Subjective Logic-based Identification of Markov Chains and Its Application to CAV's Safety

A reliable estimation of the communication chan-nel which connects automated vehicles is an important steptowards the safety of connected and automated vehicles. The communication channel is usually modeled as Markov chain with slowly time-varying transition rates and is identifiedthrough statistics on the observed state transitions. However, the classical identification approach lacks a measure on how reliable the identification results, and thus the channel, are. In this work, we propose an identification method, based onthe subjective logic theory, which features such a reliability measure in terms of statistical uncertainty. We demonstrate through simulations that the proposed method is capable of quickly responding to parameter changes. Furthermore, it is shown that the transition rates of the Markov chain are tracked with high accuracy. Finally, we validate our results by a real-world experiment.

==> img/ClassicalIdentificationSim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.4 \textwidth,
height=1.5cm,
at={(0cm,1.7cm)},
scale only axis,
xmin=0,
xmax=100000,
ymin=40,
ymax=100,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$p_{GG}$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
100	80.246913580253\\
200	86.9047619047633\\
300	96.875\\
400	93.4065934065875\\
500	91.0112359550549\\
600	87.3563218390773\\
700	89.8876404494367\\
800	88.7640449438186\\
900	85.3658536585426\\
1000	93.4782608695677\\
1100	93.3333333333285\\
1200	88.5057471264299\\
1300	89.7727272727207\\
1400	88.7640449438186\\
1500	93.3333333333285\\
1600	88.6363636363676\\
1700	93.4065934065875\\
1800	94.6808510638366\\
1900	89.7727272727207\\
2000	82.5\\
2100	92.3076923076878\\
2200	88.0952380952367\\
2300	93.4782608695677\\
2400	88.2352941176505\\
2500	85.1851851851825\\
2600	88.2352941176505\\
2700	87.2093023255875\\
2800	93.1818181818235\\
2900	92.222222222219\\
3000	88.7640449438186\\
3100	85.8823529411748\\
3200	91.0112359550549\\
3300	93.4065934065875\\
3400	84.5238095238165\\
3500	93.5483870967728\\
3600	89.8876404494367\\
3700	89.6551724137971\\
3800	88.7640449438186\\
3900	88.6363636363676\\
4000	89.7727272727207\\
4100	92.3913043478242\\
4200	90.5882352941117\\
4300	89.8876404494367\\
4400	96.875\\
4500	92.0454545454559\\
4600	87.3563218390773\\
4700	87.3563218390773\\
4800	93.4782608695677\\
4900	91.2087912087882\\
5000	90.9090909090883\\
5100	91.1111111111095\\
5200	91.0112359550549\\
5300	88.2352941176505\\
5400	94.5054945055017\\
5500	93.5483870967728\\
5600	92.134831460673\\
5700	88.3720930232521\\
5800	92.134831460673\\
5900	88.2352941176505\\
6000	89.7727272727207\\
6100	89.6551724137971\\
6200	96.8421052631602\\
6300	92.134831460673\\
6400	88.0952380952367\\
6500	87.3563218390773\\
6600	92.3913043478242\\
6700	87.3563218390773\\
6800	95.6043956044014\\
6900	95.6043956044014\\
7000	85.7142857142899\\
7100	94.6236559139797\\
7200	89.8876404494367\\
7300	92.3076923076878\\
7400	95.6521739130403\\
7500	90.1098901098885\\
7600	87.5\\
7700	92.3076923076878\\
7800	93.5483870967728\\
7900	88.5057471264299\\
8000	87.2093023255875\\
8100	87.2093023255875\\
8200	94.6236559139797\\
8300	95.6989247311867\\
8400	87.8048780487734\\
8500	91.0112359550549\\
8600	92.0454545454559\\
8700	85.7142857142899\\
8800	87.2093023255875\\
8900	88.5057471264299\\
9000	92.222222222219\\
9100	88.5057471264299\\
9200	92.222222222219\\
9300	88.3720930232521\\
9400	94.5054945055017\\
9500	92.222222222219\\
9600	86.0759493670921\\
9700	86.0759493670921\\
9800	86.9047619047633\\
9900	90.9090909090883\\
10000	85.3658536585426\\
10100	94.5054945055017\\
10200	88.0952380952367\\
10300	89.7727272727207\\
10400	90.8045977011498\\
10500	92.134831460673\\
10600	91.2087912087882\\
10700	90.5882352941117\\
10800	93.4065934065875\\
10900	92.134831460673\\
11000	94.6808510638366\\
11100	89.7727272727207\\
11200	91.2087912087882\\
11300	89.6551724137971\\
11400	92.3076923076878\\
11500	83.75\\
11600	87.2093023255875\\
11700	92.3076923076878\\
11800	92.3076923076878\\
11900	86.746987951803\\
12000	89.0243902438961\\
12100	89.5348837209312\\
12200	89.6551724137971\\
12300	92.134831460673\\
12400	86.0465116279083\\
12500	91.1111111111095\\
12600	82.5\\
12700	89.7727272727207\\
12800	85.1851851851825\\
12900	87.0588235294126\\
13000	90.9090909090883\\
13100	94.6808510638366\\
13200	93.4065934065875\\
13300	78.4810126582306\\
13400	90.9090909090883\\
13500	93.4782608695677\\
13600	94.6808510638366\\
13700	89.8876404494367\\
13800	90\\
13900	92.3076923076878\\
14000	89.5348837209312\\
14100	91.1111111111095\\
14200	85.8823529411748\\
14300	92.134831460673\\
14400	86.9047619047633\\
14500	93.5483870967728\\
14600	89.4117647058883\\
14700	92.3076923076878\\
14800	88.6363636363676\\
14900	88.6363636363676\\
15000	88.7640449438186\\
15100	88.3720930232521\\
15200	95.7894736842136\\
15300	87.9518072289211\\
15400	90.5882352941117\\
15500	89.8876404494367\\
15600	92.3076923076878\\
15700	88.7640449438186\\
15800	92.134831460673\\
15900	88.6363636363676\\
16000	92.3913043478242\\
16100	88.0952380952367\\
16200	89.4117647058883\\
16300	94.3820224719093\\
16400	88.2352941176505\\
16500	89.5348837209312\\
16600	82.6666666666715\\
16700	88.6363636363676\\
16800	89.7727272727207\\
16900	91.0112359550549\\
17000	90.9090909090883\\
17100	84.6153846153902\\
17200	96.8421052631602\\
17300	90.1098901098885\\
17400	92.3076923076878\\
17500	88.3720930232521\\
17600	85.5263157894806\\
17700	89.1566265060246\\
17800	92.3913043478242\\
17900	88.7640449438186\\
18000	91.860465116275\\
18100	88.3720930232521\\
18200	87.3563218390773\\
18300	92.3076923076878\\
18400	93.617021276601\\
18500	82.5\\
18600	88.3720930232521\\
18700	90.4761904761835\\
18800	83.9506172839465\\
18900	89.6551724137971\\
19000	85.3658536585426\\
19100	63.076923076922\\
19200	76\\
19300	79.4871794871724\\
19400	76.6233766233781\\
19500	70.8333333333285\\
19600	69.444444444438\\
19700	71.4285714285652\\
19800	76.6233766233781\\
19900	70.4225352112699\\
20000	66.1764705882379\\
20100	74.6666666666715\\
20200	67.6470588235243\\
20300	73.3333333333285\\
20400	75\\
20500	72.8571428571449\\
20600	67.6923076923122\\
20700	80.5194805194769\\
20800	73.6111111111095\\
20900	69.8630136986321\\
21000	66.6666666666715\\
21100	75.3424657534197\\
21200	62.5\\
21300	70\\
21400	74.6666666666715\\
21500	71.8309859154979\\
21600	77.6315789473738\\
21700	73.2394366197113\\
21800	67.6470588235243\\
21900	71.8309859154979\\
22000	73.2394366197113\\
22100	70.7692307692341\\
22200	76.923076923078\\
22300	60.3174603174557\\
22400	71.6216216216271\\
22500	74.3243243243196\\
22600	69.0140845070418\\
22700	77.2151898734155\\
22800	68.5714285714348\\
22900	71.6216216216271\\
23000	75.3246753246785\\
23100	54.2372881355986\\
23200	61.6666666666715\\
23300	81.9277108433744\\
23400	61.9047619047633\\
23500	71.4285714285652\\
23600	69.8630136986321\\
23700	73.3333333333285\\
23800	71.4285714285652\\
23900	76.0563380281674\\
24000	64.1791044776182\\
24100	70.1492537313461\\
24200	72.6027397260332\\
24300	81.4814814814745\\
24400	80\\
24500	65.6716417910502\\
24600	65.0793650793639\\
24700	70.4225352112699\\
24800	67.1641791044822\\
24900	69.444444444438\\
25000	74.2857142857101\\
25100	68.6567164179141\\
25200	72.4637681159365\\
25300	73.9726027397264\\
25400	70.8333333333285\\
25500	62.1212121212156\\
25600	78.6666666666715\\
25700	73.6111111111095\\
25800	66.6666666666715\\
25900	60.6557377049176\\
26000	70.4225352112699\\
26100	75.3623188405763\\
26200	64.6153846153902\\
26300	75.3424657534197\\
26400	78.2051282051252\\
26500	66.1538461538439\\
26600	71.2328767123254\\
26700	73.3333333333285\\
26800	72.222222222219\\
26900	66.1538461538439\\
27000	73.9726027397264\\
27100	63.6363636363676\\
27200	75.3424657534197\\
27300	72.222222222219\\
27400	67.7419354838639\\
27500	78.0821917808207\\
27600	71.4285714285652\\
27700	73.2394366197113\\
27800	71.2328767123254\\
27900	68.6567164179141\\
28000	74.626865671642\\
28100	71.6417910447781\\
28200	82.9268292682973\\
28300	67.6470588235243\\
28400	73.9130434782564\\
28500	58.4615384615317\\
28600	68.6567164179141\\
28700	74.6666666666715\\
28800	76.3888888888905\\
28900	79.7468354430312\\
29000	79.4871794871724\\
29100	75.7142857142899\\
29200	76.7123287671275\\
29300	78.4810126582306\\
29400	70.5882352941117\\
29500	82.9268292682973\\
29600	67.6470588235243\\
29700	77.4647887323954\\
29800	70.8333333333285\\
29900	71.4285714285652\\
30000	64.1791044776182\\
30100	78.4810126582306\\
30200	69.5652173913113\\
30300	75.3424657534197\\
30400	72.222222222219\\
30500	78.3783783783729\\
30600	60.9375\\
30700	68.055555555562\\
30800	68.852459016387\\
30900	68.6274509803916\\
31000	75.3846153846098\\
31100	73.3333333333285\\
31200	71.4285714285652\\
31300	65.3061224489793\\
31400	68.0851063829759\\
31500	64.7058823529369\\
31600	78.6885245901649\\
31700	74.626865671642\\
31800	70.5882352941117\\
31900	77.777777777781\\
32000	66.0377358490514\\
32100	66.6666666666715\\
32200	79.6875\\
32300	68.852459016387\\
32400	84.5070422535209\\
32500	77.1929824561375\\
32600	76.2711864406738\\
32700	72.7272727272793\\
32800	70.5882352941117\\
32900	66.6666666666715\\
33000	69.6428571428551\\
33100	82.6086956521758\\
33200	77.9411764705874\\
33300	66.0714285714348\\
33400	67.8571428571449\\
33500	84.2105263157864\\
33600	79.3650793650741\\
33700	69.4915254237276\\
33800	71.9298245614045\\
33900	69.0909090909117\\
34000	77.1929824561375\\
34100	71.4285714285652\\
34200	82.2580645161361\\
34300	76.2711864406738\\
34400	72.4137931034493\\
34500	69.4915254237276\\
34600	66.1016949152545\\
34700	71.1538461538439\\
34800	70.4918032786954\\
34900	79.1044776119379\\
35000	63.4615384615317\\
35100	75\\
35200	71.9298245614045\\
35300	72.7272727272793\\
35400	71.6666666666715\\
35500	69.0909090909117\\
35600	62.5\\
35700	67.2131147540931\\
35800	76.923076923078\\
35900	78.125\\
36000	73.6842105263204\\
36100	77.2727272727207\\
36200	71.1538461538439\\
36300	66.6666666666715\\
36400	62.222222222219\\
36500	60.7843137254968\\
36600	72.4137931034493\\
36700	72.7272727272793\\
36800	68.2539682539646\\
36900	69.6428571428551\\
37000	75\\
37100	64.1509433962201\\
37200	72\\
37300	72.580645161288\\
37400	79.1044776119379\\
37500	76.1904761904734\\
37600	74.1935483870911\\
37700	65.5737704917992\\
37800	71.6666666666715\\
37900	78.5714285714348\\
38000	74.626865671642\\
38100	70.1754385964887\\
38200	87.1428571428551\\
38300	74.626865671642\\
38400	77.3584905660391\\
38500	74.5762711864372\\
38600	73.4375\\
38700	71.4285714285652\\
38800	66.1538461538439\\
38900	75.3846153846098\\
39000	71.6981132075452\\
39100	78.3783783783729\\
39200	77.2727272727207\\
39300	74.6031746031804\\
39400	79.7297297297337\\
39500	81.9672131147527\\
39600	82.3529411764757\\
39700	72.4137931034493\\
39800	77.6119402985059\\
39900	73.7704918032832\\
40000	68.5185185185255\\
40100	66.6666666666715\\
40200	76.1904761904734\\
40300	85.3333333333285\\
40400	87.1794871794846\\
40500	75\\
40600	73.7704918032832\\
40700	75.8064516129089\\
40800	67.2413793103478\\
40900	75.4098360655771\\
41000	78.3333333333285\\
41100	65.4545454545441\\
41200	82.0895522388018\\
41300	76.6666666666715\\
41400	81.5384615384683\\
41500	82.3529411764757\\
41600	69.3877551020414\\
41700	68.6274509803916\\
41800	77.6119402985059\\
41900	77.5862068965507\\
42000	71.9298245614045\\
42100	68.5185185185255\\
42200	73.3333333333285\\
42300	65.9574468085048\\
42400	84\\
42500	77.419354838712\\
42600	76.470588235301\\
42700	82.6086956521758\\
42800	74.5762711864372\\
42900	61.2244897959172\\
43000	73.3333333333285\\
43100	76.5625\\
43200	75.7575757575687\\
43300	70.1754385964887\\
43400	73.4375\\
43500	77.419354838712\\
43600	71.9298245614045\\
43700	60\\
43800	72.4137931034493\\
43900	74.1935483870911\\
44000	83.076923076922\\
44100	76.5625\\
44200	77.777777777781\\
44300	77.9411764705874\\
44400	72.8813559322007\\
44500	78.7878787878726\\
44600	75.4716981132078\\
44700	74.6031746031804\\
44800	72.8813559322007\\
44900	66.6666666666715\\
45000	81.5384615384683\\
45100	78.4615384615317\\
45200	81.6901408450649\\
45300	84.6153846153902\\
45400	84\\
45500	87.3417721518927\\
45600	76.470588235301\\
45700	75.4098360655771\\
45800	76.2711864406738\\
45900	75.4098360655771\\
46000	70.2127659574471\\
46100	71.875\\
46200	88.1578947368398\\
46300	81.4285714285652\\
46400	73.3333333333285\\
46500	79.710144927536\\
46600	82.2580645161361\\
46700	75.3846153846098\\
46800	74.1379310344782\\
46900	87.323943661977\\
47000	87.8378378378402\\
47100	76.5625\\
47200	76.6666666666715\\
47300	80.3278688524588\\
47400	75.3846153846098\\
47500	75.3623188405763\\
47600	76.5625\\
47700	85.2941176470631\\
47800	73.2142857142899\\
47900	76.5625\\
48000	75.7575757575687\\
48100	68.5185185185255\\
48200	73.5849056603765\\
48300	62.7450980392168\\
48400	83.3333333333285\\
48500	70.9677419354848\\
48600	71.6666666666715\\
48700	85.5263157894806\\
48800	76.119402985074\\
48900	77.4647887323954\\
49000	83.5820895522338\\
49100	81.5384615384683\\
49200	77.6119402985059\\
49300	76.923076923078\\
49400	71.875\\
49500	83.3333333333285\\
49600	74.6031746031804\\
49700	79.3650793650741\\
49800	77.9661016949103\\
49900	84.8484848484804\\
50000	75\\
50100	81.6901408450649\\
50200	67.2413793103478\\
50300	83.3333333333285\\
50400	85.9154929577489\\
50500	71.4285714285652\\
50600	79.3650793650741\\
50700	73.9130434782564\\
50800	78.5714285714348\\
50900	76.1904761904734\\
51000	72.8813559322007\\
51100	78.2608695652161\\
51200	75.4098360655771\\
51300	85.1351351351332\\
51400	73.2142857142899\\
51500	81.4285714285652\\
51600	79.6875\\
51700	83.8235294117621\\
51800	71.4285714285652\\
51900	72.222222222219\\
52000	76.923076923078\\
52100	76.470588235301\\
52200	81.1594202898559\\
52300	72.4137931034493\\
52400	81.0810810810799\\
52500	80.5970149253699\\
52600	70.6896551724203\\
52700	75\\
52800	82.191780821915\\
52900	75\\
53000	71.4285714285652\\
53100	73.8461538461561\\
53200	75.4385964912217\\
53300	70.1754385964887\\
53400	81.6901408450649\\
53500	78.9473684210534\\
53600	79.710144927536\\
53700	70.1754385964887\\
53800	86.4864864864794\\
53900	73.5849056603765\\
54000	79.3650793650741\\
54100	81.1594202898559\\
54200	72.580645161288\\
54300	79.3650793650741\\
54400	75.7575757575687\\
54500	72.222222222219\\
54600	73.2142857142899\\
54700	75.8064516129089\\
54800	76.1904761904734\\
54900	80.555555555562\\
55000	76.2711864406738\\
55100	72.4137931034493\\
55200	80.3030303030246\\
55300	72.1311475409893\\
55400	70.370370370365\\
55500	80.9523809523816\\
55600	88\\
55700	83.3333333333285\\
55800	68.6274509803916\\
55900	83.5616438356228\\
56000	80.3278688524588\\
56100	76.119402985074\\
56200	79.0322580645152\\
56300	82.8947368421068\\
56400	77.419354838712\\
56500	81.8181818181765\\
56600	83.5820895522338\\
56700	75.3846153846098\\
56800	71.6666666666715\\
56900	84.722222222219\\
57000	82.6666666666715\\
57100	75.5102040816273\\
57200	75\\
57300	72.222222222219\\
57400	84.5070422535209\\
57500	72.4137931034493\\
57600	71.4285714285652\\
57700	80\\
57800	79.4117647058883\\
57900	71.1864406779641\\
58000	76.1904761904734\\
58100	76.3888888888905\\
58200	80.5970149253699\\
58300	80\\
58400	75.7575757575687\\
58500	74.5762711864372\\
58600	80.8823529411748\\
58700	75.8620689655218\\
58800	80.7017543859693\\
58900	77.9411764705874\\
59000	80.5970149253699\\
59100	87.8048780487734\\
59200	80.2816901408514\\
59300	76.8115942028962\\
59400	81.5384615384683\\
59500	83.1168831168761\\
59600	85.9154929577489\\
59700	79.4117647058883\\
59800	75.7142857142899\\
59900	84.810126582277\\
60000	81.4285714285652\\
60100	84.7457627118711\\
60200	83.0985915492929\\
60300	81.8181818181765\\
60400	78.8732394366234\\
60500	77.9411764705874\\
60600	82.3529411764757\\
60700	90.2439024390187\\
60800	81.1594202898559\\
60900	77.9411764705874\\
61000	82.4324324324261\\
61100	77.2727272727207\\
61200	78.5714285714348\\
61300	80.2816901408514\\
61400	79.1044776119379\\
61600	79.710144927536\\
61700	84\\
61800	84.5070422535209\\
61900	80.5970149253699\\
62000	80.3030303030246\\
62100	75\\
62200	76.119402985074\\
62300	83.3333333333285\\
62400	82.8947368421068\\
62500	87.5\\
62600	81.6901408450649\\
62700	80\\
62800	77.2727272727207\\
62900	76.470588235301\\
63000	85.7142857142899\\
63100	84.0579710144957\\
63200	75\\
63300	82.8947368421068\\
63400	75.3846153846098\\
63500	77.777777777781\\
63600	84.4155844155903\\
63700	75.8064516129089\\
63800	76.5625\\
63900	76.119402985074\\
64000	84.5070422535209\\
64100	81.6901408450649\\
64200	80\\
64300	89.0243902438961\\
64400	84.6153846153902\\
64500	81.5789473684272\\
64600	86.3013698630093\\
64700	83.3333333333285\\
64800	74.626865671642\\
64900	87.0129870129895\\
65000	80.5194805194769\\
65100	80.9523809523816\\
65200	83.5443037974619\\
65300	84.4155844155903\\
65400	80.7692307692341\\
65500	58.3333333333285\\
65600	79.1666666666715\\
65700	81.8181818181765\\
65800	87.8378378378402\\
65900	84.2105263157864\\
66000	84\\
66100	76.3888888888905\\
66200	90.3614457831281\\
66300	84.4155844155903\\
66400	75.7142857142899\\
66500	82.3529411764757\\
66600	75.3623188405763\\
66700	71.8309859154979\\
66800	86.5853658536653\\
66900	82.4324324324261\\
67000	84.722222222219\\
67100	86.9047619047633\\
67200	85.9154929577489\\
67300	91.860465116275\\
67400	86.4197530864185\\
67500	82.8125\\
67600	79.1666666666715\\
67700	92.222222222219\\
67800	84.4155844155903\\
67900	81.5789473684272\\
68000	85.1851851851825\\
68100	88.4615384615317\\
68200	84.2105263157864\\
68300	77.1428571428551\\
68400	83.5820895522338\\
68500	82.6666666666715\\
68600	83.75\\
68700	81.1594202898559\\
68800	88.4615384615317\\
68900	83.7837837837869\\
69000	76.470588235301\\
69100	71.4285714285652\\
69200	84.4155844155903\\
69300	86.9047619047633\\
69400	73.9130434782564\\
69500	75\\
69600	80.8219178082218\\
69700	76.3888888888905\\
69800	91.860465116275\\
69900	80\\
70000	85.1851851851825\\
70100	79.1666666666715\\
70200	75.3623188405763\\
70300	74.6478873239394\\
70400	87.1794871794846\\
70500	85.7142857142899\\
70600	81.5789473684272\\
70700	81.4285714285652\\
70800	87.9518072289211\\
70900	84.722222222219\\
71000	81.3333333333285\\
71100	85.5263157894806\\
71200	81.1594202898559\\
71300	77.777777777781\\
71400	78.3783783783729\\
71500	81.3333333333285\\
71600	83.5820895522338\\
71700	90\\
71800	76.0563380281674\\
71900	89.8734177215229\\
72000	80\\
72100	89.2857142857101\\
72200	83.5443037974619\\
72300	81.5789473684272\\
72400	86.5853658536653\\
72500	79.1666666666715\\
72600	78.9473684210534\\
72700	80.2816901408514\\
72800	86.9047619047633\\
72900	82.5396825396892\\
73000	87.3417721518927\\
73100	80.555555555562\\
73200	80.8219178082218\\
73300	84.4155844155903\\
73400	80.7692307692341\\
73500	79.7297297297337\\
73600	90.2439024390187\\
73700	75.7142857142899\\
73800	80.5194805194769\\
73900	87.6543209876545\\
74000	84.14634146342\\
74100	86.0759493670921\\
74200	83.5443037974619\\
74300	81.8181818181765\\
74400	85.5263157894806\\
74500	82.6086956521758\\
74600	78.2608695652161\\
74700	70.7692307692341\\
74800	82.0512820512813\\
74900	77.0270270270266\\
75000	83.3333333333285\\
75100	84.6153846153902\\
75200	86.5853658536653\\
75300	76.3888888888905\\
75400	82.6666666666715\\
75500	77.6315789473738\\
75600	85.5263157894806\\
75700	79.7297297297337\\
75800	78.5714285714348\\
75900	86.9047619047633\\
76000	83.75\\
76100	81.3333333333285\\
76200	81.1594202898559\\
76300	87.3563218390773\\
76400	86.4197530864185\\
76500	81.944444444438\\
76600	73.9726027397264\\
76700	76.3888888888905\\
76800	82.5\\
76900	82.8947368421068\\
77000	90.4761904761835\\
77100	82.8947368421068\\
77200	79.7297297297337\\
77300	85.1351351351332\\
77400	84.4155844155903\\
77500	81.8181818181765\\
77600	84.14634146342\\
77700	85.3658536585426\\
77800	78.8732394366234\\
77900	85.8823529411748\\
78000	77.1428571428551\\
78100	85.3658536585426\\
78200	86.25\\
78300	75\\
78400	80.263157894733\\
78500	83.5443037974619\\
78600	86.5853658536653\\
78700	82.0512820512813\\
78800	77.1428571428551\\
78900	82.9268292682973\\
79000	80.263157894733\\
79100	83.3333333333285\\
79200	74.2857142857101\\
79300	75\\
79400	89.2857142857101\\
79500	87.0588235294126\\
79600	73.9726027397264\\
79700	84.337349397596\\
79800	83.7837837837869\\
79900	91.5662650602462\\
80000	87.0588235294126\\
80100	90.8045977011498\\
80200	82.0512820512813\\
80300	81.5789473684272\\
80400	86.9047619047633\\
80500	88.6075949367078\\
80600	85.5421686746995\\
80700	89.0243902438961\\
80800	89.5348837209312\\
80900	85.7142857142899\\
81000	89.7727272727207\\
81100	87.0588235294126\\
81200	86.0759493670921\\
81300	89.4117647058883\\
81400	83.3333333333285\\
81500	83.75\\
81600	91.860465116275\\
81700	82.5\\
81800	87.8048780487734\\
81900	83.3333333333285\\
82000	86.25\\
82100	79.1044776119379\\
82200	91.0112359550549\\
82300	89.0243902438961\\
82400	84.810126582277\\
82500	90.1234567901265\\
82600	85.8823529411748\\
82700	84.14634146342\\
82800	85.8823529411748\\
82900	83.3333333333285\\
83000	85\\
83100	85.8974358974374\\
83200	93.2584269662912\\
83300	85.1851851851825\\
83400	86.746987951803\\
83500	89.2857142857101\\
83600	84.5238095238165\\
83700	86.9047619047633\\
83800	89.6551724137971\\
83900	89.2857142857101\\
84000	86.5853658536653\\
84100	91.5662650602462\\
84200	89.5348837209312\\
84300	83.1168831168761\\
84400	78.6666666666715\\
84500	87.8048780487734\\
84600	88.6363636363676\\
84700	85.3658536585426\\
84800	91.2087912087882\\
84900	90.6976744186104\\
85000	87.0588235294126\\
85100	90.9090909090883\\
85200	87.0588235294126\\
85300	83.9506172839465\\
85400	87.6543209876545\\
85500	89.4117647058883\\
85600	87.0588235294126\\
85700	82.8947368421068\\
85800	80.555555555562\\
85900	87.3417721518927\\
86000	83.9506172839465\\
86100	85\\
86200	89.5348837209312\\
86300	83.3333333333285\\
86400	90.5882352941117\\
86500	79.4871794871724\\
86600	80.263157894733\\
86700	82.0512820512813\\
86800	84.810126582277\\
86900	92.134831460673\\
87000	87.9518072289211\\
87100	88.75\\
87200	81.3333333333285\\
87300	90.8045977011498\\
87400	81.25\\
87500	93.2584269662912\\
87600	89.4117647058883\\
87700	87.9518072289211\\
87800	86.746987951803\\
87900	89.4117647058883\\
88000	80.246913580253\\
88100	88.2352941176505\\
88200	85.7142857142899\\
88300	87.8048780487734\\
88400	86.9047619047633\\
88500	85.1851851851825\\
88600	82.5\\
88700	87.0588235294126\\
88800	93.2584269662912\\
88900	89.5348837209312\\
89000	83.1168831168761\\
89100	91.0112359550549\\
89200	79.4871794871724\\
89300	85.8823529411748\\
89400	85\\
89500	87.2093023255875\\
89600	81.0126582278463\\
89700	92.3076923076878\\
89800	81.4814814814745\\
89900	89.0243902438961\\
90000	84.7058823529369\\
90100	88.6075949367078\\
90200	86.746987951803\\
90300	90.3614457831281\\
90400	81.8181818181765\\
90500	84.14634146342\\
90600	81.4814814814745\\
90700	84.6153846153902\\
90800	91.860465116275\\
90900	88.2352941176505\\
91000	89.8876404494367\\
91100	92.222222222219\\
91200	89.7727272727207\\
91300	86.746987951803\\
91400	84.810126582277\\
91500	94.6808510638366\\
91600	91.9540229885024\\
91700	87.6543209876545\\
91800	77.2151898734155\\
91900	84.14634146342\\
92000	82.0512820512813\\
92100	84.14634146342\\
92200	90.8045977011498\\
92300	89.5348837209312\\
92400	88.6363636363676\\
92500	92.0454545454559\\
92600	82.5\\
92700	84.14634146342\\
92800	84.5238095238165\\
92900	93.5483870967728\\
93000	82.9268292682973\\
93100	84.810126582277\\
93200	85.8823529411748\\
93300	81.4814814814745\\
93400	85.7142857142899\\
93500	82.2784810126614\\
93600	85.8823529411748\\
93700	93.4782608695677\\
93800	77.9220779220777\\
93900	87.2093023255875\\
94000	86.9047619047633\\
94100	86.9047619047633\\
94200	80.246913580253\\
94300	81.8181818181765\\
94400	94.444444444438\\
94500	90.6976744186104\\
94600	82.5\\
94700	86.746987951803\\
94800	90.8045977011498\\
94900	83.1325301204779\\
95000	85.8974358974374\\
95100	90.9090909090883\\
95200	95.4022988505749\\
95300	83.9506172839465\\
95400	88.6363636363676\\
95500	89.4117647058883\\
95600	85.5421686746995\\
95700	83.1325301204779\\
95800	88.2352941176505\\
95900	81.4814814814745\\
96000	96.8421052631602\\
96100	93.5483870967728\\
96200	92.134831460673\\
96300	84.7058823529369\\
96400	92.3913043478242\\
96500	88.5057471264299\\
96600	87.0588235294126\\
96700	81.25\\
96800	89.5348837209312\\
96900	91.2087912087882\\
97000	84.337349397596\\
97100	89.6551724137971\\
97200	89.4117647058883\\
97300	91.2087912087882\\
97400	82.9268292682973\\
97500	85.8823529411748\\
97600	76.3157894736796\\
97700	91.860465116275\\
97800	88.5057471264299\\
97900	91.3043478260806\\
98000	85\\
98100	85.1851851851825\\
98200	88.5057471264299\\
98300	85.7142857142899\\
98400	91.0112359550549\\
98500	89.5348837209312\\
98600	97.8723404255288\\
98700	93.5483870967728\\
98800	92.3913043478242\\
98900	87.2093023255875\\
99000	89.8876404494367\\
99100	87.9518072289211\\
99200	92.134831460673\\
99300	86.0465116279083\\
99400	92.134831460673\\
99500	87.0588235294126\\
99600	91.9540229885024\\
99700	89.5348837209312\\
99800	91.1111111111095\\
99900	90\\
};
\addlegendentry{classical identification}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
100	90\\
19100	90\\
19200	70.0046961121116\\
100000	89.975530784257\\
};
\addlegendentry{ground truth}
\end{axis}

\begin{axis}[%
width=0.4 \textwidth,
height=1.0cm,
at={(0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=100000,
x label style={at={(axis description cs:0.5,0.1)}},
xlabel={packets},
ymin=0,
ymax=80,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$p_{BB}$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
100	11.1111111111095\\
200	26.6666666666715\\
300	0\\
400	25\\
500	30\\
600	8.33333333332848\\
700	10\\
800	0\\
900	29.4117647058883\\
1000	28.5714285714348\\
1100	33.3333333333285\\
1200	16.6666666666715\\
1300	27.2727272727207\\
1400	10\\
1500	33.3333333333285\\
1600	18.1818181818235\\
1700	25\\
1800	0\\
1900	18.1818181818235\\
2000	26.3157894736796\\
2100	12.5\\
2200	33.3333333333285\\
2300	14.2857142857101\\
2400	28.5714285714348\\
2500	27.777777777781\\
2600	35.7142857142899\\
2700	15.3846153846098\\
2800	36.3636363636324\\
2900	22.222222222219\\
3000	10\\
3100	14.2857142857101\\
3200	20\\
3300	25\\
3400	13.3333333333285\\
3500	0\\
3600	0\\
3700	25\\
3800	0\\
4000	18.1818181818235\\
4100	0\\
4200	35.7142857142899\\
4300	10\\
4400	0\\
4500	36.3636363636324\\
4600	8.33333333332848\\
4700	8.33333333332848\\
4800	14.2857142857101\\
4900	0\\
5000	18.1818181818235\\
5100	11.1111111111095\\
5200	20\\
5300	28.5714285714348\\
5400	25\\
5500	16.6666666666715\\
5600	30\\
5700	23.076923076922\\
5800	30\\
5900	28.5714285714348\\
6000	18.1818181818235\\
6100	25\\
6200	25\\
6300	30\\
6400	33.3333333333285\\
6500	8.33333333332848\\
6600	0\\
6700	8.33333333332848\\
6800	50\\
6900	50\\
7000	20\\
7100	0\\
7200	10\\
7300	12.5\\
7400	42.8571428571449\\
7500	0\\
7600	0\\
7700	12.5\\
7800	0\\
7900	16.6666666666715\\
8000	7.69230769231217\\
8100	15.3846153846098\\
8200	16.6666666666715\\
8300	33.3333333333285\\
8400	47.0588235294126\\
8500	20\\
8600	36.3636363636324\\
8700	20\\
8800	15.3846153846098\\
8900	16.6666666666715\\
9000	11.1111111111095\\
9200	22.222222222219\\
9300	23.076923076922\\
9400	37.5\\
9500	22.222222222219\\
9600	45\\
9700	45\\
9800	26.6666666666715\\
9900	27.2727272727207\\
10000	29.4117647058883\\
10100	37.5\\
10200	33.3333333333285\\
10300	18.1818181818235\\
10400	33.3333333333285\\
10500	30\\
10600	0\\
10700	42.8571428571449\\
10800	25\\
10900	30\\
11000	0\\
11100	18.1818181818235\\
11200	0\\
11300	25\\
11400	25\\
11500	31.5789473684272\\
11600	15.3846153846098\\
11700	12.5\\
11800	12.5\\
11900	31.25\\
12000	47.0588235294126\\
12100	30.7692307692341\\
12200	25\\
12300	30\\
12400	7.69230769231217\\
12500	11.1111111111095\\
12600	26.3157894736796\\
12700	18.1818181818235\\
12800	27.777777777781\\
12900	21.4285714285652\\
13000	27.2727272727207\\
13100	0\\
13200	25\\
13300	15\\
13400	27.2727272727207\\
13500	14.2857142857101\\
13600	0\\
13700	10\\
13800	0\\
13900	12.5\\
14000	30.7692307692341\\
14100	11.1111111111095\\
14200	14.2857142857101\\
14300	30\\
14400	26.6666666666715\\
14500	0\\
14600	28.5714285714348\\
14700	12.5\\
14800	9.09090909091174\\
14900	9.09090909091174\\
15000	0\\
15100	23.076923076922\\
15200	0\\
15300	37.5\\
15400	35.7142857142899\\
15500	10\\
15600	12.5\\
15700	0\\
15800	30\\
15900	18.1818181818235\\
16000	0\\
16100	33.3333333333285\\
16200	35.7142857142899\\
16300	40\\
16400	35.7142857142899\\
16500	30.7692307692341\\
16600	45.8333333333285\\
16700	9.09090909091174\\
16800	18.1818181818235\\
16900	20\\
17000	27.2727272727207\\
17100	38.0952380952367\\
17200	0\\
17300	0\\
17400	12.5\\
17500	23.076923076922\\
17600	52.1739130434726\\
17700	43.75\\
17800	0\\
17900	0\\
18000	38.4615384615317\\
18100	23.076923076922\\
18200	8.33333333332848\\
18300	12.5\\
18400	0\\
18500	21.0526315789466\\
18600	23.076923076922\\
18700	53.3333333333285\\
18800	22.222222222219\\
18900	25\\
19000	35.2941176470631\\
19100	26.470588235301\\
19200	20.8333333333285\\
19300	19.0476190476184\\
19400	18.1818181818235\\
19500	22.222222222219\\
19600	22.222222222219\\
19700	27.5862068965507\\
19800	22.7272727272793\\
19900	21.4285714285652\\
20000	29.0322580645152\\
20100	16.6666666666715\\
20200	29.0322580645152\\
20300	12.5\\
20400	21.7391304347839\\
20500	34.4827586206957\\
20600	38.2352941176505\\
20700	31.8181818181765\\
20800	33.3333333333285\\
20900	19.2307692307659\\
21000	38.8888888888905\\
21100	30.7692307692341\\
21200	31.4285714285652\\
21300	24.1379310344782\\
21400	16.6666666666715\\
21500	32.1428571428551\\
21600	26.0869565217436\\
21700	28.5714285714348\\
21800	25.8064516129089\\
21900	32.1428571428551\\
22000	32.1428571428551\\
22100	47.0588235294126\\
22200	14.2857142857101\\
22300	33.3333333333285\\
22400	20\\
22500	24\\
22600	17.8571428571449\\
22700	15\\
22800	20.6896551724203\\
22900	12\\
23000	18.1818181818235\\
23100	32.5\\
23200	41.0256410256407\\
23300	6.25\\
23400	30.555555555562\\
23500	31.0344827586232\\
23600	15.3846153846098\\
23700	12.5\\
23800	31.0344827586232\\
23900	39.2857142857101\\
24000	28.125\\
24100	37.5\\
24200	23.076923076922\\
24300	16.6666666666715\\
24400	15.7894736842136\\
24500	28.125\\
24600	38.8888888888905\\
24700	21.4285714285652\\
24800	31.25\\
24900	18.5185185185255\\
25000	37.9310344827536\\
25100	34.375\\
25200	36.6666666666715\\
25300	23.076923076922\\
25400	18.5185185185255\\
25500	24.2424242424313\\
25600	33.3333333333285\\
25700	25.925925925927\\
25800	14.8148148148175\\
25900	36.8421052631602\\
26000	21.4285714285652\\
26100	43.3333333333285\\
26200	32.3529411764757\\
26300	34.6153846153902\\
26400	19.0476190476184\\
26500	38.2352941176505\\
26600	19.2307692307659\\
26700	12.5\\
26800	25.925925925927\\
26900	35.2941176470631\\
27000	26.923076923078\\
27100	27.2727272727207\\
27200	30.7692307692341\\
27300	22.222222222219\\
27400	45.9459459459467\\
27500	38.4615384615317\\
27600	34.4827586206957\\
27700	32.1428571428551\\
27800	19.2307692307659\\
27900	34.375\\
28000	43.75\\
28100	37.5\\
28200	17.6470588235243\\
28300	29.0322580645152\\
28400	40\\
28500	20.5882352941117\\
28600	31.25\\
28700	20.8333333333285\\
28800	33.3333333333285\\
28900	20\\
29000	19.0476190476184\\
29100	37.9310344827536\\
29200	34.6153846153902\\
29300	15\\
29400	35.4838709677424\\
29500	17.6470588235243\\
29600	29.0322580645152\\
29700	46.4285714285652\\
29800	18.5185185185255\\
29900	31.0344827586232\\
30000	28.125\\
30100	15\\
30200	33.3333333333285\\
30300	30.7692307692341\\
30400	29.629629629635\\
30500	36\\
30600	28.5714285714348\\
30700	18.5185185185255\\
30800	47.3684210526262\\
30900	68.75\\
31000	52.9411764705874\\
31100	56.4102564102504\\
31200	50\\
31300	66\\
31400	71.1538461538439\\
31500	60.4166666666715\\
31600	63.1578947368398\\
31700	50\\
31800	66.6666666666715\\
31900	40.7407407407445\\
32000	63.0434782608645\\
32100	60\\
32200	60\\
32300	52.6315789473738\\
32400	57.1428571428551\\
32500	71.4285714285652\\
32600	65\\
32700	63.6363636363676\\
32800	38.7096774193487\\
32900	62.222222222219\\
33000	62.7906976744125\\
33100	56.6666666666715\\
33200	54.838709677424\\
33300	55.8139534883667\\
33400	60.4651162790688\\
33500	47.8260869565274\\
33600	61.1111111111095\\
33700	57.5\\
33800	61.9047619047633\\
33900	61.3636363636324\\
34000	71.4285714285652\\
34100	62.7906976744125\\
34200	70.2702702702663\\
34300	65\\
34400	60.9756097561039\\
34500	52.5\\
34600	47.5\\
34700	68.0851063829759\\
34800	55.263157894733\\
34900	56.25\\
35000	57.4468085106346\\
35100	51.4285714285652\\
35200	59.5238095238165\\
35300	63.6363636363676\\
35400	58.9743589743593\\
35500	59.0909090909117\\
35600	64.7058823529369\\
35700	47.3684210526262\\
35800	55.8823529411748\\
35900	60\\
36000	64.2857142857101\\
36100	51.515151515152\\
36200	68.0851063829759\\
36300	62.5\\
36400	68.5185185185255\\
36500	56.25\\
36600	58.5365853658586\\
36700	63.6363636363676\\
36800	44.444444444438\\
36900	60.4651162790688\\
37000	45.161290322576\\
37100	58.6956521739194\\
37200	71.4285714285652\\
37300	54.0540540540533\\
37400	59.375\\
37500	55.555555555562\\
37600	56.7567567567603\\
37700	44.736842105267\\
37800	56.4102564102504\\
37900	72.0930232558167\\
38000	46.875\\
38100	57.1428571428551\\
38200	68.9655172413768\\
38300	46.875\\
38400	73.9130434782564\\
38500	60\\
38600	48.5714285714348\\
38700	60.4651162790688\\
38800	38.2352941176505\\
38900	50\\
39000	69.5652173913113\\
39100	40\\
39200	54.5454545454559\\
39300	58.3333333333285\\
39400	40\\
39500	68.4210526315728\\
39600	61.2903225806513\\
39700	58.5365853658586\\
39800	53.125\\
39900	57.8947368421068\\
40000	62.222222222219\\
40100	57.777777777781\\
40200	61.1111111111095\\
40300	58.3333333333285\\
40400	47.6190476190532\\
40500	45.161290322576\\
40600	57.8947368421068\\
40700	59.4594594594528\\
40800	53.658536585368\\
40900	60.5263157894806\\
41000	66.6666666666715\\
41100	59.0909090909117\\
41200	62.5\\
41300	61.5384615384683\\
41400	64.7058823529369\\
41500	64.5161290322576\\
41600	68\\
41700	66.6666666666715\\
41800	53.125\\
41900	70.7317073170707\\
42000	61.9047619047633\\
42100	62.222222222219\\
42200	61.5384615384683\\
42300	67.3076923076878\\
42400	54.1666666666715\\
42500	62.1621621621598\\
42600	51.6129032258032\\
42700	60\\
42800	62.5\\
42900	60\\
43000	61.5384615384683\\
43100	54.2857142857101\\
43200	51.515151515152\\
43300	57.1428571428551\\
43400	51.4285714285652\\
43500	62.1621621621598\\
43600	61.9047619047633\\
43700	66.6666666666715\\
43800	60.9756097561039\\
43900	54.0540540540533\\
44000	67.6470588235243\\
44100	57.1428571428551\\
44200	61.1111111111095\\
44300	54.838709677424\\
44400	60\\
44500	57.5757575757598\\
44600	73.9130434782564\\
44700	52.777777777781\\
44800	57.5\\
44900	60\\
45000	64.7058823529369\\
45100	58.8235294117621\\
45200	53.5714285714348\\
45300	42.8571428571449\\
45400	50\\
45500	50\\
45600	48.3870967741968\\
45700	63.1578947368398\\
45800	62.5\\
45900	63.1578947368398\\
46000	71.1538461538439\\
46100	48.5714285714348\\
46200	65.2173913043516\\
46300	51.724137931029\\
46400	56.4102564102504\\
46500	56.6666666666715\\
46600	72.9729729729734\\
46700	52.9411764705874\\
46800	63.4146341463347\\
46900	64.2857142857101\\
47000	64\\
47100	54.2857142857101\\
47200	61.5384615384683\\
47300	65.7894736842136\\
47400	55.8823529411748\\
47500	43.3333333333285\\
47700	70.9677419354848\\
47800	65.1162790697708\\
47900	57.1428571428551\\
48000	54.5454545454559\\
48100	60\\
48200	71.7391304347839\\
48300	60.4166666666715\\
48400	55.555555555562\\
48500	54.0540540540533\\
48600	58.9743589743593\\
48700	52.1739130434726\\
48800	53.125\\
48900	42.8571428571449\\
49000	65.625\\
49100	64.7058823529369\\
49200	56.25\\
49300	55.8823529411748\\
49400	48.5714285714348\\
49500	38.0952380952367\\
49600	52.777777777781\\
49700	63.8888888888905\\
49800	70\\
49900	69.6969696969754\\
50000	48.3870967741968\\
50100	50\\
50200	51.2195121951227\\
50300	55.555555555562\\
50400	64.2857142857101\\
50500	72\\
50600	63.8888888888905\\
50700	36.6666666666715\\
50800	74.4186046511604\\
50900	55.555555555562\\
51000	60\\
51100	53.3333333333285\\
51200	60.5263157894806\\
51300	52\\
51400	62.7906976744125\\
51500	58.6206896551739\\
51600	60\\
51700	61.2903225806513\\
51800	50\\
51900	68.8888888888905\\
52000	55.8823529411748\\
52100	48.3870967741968\\
52200	53.3333333333285\\
52300	60.9756097561039\\
52400	40\\
52500	62.5\\
52600	56.0975609756133\\
52700	58.9743589743593\\
52800	53.8461538461561\\
52900	57.1428571428551\\
53000	50\\
53100	47.0588235294126\\
53200	69.0476190476184\\
53400	50\\
53500	71.4285714285652\\
53600	53.3333333333285\\
53700	59.5238095238165\\
53800	60\\
53900	67.3913043478242\\
54000	66.6666666666715\\
54100	56.6666666666715\\
54200	56.7567567567603\\
54300	63.8888888888905\\
54400	54.5454545454559\\
54500	64.444444444438\\
54600	62.7906976744125\\
54700	56.7567567567603\\
54800	61.1111111111095\\
54900	44.444444444438\\
55000	65\\
55100	63.4146341463347\\
55200	60.6060606060637\\
55300	55.263157894733\\
55400	66.6666666666715\\
55600	66.6666666666715\\
55700	55.555555555562\\
55800	66.6666666666715\\
55900	53.8461538461561\\
56000	68.4210526315728\\
56100	50\\
56200	67.5675675675739\\
56300	43.4782608695677\\
56400	62.1621621621598\\
56500	66.6666666666715\\
56600	62.5\\
56700	52.9411764705874\\
56800	56.4102564102504\\
56900	55.555555555562\\
57000	45.8333333333285\\
57100	76\\
57200	61.5384615384683\\
57300	68.8888888888905\\
57400	60.7142857142899\\
57500	60.9756097561039\\
57600	52.777777777781\\
57700	64.7058823529369\\
57800	51.6129032258032\\
57900	57.5\\
58000	55.555555555562\\
58100	40.7407407407445\\
58200	56.25\\
58300	33.3333333333285\\
58400	51.515151515152\\
58500	62.5\\
58600	61.2903225806513\\
58700	68.2926829268254\\
58800	71.4285714285652\\
58900	51.6129032258032\\
59000	59.375\\
59100	41.1764705882379\\
59200	53.5714285714348\\
59300	46.6666666666715\\
59400	64.7058823529369\\
59500	40.9090909090883\\
59600	67.8571428571449\\
59700	54.838709677424\\
59800	41.3793103448261\\
59900	45\\
60000	51.724137931029\\
60100	77.5\\
60200	60.7142857142899\\
60300	63.6363636363676\\
60400	46.4285714285652\\
60500	54.838709677424\\
60600	61.2903225806513\\
60700	52.9411764705874\\
60800	56.6666666666715\\
60900	51.6129032258032\\
61000	48\\
61100	57.5757575757598\\
61200	44.8275862068986\\
61300	53.5714285714348\\
61400	59.375\\
61500	51.6129032258032\\
61600	50\\
61700	45.8333333333285\\
61800	57.1428571428551\\
61900	59.375\\
62000	60.6060606060637\\
62100	54.2857142857101\\
62200	50\\
62300	38.0952380952367\\
62400	43.4782608695677\\
62500	47.3684210526262\\
62600	53.5714285714348\\
62700	51.724137931029\\
62800	54.5454545454559\\
62900	48.3870967741968\\
63000	45.4545454545441\\
63100	66.6666666666715\\
63200	58.9743589743593\\
63300	43.4782608695677\\
63400	52.9411764705874\\
63500	63.8888888888905\\
63600	40.9090909090883\\
63700	62.1621621621598\\
63800	57.1428571428551\\
63900	50\\
64000	60.7142857142899\\
64100	53.5714285714348\\
64200	51.724137931029\\
64300	41.1764705882379\\
64400	42.8571428571449\\
64500	39.1304347826081\\
64600	61.5384615384683\\
64700	38.0952380952367\\
64800	46.875\\
64900	54.5454545454559\\
65000	31.8181818181765\\
65100	66.6666666666715\\
65200	30\\
65300	45.4545454545441\\
65400	33.3333333333285\\
65500	58.8235294117621\\
65600	48.148148148146\\
65700	63.6363636363676\\
65800	68\\
65900	47.8260869565274\\
66000	50\\
66100	40.7407407407445\\
66200	50\\
66300	45.4545454545441\\
66400	44.8275862068986\\
66500	61.2903225806513\\
66600	40\\
66700	28.5714285714348\\
66800	41.1764705882379\\
66900	48\\
67000	59.2592592592555\\
67100	26.6666666666715\\
67200	64.2857142857101\\
67300	46.1538461538439\\
67400	38.8888888888905\\
67500	68.5714285714348\\
67600	44.444444444438\\
67700	22.222222222219\\
67800	45.4545454545441\\
67900	39.1304347826081\\
68000	27.777777777781\\
68100	52.3809523809468\\
68200	47.8260869565274\\
68300	44.8275862068986\\
68400	62.5\\
68500	45.8333333333285\\
68600	36.8421052631602\\
68700	60\\
68800	52.3809523809468\\
68900	52\\
69000	48.3870967741968\\
69100	50\\
69200	45.4545454545441\\
69300	33.3333333333285\\
69400	40\\
69500	54.2857142857101\\
69600	46.1538461538439\\
69700	40.7407407407445\\
69800	38.4615384615317\\
69900	51.724137931029\\
70000	33.3333333333285\\
70100	44.444444444438\\
70200	43.3333333333285\\
70300	39.2857142857101\\
70400	52.3809523809468\\
70500	45.4545454545441\\
70600	39.1304347826081\\
70700	55.1724137931014\\
70800	37.5\\
70900	59.2592592592555\\
71000	41.6666666666715\\
71100	52.1739130434726\\
71200	56.6666666666715\\
71300	40.7407407407445\\
71400	40\\
71500	45.8333333333285\\
71600	65.625\\
71700	57.8947368421068\\
71800	39.2857142857101\\
71900	60\\
72000	37.5\\
72100	46.6666666666715\\
72200	35\\
72300	39.1304347826081\\
72400	41.1764705882379\\
72500	40.7407407407445\\
72600	34.7826086956484\\
72700	50\\
72800	26.6666666666715\\
72900	69.444444444438\\
73000	50\\
73100	48.148148148146\\
73200	46.1538461538439\\
73300	50\\
73400	28.5714285714348\\
73500	40\\
73600	52.9411764705874\\
73700	41.3793103448261\\
73800	31.8181818181765\\
73900	44.444444444438\\
74000	23.529411764699\\
74100	45\\
74200	35\\
74300	36.3636363636324\\
74400	56.5217391304323\\
74500	56.6666666666715\\
74600	50\\
74700	47.0588235294126\\
74800	33.3333333333285\\
74900	36\\
75000	42.8571428571449\\
75100	42.8571428571449\\
75200	35.2941176470631\\
75300	33.3333333333285\\
75400	41.6666666666715\\
75500	30.4347826086887\\
75600	52.1739130434726\\
75700	44\\
75800	44.8275862068986\\
75900	26.6666666666715\\
76000	36.8421052631602\\
76100	45.8333333333285\\
76200	56.6666666666715\\
76300	8.33333333332848\\
76400	38.8888888888905\\
76500	55.555555555562\\
76600	26.923076923078\\
76700	37.0370370370365\\
76800	26.3157894736796\\
76900	47.8260869565274\\
77000	46.6666666666715\\
77100	47.8260869565274\\
77200	44\\
77300	52\\
77400	45.4545454545441\\
77500	36.3636363636324\\
77600	23.529411764699\\
77700	23.529411764699\\
77800	42.8571428571449\\
77900	21.4285714285652\\
78000	44.8275862068986\\
78100	29.4117647058883\\
78200	47.3684210526262\\
78300	33.3333333333285\\
78400	34.7826086956484\\
78500	35\\
78600	35.2941176470631\\
78700	33.3333333333285\\
78800	44.8275862068986\\
78900	17.6470588235243\\
79000	39.1304347826081\\
79100	42.8571428571449\\
79200	34.4827586206957\\
79300	37.0370370370365\\
79400	40\\
79500	21.4285714285652\\
79600	26.923076923078\\
79700	18.75\\
79800	52\\
79900	56.25\\
80000	21.4285714285652\\
80100	25\\
80200	33.3333333333285\\
80300	34.7826086956484\\
80400	26.6666666666715\\
80500	50\\
80600	31.25\\
80700	41.1764705882379\\
80800	30.7692307692341\\
80900	50\\
81000	18.1818181818235\\
81100	21.4285714285652\\
81200	45\\
81300	35.7142857142899\\
81400	38.0952380952367\\
81500	31.5789473684272\\
81600	46.1538461538439\\
81700	26.3157894736796\\
81800	47.0588235294126\\
81900	55.555555555562\\
82000	42.1052631578932\\
82100	59.375\\
82200	20\\
82300	47.0588235294126\\
82400	40\\
82500	50\\
82600	21.4285714285652\\
82700	23.529411764699\\
82800	14.2857142857101\\
82900	38.0952380952367\\
83000	31.5789473684272\\
83100	47.6190476190532\\
83200	40\\
83300	33.3333333333285\\
83400	25\\
83500	40\\
83600	20\\
83700	26.6666666666715\\
83800	25\\
83900	40\\
84000	35.2941176470631\\
84100	56.25\\
84200	30.7692307692341\\
84300	40.9090909090883\\
84400	33.3333333333285\\
84500	41.1764705882379\\
84600	9.09090909091174\\
84700	29.4117647058883\\
84800	12.5\\
84900	30.7692307692341\\
85000	21.4285714285652\\
85100	27.2727272727207\\
85200	21.4285714285652\\
85300	22.222222222219\\
85400	38.8888888888905\\
85500	35.7142857142899\\
85600	21.4285714285652\\
85700	39.1304347826081\\
85800	48.148148148146\\
85900	50\\
86000	27.777777777781\\
86100	31.5789473684272\\
86200	30.7692307692341\\
86300	42.8571428571449\\
86400	42.8571428571449\\
86500	23.8095238095266\\
86600	34.7826086956484\\
86700	28.5714285714348\\
86800	40\\
86900	30\\
87000	37.5\\
87100	57.8947368421068\\
87200	41.6666666666715\\
87300	33.3333333333285\\
87400	21.0526315789466\\
87500	50\\
87600	35.7142857142899\\
87700	37.5\\
87800	31.25\\
87900	28.5714285714348\\
88000	11.1111111111095\\
88100	28.5714285714348\\
88200	26.6666666666715\\
88300	35.2941176470631\\
88400	20\\
88500	33.3333333333285\\
88600	31.5789473684272\\
88700	28.5714285714348\\
88800	40\\
88900	30.7692307692341\\
89000	40.9090909090883\\
89100	20\\
89200	23.8095238095266\\
89300	14.2857142857101\\
89400	36.8421052631602\\
89500	15.3846153846098\\
89600	25\\
89700	12.5\\
89800	22.222222222219\\
89900	41.1764705882379\\
90000	7.14285714285506\\
90100	55\\
90200	37.5\\
90300	43.75\\
90400	36.3636363636324\\
90500	23.529411764699\\
90600	22.222222222219\\
90700	42.8571428571449\\
90800	46.1538461538439\\
90900	28.5714285714348\\
91000	10\\
91100	22.222222222219\\
91200	18.1818181818235\\
91300	31.25\\
91400	40\\
91500	0\\
91600	41.6666666666715\\
91700	44.444444444438\\
91800	10\\
91900	23.529411764699\\
92000	33.3333333333285\\
92100	23.529411764699\\
92200	41.6666666666715\\
92300	30.7692307692341\\
92400	18.1818181818235\\
92500	27.2727272727207\\
92600	21.0526315789466\\
92700	23.529411764699\\
92800	13.3333333333285\\
92900	0\\
93000	17.6470588235243\\
93100	40\\
93200	21.4285714285652\\
93300	16.6666666666715\\
93400	20\\
93500	30\\
93600	14.2857142857101\\
93700	14.2857142857101\\
93800	22.7272727272793\\
93900	23.076923076922\\
94000	26.6666666666715\\
94100	26.6666666666715\\
94200	11.1111111111095\\
94300	36.3636363636324\\
94400	44.444444444438\\
94500	38.4615384615317\\
94600	21.0526315789466\\
94700	31.25\\
94800	33.3333333333285\\
94900	18.75\\
95000	42.8571428571449\\
95100	27.2727272727207\\
95200	58.3333333333285\\
95300	27.777777777781\\
95400	9.09090909091174\\
95500	35.7142857142899\\
95600	25\\
95700	12.5\\
95800	28.5714285714348\\
95900	16.6666666666715\\
96000	0\\
96100	0\\
96200	30\\
96300	14.2857142857101\\
96400	0\\
96500	16.6666666666715\\
96600	21.4285714285652\\
96700	26.3157894736796\\
96800	23.076923076922\\
96900	0\\
97000	25\\
97100	25\\
97200	28.5714285714348\\
97300	0\\
97400	17.6470588235243\\
97500	14.2857142857101\\
97600	21.7391304347839\\
97700	46.1538461538439\\
97800	25\\
97900	0\\
98000	36.8421052631602\\
98100	33.3333333333285\\
98200	16.6666666666715\\
98300	20\\
98400	20\\
98500	30.7692307692341\\
98600	60\\
98700	0\\
98800	0\\
98900	15.3846153846098\\
99000	10\\
99100	37.5\\
99200	30\\
99300	7.69230769231217\\
99400	20\\
99500	14.2857142857101\\
99600	33.3333333333285\\
99700	23.076923076922\\
99800	11.1111111111095\\
99900	11.1111111111095\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
100	20\\
30900	29.9837925445754\\
31000	60\\
55100	59.9760138586571\\
100000	20.0879491849191\\
};
\end{axis}
%\end{tikzpicture}%

==> img/GroundTruth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.4 \textwidth,
height=1.2cm,
at={(0cm,3.4cm)},
scale only axis,
xmin=0,
xmax=14000,
ymin=60,
ymax=100,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$p_{11}$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	92\\
13.5219135999996	87\\
31.5606387200005	91\\
48.2262809599997	87\\
61.7933173759993	94\\
76.3995855360008	86\\
88.3544353279995	84\\
100.458585087999	85\\
110.576671744	85\\
120.541108224001	79\\
130.874598144001	90\\
141.346413312	80\\
152.440308224001	89\\
162.425541119999	92\\
172.449624319999	92\\
182.533534976001	83\\
193.3790976	91\\
206.448301056	77\\
216.761353215999	83\\
227.252746239999	90\\
237.237091327999	86\\
247.226743296	88\\
257.236218112001	88\\
267.260667136001	86\\
282.1266048	87\\
292.90637952	87\\
303.125307136001	89\\
318.905211136	89\\
331.039197952001	92\\
343.122630144	85\\
357.102158592001	83\\
368.514874368	85\\
379.340002048	81\\
389.667879936	89\\
402.533226496	91\\
416.11912576	91\\
432.497327872001	92\\
449.818998272	92\\
460.83395584	85\\
471.952172288	88\\
482.838089983999	88\\
493.130563584	91\\
513.164841472	91\\
523.760653824	92\\
538.332211456	87\\
553.316697344	88\\
566.768735232001	93\\
576.733751296	88\\
586.976722687999	87\\
600.000832	92\\
610.263917824001	87\\
620.71688064	87\\
635.561363456	93\\
645.53648384	83\\
655.783895296001	86\\
669.290864384	92\\
681.056352768001	87\\
694.314513152	93\\
710.751525632	92\\
725.815347711999	92\\
740.103661056	88\\
756.595176192001	83\\
766.649433344	92\\
776.649143552	91\\
787.249883392	92\\
802.428356095999	87\\
816.741208832	89\\
833.004453887999	90\\
849.551373056	89\\
877.947326208001	89\\
888.255116544	93\\
902.647694847999	90\\
917.045084416	86\\
931.34278528	88\\
943.456789504	87\\
955.843596032	93\\
966.733957376	82\\
978.255875072	94\\
993.050778112	90\\
1003.14011904	93\\
1013.124653568	88\\
1023.179216384	89\\
1034.840150272	87\\
1046.028623616	85\\
1066.3560192	89\\
1080.379880704	91\\
1092.827787776	88\\
1103.269932032	90\\
1117.643156992	93\\
1130.135255296	90\\
1140.721224704	87\\
1151.179851776	89\\
1162.646875904	83\\
1172.650898944	77\\
1183.331956224	85\\
1193.560900864	89\\
1203.709326592	85\\
1216.23142528	92\\
1234.3002816	91\\
1252.767548416	86\\
1268.512242944	89\\
1278.666765312	87\\
1288.66683904	82\\
1298.65088512	89\\
1312.178658304	91\\
1329.590430464	90\\
1340.520446208	94\\
1350.58919424	81\\
1360.685197568	88\\
1370.85240704	81\\
1380.981541376	88\\
1392.6528064	92\\
1403.358575616	87\\
1414.372706048	84\\
1424.412390656	83\\
1435.753199104	81\\
1447.684908288	81\\
1457.778560512	69\\
1467.748937472	84\\
1477.95315456	89\\
1488.211284736	77\\
1498.484682752	89\\
1509.046174464	84\\
1520.060283904	87\\
1536.243148288	87\\
1550.91971456	81\\
1563.416894208	77\\
1573.729299968	83\\
1587.828732672	84\\
1598.673728	89\\
1612.145680896	84\\
1624.473733632	90\\
1636.373631744	89\\
1650.040224	90\\
1668.33322112	85\\
1681.122465024	85\\
1692.17681664	92\\
1703.356230656	79\\
1716.829185792	83\\
1730.643198208	83\\
1741.533060096	87\\
1753.090519808	87\\
1766.652112384	91\\
1780.905072384	85\\
1795.526099456	85\\
1812.928268032	86\\
1834.101527808	88\\
1849.30021632	83\\
1862.428402944	84\\
1873.657381632	87\\
1888.228278016	86\\
1899.625583872	84\\
1914.560471808	89\\
1927.653993472	82\\
1938.155977472	90\\
1955.125854976	78\\
1967.209791488	85\\
1979.503759872	87\\
1989.651493376	88\\
1999.701636096	85\\
2012.6955968	88\\
2027.490437632	86\\
2041.699635456	84\\
2051.625212928	87\\
2064.006691328	83\\
2073.901604864	85\\
2087.065174016	85\\
2097.184418816	86\\
2109.476909312	90\\
2119.591172096	88\\
2129.65066368	85\\
2141.610564096	88\\
2151.943019008	86\\
2164.777854464	83\\
2180.17574656	83\\
2190.199728384	86\\
2200.692036096	85\\
2213.27868032	75\\
2223.835634944	84\\
2235.620926976	92\\
2248.80968832	87\\
2259.639810816	85\\
2269.653752832	88\\
2279.648481536	89\\
2290.638340608	90\\
2302.045629184	90\\
2312.244786688	86\\
2322.76557568	81\\
2333.342660352	85\\
2345.904818176	87\\
2356.873589248	83\\
2366.952860416	90\\
2376.917718016	87\\
2392.926758912	89\\
2413.448674048	79\\
2423.766214656	81\\
2434.716275456	88\\
2446.217606912	86\\
2458.187599616	87\\
2469.137763328	95\\
2484.797866752	87\\
2501.20559488	93\\
2514.090459392	86\\
2527.124404736	87\\
2540.462308352	84\\
2551.267668224	91\\
2561.8141504	77\\
2571.789726208	86\\
2584.043974144	80\\
2594.639799808	82\\
2605.439462912	91\\
2615.593110528	85\\
2625.548001792	84\\
2636.204618496	90\\
2649.23398528	90\\
2659.8545792	86\\
2669.879607552	94\\
2679.968477696	96\\
2690.315576832	93\\
2700.48456704	81\\
2720.829223168	91\\
2730.9064256	95\\
2740.811503872	90\\
2751.933204736	88\\
2765.625817344	94\\
2779.899383552	87\\
2790.07237248	93\\
2803.166861056	91\\
2814.126259968	89\\
2824.648383232	79\\
2835.528688896	87\\
2846.239142656	83\\
2856.701561856	86\\
2869.084453888	93\\
2879.222437376	94\\
2892.763936	92\\
2905.957586176	91\\
2916.325227776	92\\
2931.085568	94\\
2943.592600064	87\\
2959.109241344	95\\
2972.705751552	86\\
2984.36763136	90\\
2998.700403712	90\\
3012.405598464	93\\
3027.524431616	86\\
3040.115715584	84\\
3052.120355072	92\\
3067.885224448	92\\
3085.312073216	84\\
3095.64527488	85\\
3107.312128	82\\
3121.78929792	87\\
3131.962480896	95\\
3143.608156672	85\\
3154.494292992	93\\
3165.409130752	84\\
3175.831836416	92\\
3186.871169536	86\\
3197.617249792	87\\
3208.95498496	85\\
3222.331942656	87\\
3232.486777344	87\\
3242.57060096	86\\
3255.15716352	89\\
3267.679094272	81\\
3277.853183744	85\\
3290.305054208	84\\
3304.449290496	87\\
3317.010441728	90\\
3347.084429312	87\\
3362.178141184	90\\
3374.97860096	82\\
3385.266791424	91\\
3398.171796736	79\\
3408.5989824	83\\
3421.007217152	86\\
3430.95530368	86\\
3440.96117632	83\\
3451.566848768	89\\
3461.55248896	90\\
3471.562321408	89\\
3481.850670336	91\\
3491.864232704	91\\
3521.84371712	88\\
3532.842947072	81\\
3543.329870592	85\\
3556.339708416	85\\
3566.622881792	87\\
3576.941020672	83\\
3587.865326592	89\\
3598.5221568	75\\
3608.905165824	89\\
3621.043251712	88\\
3634.907616	89\\
3645.445228544	82\\
3656.718437888	86\\
3671.753491968	81\\
3687.075457024	88\\
3697.348482304	85\\
3707.636825088	92\\
3717.62920576	91\\
3729.058521856	89\\
3741.759570944	84\\
3751.734699264	77\\
3763.71388032	75\\
3774.277216	82\\
3784.349752576	90\\
3794.35965952	94\\
3804.339317248	91\\
3815.319140608	88\\
3825.63686272	93\\
3835.652022528	88\\
3847.197915904	91\\
3860.147851008	90\\
3871.849044224	86\\
3881.92805248	85\\
3893.022053632	91\\
3903.564155392	83\\
3913.792217344	88\\
3923.852209408	92\\
3933.821220608	81\\
3945.527473408	89\\
3956.581115392	88\\
3966.56641536	85\\
3976.779714048	86\\
3987.321336832	91\\
4001.514865664	92\\
4014.300256512	91\\
4028.017400576	90\\
4041.572583936	94\\
4051.607134208	89\\
4061.586841856	92\\
4071.551350272	91\\
4081.590908672	92\\
4091.545552384	92\\
4104.599868928	91\\
4118.38043648	91\\
4131.51468416	83\\
4142.389456896	90\\
4162.38818176	84\\
4172.537804288	84\\
4183.422657024	87\\
4193.75511552	91\\
4204.884840448	89\\
4215.849052672	88\\
4226.763949312	84\\
4237.026870528	88\\
4246.95662208	93\\
4257.080896768	92\\
4268.44324096	95\\
4278.567883008	92\\
4288.55184128	87\\
4298.925218048	87\\
4310.959200768	90\\
4321.908496896	86\\
4332.03306496	95\\
4342.056905472	90\\
4352.086930432	88\\
4362.937051136	96\\
4374.041016576	90\\
4388.50804992	87\\
4398.960016128	92\\
4409.611426048	93\\
4419.576187392	97\\
4429.53593216	83\\
4439.546089472	85\\
4449.74863104	92\\
4459.812809472	84\\
4470.325199872	85\\
4481.00117888	87\\
4490.950893824	87\\
4501.860844544	89\\
4512.955234304	83\\
4523.141165824	87\\
4533.159613184	87\\
4543.172849152	88\\
4553.147105536	87\\
4563.142131456	94\\
4573.20116096	86\\
4583.23066368	90\\
4593.170339072	90\\
4603.234232576	93\\
4613.239187456	98\\
4623.248285952	88\\
4633.4673536	92\\
4643.43146496	89\\
4653.461104128	91\\
4663.675290368	82\\
4674.470227968	92\\
4686.624176896	93\\
4696.579326208	90\\
4706.548508416	93\\
4716.547635456	87\\
4726.547514112	85\\
4737.32836224	92\\
4747.50681728	85\\
4757.626369024	85\\
4768.579813632	90\\
4779.207553792	94\\
4789.127412992	95\\
4799.151424512	93\\
4810.578432	89\\
4820.553560832	96\\
4830.523307776	95\\
4840.547396352	92\\
4850.551556352	95\\
4870.521285376	87\\
4880.521576192	94\\
4890.53539456	94\\
4900.584395776	97\\
4910.537334272	85\\
4921.971515904	88\\
4932.851851264	98\\
4942.816280576	100\\
4952.801564672	99\\
4962.820567808	93\\
4972.81529088	94\\
4982.834545408	91\\
4992.804468224	92\\
5002.798565632	98\\
5012.798491136	94\\
5022.813580032	97\\
5042.796694272	97\\
5052.866502656	94\\
5062.796000768	94\\
5072.800443904	98\\
5082.795093504	96\\
5092.79964672	91\\
5102.814478848	89\\
5112.808739328	98\\
5122.817935872	91\\
5132.81366528	97\\
5142.822936576	97\\
5153.140434688	86\\
5163.955613952	91\\
5174.040652288	99\\
5184.019154688	97\\
5194.019681024	96\\
5204.03391872	94\\
5214.814865408	92\\
5225.241889792	90\\
5235.24186496	96\\
5245.85301632	86\\
5255.81751296	91\\
5265.821823488	94\\
5275.841924864	92\\
5285.846103552	91\\
5295.830461696	95\\
5305.850105344	90\\
5315.820159232	96\\
5325.829897472	96\\
5335.824023808	95\\
5345.798429184	95\\
5365.833347072	97\\
5375.817324032	95\\
5385.831802624	96\\
5395.821000704	96\\
5405.811136512	98\\
5415.835456768	97\\
5425.800639488	94\\
5435.81571328	96\\
5445.829213696	93\\
5455.993196032	97\\
5466.012299776	95\\
5476.022508288	89\\
5486.006600448	92\\
5495.991427328	96\\
5506.001302528	91\\
5516.01010432	91\\
5526.0155008	95\\
5536.024612864	97\\
5546.014412544	98\\
5566.012887296	96\\
5576.022870272	93\\
5586.096569344	95\\
5596.101661952	99\\
5606.120527872	99\\
5616.100589568	98\\
5626.095757824	94\\
5636.099656192	94\\
5646.104535808	98\\
5656.128583424	91\\
5676.092792832	93\\
5686.132310784	96\\
5696.106861312	93\\
5706.086813696	87\\
5716.101312768	95\\
5726.100560128	88\\
5736.448770816	95\\
5746.408006912	97\\
5756.407770368	86\\
5766.413140224	95\\
5776.411941632	97\\
5786.4321344	88\\
5796.416015872	98\\
5806.411044864	98\\
5816.404946432	90\\
5846.429346816	96\\
5856.40908416	93\\
5876.397516288	99\\
5886.412324352	94\\
5896.412215296	97\\
5906.391309312	89\\
5916.40569344	96\\
5926.440298752	93\\
5936.410084864	96\\
5946.409239552	92\\
5956.40936576	96\\
5966.403820032	98\\
5976.443351296	94\\
5986.68600064	94\\
5996.701362944	92\\
6006.7003328	89\\
6016.695269376	95\\
6026.699321856	98\\
6036.689211136	97\\
6046.69831808	98\\
6056.698307072	94\\
6066.712256768	98\\
6076.692380672	99\\
6086.687235072	97\\
6096.816886016	98\\
6106.785597184	98\\
6116.790145536	100\\
6126.789539584	100\\
6136.789555456	93\\
6146.798578944	98\\
6156.833320704	98\\
6166.7885504	92\\
6186.787432448	98\\
6196.826884608	97\\
6206.791243008	98\\
6216.835853568	95\\
6226.790079232	98\\
6236.789637632	97\\
6246.789741568	99\\
6256.788692736	98\\
6266.79346176	94\\
6276.793318144	96\\
6286.807788032	95\\
6296.791938048	95\\
6306.791433472	99\\
6316.79175936	100\\
6326.79541376	95\\
6336.790337536	97\\
6346.834874624	100\\
6356.789845248	98\\
6366.7889792	99\\
6376.788772608	99\\
6386.792834816	95\\
6396.792734208	97\\
6406.79798144	95\\
6416.791902464	98\\
6426.806566144	91\\
6436.800864256	93\\
6446.79545472	93\\
6456.809989632	97\\
6466.804360448	95\\
6476.79396864	100\\
6486.789001728	99\\
6496.82792448	88\\
6506.798007808	97\\
6516.788168704	96\\
6526.817260288	96\\
6536.787300864	94\\
6546.786126336	91\\
6556.790371328	96\\
6566.790070784	95\\
6576.790148096	93\\
6586.798949888	97\\
6596.788817664	100\\
6606.808182272	95\\
6616.82278656	98\\
6626.797844736	94\\
6636.79218432	95\\
6646.801815808	95\\
6656.791063808	97\\
6666.790328064	93\\
6676.8349696	96\\
6696.83424384	100\\
6706.819155968	93\\
6716.792724224	98\\
6726.792930304	97\\
6736.792853248	92\\
6746.792024576	94\\
6756.800863232	97\\
6766.791516672	95\\
6786.805408512	95\\
6796.79479552	89\\
6806.79421184	95\\
6816.794317568	99\\
6826.793401344	100\\
6846.80235776	100\\
6856.807404032	98\\
6866.796954624	100\\
6876.825984256	97\\
6886.795801344	94\\
6896.800218624	97\\
6916.80916096	97\\
6926.799075328	98\\
6936.813433088	94\\
6946.803719936	96\\
6956.812414464	94\\
6966.797464832	91\\
6976.801491712	96\\
6996.8164736	100\\
7016.800027392	92\\
7026.7895552	100\\
7036.798447104	95\\
7046.798344448	95\\
7056.7985152	97\\
7066.802550272	94\\
7076.80265728	95\\
7086.8016512	98\\
7096.81190784	98\\
7116.800357376	100\\
7126.79957376	100\\
7136.804622848	97\\
7146.80465152	96\\
7156.79865088	100\\
7166.803499776	98\\
7176.802583552	94\\
7186.812704	100\\
7196.806515712	99\\
7206.806614272	83\\
7216.806319104	94\\
7226.805540864	95\\
7236.799705856	89\\
7246.804290304	90\\
7256.804075776	89\\
7266.798056192	91\\
7276.832428544	89\\
7286.806962176	96\\
7306.800608768	92\\
7316.800319232	98\\
7326.834586112	94\\
7336.798981376	87\\
7346.798184704	93\\
7356.818049024	94\\
7366.797586688	94\\
7376.806821888	97\\
7386.795974656	93\\
7396.795915008	90\\
7406.795132928	98\\
7416.794564096	85\\
7426.79456	94\\
7436.798600448	96\\
7446.793349632	99\\
7456.793222656	98\\
7466.792531712	99\\
7476.787357696	99\\
7486.791161856	98\\
7496.790683136	100\\
7506.790048768	94\\
7516.810029312	94\\
7526.788894976	96\\
7536.788406784	96\\
7546.787762176	94\\
7556.797505536	85\\
7566.787154176	93\\
7576.786520064	94\\
7586.786572032	96\\
7596.78560512	97\\
7606.805595904	91\\
7616.789516032	91\\
7626.784385536	100\\
7646.783314944	100\\
7656.792184576	98\\
7666.811647488	99\\
7676.811020032	98\\
7686.791076864	100\\
7706.810020864	98\\
7716.789576192	100\\
7726.813768192	98\\
7736.808951296	97\\
7746.822869504	92\\
7756.812764928	100\\
7766.796787712	97\\
7776.811329792	91\\
7786.815812864	92\\
7796.8157376	94\\
7806.844584704	93\\
7817.108377856	95\\
7827.08762368	92\\
7837.131538944	94\\
7847.141469696	89\\
7857.085617152	99\\
7867.115306496	100\\
7877.099372288	99\\
7887.084103168	99\\
7897.114277632	90\\
7907.282431488	89\\
7917.217019648	97\\
7927.212123904	98\\
7937.191404032	98\\
7957.215307776	100\\
7967.194963712	100\\
7977.219202304	95\\
7987.208718336	88\\
7997.194159104	90\\
8007.203047168	96\\
8017.242397696	95\\
8027.186642432	97\\
8037.216705024	93\\
8047.2058688	99\\
8057.225776896	89\\
8067.204853504	95\\
8077.194523904	92\\
8087.21421952	96\\
8097.188539136	93\\
8107.198251008	96\\
8117.21264896	96\\
8127.201892352	100\\
8147.24628096	96\\
8157.195416832	91\\
8167.20996224	96\\
8177.208763904	98\\
8187.194225664	99\\
8197.184482304	96\\
8207.1836416	99\\
8217.188192512	100\\
8227.211890432	98\\
8237.206289408	97\\
8247.20611712	95\\
8257.2165376	95\\
8267.210047744	97\\
8277.209746944	97\\
8287.2195328	95\\
8297.204272128	97\\
8307.217979648	95\\
8317.208133888	95\\
8327.187965696	96\\
8337.207305984	100\\
8347.206335232	94\\
8367.206082304	100\\
8377.200233728	99\\
8387.205250816	97\\
8397.204285696	97\\
8407.193966592	86\\
8417.208068352	97\\
8427.217545984	96\\
8437.203106048	97\\
8447.206881536	99\\
8457.201335296	93\\
8467.200741888	98\\
8477.205858048	93\\
8487.200213248	97\\
8497.199920896	99\\
8507.19893632	100\\
8517.188204288	99\\
8527.202360064	87\\
8537.202901504	96\\
8547.183082496	93\\
8557.196752896	92\\
8567.201416448	97\\
8577.180763136	95\\
8587.195006976	98\\
8597.199937792	90\\
8607.194673408	99\\
8617.198726144	97\\
8627.188852992	97\\
8637.182883328	94\\
8647.188111104	99\\
8657.201903104	95\\
8667.18148864	98\\
8677.181715712	95\\
8687.185871616	98\\
8697.184906752	99\\
8707.184768512	99\\
8717.184687616	100\\
8727.193717504	98\\
8737.183115264	95\\
8747.182749952	99\\
8757.18762624	97\\
8767.182464512	100\\
8777.196524032	95\\
8787.190943744	95\\
8797.20033792	99\\
8807.18503808	100\\
8837.183501824	100\\
8847.188323584	95\\
8857.182006528	96\\
8867.187423232	96\\
8877.181536256	99\\
8887.181628672	100\\
8897.190688512	100\\
8907.26979968	95\\
8917.254790912	83\\
8927.199345664	93\\
8937.18918144	97\\
8947.188691712	99\\
8957.187829504	98\\
8967.182368512	100\\
8977.202186752	99\\
8987.191409664	96\\
8997.216392704	89\\
9007.185695744	93\\
9017.220484096	97\\
9027.18503936	98\\
9037.189184256	89\\
9047.183554048	97\\
9057.183339008	90\\
9067.183155968	90\\
9087.182379008	92\\
9097.186132224	100\\
9107.186170112	97\\
9117.185297152	100\\
9127.18517248	98\\
9137.194416384	94\\
9147.219490816	96\\
9157.183505408	99\\
9167.183045376	98\\
9177.192926208	92\\
9187.182475264	95\\
9197.192082432	99\\
9207.19575424	91\\
9217.185961984	95\\
9227.185137152	98\\
9237.185161728	95\\
9247.214136576	96\\
9257.189014016	99\\
9267.188900864	95\\
9277.19816576	97\\
9287.192377088	90\\
9297.187268864	98\\
9307.192187392	98\\
9317.185960192	97\\
9327.185549312	97\\
9337.190174464	96\\
9347.184924672	99\\
9357.189023744	98\\
9367.22368384	96\\
9377.188952064	93\\
9387.188204032	97\\
9397.187567104	98\\
9407.18718592	98\\
9417.187044096	96\\
9427.196032768	91\\
9437.190393088	99\\
9447.19000704	94\\
9457.19017088	93\\
9467.194146304	95\\
9477.189016832	98\\
9487.183439872	98\\
9497.193183488	90\\
9507.192685056	96\\
9517.197063424	97\\
9527.918208768	96\\
9537.79294976	89\\
9547.792521984	89\\
9557.791663872	100\\
9567.791987456	95\\
9577.79093632	98\\
9597.795009536	94\\
9607.794300928	90\\
9617.781668352	91\\
9627.793868544	98\\
9637.793245952	92\\
9647.782475008	97\\
9657.797916928	95\\
9667.792009984	97\\
9687.795629056	93\\
9707.794785792	97\\
9717.794370304	89\\
9727.804015616	97\\
9737.808383488	92\\
9747.812813056	93\\
9757.818067968	97\\
9767.797124096	98\\
9777.797061376	94\\
9797.79567488	96\\
9807.780856064	100\\
9817.79484928	93\\
9827.805037056	100\\
9837.793825792	99\\
9847.828854784	94\\
9857.787662336	99\\
9867.792801024	99\\
9887.792021504	97\\
9897.8018752	93\\
9907.785623808	100\\
9917.78993792	96\\
9927.78994176	96\\
9937.805010432	98\\
9947.798891776	97\\
9957.788414464	99\\
9967.787823104	97\\
9977.787658752	99\\
9987.787368192	93\\
9997.786891264	100\\
10007.785911552	97\\
10027.785479168	97\\
10037.789848576	98\\
10047.788827648	100\\
10057.78877824	90\\
10067.783798528	100\\
10077.787562752	95\\
10087.78768512	100\\
10097.78676992	98\\
10107.786459648	99\\
10117.79126528	97\\
10127.785657856	100\\
10147.784838912	96\\
10157.784245248	99\\
10167.783612672	99\\
10177.7886848	100\\
10187.782441728	93\\
10197.8029504	98\\
10207.78175872	93\\
10217.801849856	97\\
10227.800592896	99\\
10237.780499712	93\\
10247.804674304	99\\
10257.79444096	88\\
10267.814257664	98\\
10277.818750464	95\\
10287.818697984	94\\
10307.802727936	98\\
10317.786660864	98\\
10327.806530816	96\\
10337.830848	93\\
10357.804555008	97\\
10367.799670272	97\\
10377.804629504	96\\
10387.813672448	92\\
10397.792824832	94\\
10407.807224832	95\\
10417.807490048	97\\
10427.791177728	96\\
10437.806650112	97\\
10447.805579008	91\\
10467.809245696	97\\
10477.794465536	99\\
10487.813538048	96\\
10497.808252928	91\\
10507.787300608	97\\
10527.807321856	99\\
10537.785017344	98\\
10547.806419456	99\\
10557.805725184	98\\
10577.828248064	94\\
10588.26706944	94\\
10598.186316288	97\\
10608.211542528	94\\
10618.205568	96\\
10628.190353664	95\\
10638.210436096	98\\
10648.229479936	93\\
10658.179454976	97\\
10668.223396096	95\\
10678.192598016	99\\
10688.207683072	93\\
10698.212390656	96\\
10708.19646976	92\\
10718.21125376	94\\
10728.210436352	98\\
10738.185202432	99\\
10748.194764032	96\\
10758.179349504	98\\
10768.17914368	95\\
10778.183538432	96\\
10788.18225152	96\\
10808.182188032	98\\
10818.181274624	100\\
10828.181412096	100\\
10838.185537792	98\\
10848.210803456	99\\
10858.184791808	95\\
10868.189177344	98\\
10878.18370688	89\\
10888.193198336	92\\
10898.192849664	98\\
10918.187336192	98\\
10928.186571008	97\\
10938.181183488	97\\
10948.185247488	95\\
10958.185047808	97\\
10968.184936448	95\\
10978.184385024	98\\
10988.18381184	88\\
10998.187921664	99\\
11008.188253952	95\\
11018.1870016	90\\
11028.186617344	94\\
11038.186243328	96\\
11048.186226688	96\\
11058.180124672	100\\
11078.184416	98\\
11088.184121088	96\\
11098.189074176	100\\
11108.188271616	100\\
11128.227218944	98\\
11138.19134336	98\\
11148.190996992	99\\
11158.19124736	99\\
11168.19025792	95\\
11178.184374272	99\\
11188.189308928	98\\
11198.18360448	96\\
11208.18795776	98\\
11218.187473408	94\\
11238.202253568	94\\
11248.2162368	99\\
11258.20569728	99\\
11268.185959936	81\\
11278.184947968	100\\
11288.18473472	99\\
11298.203839232	96\\
11308.18356864	99\\
11318.188288768	87\\
11328.1929792	96\\
11338.186637312	96\\
11348.182192384	93\\
11358.181370112	97\\
11368.186087936	96\\
11378.191068928	92\\
11388.185250048	100\\
11398.184888064	98\\
11408.18409984	100\\
11418.188805376	100\\
11428.193078528	98\\
11438.183142144	100\\
11458.182155776	94\\
11468.225906176	96\\
11478.186329856	98\\
11488.181162752	99\\
11498.205463808	98\\
11518.179475456	100\\
11528.208640768	100\\
11538.218544384	97\\
11548.198198784	95\\
11558.202098176	99\\
11568.202241792	100\\
11618.180223488	100\\
11628.204484608	99\\
11638.204386048	97\\
11648.1832896	99\\
11658.202572288	100\\
11668.187387904	100\\
11678.202272256	99\\
11688.18659456	99\\
11698.201380864	98\\
11718.190352384	100\\
11728.204211968	97\\
11738.194222592	99\\
11748.204375808	94\\
11758.193338368	100\\
11768.202350592	99\\
11778.202534144	100\\
11788.18242944	100\\
11808.186316544	94\\
11818.195365376	95\\
11828.200076544	95\\
11838.229540608	97\\
11848.19917696	100\\
11858.178453248	99\\
11908.1814592	99\\
11918.191479552	95\\
11928.18032128	93\\
11938.180267264	100\\
11958.183710464	96\\
11968.183875072	91\\
11978.183099392	96\\
11988.182521344	97\\
11998.182322688	91\\
12008.186962432	96\\
12028.220691968	92\\
12038.7373248	94\\
12048.6826688	100\\
12058.682224384	95\\
12068.686011648	100\\
12078.681485824	97\\
12108.685444608	100\\
12118.684240896	98\\
12128.68873344	100\\
12138.693485312	95\\
12148.68776576	100\\
12168.69674624	96\\
12178.716253952	92\\
12188.711539712	100\\
12198.70029952	96\\
12208.679889664	95\\
12218.684387072	99\\
12228.689510656	93\\
12238.689142016	96\\
12248.68790528	100\\
12258.682778624	95\\
12268.687319808	99\\
12288.68653952	99\\
12298.686404096	100\\
12308.685381632	98\\
12318.690198016	99\\
12338.67929216	99\\
12348.723361024	100\\
12358.688443392	97\\
12368.687754752	100\\
12378.687362048	99\\
12388.692161024	100\\
12408.691351296	100\\
12418.685227008	98\\
12428.690139392	99\\
12438.689307136	98\\
12448.684414208	94\\
12458.683233792	93\\
12468.69335424	97\\
12479.304486912	94\\
12489.189328896	100\\
12499.184171776	99\\
12509.213413376	100\\
12519.183327744	100\\
12529.187840512	99\\
12539.202346496	96\\
12549.186642176	99\\
12559.196139264	98\\
12569.185866496	100\\
12579.185400064	99\\
12589.184932352	100\\
12599.18428544	97\\
12609.183697664	95\\
12619.183625216	99\\
12629.183260416	100\\
12659.18243712	100\\
12669.191358208	95\\
12679.181164288	99\\
12689.189864704	97\\
12699.18044544	100\\
12709.189298944	100\\
12719.204216576	99\\
12729.197959424	95\\
12739.19835136	95\\
12749.188055296	94\\
12759.195886336	100\\
12769.197298944	91\\
12779.186355712	88\\
12789.220584192	100\\
12799.205296384	94\\
12809.19972864	96\\
12819.17926784	100\\
12829.19354624	100\\
12839.188626176	99\\
12849.18330496	100\\
12859.182092032	99\\
12869.182213376	93\\
12879.187071232	98\\
12889.181412608	100\\
12899.181257728	99\\
12909.180223488	100\\
12919.203976448	98\\
12939.183471872	100\\
12989.186034176	100\\
12999.185755648	99\\
13009.185977088	100\\
13019.185179136	98\\
13029.184369664	99\\
13039.183795456	98\\
13049.183620864	100\\
13069.187745536	100\\
13079.236645632	94\\
13089.783362048	97\\
13099.788280064	98\\
13109.788175872	94\\
13119.787038208	96\\
13129.796682496	99\\
13139.786520064	95\\
13149.786238976	100\\
13169.785226496	100\\
13179.789621504	99\\
13189.794081792	97\\
13199.793440768	98\\
13209.78752256	100\\
13229.787128832	100\\
13239.797241344	99\\
13249.790937856	100\\
13259.791133696	97\\
13269.79114624	100\\
13289.789641984	94\\
13299.799134464	99\\
13309.788570112	99\\
13319.793216	98\\
13329.792310272	100\\
13339.7919488	98\\
13349.791662336	92\\
13359.79082752	100\\
13379.794686976	98\\
13399.793770752	100\\
13409.793267968	98\\
13419.782505216	98\\
13429.797167104	95\\
13439.800824832	98\\
};
\addlegendentry{classical identification}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	92\\
13.5219135999996	90\\
31.5606387200005	90.2000000000007\\
48.2262809599997	88.7142857142862\\
61.7933173759993	87.8888888888887\\
76.3995855360008	87.2727272727279\\
88.3544353279995	86.8461538461543\\
100.458585087999	87.5333333333328\\
110.576671744	86.9333333333325\\
120.541108224001	87.2000000000007\\
130.874598144001	86.2666666666664\\
141.346413312	86\\
152.440308224001	85.7333333333336\\
162.425541119999	85.7333333333336\\
172.449624319999	86\\
182.533534976001	86.2000000000007\\
193.3790976	86.2666666666664\\
206.448301056	86.7999999999993\\
216.761353215999	86.6000000000004\\
227.252746239999	87.2000000000007\\
247.226743296	87.2000000000007\\
257.236218112001	86.7333333333336\\
267.260667136001	86.7333333333336\\
282.1266048	86.3333333333339\\
292.90637952	86.6000000000004\\
303.125307136001	87\\
318.905211136	87.0666666666675\\
331.039197952001	87.3999999999996\\
343.122630144	87.6666666666661\\
357.102158592001	87.9333333333325\\
368.514874368	87.8666666666668\\
389.667879936	88\\
416.11912576	88.2666666666664\\
432.497327872001	88.2000000000007\\
449.818998272	88.6666666666661\\
460.83395584	88.9333333333325\\
471.952172288	89.1333333333332\\
482.838089983999	89.9333333333325\\
493.130563584	89.8666666666668\\
503.164904704001	89.6000000000004\\
513.164841472	89.6666666666661\\
523.760653824	89.3333333333339\\
538.332211456	89\\
553.316697344	89.5333333333328\\
566.768735232001	89.2000000000007\\
576.733751296	89.0666666666675\\
586.976722687999	89.1333333333332\\
600.000832	88.8666666666668\\
610.263917824001	89\\
620.71688064	89\\
635.561363456	89.3333333333339\\
645.53648384	89.3333333333339\\
655.783895296001	88.6666666666661\\
669.290864384	88.9333333333325\\
681.056352768001	89.2000000000007\\
710.751525632	89.2000000000007\\
725.815347711999	89.3333333333339\\
740.103661056	89.1333333333332\\
756.595176192001	89.5333333333328\\
766.649433344	89.7333333333336\\
776.649143552	89.5333333333328\\
787.249883392	89.9333333333325\\
802.428356095999	89.7333333333336\\
816.741208832	89.3333333333339\\
833.004453887999	89.0666666666675\\
849.551373056	89\\
863.928208896001	89.6666666666661\\
877.947326208001	89\\
888.255116544	89.2000000000007\\
902.647694847999	89.0666666666675\\
917.045084416	89.4666666666672\\
943.456789504	89.3333333333339\\
955.843596032	89.2000000000007\\
966.733957376	88.9333333333325\\
978.255875072	88.7999999999993\\
993.050778112	88.5333333333328\\
1003.14011904	88.6000000000004\\
1023.179216384	88.8666666666668\\
1034.840150272	89.2666666666664\\
1046.028623616	89.0666666666675\\
1056.172391168	89.3999999999996\\
1080.379880704	88.6000000000004\\
1092.827787776	87.5333333333328\\
1103.269932032	87.3333333333339\\
1117.643156992	87.3333333333339\\
1130.135255296	87.2000000000007\\
1140.721224704	87.6666666666661\\
1151.179851776	87.9333333333325\\
1162.646875904	87.7333333333336\\
1172.650898944	87.6000000000004\\
1183.331956224	87.5333333333328\\
1193.560900864	87\\
1203.709326592	86.7333333333336\\
1216.23142528	86.7999999999993\\
1234.3002816	87\\
1252.767548416	87.3333333333339\\
1268.512242944	87.2000000000007\\
1278.666765312	87.9333333333325\\
1288.66683904	87.6666666666661\\
1298.65088512	87.6000000000004\\
1312.178658304	88.0666666666675\\
1329.590430464	87.7333333333336\\
1340.520446208	87.2666666666664\\
1350.58919424	87.0666666666675\\
1360.685197568	86.5333333333328\\
1370.85240704	86.1333333333332\\
1380.981541376	85.2666666666664\\
1392.6528064	84.9333333333325\\
1403.358575616	84.7999999999993\\
1414.372706048	83.9333333333325\\
1424.412390656	83.6000000000004\\
1435.753199104	83.7999999999993\\
1447.684908288	83.7333333333336\\
1457.778560512	84.1333333333332\\
1467.748937472	83.6666666666661\\
1477.95315456	82.6666666666661\\
1488.211284736	82.3999999999996\\
1498.484682752	82.3999999999996\\
1509.046174464	82.7999999999993\\
1520.060283904	83\\
1536.243148288	83.6000000000004\\
1550.91971456	84.9333333333325\\
1563.416894208	85.3333333333339\\
1573.729299968	85.0666666666675\\
1587.828732672	85.6000000000004\\
1598.673728	85.7999999999993\\
1612.145680896	85.4666666666672\\
1636.373631744	84.9333333333325\\
1650.040224	85.3333333333339\\
1668.33322112	86\\
1681.122465024	86.5333333333328\\
1692.17681664	86.6000000000004\\
1703.356230656	86.3333333333339\\
1716.829185792	86.4666666666672\\
1730.643198208	86.3333333333339\\
1741.533060096	85.9333333333325\\
1753.090519808	85.5333333333328\\
1766.652112384	85.6666666666661\\
1780.905072384	85.7333333333336\\
1795.526099456	85.2000000000007\\
1812.928268032	85.8666666666668\\
1834.101527808	85.7999999999993\\
1849.30021632	86.2666666666664\\
1862.428402944	85.6666666666661\\
1873.657381632	85.5333333333328\\
1888.228278016	85.2666666666664\\
1899.625583872	85.4666666666672\\
1914.560471808	85.4666666666672\\
1927.653993472	85.6000000000004\\
1938.155977472	85.4666666666672\\
1955.125854976	85.5333333333328\\
1967.209791488	85.7333333333336\\
1979.503759872	85.4666666666672\\
1989.651493376	85.3999999999996\\
1999.701636096	85.4666666666672\\
2012.6955968	85.2666666666664\\
2027.490437632	85.7999999999993\\
2041.699635456	85.6666666666661\\
2051.625212928	86.1333333333332\\
2064.006691328	86.3333333333339\\
2073.901604864	86.2666666666664\\
2087.065174016	85.9333333333325\\
2097.184418816	85.7999999999993\\
2109.476909312	85.6666666666661\\
2119.591172096	85.6000000000004\\
2129.65066368	85\\
2141.610564096	84.7999999999993\\
2151.943019008	85.3999999999996\\
2164.777854464	85.5333333333328\\
2180.17574656	85.5333333333328\\
2190.199728384	85.6666666666661\\
2200.692036096	85.6000000000004\\
2213.27868032	85.7333333333336\\
2223.835634944	86.0666666666675\\
2235.620926976	85.9333333333325\\
2248.80968832	85.6000000000004\\
2259.639810816	85.7333333333336\\
2269.653752832	86\\
2279.648481536	85.7999999999993\\
2290.638340608	86.1333333333332\\
2302.045629184	86.9333333333325\\
2312.244786688	87.2666666666664\\
2322.76557568	86.3999999999996\\
2333.342660352	86\\
2345.904818176	86.2000000000007\\
2366.952860416	85.9333333333325\\
2376.917718016	86.2666666666664\\
2392.926758912	86.0666666666675\\
2413.448674048	86.5333333333328\\
2423.766214656	86.8666666666668\\
2434.716275456	87\\
2446.217606912	86.7999999999993\\
2458.187599616	87.3333333333339\\
2469.137763328	86.4666666666672\\
2484.797866752	86.3999999999996\\
2501.20559488	85.7999999999993\\
2514.090459392	86\\
2527.124404736	86.6666666666661\\
2540.462308352	86.4666666666672\\
2551.267668224	86.3333333333339\\
2561.8141504	86.5333333333328\\
2571.789726208	86.2000000000007\\
2584.043974144	86.1333333333332\\
2594.639799808	86.2000000000007\\
2605.439462912	86.8666666666668\\
2615.593110528	87.2666666666664\\
2625.548001792	87.0666666666675\\
2636.204618496	86.7333333333336\\
2649.23398528	87.6666666666661\\
2659.8545792	88.2666666666664\\
2669.879607552	88.9333333333325\\
2679.968477696	89.3333333333339\\
2690.315576832	89.5333333333328\\
2700.48456704	89.6666666666661\\
2710.648442624	90.2666666666664\\
2720.829223168	90.3333333333339\\
2730.9064256	90.2666666666664\\
2740.811503872	89.7999999999993\\
2751.933204736	89.3333333333339\\
2765.625817344	88.4666666666672\\
2779.899383552	88\\
2790.07237248	88.7999999999993\\
2803.166861056	89.3333333333339\\
2814.126259968	89.3999999999996\\
2824.648383232	89.1333333333332\\
2835.528688896	89.2666666666664\\
2846.239142656	89.6666666666661\\
2856.701561856	89.2000000000007\\
2869.084453888	89.7333333333336\\
2879.222437376	89.2666666666664\\
2892.763936	89.2000000000007\\
2905.957586176	89.2666666666664\\
2916.325227776	90.2000000000007\\
2931.085568	90.1333333333332\\
2943.592600064	90.2000000000007\\
2959.109241344	90.6000000000004\\
2972.705751552	90.5333333333328\\
2984.36763136	89.8666666666668\\
2998.700403712	89.3999999999996\\
3012.405598464	88.7999999999993\\
3027.524431616	88.4666666666672\\
3040.115715584	88.5333333333328\\
3052.120355072	88.3999999999996\\
3085.312073216	88.1333333333332\\
3095.64527488	88.2666666666664\\
3107.312128	88\\
3121.78929792	87.6000000000004\\
3131.962480896	87.5333333333328\\
3143.608156672	87.7333333333336\\
3154.494292992	87.3999999999996\\
3165.409130752	87\\
3175.831836416	87.3333333333339\\
3186.871169536	87.0666666666675\\
3197.617249792	87.2666666666664\\
3208.95498496	87.0666666666675\\
3222.331942656	86.5333333333328\\
3232.486777344	86.8666666666668\\
3242.57060096	86.6000000000004\\
3255.15716352	86.8666666666668\\
3267.679094272	86.5333333333328\\
3277.853183744	86.7999999999993\\
3290.305054208	86.4666666666672\\
3304.449290496	86.8666666666668\\
3317.010441728	86.3333333333339\\
3326.969723392	86.0666666666675\\
3336.96475648	86.0666666666675\\
3347.084429312	85.8666666666668\\
3362.178141184	86\\
3374.97860096	86.2666666666664\\
3385.266791424	86.6666666666661\\
3398.171796736	86.7999999999993\\
3408.5989824	86.8666666666668\\
3421.007217152	87\\
3440.96117632	87.2666666666664\\
3451.566848768	87.1333333333332\\
3461.55248896	87.0666666666675\\
3471.562321408	86.6666666666661\\
3481.850670336	87.0666666666675\\
3491.864232704	87.3333333333339\\
3501.824548608	87.1333333333332\\
3511.84363776	87.3333333333339\\
3521.84371712	86.7999999999993\\
3532.842947072	86.7999999999993\\
3543.329870592	86.6666666666661\\
3556.339708416	86.6666666666661\\
3566.622881792	86.0666666666675\\
3576.941020672	85.7333333333336\\
3587.865326592	85.1333333333332\\
3598.5221568	85.0666666666675\\
3608.905165824	84.8666666666668\\
3621.043251712	85.6000000000004\\
3634.907616	86\\
3645.445228544	86.2666666666664\\
3656.718437888	86.0666666666675\\
3671.753491968	85.6666666666661\\
3687.075457024	84.7333333333336\\
3697.348482304	85.2000000000007\\
3707.636825088	85.2666666666664\\
3717.62920576	85.6666666666661\\
3729.058521856	85.7999999999993\\
3741.759570944	86.2000000000007\\
3751.734699264	86.6666666666661\\
3763.71388032	87.1333333333332\\
3774.277216	87.3333333333339\\
3784.349752576	87.6666666666661\\
3804.339317248	86.8666666666668\\
3815.319140608	87\\
3825.63686272	86.9333333333325\\
3835.652022528	87.6666666666661\\
3847.197915904	88.7999999999993\\
3871.849044224	88.6666666666661\\
3881.92805248	88.2666666666664\\
3893.022053632	87.8666666666668\\
3913.792217344	87.6000000000004\\
3923.852209408	87.8666666666668\\
3945.527473408	87.8666666666668\\
3956.581115392	88.3999999999996\\
3966.56641536	88.6666666666661\\
3976.779714048	88.7333333333336\\
3987.321336832	89.2666666666664\\
4001.514865664	89.5333333333328\\
4014.300256512	89.5333333333328\\
4028.017400576	90.2000000000007\\
4041.572583936	90.3333333333339\\
4051.607134208	90\\
4061.586841856	90.3333333333339\\
4071.551350272	90.3999999999996\\
4081.590908672	89.9333333333325\\
4091.545552384	89.3999999999996\\
4104.599868928	89.1333333333332\\
4118.38043648	89.2000000000007\\
4131.51468416	88.8666666666668\\
4142.389456896	88.7999999999993\\
4152.37369088	88.2666666666664\\
4162.38818176	88.0666666666675\\
4172.537804288	88.1333333333332\\
4183.422657024	88.1333333333332\\
4193.75511552	88.3999999999996\\
4204.884840448	88.4666666666672\\
4215.849052672	88.7333333333336\\
4226.763949312	88.5333333333328\\
4237.026870528	88.7333333333336\\
4246.95662208	88.8666666666668\\
4257.080896768	89.6000000000004\\
4268.44324096	89.7999999999993\\
4278.567883008	89.6000000000004\\
4288.55184128	90.0666666666675\\
4298.925218048	90.2000000000007\\
4310.959200768	90.3999999999996\\
4321.908496896	90.6666666666661\\
4332.03306496	90.6666666666661\\
4342.056905472	91\\
4352.086930432	90.2000000000007\\
4362.937051136	89.7333333333336\\
4374.041016576	90.0666666666675\\
4388.50804992	89.8666666666668\\
4398.960016128	89.5333333333328\\
4409.611426048	89.6000000000004\\
4419.576187392	89.0666666666675\\
4429.53593216	89\\
4439.546089472	88.6666666666661\\
4449.74863104	88.0666666666675\\
4459.812809472	87.8666666666668\\
4470.325199872	87.9333333333325\\
4481.00117888	87.6000000000004\\
4490.950893824	87.6666666666661\\
4501.860844544	86.9333333333325\\
4512.955234304	87.3999999999996\\
4523.141165824	87.7333333333336\\
4533.159613184	87.7999999999993\\
4543.172849152	88.7333333333336\\
4553.147105536	88.9333333333325\\
4563.142131456	89.2666666666664\\
4583.23066368	89.5333333333328\\
4593.170339072	89.4666666666672\\
4603.234232576	89.7999999999993\\
4613.239187456	90.2000000000007\\
4623.248285952	90.3333333333339\\
4633.4673536	90.7333333333336\\
4643.43146496	90.2666666666664\\
4653.461104128	90.2000000000007\\
4663.675290368	90.3333333333339\\
4674.470227968	90\\
4686.624176896	89.4666666666672\\
4696.579326208	88.9333333333325\\
4706.548508416	89.3333333333339\\
4716.547635456	89.5333333333328\\
4726.547514112	89.7999999999993\\
4737.32836224	89.6666666666661\\
4747.50681728	90.6000000000004\\
4757.626369024	90.7999999999993\\
4768.579813632	90.7333333333336\\
4779.207553792	91.0666666666675\\
4789.127412992	90.9333333333325\\
4799.151424512	90.9333333333325\\
4810.578432	91.5333333333328\\
4820.553560832	91.6666666666661\\
4830.523307776	92.4666666666672\\
4840.547396352	92.4666666666672\\
4850.551556352	92.3333333333339\\
4860.555931136	92.6000000000004\\
4870.521285376	92.9333333333325\\
4880.521576192	93.3333333333339\\
4890.53539456	93.6000000000004\\
4900.584395776	93.4666666666672\\
4910.537334272	93.2000000000007\\
4921.971515904	93.2000000000007\\
4932.851851264	93.3999999999996\\
4942.816280576	93.6000000000004\\
4952.801564672	94.2666666666664\\
4972.81529088	94.6666666666661\\
4982.834545408	94.4666666666672\\
4992.804468224	95.0666666666675\\
5002.798565632	95.7333333333336\\
5012.798491136	95.6000000000004\\
5022.813580032	95\\
5032.802284288	94.3333333333339\\
5042.796694272	94.6666666666661\\
5052.866502656	94.4666666666672\\
5062.796000768	94.8666666666668\\
5072.800443904	95.2000000000007\\
5082.795093504	94.3999999999996\\
5092.79964672	94.2000000000007\\
5102.814478848	94.3333333333339\\
5112.808739328	94.3333333333339\\
5122.817935872	94.2666666666664\\
5132.81366528	94.2666666666664\\
5142.822936576	94.1333333333332\\
5153.140434688	93.6000000000004\\
5163.955613952	93.6000000000004\\
5174.040652288	93.2666666666664\\
5184.019154688	93.3999999999996\\
5194.019681024	93.1333333333332\\
5204.03391872	93.2000000000007\\
5214.814865408	92.7999999999993\\
5225.241889792	92.6666666666661\\
5235.24186496	92.9333333333325\\
5245.85301632	93.2666666666664\\
5255.81751296	93.0666666666675\\
5265.821823488	92.9333333333325\\
5275.841924864	92.8666666666668\\
5285.846103552	93\\
5305.850105344	93.6666666666661\\
5315.820159232	93.6666666666661\\
5325.829897472	94.3333333333339\\
5335.824023808	94.7999999999993\\
5345.798429184	95\\
5355.823172608	95.1333333333332\\
5365.833347072	95.4666666666672\\
5375.817324032	95.3333333333339\\
5385.831802624	95.7999999999993\\
5395.821000704	95.7333333333336\\
5405.811136512	95.2666666666664\\
5415.835456768	95.0666666666675\\
5425.800639488	95.1333333333332\\
5435.81571328	94.7999999999993\\
5445.829213696	94.3999999999996\\
5455.993196032	94.3999999999996\\
5466.012299776	94.4666666666672\\
5476.022508288	94.6000000000004\\
5516.01010432	94.3333333333339\\
5526.0155008	94.7333333333336\\
5536.024612864	94.8666666666668\\
5546.014412544	95.0666666666675\\
5556.018664704	95.3999999999996\\
5576.022870272	95.6666666666661\\
5586.096569344	95.6666666666661\\
5596.101661952	95.7333333333336\\
5606.120527872	95.6000000000004\\
5616.100589568	95.5333333333328\\
5626.095757824	95.2000000000007\\
5636.099656192	94.5333333333328\\
5646.104535808	94.4666666666672\\
5656.128583424	94.1333333333332\\
5666.108406272	94.1333333333332\\
5676.092792832	94\\
5686.132310784	93.1333333333332\\
5696.106861312	92.9333333333325\\
5706.086813696	93.1333333333332\\
5716.101312768	92.7333333333336\\
5726.100560128	92.7333333333336\\
5736.448770816	93.2000000000007\\
5746.408006912	93.0666666666675\\
5756.407770368	93\\
5766.413140224	92.8666666666668\\
5776.411941632	93.0666666666675\\
5786.4321344	93.4666666666672\\
5796.416015872	93.5333333333328\\
5806.411044864	94.2666666666664\\
5816.404946432	94.2000000000007\\
5826.425118464	94.2000000000007\\
5836.424141568	94.3999999999996\\
5846.429346816	94.4666666666672\\
5856.40908416	94.2000000000007\\
5866.42326016	94.7333333333336\\
5876.397516288	94.3333333333339\\
5886.412324352	94.2000000000007\\
5896.412215296	94.7333333333336\\
5906.391309312	94.8666666666668\\
5916.40569344	94.8666666666668\\
5936.410084864	94.3333333333339\\
5956.40936576	94.2000000000007\\
5966.403820032	94.3999999999996\\
5976.443351296	94.4666666666672\\
5986.68600064	94.7999999999993\\
5996.701362944	94.9333333333325\\
6006.7003328	95.3333333333339\\
6016.695269376	95.3999999999996\\
6026.699321856	95.7999999999993\\
6046.69831808	96.0666666666675\\
6056.698307072	96.4666666666672\\
6066.712256768	96.3999999999996\\
6076.692380672	96.7999999999993\\
6086.687235072	97.3999999999996\\
6106.785597184	97\\
6116.790145536	97.0666666666675\\
6126.789539584	97\\
6136.789555456	97.2666666666664\\
6146.798578944	97.0666666666675\\
6156.833320704	97\\
6166.7885504	97\\
6176.787862272	97.0666666666675\\
6186.787432448	97.0666666666675\\
6196.826884608	96.6666666666661\\
6206.791243008	96.3999999999996\\
6216.835853568	96.5333333333328\\
6226.790079232	96.3333333333339\\
6236.789637632	96.3999999999996\\
6246.789741568	96.9333333333325\\
6256.788692736	96.9333333333325\\
6266.79346176	96.8666666666668\\
6276.793318144	97.0666666666675\\
6286.807788032	97.0666666666675\\
6296.791938048	97.3333333333339\\
6306.791433472	97.3999999999996\\
6326.79541376	97.1333333333332\\
6336.790337536	96.9333333333325\\
6346.834874624	97.2000000000007\\
6356.789845248	96.8666666666668\\
6386.792834816	96.4666666666672\\
6396.792734208	96.1333333333332\\
6406.79798144	96.4666666666672\\
6416.791902464	96.6000000000004\\
6426.806566144	95.7999999999993\\
6436.800864256	95.7333333333336\\
6456.809989632	95.3333333333339\\
6466.804360448	95.2666666666664\\
6476.79396864	94.8666666666668\\
6486.789001728	94.9333333333325\\
6496.82792448	94.7333333333336\\
6506.798007808	94.8666666666668\\
6516.788168704	95.1333333333332\\
6526.817260288	95.6000000000004\\
6536.787300864	95.4666666666672\\
6546.786126336	95.6666666666661\\
6556.790371328	95.2666666666664\\
6566.790070784	95\\
6576.790148096	95.4666666666672\\
6586.798949888	95.4666666666672\\
6596.788817664	95.2666666666664\\
6606.808182272	95.2666666666664\\
6616.82278656	95.5333333333328\\
6626.797844736	96.1333333333332\\
6636.79218432	95.9333333333325\\
6646.801815808	96.1333333333332\\
6656.791063808	96.3999999999996\\
6666.790328064	96.0666666666675\\
6676.8349696	95.6666666666661\\
6686.805237504	95.7999999999993\\
6696.83424384	95.6000000000004\\
6706.819155968	95.6666666666661\\
6716.792724224	95.6666666666661\\
6726.792930304	95.2666666666664\\
6736.792853248	95.1333333333332\\
6746.792024576	95.5333333333328\\
6756.800863232	95.7999999999993\\
6766.791516672	95.9333333333325\\
6776.815466752	95.9333333333325\\
6786.805408512	96.2666666666664\\
6796.79479552	96.3999999999996\\
6806.79421184	96.3999999999996\\
6816.794317568	96.5333333333328\\
6826.793401344	96.7333333333336\\
6836.793281024	96.7333333333336\\
6846.80235776	96.8666666666668\\
6856.807404032	97.0666666666675\\
6866.796954624	97\\
6876.825984256	97.4666666666672\\
6886.795801344	97.3999999999996\\
6896.800218624	96.8666666666668\\
6906.795132416	96.6000000000004\\
6916.80916096	96.4666666666672\\
6926.799075328	96.4666666666672\\
6936.813433088	96.3333333333339\\
6946.803719936	95.7999999999993\\
6956.812414464	96\\
6966.797464832	96.0666666666675\\
6976.801491712	95.9333333333325\\
6986.801283328	95.9333333333325\\
7006.820584192	95.5333333333328\\
7016.800027392	95.7999999999993\\
7026.7895552	95.9333333333325\\
7036.798447104	96.2666666666664\\
7046.798344448	96.8666666666668\\
7056.7985152	97.1333333333332\\
7066.802550272	97.0666666666675\\
7076.80265728	96.7999999999993\\
7086.8016512	97.0666666666675\\
7096.81190784	97.4666666666672\\
7106.791112192	97.0666666666675\\
7116.800357376	97.3999999999996\\
7126.79957376	97.6666666666661\\
7136.804622848	96.7333333333336\\
7156.79865088	96.7333333333336\\
7166.803499776	96.1333333333332\\
7176.802583552	95.6000000000004\\
7186.812704	94.9333333333325\\
7196.806515712	94.3333333333339\\
7206.806614272	93.6000000000004\\
7216.806319104	93.5333333333328\\
7226.805540864	93.3999999999996\\
7236.799705856	92.8666666666668\\
7256.804075776	92.8666666666668\\
7266.798056192	92\\
7276.832428544	91.6000000000004\\
7286.806962176	92.3333333333339\\
7296.791596288	92.3333333333339\\
7306.800608768	92.4666666666672\\
7316.800319232	92.7333333333336\\
7326.834586112	92.7333333333336\\
7336.798981376	93.3333333333339\\
7346.798184704	92.9333333333325\\
7356.818049024	93.2666666666664\\
7366.797586688	93.2666666666664\\
7376.806821888	93.6000000000004\\
7386.795974656	94\\
7396.795915008	94.0666666666675\\
7406.795132928	94.3999999999996\\
7416.794564096	95.1333333333332\\
7426.79456	95.6000000000004\\
7446.793349632	95.6000000000004\\
7456.793222656	95.5333333333328\\
7466.792531712	95.7333333333336\\
7476.787357696	96\\
7486.791161856	95.1333333333332\\
7496.790683136	95.6666666666661\\
7516.810029312	95.6666666666661\\
7526.788894976	95.5333333333328\\
7536.788406784	95.0666666666675\\
7546.787762176	94.5333333333328\\
7556.797505536	94.6000000000004\\
7566.787154176	94.7333333333336\\
7576.786520064	94.7333333333336\\
7586.786572032	95\\
7596.78560512	95.3333333333339\\
7606.805595904	95.4666666666672\\
7616.789516032	95.7333333333336\\
7626.784385536	96.0666666666675\\
7636.783388416	96.9333333333325\\
7646.783314944	97.3999999999996\\
7656.792184576	97.6666666666661\\
7666.811647488	97.7333333333336\\
7676.811020032	97.3999999999996\\
7686.791076864	98\\
7696.814907648	98.3999999999996\\
7706.810020864	97.7999999999993\\
7716.789576192	97.2666666666664\\
7726.813768192	96.8666666666668\\
7736.808951296	96.5333333333328\\
7746.822869504	96.2666666666664\\
7766.796787712	95.4666666666672\\
7776.811329792	94.7999999999993\\
7786.815812864	94.8666666666668\\
7796.8157376	94.8666666666668\\
7806.844584704	94.9333333333325\\
7817.108377856	95.0666666666675\\
7827.08762368	94.9333333333325\\
7837.131538944	94.2000000000007\\
7847.141469696	94.2000000000007\\
7857.085617152	94.6666666666661\\
7867.115306496	95.0666666666675\\
7877.099372288	95.3999999999996\\
7887.084103168	95.8666666666668\\
7897.114277632	96.2000000000007\\
7907.282431488	96.3999999999996\\
7917.217019648	96\\
7927.212123904	96.0666666666675\\
7937.191404032	95.8666666666668\\
7947.215618304	95.5333333333328\\
7957.215307776	95.3999999999996\\
7967.194963712	95\\
7977.219202304	95.6000000000004\\
7987.208718336	95.6000000000004\\
7997.194159104	95.4666666666672\\
8007.203047168	95.0666666666675\\
8017.242397696	94.9333333333325\\
8027.186642432	94.5333333333328\\
8047.2058688	94\\
8057.225776896	94.3333333333339\\
8067.204853504	95\\
8077.194523904	95.3999999999996\\
8087.21421952	95.0666666666675\\
8107.198251008	95.2000000000007\\
8117.21264896	95.6000000000004\\
8127.201892352	95.3999999999996\\
8137.216581888	96.0666666666675\\
8147.24628096	96.3999999999996\\
8157.195416832	96.7999999999993\\
8167.20996224	96.8666666666668\\
8177.208763904	97\\
8187.194225664	96.9333333333325\\
8197.184482304	97\\
8217.188192512	96.6000000000004\\
8227.211890432	96.6666666666661\\
8237.206289408	96.9333333333325\\
8247.20611712	96.8666666666668\\
8257.2165376	96.7333333333336\\
8267.210047744	96.7999999999993\\
8287.2195328	96.5333333333328\\
8297.204272128	96.5333333333328\\
8307.217979648	96.6000000000004\\
8317.208133888	96.6000000000004\\
8327.187965696	96.7333333333336\\
8337.207305984	96.1333333333332\\
8347.206335232	96.1333333333332\\
8357.196044032	96.0666666666675\\
8377.200233728	96.3333333333339\\
8387.205250816	96.2000000000007\\
8397.204285696	96.3999999999996\\
8417.208068352	96\\
8427.217545984	96.3333333333339\\
8437.203106048	96.5333333333328\\
8447.206881536	96.4666666666672\\
8457.201335296	95.6666666666661\\
8467.200741888	95.6000000000004\\
8477.205858048	95.3333333333339\\
8487.200213248	95.7333333333336\\
8497.199920896	95.7333333333336\\
8507.19893632	95.6666666666661\\
8517.188204288	95.7333333333336\\
8527.202360064	95.1333333333332\\
8537.202901504	95.5333333333328\\
8547.183082496	95.4666666666672\\
8557.196752896	95.7333333333336\\
8567.201416448	95.5333333333328\\
8577.180763136	95.5333333333328\\
8587.195006976	95.2000000000007\\
8597.199937792	95.1333333333332\\
8607.194673408	95.6666666666661\\
8617.198726144	95.7999999999993\\
8627.188852992	96.2000000000007\\
8637.182883328	96.6666666666661\\
8657.201903104	97.0666666666675\\
8667.18148864	96.8666666666668\\
8677.181715712	97.4666666666672\\
8687.185871616	97.3333333333339\\
8697.184906752	97.5333333333328\\
8707.184768512	97.3999999999996\\
8717.184687616	97.4666666666672\\
8727.193717504	97.4666666666672\\
8737.183115264	97.7999999999993\\
8747.182749952	97.9333333333325\\
8757.18762624	98.2666666666664\\
8767.182464512	98.3999999999996\\
8777.196524032	98.1333333333332\\
8787.190943744	97.9333333333325\\
8797.20033792	97.6666666666661\\
8807.18503808	97.7333333333336\\
8817.184649728	98.0666666666675\\
8827.184013568	98.1333333333332\\
8837.183501824	98\\
8847.188323584	96.8666666666668\\
8857.182006528	96.7333333333336\\
8867.187423232	96.8666666666668\\
8877.181536256	96.8666666666668\\
8887.181628672	96.7333333333336\\
8897.190688512	96.7333333333336\\
8907.26979968	96.6666666666661\\
8917.254790912	96.3999999999996\\
8927.199345664	96\\
8937.18918144	95.7999999999993\\
8947.188691712	95.8666666666668\\
8957.187829504	95.7999999999993\\
8967.182368512	95.0666666666675\\
8977.202186752	94.8666666666668\\
8987.191409664	94.5333333333328\\
8997.216392704	95\\
9007.185695744	94.8666666666668\\
9017.220484096	94.5333333333328\\
9027.18503936	94.6000000000004\\
9037.189184256	94.5333333333328\\
9047.183554048	94.5333333333328\\
9057.183339008	94.4666666666672\\
9067.183155968	94.3333333333339\\
9077.182217728	94.7999999999993\\
9087.182379008	95.2000000000007\\
9097.186132224	95.2666666666664\\
9107.186170112	94.8666666666668\\
9117.185297152	95.2666666666664\\
9127.18517248	95.3999999999996\\
9137.194416384	95.4666666666672\\
9147.219490816	95.7999999999993\\
9157.183505408	96.2666666666664\\
9167.183045376	96.4666666666672\\
9177.192926208	96.2000000000007\\
9187.182475264	96.3333333333339\\
9197.192082432	96\\
9207.19575424	95.9333333333325\\
9217.185961984	95.6666666666661\\
9227.185137152	95.7999999999993\\
9247.214136576	95.6666666666661\\
9257.189014016	96\\
9267.188900864	96.0666666666675\\
9277.19816576	96.0666666666675\\
9287.192377088	96.5333333333328\\
9297.187268864	96.6000000000004\\
9307.192187392	96.2666666666664\\
9327.185549312	96.5333333333328\\
9337.190174464	96.4666666666672\\
9347.184924672	96.5333333333328\\
9357.189023744	96.1333333333332\\
9367.22368384	96.7333333333336\\
9377.188952064	96.4666666666672\\
9387.188204032	96.1333333333332\\
9397.187567104	96\\
9407.18718592	96.0666666666675\\
9417.187044096	96.2000000000007\\
9427.196032768	95.6000000000004\\
9437.190393088	95.4666666666672\\
9447.19000704	95.5333333333328\\
9457.19017088	95.7333333333336\\
9467.194146304	95.2000000000007\\
9477.189016832	94.6000000000004\\
9487.183439872	94.7333333333336\\
9497.193183488	94.6666666666661\\
9507.192685056	95.1333333333332\\
9517.197063424	94.9333333333325\\
9527.918208768	94.9333333333325\\
9537.79294976	94.7333333333336\\
9547.792521984	94.4666666666672\\
9557.791663872	94.4666666666672\\
9567.791987456	94.0666666666675\\
9577.79093632	94.5333333333328\\
9587.790972416	94.4666666666672\\
9597.795009536	94.4666666666672\\
9607.794300928	94.3999999999996\\
9617.781668352	94.6666666666661\\
9627.793868544	95.0666666666675\\
9637.793245952	94.8666666666668\\
9647.782475008	94.4666666666672\\
9657.797916928	94.3999999999996\\
9667.792009984	94.1333333333332\\
9677.791845888	94.0666666666675\\
9697.800430592	95\\
9707.794785792	94.7333333333336\\
9717.794370304	94.9333333333325\\
9727.804015616	94.8666666666668\\
9737.808383488	95.2000000000007\\
9747.812813056	94.9333333333325\\
9757.818067968	95.2666666666664\\
9767.797124096	95.6666666666661\\
9777.797061376	95.6000000000004\\
9787.796890368	95.7333333333336\\
9797.79567488	96.3999999999996\\
9807.780856064	96.4666666666672\\
9817.79484928	96.7999999999993\\
9827.805037056	96.7999999999993\\
9837.793825792	97\\
9847.828854784	96.8666666666668\\
9857.787662336	97\\
9867.792801024	97.2000000000007\\
9877.79231232	97.2666666666664\\
9887.792021504	97.2000000000007\\
9897.8018752	97.4666666666672\\
9907.785623808	97.3999999999996\\
9917.78993792	97\\
9927.78994176	97.3999999999996\\
9947.798891776	97.1333333333332\\
9957.788414464	97.0666666666675\\
9967.787823104	97.1333333333332\\
9977.787658752	97.6000000000004\\
9987.787368192	96.9333333333325\\
9997.786891264	97.2000000000007\\
10007.785911552	97.1333333333332\\
10017.810824704	97.2666666666664\\
10027.785479168	97.3333333333339\\
10047.788827648	97.3333333333339\\
10057.78877824	97.3999999999996\\
10067.783798528	97.7333333333336\\
10077.787562752	97.4666666666672\\
10097.78676992	97.7333333333336\\
10107.786459648	97.9333333333325\\
10117.79126528	97.6000000000004\\
10127.785657856	97.4666666666672\\
10137.785472768	97.6666666666661\\
10147.784838912	97.4666666666672\\
10157.784245248	97.7333333333336\\
10167.783612672	97.2666666666664\\
10177.7886848	97.3333333333339\\
10187.782441728	96.6000000000004\\
10197.8029504	96.6666666666661\\
10207.78175872	96.3333333333339\\
10217.801849856	96.0666666666675\\
10227.800592896	96.0666666666675\\
10247.804674304	95.9333333333325\\
10257.79444096	95.6666666666661\\
10267.814257664	95.6666666666661\\
10277.818750464	95.4666666666672\\
10287.818697984	95.7333333333336\\
10297.802518272	95.7333333333336\\
10307.802727936	95.5333333333328\\
10317.786660864	95.4666666666672\\
10327.806530816	95.1333333333332\\
10337.830848	95.6000000000004\\
10347.78519552	95.5333333333328\\
10357.804555008	95.6000000000004\\
10367.799670272	95.7999999999993\\
10377.804629504	95.4666666666672\\
10387.813672448	95.2000000000007\\
10397.792824832	95.1333333333332\\
10417.807490048	95.5333333333328\\
10427.791177728	95.2666666666664\\
10437.806650112	95.2666666666664\\
10447.805579008	95.3333333333339\\
10457.810545408	95.5333333333328\\
10467.809245696	95.9333333333325\\
10477.794465536	96.2666666666664\\
10487.813538048	96.4666666666672\\
10497.808252928	96.3999999999996\\
10507.787300608	96.2666666666664\\
10517.817486592	96.0666666666675\\
10527.807321856	96.4666666666672\\
10537.785017344	96.4666666666672\\
10547.806419456	96.3999999999996\\
10557.805725184	96.1333333333332\\
10577.828248064	96.3999999999996\\
10588.26706944	96.3999999999996\\
10598.186316288	96.2000000000007\\
10608.211542528	96.2000000000007\\
10618.205568	95.8666666666668\\
10628.190353664	95.6666666666661\\
10638.210436096	95.2666666666664\\
10648.229479936	95.1333333333332\\
10658.179454976	95.3999999999996\\
10668.223396096	95.7333333333336\\
10678.192598016	95.6666666666661\\
10688.207683072	95.9333333333325\\
10698.212390656	95.8666666666668\\
10708.19646976	95.9333333333325\\
10718.21125376	95.7999999999993\\
10728.210436352	96.0666666666675\\
10738.185202432	96.1333333333332\\
10748.194764032	96.4666666666672\\
10758.179349504	96.5333333333328\\
10768.17914368	96.8666666666668\\
10788.18225152	97.2666666666664\\
10798.187526656	97.5333333333328\\
10808.182188032	96.9333333333325\\
10818.181274624	96.4666666666672\\
10828.181412096	96.6000000000004\\
10838.185537792	96.6000000000004\\
10848.210803456	96.7999999999993\\
10868.189177344	96.9333333333325\\
10878.18370688	96.7999999999993\\
10888.193198336	96.7333333333336\\
10898.192849664	96.3999999999996\\
10908.18228864	96.2666666666664\\
10918.187336192	95.6000000000004\\
10938.181183488	95.6000000000004\\
10948.185247488	95.0666666666675\\
10958.185047808	95.3999999999996\\
10968.184936448	95.6666666666661\\
10978.184385024	95.5333333333328\\
10988.18381184	95.6666666666661\\
11008.188253952	95.7999999999993\\
11018.1870016	95.7333333333336\\
11028.186617344	96.0666666666675\\
11038.186243328	96.2666666666664\\
11048.186226688	96.5333333333328\\
11058.180124672	96.5333333333328\\
11068.190148864	97.2000000000007\\
11078.184416	97.2000000000007\\
11088.184121088	97.4666666666672\\
11108.188271616	98.1333333333332\\
11118.188281088	98.2666666666664\\
11128.227218944	98.2666666666664\\
11138.19134336	98.1333333333332\\
11148.190996992	97.7999999999993\\
11158.19124736	97.5333333333328\\
11168.19025792	97.3999999999996\\
11188.189308928	97.2666666666664\\
11198.18360448	96.0666666666675\\
11208.18795776	96.2000000000007\\
11218.187473408	96.2666666666664\\
11228.187162112	96.0666666666675\\
11238.202253568	96.0666666666675\\
11248.2162368	95.5333333333328\\
11258.20569728	95.3333333333339\\
11268.185959936	95.2000000000007\\
11278.184947968	95\\
11288.18473472	94.9333333333325\\
11298.203839232	95.0666666666675\\
11308.18356864	94.9333333333325\\
11318.188288768	95.3333333333339\\
11328.1929792	95.2666666666664\\
11338.186637312	95.3333333333339\\
11348.182192384	96.6000000000004\\
11358.181370112	96.4666666666672\\
11378.191068928	96.6000000000004\\
11388.185250048	96.2666666666664\\
11398.184888064	96.8666666666668\\
11408.18409984	97\\
11418.188805376	97.2000000000007\\
11428.193078528	97.5333333333328\\
11438.183142144	97.6666666666661\\
11448.182272256	97.9333333333325\\
11458.182155776	98.4666666666672\\
11478.186329856	98.0666666666675\\
11488.181162752	98\\
11498.205463808	98\\
11508.194542592	98.1333333333332\\
11518.179475456	98.1333333333332\\
11528.208640768	98.3333333333339\\
11538.218544384	98.7333333333336\\
11548.198198784	99\\
11558.202098176	99.0666666666675\\
11568.202241792	98.9333333333325\\
11588.201366272	99.0666666666675\\
11598.200233216	99.0666666666675\\
11608.200210944	99\\
11618.180223488	99.1333333333332\\
11628.204484608	99.3333333333339\\
11648.1832896	99.3333333333339\\
11658.202572288	99.1333333333332\\
11668.187387904	99.0666666666675\\
11678.202272256	98.6666666666661\\
11688.18659456	98.6666666666661\\
11698.201380864	98.6000000000004\\
11708.21033344	98.6666666666661\\
11718.190352384	98.8666666666668\\
11728.204211968	98.7333333333336\\
11738.194222592	98.3333333333339\\
11748.204375808	98\\
11758.193338368	97.7333333333336\\
11768.202350592	97.6000000000004\\
11778.202534144	97.7333333333336\\
11788.18242944	97.7333333333336\\
11798.191643648	97.6666666666661\\
11808.186316544	97.7999999999993\\
11818.195365376	97.7999999999993\\
11828.200076544	98.1333333333332\\
11838.229540608	98.0666666666675\\
11848.19917696	97.7999999999993\\
11858.178453248	97.3333333333339\\
11868.208220416	97.3333333333339\\
11878.182601472	97.3999999999996\\
11888.207421696	97.5333333333328\\
11898.181953024	97.2666666666664\\
11908.1814592	97.3333333333339\\
11918.191479552	97.3333333333339\\
11928.18032128	96.7333333333336\\
11938.180267264	96.5333333333328\\
11948.199249152	96.2000000000007\\
11958.183710464	95.7333333333336\\
11968.183875072	95.3999999999996\\
11978.183099392	95.4666666666672\\
11988.182521344	95.2000000000007\\
11998.182322688	95.5333333333328\\
12008.186962432	95.7999999999993\\
12018.181330432	95.6666666666661\\
12028.220691968	95.7333333333336\\
12038.7373248	96\\
12048.6826688	96.4666666666672\\
12058.682224384	96.7333333333336\\
12068.686011648	96.6000000000004\\
12078.681485824	97.2000000000007\\
12098.685373184	97.4666666666672\\
12108.685444608	97.4666666666672\\
12118.684240896	97.8666666666668\\
12128.68873344	97.6000000000004\\
12138.693485312	97.6000000000004\\
12148.68776576	97.5333333333328\\
12158.692298496	97.2666666666664\\
12168.69674624	97.1333333333332\\
12178.716253952	97.2000000000007\\
12188.711539712	96.8666666666668\\
12198.70029952	96.9333333333325\\
12208.679889664	96.8666666666668\\
12218.684387072	97.1333333333332\\
12238.689142016	97.1333333333332\\
12248.68790528	97.3333333333339\\
12258.682778624	97.7999999999993\\
12268.687319808	97.7333333333336\\
12278.687270144	98\\
12288.68653952	98.1333333333332\\
12298.686404096	98.2000000000007\\
12308.685381632	98.6000000000004\\
12318.690198016	98.8666666666668\\
12328.689223936	98.8666666666668\\
12338.67929216	99.2000000000007\\
12348.723361024	99.1333333333332\\
12358.688443392	99.1333333333332\\
12368.687754752	99.0666666666675\\
12378.687362048	98.6666666666661\\
12388.692161024	98.3333333333339\\
12398.69132288	98.2000000000007\\
12408.691351296	97.8666666666668\\
12418.685227008	97.9333333333325\\
12428.690139392	97.8666666666668\\
12438.689307136	98.0666666666675\\
12458.683233792	98.0666666666675\\
12468.69335424	97.7999999999993\\
12479.304486912	97.7333333333336\\
12489.189328896	97.6000000000004\\
12499.184171776	97.7333333333336\\
12509.213413376	97.7333333333336\\
12519.183327744	97.8666666666668\\
12529.187840512	98.0666666666675\\
12549.186642176	98.3333333333339\\
12559.196139264	98.7333333333336\\
12569.185866496	98.7333333333336\\
12579.185400064	98.7999999999993\\
12589.184932352	98.7999999999993\\
12599.18428544	98.4666666666672\\
12609.183697664	98.4666666666672\\
12629.183260416	98.6000000000004\\
12639.18260736	98.7333333333336\\
12649.1817728	98.6666666666661\\
12659.18243712	98.3999999999996\\
12669.191358208	98.0666666666675\\
12679.181164288	97.8666666666668\\
12689.189864704	98.2000000000007\\
12699.18044544	97.6666666666661\\
12709.189298944	96.8666666666668\\
12719.204216576	96.8666666666668\\
12729.197959424	96.4666666666672\\
12739.19835136	96.2000000000007\\
12749.188055296	96.5333333333328\\
12759.195886336	96.6000000000004\\
12769.197298944	96.7333333333336\\
12779.186355712	96.7333333333336\\
12789.220584192	96.6666666666661\\
12799.205296384	96.2666666666664\\
12809.19972864	96.4666666666672\\
12829.19354624	97.1333333333332\\
12839.188626176	97.1333333333332\\
12849.18330496	97.6000000000004\\
12859.182092032	98.3333333333339\\
12869.182213376	98.3333333333339\\
12879.187071232	98.7333333333336\\
12889.181412608	99\\
12909.180223488	99\\
12919.203976448	99.0666666666675\\
12929.184200448	99\\
12939.183471872	99.0666666666675\\
12949.183016448	99.3999999999996\\
12959.18272256	99.4666666666672\\
12969.182185984	99.3333333333339\\
12979.182350592	99.3999999999996\\
12989.186034176	99.3999999999996\\
12999.185755648	99.5333333333328\\
13009.185977088	99.2000000000007\\
13019.185179136	99\\
13029.184369664	98.8666666666668\\
13039.183795456	98.4666666666672\\
13049.183620864	98.2000000000007\\
13059.183093248	98.1333333333332\\
13069.187745536	97.7999999999993\\
13079.236645632	97.8666666666668\\
13089.783362048	97.8666666666668\\
13099.788280064	98\\
13109.788175872	98\\
13119.787038208	97.9333333333325\\
13129.796682496	97.7999999999993\\
13149.786238976	97.7999999999993\\
13159.78589568	98.2000000000007\\
13179.789621504	98.4666666666672\\
13189.794081792	98.6666666666661\\
13199.793440768	98.9333333333325\\
13209.78752256	98.7999999999993\\
13239.797241344	98.6000000000004\\
13249.790937856	98.4666666666672\\
13269.79114624	98.6000000000004\\
13279.779978752	98.2000000000007\\
13289.789641984	98.2000000000007\\
13299.799134464	98.1333333333332\\
13309.788570112	98\\
13329.792310272	98\\
13339.7919488	98.0666666666675\\
13359.79082752	97.7999999999993\\
13369.7906496	98.0666666666675\\
13379.794686976	97.9230769230762\\
13389.784056064	97.7272727272721\\
13399.793770752	98.3333333333339\\
13409.793267968	98\\
13419.782505216	97.7999999999993\\
13429.797167104	97\\
13439.800824832	98\\
};
\addlegendentry{smoothed (gt)}

\end{axis}

\begin{axis}[%
width=0.4 \textwidth,
height=1.0cm,
at={(0cm,1.7cm)},
scale only axis,
xmin=0,
xmax=14000,
ymin=0,
ymax=30,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$p_{21}$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	7\\
13.5219135999996	10\\
31.5606387200005	9\\
48.2262809599997	9\\
61.7933173759993	6\\
76.3995855360008	10\\
88.3544353279995	9\\
100.458585087999	9\\
110.576671744	7\\
120.541108224001	13\\
130.874598144001	8\\
141.346413312	15\\
152.440308224001	10\\
162.425541119999	7\\
172.449624319999	8\\
182.533534976001	14\\
193.3790976	9\\
206.448301056	13\\
216.761353215999	15\\
227.252746239999	9\\
237.237091327999	14\\
247.226743296	12\\
257.236218112001	12\\
267.260667136001	13\\
282.1266048	11\\
292.90637952	7\\
303.125307136001	11\\
318.905211136	8\\
331.039197952001	5\\
343.122630144	14\\
357.102158592001	6\\
368.514874368	3\\
379.340002048	13\\
389.667879936	10\\
402.533226496	5\\
416.11912576	9\\
432.497327872001	7\\
449.818998272	8\\
460.83395584	14\\
471.952172288	10\\
482.838089983999	10\\
493.130563584	9\\
503.164904704001	6\\
513.164841472	9\\
523.760653824	8\\
538.332211456	12\\
553.316697344	10\\
566.768735232001	7\\
576.733751296	10\\
586.976722687999	8\\
600.000832	8\\
610.263917824001	9\\
620.71688064	13\\
635.561363456	7\\
645.53648384	11\\
655.783895296001	11\\
669.290864384	8\\
681.056352768001	11\\
694.314513152	6\\
710.751525632	8\\
725.815347711999	6\\
740.103661056	12\\
756.595176192001	11\\
766.649433344	8\\
787.249883392	8\\
802.428356095999	11\\
816.741208832	11\\
833.004453887999	10\\
849.551373056	11\\
863.928208896001	9\\
877.947326208001	6\\
888.255116544	7\\
902.647694847999	10\\
917.045084416	8\\
931.34278528	9\\
943.456789504	9\\
955.843596032	3\\
966.733957376	13\\
978.255875072	6\\
993.050778112	8\\
1003.14011904	7\\
1013.124653568	10\\
1023.179216384	9\\
1034.840150272	9\\
1046.028623616	6\\
1056.172391168	9\\
1066.3560192	11\\
1080.379880704	9\\
1092.827787776	10\\
1103.269932032	10\\
1117.643156992	6\\
1130.135255296	10\\
1140.721224704	10\\
1151.179851776	8\\
1162.646875904	13\\
1172.650898944	14\\
1183.331956224	8\\
1193.560900864	4\\
1203.709326592	11\\
1216.23142528	8\\
1252.767548416	8\\
1268.512242944	10\\
1278.666765312	7\\
1288.66683904	14\\
1298.65088512	9\\
1329.590430464	9\\
1340.520446208	5\\
1350.58919424	10\\
1360.685197568	8\\
1370.85240704	10\\
1380.981541376	7\\
1392.6528064	3\\
1403.358575616	8\\
1414.372706048	14\\
1424.412390656	11\\
1435.753199104	13\\
1447.684908288	9\\
1457.778560512	16\\
1467.748937472	11\\
1477.95315456	8\\
1488.211284736	15\\
1498.484682752	8\\
1509.046174464	8\\
1520.060283904	11\\
1536.243148288	13\\
1550.91971456	16\\
1563.416894208	14\\
1573.729299968	11\\
1587.828732672	10\\
1598.673728	10\\
1612.145680896	15\\
1624.473733632	7\\
1636.373631744	9\\
1650.040224	8\\
1668.33322112	10\\
1681.122465024	11\\
1692.17681664	7\\
1703.356230656	8\\
1716.829185792	12\\
1730.643198208	13\\
1741.533060096	11\\
1753.090519808	8\\
1766.652112384	9\\
1780.905072384	12\\
1795.526099456	15\\
1812.928268032	13\\
1834.101527808	11\\
1849.30021632	15\\
1862.428402944	9\\
1873.657381632	10\\
1888.228278016	10\\
1899.625583872	14\\
1914.560471808	11\\
1927.653993472	6\\
1938.155977472	10\\
1955.125854976	18\\
1967.209791488	13\\
1979.503759872	11\\
1989.651493376	11\\
1999.701636096	9\\
2012.6955968	11\\
2027.490437632	14\\
2041.699635456	9\\
2051.625212928	11\\
2064.006691328	10\\
2073.901604864	10\\
2087.065174016	11\\
2097.184418816	10\\
2109.476909312	9\\
2119.591172096	9\\
2129.65066368	15\\
2141.610564096	8\\
2151.943019008	7\\
2164.777854464	16\\
2180.17574656	10\\
2190.199728384	12\\
2200.692036096	15\\
2213.27868032	12\\
2223.835634944	14\\
2235.620926976	6\\
2248.80968832	9\\
2259.639810816	13\\
2269.653752832	10\\
2279.648481536	10\\
2290.638340608	9\\
2302.045629184	7\\
2312.244786688	6\\
2322.76557568	13\\
2333.342660352	15\\
2345.904818176	10\\
2366.952860416	10\\
2376.917718016	13\\
2392.926758912	11\\
2413.448674048	13\\
2423.766214656	12\\
2434.716275456	8\\
2446.217606912	14\\
2458.187599616	12\\
2469.137763328	5\\
2484.797866752	13\\
2501.20559488	6\\
2514.090459392	8\\
2527.124404736	13\\
2540.462308352	14\\
2551.267668224	7\\
2561.8141504	12\\
2571.789726208	8\\
2584.043974144	12\\
2594.639799808	18\\
2605.439462912	8\\
2615.593110528	14\\
2625.548001792	13\\
2636.204618496	5\\
2649.23398528	8\\
2659.8545792	10\\
2669.879607552	4\\
2679.968477696	3\\
2690.315576832	4\\
2700.48456704	8\\
2710.648442624	9\\
2720.829223168	5\\
2730.9064256	4\\
2740.811503872	6\\
2751.933204736	9\\
2765.625817344	6\\
2779.899383552	3\\
2790.07237248	6\\
2803.166861056	8\\
2814.126259968	7\\
2824.648383232	9\\
2835.528688896	11\\
2846.239142656	9\\
2856.701561856	12\\
2869.084453888	3\\
2879.222437376	4\\
2892.763936	6\\
2905.957586176	8\\
2916.325227776	6\\
2931.085568	5\\
2943.592600064	12\\
2959.109241344	5\\
2972.705751552	9\\
2984.36763136	9\\
2998.700403712	10\\
3012.405598464	6\\
3027.524431616	12\\
3040.115715584	11\\
3052.120355072	8\\
3067.885224448	7\\
3085.312073216	9\\
3095.64527488	9\\
3107.312128	14\\
3121.78929792	9\\
3131.962480896	5\\
3143.608156672	9\\
3154.494292992	6\\
3165.409130752	7\\
3175.831836416	5\\
3186.871169536	6\\
3197.617249792	7\\
3208.95498496	12\\
3222.331942656	6\\
3232.486777344	9\\
3242.57060096	2\\
3255.15716352	11\\
3267.679094272	12\\
3277.853183744	9\\
3290.305054208	14\\
3304.449290496	7\\
3317.010441728	7\\
3326.969723392	11\\
3336.96475648	9\\
3347.084429312	7\\
3362.178141184	9\\
3374.97860096	14\\
3385.266791424	6\\
3398.171796736	10\\
3408.5989824	16\\
3421.007217152	7\\
3430.95530368	13\\
3440.96117632	11\\
3451.566848768	8\\
3461.55248896	10\\
3471.562321408	8\\
3481.850670336	9\\
3491.864232704	8\\
3501.824548608	10\\
3511.84363776	11\\
3521.84371712	11\\
3532.842947072	14\\
3543.329870592	12\\
3556.339708416	10\\
3566.622881792	8\\
3576.941020672	10\\
3587.865326592	8\\
3598.5221568	13\\
3608.905165824	9\\
3621.043251712	12\\
3634.907616	10\\
3645.445228544	15\\
3656.718437888	13\\
3671.753491968	17\\
3687.075457024	12\\
3697.348482304	14\\
3707.636825088	8\\
3717.62920576	8\\
3729.058521856	9\\
3741.759570944	16\\
3751.734699264	22\\
3763.71388032	19\\
3774.277216	9\\
3784.349752576	8\\
3794.35965952	6\\
3804.339317248	9\\
3815.319140608	8\\
3825.63686272	7\\
3835.652022528	9\\
3847.197915904	8\\
3860.147851008	8\\
3871.849044224	13\\
3881.92805248	11\\
3893.022053632	5\\
3903.564155392	6\\
3913.792217344	7\\
3933.821220608	9\\
3945.527473408	9\\
3956.581115392	11\\
3966.56641536	11\\
3976.779714048	13\\
3987.321336832	9\\
4001.514865664	8\\
4014.300256512	9\\
4028.017400576	10\\
4041.572583936	4\\
4051.607134208	11\\
4061.586841856	8\\
4071.551350272	9\\
4091.545552384	7\\
4104.599868928	9\\
4118.38043648	8\\
4131.51468416	12\\
4142.389456896	8\\
4152.37369088	6\\
4162.38818176	7\\
4172.537804288	10\\
4183.422657024	11\\
4193.75511552	8\\
4204.884840448	8\\
4215.849052672	9\\
4226.763949312	14\\
4237.026870528	11\\
4246.95662208	5\\
4257.080896768	7\\
4268.44324096	5\\
4278.567883008	8\\
4288.55184128	13\\
4298.925218048	11\\
4310.959200768	8\\
4321.908496896	11\\
4332.03306496	3\\
4342.056905472	4\\
4352.086930432	7\\
4362.937051136	4\\
4374.041016576	9\\
4388.50804992	5\\
4398.960016128	6\\
4409.611426048	6\\
4419.576187392	3\\
4429.53593216	17\\
4439.546089472	13\\
4449.74863104	7\\
4459.812809472	11\\
4470.325199872	11\\
4481.00117888	12\\
4490.950893824	13\\
4501.860844544	9\\
4512.955234304	10\\
4523.141165824	7\\
4533.159613184	13\\
4543.172849152	10\\
4553.147105536	13\\
4563.142131456	4\\
4573.20116096	10\\
4583.23066368	6\\
4603.234232576	4\\
4613.239187456	2\\
4623.248285952	8\\
4633.4673536	8\\
4643.43146496	11\\
4653.461104128	7\\
4663.675290368	16\\
4674.470227968	5\\
4686.624176896	6\\
4696.579326208	10\\
4706.548508416	6\\
4716.547635456	12\\
4726.547514112	12\\
4737.32836224	7\\
4747.50681728	15\\
4757.626369024	13\\
4768.579813632	8\\
4779.207553792	6\\
4789.127412992	5\\
4799.151424512	7\\
4810.578432	8\\
4820.553560832	4\\
4830.523307776	5\\
4840.547396352	7\\
4850.551556352	4\\
4860.555931136	9\\
4870.521285376	10\\
4880.521576192	6\\
4890.53539456	6\\
4900.584395776	3\\
4910.537334272	9\\
4921.971515904	9\\
4932.851851264	2\\
4942.816280576	0\\
4952.801564672	1\\
4962.820567808	7\\
4972.81529088	6\\
4982.834545408	9\\
4992.804468224	7\\
5002.798565632	2\\
5012.798491136	4\\
5022.813580032	3\\
5032.802284288	3\\
5042.796694272	2\\
5052.866502656	5\\
5062.796000768	6\\
5072.800443904	2\\
5082.795093504	4\\
5092.79964672	9\\
5102.814478848	8\\
5112.808739328	2\\
5122.817935872	8\\
5132.81366528	1\\
5142.822936576	3\\
5153.140434688	12\\
5163.955613952	6\\
5174.040652288	1\\
5184.019154688	2\\
5194.019681024	4\\
5214.814865408	4\\
5225.241889792	7\\
5235.24186496	2\\
5245.85301632	12\\
5255.81751296	8\\
5265.821823488	6\\
5285.846103552	8\\
5295.830461696	5\\
5305.850105344	8\\
5315.820159232	3\\
5325.829897472	3\\
5335.824023808	5\\
5345.798429184	5\\
5365.833347072	3\\
5375.817324032	5\\
5405.811136512	2\\
5415.835456768	3\\
5425.800639488	6\\
5435.81571328	3\\
5445.829213696	6\\
5455.993196032	3\\
5466.012299776	4\\
5476.022508288	10\\
5486.006600448	8\\
5495.991427328	4\\
5506.001302528	8\\
5516.01010432	8\\
5526.0155008	5\\
5536.024612864	3\\
5546.014412544	2\\
5566.012887296	4\\
5576.022870272	6\\
5586.096569344	5\\
5596.101661952	1\\
5606.120527872	0\\
5616.100589568	2\\
5626.095757824	5\\
5636.099656192	5\\
5646.104535808	2\\
5656.128583424	9\\
5666.108406272	8\\
5676.092792832	6\\
5686.132310784	3\\
5696.106861312	5\\
5706.086813696	13\\
5716.101312768	4\\
5726.100560128	11\\
5736.448770816	5\\
5746.408006912	3\\
5756.407770368	14\\
5766.413140224	5\\
5776.411941632	3\\
5786.4321344	12\\
5796.416015872	2\\
5806.411044864	2\\
5816.404946432	6\\
5826.425118464	8\\
5836.424141568	6\\
5846.429346816	2\\
5856.40908416	7\\
5866.42326016	3\\
5876.397516288	1\\
5886.412324352	5\\
5896.412215296	3\\
5906.391309312	11\\
5916.40569344	4\\
5926.440298752	7\\
5936.410084864	3\\
5946.409239552	7\\
5956.40936576	4\\
5966.403820032	2\\
5976.443351296	5\\
5986.68600064	6\\
5996.701362944	5\\
6006.7003328	9\\
6026.699321856	1\\
6036.689211136	3\\
6046.69831808	1\\
6056.698307072	6\\
6066.712256768	0\\
6076.692380672	1\\
6086.687235072	3\\
6096.816886016	2\\
6106.785597184	2\\
6116.790145536	0\\
6126.789539584	0\\
6136.789555456	7\\
6146.798578944	2\\
6156.833320704	2\\
6166.7885504	7\\
6176.787862272	5\\
6186.787432448	1\\
6196.826884608	3\\
6206.791243008	2\\
6216.835853568	5\\
6226.790079232	2\\
6236.789637632	2\\
6246.789741568	1\\
6256.788692736	2\\
6266.79346176	6\\
6276.793318144	4\\
6286.807788032	5\\
6296.791938048	4\\
6306.791433472	0\\
6316.79175936	0\\
6326.79541376	5\\
6336.790337536	2\\
6346.834874624	0\\
6356.789845248	2\\
6366.7889792	1\\
6376.788772608	1\\
6386.792834816	4\\
6396.792734208	3\\
6406.79798144	5\\
6416.791902464	2\\
6426.806566144	7\\
6436.800864256	7\\
6446.79545472	6\\
6456.809989632	3\\
6466.804360448	5\\
6476.79396864	0\\
6486.789001728	0\\
6496.82792448	12\\
6506.798007808	3\\
6516.788168704	4\\
6526.817260288	4\\
6536.787300864	5\\
6546.786126336	8\\
6556.790371328	4\\
6566.790070784	4\\
6576.790148096	7\\
6586.798949888	3\\
6596.788817664	0\\
6606.808182272	4\\
6616.82278656	2\\
6626.797844736	6\\
6636.79218432	5\\
6646.801815808	5\\
6656.791063808	3\\
6666.790328064	6\\
6696.83424384	0\\
6706.819155968	7\\
6716.792724224	2\\
6726.792930304	2\\
6736.792853248	8\\
6746.792024576	5\\
6756.800863232	3\\
6766.791516672	5\\
6776.815466752	3\\
6786.805408512	5\\
6796.79479552	11\\
6806.79421184	5\\
6816.794317568	1\\
6826.793401344	0\\
6846.80235776	0\\
6856.807404032	2\\
6866.796954624	0\\
6876.825984256	2\\
6886.795801344	5\\
6896.800218624	2\\
6906.795132416	2\\
6916.80916096	3\\
6926.799075328	2\\
6936.813433088	4\\
6946.803719936	3\\
6966.797464832	9\\
6976.801491712	3\\
6986.801283328	2\\
6996.8164736	0\\
7016.800027392	8\\
7026.7895552	0\\
7036.798447104	5\\
7046.798344448	4\\
7056.7985152	2\\
7066.802550272	5\\
7076.80265728	5\\
7086.8016512	1\\
7096.81190784	2\\
7116.800357376	0\\
7126.79957376	0\\
7136.804622848	3\\
7146.80465152	3\\
7156.79865088	0\\
7166.803499776	2\\
7176.802583552	6\\
7186.812704	0\\
7196.806515712	1\\
7206.806614272	17\\
7216.806319104	6\\
7226.805540864	5\\
7236.799705856	11\\
7246.804290304	10\\
7256.804075776	11\\
7266.798056192	8\\
7276.832428544	9\\
7286.806962176	4\\
7296.791596288	6\\
7306.800608768	7\\
7316.800319232	2\\
7326.834586112	6\\
7336.798981376	12\\
7346.798184704	5\\
7356.818049024	6\\
7366.797586688	6\\
7376.806821888	3\\
7386.795974656	7\\
7396.795915008	8\\
7406.795132928	2\\
7416.794564096	14\\
7426.79456	5\\
7436.798600448	4\\
7446.793349632	0\\
7456.793222656	2\\
7466.792531712	0\\
7476.787357696	1\\
7486.791161856	1\\
7496.790683136	0\\
7506.790048768	4\\
7516.810029312	6\\
7536.788406784	2\\
7546.787762176	5\\
7556.797505536	13\\
7566.787154176	7\\
7576.786520064	6\\
7586.786572032	3\\
7596.78560512	3\\
7606.805595904	8\\
7616.789516032	9\\
7626.784385536	0\\
7646.783314944	0\\
7656.792184576	2\\
7666.811647488	1\\
7676.811020032	2\\
7686.791076864	0\\
7706.810020864	2\\
7716.789576192	0\\
7726.813768192	2\\
7736.808951296	3\\
7746.822869504	7\\
7756.812764928	0\\
7766.796787712	3\\
7776.811329792	8\\
7786.815812864	8\\
7796.8157376	5\\
7806.844584704	7\\
7817.108377856	5\\
7827.08762368	7\\
7837.131538944	5\\
7847.141469696	11\\
7857.085617152	0\\
7877.099372288	0\\
7887.084103168	1\\
7897.114277632	8\\
7907.282431488	10\\
7917.217019648	3\\
7927.212123904	2\\
7937.191404032	2\\
7957.215307776	0\\
7967.194963712	0\\
7977.219202304	5\\
7987.208718336	12\\
7997.194159104	9\\
8007.203047168	4\\
8017.242397696	5\\
8027.186642432	3\\
8037.216705024	7\\
8047.2058688	1\\
8057.225776896	9\\
8067.204853504	5\\
8077.194523904	6\\
8087.21421952	4\\
8097.188539136	6\\
8107.198251008	4\\
8117.21264896	4\\
8127.201892352	0\\
8137.216581888	1\\
8147.24628096	4\\
8157.195416832	5\\
8167.20996224	4\\
8177.208763904	1\\
8187.194225664	1\\
8197.184482304	4\\
8207.1836416	1\\
8217.188192512	0\\
8227.211890432	2\\
8237.206289408	3\\
8247.20611712	5\\
8257.2165376	5\\
8267.210047744	2\\
8287.2195328	4\\
8297.204272128	2\\
8307.217979648	5\\
8317.208133888	5\\
8327.187965696	3\\
8337.207305984	0\\
8347.206335232	4\\
8367.206082304	0\\
8397.204285696	3\\
8407.193966592	12\\
8417.208068352	3\\
8427.217545984	4\\
8437.203106048	3\\
8447.206881536	0\\
8457.201335296	6\\
8467.200741888	0\\
8477.205858048	6\\
8487.200213248	3\\
8497.199920896	1\\
8507.19893632	0\\
8517.188204288	1\\
8527.202360064	10\\
8537.202901504	4\\
8557.196752896	8\\
8567.201416448	2\\
8577.180763136	5\\
8587.195006976	1\\
8597.199937792	10\\
8607.194673408	1\\
8617.198726144	3\\
8627.188852992	3\\
8637.182883328	6\\
8647.188111104	0\\
8657.201903104	5\\
8667.18148864	2\\
8677.181715712	5\\
8687.185871616	2\\
8697.184906752	0\\
8707.184768512	1\\
8717.184687616	0\\
8727.193717504	2\\
8737.183115264	5\\
8747.182749952	0\\
8757.18762624	2\\
8767.182464512	0\\
8777.196524032	4\\
8787.190943744	4\\
8797.20033792	1\\
8807.18503808	0\\
8837.183501824	0\\
8847.188323584	5\\
8857.182006528	4\\
8867.187423232	4\\
8877.181536256	1\\
8887.181628672	0\\
8897.190688512	0\\
8907.26979968	4\\
8917.254790912	16\\
8927.199345664	7\\
8937.18918144	3\\
8947.188691712	1\\
8957.187829504	1\\
8967.182368512	0\\
8977.202186752	1\\
8987.191409664	3\\
8997.216392704	7\\
9007.185695744	4\\
9027.18503936	2\\
9037.189184256	11\\
9047.183554048	3\\
9057.183339008	10\\
9067.183155968	9\\
9077.182217728	9\\
9087.182379008	8\\
9097.186132224	0\\
9107.186170112	3\\
9117.185297152	0\\
9127.18517248	2\\
9137.194416384	5\\
9157.183505408	1\\
9167.183045376	2\\
9177.192926208	8\\
9187.182475264	5\\
9197.192082432	1\\
9207.19575424	6\\
9217.185961984	5\\
9227.185137152	2\\
9237.185161728	4\\
9247.214136576	3\\
9257.189014016	1\\
9267.188900864	4\\
9277.19816576	2\\
9287.192377088	10\\
9297.187268864	1\\
9307.192187392	1\\
9317.185960192	3\\
9327.185549312	3\\
9337.190174464	4\\
9347.184924672	1\\
9357.189023744	2\\
9367.22368384	4\\
9377.188952064	7\\
9387.188204032	3\\
9407.18718592	1\\
9427.196032768	7\\
9437.190393088	1\\
9447.19000704	6\\
9457.19017088	6\\
9467.194146304	5\\
9477.189016832	2\\
9487.183439872	1\\
9497.193183488	7\\
9507.192685056	2\\
9517.197063424	3\\
9527.918208768	3\\
9537.79294976	10\\
9547.792521984	11\\
9557.791663872	0\\
9567.791987456	3\\
9577.79093632	2\\
9587.790972416	4\\
9597.795009536	4\\
9607.794300928	8\\
9617.781668352	8\\
9627.793868544	2\\
9637.793245952	7\\
9647.782475008	2\\
9657.797916928	4\\
9667.792009984	3\\
9677.791845888	4\\
9697.800430592	4\\
9707.794785792	3\\
9717.794370304	10\\
9727.804015616	3\\
9737.808383488	6\\
9747.812813056	7\\
9757.818067968	2\\
9767.797124096	2\\
9777.797061376	5\\
9787.796890368	5\\
9797.79567488	3\\
9807.780856064	0\\
9817.79484928	5\\
9827.805037056	0\\
9837.793825792	1\\
9847.828854784	3\\
9857.787662336	1\\
9867.792801024	1\\
9877.79231232	2\\
9887.792021504	2\\
9897.8018752	7\\
9907.785623808	0\\
9917.78993792	3\\
9927.78994176	4\\
9937.805010432	1\\
9947.798891776	2\\
9957.788414464	0\\
9967.787823104	3\\
9977.787658752	0\\
9987.787368192	7\\
9997.786891264	0\\
10007.785911552	2\\
10017.810824704	3\\
10027.785479168	3\\
10037.789848576	2\\
10047.788827648	0\\
10057.78877824	8\\
10067.783798528	0\\
10077.787562752	5\\
10087.78768512	0\\
10097.78676992	2\\
10107.786459648	1\\
10117.79126528	2\\
10127.785657856	0\\
10147.784838912	4\\
10157.784245248	1\\
10167.783612672	0\\
10177.7886848	0\\
10187.782441728	7\\
10197.8029504	2\\
10207.78175872	5\\
10217.801849856	2\\
10227.800592896	1\\
10237.780499712	7\\
10247.804674304	0\\
10257.79444096	10\\
10267.814257664	2\\
10277.818750464	5\\
10287.818697984	6\\
10307.802727936	2\\
10327.806530816	2\\
10337.830848	7\\
10357.804555008	3\\
10387.813672448	3\\
10397.792824832	6\\
10407.807224832	3\\
10417.807490048	3\\
10427.791177728	2\\
10437.806650112	3\\
10447.805579008	9\\
10467.809245696	3\\
10477.794465536	1\\
10487.813538048	3\\
10497.808252928	9\\
10507.787300608	3\\
10527.807321856	1\\
10547.806419456	1\\
10557.805725184	2\\
10567.785041664	4\\
10577.828248064	3\\
10588.26706944	6\\
10598.186316288	3\\
10608.211542528	6\\
10618.205568	4\\
10628.190353664	5\\
10638.210436096	2\\
10648.229479936	6\\
10658.179454976	3\\
10668.223396096	5\\
10678.192598016	1\\
10688.207683072	6\\
10698.212390656	3\\
10708.19646976	5\\
10718.21125376	6\\
10728.210436352	2\\
10738.185202432	0\\
10748.194764032	3\\
10758.179349504	2\\
10768.17914368	4\\
10778.183538432	4\\
10788.18225152	3\\
10798.187526656	3\\
10808.182188032	2\\
10818.181274624	0\\
10828.181412096	0\\
10838.185537792	2\\
10848.210803456	1\\
10858.184791808	4\\
10868.189177344	1\\
10878.18370688	10\\
10888.193198336	7\\
10898.192849664	1\\
10908.18228864	1\\
10928.186571008	3\\
10938.181183488	3\\
10948.185247488	5\\
10958.185047808	2\\
10968.184936448	5\\
10978.184385024	2\\
10988.18381184	9\\
10998.187921664	0\\
11018.1870016	10\\
11028.186617344	6\\
11038.186243328	3\\
11048.186226688	4\\
11058.180124672	0\\
11068.190148864	0\\
11088.184121088	4\\
11098.189074176	0\\
11108.188271616	0\\
11128.227218944	2\\
11138.19134336	2\\
11148.190996992	0\\
11158.19124736	1\\
11168.19025792	4\\
11178.184374272	0\\
11188.189308928	1\\
11198.18360448	3\\
11208.18795776	2\\
11218.187473408	5\\
11228.187162112	5\\
11238.202253568	6\\
11248.2162368	1\\
11258.20569728	1\\
11268.185959936	19\\
11278.184947968	0\\
11288.18473472	0\\
11298.203839232	3\\
11308.18356864	0\\
11318.188288768	10\\
11328.1929792	2\\
11338.186637312	4\\
11348.182192384	5\\
11358.181370112	2\\
11368.186087936	2\\
11378.191068928	7\\
11388.185250048	0\\
11398.184888064	2\\
11408.18409984	0\\
11418.188805376	0\\
11428.193078528	2\\
11438.183142144	0\\
11458.182155776	6\\
11468.225906176	4\\
11478.186329856	1\\
11488.181162752	1\\
11498.205463808	2\\
11508.194542592	0\\
11528.208640768	0\\
11548.198198784	4\\
11558.202098176	0\\
11618.180223488	0\\
11638.204386048	2\\
11658.202572288	0\\
11678.202272256	0\\
11698.201380864	2\\
11718.190352384	0\\
11728.204211968	2\\
11738.194222592	1\\
11748.204375808	6\\
11758.193338368	0\\
11788.18242944	0\\
11798.191643648	2\\
11808.186316544	5\\
11818.195365376	5\\
11828.200076544	4\\
11848.19917696	0\\
11858.178453248	1\\
11878.182601472	1\\
11888.207421696	0\\
11908.1814592	0\\
11918.191479552	5\\
11928.18032128	6\\
11938.180267264	0\\
11948.199249152	1\\
11958.183710464	3\\
11968.183875072	6\\
11978.183099392	3\\
11988.182521344	3\\
11998.182322688	9\\
12008.186962432	4\\
12028.220691968	6\\
12038.7373248	6\\
12048.6826688	0\\
12058.682224384	3\\
12068.686011648	0\\
12088.685213184	2\\
12108.685444608	0\\
12118.684240896	1\\
12128.68873344	0\\
12138.693485312	4\\
12148.68776576	0\\
12158.692298496	2\\
12168.69674624	3\\
12178.716253952	7\\
12188.711539712	0\\
12198.70029952	4\\
12208.679889664	5\\
12218.684387072	1\\
12228.689510656	5\\
12238.689142016	4\\
12248.68790528	0\\
12258.682778624	4\\
12268.687319808	1\\
12278.687270144	0\\
12288.68653952	1\\
12298.686404096	0\\
12308.685381632	2\\
12328.689223936	0\\
12338.67929216	1\\
12348.723361024	0\\
12358.688443392	3\\
12368.687754752	0\\
12378.687362048	1\\
12388.692161024	0\\
12408.691351296	0\\
12418.685227008	2\\
12428.690139392	1\\
12438.689307136	1\\
12448.684414208	6\\
12458.683233792	7\\
12468.69335424	3\\
12479.304486912	4\\
12489.189328896	0\\
12519.183327744	0\\
12529.187840512	1\\
12539.202346496	4\\
12549.186642176	1\\
12559.196139264	2\\
12569.185866496	0\\
12579.185400064	1\\
12589.184932352	0\\
12599.18428544	1\\
12609.183697664	3\\
12619.183625216	1\\
12629.183260416	0\\
12659.18243712	0\\
12669.191358208	5\\
12679.181164288	1\\
12689.189864704	3\\
12699.18044544	0\\
12709.189298944	0\\
12719.204216576	1\\
12729.197959424	5\\
12749.188055296	5\\
12759.195886336	0\\
12769.197298944	8\\
12779.186355712	12\\
12789.220584192	0\\
12799.205296384	6\\
12809.19972864	4\\
12819.17926784	0\\
12829.19354624	0\\
12839.188626176	1\\
12849.18330496	0\\
12859.182092032	0\\
12869.182213376	6\\
12879.187071232	2\\
12889.181412608	0\\
12899.181257728	1\\
12909.180223488	0\\
12919.203976448	2\\
12939.183471872	0\\
12989.186034176	0\\
12999.185755648	1\\
13009.185977088	0\\
13019.185179136	2\\
13029.184369664	0\\
13039.183795456	2\\
13049.183620864	0\\
13069.187745536	0\\
13079.236645632	4\\
13089.783362048	1\\
13099.788280064	1\\
13109.788175872	5\\
13119.787038208	4\\
13129.796682496	1\\
13139.786520064	2\\
13149.786238976	0\\
13169.785226496	0\\
13179.789621504	1\\
13189.794081792	3\\
13199.793440768	2\\
13209.78752256	0\\
13229.787128832	0\\
13239.797241344	1\\
13249.790937856	0\\
13259.791133696	2\\
13269.79114624	0\\
13289.789641984	6\\
13299.799134464	1\\
13309.788570112	1\\
13319.793216	2\\
13329.792310272	0\\
13339.7919488	2\\
13349.791662336	6\\
13359.79082752	0\\
13379.794686976	2\\
13389.784056064	0\\
13399.793770752	0\\
13419.782505216	2\\
13429.797167104	5\\
13439.800824832	2\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	7\\
13.5219135999996	8.66666666666606\\
31.5606387200005	8.20000000000073\\
48.2262809599997	8.57142857142935\\
61.7933173759993	8.44444444444525\\
76.3995855360008	8.81818181818198\\
88.3544353279995	9.38461538461524\\
100.458585087999	9.13333333333321\\
110.576671744	9.60000000000036\\
120.541108224001	9.53333333333285\\
130.874598144001	9.79999999999927\\
141.346413312	10.2000000000007\\
152.440308224001	10.3999999999996\\
162.425541119999	10.6666666666661\\
182.533534976001	11.0666666666675\\
193.3790976	11.4666666666672\\
206.448301056	11.3333333333339\\
216.761353215999	11.2666666666664\\
227.252746239999	11\\
247.226743296	10.7333333333336\\
257.236218112001	11.1333333333332\\
267.260667136001	10.6000000000004\\
282.1266048	10.2000000000007\\
292.90637952	10.2000000000007\\
303.125307136001	9.86666666666679\\
318.905211136	9.60000000000036\\
343.122630144	8.93333333333248\\
357.102158592001	8.66666666666606\\
368.514874368	8.73333333333358\\
379.340002048	8.66666666666606\\
389.667879936	8.86666666666679\\
416.11912576	8.60000000000036\\
432.497327872001	8.86666666666679\\
449.818998272	8.46666666666715\\
460.83395584	8.86666666666679\\
471.952172288	9.33333333333394\\
482.838089983999	8.93333333333248\\
493.130563584	8.93333333333248\\
503.164904704001	9.13333333333321\\
513.164841472	9.06666666666752\\
523.760653824	9.20000000000073\\
538.332211456	9.53333333333285\\
553.316697344	9.06666666666752\\
566.768735232001	9.13333333333321\\
576.733751296	9.20000000000073\\
586.976722687999	9.13333333333321\\
600.000832	9.46666666666715\\
610.263917824001	9.26666666666642\\
620.71688064	9.26666666666642\\
635.561363456	8.86666666666679\\
645.53648384	9\\
655.783895296001	9.26666666666642\\
669.290864384	9.13333333333321\\
694.314513152	9.13333333333321\\
710.751525632	9.26666666666642\\
725.815347711999	9.13333333333321\\
740.103661056	9.33333333333394\\
756.595176192001	9.33333333333394\\
776.649143552	9.06666666666752\\
787.249883392	8.79999999999927\\
802.428356095999	9.06666666666752\\
816.741208832	9.06666666666752\\
833.004453887999	9.26666666666642\\
849.551373056	9.06666666666752\\
863.928208896001	8.53333333333285\\
877.947326208001	8.86666666666679\\
888.255116544	8.73333333333358\\
902.647694847999	8.73333333333358\\
917.045084416	8.46666666666715\\
943.456789504	8.33333333333394\\
955.843596032	8.20000000000073\\
966.733957376	8\\
993.050778112	8.46666666666715\\
1003.14011904	8.39999999999964\\
1013.124653568	8.53333333333285\\
1023.179216384	8.60000000000036\\
1034.840150272	8.39999999999964\\
1046.028623616	8.86666666666679\\
1056.172391168	8.66666666666606\\
1066.3560192	8.79999999999927\\
1080.379880704	9.13333333333321\\
1092.827787776	9.60000000000036\\
1103.269932032	9.46666666666715\\
1117.643156992	9.13333333333321\\
1130.135255296	9.26666666666642\\
1140.721224704	9.39999999999964\\
1151.179851776	9.33333333333394\\
1162.646875904	9.13333333333321\\
1172.650898944	9.20000000000073\\
1183.331956224	9\\
1193.560900864	9.26666666666642\\
1203.709326592	9.46666666666715\\
1216.23142528	9.39999999999964\\
1234.3002816	9.33333333333394\\
1252.767548416	9.13333333333321\\
1268.512242944	8.93333333333248\\
1278.666765312	8.53333333333285\\
1288.66683904	8.66666666666606\\
1298.65088512	8.86666666666679\\
1312.178658304	8.33333333333394\\
1329.590430464	8.33333333333394\\
1340.520446208	8.73333333333358\\
1360.685197568	9.13333333333321\\
1380.981541376	9.39999999999964\\
1392.6528064	9.53333333333285\\
1403.358575616	9.46666666666715\\
1414.372706048	9.86666666666679\\
1424.412390656	10.0666666666675\\
1435.753199104	9.93333333333248\\
1447.684908288	10.1333333333332\\
1457.778560512	10.3333333333339\\
1467.748937472	10.9333333333325\\
1477.95315456	11.6666666666661\\
1488.211284736	11.8666666666668\\
1498.484682752	11.6000000000004\\
1509.046174464	11.5333333333328\\
1520.060283904	11.6666666666661\\
1536.243148288	11.5333333333328\\
1550.91971456	11.0666666666675\\
1563.416894208	10.8666666666668\\
1573.729299968	11\\
1587.828732672	10.7333333333336\\
1598.673728	10.6666666666661\\
1612.145680896	10.6666666666661\\
1624.473733632	10.7333333333336\\
1636.373631744	10.7333333333336\\
1650.040224	10.3999999999996\\
1668.33322112	10\\
1681.122465024	9.86666666666679\\
1692.17681664	10\\
1703.356230656	10.3333333333339\\
1716.829185792	10.2000000000007\\
1730.643198208	10.4666666666672\\
1741.533060096	10.8666666666668\\
1753.090519808	10.9333333333325\\
1766.652112384	10.9333333333325\\
1780.905072384	10.8666666666668\\
1795.526099456	11.3333333333339\\
1812.928268032	11.5333333333328\\
1834.101527808	11.1333333333332\\
1849.30021632	10.9333333333325\\
1862.428402944	11.3999999999996\\
1873.657381632	11.7333333333336\\
1888.228278016	11.8666666666668\\
1899.625583872	11.7999999999993\\
1914.560471808	11.3999999999996\\
1927.653993472	11.2666666666664\\
1938.155977472	11.4666666666672\\
1955.125854976	11.0666666666675\\
1967.209791488	11.2000000000007\\
1989.651493376	11.2000000000007\\
1999.701636096	11\\
2012.6955968	10.9333333333325\\
2027.490437632	11.1333333333332\\
2041.699635456	11.0666666666675\\
2051.625212928	10.8666666666668\\
2073.901604864	10.2666666666664\\
2087.065174016	10.6000000000004\\
2119.591172096	10.7999999999993\\
2129.65066368	11\\
2141.610564096	11.2000000000007\\
2151.943019008	10.9333333333325\\
2164.777854464	10.8666666666668\\
2180.17574656	11\\
2190.199728384	11\\
2200.692036096	11.0666666666675\\
2213.27868032	11.0666666666675\\
2223.835634944	10.5333333333328\\
2235.620926976	10.3999999999996\\
2248.80968832	10.7999999999993\\
2259.639810816	10.7333333333336\\
2269.653752832	10.7333333333336\\
2279.648481536	10.6000000000004\\
2290.638340608	10.2666666666664\\
2302.045629184	10.3333333333339\\
2312.244786688	10.1333333333332\\
2322.76557568	10.6000000000004\\
2333.342660352	10.7999999999993\\
2345.904818176	10.4666666666672\\
2356.873589248	10.7333333333336\\
2366.952860416	10.8666666666668\\
2376.917718016	10.6000000000004\\
2392.926758912	11\\
2413.448674048	11\\
2423.766214656	10.6666666666661\\
2434.716275456	10.5333333333328\\
2446.217606912	10.7999999999993\\
2458.187599616	10.6000000000004\\
2469.137763328	10.7333333333336\\
2484.797866752	10.3999999999996\\
2501.20559488	10.4666666666672\\
2514.090459392	10.7999999999993\\
2527.124404736	10.5333333333328\\
2540.462308352	10.9333333333325\\
2551.267668224	10.8666666666668\\
2561.8141504	10.3999999999996\\
2571.789726208	10.6000000000004\\
2584.043974144	10.3999999999996\\
2594.639799808	10.2666666666664\\
2605.439462912	9.93333333333248\\
2615.593110528	9.33333333333394\\
2625.548001792	8.93333333333248\\
2636.204618496	9.06666666666752\\
2649.23398528	8.60000000000036\\
2659.8545792	8.33333333333394\\
2669.879607552	7.93333333333248\\
2679.968477696	7.33333333333394\\
2690.315576832	7.20000000000073\\
2700.48456704	6.46666666666715\\
2710.648442624	6\\
2720.829223168	6.20000000000073\\
2740.811503872	6.06666666666752\\
2751.933204736	6.53333333333285\\
2765.625817344	6.93333333333248\\
2779.899383552	7.46666666666715\\
2790.07237248	7.13333333333321\\
2803.166861056	6.79999999999927\\
2814.126259968	6.86666666666679\\
2824.648383232	7.13333333333321\\
2835.528688896	7.13333333333321\\
2846.239142656	6.86666666666679\\
2856.701561856	7.26666666666642\\
2869.084453888	7.39999999999964\\
2879.222437376	7.60000000000036\\
2892.763936	7.66666666666606\\
2905.957586176	7.86666666666679\\
2916.325227776	7.66666666666606\\
2931.085568	7.73333333333358\\
2943.592600064	7.86666666666679\\
2959.109241344	7.60000000000036\\
2972.705751552	7.86666666666679\\
2984.36763136	8.20000000000073\\
2998.700403712	8.39999999999964\\
3012.405598464	8.79999999999927\\
3027.524431616	9\\
3040.115715584	9\\
3052.120355072	8.79999999999927\\
3067.885224448	8.86666666666679\\
3085.312073216	8.73333333333358\\
3095.64527488	8.46666666666715\\
3107.312128	8.20000000000073\\
3121.78929792	8.26666666666642\\
3131.962480896	8.26666666666642\\
3143.608156672	7.93333333333248\\
3154.494292992	8\\
3165.409130752	7.66666666666606\\
3175.831836416	7.79999999999927\\
3186.871169536	8\\
3197.617249792	7.66666666666606\\
3208.95498496	8\\
3222.331942656	8.13333333333321\\
3232.486777344	8\\
3242.57060096	8.33333333333394\\
3267.679094272	8.60000000000036\\
3277.853183744	8.79999999999927\\
3290.305054208	9.26666666666642\\
3304.449290496	8.86666666666679\\
3317.010441728	9.13333333333321\\
3326.969723392	9.60000000000036\\
3336.96475648	9.93333333333248\\
3347.084429312	10.0666666666675\\
3374.97860096	9.93333333333248\\
3385.266791424	9.66666666666606\\
3398.171796736	9.73333333333358\\
3408.5989824	9.86666666666679\\
3421.007217152	9.66666666666606\\
3430.95530368	9.73333333333358\\
3440.96117632	10\\
3451.566848768	10.1333333333332\\
3461.55248896	10.1333333333332\\
3471.562321408	10.5333333333328\\
3481.850670336	10.5333333333328\\
3491.864232704	10\\
3501.824548608	10.2000000000007\\
3511.84363776	9.86666666666679\\
3521.84371712	10\\
3532.842947072	10.0666666666675\\
3543.329870592	10.2000000000007\\
3556.339708416	10.3333333333339\\
3566.622881792	10.7333333333336\\
3576.941020672	11.0666666666675\\
3587.865326592	11.5333333333328\\
3598.5221568	11.6000000000004\\
3608.905165824	11.7999999999993\\
3621.043251712	11.3999999999996\\
3634.907616	11.1333333333332\\
3645.445228544	11.0666666666675\\
3656.718437888	11.6000000000004\\
3671.753491968	12.3999999999996\\
3687.075457024	13.1333333333332\\
3697.348482304	12.8666666666668\\
3707.636825088	12.7999999999993\\
3717.62920576	12.3999999999996\\
3729.058521856	12.3333333333339\\
3741.759570944	11.8666666666668\\
3751.734699264	11.4666666666672\\
3763.71388032	10.9333333333325\\
3774.277216	10.6666666666661\\
3784.349752576	10.2666666666664\\
3794.35965952	10.6000000000004\\
3804.339317248	10.7999999999993\\
3815.319140608	10.5333333333328\\
3825.63686272	9.86666666666679\\
3835.652022528	8.86666666666679\\
3847.197915904	8.13333333333321\\
3860.147851008	8.13333333333321\\
3871.849044224	8.20000000000073\\
3881.92805248	8.53333333333285\\
3893.022053632	8.66666666666606\\
3903.564155392	9\\
3913.792217344	9.13333333333321\\
3923.852209408	9.06666666666752\\
3933.821220608	9.13333333333321\\
3945.527473408	9.26666666666642\\
3956.581115392	8.66666666666606\\
3966.56641536	8.66666666666606\\
3987.321336832	9.06666666666752\\
4001.514865664	9.13333333333321\\
4014.300256512	9.06666666666752\\
4028.017400576	9.06666666666752\\
4041.572583936	9\\
4051.607134208	9.06666666666752\\
4061.586841856	8.86666666666679\\
4071.551350272	8.39999999999964\\
4081.590908672	8.26666666666642\\
4091.545552384	8.39999999999964\\
4104.599868928	8.53333333333285\\
4118.38043648	8.39999999999964\\
4131.51468416	8.66666666666606\\
4142.389456896	8.53333333333285\\
4152.37369088	8.93333333333248\\
4162.38818176	9.06666666666752\\
4172.537804288	8.86666666666679\\
4183.422657024	8.86666666666679\\
4193.75511552	8.60000000000036\\
4204.884840448	8.60000000000036\\
4215.849052672	8.66666666666606\\
4226.763949312	8.86666666666679\\
4237.026870528	9\\
4246.95662208	9.26666666666642\\
4257.080896768	8.79999999999927\\
4268.44324096	8.33333333333394\\
4278.567883008	8.26666666666642\\
4288.55184128	8\\
4298.925218048	8\\
4310.959200768	7.39999999999964\\
4321.908496896	7.06666666666752\\
4332.03306496	7.13333333333321\\
4342.056905472	6.86666666666679\\
4352.086930432	7.66666666666606\\
4362.937051136	8\\
4374.041016576	7.60000000000036\\
4388.50804992	7.60000000000036\\
4398.960016128	7.79999999999927\\
4409.611426048	7.86666666666679\\
4419.576187392	8.53333333333285\\
4429.53593216	8.86666666666679\\
4449.74863104	9.26666666666642\\
4459.812809472	9.53333333333285\\
4470.325199872	9.86666666666679\\
4481.00117888	10.3333333333339\\
4490.950893824	10.2000000000007\\
4501.860844544	10.6666666666661\\
4512.955234304	9.93333333333248\\
4523.141165824	9.39999999999964\\
4533.159613184	9.20000000000073\\
4543.172849152	8.60000000000036\\
4553.147105536	8.39999999999964\\
4563.142131456	8.13333333333321\\
4583.23066368	7.86666666666679\\
4593.170339072	8.26666666666642\\
4603.234232576	8.13333333333321\\
4613.239187456	7.66666666666606\\
4623.248285952	7.66666666666606\\
4633.4673536	7.20000000000073\\
4643.43146496	7.73333333333358\\
4653.461104128	7.86666666666679\\
4663.675290368	7.93333333333248\\
4674.470227968	8.60000000000036\\
4686.624176896	9.20000000000073\\
4696.579326208	9.60000000000036\\
4706.548508416	9.46666666666715\\
4716.547635456	9.26666666666642\\
4726.547514112	9\\
4737.32836224	9.06666666666752\\
4747.50681728	8.26666666666642\\
4757.626369024	8.26666666666642\\
4768.579813632	8.33333333333394\\
4779.207553792	7.93333333333248\\
4789.127412992	8.13333333333321\\
4799.151424512	8\\
4810.578432	7.60000000000036\\
4820.553560832	7.53333333333285\\
4830.523307776	6.73333333333358\\
4840.547396352	6.46666666666715\\
4850.551556352	6.53333333333285\\
4860.555931136	6.26666666666642\\
4870.521285376	5.93333333333248\\
4880.521576192	5.53333333333285\\
4890.53539456	5.46666666666715\\
4900.584395776	5.60000000000036\\
4910.537334272	5.86666666666679\\
4921.971515904	5.86666666666679\\
4932.851851264	5.73333333333358\\
4942.816280576	5.39999999999964\\
4952.801564672	4.93333333333248\\
4962.820567808	4.73333333333358\\
4972.81529088	4.46666666666715\\
4982.834545408	4.60000000000036\\
4992.804468224	4.39999999999964\\
5002.798565632	3.93333333333248\\
5012.798491136	4.06666666666752\\
5022.813580032	4.66666666666606\\
5032.802284288	5.13333333333321\\
5042.796694272	4.79999999999927\\
5052.866502656	4.93333333333248\\
5062.796000768	4.39999999999964\\
5072.800443904	4.13333333333321\\
5082.795093504	4.79999999999927\\
5092.79964672	4.93333333333248\\
5102.814478848	4.79999999999927\\
5112.808739328	4.73333333333358\\
5122.817935872	4.86666666666679\\
5132.81366528	4.79999999999927\\
5142.822936576	4.66666666666606\\
5153.140434688	5\\
5163.955613952	4.86666666666679\\
5174.040652288	5.06666666666752\\
5184.019154688	5.06666666666752\\
5194.019681024	5.33333333333394\\
5204.03391872	5.26666666666642\\
5214.814865408	5.73333333333358\\
5225.241889792	5.86666666666679\\
5235.24186496	5.60000000000036\\
5245.85301632	5.39999999999964\\
5255.81751296	5.53333333333285\\
5265.821823488	5.73333333333358\\
5275.841924864	5.79999999999927\\
5285.846103552	5.79999999999927\\
5295.830461696	5.73333333333358\\
5305.850105344	5.60000000000036\\
5315.820159232	5.73333333333358\\
5325.829897472	5.13333333333321\\
5335.824023808	4.73333333333358\\
5345.798429184	4.53333333333285\\
5355.823172608	4.46666666666715\\
5365.833347072	4.13333333333321\\
5375.817324032	4.20000000000073\\
5385.831802624	3.86666666666679\\
5395.821000704	3.93333333333248\\
5405.811136512	4.39999999999964\\
5415.835456768	4.60000000000036\\
5425.800639488	4.53333333333285\\
5435.81571328	4.79999999999927\\
5445.829213696	5.13333333333321\\
5455.993196032	5.13333333333321\\
5476.022508288	5\\
5495.991427328	5.13333333333321\\
5506.001302528	5.13333333333321\\
5516.01010432	5.26666666666642\\
5526.0155008	4.93333333333248\\
5536.024612864	4.73333333333358\\
5546.014412544	4.60000000000036\\
5556.018664704	4.26666666666642\\
5566.012887296	4.06666666666752\\
5576.022870272	3.93333333333248\\
5586.096569344	4\\
5596.101661952	4\\
5606.120527872	4.06666666666752\\
5616.100589568	4.06666666666752\\
5626.095757824	4.26666666666642\\
5636.099656192	4.93333333333248\\
5646.104535808	4.93333333333248\\
5656.128583424	5.26666666666642\\
5666.108406272	5.26666666666642\\
5676.092792832	5.39999999999964\\
5686.132310784	6.33333333333394\\
5696.106861312	6.53333333333285\\
5706.086813696	6.39999999999964\\
5716.101312768	6.86666666666679\\
5726.100560128	6.86666666666679\\
5736.448770816	6.39999999999964\\
5746.408006912	6.26666666666642\\
5756.407770368	6.39999999999964\\
5766.413140224	6.60000000000036\\
5776.411941632	6.39999999999964\\
5786.4321344	6\\
5796.416015872	5.93333333333248\\
5806.411044864	5.26666666666642\\
5826.425118464	5.26666666666642\\
5836.424141568	5.06666666666752\\
5846.429346816	5\\
5856.40908416	5.26666666666642\\
5866.42326016	4.66666666666606\\
5876.397516288	5\\
5886.412324352	5.13333333333321\\
5896.412215296	4.86666666666679\\
5906.391309312	4.66666666666606\\
5916.40569344	4.66666666666606\\
5926.440298752	4.86666666666679\\
5946.409239552	5.13333333333321\\
5956.40936576	5.13333333333321\\
5976.443351296	4.86666666666679\\
5986.68600064	4.53333333333285\\
5996.701362944	4.26666666666642\\
6006.7003328	3.86666666666679\\
6016.695269376	3.86666666666679\\
6026.699321856	3.53333333333285\\
6046.69831808	3.26666666666642\\
6056.698307072	2.93333333333248\\
6066.712256768	3\\
6076.692380672	2.79999999999927\\
6086.687235072	2.33333333333394\\
6096.816886016	2.46666666666715\\
6106.785597184	2.73333333333358\\
6116.790145536	2.60000000000036\\
6126.789539584	2.73333333333358\\
6136.789555456	2.46666666666715\\
6146.798578944	2.79999999999927\\
6156.833320704	2.86666666666679\\
6176.787862272	2.73333333333358\\
6186.787432448	2.73333333333358\\
6196.826884608	3.13333333333321\\
6206.791243008	3.39999999999964\\
6216.835853568	3.26666666666642\\
6226.790079232	3.39999999999964\\
6236.789637632	3.26666666666642\\
6246.789741568	2.79999999999927\\
6256.788692736	2.79999999999927\\
6266.79346176	2.86666666666679\\
6276.793318144	2.66666666666606\\
6286.807788032	2.66666666666606\\
6296.791938048	2.39999999999964\\
6306.791433472	2.33333333333394\\
6326.79541376	2.60000000000036\\
6336.790337536	2.79999999999927\\
6346.834874624	2.53333333333285\\
6356.789845248	2.73333333333358\\
6376.788772608	3\\
6386.792834816	3.20000000000073\\
6396.792734208	3.53333333333285\\
6406.79798144	3.20000000000073\\
6416.791902464	3.06666666666752\\
6426.806566144	3.86666666666679\\
6436.800864256	3.93333333333248\\
6456.809989632	4.33333333333394\\
6466.804360448	4.39999999999964\\
6476.79396864	4.73333333333358\\
6486.789001728	4.66666666666606\\
6496.82792448	4.79999999999927\\
6506.798007808	4.79999999999927\\
6516.788168704	4.53333333333285\\
6526.817260288	4.13333333333321\\
6536.787300864	4.20000000000073\\
6546.786126336	4\\
6556.790371328	4.39999999999964\\
6566.790070784	4.73333333333358\\
6576.790148096	4.26666666666642\\
6586.798949888	4.26666666666642\\
6596.788817664	4.39999999999964\\
6606.808182272	4.39999999999964\\
6616.82278656	4.20000000000073\\
6626.797844736	3.66666666666606\\
6636.79218432	3.86666666666679\\
6646.801815808	3.73333333333358\\
6656.791063808	3.39999999999964\\
6676.8349696	4.06666666666752\\
6686.805237504	4\\
6696.83424384	4.20000000000073\\
6706.819155968	4\\
6716.792724224	4\\
6726.792930304	4.39999999999964\\
6736.792853248	4.53333333333285\\
6746.792024576	4.20000000000073\\
6756.800863232	3.93333333333248\\
6766.791516672	3.79999999999927\\
6776.815466752	3.79999999999927\\
6786.805408512	3.46666666666715\\
6796.79479552	3.33333333333394\\
6806.79421184	3.33333333333394\\
6826.793401344	2.93333333333248\\
6836.793281024	2.86666666666679\\
6846.80235776	2.73333333333358\\
6866.796954624	2.60000000000036\\
6876.825984256	2.06666666666752\\
6886.795801344	2.13333333333321\\
6896.800218624	2.66666666666606\\
6906.795132416	2.86666666666679\\
6916.80916096	3\\
6926.799075328	3\\
6936.813433088	3.13333333333321\\
6946.803719936	3.66666666666606\\
6956.812414464	3.53333333333285\\
6966.797464832	3.53333333333285\\
6976.801491712	3.66666666666606\\
6986.801283328	3.66666666666606\\
6996.8164736	3.79999999999927\\
7006.820584192	4\\
7016.800027392	3.79999999999927\\
7026.7895552	3.73333333333358\\
7036.798447104	3.39999999999964\\
7046.798344448	2.79999999999927\\
7056.7985152	2.60000000000036\\
7066.802550272	2.66666666666606\\
7076.80265728	2.86666666666679\\
7086.8016512	2.60000000000036\\
7096.81190784	2.20000000000073\\
7106.791112192	2.60000000000036\\
7116.800357376	2.26666666666642\\
7126.79957376	2.06666666666752\\
7136.804622848	3.06666666666752\\
7146.80465152	3.13333333333321\\
7156.79865088	3.13333333333321\\
7166.803499776	3.79999999999927\\
7176.802583552	4.33333333333394\\
7186.812704	5\\
7196.806515712	5.53333333333285\\
7206.806614272	6.13333333333321\\
7216.806319104	6.20000000000073\\
7226.805540864	6.39999999999964\\
7236.799705856	6.86666666666679\\
7256.804075776	6.86666666666679\\
7266.798056192	7.66666666666606\\
7276.832428544	7.93333333333248\\
7286.806962176	7.20000000000073\\
7296.791596288	7.20000000000073\\
7306.800608768	7.06666666666752\\
7316.800319232	6.79999999999927\\
7326.834586112	6.66666666666606\\
7336.798981376	6.06666666666752\\
7346.798184704	6.46666666666715\\
7356.818049024	6.20000000000073\\
7366.797586688	6.20000000000073\\
7376.806821888	5.79999999999927\\
7386.795974656	5.46666666666715\\
7396.795915008	5.33333333333394\\
7406.795132928	5\\
7416.794564096	4.26666666666642\\
7426.79456	3.93333333333248\\
7436.798600448	3.79999999999927\\
7446.793349632	3.79999999999927\\
7456.793222656	3.86666666666679\\
7466.792531712	3.53333333333285\\
7476.787357696	3.33333333333394\\
7486.791161856	4.06666666666752\\
7496.790683136	3.60000000000036\\
7506.790048768	3.66666666666606\\
7516.810029312	3.60000000000036\\
7526.788894976	3.79999999999927\\
7536.788406784	4.20000000000073\\
7546.787762176	4.79999999999927\\
7566.787154176	4.66666666666606\\
7576.786520064	4.66666666666606\\
7586.786572032	4.53333333333285\\
7596.78560512	4.20000000000073\\
7616.789516032	3.93333333333248\\
7626.784385536	3.66666666666606\\
7636.783388416	2.93333333333248\\
7646.783314944	2.46666666666715\\
7656.792184576	2.20000000000073\\
7666.811647488	2.20000000000073\\
7676.811020032	2.46666666666715\\
7686.791076864	1.93333333333248\\
7696.814907648	1.53333333333285\\
7716.789576192	2.60000000000036\\
7736.808951296	3.26666666666642\\
7746.822869504	3.53333333333285\\
7766.796787712	4.20000000000073\\
7776.811329792	4.86666666666679\\
7786.815812864	4.73333333333358\\
7796.8157376	4.73333333333358\\
7817.108377856	4.46666666666715\\
7827.08762368	4.53333333333285\\
7837.131538944	5.20000000000073\\
7847.141469696	5.20000000000073\\
7867.115306496	4.39999999999964\\
7877.099372288	4.13333333333321\\
7887.084103168	3.66666666666606\\
7897.114277632	3.33333333333394\\
7907.282431488	3.20000000000073\\
7917.217019648	3.66666666666606\\
7927.212123904	3.53333333333285\\
7937.191404032	3.79999999999927\\
7947.215618304	4.13333333333321\\
7957.215307776	4.33333333333394\\
7967.194963712	4.73333333333358\\
7977.219202304	4.26666666666642\\
7987.208718336	4.20000000000073\\
7997.194159104	4.33333333333394\\
8007.203047168	4.60000000000036\\
8017.242397696	4.73333333333358\\
8027.186642432	5.06666666666752\\
8047.2058688	5.60000000000036\\
8057.225776896	5.26666666666642\\
8067.204853504	4.53333333333285\\
8077.194523904	4.20000000000073\\
8087.21421952	4.26666666666642\\
8097.188539136	4.20000000000073\\
8107.198251008	4.06666666666752\\
8117.21264896	3.66666666666606\\
8127.201892352	3.86666666666679\\
8137.216581888	3.33333333333394\\
8147.24628096	3\\
8157.195416832	2.73333333333358\\
8177.208763904	2.60000000000036\\
8187.194225664	2.66666666666606\\
8197.184482304	2.53333333333285\\
8217.188192512	2.93333333333248\\
8227.211890432	2.79999999999927\\
8237.206289408	2.79999999999927\\
8247.20611712	2.86666666666679\\
8257.2165376	3\\
8267.210047744	2.93333333333248\\
8277.209746944	2.93333333333248\\
8287.2195328	3\\
8297.204272128	3\\
8317.208133888	2.86666666666679\\
8327.187965696	2.73333333333358\\
8337.207305984	3.20000000000073\\
8357.196044032	3.33333333333394\\
8367.206082304	3.26666666666642\\
8377.200233728	3.13333333333321\\
8387.205250816	3.20000000000073\\
8397.204285696	2.86666666666679\\
8417.208068352	3.26666666666642\\
8427.217545984	3.06666666666752\\
8437.203106048	2.93333333333248\\
8447.206881536	3\\
8457.201335296	3.60000000000036\\
8467.200741888	3.73333333333358\\
8477.205858048	3.93333333333248\\
8487.200213248	3.66666666666606\\
8497.199920896	3.60000000000036\\
8507.19893632	3.66666666666606\\
8517.188204288	3.53333333333285\\
8527.202360064	4.20000000000073\\
8537.202901504	3.86666666666679\\
8547.183082496	4.06666666666752\\
8557.196752896	3.86666666666679\\
8567.201416448	4.06666666666752\\
8577.180763136	4\\
8587.195006976	4.33333333333394\\
8597.199937792	4.39999999999964\\
8607.194673408	4.06666666666752\\
8617.198726144	3.93333333333248\\
8627.188852992	3.53333333333285\\
8637.182883328	3.06666666666752\\
8647.188111104	2.93333333333248\\
8657.201903104	2.73333333333358\\
8667.18148864	3\\
8677.181715712	2.33333333333394\\
8687.185871616	2.39999999999964\\
8697.184906752	2.20000000000073\\
8707.184768512	2.26666666666642\\
8717.184687616	2.13333333333321\\
8727.193717504	2.20000000000073\\
8737.183115264	1.86666666666679\\
8747.182749952	1.73333333333358\\
8757.18762624	1.39999999999964\\
8767.182464512	1.26666666666642\\
8777.196524032	1.60000000000036\\
8787.190943744	1.79999999999927\\
8797.20033792	2.06666666666752\\
8807.18503808	2\\
8817.184649728	1.66666666666606\\
8827.184013568	1.66666666666606\\
8837.183501824	1.79999999999927\\
8847.188323584	2.86666666666679\\
8857.182006528	3.06666666666752\\
8867.187423232	3\\
8877.181536256	3\\
8887.181628672	3.06666666666752\\
8897.190688512	3.06666666666752\\
8907.26979968	3.13333333333321\\
8917.254790912	3.33333333333394\\
8927.199345664	3.46666666666715\\
8937.18918144	3.46666666666715\\
8947.188691712	3.39999999999964\\
8957.187829504	3.46666666666715\\
8967.182368512	4.20000000000073\\
8977.202186752	4.39999999999964\\
8987.191409664	4.79999999999927\\
8997.216392704	4.33333333333394\\
9007.185695744	4.46666666666715\\
9017.220484096	4.79999999999927\\
9027.18503936	4.73333333333358\\
9037.189184256	4.86666666666679\\
9047.183554048	4.86666666666679\\
9057.183339008	4.93333333333248\\
9067.183155968	5.06666666666752\\
9077.182217728	4.79999999999927\\
9087.182379008	4.60000000000036\\
9097.186132224	4.53333333333285\\
9107.186170112	4.93333333333248\\
9117.185297152	4.53333333333285\\
9127.18517248	4.39999999999964\\
9147.219490816	3.86666666666679\\
9157.183505408	3.39999999999964\\
9167.183045376	3.13333333333321\\
9177.192926208	3.33333333333394\\
9187.182475264	3.20000000000073\\
9197.192082432	3.46666666666715\\
9207.19575424	3.46666666666715\\
9217.185961984	3.79999999999927\\
9227.185137152	3.66666666666606\\
9237.185161728	3.66666666666606\\
9247.214136576	3.73333333333358\\
9257.189014016	3.39999999999964\\
9267.188900864	3.33333333333394\\
9277.19816576	3.33333333333394\\
9287.192377088	3.06666666666752\\
9297.187268864	3\\
9307.192187392	3.33333333333394\\
9327.185549312	3.20000000000073\\
9347.184924672	3.20000000000073\\
9357.189023744	3.53333333333285\\
9367.22368384	2.93333333333248\\
9387.188204032	3.60000000000036\\
9397.187567104	3.73333333333358\\
9407.18718592	3.66666666666606\\
9417.187044096	3.46666666666715\\
9427.196032768	3.86666666666679\\
9437.190393088	3.86666666666679\\
9447.19000704	3.79999999999927\\
9457.19017088	3.53333333333285\\
9467.194146304	4\\
9477.189016832	4.60000000000036\\
9497.193183488	4.46666666666715\\
9507.192685056	4.13333333333321\\
9517.197063424	4.33333333333394\\
9527.918208768	4.20000000000073\\
9537.79294976	4.33333333333394\\
9547.792521984	4.53333333333285\\
9557.791663872	4.53333333333285\\
9567.791987456	4.93333333333248\\
9577.79093632	4.60000000000036\\
9587.790972416	4.73333333333358\\
9597.795009536	4.73333333333358\\
9607.794300928	4.79999999999927\\
9617.781668352	4.39999999999964\\
9627.793868544	3.93333333333248\\
9637.793245952	4.13333333333321\\
9647.782475008	4.60000000000036\\
9657.797916928	4.66666666666606\\
9667.792009984	4.79999999999927\\
9677.791845888	5\\
9697.800430592	4.20000000000073\\
9707.794785792	4.39999999999964\\
9717.794370304	4.26666666666642\\
9727.804015616	4.33333333333394\\
9737.808383488	4.06666666666752\\
9747.812813056	4.20000000000073\\
9757.818067968	3.93333333333248\\
9767.797124096	3.73333333333358\\
9777.797061376	3.66666666666606\\
9787.796890368	3.53333333333285\\
9797.79567488	2.93333333333248\\
9807.780856064	2.86666666666679\\
9817.79484928	2.60000000000036\\
9827.805037056	2.60000000000036\\
9837.793825792	2.46666666666715\\
9847.828854784	2.53333333333285\\
9857.787662336	2.46666666666715\\
9867.792801024	2.20000000000073\\
9877.79231232	2.13333333333321\\
9887.792021504	2.13333333333321\\
9897.8018752	2\\
9907.785623808	2\\
9917.78993792	2.39999999999964\\
9927.78994176	2.20000000000073\\
9937.805010432	2.26666666666642\\
9947.798891776	2.39999999999964\\
9957.788414464	2.46666666666715\\
9967.787823104	2.46666666666715\\
9977.787658752	2\\
9987.787368192	2.53333333333285\\
9997.786891264	2.33333333333394\\
10007.785911552	2.39999999999964\\
10017.810824704	2.33333333333394\\
10027.785479168	2.33333333333394\\
10037.789848576	2.39999999999964\\
10047.788827648	2.33333333333394\\
10057.78877824	2.33333333333394\\
10067.783798528	2\\
10077.787562752	2.26666666666642\\
10087.78768512	2.20000000000073\\
10107.786459648	1.79999999999927\\
10117.79126528	2.13333333333321\\
10127.785657856	2.26666666666642\\
10137.785472768	2.06666666666752\\
10147.784838912	2.20000000000073\\
10157.784245248	1.93333333333248\\
10167.783612672	2.39999999999964\\
10177.7886848	2.26666666666642\\
10187.782441728	2.86666666666679\\
10197.8029504	2.86666666666679\\
10207.78175872	3.20000000000073\\
10217.801849856	3.46666666666715\\
10227.800592896	3.46666666666715\\
10237.780499712	3.53333333333285\\
10257.79444096	3.79999999999927\\
10267.814257664	3.79999999999927\\
10277.818750464	4\\
10287.818697984	3.86666666666679\\
10297.802518272	3.93333333333248\\
10307.802727936	4.06666666666752\\
10317.786660864	3.79999999999927\\
10327.806530816	4.20000000000073\\
10337.830848	3.73333333333358\\
10347.78519552	3.79999999999927\\
10367.799670272	3.39999999999964\\
10377.804629504	3.73333333333358\\
10387.813672448	4\\
10397.792824832	4.06666666666752\\
10407.807224832	4\\
10417.807490048	3.73333333333358\\
10427.791177728	4\\
10437.806650112	4\\
10447.805579008	3.93333333333248\\
10467.809245696	3.66666666666606\\
10477.794465536	3.33333333333394\\
10487.813538048	3.26666666666642\\
10507.787300608	3.39999999999964\\
10517.817486592	3.60000000000036\\
10527.807321856	3.20000000000073\\
10537.785017344	3.20000000000073\\
10547.806419456	3.26666666666642\\
10557.805725184	3.53333333333285\\
10567.785041664	3.46666666666715\\
10577.828248064	3.26666666666642\\
10588.26706944	3.26666666666642\\
10598.186316288	3.46666666666715\\
10608.211542528	3.46666666666715\\
10618.205568	3.79999999999927\\
10628.190353664	3.93333333333248\\
10638.210436096	4.13333333333321\\
10648.229479936	4.26666666666642\\
10658.179454976	4.20000000000073\\
10668.223396096	3.79999999999927\\
10678.192598016	3.79999999999927\\
10688.207683072	3.53333333333285\\
10698.212390656	3.53333333333285\\
10708.19646976	3.46666666666715\\
10718.21125376	3.53333333333285\\
10728.210436352	3.33333333333394\\
10738.185202432	3.26666666666642\\
10748.194764032	2.93333333333248\\
10758.179349504	2.86666666666679\\
10768.17914368	2.60000000000036\\
10778.183538432	2.46666666666715\\
10788.18225152	2.39999999999964\\
10798.187526656	2.06666666666752\\
10808.182188032	2.60000000000036\\
10818.181274624	3.06666666666752\\
10828.181412096	2.93333333333248\\
10838.185537792	2.86666666666679\\
10848.210803456	2.73333333333358\\
10858.184791808	2.66666666666606\\
10868.189177344	2.66666666666606\\
10878.18370688	2.79999999999927\\
10888.193198336	2.79999999999927\\
10898.192849664	3.13333333333321\\
10908.18228864	3.26666666666642\\
10918.187336192	3.73333333333358\\
10928.186571008	3.66666666666606\\
10938.181183488	3.73333333333358\\
10948.185247488	4.33333333333394\\
10968.184936448	3.79999999999927\\
10978.184385024	4\\
10988.18381184	3.93333333333248\\
10998.187921664	3.79999999999927\\
11008.188253952	3.73333333333358\\
11018.1870016	3.79999999999927\\
11028.186617344	3.46666666666715\\
11038.186243328	3.33333333333394\\
11048.186226688	3.06666666666752\\
11058.180124672	3.06666666666752\\
11068.190148864	2.60000000000036\\
11078.184416	2.60000000000036\\
11088.184121088	2.33333333333394\\
11108.188271616	1.53333333333285\\
11118.188281088	1.39999999999964\\
11128.227218944	1.33333333333394\\
11138.19134336	1.46666666666715\\
11148.190996992	1.79999999999927\\
11158.19124736	2\\
11168.19025792	2.13333333333321\\
11188.189308928	2.26666666666642\\
11198.18360448	3.46666666666715\\
11218.187473408	3.20000000000073\\
11228.187162112	3.39999999999964\\
11238.202253568	3.33333333333394\\
11248.2162368	3.73333333333358\\
11258.20569728	3.86666666666679\\
11268.185959936	4.06666666666752\\
11278.184947968	4.20000000000073\\
11288.18473472	4.20000000000073\\
11298.203839232	4\\
11308.18356864	4.13333333333321\\
11318.188288768	3.73333333333358\\
11328.1929792	3.79999999999927\\
11338.186637312	3.73333333333358\\
11348.182192384	2.46666666666715\\
11358.181370112	2.60000000000036\\
11378.191068928	2.60000000000036\\
11388.185250048	3\\
11398.184888064	2.60000000000036\\
11408.18409984	2.53333333333285\\
11428.193078528	2.13333333333321\\
11448.182272256	1.86666666666679\\
11458.182155776	1.39999999999964\\
11478.186329856	1.66666666666606\\
11498.205463808	1.66666666666606\\
11508.194542592	1.53333333333285\\
11518.179475456	1.53333333333285\\
11528.208640768	1.33333333333394\\
11538.218544384	0.933333333332484\\
11548.198198784	0.66666666666606\\
11558.202098176	0.66666666666606\\
11568.202241792	0.733333333333576\\
11578.191596544	0.66666666666606\\
11608.200210944	0.66666666666606\\
11618.180223488	0.600000000000364\\
11628.204484608	0.466666666667152\\
11638.204386048	0.533333333332848\\
11648.1832896	0.533333333332848\\
11658.202572288	0.66666666666606\\
11668.187387904	0.733333333333576\\
11678.202272256	1.13333333333321\\
11698.201380864	1.13333333333321\\
11708.21033344	1.06666666666752\\
11718.190352384	0.933333333332484\\
11728.204211968	1\\
11748.204375808	1.66666666666606\\
11758.193338368	1.93333333333248\\
11768.202350592	2\\
11778.202534144	1.86666666666679\\
11788.18242944	1.86666666666679\\
11798.191643648	1.93333333333248\\
11818.195365376	1.79999999999927\\
11828.200076544	1.39999999999964\\
11838.229540608	1.39999999999964\\
11848.19917696	1.73333333333358\\
11858.178453248	2.13333333333321\\
11868.208220416	2.13333333333321\\
11878.182601472	2.06666666666752\\
11888.207421696	1.93333333333248\\
11898.181953024	2\\
11908.1814592	1.93333333333248\\
11918.191479552	2\\
11928.18032128	2.60000000000036\\
11938.180267264	2.79999999999927\\
11948.199249152	3.06666666666752\\
11958.183710464	3.39999999999964\\
11968.183875072	3.79999999999927\\
11978.183099392	3.79999999999927\\
11988.182521344	4\\
12008.186962432	3.33333333333394\\
12018.181330432	3.46666666666715\\
12028.220691968	3.46666666666715\\
12038.7373248	3.26666666666642\\
12048.6826688	2.93333333333248\\
12058.682224384	2.73333333333358\\
12068.686011648	2.79999999999927\\
12078.681485824	2.20000000000073\\
12098.685373184	1.93333333333248\\
12108.685444608	2\\
12118.684240896	1.60000000000036\\
12128.68873344	1.86666666666679\\
12138.693485312	2\\
12148.68776576	2.06666666666752\\
12158.692298496	2.33333333333394\\
12168.69674624	2.46666666666715\\
12178.716253952	2.39999999999964\\
12188.711539712	2.66666666666606\\
12208.679889664	2.66666666666606\\
12218.684387072	2.46666666666715\\
12238.689142016	2.46666666666715\\
12248.68790528	2.33333333333394\\
12258.682778624	1.86666666666679\\
12268.687319808	1.93333333333248\\
12278.687270144	1.66666666666606\\
12288.68653952	1.53333333333285\\
12298.686404096	1.46666666666715\\
12318.690198016	0.933333333332484\\
12328.689223936	0.933333333332484\\
12338.67929216	0.66666666666606\\
12358.688443392	0.799999999999272\\
12368.687754752	0.799999999999272\\
12378.687362048	1.20000000000073\\
12388.692161024	1.53333333333285\\
12398.69132288	1.66666666666606\\
12408.691351296	1.93333333333248\\
12418.685227008	1.86666666666679\\
12428.690139392	1.86666666666679\\
12438.689307136	1.66666666666606\\
12458.683233792	1.66666666666606\\
12468.69335424	1.93333333333248\\
12479.304486912	2\\
12489.189328896	2.13333333333321\\
12499.184171776	2\\
12509.213413376	2\\
12519.183327744	1.93333333333248\\
12529.187840512	1.60000000000036\\
12539.202346496	1.33333333333394\\
12549.186642176	1.20000000000073\\
12559.196139264	0.933333333332484\\
12589.184932352	0.933333333332484\\
12599.18428544	1.26666666666642\\
12609.183697664	1.26666666666642\\
12629.183260416	1.13333333333321\\
12639.18260736	1\\
12649.1817728	1.06666666666752\\
12659.18243712	1.33333333333394\\
12669.191358208	1.66666666666606\\
12679.181164288	1.93333333333248\\
12689.189864704	1.73333333333358\\
12699.18044544	2.20000000000073\\
12709.189298944	3\\
12719.204216576	3\\
12729.197959424	3.39999999999964\\
12739.19835136	3.66666666666606\\
12749.188055296	3.33333333333394\\
12759.195886336	3.26666666666642\\
12769.197298944	3.13333333333321\\
12789.220584192	3.13333333333321\\
12799.205296384	3.46666666666715\\
12809.19972864	3.26666666666642\\
12819.17926784	2.93333333333248\\
12829.19354624	2.66666666666606\\
12839.188626176	2.66666666666606\\
12849.18330496	2.26666666666642\\
12859.182092032	1.53333333333285\\
12869.182213376	1.53333333333285\\
12879.187071232	1.13333333333321\\
12889.181412608	0.866666666666788\\
12909.180223488	0.866666666666788\\
12919.203976448	0.799999999999272\\
12929.184200448	0.866666666666788\\
12939.183471872	0.866666666666788\\
12949.183016448	0.600000000000364\\
12959.18272256	0.466666666667152\\
12969.182185984	0.600000000000364\\
12979.182350592	0.533333333332848\\
12989.186034176	0.533333333332848\\
12999.185755648	0.399999999999636\\
13009.185977088	0.600000000000364\\
13029.184369664	0.733333333333576\\
13039.183795456	1.06666666666752\\
13049.183620864	1.33333333333394\\
13059.183093248	1.39999999999964\\
13069.187745536	1.53333333333285\\
13079.236645632	1.46666666666715\\
13089.783362048	1.46666666666715\\
13099.788280064	1.33333333333394\\
13119.787038208	1.46666666666715\\
13129.796682496	1.60000000000036\\
13149.786238976	1.60000000000036\\
13159.78589568	1.33333333333394\\
13169.785226496	1.33333333333394\\
13179.789621504	1.26666666666642\\
13189.794081792	1.06666666666752\\
13199.793440768	0.799999999999272\\
13209.78752256	0.933333333332484\\
13219.787939072	1.20000000000073\\
13239.797241344	1.33333333333394\\
13249.790937856	1.46666666666715\\
13269.79114624	1.33333333333394\\
13279.779978752	1.60000000000036\\
13289.789641984	1.60000000000036\\
13299.799134464	1.66666666666606\\
13309.788570112	1.79999999999927\\
13319.793216	1.73333333333358\\
13329.792310272	1.73333333333358\\
13339.7919488	1.66666666666606\\
13359.79082752	1.93333333333248\\
13369.7906496	1.66666666666606\\
13379.794686976	1.76923076923049\\
13389.784056064	1.90909090909008\\
13399.793770752	1.44444444444525\\
13409.793267968	1.71428571428623\\
13419.782505216	2\\
13429.797167104	3\\
13439.800824832	2\\
};
\end{axis}

\begin{axis}[%
width=0.4 \textwidth,
height=1.0cm,
at={(0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=14000,
ymin=0,
ymax=15,
x label style={at={(axis description cs:0.5,0.1)}},
xlabel={time in s},
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$p_{31}$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1\\
13.5219135999996	3\\
31.5606387200005	0\\
48.2262809599997	4\\
61.7933173759993	0\\
76.3995855360008	4\\
88.3544353279995	7\\
100.458585087999	6\\
110.576671744	8\\
120.541108224001	8\\
130.874598144001	2\\
141.346413312	5\\
152.440308224001	1\\
162.425541119999	1\\
172.449624319999	0\\
182.533534976001	3\\
193.3790976	0\\
206.448301056	10\\
216.761353215999	2\\
227.252746239999	1\\
237.237091327999	0\\
257.236218112001	0\\
267.260667136001	1\\
282.1266048	2\\
292.90637952	6\\
303.125307136001	0\\
318.905211136	3\\
331.039197952001	3\\
343.122630144	1\\
357.102158592001	11\\
368.514874368	12\\
379.340002048	6\\
389.667879936	1\\
402.533226496	4\\
416.11912576	0\\
432.497327872001	1\\
449.818998272	0\\
460.83395584	1\\
471.952172288	2\\
482.838089983999	2\\
493.130563584	0\\
503.164904704001	3\\
513.164841472	0\\
523.760653824	0\\
538.332211456	1\\
553.316697344	2\\
566.768735232001	0\\
576.733751296	2\\
586.976722687999	5\\
600.000832	0\\
610.263917824001	4\\
620.71688064	0\\
635.561363456	0\\
645.53648384	6\\
655.783895296001	3\\
669.290864384	0\\
681.056352768001	2\\
694.314513152	1\\
710.751525632	0\\
725.815347711999	2\\
740.103661056	0\\
756.595176192001	6\\
766.649433344	0\\
776.649143552	1\\
787.249883392	0\\
802.428356095999	2\\
816.741208832	0\\
849.551373056	0\\
863.928208896001	2\\
877.947326208001	5\\
888.255116544	0\\
902.647694847999	0\\
917.045084416	6\\
931.34278528	3\\
943.456789504	4\\
955.843596032	4\\
966.733957376	5\\
978.255875072	0\\
993.050778112	2\\
1003.14011904	0\\
1013.124653568	2\\
1023.179216384	2\\
1034.840150272	4\\
1046.028623616	9\\
1056.172391168	4\\
1066.3560192	0\\
1080.379880704	0\\
1092.827787776	2\\
1103.269932032	0\\
1117.643156992	1\\
1130.135255296	0\\
1140.721224704	3\\
1151.179851776	3\\
1162.646875904	4\\
1172.650898944	9\\
1183.331956224	7\\
1193.560900864	7\\
1203.709326592	4\\
1216.23142528	0\\
1234.3002816	1\\
1252.767548416	6\\
1268.512242944	1\\
1278.666765312	6\\
1298.65088512	2\\
1312.178658304	0\\
1329.590430464	1\\
1340.520446208	1\\
1350.58919424	9\\
1360.685197568	4\\
1370.85240704	9\\
1380.981541376	5\\
1403.358575616	5\\
1414.372706048	2\\
1424.412390656	6\\
1435.753199104	6\\
1447.684908288	10\\
1457.778560512	15\\
1467.748937472	5\\
1477.95315456	3\\
1488.211284736	8\\
1498.484682752	3\\
1509.046174464	8\\
1520.060283904	2\\
1536.243148288	0\\
1550.91971456	3\\
1563.416894208	9\\
1573.729299968	6\\
1587.828732672	6\\
1598.673728	1\\
1612.145680896	1\\
1624.473733632	3\\
1636.373631744	2\\
1650.040224	2\\
1668.33322112	5\\
1681.122465024	4\\
1692.17681664	1\\
1703.356230656	13\\
1716.829185792	5\\
1730.643198208	4\\
1741.533060096	2\\
1753.090519808	5\\
1766.652112384	0\\
1780.905072384	3\\
1795.526099456	0\\
1812.928268032	1\\
1834.101527808	1\\
1849.30021632	2\\
1862.428402944	7\\
1873.657381632	3\\
1888.228278016	4\\
1899.625583872	2\\
1914.560471808	0\\
1927.653993472	12\\
1938.155977472	0\\
1955.125854976	4\\
1967.209791488	2\\
1979.503759872	2\\
1989.651493376	1\\
1999.701636096	6\\
2012.6955968	1\\
2027.490437632	0\\
2041.699635456	7\\
2051.625212928	2\\
2064.006691328	7\\
2073.901604864	5\\
2087.065174016	4\\
2097.184418816	4\\
2109.476909312	1\\
2119.591172096	3\\
2129.65066368	0\\
2141.610564096	4\\
2151.943019008	7\\
2164.777854464	1\\
2180.17574656	7\\
2190.199728384	2\\
2200.692036096	0\\
2213.27868032	13\\
2223.835634944	2\\
2235.620926976	2\\
2248.80968832	4\\
2259.639810816	2\\
2269.653752832	2\\
2279.648481536	1\\
2290.638340608	1\\
2302.045629184	3\\
2312.244786688	8\\
2322.76557568	6\\
2333.342660352	0\\
2345.904818176	3\\
2356.873589248	7\\
2366.952860416	0\\
2392.926758912	0\\
2413.448674048	8\\
2423.766214656	7\\
2434.716275456	4\\
2446.217606912	0\\
2458.187599616	1\\
2469.137763328	0\\
2484.797866752	0\\
2501.20559488	1\\
2514.090459392	6\\
2527.124404736	0\\
2540.462308352	2\\
2551.267668224	2\\
2561.8141504	11\\
2571.789726208	6\\
2584.043974144	8\\
2594.639799808	0\\
2605.439462912	1\\
2615.593110528	1\\
2625.548001792	3\\
2636.204618496	5\\
2649.23398528	2\\
2659.8545792	4\\
2669.879607552	2\\
2679.968477696	1\\
2690.315576832	3\\
2700.48456704	11\\
2710.648442624	5\\
2720.829223168	4\\
2730.9064256	1\\
2740.811503872	4\\
2751.933204736	3\\
2765.625817344	0\\
2779.899383552	10\\
2790.07237248	1\\
2803.166861056	1\\
2814.126259968	4\\
2824.648383232	12\\
2835.528688896	2\\
2846.239142656	8\\
2856.701561856	2\\
2869.084453888	4\\
2879.222437376	2\\
2892.763936	2\\
2905.957586176	1\\
2916.325227776	2\\
2931.085568	1\\
2943.592600064	1\\
2959.109241344	0\\
2972.705751552	5\\
2984.36763136	1\\
2998.700403712	0\\
3012.405598464	1\\
3027.524431616	2\\
3040.115715584	5\\
3052.120355072	0\\
3067.885224448	1\\
3085.312073216	7\\
3095.64527488	6\\
3107.312128	4\\
3121.78929792	4\\
3131.962480896	0\\
3143.608156672	6\\
3154.494292992	1\\
3165.409130752	9\\
3175.831836416	3\\
3186.871169536	8\\
3197.617249792	6\\
3208.95498496	3\\
3222.331942656	7\\
3232.486777344	4\\
3242.57060096	12\\
3255.15716352	0\\
3267.679094272	7\\
3277.853183744	6\\
3290.305054208	2\\
3304.449290496	6\\
3317.010441728	3\\
3326.969723392	0\\
3336.96475648	3\\
3347.084429312	6\\
3362.178141184	1\\
3374.97860096	4\\
3385.266791424	3\\
3398.171796736	11\\
3408.5989824	1\\
3421.007217152	7\\
3430.95530368	1\\
3440.96117632	6\\
3451.566848768	3\\
3461.55248896	0\\
3471.562321408	3\\
3481.850670336	0\\
3491.864232704	1\\
3501.824548608	0\\
3511.84363776	0\\
3521.84371712	1\\
3532.842947072	5\\
3543.329870592	3\\
3556.339708416	5\\
3566.622881792	5\\
3576.941020672	7\\
3587.865326592	3\\
3598.5221568	12\\
3608.905165824	2\\
3621.043251712	0\\
3634.907616	1\\
3645.445228544	3\\
3656.718437888	1\\
3671.753491968	2\\
3687.075457024	0\\
3697.348482304	1\\
3707.636825088	0\\
3717.62920576	1\\
3729.058521856	2\\
3741.759570944	0\\
3751.734699264	1\\
3763.71388032	6\\
3774.277216	9\\
3784.349752576	2\\
3794.35965952	0\\
3804.339317248	0\\
3815.319140608	4\\
3825.63686272	0\\
3835.652022528	3\\
3847.197915904	1\\
3860.147851008	2\\
3871.849044224	1\\
3881.92805248	4\\
3893.022053632	4\\
3903.564155392	11\\
3913.792217344	5\\
3923.852209408	0\\
3933.821220608	10\\
3945.527473408	2\\
3956.581115392	1\\
3966.56641536	4\\
3976.779714048	1\\
3987.321336832	0\\
4028.017400576	0\\
4041.572583936	2\\
4051.607134208	0\\
4081.590908672	0\\
4091.545552384	1\\
4104.599868928	0\\
4118.38043648	1\\
4131.51468416	5\\
4142.389456896	2\\
4152.37369088	7\\
4162.38818176	9\\
4172.537804288	6\\
4183.422657024	2\\
4193.75511552	1\\
4204.884840448	3\\
4215.849052672	3\\
4226.763949312	2\\
4237.026870528	1\\
4246.95662208	2\\
4257.080896768	1\\
4268.44324096	0\\
4288.55184128	0\\
4298.925218048	2\\
4310.959200768	2\\
4321.908496896	3\\
4332.03306496	2\\
4342.056905472	6\\
4352.086930432	5\\
4362.937051136	0\\
4374.041016576	1\\
4388.50804992	8\\
4398.960016128	2\\
4409.611426048	1\\
4419.576187392	0\\
4429.53593216	0\\
4439.546089472	2\\
4449.74863104	1\\
4459.812809472	5\\
4470.325199872	4\\
4481.00117888	1\\
4490.950893824	0\\
4501.860844544	2\\
4512.955234304	7\\
4523.141165824	6\\
4533.159613184	0\\
4543.172849152	2\\
4553.147105536	0\\
4563.142131456	2\\
4573.20116096	4\\
4583.23066368	4\\
4593.170339072	5\\
4603.234232576	3\\
4613.239187456	0\\
4623.248285952	4\\
4633.4673536	0\\
4643.43146496	0\\
4653.461104128	2\\
4663.675290368	2\\
4674.470227968	3\\
4686.624176896	1\\
4696.579326208	0\\
4706.548508416	1\\
4716.547635456	1\\
4726.547514112	3\\
4737.32836224	1\\
4747.50681728	0\\
4757.626369024	2\\
4768.579813632	2\\
4779.207553792	0\\
4799.151424512	0\\
4810.578432	3\\
4820.553560832	0\\
4830.523307776	0\\
4840.547396352	1\\
4850.551556352	1\\
4860.555931136	0\\
4870.521285376	3\\
4880.521576192	0\\
4900.584395776	0\\
4910.537334272	6\\
4921.971515904	3\\
4932.851851264	0\\
4982.834545408	0\\
4992.804468224	1\\
5002.798565632	0\\
5012.798491136	2\\
5022.813580032	0\\
5032.802284288	0\\
5042.796694272	1\\
5052.866502656	1\\
5062.796000768	0\\
5092.79964672	0\\
5102.814478848	3\\
5112.808739328	0\\
5132.81366528	2\\
5142.822936576	0\\
5153.140434688	2\\
5163.955613952	3\\
5174.040652288	0\\
5184.019154688	1\\
5194.019681024	0\\
5204.03391872	2\\
5214.814865408	4\\
5225.241889792	3\\
5235.24186496	2\\
5245.85301632	2\\
5265.821823488	0\\
5275.841924864	1\\
5285.846103552	1\\
5295.830461696	0\\
5305.850105344	2\\
5315.820159232	1\\
5325.829897472	1\\
5335.824023808	0\\
5385.831802624	0\\
5395.821000704	1\\
5405.811136512	0\\
5425.800639488	0\\
5435.81571328	1\\
5445.829213696	1\\
5455.993196032	0\\
5466.012299776	1\\
5476.022508288	1\\
5486.006600448	0\\
5495.991427328	0\\
5506.001302528	1\\
5516.01010432	1\\
5526.0155008	0\\
5566.012887296	0\\
5576.022870272	1\\
5586.096569344	0\\
5596.101661952	0\\
5606.120527872	1\\
5616.100589568	0\\
5626.095757824	1\\
5636.099656192	1\\
5646.104535808	0\\
5666.108406272	0\\
5676.092792832	1\\
5686.132310784	1\\
5696.106861312	2\\
5706.086813696	0\\
5716.101312768	1\\
5726.100560128	1\\
5736.448770816	0\\
5806.411044864	0\\
5816.404946432	4\\
5826.425118464	0\\
5836.424141568	0\\
5846.429346816	2\\
5856.40908416	0\\
5866.42326016	1\\
5876.397516288	0\\
5886.412324352	1\\
5896.412215296	0\\
5926.440298752	0\\
5936.410084864	1\\
5946.409239552	1\\
5956.40936576	0\\
5966.403820032	0\\
5976.443351296	1\\
5986.68600064	0\\
5996.701362944	3\\
6006.7003328	2\\
6016.695269376	0\\
6026.699321856	1\\
6036.689211136	0\\
6046.69831808	1\\
6056.698307072	0\\
6066.712256768	2\\
6076.692380672	0\\
6156.833320704	0\\
6166.7885504	1\\
6176.787862272	0\\
6186.787432448	1\\
6196.826884608	0\\
6226.790079232	0\\
6236.789637632	1\\
6246.789741568	0\\
6286.807788032	0\\
6296.791938048	1\\
6306.791433472	1\\
6316.79175936	0\\
6326.79541376	0\\
6336.790337536	1\\
6346.834874624	0\\
6376.788772608	0\\
6386.792834816	1\\
6396.792734208	0\\
6416.791902464	0\\
6426.806566144	2\\
6436.800864256	0\\
6446.79545472	1\\
6456.809989632	0\\
6476.79396864	0\\
6486.789001728	1\\
6496.82792448	0\\
6526.817260288	0\\
6536.787300864	1\\
6546.786126336	1\\
6556.790371328	0\\
6566.790070784	1\\
6576.790148096	0\\
6596.788817664	0\\
6606.808182272	1\\
6616.82278656	0\\
6656.791063808	0\\
6666.790328064	1\\
6676.8349696	0\\
6716.792724224	0\\
6726.792930304	1\\
6736.792853248	0\\
6746.792024576	1\\
6756.800863232	0\\
6766.791516672	0\\
6776.815466752	2\\
6786.805408512	0\\
6866.796954624	0\\
6876.825984256	1\\
6906.795132416	1\\
6916.80916096	0\\
6926.799075328	0\\
6936.813433088	2\\
6956.812414464	0\\
6966.797464832	0\\
6976.801491712	1\\
6986.801283328	0\\
7036.798447104	0\\
7046.798344448	1\\
7066.802550272	1\\
7076.80265728	0\\
7086.8016512	1\\
7096.81190784	0\\
7136.804622848	0\\
7146.80465152	1\\
7156.79865088	0\\
7256.804075776	0\\
7276.832428544	2\\
7286.806962176	0\\
7296.791596288	0\\
7306.800608768	1\\
7316.800319232	0\\
7326.834586112	0\\
7346.798184704	2\\
7356.818049024	0\\
7386.795974656	0\\
7396.795915008	2\\
7406.795132928	0\\
7416.794564096	1\\
7426.79456	1\\
7436.798600448	0\\
7446.793349632	1\\
7456.793222656	0\\
7466.792531712	1\\
7476.787357696	0\\
7486.791161856	1\\
7496.790683136	0\\
7506.790048768	2\\
7516.810029312	0\\
7526.788894976	0\\
7536.788406784	2\\
7546.787762176	1\\
7556.797505536	2\\
7566.787154176	0\\
7576.786520064	0\\
7586.786572032	1\\
7596.78560512	0\\
7606.805595904	1\\
7616.789516032	0\\
7736.808951296	0\\
7746.822869504	1\\
7756.812764928	0\\
7766.796787712	0\\
7776.811329792	1\\
7786.815812864	0\\
7796.8157376	1\\
7806.844584704	0\\
7817.108377856	0\\
7827.08762368	1\\
7837.131538944	1\\
7847.141469696	0\\
7857.085617152	1\\
7867.115306496	0\\
7877.099372288	1\\
7887.084103168	0\\
7897.114277632	2\\
7907.282431488	1\\
7917.217019648	0\\
7987.208718336	0\\
7997.194159104	1\\
8007.203047168	0\\
8047.2058688	0\\
8057.225776896	2\\
8067.204853504	0\\
8077.194523904	2\\
8087.21421952	0\\
8097.188539136	1\\
8107.198251008	0\\
8127.201892352	0\\
8137.216581888	1\\
8147.24628096	0\\
8157.195416832	4\\
8167.20996224	0\\
8177.208763904	1\\
8187.194225664	0\\
8257.2165376	0\\
8267.210047744	1\\
8277.209746944	0\\
8287.2195328	1\\
8297.204272128	1\\
8307.217979648	0\\
8317.208133888	0\\
8327.187965696	1\\
8337.207305984	0\\
8347.206335232	2\\
8367.206082304	0\\
8377.200233728	0\\
8387.205250816	1\\
8397.204285696	0\\
8407.193966592	2\\
8417.208068352	0\\
8437.203106048	0\\
8447.206881536	1\\
8457.201335296	1\\
8467.200741888	2\\
8487.200213248	0\\
8517.188204288	0\\
8527.202360064	3\\
8537.202901504	0\\
8547.183082496	1\\
8557.196752896	0\\
8567.201416448	1\\
8577.180763136	0\\
8587.195006976	1\\
8597.199937792	0\\
8637.182883328	0\\
8647.188111104	1\\
8657.201903104	0\\
8687.185871616	0\\
8697.184906752	1\\
8707.184768512	0\\
8737.183115264	0\\
8747.182749952	1\\
8757.18762624	1\\
8767.182464512	0\\
8777.196524032	1\\
8787.190943744	1\\
8797.20033792	0\\
8897.190688512	0\\
8907.26979968	1\\
8917.254790912	1\\
8927.199345664	0\\
8947.188691712	0\\
8957.187829504	1\\
8967.182368512	0\\
8977.202186752	0\\
8987.191409664	1\\
8997.216392704	4\\
9007.185695744	3\\
9017.220484096	0\\
9057.183339008	0\\
9067.183155968	1\\
9077.182217728	0\\
9127.18517248	0\\
9137.194416384	1\\
9147.219490816	1\\
9157.183505408	0\\
9197.192082432	0\\
9207.19575424	3\\
9217.185961984	0\\
9227.185137152	0\\
9237.185161728	1\\
9247.214136576	1\\
9257.189014016	0\\
9267.188900864	1\\
9277.19816576	1\\
9287.192377088	0\\
9297.187268864	1\\
9307.192187392	1\\
9317.185960192	0\\
9397.187567104	0\\
9407.18718592	1\\
9417.187044096	0\\
9427.196032768	2\\
9437.190393088	0\\
9447.19000704	0\\
9457.19017088	1\\
9467.194146304	0\\
9477.189016832	0\\
9487.183439872	1\\
9497.193183488	3\\
9507.192685056	2\\
9517.197063424	0\\
9527.918208768	1\\
9537.79294976	1\\
9547.792521984	0\\
9557.791663872	0\\
9567.791987456	2\\
9577.79093632	0\\
9587.790972416	0\\
9597.795009536	2\\
9607.794300928	2\\
9627.793868544	0\\
9637.793245952	1\\
9657.797916928	1\\
9667.792009984	0\\
9677.791845888	1\\
9687.795629056	3\\
9697.800430592	1\\
9707.794785792	0\\
9717.794370304	1\\
9727.804015616	0\\
9737.808383488	2\\
9747.812813056	0\\
9757.818067968	1\\
9767.797124096	0\\
9777.797061376	1\\
9787.796890368	0\\
9797.79567488	1\\
9807.780856064	0\\
9817.79484928	2\\
9827.805037056	0\\
9837.793825792	0\\
9847.828854784	3\\
9857.787662336	0\\
9877.79231232	0\\
9887.792021504	1\\
9897.8018752	0\\
9907.785623808	0\\
9917.78993792	1\\
9927.78994176	0\\
9937.805010432	1\\
9957.788414464	1\\
9967.787823104	0\\
9977.787658752	1\\
9987.787368192	0\\
9997.786891264	0\\
10007.785911552	1\\
10017.810824704	0\\
10047.788827648	0\\
10057.78877824	2\\
10067.783798528	0\\
10107.786459648	0\\
10117.79126528	1\\
10127.785657856	0\\
10157.784245248	0\\
10167.783612672	1\\
10177.7886848	0\\
10197.8029504	0\\
10207.78175872	2\\
10227.800592896	0\\
10237.780499712	0\\
10257.79444096	2\\
10267.814257664	0\\
10317.786660864	0\\
10327.806530816	2\\
10337.830848	0\\
10367.799670272	0\\
10377.804629504	1\\
10387.813672448	5\\
10397.792824832	0\\
10407.807224832	2\\
10417.807490048	0\\
10427.791177728	2\\
10437.806650112	0\\
10477.794465536	0\\
10487.813538048	1\\
10497.808252928	0\\
10527.807321856	0\\
10537.785017344	1\\
10547.806419456	0\\
10567.785041664	0\\
10577.828248064	3\\
10588.26706944	0\\
10638.210436096	0\\
10648.229479936	1\\
10658.179454976	0\\
10678.192598016	0\\
10688.207683072	1\\
10698.212390656	1\\
10708.19646976	3\\
10718.21125376	0\\
10728.210436352	0\\
10738.185202432	1\\
10748.194764032	1\\
10758.179349504	0\\
10768.17914368	1\\
10778.183538432	0\\
10788.18225152	1\\
10798.187526656	0\\
10848.210803456	0\\
10858.184791808	1\\
10908.18228864	1\\
10918.187336192	0\\
10948.185247488	0\\
10958.185047808	1\\
10968.184936448	0\\
10978.184385024	0\\
10988.18381184	3\\
10998.187921664	1\\
11008.188253952	0\\
11028.186617344	0\\
11038.186243328	1\\
11048.186226688	0\\
11058.180124672	0\\
11068.190148864	1\\
11078.184416	0\\
11138.19134336	0\\
11148.190996992	1\\
11158.19124736	0\\
11168.19025792	1\\
11198.18360448	1\\
11208.18795776	0\\
11218.187473408	1\\
11228.187162112	1\\
11238.202253568	0\\
11278.184947968	0\\
11288.18473472	1\\
11308.18356864	1\\
11318.188288768	3\\
11328.1929792	2\\
11338.186637312	0\\
11348.182192384	2\\
11358.181370112	1\\
11368.186087936	2\\
11388.185250048	0\\
11468.225906176	0\\
11478.186329856	1\\
11488.181162752	0\\
11498.205463808	0\\
11508.194542592	1\\
11518.179475456	0\\
11528.208640768	0\\
11538.218544384	1\\
11558.202098176	1\\
11568.202241792	0\\
11628.204484608	0\\
11638.204386048	1\\
11648.1832896	0\\
11668.187387904	0\\
11678.202272256	1\\
11688.18659456	0\\
11718.190352384	0\\
11728.204211968	1\\
11738.194222592	0\\
11758.193338368	0\\
11768.202350592	1\\
11778.202534144	0\\
11788.18242944	0\\
11798.191643648	1\\
11808.186316544	1\\
11818.195365376	0\\
11828.200076544	1\\
11838.229540608	1\\
11848.19917696	0\\
11878.182601472	0\\
11888.207421696	1\\
11908.1814592	1\\
11918.191479552	0\\
11928.18032128	1\\
11938.180267264	0\\
11948.199249152	1\\
11958.183710464	1\\
11968.183875072	3\\
11978.183099392	1\\
11988.182521344	0\\
12008.186962432	0\\
12028.220691968	2\\
12038.7373248	0\\
12048.6826688	0\\
12058.682224384	2\\
12068.686011648	0\\
12078.681485824	2\\
12088.685213184	0\\
12108.685444608	0\\
12118.684240896	1\\
12128.68873344	0\\
12138.693485312	1\\
12148.68776576	0\\
12158.692298496	0\\
12168.69674624	1\\
12178.716253952	1\\
12188.711539712	0\\
12218.684387072	0\\
12228.689510656	2\\
12238.689142016	0\\
12248.68790528	0\\
12258.682778624	1\\
12268.687319808	0\\
12278.687270144	1\\
12288.68653952	0\\
12318.690198016	0\\
12328.689223936	1\\
12338.67929216	0\\
12428.690139392	0\\
12438.689307136	1\\
12448.684414208	0\\
12468.69335424	0\\
12479.304486912	2\\
12489.189328896	0\\
12499.184171776	1\\
12509.213413376	0\\
12589.184932352	0\\
12599.18428544	2\\
12609.183697664	2\\
12619.183625216	0\\
12739.19835136	0\\
12749.188055296	1\\
12759.195886336	0\\
12769.197298944	1\\
12779.186355712	0\\
12849.18330496	0\\
12859.182092032	1\\
12869.182213376	1\\
12879.187071232	0\\
13019.185179136	0\\
13029.184369664	1\\
13039.183795456	0\\
13069.187745536	0\\
13079.236645632	2\\
13089.783362048	2\\
13099.788280064	1\\
13109.788175872	1\\
13119.787038208	0\\
13129.796682496	0\\
13139.786520064	3\\
13149.786238976	0\\
13249.790937856	0\\
13259.791133696	1\\
13269.79114624	0\\
13339.7919488	0\\
13349.791662336	2\\
13359.79082752	0\\
13379.794686976	0\\
13389.784056064	1\\
13399.793770752	0\\
13409.793267968	1\\
13419.782505216	0\\
13439.800824832	0\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
13.5219135999996	1.33333333333394\\
31.5606387200005	1.60000000000036\\
48.2262809599997	2.71428571428623\\
61.7933173759993	3.66666666666606\\
76.3995855360008	3.90909090909008\\
88.3544353279995	3.76923076923049\\
100.458585087999	3.33333333333394\\
110.576671744	3.46666666666715\\
120.541108224001	3.26666666666642\\
130.874598144001	3.93333333333248\\
141.346413312	3.79999999999927\\
152.440308224001	3.86666666666679\\
162.425541119999	3.60000000000036\\
172.449624319999	3.13333333333321\\
182.533534976001	2.73333333333358\\
193.3790976	2.26666666666642\\
206.448301056	1.86666666666679\\
216.761353215999	2.13333333333321\\
227.252746239999	1.79999999999927\\
247.226743296	2.06666666666752\\
257.236218112001	2.13333333333321\\
267.260667136001	2.66666666666606\\
282.1266048	3.46666666666715\\
292.90637952	3.20000000000073\\
303.125307136001	3.13333333333321\\
318.905211136	3.33333333333394\\
331.039197952001	3.33333333333394\\
343.122630144	3.39999999999964\\
379.340002048	3.39999999999964\\
389.667879936	3.13333333333321\\
416.11912576	3.13333333333321\\
432.497327872001	2.93333333333248\\
449.818998272	2.86666666666679\\
471.952172288	1.53333333333285\\
482.838089983999	1.13333333333321\\
503.164904704001	1.26666666666642\\
513.164841472	1.26666666666642\\
523.760653824	1.46666666666715\\
538.332211456	1.46666666666715\\
553.316697344	1.39999999999964\\
566.768735232001	1.66666666666606\\
576.733751296	1.73333333333358\\
586.976722687999	1.73333333333358\\
600.000832	1.66666666666606\\
610.263917824001	1.73333333333358\\
620.71688064	1.73333333333358\\
635.561363456	1.79999999999927\\
645.53648384	1.66666666666606\\
655.783895296001	2.06666666666752\\
669.290864384	1.93333333333248\\
681.056352768001	1.66666666666606\\
694.314513152	1.66666666666606\\
710.751525632	1.53333333333285\\
740.103661056	1.53333333333285\\
756.595176192001	1.13333333333321\\
766.649433344	1.06666666666752\\
776.649143552	1.39999999999964\\
787.249883392	1.26666666666642\\
802.428356095999	1.20000000000073\\
816.741208832	1.60000000000036\\
833.004453887999	1.66666666666606\\
849.551373056	1.93333333333248\\
863.928208896001	1.79999999999927\\
877.947326208001	2.13333333333321\\
888.255116544	2.06666666666752\\
902.647694847999	2.20000000000073\\
917.045084416	2.06666666666752\\
931.34278528	2.20000000000073\\
943.456789504	2.33333333333394\\
955.843596032	2.60000000000036\\
966.733957376	3.06666666666752\\
978.255875072	3\\
1003.14011904	3\\
1013.124653568	2.73333333333358\\
1023.179216384	2.53333333333285\\
1034.840150272	2.33333333333394\\
1046.028623616	2.06666666666752\\
1056.172391168	1.93333333333248\\
1066.3560192	2.13333333333321\\
1080.379880704	2.26666666666642\\
1092.827787776	2.86666666666679\\
1103.269932032	3.20000000000073\\
1117.643156992	3.53333333333285\\
1130.135255296	3.53333333333285\\
1140.721224704	2.93333333333248\\
1151.179851776	2.73333333333358\\
1162.646875904	3.13333333333321\\
1172.650898944	3.20000000000073\\
1183.331956224	3.46666666666715\\
1193.560900864	3.73333333333358\\
1203.709326592	3.79999999999927\\
1216.23142528	3.79999999999927\\
1252.767548416	3.53333333333285\\
1268.512242944	3.86666666666679\\
1278.666765312	3.53333333333285\\
1288.66683904	3.66666666666606\\
1298.65088512	3.53333333333285\\
1312.178658304	3.60000000000036\\
1329.590430464	3.93333333333248\\
1340.520446208	4\\
1350.58919424	4\\
1360.685197568	4.33333333333394\\
1370.85240704	4.60000000000036\\
1380.981541376	5.33333333333394\\
1392.6528064	5.53333333333285\\
1403.358575616	5.73333333333358\\
1414.372706048	6.20000000000073\\
1424.412390656	6.33333333333394\\
1435.753199104	6.26666666666642\\
1447.684908288	6.13333333333321\\
1457.778560512	5.53333333333285\\
1467.748937472	5.39999999999964\\
1477.95315456	5.66666666666606\\
1488.211284736	5.73333333333358\\
1498.484682752	6\\
1509.046174464	5.66666666666606\\
1520.060283904	5.33333333333394\\
1536.243148288	4.86666666666679\\
1550.91971456	4\\
1563.416894208	3.79999999999927\\
1573.729299968	3.93333333333248\\
1587.828732672	3.66666666666606\\
1598.673728	3.53333333333285\\
1612.145680896	3.86666666666679\\
1624.473733632	4.06666666666752\\
1636.373631744	4.33333333333394\\
1650.040224	4.26666666666642\\
1668.33322112	4\\
1681.122465024	3.60000000000036\\
1692.17681664	3.39999999999964\\
1703.356230656	3.33333333333394\\
1716.829185792	3.33333333333394\\
1730.643198208	3.20000000000073\\
1741.533060096	3.20000000000073\\
1753.090519808	3.53333333333285\\
1766.652112384	3.39999999999964\\
1780.905072384	3.39999999999964\\
1795.526099456	3.46666666666715\\
1812.928268032	2.60000000000036\\
1834.101527808	3.06666666666752\\
1849.30021632	2.79999999999927\\
1862.428402944	2.93333333333248\\
1873.657381632	2.73333333333358\\
1888.228278016	2.86666666666679\\
1899.625583872	2.73333333333358\\
1914.560471808	3.13333333333321\\
1927.653993472	3.13333333333321\\
1938.155977472	3.06666666666752\\
1955.125854976	3.39999999999964\\
1967.209791488	3.06666666666752\\
1979.503759872	3.33333333333394\\
1989.651493376	3.39999999999964\\
1999.701636096	3.53333333333285\\
2012.6955968	3.79999999999927\\
2027.490437632	3.06666666666752\\
2041.699635456	3.26666666666642\\
2051.625212928	3\\
2064.006691328	3.13333333333321\\
2073.901604864	3.46666666666715\\
2087.065174016	3.46666666666715\\
2097.184418816	3.53333333333285\\
2109.476909312	3.60000000000036\\
2119.591172096	3.60000000000036\\
2129.65066368	4\\
2141.610564096	4\\
2151.943019008	3.66666666666606\\
2164.777854464	3.60000000000036\\
2180.17574656	3.46666666666715\\
2190.199728384	3.33333333333394\\
2200.692036096	3.33333333333394\\
2213.27868032	3.20000000000073\\
2223.835634944	3.39999999999964\\
2235.620926976	3.66666666666606\\
2248.80968832	3.60000000000036\\
2259.639810816	3.53333333333285\\
2269.653752832	3.26666666666642\\
2279.648481536	3.60000000000036\\
2290.638340608	3.60000000000036\\
2302.045629184	2.73333333333358\\
2312.244786688	2.60000000000036\\
2322.76557568	3\\
2333.342660352	3.20000000000073\\
2345.904818176	3.33333333333394\\
2356.873589248	3.20000000000073\\
2366.952860416	3.20000000000073\\
2376.917718016	3.13333333333321\\
2392.926758912	2.93333333333248\\
2413.448674048	2.46666666666715\\
2434.716275456	2.46666666666715\\
2446.217606912	2.39999999999964\\
2458.187599616	2.06666666666752\\
2469.137763328	2.79999999999927\\
2484.797866752	3.20000000000073\\
2501.20559488	3.73333333333358\\
2514.090459392	3.20000000000073\\
2527.124404736	2.79999999999927\\
2540.462308352	2.60000000000036\\
2551.267668224	2.79999999999927\\
2561.8141504	3.06666666666752\\
2571.789726208	3.20000000000073\\
2584.043974144	3.46666666666715\\
2594.639799808	3.53333333333285\\
2605.439462912	3.20000000000073\\
2615.593110528	3.39999999999964\\
2625.548001792	4\\
2636.204618496	4.20000000000073\\
2649.23398528	3.73333333333358\\
2659.8545792	3.39999999999964\\
2669.879607552	3.13333333333321\\
2679.968477696	3.33333333333394\\
2690.315576832	3.26666666666642\\
2700.48456704	3.86666666666679\\
2710.648442624	3.73333333333358\\
2720.829223168	3.46666666666715\\
2730.9064256	3.60000000000036\\
2740.811503872	4.13333333333321\\
2751.933204736	4.13333333333321\\
2765.625817344	4.60000000000036\\
2779.899383552	4.53333333333285\\
2790.07237248	4.06666666666752\\
2803.166861056	3.86666666666679\\
2814.126259968	3.73333333333358\\
2824.648383232	3.73333333333358\\
2846.239142656	3.46666666666715\\
2856.701561856	3.53333333333285\\
2869.084453888	2.86666666666679\\
2879.222437376	3.13333333333321\\
2892.763936	3.13333333333321\\
2905.957586176	2.86666666666679\\
2916.325227776	2.13333333333321\\
2931.085568	2.13333333333321\\
2943.592600064	1.93333333333248\\
2959.109241344	1.79999999999927\\
2972.705751552	1.60000000000036\\
2984.36763136	1.93333333333248\\
2998.700403712	2.20000000000073\\
3012.405598464	2.39999999999964\\
3027.524431616	2.53333333333285\\
3040.115715584	2.46666666666715\\
3052.120355072	2.79999999999927\\
3067.885224448	2.86666666666679\\
3085.312073216	3.13333333333321\\
3095.64527488	3.26666666666642\\
3107.312128	3.79999999999927\\
3121.78929792	4.13333333333321\\
3131.962480896	4.20000000000073\\
3143.608156672	4.33333333333394\\
3154.494292992	4.60000000000036\\
3165.409130752	5.33333333333394\\
3175.831836416	4.86666666666679\\
3186.871169536	4.93333333333248\\
3197.617249792	5.06666666666752\\
3208.95498496	4.93333333333248\\
3222.331942656	5.33333333333394\\
3232.486777344	5.13333333333321\\
3242.57060096	5.06666666666752\\
3255.15716352	4.66666666666606\\
3267.679094272	4.86666666666679\\
3277.853183744	4.39999999999964\\
3290.305054208	4.26666666666642\\
3304.449290496	4.26666666666642\\
3317.010441728	4.53333333333285\\
3326.969723392	4.33333333333394\\
3336.96475648	4\\
3347.084429312	4.06666666666752\\
3362.178141184	4\\
3374.97860096	3.79999999999927\\
3385.266791424	3.66666666666606\\
3398.171796736	3.46666666666715\\
3408.5989824	3.26666666666642\\
3421.007217152	3.33333333333394\\
3430.95530368	3.13333333333321\\
3440.96117632	2.73333333333358\\
3451.566848768	2.73333333333358\\
3461.55248896	2.79999999999927\\
3471.562321408	2.79999999999927\\
3481.850670336	2.39999999999964\\
3491.864232704	2.66666666666606\\
3501.824548608	2.66666666666606\\
3511.84363776	2.79999999999927\\
3521.84371712	3.20000000000073\\
3532.842947072	3.13333333333321\\
3543.329870592	3.13333333333321\\
3556.339708416	3\\
3566.622881792	3.20000000000073\\
3576.941020672	3.20000000000073\\
3587.865326592	3.33333333333394\\
3608.905165824	3.33333333333394\\
3621.043251712	3\\
3634.907616	2.86666666666679\\
3645.445228544	2.66666666666606\\
3656.718437888	2.33333333333394\\
3671.753491968	1.93333333333248\\
3687.075457024	2.13333333333321\\
3697.348482304	1.93333333333248\\
3717.62920576	1.93333333333248\\
3729.058521856	1.86666666666679\\
3741.759570944	1.93333333333248\\
3751.734699264	1.86666666666679\\
3763.71388032	1.93333333333248\\
3794.35965952	2.13333333333321\\
3804.339317248	2.33333333333394\\
3815.319140608	2.46666666666715\\
3825.63686272	3.20000000000073\\
3835.652022528	3.46666666666715\\
3847.197915904	3.06666666666752\\
3860.147851008	3.13333333333321\\
3871.849044224	3.13333333333321\\
3881.92805248	3.20000000000073\\
3893.022053632	3.46666666666715\\
3903.564155392	3.26666666666642\\
3913.792217344	3.26666666666642\\
3923.852209408	3.06666666666752\\
3933.821220608	3\\
3945.527473408	2.86666666666679\\
3956.581115392	2.93333333333248\\
3976.779714048	2.39999999999964\\
3987.321336832	1.66666666666606\\
4001.514865664	1.33333333333394\\
4014.300256512	1.39999999999964\\
4028.017400576	0.733333333333576\\
4041.572583936	0.66666666666606\\
4051.607134208	0.933333333332484\\
4061.586841856	0.799999999999272\\
4071.551350272	1.20000000000073\\
4081.590908672	1.79999999999927\\
4091.545552384	2.20000000000073\\
4104.599868928	2.33333333333394\\
4131.51468416	2.46666666666715\\
4142.389456896	2.66666666666606\\
4152.37369088	2.79999999999927\\
4162.38818176	2.86666666666679\\
4172.537804288	3\\
4193.75511552	3\\
4204.884840448	2.93333333333248\\
4215.849052672	2.60000000000036\\
4226.763949312	2.60000000000036\\
4237.026870528	2.26666666666642\\
4246.95662208	1.86666666666679\\
4257.080896768	1.60000000000036\\
4268.44324096	1.86666666666679\\
4278.567883008	2.13333333333321\\
4288.55184128	1.93333333333248\\
4298.925218048	1.79999999999927\\
4310.959200768	2.20000000000073\\
4321.908496896	2.26666666666642\\
4342.056905472	2.13333333333321\\
4352.086930432	2.13333333333321\\
4362.937051136	2.26666666666642\\
4374.041016576	2.33333333333394\\
4388.50804992	2.53333333333285\\
4398.960016128	2.66666666666606\\
4409.611426048	2.53333333333285\\
4419.576187392	2.39999999999964\\
4429.53593216	2.13333333333321\\
4439.546089472	2.26666666666642\\
4449.74863104	2.66666666666606\\
4459.812809472	2.60000000000036\\
4470.325199872	2.20000000000073\\
4481.00117888	2.06666666666752\\
4490.950893824	2.13333333333321\\
4512.955234304	2.66666666666606\\
4523.141165824	2.86666666666679\\
4533.159613184	3\\
4543.172849152	2.66666666666606\\
4553.147105536	2.66666666666606\\
4563.142131456	2.60000000000036\\
4583.23066368	2.60000000000036\\
4593.170339072	2.26666666666642\\
4603.234232576	2.06666666666752\\
4613.239187456	2.13333333333321\\
4623.248285952	2\\
4633.4673536	2.06666666666752\\
4653.461104128	1.93333333333248\\
4663.675290368	1.73333333333358\\
4674.470227968	1.39999999999964\\
4686.624176896	1.33333333333394\\
4696.579326208	1.46666666666715\\
4706.548508416	1.20000000000073\\
4726.547514112	1.20000000000073\\
4737.32836224	1.26666666666642\\
4747.50681728	1.13333333333321\\
4757.626369024	0.933333333332484\\
4768.579813632	0.933333333332484\\
4779.207553792	1\\
4789.127412992	0.933333333332484\\
4799.151424512	1.06666666666752\\
4810.578432	0.866666666666788\\
4820.553560832	0.799999999999272\\
4830.523307776	0.799999999999272\\
4840.547396352	1.06666666666752\\
4850.551556352	1.13333333333321\\
4880.521576192	1.13333333333321\\
4890.53539456	0.933333333332484\\
4921.971515904	0.933333333332484\\
4932.851851264	0.866666666666788\\
4942.816280576	1\\
4952.801564672	0.799999999999272\\
4962.820567808	0.799999999999272\\
4982.834545408	0.933333333332484\\
4992.804468224	0.533333333332848\\
5002.798565632	0.33333333333394\\
5022.813580032	0.33333333333394\\
5032.802284288	0.533333333332848\\
5042.796694272	0.533333333332848\\
5052.866502656	0.600000000000364\\
5062.796000768	0.733333333333576\\
5072.800443904	0.66666666666606\\
5082.795093504	0.799999999999272\\
5092.79964672	0.866666666666788\\
5102.814478848	0.866666666666788\\
5112.808739328	0.933333333332484\\
5122.817935872	0.866666666666788\\
5132.81366528	0.933333333332484\\
5142.822936576	1.20000000000073\\
5153.140434688	1.39999999999964\\
5163.955613952	1.53333333333285\\
5174.040652288	1.66666666666606\\
5184.019154688	1.53333333333285\\
5204.03391872	1.53333333333285\\
5214.814865408	1.46666666666715\\
5235.24186496	1.46666666666715\\
5245.85301632	1.33333333333394\\
5255.81751296	1.39999999999964\\
5265.821823488	1.33333333333394\\
5275.841924864	1.33333333333394\\
5285.846103552	1.20000000000073\\
5295.830461696	0.933333333332484\\
5305.850105344	0.733333333333576\\
5315.820159232	0.600000000000364\\
5335.824023808	0.466666666667152\\
5345.798429184	0.466666666667152\\
5355.823172608	0.399999999999636\\
5365.833347072	0.399999999999636\\
5375.817324032	0.466666666667152\\
5385.831802624	0.33333333333394\\
5425.800639488	0.33333333333394\\
5445.829213696	0.466666666667152\\
5466.012299776	0.466666666667152\\
5476.022508288	0.399999999999636\\
5495.991427328	0.399999999999636\\
5506.001302528	0.466666666667152\\
5526.0155008	0.33333333333394\\
5536.024612864	0.399999999999636\\
5546.014412544	0.33333333333394\\
5556.018664704	0.33333333333394\\
5566.012887296	0.399999999999636\\
5576.022870272	0.399999999999636\\
5596.101661952	0.266666666666424\\
5616.100589568	0.399999999999636\\
5626.095757824	0.533333333332848\\
5636.099656192	0.533333333332848\\
5646.104535808	0.600000000000364\\
5676.092792832	0.600000000000364\\
5686.132310784	0.533333333332848\\
5696.106861312	0.533333333332848\\
5716.101312768	0.399999999999636\\
5736.448770816	0.399999999999636\\
5746.408006912	0.66666666666606\\
5766.413140224	0.533333333332848\\
5796.416015872	0.533333333332848\\
5806.411044864	0.466666666667152\\
5816.404946432	0.533333333332848\\
5856.40908416	0.533333333332848\\
5876.397516288	0.66666666666606\\
5886.412324352	0.66666666666606\\
5896.412215296	0.399999999999636\\
5906.391309312	0.466666666667152\\
5916.40569344	0.466666666667152\\
5926.440298752	0.533333333332848\\
5936.410084864	0.66666666666606\\
5946.409239552	0.600000000000364\\
5956.40936576	0.66666666666606\\
5966.403820032	0.600000000000364\\
5976.443351296	0.66666666666606\\
5986.68600064	0.66666666666606\\
5996.701362944	0.799999999999272\\
6006.7003328	0.799999999999272\\
6026.699321856	0.66666666666606\\
6046.69831808	0.66666666666606\\
6056.698307072	0.600000000000364\\
6066.712256768	0.600000000000364\\
6076.692380672	0.399999999999636\\
6086.687235072	0.266666666666424\\
6096.816886016	0.33333333333394\\
6106.785597184	0.266666666666424\\
6116.790145536	0.33333333333394\\
6126.789539584	0.266666666666424\\
6136.789555456	0.266666666666424\\
6146.798578944	0.133333333333212\\
6156.833320704	0.133333333333212\\
6166.7885504	0.200000000000728\\
6216.835853568	0.200000000000728\\
6236.789637632	0.33333333333394\\
6246.789741568	0.266666666666424\\
6346.834874624	0.266666666666424\\
6356.789845248	0.399999999999636\\
6376.788772608	0.399999999999636\\
6386.792834816	0.33333333333394\\
6466.804360448	0.33333333333394\\
6476.79396864	0.399999999999636\\
6486.789001728	0.399999999999636\\
6496.82792448	0.466666666667152\\
6506.798007808	0.33333333333394\\
6516.788168704	0.33333333333394\\
6526.817260288	0.266666666666424\\
6536.787300864	0.33333333333394\\
6556.790371328	0.33333333333394\\
6566.790070784	0.266666666666424\\
6586.798949888	0.266666666666424\\
6596.788817664	0.33333333333394\\
6606.808182272	0.33333333333394\\
6626.797844736	0.200000000000728\\
6636.79218432	0.200000000000728\\
6646.801815808	0.133333333333212\\
6656.791063808	0.200000000000728\\
6666.790328064	0.200000000000728\\
6676.8349696	0.266666666666424\\
6686.805237504	0.200000000000728\\
6696.83424384	0.200000000000728\\
6706.819155968	0.33333333333394\\
6736.792853248	0.33333333333394\\
6746.792024576	0.266666666666424\\
6806.79421184	0.266666666666424\\
6816.794317568	0.33333333333394\\
6826.793401344	0.33333333333394\\
6836.793281024	0.399999999999636\\
6846.80235776	0.399999999999636\\
6856.807404032	0.266666666666424\\
6866.796954624	0.399999999999636\\
6876.825984256	0.466666666667152\\
6896.800218624	0.466666666667152\\
6906.795132416	0.533333333332848\\
6946.803719936	0.533333333332848\\
6966.797464832	0.399999999999636\\
6986.801283328	0.399999999999636\\
6996.8164736	0.466666666667152\\
7006.820584192	0.466666666667152\\
7026.7895552	0.33333333333394\\
7046.798344448	0.33333333333394\\
7056.7985152	0.266666666666424\\
7066.802550272	0.266666666666424\\
7076.80265728	0.33333333333394\\
7116.800357376	0.33333333333394\\
7146.80465152	0.133333333333212\\
7156.79865088	0.133333333333212\\
7166.803499776	0.0666666666675155\\
7186.812704	0.0666666666675155\\
7196.806515712	0.133333333333212\\
7206.806614272	0.266666666666424\\
7216.806319104	0.266666666666424\\
7226.805540864	0.200000000000728\\
7236.799705856	0.266666666666424\\
7256.804075776	0.266666666666424\\
7266.798056192	0.33333333333394\\
7276.832428544	0.466666666667152\\
7316.800319232	0.466666666667152\\
7326.834586112	0.600000000000364\\
7346.798184704	0.600000000000364\\
7356.818049024	0.533333333332848\\
7366.797586688	0.533333333332848\\
7376.806821888	0.600000000000364\\
7386.795974656	0.533333333332848\\
7396.795915008	0.600000000000364\\
7416.794564096	0.600000000000364\\
7426.79456	0.466666666667152\\
7436.798600448	0.600000000000364\\
7456.793222656	0.600000000000364\\
7466.792531712	0.733333333333576\\
7476.787357696	0.66666666666606\\
7486.791161856	0.799999999999272\\
7506.790048768	0.66666666666606\\
7516.810029312	0.733333333333576\\
7526.788894976	0.66666666666606\\
7536.788406784	0.733333333333576\\
7546.787762176	0.66666666666606\\
7556.797505536	0.66666666666606\\
7566.787154176	0.600000000000364\\
7576.786520064	0.600000000000364\\
7586.786572032	0.466666666667152\\
7606.805595904	0.466666666667152\\
7616.789516032	0.33333333333394\\
7626.784385536	0.266666666666424\\
7636.783388416	0.133333333333212\\
7656.792184576	0.133333333333212\\
7666.811647488	0.0666666666675155\\
7676.811020032	0.133333333333212\\
7686.791076864	0.0666666666675155\\
7696.814907648	0.0666666666675155\\
7706.810020864	0.133333333333212\\
7716.789576192	0.133333333333212\\
7726.813768192	0.200000000000728\\
7746.822869504	0.200000000000728\\
7766.796787712	0.33333333333394\\
7776.811329792	0.33333333333394\\
7786.815812864	0.399999999999636\\
7796.8157376	0.399999999999636\\
7806.844584704	0.466666666667152\\
7817.108377856	0.466666666667152\\
7837.131538944	0.600000000000364\\
7847.141469696	0.600000000000364\\
7857.085617152	0.533333333332848\\
7867.115306496	0.533333333332848\\
7877.099372288	0.466666666667152\\
7897.114277632	0.466666666667152\\
7917.217019648	0.33333333333394\\
7927.212123904	0.399999999999636\\
7937.191404032	0.33333333333394\\
7947.215618304	0.33333333333394\\
7957.215307776	0.266666666666424\\
7967.194963712	0.266666666666424\\
7977.219202304	0.133333333333212\\
7987.208718336	0.200000000000728\\
7997.194159104	0.200000000000728\\
8007.203047168	0.33333333333394\\
8017.242397696	0.33333333333394\\
8027.186642432	0.399999999999636\\
8057.225776896	0.399999999999636\\
8067.204853504	0.466666666667152\\
8077.194523904	0.399999999999636\\
8087.21421952	0.66666666666606\\
8097.188539136	0.66666666666606\\
8107.198251008	0.733333333333576\\
8127.201892352	0.733333333333576\\
8137.216581888	0.600000000000364\\
8147.24628096	0.600000000000364\\
8157.195416832	0.466666666667152\\
8167.20996224	0.466666666667152\\
8177.208763904	0.399999999999636\\
8187.194225664	0.399999999999636\\
8197.184482304	0.466666666667152\\
8217.188192512	0.466666666667152\\
8227.211890432	0.533333333332848\\
8237.206289408	0.266666666666424\\
8267.210047744	0.266666666666424\\
8277.209746944	0.399999999999636\\
8287.2195328	0.466666666667152\\
8307.217979648	0.466666666667152\\
8317.208133888	0.533333333332848\\
8327.187965696	0.533333333332848\\
8337.207305984	0.66666666666606\\
8347.206335232	0.600000000000364\\
8357.196044032	0.600000000000364\\
8367.206082304	0.533333333332848\\
8377.200233728	0.533333333332848\\
8387.205250816	0.600000000000364\\
8397.204285696	0.733333333333576\\
8417.208068352	0.733333333333576\\
8427.217545984	0.600000000000364\\
8437.203106048	0.533333333332848\\
8447.206881536	0.533333333332848\\
8457.201335296	0.733333333333576\\
8467.200741888	0.66666666666606\\
8477.205858048	0.733333333333576\\
8487.200213248	0.600000000000364\\
8497.199920896	0.66666666666606\\
8507.19893632	0.66666666666606\\
8517.188204288	0.733333333333576\\
8537.202901504	0.600000000000364\\
8547.183082496	0.466666666667152\\
8557.196752896	0.399999999999636\\
8567.201416448	0.399999999999636\\
8577.180763136	0.466666666667152\\
8597.199937792	0.466666666667152\\
8607.194673408	0.266666666666424\\
8637.182883328	0.266666666666424\\
8647.188111104	0.200000000000728\\
8657.201903104	0.200000000000728\\
8667.18148864	0.133333333333212\\
8687.185871616	0.266666666666424\\
8697.184906752	0.266666666666424\\
8717.184687616	0.399999999999636\\
8727.193717504	0.33333333333394\\
8767.182464512	0.33333333333394\\
8777.196524032	0.266666666666424\\
8817.184649728	0.266666666666424\\
8827.184013568	0.200000000000728\\
8837.183501824	0.200000000000728\\
8847.188323584	0.266666666666424\\
8867.187423232	0.133333333333212\\
8877.181536256	0.133333333333212\\
8887.181628672	0.200000000000728\\
8907.26979968	0.200000000000728\\
8917.254790912	0.266666666666424\\
8927.199345664	0.533333333332848\\
8937.18918144	0.733333333333576\\
8977.202186752	0.733333333333576\\
8987.191409664	0.66666666666606\\
9027.18503936	0.66666666666606\\
9037.189184256	0.600000000000364\\
9067.183155968	0.600000000000364\\
9087.182379008	0.200000000000728\\
9127.18517248	0.200000000000728\\
9137.194416384	0.399999999999636\\
9147.219490816	0.33333333333394\\
9157.183505408	0.33333333333394\\
9177.192926208	0.466666666667152\\
9187.182475264	0.466666666667152\\
9207.19575424	0.600000000000364\\
9217.185961984	0.533333333332848\\
9227.185137152	0.533333333332848\\
9237.185161728	0.600000000000364\\
9277.19816576	0.600000000000364\\
9287.192377088	0.399999999999636\\
9307.192187392	0.399999999999636\\
9327.185549312	0.266666666666424\\
9337.190174464	0.33333333333394\\
9347.184924672	0.266666666666424\\
9357.189023744	0.33333333333394\\
9367.22368384	0.33333333333394\\
9377.188952064	0.266666666666424\\
9407.18718592	0.266666666666424\\
9417.187044096	0.33333333333394\\
9427.196032768	0.533333333332848\\
9437.190393088	0.66666666666606\\
9447.19000704	0.66666666666606\\
9467.194146304	0.799999999999272\\
9477.189016832	0.799999999999272\\
9487.183439872	0.733333333333576\\
9497.193183488	0.866666666666788\\
9507.192685056	0.733333333333576\\
9517.197063424	0.733333333333576\\
9527.918208768	0.866666666666788\\
9547.792521984	1\\
9567.791987456	1\\
9577.79093632	0.866666666666788\\
9587.790972416	0.799999999999272\\
9607.794300928	0.799999999999272\\
9617.781668352	0.933333333332484\\
9627.793868544	1\\
9637.793245952	1\\
9647.782475008	0.933333333332484\\
9657.797916928	0.933333333332484\\
9667.792009984	1.06666666666752\\
9677.791845888	0.933333333332484\\
9697.800430592	0.799999999999272\\
9707.794785792	0.866666666666788\\
9717.794370304	0.799999999999272\\
9727.804015616	0.799999999999272\\
9737.808383488	0.733333333333576\\
9747.812813056	0.866666666666788\\
9757.818067968	0.799999999999272\\
9767.797124096	0.600000000000364\\
9777.797061376	0.733333333333576\\
9787.796890368	0.733333333333576\\
9797.79567488	0.66666666666606\\
9807.780856064	0.66666666666606\\
9817.79484928	0.600000000000364\\
9827.805037056	0.600000000000364\\
9837.793825792	0.533333333332848\\
9847.828854784	0.600000000000364\\
9857.787662336	0.533333333332848\\
9867.792801024	0.600000000000364\\
9877.79231232	0.600000000000364\\
9887.792021504	0.66666666666606\\
9897.8018752	0.533333333332848\\
9907.785623808	0.600000000000364\\
9917.78993792	0.600000000000364\\
9927.78994176	0.399999999999636\\
9937.805010432	0.466666666667152\\
9957.788414464	0.466666666667152\\
9967.787823104	0.399999999999636\\
9977.787658752	0.399999999999636\\
9987.787368192	0.533333333332848\\
9997.786891264	0.466666666667152\\
10007.785911552	0.466666666667152\\
10037.789848576	0.266666666666424\\
10047.788827648	0.33333333333394\\
10057.78877824	0.266666666666424\\
10077.787562752	0.266666666666424\\
10087.78768512	0.200000000000728\\
10097.78676992	0.266666666666424\\
10137.785472768	0.266666666666424\\
10147.784838912	0.33333333333394\\
10167.783612672	0.33333333333394\\
10177.7886848	0.399999999999636\\
10187.782441728	0.533333333332848\\
10197.8029504	0.466666666667152\\
10237.780499712	0.466666666667152\\
10247.804674304	0.399999999999636\\
10257.79444096	0.533333333332848\\
10277.818750464	0.533333333332848\\
10287.818697984	0.399999999999636\\
10297.802518272	0.33333333333394\\
10307.802727936	0.399999999999636\\
10317.786660864	0.733333333333576\\
10327.806530816	0.66666666666606\\
10347.78519552	0.66666666666606\\
10357.804555008	0.799999999999272\\
10397.792824832	0.799999999999272\\
10407.807224832	0.66666666666606\\
10417.807490048	0.733333333333576\\
10447.805579008	0.733333333333576\\
10457.810545408	0.66666666666606\\
10467.809245696	0.399999999999636\\
10477.794465536	0.399999999999636\\
10487.813538048	0.266666666666424\\
10497.808252928	0.266666666666424\\
10507.787300608	0.33333333333394\\
10557.805725184	0.33333333333394\\
10567.785041664	0.266666666666424\\
10577.828248064	0.33333333333394\\
10618.205568	0.33333333333394\\
10628.190353664	0.399999999999636\\
10638.210436096	0.600000000000364\\
10648.229479936	0.600000000000364\\
10658.179454976	0.399999999999636\\
10678.192598016	0.533333333332848\\
10688.207683072	0.533333333332848\\
10698.212390656	0.600000000000364\\
10708.19646976	0.600000000000364\\
10718.21125376	0.66666666666606\\
10728.210436352	0.600000000000364\\
10758.179349504	0.600000000000364\\
10778.183538432	0.466666666667152\\
10788.18225152	0.33333333333394\\
10808.182188032	0.466666666667152\\
10828.181412096	0.466666666667152\\
10838.185537792	0.533333333332848\\
10848.210803456	0.466666666667152\\
10858.184791808	0.466666666667152\\
10868.189177344	0.399999999999636\\
10878.18370688	0.399999999999636\\
10888.193198336	0.466666666667152\\
10908.18228864	0.466666666667152\\
10918.187336192	0.66666666666606\\
10928.186571008	0.733333333333576\\
10958.185047808	0.533333333332848\\
10968.184936448	0.533333333332848\\
10988.18381184	0.399999999999636\\
10998.187921664	0.466666666667152\\
11028.186617344	0.466666666667152\\
11038.186243328	0.399999999999636\\
11058.180124672	0.399999999999636\\
11068.190148864	0.200000000000728\\
11088.184121088	0.200000000000728\\
11108.188271616	0.33333333333394\\
11118.188281088	0.33333333333394\\
11128.227218944	0.399999999999636\\
11148.190996992	0.399999999999636\\
11158.19124736	0.466666666667152\\
11208.18795776	0.466666666667152\\
11218.187473408	0.533333333332848\\
11228.187162112	0.533333333332848\\
11238.202253568	0.600000000000364\\
11248.2162368	0.733333333333576\\
11258.20569728	0.799999999999272\\
11268.185959936	0.733333333333576\\
11298.203839232	0.933333333332484\\
11358.181370112	0.933333333332484\\
11388.185250048	0.733333333333576\\
11398.184888064	0.533333333332848\\
11408.18409984	0.466666666667152\\
11418.188805376	0.466666666667152\\
11428.193078528	0.33333333333394\\
11438.183142144	0.33333333333394\\
11448.182272256	0.200000000000728\\
11458.182155776	0.133333333333212\\
11488.181162752	0.33333333333394\\
11548.198198784	0.33333333333394\\
11558.202098176	0.266666666666424\\
11568.202241792	0.33333333333394\\
11578.191596544	0.33333333333394\\
11588.201366272	0.266666666666424\\
11598.200233216	0.266666666666424\\
11608.200210944	0.33333333333394\\
11638.204386048	0.133333333333212\\
11648.1832896	0.133333333333212\\
11658.202572288	0.200000000000728\\
11688.18659456	0.200000000000728\\
11698.201380864	0.266666666666424\\
11708.21033344	0.266666666666424\\
11718.190352384	0.200000000000728\\
11738.194222592	0.33333333333394\\
11758.193338368	0.33333333333394\\
11768.202350592	0.399999999999636\\
11798.191643648	0.399999999999636\\
11808.186316544	0.33333333333394\\
11838.229540608	0.533333333332848\\
11848.19917696	0.466666666667152\\
11858.178453248	0.533333333332848\\
11888.207421696	0.533333333332848\\
11898.181953024	0.733333333333576\\
11908.1814592	0.733333333333576\\
11918.191479552	0.66666666666606\\
11938.180267264	0.66666666666606\\
11948.199249152	0.733333333333576\\
11958.183710464	0.866666666666788\\
11978.183099392	0.733333333333576\\
11988.182521344	0.799999999999272\\
11998.182322688	0.799999999999272\\
12008.186962432	0.866666666666788\\
12018.181330432	0.866666666666788\\
12038.7373248	0.733333333333576\\
12048.6826688	0.600000000000364\\
12058.682224384	0.533333333332848\\
12068.686011648	0.600000000000364\\
12098.685373184	0.600000000000364\\
12108.685444608	0.533333333332848\\
12128.68873344	0.533333333332848\\
12138.693485312	0.399999999999636\\
12178.716253952	0.399999999999636\\
12188.711539712	0.466666666667152\\
12198.70029952	0.399999999999636\\
12208.679889664	0.466666666667152\\
12218.684387072	0.399999999999636\\
12238.689142016	0.399999999999636\\
12248.68790528	0.33333333333394\\
12298.686404096	0.33333333333394\\
12308.685381632	0.200000000000728\\
12328.689223936	0.200000000000728\\
12338.67929216	0.133333333333212\\
12348.723361024	0.133333333333212\\
12358.688443392	0.0666666666675155\\
12368.687754752	0.133333333333212\\
12398.69132288	0.133333333333212\\
12408.691351296	0.200000000000728\\
12418.685227008	0.200000000000728\\
12428.690139392	0.266666666666424\\
12509.213413376	0.266666666666424\\
12519.183327744	0.200000000000728\\
12539.202346496	0.466666666667152\\
12549.186642176	0.466666666667152\\
12559.196139264	0.33333333333394\\
12569.185866496	0.33333333333394\\
12579.185400064	0.266666666666424\\
12669.191358208	0.266666666666424\\
12679.181164288	0.200000000000728\\
12689.189864704	0.0666666666675155\\
12699.18044544	0.133333333333212\\
12779.186355712	0.133333333333212\\
12799.205296384	0.266666666666424\\
12819.17926784	0.266666666666424\\
12829.19354624	0.200000000000728\\
12839.188626176	0.200000000000728\\
12849.18330496	0.133333333333212\\
12929.184200448	0.133333333333212\\
12949.183016448	0\\
12959.18272256	0.0666666666675155\\
12999.185755648	0.0666666666675155\\
13019.185179136	0.33333333333394\\
13039.183795456	0.466666666667152\\
13059.183093248	0.466666666667152\\
13069.187745536	0.66666666666606\\
13099.788280064	0.66666666666606\\
13109.788175872	0.600000000000364\\
13149.786238976	0.600000000000364\\
13169.785226496	0.33333333333394\\
13179.789621504	0.266666666666424\\
13209.78752256	0.266666666666424\\
13219.787939072	0.0666666666675155\\
13269.79114624	0.0666666666675155\\
13279.779978752	0.200000000000728\\
13309.788570112	0.200000000000728\\
13319.793216	0.266666666666424\\
13369.7906496	0.266666666666424\\
13379.794686976	0.307692307691468\\
13389.784056064	0.363636363636033\\
13399.793770752	0.222222222222626\\
13409.793267968	0.285714285713766\\
13419.782505216	0.200000000000728\\
13429.797167104	0\\
13439.800824832	0\\
};
\end{axis}
%\end{tikzpicture}%

==> img/IdentificationExperiment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.4 \textwidth,
height=1.2cm,
at={(0cm,3.4cm)},
scale only axis,
xmin=0,
xmax=14000,
ymin=70,
ymax=100,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$p_{11}$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	91.9398058252427\\
13.5219135999996	89.9524725173214\\
31.5606387200005	90.5389509441047\\
48.2262809599997	88.9656599415648\\
61.7933173759993	89.1453041625227\\
76.3995855360008	88.4966628744914\\
88.3544353279995	89.0793118024267\\
100.458585087999	87.8392993325415\\
110.576671744	87.4714648090576\\
120.541108224001	86.2227982671757\\
130.874598144001	86.6865222732631\\
141.346413312	85.894786263656\\
152.440308224001	86.0861807504753\\
162.425541119999	86.8272745257364\\
172.449624319999	87.4747172116422\\
182.533534976001	87.1988308777582\\
193.3790976	87.7935562421753\\
206.448301056	86.0982683249586\\
216.761353215999	85.704673689268\\
227.252746239999	86.7319519535158\\
237.237091327999	87.0938059965938\\
247.226743296	87.6884989908995\\
257.236218112001	87.397069347835\\
267.260667136001	87.6836390250064\\
282.1266048	87.9383587139655\\
292.90637952	88.7091697763535\\
303.125307136001	89.1228317239929\\
318.905211136	89.4908630101527\\
331.039197952001	90.0900239512393\\
343.122630144	89.5370323545048\\
357.102158592001	89.5877700190158\\
368.514874368	89.3615201397897\\
379.340002048	88.8887319258138\\
389.667879936	88.1964734323246\\
402.533226496	88.9365772055698\\
416.11912576	89.0530295636781\\
432.497327872001	88.8854743274078\\
449.818998272	89.2787382192146\\
460.83395584	88.2728320730694\\
471.952172288	88.4619284481323\\
482.838089983999	88.3591162482189\\
493.130563584	89.0811451812151\\
503.164904704001	89.1817374714556\\
513.164841472	89.5425013176537\\
523.760653824	89.5925849973119\\
553.316697344	89.6769031419408\\
566.768735232001	89.9834486513828\\
576.733751296	89.7140858191106\\
586.976722687999	89.4742109934286\\
600.000832	89.8029415814162\\
610.263917824001	89.824513351572\\
620.71688064	90.1148954194923\\
645.53648384	90.0911173962686\\
655.783895296001	89.8099721229064\\
669.290864384	89.8307741405788\\
681.056352768001	89.0357876457238\\
694.314513152	89.1413381677175\\
725.815347711999	88.8063848256552\\
740.103661056	89.4793876889471\\
756.595176192001	89.2652080538464\\
766.649433344	89.616814245861\\
776.649143552	89.3875908589671\\
787.249883392	89.7257999803132\\
802.428356095999	89.2134762708047\\
816.741208832	89.570745316536\\
833.004453887999	89.8889048342826\\
849.551373056	89.3587264428206\\
863.928208896001	89.1577554747928\\
877.947326208001	88.9787843902177\\
888.255116544	88.8194049053582\\
902.647694847999	88.9486422196424\\
917.045084416	87.7078829417624\\
931.34278528	88.5011359660457\\
943.456789504	88.3940436761131\\
955.843596032	89.1121840897431\\
966.733957376	88.1246920963422\\
978.255875072	88.8723178657328\\
993.050778112	89.2669327423118\\
1003.14011904	89.889519781922\\
1013.124653568	90.1727836628306\\
1023.179216384	89.3403598746518\\
1034.840150272	89.4125693173573\\
1046.028623616	89.2057043028453\\
1056.172391168	89.2926542128607\\
1066.3560192	89.3700858957054\\
1092.827787776	89.5004482835557\\
1103.269932032	89.2839633405674\\
1117.643156992	89.6335162329833\\
1130.135255296	89.4024646164307\\
1140.721224704	89.4678755810164\\
1151.179851776	89.2549563046596\\
1162.646875904	87.4383258357248\\
1172.650898944	86.6340676661348\\
1183.331956224	85.9178499776699\\
1193.560900864	86.6358843488415\\
1203.709326592	86.4618074671907\\
1216.23142528	87.1202959351831\\
1252.767548416	87.2036030244672\\
1268.512242944	87.2385489893313\\
1278.666765312	87.2696694915849\\
1288.66683904	86.2127039463121\\
1298.65088512	86.3561215870941\\
1312.178658304	87.0261792700858\\
1329.590430464	87.622887122161\\
1340.520446208	88.1542745978477\\
1350.58919424	87.2716429958891\\
1360.685197568	86.7568010903906\\
1370.85240704	86.5694877027545\\
1380.981541376	86.9450188000537\\
1392.6528064	87.0082714459968\\
1403.358575616	87.3357697929951\\
1414.372706048	86.813908059441\\
1424.412390656	87.1626829650122\\
1435.753199104	86.1174290139152\\
1447.684908288	87.3559555551728\\
1457.778560512	84.6625254271803\\
1467.748937472	85.51797758457\\
1477.95315456	84.923935972809\\
1488.211284736	84.394922869611\\
1498.484682752	85.2796689263887\\
1520.060283904	85.2312433637162\\
1536.243148288	85.2109296301987\\
1550.91971456	84.9216697615502\\
1563.416894208	84.664074573413\\
1573.729299968	83.3499984482278\\
1587.828732672	82.9932810357241\\
1598.673728	83.4891222545339\\
1612.145680896	83.1171752462396\\
1624.473733632	84.4129635344379\\
1636.373631744	85.024564879297\\
1650.040224	85.2980456502792\\
1668.33322112	84.1857398580287\\
1681.122465024	83.4663657215769\\
1692.17681664	84.4527590119142\\
1703.356230656	85.331173865623\\
1716.829185792	84.4864114336397\\
1730.643198208	83.7341234006817\\
1741.533060096	84.962375648387\\
1753.090519808	85.242664146057\\
1766.652112384	85.4922700406732\\
1780.905072384	86.2568917686167\\
1795.526099456	85.8531325845488\\
1812.928268032	85.4935720846133\\
1834.101527808	85.4445417677198\\
1849.30021632	84.5873691855941\\
1862.428402944	84.0951993535964\\
1873.657381632	83.9280761743848\\
1888.228278016	84.5927571372758\\
1899.625583872	83.5576578221498\\
1914.560471808	84.2628877171592\\
1927.653993472	84.6197477142432\\
1938.155977472	84.9375429843494\\
1955.125854976	84.4070403496989\\
1967.209791488	84.4769504181768\\
1979.503759872	85.3527170885973\\
1989.651493376	85.3191058772554\\
1999.701636096	86.3738533661817\\
2012.6955968	86.4996303127355\\
2027.490437632	86.611638716673\\
2041.699635456	86.7113857919248\\
2051.625212928	86.5290439232322\\
2064.006691328	86.0954928047831\\
2073.901604864	85.7094016320043\\
2087.065174016	85.6367449002373\\
2097.184418816	86.1143814260467\\
2109.476909312	86.5397320676784\\
2119.591172096	86.3761807777191\\
2129.65066368	86.5017029473365\\
2141.610564096	86.8846543018371\\
2151.943019008	86.6833450871563\\
2164.777854464	85.6905632637354\\
2190.199728384	83.7776507781837\\
2200.692036096	83.9164588233889\\
2213.27868032	82.9553924881529\\
2223.835634944	82.6418717752513\\
2235.620926976	83.4473508777501\\
2248.80968832	83.6223161710004\\
2259.639810816	84.0492982124852\\
2269.653752832	84.158369574001\\
2279.648481536	85.0690106315742\\
2290.638340608	85.337626017832\\
2302.045629184	86.3903461452137\\
2312.244786688	86.2431478237104\\
2322.76557568	85.5697233233204\\
2333.342660352	84.9700172123903\\
2345.904818176	84.4359596910526\\
2356.873589248	84.2315341813592\\
2366.952860416	85.4053358980382\\
2376.917718016	86.1794741270605\\
2392.926758912	86.8688690427171\\
2413.448674048	86.1269481325726\\
2423.766214656	85.7374136100152\\
2434.716275456	85.1193507896751\\
2446.217606912	84.2977761924085\\
2458.187599616	84.6508170201505\\
2469.137763328	86.0498905478653\\
2484.797866752	85.6687913599835\\
2501.20559488	85.8717499884278\\
2514.090459392	86.3236609925098\\
2527.124404736	85.6414228817866\\
2540.462308352	85.576207643433\\
2551.267668224	86.3316408953287\\
2561.8141504	86.1908689163065\\
2571.789726208	85.2519974423631\\
2594.639799808	85.2092985663967\\
2605.439462912	86.0048965973037\\
2615.593110528	85.0863831290953\\
2625.548001792	85.6242666215148\\
2636.204618496	85.2897596059538\\
2649.23398528	86.3477195706\\
2659.8545792	86.2051874921981\\
2669.879607552	87.1629374564636\\
2679.968477696	88.0158445098587\\
2690.315576832	88.7753855893388\\
2700.48456704	87.2824225745389\\
2710.648442624	87.8510800011991\\
2720.829223168	87.2728083232505\\
2730.9064256	87.5713483645541\\
2740.811503872	88.3795475191946\\
2751.933204736	88.8281049436846\\
2765.625817344	90.0410692259466\\
2779.899383552	90.0365734625884\\
2790.07237248	90.5749095163465\\
2803.166861056	90.5119753587587\\
2814.126259968	90.7271003110382\\
2824.648383232	89.8339966286476\\
2835.528688896	89.5809988373276\\
2846.239142656	88.8133565166081\\
2856.701561856	88.6720860907681\\
2869.084453888	89.3597897595009\\
2879.222437376	89.9722119277012\\
2892.763936	89.9752538305947\\
2905.957586176	89.7067929050681\\
2916.325227776	90.2812293554725\\
2931.085568	90.5216135962492\\
2943.592600064	90.1933437953885\\
2959.109241344	90.4433486869475\\
2972.705751552	89.5813067089093\\
2984.36763136	89.8983100364912\\
2998.700403712	89.9094418268105\\
3012.405598464	90.1905248806215\\
3027.524431616	90.1696685153674\\
3040.115715584	89.3375857405736\\
3052.120355072	89.952438536875\\
3067.885224448	90.2288148296229\\
3085.312073216	89.6614272675342\\
3095.64527488	88.6138107750503\\
3107.312128	87.6808746967072\\
3121.78929792	87.9347445547501\\
3131.962480896	88.4319936412576\\
3143.608156672	87.2477908715136\\
3154.494292992	88.0914091967825\\
3165.409130752	88.0291688532488\\
3175.831836416	89.058421181966\\
3186.871169536	88.3479843580753\\
3197.617249792	86.9018080734932\\
3208.95498496	86.4274512332595\\
3222.331942656	86.5473609319815\\
3232.486777344	86.1118046884076\\
3242.57060096	85.9950977250046\\
3255.15716352	86.9758457822554\\
3267.679094272	86.2222143493382\\
3277.853183744	84.7375718803833\\
3290.305054208	85.0424691823246\\
3304.449290496	86.1274995190015\\
3317.010441728	86.8225839876777\\
3326.969723392	87.1704091572992\\
3336.96475648	87.7513284614397\\
3347.084429312	86.912806540975\\
3362.178141184	87.7930949091769\\
3374.97860096	86.950000901923\\
3385.266791424	88.0973875178297\\
3398.171796736	86.678643551877\\
3408.5989824	87.042225583773\\
3440.96117632	87.183413044806\\
3451.566848768	86.4070596522743\\
3461.55248896	86.2580317376669\\
3471.562321408	86.3964874387257\\
3481.850670336	87.3332961928718\\
3491.864232704	88.1675544271766\\
3501.824548608	88.3681484601002\\
3511.84363776	88.8179537160522\\
3521.84371712	88.9473498818734\\
3532.842947072	88.2490718038443\\
3543.329870592	87.3560629475087\\
3556.339708416	87.6454892770125\\
3566.622881792	87.3608930286955\\
3576.941020672	86.5651112688174\\
3587.865326592	86.9411214453012\\
3598.5221568	84.5642721882923\\
3608.905165824	85.4304799248548\\
3621.043251712	86.2018656891814\\
3634.907616	87.1599792843626\\
3645.445228544	86.3861911371987\\
3656.718437888	86.239447655842\\
3671.753491968	86.3799377179639\\
3687.075457024	86.5050486230903\\
3697.348482304	86.6164638957835\\
3707.636825088	87.2580224438261\\
3717.62920576	87.2870112272249\\
3729.058521856	87.0416568307755\\
3741.759570944	86.280821198272\\
3751.734699264	85.603272671362\\
3763.71388032	85.2710638201715\\
3774.277216	84.1617116731468\\
3784.349752576	83.987307527661\\
3794.35965952	85.187844231803\\
3804.339317248	86.2569606620073\\
3815.319140608	87.2090431242814\\
3825.63686272	87.5145634102428\\
3835.652022528	87.2442993462046\\
3847.197915904	88.0882998815396\\
3860.147851008	89.1110792586933\\
3871.849044224	88.6660479014718\\
3881.92805248	88.8120728831345\\
3893.022053632	88.9421128115919\\
3903.564155392	88.5155778624248\\
3913.792217344	89.2204141637321\\
3923.852209408	89.576923653005\\
3933.821220608	88.8097274342963\\
3945.527473408	89.4823637893787\\
3956.581115392	88.7255188436811\\
3966.56641536	88.5938638265143\\
3976.779714048	87.6631112994382\\
3987.321336832	87.3765860047151\\
4001.514865664	87.3925958799337\\
4014.300256512	87.6780230247641\\
4028.017400576	87.6610352118551\\
4041.572583936	87.9170768573367\\
4051.607134208	88.4162599901956\\
4061.586841856	88.5896287387041\\
4071.551350272	88.7440191683127\\
4081.590908672	88.8815087964049\\
4091.545552384	89.2751175564099\\
4104.599868928	89.6256387782469\\
4118.38043648	89.9377891657423\\
4131.51468416	89.4022595821207\\
4142.389456896	89.7388628289464\\
4152.37369088	88.682769625455\\
4162.38818176	87.7422847641574\\
4172.537804288	86.9047528385581\\
4183.422657024	86.7012434785647\\
4193.75511552	86.5200118679713\\
4204.884840448	86.629789145145\\
4215.849052672	87.2698890056563\\
4226.763949312	87.5687486186289\\
4237.026870528	87.5637228493106\\
4246.95662208	87.8304170781739\\
4257.080896768	88.6102565157016\\
4268.44324096	89.3047285403427\\
4278.567883008	89.3808384713211\\
4288.55184128	89.9909564805039\\
4298.925218048	88.6360972679486\\
4321.908496896	88.4057052677672\\
4332.03306496	89.1225690951287\\
4342.056905472	89.7609593196066\\
4352.086930432	89.244786934094\\
4362.937051136	90.1409680617071\\
4374.041016576	90.1255365790857\\
4388.50804992	89.8406245114111\\
4398.960016128	89.5869011794493\\
4409.611426048	89.9032920918926\\
4419.576187392	90.1850483444869\\
4429.53593216	87.9954327835985\\
4439.546089472	87.401359104646\\
4449.74863104	87.6858269573622\\
4459.812809472	87.1256451888821\\
4470.325199872	87.1691250370259\\
4481.00117888	86.3943357232019\\
4490.950893824	86.7890403460187\\
4501.860844544	87.1405374688275\\
4512.955234304	86.3688775770624\\
4523.141165824	86.2240293753821\\
4533.159613184	87.4508865951939\\
4543.172849152	87.7299327757937\\
4553.147105536	87.1649228344468\\
4563.142131456	88.0176125526123\\
4583.23066368	87.9152175978561\\
4593.170339072	87.6010947472369\\
4603.234232576	88.6772074643814\\
4613.239187456	89.9066901821043\\
4633.4673536	89.9260008953752\\
4643.43146496	89.6629315869613\\
4653.461104128	89.699829770103\\
4663.675290368	88.3768395973693\\
4674.470227968	88.2833537772858\\
4686.624176896	88.7424413320678\\
4696.579326208	88.608933845042\\
4706.548508416	89.8458903348928\\
4716.547635456	89.3204207265171\\
4726.547514112	88.8524731910948\\
4737.32836224	88.7069207436743\\
4747.50681728	88.3061317845186\\
4757.626369024	87.4068766899236\\
4768.579813632	87.9619103815658\\
4779.207553792	88.1850158435154\\
4789.127412992	89.4683777616174\\
4799.151424512	90.0689130254577\\
4810.578432	89.7901994212716\\
4820.553560832	90.3555055325778\\
4830.523307776	91.4012684263998\\
4840.547396352	91.5190443029223\\
4850.551556352	91.3527576598517\\
4860.555931136	91.2046740722217\\
4870.521285376	90.5304612139607\\
4880.521576192	90.7435625578437\\
4890.53539456	91.4756758128406\\
4900.584395776	91.8564763040085\\
4910.537334272	90.2974024886043\\
4921.971515904	89.4513369395263\\
4932.851851264	90.3249074645628\\
4942.816280576	91.3740198657069\\
4952.801564672	92.3082880986767\\
4962.820567808	91.5132648918607\\
4972.81529088	92.4322902593522\\
4992.804468224	92.4415766388574\\
5002.798565632	92.9878117987428\\
5012.798491136	92.6607422108555\\
5022.813580032	92.9118159305526\\
5032.802284288	93.6777448037956\\
5042.796694272	93.8174893497162\\
5052.866502656	93.6707665111699\\
5062.796000768	94.0824447939649\\
5072.800443904	94.4490575052441\\
5082.795093504	94.5043680424697\\
5092.79964672	94.0112841742139\\
5102.814478848	93.0298375036327\\
5112.808739328	93.5116769613887\\
5122.817935872	93.3984307735027\\
5132.81366528	93.8399210871376\\
5142.822936576	93.961912530207\\
5153.140434688	93.2570403091377\\
5163.955613952	92.6293289945734\\
5174.040652288	93.4261811293727\\
5184.019154688	93.8646336688544\\
5194.019681024	93.9839198766349\\
5204.03391872	94.090148069572\\
5214.814865408	93.9135778439922\\
5225.241889792	93.2139967212133\\
5235.24186496	93.1333369745189\\
5245.85301632	91.9768275333681\\
5255.81751296	92.5739378181424\\
5265.821823488	93.1056836730531\\
5275.841924864	92.4945410568944\\
5285.846103552	91.6791291233476\\
5295.830461696	92.3088278383311\\
5305.850105344	91.784915384922\\
5315.820159232	92.6742037338863\\
5325.829897472	93.4661435236376\\
5335.824023808	94.1713912999312\\
5345.798429184	94.7994370584656\\
5355.823172608	94.8163922695203\\
5365.833347072	95.373831103816\\
5375.817324032	95.0567387472365\\
5385.831802624	95.5878673489242\\
5395.821000704	95.7896845617543\\
5405.811136512	95.9694092610407\\
5415.835456768	96.12945986862\\
5425.800639488	96.2719900666871\\
5435.81571328	96.3989177782914\\
5445.829213696	96.2407811378162\\
5455.993196032	96.0999553888269\\
5466.012299776	96.2457153813721\\
5476.022508288	94.4773304653772\\
5486.006600448	93.9872063448565\\
5495.991427328	94.3642446124941\\
5506.001302528	94.1576696043612\\
5516.01010432	93.7025380982068\\
5526.0155008	93.2972288982019\\
5536.024612864	94.0209674097387\\
5546.014412544	94.6654797609117\\
5556.018664704	94.9682688383054\\
5566.012887296	94.9667423830524\\
5576.022870272	95.2365528632963\\
5586.096569344	95.4768277474159\\
5596.101661952	95.6908002361306\\
5606.120527872	96.1525194359419\\
5616.100589568	96.5636951883826\\
5626.095757824	96.3875207050842\\
5636.099656192	95.9594618410865\\
5646.104535808	96.3917712097791\\
5656.128583424	94.8785677014421\\
5666.108406272	94.6156908068187\\
5676.092792832	94.3815905030206\\
5686.132310784	94.715456351254\\
5696.106861312	94.7416047569095\\
5706.086813696	95.036060588187\\
5716.101312768	95.0271131100617\\
5726.100560128	93.3921260683401\\
5736.448770816	93.8343065450299\\
5746.408006912	93.9569126004317\\
5756.407770368	91.6255686857967\\
5766.413140224	91.9899607136867\\
5776.411941632	92.3144634987384\\
5786.4321344	92.3322737964063\\
5796.416015872	93.1616439503414\\
5806.411044864	93.9002246661421\\
5816.404946432	92.9309354505767\\
5826.425118464	92.3389221614852\\
5836.424141568	93.1675645326231\\
5846.429346816	93.3631574593237\\
5856.40908416	93.8085090698241\\
5866.42326016	94.2051089591587\\
5876.397516288	94.8294637151612\\
5886.412324352	95.3854716452952\\
5896.412215296	95.8806145354538\\
5906.391309312	95.2368758055109\\
5916.40569344	95.2059455002218\\
5926.440298752	94.9072312339904\\
5936.410084864	94.3700467640574\\
5946.409239552	94.1628366063742\\
5956.40936576	94.2494791543613\\
5966.403820032	94.5978069591274\\
5976.443351296	94.3656643632075\\
5986.68600064	94.7012736130782\\
5996.701362944	95.2713142489793\\
6006.7003328	94.423104525622\\
6016.695269376	93.9389164067506\\
6026.699321856	94.592410711788\\
6046.69831808	94.6673097312141\\
6056.698307072	94.1563889727604\\
6066.712256768	94.2437373298872\\
6076.692380672	94.8638635179141\\
6086.687235072	95.1449359350827\\
6096.816886016	95.6664097727407\\
6106.785597184	95.8596291086214\\
6116.790145536	96.3028669603882\\
6126.789539584	96.6975844797907\\
6136.789555456	96.2355835746457\\
6146.798578944	96.3664966297547\\
6156.833320704	96.7542487406445\\
6166.7885504	96.5572147534658\\
6176.787862272	96.1105798324024\\
6186.787432448	96.2551767890491\\
6196.826884608	96.3839450154373\\
6206.791243008	96.7697870875763\\
6216.835853568	96.5710521496458\\
6226.790079232	96.6652421525796\\
6236.789637632	96.4779515328009\\
6246.789741568	96.8535029056038\\
6256.788692736	96.916773607536\\
6266.79346176	96.4307785211931\\
6276.793318144	96.269154150983\\
6286.807788032	95.85405262924\\
6296.791938048	96.0267310890958\\
6306.791433472	96.1805067945261\\
6316.79175936	96.5886188286167\\
6326.79541376	96.9520556810712\\
6336.790337536	97.0045380141801\\
6346.834874624	97.3224450522484\\
6356.789845248	97.6055514633263\\
6376.788772608	97.5695283187142\\
6386.792834816	97.012077522053\\
6396.792734208	97.3291592257647\\
6406.79798144	97.0691909749476\\
6416.791902464	96.8376809117235\\
6426.806566144	96.3603439394683\\
6436.800864256	95.1217505471086\\
6446.79545472	94.2899132533512\\
6456.809989632	94.0914751456112\\
6466.804360448	94.1859294853512\\
6476.79396864	94.812383778748\\
6486.789001728	95.0990915766597\\
6496.82792448	94.8120743887903\\
6506.798007808	95.3699858925738\\
6516.788168704	95.8668239761064\\
6526.817260288	96.038104382993\\
6536.787300864	95.6482954022413\\
6546.786126336	95.8434976808567\\
6556.790371328	95.7461617315257\\
6566.790070784	95.3883111099804\\
6576.790148096	94.5272939818424\\
6586.798949888	94.3028702959382\\
6596.788817664	94.9165233202784\\
6606.808182272	95.1918311776226\\
6616.82278656	95.7081714899159\\
6626.797844736	95.8968192568555\\
6636.79218432	94.9801367919299\\
6656.791063808	94.9747948749791\\
6666.790328064	95.2437238655602\\
6676.8349696	94.9408740796862\\
6686.805237504	95.2135163096827\\
6696.83424384	95.7274827953479\\
6706.819155968	95.9140165935587\\
6716.792724224	95.8089610844727\\
6726.792930304	95.9865756226227\\
6736.792853248	96.1447470640487\\
6746.792024576	95.4720942916229\\
6756.800863232	95.6865849419682\\
6766.791516672	95.8775957437356\\
6776.815466752	95.776527149872\\
6786.805408512	96.2288620014588\\
6796.79479552	95.8181711781217\\
6806.79421184	94.9100981559714\\
6816.794317568	95.1861093627849\\
6826.793401344	95.7030760303332\\
6836.793281024	96.1634514243033\\
6846.80235776	96.5734304745529\\
6856.807404032	96.396190289579\\
6866.796954624	96.7806918968454\\
6876.825984256	97.1231029071441\\
6886.795801344	96.3433515408451\\
6896.800218624	95.9201277840475\\
6906.795132416	95.8144032955588\\
6916.80916096	95.4490824109143\\
6926.799075328	95.9372619619135\\
6936.813433088	95.8296618303557\\
6946.803719936	96.0050103005997\\
6956.812414464	95.3476542231183\\
6966.797464832	94.7622575580226\\
6976.801491712	95.0544525698078\\
6986.801283328	95.3146615970254\\
6996.8164736	95.8175559169485\\
7006.820584192	95.9942295965338\\
7016.800027392	95.8803933356503\\
7026.7895552	96.3213581703603\\
7036.798447104	96.1717118200067\\
7046.798344448	95.7672771090201\\
7056.7985152	95.9494547058875\\
7066.802550272	95.2981801846381\\
7076.80265728	94.9893691779653\\
7086.8016512	95.2567027496934\\
7096.81190784	95.765941704949\\
7106.791112192	95.948265485742\\
7116.800357376	96.3818004963359\\
7126.79957376	96.7678773245534\\
7136.804622848	96.8405212820271\\
7146.80465152	96.6340432178931\\
7156.79865088	96.9925075562533\\
7166.803499776	97.0405617061169\\
7176.802583552	96.5410157922415\\
7186.812704	96.9096636507893\\
7196.806515712	96.966786551915\\
7206.806614272	95.3906373014579\\
7216.806319104	95.3428750427192\\
7226.805540864	95.5715110574092\\
7236.799705856	94.690439409329\\
7246.804290304	93.3634771799989\\
7256.804075776	92.4529446033775\\
7276.832428544	92.4579565118311\\
7286.806962176	92.7312287632558\\
7296.791596288	92.7034166280209\\
7306.800608768	93.220988704983\\
7316.800319232	93.4107333978554\\
7326.834586112	93.8508769686068\\
7336.798981376	92.0734802308143\\
7346.798184704	92.6600101443819\\
7356.818049024	92.6399941642921\\
7366.797586688	93.164508967393\\
7376.806821888	93.3604363805116\\
7386.795974656	93.2637461867071\\
7396.795915008	93.4488103063468\\
7406.795132928	94.1559555141448\\
7416.794564096	93.1586719707229\\
7426.79456	92.8128986726297\\
7436.798600448	93.5896558138375\\
7446.793349632	94.0102131171789\\
7456.793222656	94.3847328809607\\
7466.792531712	94.7182547395696\\
7476.787357696	95.0152666490267\\
7486.791161856	95.550935115667\\
7496.790683136	96.0279650613993\\
7506.790048768	96.18160568643\\
7516.810029312	95.5049180767255\\
7526.788894976	95.7158155750949\\
7536.788406784	95.0901170470388\\
7546.787762176	95.0752521199884\\
7556.797505536	93.1638255626622\\
7566.787154176	93.359827786684\\
7576.786520064	93.5343740519802\\
7586.786572032	93.6898130980462\\
7596.78560512	94.3705762279005\\
7606.805595904	93.3497985981267\\
7616.789516032	92.7119332252096\\
7626.784385536	93.4997428454553\\
7636.783388416	94.201312573372\\
7646.783314944	94.8260829118881\\
7656.792184576	95.1112910939828\\
7666.811647488	95.3652781253295\\
7676.811020032	95.8626315584188\\
7686.791076864	96.3055407382053\\
7696.814907648	96.6999655646705\\
7706.810020864	96.7800436822654\\
7716.789576192	97.1225256512753\\
7726.813768192	97.4275168263521\\
7736.808951296	97.1567815721046\\
7746.822869504	96.9156831470809\\
7756.812764928	97.2433169439682\\
7766.796787712	97.5350853456639\\
7776.811329792	97.7949144629147\\
7786.815812864	97.2127911104635\\
7796.8157376	96.9655614369331\\
7817.108377856	97.06198591867\\
7827.08762368	96.0177550653025\\
7837.131538944	96.4436831951152\\
7847.141469696	96.0094763393063\\
7857.085617152	96.4363107241588\\
7867.115306496	96.8164204302975\\
7877.099372288	96.883750474226\\
7887.084103168	97.2148798748713\\
7897.114277632	96.9674215486157\\
7907.282431488	95.3912027863826\\
7917.217019648	95.3433786251753\\
7927.212123904	95.8431293513258\\
7937.191404032	96.0170035598585\\
7947.215618304	96.4430139554206\\
7957.215307776	96.8223898726756\\
7967.194963712	97.1602362916656\\
7977.219202304	97.1899295232179\\
7987.208718336	96.9452024604343\\
7997.194159104	95.6425858134953\\
8007.203047168	95.5672432714073\\
8017.242397696	95.2289784842305\\
8027.186642432	94.9277428448022\\
8037.216705024	95.4729923615578\\
8047.2058688	95.958554539633\\
8057.225776896	95.3062838783753\\
8067.204853504	95.538925452267\\
8077.194523904	94.9325907206839\\
8087.21421952	94.6638000377025\\
8097.188539136	94.1532634781506\\
8107.198251008	94.2409539767177\\
8117.21264896	93.7767055022996\\
8127.201892352	94.447956700089\\
8137.216581888	95.045727415365\\
8147.24628096	95.5780614048144\\
8157.195416832	95.5097822165044\\
8167.20996224	95.7201472475372\\
8177.208763904	95.6363142154278\\
8187.194225664	96.1039978874142\\
8197.184482304	95.9781455183929\\
8207.1836416	96.4084096235129\\
8217.188192512	96.7915736055256\\
8227.211890432	97.1327934176461\\
8237.206289408	96.8943209263562\\
8247.20611712	96.6819535262512\\
8257.2165376	96.7640033844964\\
8267.210047744	96.8370714141893\\
8277.209746944	96.6309709999623\\
8287.2195328	96.4474319724923\\
8297.204272128	96.2839845833569\\
8307.217979648	96.1384294423988\\
8317.208133888	96.2799777597465\\
8327.187965696	95.8636913999017\\
8337.207305984	96.3064845610297\\
8347.206335232	96.7008060691605\\
8357.196044032	96.2384525032794\\
8367.206082304	96.6402213402871\\
8377.200233728	96.7268395347546\\
8387.205250816	97.0751456519301\\
8397.204285696	97.3853234176968\\
8407.193966592	95.7633578008063\\
8417.208068352	95.9459644362505\\
8427.217545984	95.8374116627947\\
8437.203106048	95.4695720997024\\
8447.206881536	95.9555086867804\\
8457.201335296	95.8459111239281\\
8467.200741888	96.2906506551517\\
8477.205858048	96.1443657930777\\
8487.200213248	96.2852642703747\\
8497.199920896	96.6819087199037\\
8507.19893632	97.0351333205999\\
8517.188204288	97.3496911536531\\
8527.202360064	96.8163054774959\\
8537.202901504	96.8836481050712\\
8547.183082496	96.6724490366723\\
8557.196752896	96.4843694941737\\
8567.201416448	96.8592183059991\\
8577.180763136	95.8371840044838\\
8587.195006976	96.2828788754505\\
8597.199937792	95.8662749364612\\
8607.194673408	96.3087852831759\\
8617.198726144	95.8893454232275\\
8627.188852992	96.0581604538056\\
8637.182883328	96.4796654891725\\
8647.188111104	96.8550292387117\\
8657.201903104	96.375793180925\\
8667.18148864	96.762527617555\\
8677.181715712	96.0222476836334\\
8687.185871616	96.4476840157931\\
8697.184906752	96.8265487111821\\
8707.184768512	96.8927700331169\\
8717.184687616	97.2229120812754\\
8727.193717504	97.516914161155\\
8737.183115264	96.6940530900847\\
8747.182749952	97.0459482716542\\
8757.18762624	97.0881523767566\\
8767.182464512	97.3969063232144\\
8777.196524032	97.1295219375352\\
8787.190943744	96.349067893234\\
8797.20033792	96.4675580543299\\
8807.18503808	96.8442471797589\\
8817.184649728	97.1797009244765\\
8827.184013568	97.4784332404615\\
8837.183501824	97.7444639466848\\
8847.188323584	97.439033145658\\
8857.182006528	97.1670372237168\\
8867.187423232	97.1959859712806\\
8877.181536256	97.4929355968197\\
8887.181628672	97.7573787600395\\
8897.190688512	97.9928738762464\\
8907.26979968	97.9314199907803\\
8917.254790912	96.7920139848884\\
8927.199345664	95.5061665640387\\
8937.18918144	95.4457575554879\\
8947.188691712	95.9343010715456\\
8957.187829504	96.0981949001325\\
8967.182368512	96.5153174473307\\
8977.202186752	96.886778450631\\
8987.191409664	96.4040668721773\\
8997.216392704	95.7030268958424\\
9007.185695744	95.6210679932792\\
9017.220484096	95.2769111249454\\
9027.18503936	95.7839379110919\\
9037.189184256	95.6931218467689\\
9047.183554048	95.3410773918822\\
9057.183339008	95.0275705165132\\
9067.183155968	95.2907222665945\\
9077.182217728	93.8980483124415\\
9087.182379008	94.5560163633727\\
9097.186132224	95.1419580104484\\
9107.186170112	95.6637578353657\\
9117.185297152	96.1284373109484\\
9127.18517248	96.2710794462928\\
9137.194416384	95.8557671664475\\
9147.219490816	96.0282579394552\\
9157.183505408	96.4530363413214\\
9167.183045376	96.2889754535045\\
9177.192926208	94.7870247843366\\
9187.182475264	95.0765085790008\\
9197.192082432	95.6054730180294\\
9207.19575424	95.2630232994325\\
9217.185961984	95.5004005195697\\
9227.185137152	95.7117925455932\\
9237.185161728	95.0865344102676\\
9247.214136576	94.8008918294745\\
9257.189014016	95.3600274649343\\
9267.188900864	95.0444461642001\\
9277.19816576	95.3057505719771\\
9287.192377088	94.1826013378577\\
9297.187268864	94.5382501190961\\
9307.192187392	95.1261366002473\\
9317.185960192	95.6496683622681\\
9327.185549312	95.5735505081921\\
9337.190174464	96.0481047936046\\
9347.184924672	96.4707106013302\\
9357.189023744	96.5758847863581\\
9367.22368384	96.9407156081234\\
9377.188952064	96.7232694780087\\
9387.188204032	96.5296267267386\\
9397.187567104	96.8995213227699\\
9407.18718592	96.6865846460078\\
9417.187044096	96.2257878699529\\
9427.196032768	95.544263727852\\
9437.190393088	96.0220239766331\\
9447.19000704	95.6339752847598\\
9457.19017088	94.474895969106\\
9467.194146304	94.5273780230473\\
9477.189016832	95.1164546501004\\
9487.183439872	95.3698764376204\\
9497.193183488	94.782047152592\\
9507.192685056	95.072075838325\\
9517.197063424	95.0591858451371\\
9527.918208768	95.3188767304782\\
9537.79294976	95.0078001156708\\
9547.792521984	95.273116090706\\
9557.791663872	95.780558311415\\
9567.791987456	95.1477725297045\\
9577.79093632	95.6689358512067\\
9587.790972416	95.3195389873108\\
9597.795009536	95.8218993893897\\
9607.794300928	95.9980975980179\\
9617.781668352	94.7991585646305\\
9627.793868544	95.3584839370142\\
9647.782475008	95.2748420790704\\
9657.797916928	95.7820953593964\\
9667.792009984	95.9626508329948\\
9677.791845888	95.8522714341452\\
9687.795629056	95.2116353649744\\
9697.800430592	95.1834680785905\\
9707.794785792	95.4295540444728\\
9717.794370304	94.5640221374615\\
9737.808383488	94.6447962473267\\
9747.812813056	94.6786796686483\\
9757.818067968	94.9800237793988\\
9767.797124096	95.5195502102015\\
9777.797061376	94.91533644636\\
9787.796890368	94.9196043907486\\
9797.79567488	94.3810654568952\\
9807.780856064	94.9861586184361\\
9817.79484928	94.7115039683031\\
9827.805037056	95.2804247083423\\
9837.793825792	95.7870668697706\\
9847.828854784	95.9670781223922\\
9857.787662336	96.3985537524986\\
9867.792801024	96.7827966363584\\
9877.79231232	96.8538074075786\\
9887.792021504	97.1882146138978\\
9897.8018752	96.9436752786969\\
9907.785623808	97.2682448347405\\
9917.78993792	97.2861145941151\\
9927.78994176	96.4885186750562\\
9937.805010432	96.3205736094351\\
9947.798891776	96.442182980938\\
9957.788414464	96.8216498632537\\
9967.787823104	96.8884074519538\\
9977.787658752	97.2190270628653\\
9987.787368192	95.6152655645419\\
9997.786891264	96.0852533888774\\
10007.785911552	96.5037926165878\\
10017.810824704	96.8765152193118\\
10027.785479168	97.2084366483723\\
10037.789848576	97.2328534864064\\
10047.788827648	97.5257673011947\\
10057.78877824	96.7019370951657\\
10067.783798528	97.0529692309792\\
10077.787562752	96.8232349285699\\
10087.78768512	97.1609888410367\\
10097.78676992	97.1905996925616\\
10107.786459648	97.4881389429083\\
10117.79126528	97.2107675107436\\
10127.785657856	97.5060990316797\\
10137.785472768	97.226761545684\\
10147.784838912	96.9780025574601\\
10157.784245248	97.29881437718\\
10167.783612672	97.3133377518698\\
10177.7886848	97.5974411203133\\
10187.782441728	97.5792744420851\\
10197.8029504	97.8342662702016\\
10207.78175872	96.9766653190745\\
10217.801849856	96.4841140107437\\
10227.800592896	96.8589907898131\\
10237.780499712	97.1928305819838\\
10247.804674304	97.4901256214725\\
10257.79444096	96.3990271989314\\
10267.814257664	96.7832182555885\\
10277.818750464	96.0406733602449\\
10287.818697984	95.3794133212668\\
10297.802518272	95.332879728463\\
10307.802727936	95.8337797471559\\
10317.786660864	95.7375075999589\\
10327.806530816	96.1941138411021\\
10337.830848	94.7025474767579\\
10347.78519552	95.2724486654333\\
10357.804555008	95.5087941102156\\
10367.799670272	95.7192673072041\\
10377.804629504	95.9067004379376\\
10387.813672448	94.7177664629307\\
10397.792824832	94.2013223102476\\
10407.807224832	94.0125820701141\\
10417.807490048	94.1156726719164\\
10427.791177728	93.9363083208264\\
10437.806650112	94.0477484524617\\
10447.805579008	93.0623101126384\\
10457.810545408	92.9982551857574\\
10467.809245696	93.2123820570432\\
10477.794465536	93.9454085770776\\
10487.813538048	94.0558525224515\\
10497.808252928	93.0695270468223\\
10507.787300608	93.0046820970583\\
10517.817486592	93.7604451028201\\
10527.807321856	94.1623064553696\\
10537.785017344	94.5201768754869\\
10547.806419456	94.8388719597024\\
10557.805725184	94.8515103135505\\
10567.785041664	95.1339350104918\\
10577.828248064	95.6566130966476\\
10588.26706944	95.0373953416565\\
10598.186316288	95.2994715884161\\
10608.211542528	94.4481795392549\\
10618.205568	94.2324163480116\\
10628.190353664	94.3114421453629\\
10638.210436096	94.9241568270463\\
10648.229479936	93.8427798722096\\
10658.179454976	93.964458369981\\
10668.223396096	93.5304772986801\\
10678.192598016	94.228682589468\\
10688.207683072	94.5792869512479\\
10698.212390656	94.0780018647547\\
10708.19646976	93.6315914215429\\
10718.21125376	93.5052184453216\\
10728.210436352	94.2061887706277\\
10738.185202432	94.5592554843079\\
10748.194764032	94.3313330387282\\
10758.179349504	94.9418703053889\\
10768.17914368	95.2144034806151\\
10778.183538432	95.1859331743271\\
10788.18225152	95.702919128862\\
10798.187526656	95.3498021857358\\
10808.182188032	95.5776799003834\\
10818.181274624	96.0517821497597\\
10828.181412096	96.4739854049021\\
10838.185537792	96.8499709415373\\
10848.210803456	96.913628280281\\
10858.184791808	96.6991473440103\\
10868.189177344	97.0504848681212\\
10878.18370688	97.0921923613769\\
10888.193198336	95.5023151959176\\
10898.192849664	95.4423277886817\\
10908.18228864	95.9312467542295\\
10918.187336192	96.0954749326265\\
10928.186571008	96.5128952290506\\
10938.181183488	96.3422817123992\\
10948.185247488	96.7326845802891\\
10958.185047808	96.5380111772156\\
10968.184936448	96.3646482695822\\
10978.184385024	96.4814328790508\\
10988.18381184	96.0430936432949\\
10998.187921664	96.195078173705\\
11008.188253952	96.6015951090048\\
11018.1870016	96.4212717996579\\
11028.186617344	95.9895182730306\\
11038.186243328	96.4185374261851\\
11048.186226688	96.2582530633681\\
11058.180124672	96.6578543739524\\
11068.190148864	97.0137121542266\\
11078.184416	97.3306149181299\\
11088.184121088	97.3416571532671\\
11098.189074176	97.6226604553194\\
11108.188271616	97.872902906156\\
11118.188281088	98.0957518326431\\
11138.19134336	97.9582804268466\\
11158.19124736	97.8492590915812\\
11168.19025792	96.7188470696656\\
11178.184374272	96.7968582678968\\
11188.189308928	97.1374995789392\\
11198.18360448	96.6273420762991\\
11208.18795776	96.7153701372008\\
11218.187473408	96.5225921104575\\
11228.187162112	95.8085774210376\\
11238.202253568	96.2574037956238\\
11248.2162368	96.3859282362009\\
11258.20569728	96.7715532092589\\
11268.185959936	93.0474170489397\\
11278.184947968	93.7985019477637\\
11288.18473472	94.1961972960835\\
11298.203839232	94.5503577558502\\
11308.18356864	94.8657490014157\\
11318.188288768	95.4177848561903\\
11328.1929792	95.9093904858782\\
11338.186637312	96.076011224839\\
11348.182192384	94.59737331002\\
11358.181370112	94.3652781847704\\
11368.186087936	94.9720995463904\\
11378.191068928	93.6143045634744\\
11388.185250048	94.3033334566844\\
11398.184888064	94.9169357797746\\
11408.18409984	95.4633683236207\\
11418.188805376	95.9499840252574\\
11428.193078528	96.1121610732862\\
11438.183142144	96.527754772349\\
11448.182272256	96.6266844497695\\
11458.182155776	95.9012749869125\\
11468.225906176	96.0687841127874\\
11478.186329856	96.4891261981447\\
11488.181162752	96.5922844658162\\
11498.205463808	96.9553200485352\\
11508.194542592	97.007445038078\\
11518.179475456	97.3250338502439\\
11528.208640768	97.6078568709509\\
11538.218544384	97.5885500020086\\
11548.198198784	97.3001867785497\\
11558.202098176	97.314559919294\\
11568.202241792	97.5985294995935\\
11578.191596544	97.8514135163259\\
11588.201366272	98.0766148419407\\
11598.200233216	98.2771638434751\\
11608.200210944	98.455759159935\\
11618.180223488	98.6148040158969\\
11628.204484608	98.756438559898\\
11638.204386048	98.882568662837\\
11648.1832896	98.9948915638615\\
11658.202572288	99.0949187088536\\
11668.187387904	99.1839960888356\\
11678.202272256	99.2633223519733\\
11688.18659456	99.33396493289\\
11698.201380864	99.125704578757\\
11708.21033344	99.2114118931331\\
11718.190352384	99.2877370047863\\
11728.204211968	98.8133672888907\\
11738.194222592	98.9332655214239\\
11748.204375808	98.497699066842\\
11758.193338368	98.6521528477988\\
11768.202350592	98.7896988922948\\
11778.202534144	98.9121880553284\\
11788.18242944	99.0212685826191\\
11798.191643648	99.1184082898362\\
11808.186316544	98.1202349635259\\
11818.195365376	98.3160089604226\\
11828.200076544	97.9480123069625\\
11838.229540608	97.891469324848\\
11848.19917696	98.1122858238177\\
11858.178453248	98.0377601590335\\
11878.182601472	97.9122902832623\\
11888.207421696	98.1308275549109\\
11898.181953024	98.3254420027024\\
11908.1814592	98.4987524087646\\
11918.191479552	98.6530908825571\\
11928.18032128	97.9770247295492\\
11938.180267264	98.1884756550371\\
11948.199249152	98.3767794843479\\
11958.183710464	97.73096056953\\
11968.183875072	97.1558381177256\\
11978.183099392	96.6436731331123\\
11988.182521344	97.001083304538\\
11998.182322688	95.6923494969869\\
12008.186962432	95.3403895896354\\
12018.181330432	94.4846183313748\\
12028.220691968	93.9936964232111\\
12038.7373248	94.0988543977819\\
12048.6826688	94.7348406212077\\
12058.682224384	95.0300369084525\\
12068.686011648	95.5640885052926\\
12078.681485824	95.2261690638479\\
12088.685213184	95.4675806410523\\
12098.685373184	95.6825653914038\\
12108.685444608	96.1451860426641\\
12118.684240896	96.2859947289326\\
12128.68873344	96.6825592166715\\
12138.693485312	96.4933729336462\\
12148.68776576	96.8672361575427\\
12158.692298496	97.2001733463349\\
12168.69674624	96.6831550757961\\
12178.716253952	96.2227337277109\\
12188.711539712	96.6262232666231\\
12198.70029952	96.4432039637159\\
12208.679889664	95.466709893195\\
12218.684387072	95.6817899625185\\
12228.689510656	95.8733256607848\\
12238.689142016	96.0438943416757\\
12248.68790528	96.466961058879\\
12258.682778624	96.843715536168\\
12268.687319808	97.1792274788131\\
12278.687270144	97.2068417843238\\
12288.68653952	97.5026030464251\\
12298.686404096	97.7659879339008\\
12308.685381632	97.4582009464393\\
12318.690198016	97.455276602519\\
12328.689223936	97.7238422180817\\
12338.67929216	97.6918386726938\\
12348.723361024	97.9345083269254\\
12358.688443392	97.6082737600282\\
12368.687754752	97.8600910926925\\
12378.687362048	97.8131726643496\\
12388.692161024	98.0425601370644\\
12398.69132288	98.2468370368188\\
12408.691351296	98.4287521661809\\
12418.685227008	98.0484137467975\\
12438.689307136	97.9207390828997\\
12448.684414208	97.8671816443057\\
12458.683233792	97.005977515144\\
12468.69335424	97.0525571364233\\
12479.304486912	96.0093584323786\\
12489.189328896	96.4362057242579\\
12499.184171776	96.8163269245197\\
12509.213413376	97.1548370419241\\
12519.183327744	97.4562911557878\\
12529.187840512	97.453575872707\\
12539.202346496	97.1799879884657\\
12549.186642176	97.4786888801464\\
12559.196139264	97.7446916020217\\
12569.185866496	97.9815755552208\\
12579.185400064	98.1925283112178\\
12589.184932352	98.3803885046254\\
12599.18428544	98.276514192994\\
12609.183697664	98.1840107877615\\
12619.183625216	98.1016335392815\\
12629.183260416	98.2994437956804\\
12639.18260736	98.4756001717815\\
12649.1817728	98.6324730731467\\
12659.18243712	98.7721734219358\\
12669.191358208	98.8965810620193\\
12679.181164288	98.7362002170485\\
12689.189864704	98.593375931996\\
12699.18044544	98.7373561640943\\
12709.189298944	98.8655751774968\\
12719.204216576	98.7085884826793\\
12729.197959424	98.2976169595786\\
12739.19835136	97.6604638028803\\
12749.188055296	97.6353981617303\\
12759.195886336	97.8842462421508\\
12769.197298944	97.5635137618847\\
12779.186355712	97.0067213663406\\
12789.220584192	97.3243893973577\\
12799.205296384	96.7937734522147\\
12809.19972864	96.3212429388859\\
12819.17926784	96.7139488778685\\
12829.19354624	97.0636661086319\\
12839.188626176	97.1039306787079\\
12849.18330496	97.4109574070317\\
12859.182092032	97.4132047158146\\
12869.182213376	97.6863758539366\\
12879.187071232	97.658473674066\\
12889.181412608	97.9047957258008\\
12899.181257728	98.1241534111778\\
12909.180223488	98.3194984637012\\
12919.203976448	97.9511198215223\\
12929.184200448	97.8942366662068\\
12939.183471872	98.1147502300319\\
12949.183016448	98.3111246293793\\
12959.18272256	98.4860023287365\\
12969.182185984	98.6417365274592\\
12979.182350592	98.7804228250352\\
12989.186034176	98.9039274199968\\
12999.185755648	98.7427423843874\\
13009.185977088	98.8703717793778\\
13019.185179136	98.9840298480485\\
13029.184369664	99.0852460026417\\
13039.183795456	98.9042123962081\\
13049.183620864	99.0141660024328\\
13059.183093248	99.1120832144352\\
13069.187745536	99.199281631436\\
13079.236645632	98.7345949426053\\
13089.783362048	98.5919463836308\\
13099.788280064	98.4649132678442\\
13109.788175872	98.351786204923\\
13119.787038208	98.2510429279773\\
13129.796682496	98.1613278095283\\
13139.786520064	96.9967542694685\\
13149.786238976	97.3155133779983\\
13159.78589568	97.5993785851424\\
13169.785226496	97.8521696542321\\
13179.789621504	97.8061183694008\\
13189.794081792	98.0362780612177\\
13199.793440768	97.6989029716588\\
13209.78752256	97.9407993116711\\
13219.787939072	98.1562157588487\\
13229.787128832	98.3480510123809\\
13239.797241344	98.5188864568408\\
13249.790937856	98.6710208979657\\
13259.791133696	98.806501495972\\
13269.79114624	98.9271513126787\\
13279.779978752	98.4922541679025\\
13289.789641984	97.8337944779269\\
13309.788570112	97.7505358385897\\
13319.793216	97.9867800352786\\
13329.792310272	98.1971630675926\\
13339.7919488	98.3845159037901\\
13349.791662336	97.1955104239278\\
13359.79082752	97.4925121066517\\
13369.7906496	97.7570016284662\\
13379.794686976	97.7213681908979\\
13389.784056064	97.960805309749\\
13399.793770752	98.1740317416279\\
13409.793267968	98.3639167163146\\
13419.782505216	98.5330153749292\\
13429.797167104	98.1412634773824\\
};
\addlegendentry{SL identification}
\addplot [color=red]
  table[row sep=crcr]{%
0	92\\
13.5219135999996	90\\
31.5606387200005	90.2000000000007\\
48.2262809599997	88.7142857142862\\
61.7933173759993	87.8888888888887\\
76.3995855360008	87.2727272727279\\
88.3544353279995	86.8461538461543\\
100.458585087999	87.5333333333328\\
110.576671744	86.9333333333325\\
120.541108224001	87.2000000000007\\
130.874598144001	86.2666666666664\\
141.346413312	86\\
152.440308224001	85.7333333333336\\
162.425541119999	85.7333333333336\\
172.449624319999	86\\
182.533534976001	86.2000000000007\\
193.3790976	86.2666666666664\\
206.448301056	86.7999999999993\\
216.761353215999	86.6000000000004\\
227.252746239999	87.2000000000007\\
247.226743296	87.2000000000007\\
257.236218112001	86.7333333333336\\
267.260667136001	86.7333333333336\\
282.1266048	86.3333333333339\\
292.90637952	86.6000000000004\\
303.125307136001	87\\
318.905211136	87.0666666666675\\
331.039197952001	87.3999999999996\\
343.122630144	87.6666666666661\\
357.102158592001	87.9333333333325\\
368.514874368	87.8666666666668\\
389.667879936	88\\
416.11912576	88.2666666666664\\
432.497327872001	88.2000000000007\\
449.818998272	88.6666666666661\\
460.83395584	88.9333333333325\\
471.952172288	89.1333333333332\\
482.838089983999	89.9333333333325\\
493.130563584	89.8666666666668\\
503.164904704001	89.6000000000004\\
513.164841472	89.6666666666661\\
523.760653824	89.3333333333339\\
538.332211456	89\\
553.316697344	89.5333333333328\\
566.768735232001	89.2000000000007\\
576.733751296	89.0666666666675\\
586.976722687999	89.1333333333332\\
600.000832	88.8666666666668\\
610.263917824001	89\\
620.71688064	89\\
635.561363456	89.3333333333339\\
645.53648384	89.3333333333339\\
655.783895296001	88.6666666666661\\
669.290864384	88.9333333333325\\
681.056352768001	89.2000000000007\\
710.751525632	89.2000000000007\\
725.815347711999	89.3333333333339\\
740.103661056	89.1333333333332\\
756.595176192001	89.5333333333328\\
766.649433344	89.7333333333336\\
776.649143552	89.5333333333328\\
787.249883392	89.9333333333325\\
802.428356095999	89.7333333333336\\
816.741208832	89.3333333333339\\
833.004453887999	89.0666666666675\\
849.551373056	89\\
863.928208896001	89.6666666666661\\
877.947326208001	89\\
888.255116544	89.2000000000007\\
902.647694847999	89.0666666666675\\
917.045084416	89.4666666666672\\
931.34278528	89.3999999999996\\
943.456789504	89.3333333333339\\
955.843596032	89.2000000000007\\
966.733957376	88.9333333333325\\
978.255875072	88.7999999999993\\
993.050778112	88.5333333333328\\
1003.14011904	88.6000000000004\\
1023.179216384	88.8666666666668\\
1034.840150272	89.2666666666664\\
1046.028623616	89.0666666666675\\
1056.172391168	89.3999999999996\\
1066.3560192	89.0666666666675\\
1080.379880704	88.6000000000004\\
1092.827787776	87.5333333333328\\
1103.269932032	87.3333333333339\\
1117.643156992	87.3333333333339\\
1130.135255296	87.2000000000007\\
1140.721224704	87.6666666666661\\
1151.179851776	87.9333333333325\\
1162.646875904	87.7333333333336\\
1172.650898944	87.6000000000004\\
1183.331956224	87.5333333333328\\
1193.560900864	87\\
1203.709326592	86.7333333333336\\
1216.23142528	86.7999999999993\\
1234.3002816	87\\
1252.767548416	87.3333333333339\\
1268.512242944	87.2000000000007\\
1278.666765312	87.9333333333325\\
1288.66683904	87.6666666666661\\
1298.65088512	87.6000000000004\\
1312.178658304	88.0666666666675\\
1329.590430464	87.7333333333336\\
1340.520446208	87.2666666666664\\
1350.58919424	87.0666666666675\\
1360.685197568	86.5333333333328\\
1370.85240704	86.1333333333332\\
1380.981541376	85.2666666666664\\
1392.6528064	84.9333333333325\\
1403.358575616	84.7999999999993\\
1414.372706048	83.9333333333325\\
1424.412390656	83.6000000000004\\
1435.753199104	83.7999999999993\\
1447.684908288	83.7333333333336\\
1457.778560512	84.1333333333332\\
1467.748937472	83.6666666666661\\
1477.95315456	82.6666666666661\\
1488.211284736	82.3999999999996\\
1498.484682752	82.3999999999996\\
1509.046174464	82.7999999999993\\
1520.060283904	83\\
1536.243148288	83.6000000000004\\
1550.91971456	84.9333333333325\\
1563.416894208	85.3333333333339\\
1573.729299968	85.0666666666675\\
1587.828732672	85.6000000000004\\
1598.673728	85.7999999999993\\
1612.145680896	85.4666666666672\\
1624.473733632	85.2000000000007\\
1636.373631744	84.9333333333325\\
1650.040224	85.3333333333339\\
1668.33322112	86\\
1681.122465024	86.5333333333328\\
1692.17681664	86.6000000000004\\
1703.356230656	86.3333333333339\\
1716.829185792	86.4666666666672\\
1730.643198208	86.3333333333339\\
1741.533060096	85.9333333333325\\
1753.090519808	85.5333333333328\\
1766.652112384	85.6666666666661\\
1780.905072384	85.7333333333336\\
1795.526099456	85.2000000000007\\
1812.928268032	85.8666666666668\\
1834.101527808	85.7999999999993\\
1849.30021632	86.2666666666664\\
1862.428402944	85.6666666666661\\
1873.657381632	85.5333333333328\\
1888.228278016	85.2666666666664\\
1899.625583872	85.4666666666672\\
1914.560471808	85.4666666666672\\
1927.653993472	85.6000000000004\\
1938.155977472	85.4666666666672\\
1955.125854976	85.5333333333328\\
1967.209791488	85.7333333333336\\
1979.503759872	85.4666666666672\\
1989.651493376	85.3999999999996\\
1999.701636096	85.4666666666672\\
2012.6955968	85.2666666666664\\
2027.490437632	85.7999999999993\\
2041.699635456	85.6666666666661\\
2051.625212928	86.1333333333332\\
2064.006691328	86.3333333333339\\
2073.901604864	86.2666666666664\\
2087.065174016	85.9333333333325\\
2097.184418816	85.7999999999993\\
2109.476909312	85.6666666666661\\
2119.591172096	85.6000000000004\\
2129.65066368	85\\
2141.610564096	84.7999999999993\\
2151.943019008	85.3999999999996\\
2164.777854464	85.5333333333328\\
2180.17574656	85.5333333333328\\
2190.199728384	85.6666666666661\\
2200.692036096	85.6000000000004\\
2213.27868032	85.7333333333336\\
2223.835634944	86.0666666666675\\
2235.620926976	85.9333333333325\\
2248.80968832	85.6000000000004\\
2259.639810816	85.7333333333336\\
2269.653752832	86\\
2279.648481536	85.7999999999993\\
2290.638340608	86.1333333333332\\
2302.045629184	86.9333333333325\\
2312.244786688	87.2666666666664\\
2322.76557568	86.3999999999996\\
2333.342660352	86\\
2345.904818176	86.2000000000007\\
2356.873589248	86.0666666666675\\
2366.952860416	85.9333333333325\\
2376.917718016	86.2666666666664\\
2392.926758912	86.0666666666675\\
2413.448674048	86.5333333333328\\
2423.766214656	86.8666666666668\\
2434.716275456	87\\
2446.217606912	86.7999999999993\\
2458.187599616	87.3333333333339\\
2469.137763328	86.4666666666672\\
2484.797866752	86.3999999999996\\
2501.20559488	85.7999999999993\\
2514.090459392	86\\
2527.124404736	86.6666666666661\\
2540.462308352	86.4666666666672\\
2551.267668224	86.3333333333339\\
2561.8141504	86.5333333333328\\
2571.789726208	86.2000000000007\\
2584.043974144	86.1333333333332\\
2594.639799808	86.2000000000007\\
2605.439462912	86.8666666666668\\
2615.593110528	87.2666666666664\\
2625.548001792	87.0666666666675\\
2636.204618496	86.7333333333336\\
2649.23398528	87.6666666666661\\
2659.8545792	88.2666666666664\\
2669.879607552	88.9333333333325\\
2679.968477696	89.3333333333339\\
2690.315576832	89.5333333333328\\
2700.48456704	89.6666666666661\\
2710.648442624	90.2666666666664\\
2720.829223168	90.3333333333339\\
2730.9064256	90.2666666666664\\
2740.811503872	89.7999999999993\\
2751.933204736	89.3333333333339\\
2765.625817344	88.4666666666672\\
2779.899383552	88\\
2790.07237248	88.7999999999993\\
2803.166861056	89.3333333333339\\
2814.126259968	89.3999999999996\\
2824.648383232	89.1333333333332\\
2835.528688896	89.2666666666664\\
2846.239142656	89.6666666666661\\
2856.701561856	89.2000000000007\\
2869.084453888	89.7333333333336\\
2879.222437376	89.2666666666664\\
2892.763936	89.2000000000007\\
2905.957586176	89.2666666666664\\
2916.325227776	90.2000000000007\\
2931.085568	90.1333333333332\\
2943.592600064	90.2000000000007\\
2959.109241344	90.6000000000004\\
2972.705751552	90.5333333333328\\
2984.36763136	89.8666666666668\\
2998.700403712	89.3999999999996\\
3012.405598464	88.7999999999993\\
3027.524431616	88.4666666666672\\
3040.115715584	88.5333333333328\\
3052.120355072	88.3999999999996\\
3067.885224448	88.2666666666664\\
3085.312073216	88.1333333333332\\
3095.64527488	88.2666666666664\\
3107.312128	88\\
3121.78929792	87.6000000000004\\
3131.962480896	87.5333333333328\\
3143.608156672	87.7333333333336\\
3154.494292992	87.3999999999996\\
3165.409130752	87\\
3175.831836416	87.3333333333339\\
3186.871169536	87.0666666666675\\
3197.617249792	87.2666666666664\\
3208.95498496	87.0666666666675\\
3222.331942656	86.5333333333328\\
3232.486777344	86.8666666666668\\
3242.57060096	86.6000000000004\\
3255.15716352	86.8666666666668\\
3267.679094272	86.5333333333328\\
3277.853183744	86.7999999999993\\
3290.305054208	86.4666666666672\\
3304.449290496	86.8666666666668\\
3317.010441728	86.3333333333339\\
3326.969723392	86.0666666666675\\
3336.96475648	86.0666666666675\\
3347.084429312	85.8666666666668\\
3362.178141184	86\\
3374.97860096	86.2666666666664\\
3385.266791424	86.6666666666661\\
3398.171796736	86.7999999999993\\
3408.5989824	86.8666666666668\\
3421.007217152	87\\
3440.96117632	87.2666666666664\\
3451.566848768	87.1333333333332\\
3461.55248896	87.0666666666675\\
3471.562321408	86.6666666666661\\
3481.850670336	87.0666666666675\\
3491.864232704	87.3333333333339\\
3501.824548608	87.1333333333332\\
3511.84363776	87.3333333333339\\
3521.84371712	86.7999999999993\\
3532.842947072	86.7999999999993\\
3543.329870592	86.6666666666661\\
3556.339708416	86.6666666666661\\
3566.622881792	86.0666666666675\\
3576.941020672	85.7333333333336\\
3587.865326592	85.1333333333332\\
3598.5221568	85.0666666666675\\
3608.905165824	84.8666666666668\\
3621.043251712	85.6000000000004\\
3634.907616	86\\
3645.445228544	86.2666666666664\\
3656.718437888	86.0666666666675\\
3671.753491968	85.6666666666661\\
3687.075457024	84.7333333333336\\
3697.348482304	85.2000000000007\\
3707.636825088	85.2666666666664\\
3717.62920576	85.6666666666661\\
3729.058521856	85.7999999999993\\
3741.759570944	86.2000000000007\\
3751.734699264	86.6666666666661\\
3763.71388032	87.1333333333332\\
3774.277216	87.3333333333339\\
3784.349752576	87.6666666666661\\
3804.339317248	86.8666666666668\\
3815.319140608	87\\
3825.63686272	86.9333333333325\\
3835.652022528	87.6666666666661\\
3847.197915904	88.7999999999993\\
3871.849044224	88.6666666666661\\
3881.92805248	88.2666666666664\\
3893.022053632	87.8666666666668\\
3913.792217344	87.6000000000004\\
3923.852209408	87.8666666666668\\
3945.527473408	87.8666666666668\\
3956.581115392	88.3999999999996\\
3966.56641536	88.6666666666661\\
3976.779714048	88.7333333333336\\
3987.321336832	89.2666666666664\\
4001.514865664	89.5333333333328\\
4014.300256512	89.5333333333328\\
4028.017400576	90.2000000000007\\
4041.572583936	90.3333333333339\\
4051.607134208	90\\
4061.586841856	90.3333333333339\\
4071.551350272	90.3999999999996\\
4081.590908672	89.9333333333325\\
4091.545552384	89.3999999999996\\
4104.599868928	89.1333333333332\\
4118.38043648	89.2000000000007\\
4131.51468416	88.8666666666668\\
4142.389456896	88.7999999999993\\
4152.37369088	88.2666666666664\\
4162.38818176	88.0666666666675\\
4172.537804288	88.1333333333332\\
4183.422657024	88.1333333333332\\
4193.75511552	88.3999999999996\\
4204.884840448	88.4666666666672\\
4215.849052672	88.7333333333336\\
4226.763949312	88.5333333333328\\
4237.026870528	88.7333333333336\\
4246.95662208	88.8666666666668\\
4257.080896768	89.6000000000004\\
4268.44324096	89.7999999999993\\
4278.567883008	89.6000000000004\\
4288.55184128	90.0666666666675\\
4298.925218048	90.2000000000007\\
4310.959200768	90.3999999999996\\
4321.908496896	90.6666666666661\\
4332.03306496	90.6666666666661\\
4342.056905472	91\\
4352.086930432	90.2000000000007\\
4362.937051136	89.7333333333336\\
4374.041016576	90.0666666666675\\
4388.50804992	89.8666666666668\\
4398.960016128	89.5333333333328\\
4409.611426048	89.6000000000004\\
4419.576187392	89.0666666666675\\
4429.53593216	89\\
4439.546089472	88.6666666666661\\
4449.74863104	88.0666666666675\\
4459.812809472	87.8666666666668\\
4470.325199872	87.9333333333325\\
4481.00117888	87.6000000000004\\
4490.950893824	87.6666666666661\\
4501.860844544	86.9333333333325\\
4512.955234304	87.3999999999996\\
4523.141165824	87.7333333333336\\
4533.159613184	87.7999999999993\\
4543.172849152	88.7333333333336\\
4553.147105536	88.9333333333325\\
4563.142131456	89.2666666666664\\
4583.23066368	89.5333333333328\\
4593.170339072	89.4666666666672\\
4603.234232576	89.7999999999993\\
4613.239187456	90.2000000000007\\
4623.248285952	90.3333333333339\\
4633.4673536	90.7333333333336\\
4643.43146496	90.2666666666664\\
4653.461104128	90.2000000000007\\
4663.675290368	90.3333333333339\\
4674.470227968	90\\
4686.624176896	89.4666666666672\\
4696.579326208	88.9333333333325\\
4706.548508416	89.3333333333339\\
4716.547635456	89.5333333333328\\
4726.547514112	89.7999999999993\\
4737.32836224	89.6666666666661\\
4747.50681728	90.6000000000004\\
4757.626369024	90.7999999999993\\
4768.579813632	90.7333333333336\\
4779.207553792	91.0666666666675\\
4789.127412992	90.9333333333325\\
4799.151424512	90.9333333333325\\
4810.578432	91.5333333333328\\
4820.553560832	91.6666666666661\\
4830.523307776	92.4666666666672\\
4840.547396352	92.4666666666672\\
4850.551556352	92.3333333333339\\
4860.555931136	92.6000000000004\\
4870.521285376	92.9333333333325\\
4880.521576192	93.3333333333339\\
4890.53539456	93.6000000000004\\
4900.584395776	93.4666666666672\\
4910.537334272	93.2000000000007\\
4921.971515904	93.2000000000007\\
4932.851851264	93.3999999999996\\
4942.816280576	93.6000000000004\\
4952.801564672	94.2666666666664\\
4972.81529088	94.6666666666661\\
4982.834545408	94.4666666666672\\
4992.804468224	95.0666666666675\\
5002.798565632	95.7333333333336\\
5012.798491136	95.6000000000004\\
5022.813580032	95\\
5032.802284288	94.3333333333339\\
5042.796694272	94.6666666666661\\
5052.866502656	94.4666666666672\\
5062.796000768	94.8666666666668\\
5072.800443904	95.2000000000007\\
5082.795093504	94.3999999999996\\
5092.79964672	94.2000000000007\\
5102.814478848	94.3333333333339\\
5112.808739328	94.3333333333339\\
5122.817935872	94.2666666666664\\
5132.81366528	94.2666666666664\\
5142.822936576	94.1333333333332\\
5153.140434688	93.6000000000004\\
5163.955613952	93.6000000000004\\
5174.040652288	93.2666666666664\\
5184.019154688	93.3999999999996\\
5194.019681024	93.1333333333332\\
5204.03391872	93.2000000000007\\
5214.814865408	92.7999999999993\\
5225.241889792	92.6666666666661\\
5235.24186496	92.9333333333325\\
5245.85301632	93.2666666666664\\
5255.81751296	93.0666666666675\\
5265.821823488	92.9333333333325\\
5275.841924864	92.8666666666668\\
5285.846103552	93\\
5305.850105344	93.6666666666661\\
5315.820159232	93.6666666666661\\
5325.829897472	94.3333333333339\\
5335.824023808	94.7999999999993\\
5345.798429184	95\\
5355.823172608	95.1333333333332\\
5365.833347072	95.4666666666672\\
5375.817324032	95.3333333333339\\
5385.831802624	95.7999999999993\\
5395.821000704	95.7333333333336\\
5405.811136512	95.2666666666664\\
5415.835456768	95.0666666666675\\
5425.800639488	95.1333333333332\\
5435.81571328	94.7999999999993\\
5445.829213696	94.3999999999996\\
5455.993196032	94.3999999999996\\
5466.012299776	94.4666666666672\\
5476.022508288	94.6000000000004\\
5516.01010432	94.3333333333339\\
5526.0155008	94.7333333333336\\
5536.024612864	94.8666666666668\\
5546.014412544	95.0666666666675\\
5556.018664704	95.3999999999996\\
5576.022870272	95.6666666666661\\
5586.096569344	95.6666666666661\\
5596.101661952	95.7333333333336\\
5606.120527872	95.6000000000004\\
5616.100589568	95.5333333333328\\
5626.095757824	95.2000000000007\\
5636.099656192	94.5333333333328\\
5646.104535808	94.4666666666672\\
5656.128583424	94.1333333333332\\
5666.108406272	94.1333333333332\\
5676.092792832	94\\
5686.132310784	93.1333333333332\\
5696.106861312	92.9333333333325\\
5706.086813696	93.1333333333332\\
5716.101312768	92.7333333333336\\
5726.100560128	92.7333333333336\\
5736.448770816	93.2000000000007\\
5746.408006912	93.0666666666675\\
5756.407770368	93\\
5766.413140224	92.8666666666668\\
5776.411941632	93.0666666666675\\
5786.4321344	93.4666666666672\\
5796.416015872	93.5333333333328\\
5806.411044864	94.2666666666664\\
5816.404946432	94.2000000000007\\
5826.425118464	94.2000000000007\\
5836.424141568	94.3999999999996\\
5846.429346816	94.4666666666672\\
5856.40908416	94.2000000000007\\
5866.42326016	94.7333333333336\\
5876.397516288	94.3333333333339\\
5886.412324352	94.2000000000007\\
5896.412215296	94.7333333333336\\
5906.391309312	94.8666666666668\\
5916.40569344	94.8666666666668\\
5936.410084864	94.3333333333339\\
5956.40936576	94.2000000000007\\
5966.403820032	94.3999999999996\\
5976.443351296	94.4666666666672\\
5986.68600064	94.7999999999993\\
5996.701362944	94.9333333333325\\
6006.7003328	95.3333333333339\\
6016.695269376	95.3999999999996\\
6026.699321856	95.7999999999993\\
6046.69831808	96.0666666666675\\
6056.698307072	96.4666666666672\\
6066.712256768	96.3999999999996\\
6076.692380672	96.7999999999993\\
6086.687235072	97.3999999999996\\
6106.785597184	97\\
6116.790145536	97.0666666666675\\
6126.789539584	97\\
6136.789555456	97.2666666666664\\
6146.798578944	97.0666666666675\\
6156.833320704	97\\
6166.7885504	97\\
6176.787862272	97.0666666666675\\
6186.787432448	97.0666666666675\\
6196.826884608	96.6666666666661\\
6206.791243008	96.3999999999996\\
6216.835853568	96.5333333333328\\
6226.790079232	96.3333333333339\\
6236.789637632	96.3999999999996\\
6246.789741568	96.9333333333325\\
6256.788692736	96.9333333333325\\
6266.79346176	96.8666666666668\\
6276.793318144	97.0666666666675\\
6286.807788032	97.0666666666675\\
6296.791938048	97.3333333333339\\
6306.791433472	97.3999999999996\\
6326.79541376	97.1333333333332\\
6336.790337536	96.9333333333325\\
6346.834874624	97.2000000000007\\
6356.789845248	96.8666666666668\\
6386.792834816	96.4666666666672\\
6396.792734208	96.1333333333332\\
6406.79798144	96.4666666666672\\
6416.791902464	96.6000000000004\\
6426.806566144	95.7999999999993\\
6436.800864256	95.7333333333336\\
6456.809989632	95.3333333333339\\
6466.804360448	95.2666666666664\\
6476.79396864	94.8666666666668\\
6486.789001728	94.9333333333325\\
6496.82792448	94.7333333333336\\
6506.798007808	94.8666666666668\\
6516.788168704	95.1333333333332\\
6526.817260288	95.6000000000004\\
6536.787300864	95.4666666666672\\
6546.786126336	95.6666666666661\\
6556.790371328	95.2666666666664\\
6566.790070784	95\\
6576.790148096	95.4666666666672\\
6586.798949888	95.4666666666672\\
6596.788817664	95.2666666666664\\
6606.808182272	95.2666666666664\\
6616.82278656	95.5333333333328\\
6626.797844736	96.1333333333332\\
6636.79218432	95.9333333333325\\
6646.801815808	96.1333333333332\\
6656.791063808	96.3999999999996\\
6666.790328064	96.0666666666675\\
6676.8349696	95.6666666666661\\
6686.805237504	95.7999999999993\\
6696.83424384	95.6000000000004\\
6706.819155968	95.6666666666661\\
6716.792724224	95.6666666666661\\
6726.792930304	95.2666666666664\\
6736.792853248	95.1333333333332\\
6746.792024576	95.5333333333328\\
6756.800863232	95.7999999999993\\
6766.791516672	95.9333333333325\\
6776.815466752	95.9333333333325\\
6786.805408512	96.2666666666664\\
6796.79479552	96.3999999999996\\
6806.79421184	96.3999999999996\\
6816.794317568	96.5333333333328\\
6826.793401344	96.7333333333336\\
6836.793281024	96.7333333333336\\
6846.80235776	96.8666666666668\\
6856.807404032	97.0666666666675\\
6866.796954624	97\\
6876.825984256	97.4666666666672\\
6886.795801344	97.3999999999996\\
6896.800218624	96.8666666666668\\
6906.795132416	96.6000000000004\\
6916.80916096	96.4666666666672\\
6926.799075328	96.4666666666672\\
6936.813433088	96.3333333333339\\
6946.803719936	95.7999999999993\\
6956.812414464	96\\
6966.797464832	96.0666666666675\\
6976.801491712	95.9333333333325\\
6986.801283328	95.9333333333325\\
7006.820584192	95.5333333333328\\
7016.800027392	95.7999999999993\\
7026.7895552	95.9333333333325\\
7036.798447104	96.2666666666664\\
7046.798344448	96.8666666666668\\
7056.7985152	97.1333333333332\\
7066.802550272	97.0666666666675\\
7076.80265728	96.7999999999993\\
7086.8016512	97.0666666666675\\
7096.81190784	97.4666666666672\\
7106.791112192	97.0666666666675\\
7116.800357376	97.3999999999996\\
7126.79957376	97.6666666666661\\
7136.804622848	96.7333333333336\\
7156.79865088	96.7333333333336\\
7166.803499776	96.1333333333332\\
7176.802583552	95.6000000000004\\
7186.812704	94.9333333333325\\
7196.806515712	94.3333333333339\\
7206.806614272	93.6000000000004\\
7216.806319104	93.5333333333328\\
7226.805540864	93.3999999999996\\
7236.799705856	92.8666666666668\\
7256.804075776	92.8666666666668\\
7266.798056192	92\\
7276.832428544	91.6000000000004\\
7286.806962176	92.3333333333339\\
7296.791596288	92.3333333333339\\
7306.800608768	92.4666666666672\\
7316.800319232	92.7333333333336\\
7326.834586112	92.7333333333336\\
7336.798981376	93.3333333333339\\
7346.798184704	92.9333333333325\\
7356.818049024	93.2666666666664\\
7366.797586688	93.2666666666664\\
7376.806821888	93.6000000000004\\
7386.795974656	94\\
7396.795915008	94.0666666666675\\
7406.795132928	94.3999999999996\\
7416.794564096	95.1333333333332\\
7426.79456	95.6000000000004\\
7446.793349632	95.6000000000004\\
7456.793222656	95.5333333333328\\
7466.792531712	95.7333333333336\\
7476.787357696	96\\
7486.791161856	95.1333333333332\\
7496.790683136	95.6666666666661\\
7516.810029312	95.6666666666661\\
7526.788894976	95.5333333333328\\
7536.788406784	95.0666666666675\\
7546.787762176	94.5333333333328\\
7556.797505536	94.6000000000004\\
7566.787154176	94.7333333333336\\
7576.786520064	94.7333333333336\\
7586.786572032	95\\
7596.78560512	95.3333333333339\\
7606.805595904	95.4666666666672\\
7616.789516032	95.7333333333336\\
7626.784385536	96.0666666666675\\
7636.783388416	96.9333333333325\\
7646.783314944	97.3999999999996\\
7656.792184576	97.6666666666661\\
7666.811647488	97.7333333333336\\
7676.811020032	97.3999999999996\\
7686.791076864	98\\
7696.814907648	98.3999999999996\\
7706.810020864	97.7999999999993\\
7716.789576192	97.2666666666664\\
7726.813768192	96.8666666666668\\
7736.808951296	96.5333333333328\\
7746.822869504	96.2666666666664\\
7766.796787712	95.4666666666672\\
7776.811329792	94.7999999999993\\
7786.815812864	94.8666666666668\\
7796.8157376	94.8666666666668\\
7806.844584704	94.9333333333325\\
7817.108377856	95.0666666666675\\
7827.08762368	94.9333333333325\\
7837.131538944	94.2000000000007\\
7847.141469696	94.2000000000007\\
7857.085617152	94.6666666666661\\
7867.115306496	95.0666666666675\\
7877.099372288	95.3999999999996\\
7887.084103168	95.8666666666668\\
7897.114277632	96.2000000000007\\
7907.282431488	96.3999999999996\\
7917.217019648	96\\
7927.212123904	96.0666666666675\\
7937.191404032	95.8666666666668\\
7947.215618304	95.5333333333328\\
7957.215307776	95.3999999999996\\
7967.194963712	95\\
7977.219202304	95.6000000000004\\
7987.208718336	95.6000000000004\\
7997.194159104	95.4666666666672\\
8007.203047168	95.0666666666675\\
8017.242397696	94.9333333333325\\
8027.186642432	94.5333333333328\\
8047.2058688	94\\
8057.225776896	94.3333333333339\\
8067.204853504	95\\
8077.194523904	95.3999999999996\\
8087.21421952	95.0666666666675\\
8107.198251008	95.2000000000007\\
8117.21264896	95.6000000000004\\
8127.201892352	95.3999999999996\\
8137.216581888	96.0666666666675\\
8147.24628096	96.3999999999996\\
8157.195416832	96.7999999999993\\
8167.20996224	96.8666666666668\\
8177.208763904	97\\
8187.194225664	96.9333333333325\\
8197.184482304	97\\
8217.188192512	96.6000000000004\\
8227.211890432	96.6666666666661\\
8237.206289408	96.9333333333325\\
8247.20611712	96.8666666666668\\
8257.2165376	96.7333333333336\\
8267.210047744	96.7999999999993\\
8287.2195328	96.5333333333328\\
8297.204272128	96.5333333333328\\
8307.217979648	96.6000000000004\\
8317.208133888	96.6000000000004\\
8327.187965696	96.7333333333336\\
8337.207305984	96.1333333333332\\
8347.206335232	96.1333333333332\\
8357.196044032	96.0666666666675\\
8377.200233728	96.3333333333339\\
8387.205250816	96.2000000000007\\
8397.204285696	96.3999999999996\\
8417.208068352	96\\
8427.217545984	96.3333333333339\\
8437.203106048	96.5333333333328\\
8447.206881536	96.4666666666672\\
8457.201335296	95.6666666666661\\
8467.200741888	95.6000000000004\\
8477.205858048	95.3333333333339\\
8487.200213248	95.7333333333336\\
8497.199920896	95.7333333333336\\
8507.19893632	95.6666666666661\\
8517.188204288	95.7333333333336\\
8527.202360064	95.1333333333332\\
8537.202901504	95.5333333333328\\
8547.183082496	95.4666666666672\\
8557.196752896	95.7333333333336\\
8567.201416448	95.5333333333328\\
8577.180763136	95.5333333333328\\
8587.195006976	95.2000000000007\\
8597.199937792	95.1333333333332\\
8607.194673408	95.6666666666661\\
8617.198726144	95.7999999999993\\
8627.188852992	96.2000000000007\\
8637.182883328	96.6666666666661\\
8657.201903104	97.0666666666675\\
8667.18148864	96.8666666666668\\
8677.181715712	97.4666666666672\\
8687.185871616	97.3333333333339\\
8697.184906752	97.5333333333328\\
8707.184768512	97.3999999999996\\
8717.184687616	97.4666666666672\\
8727.193717504	97.4666666666672\\
8737.183115264	97.7999999999993\\
8747.182749952	97.9333333333325\\
8757.18762624	98.2666666666664\\
8767.182464512	98.3999999999996\\
8777.196524032	98.1333333333332\\
8787.190943744	97.9333333333325\\
8797.20033792	97.6666666666661\\
8807.18503808	97.7333333333336\\
8817.184649728	98.0666666666675\\
8827.184013568	98.1333333333332\\
8837.183501824	98\\
8847.188323584	96.8666666666668\\
8857.182006528	96.7333333333336\\
8867.187423232	96.8666666666668\\
8877.181536256	96.8666666666668\\
8887.181628672	96.7333333333336\\
8897.190688512	96.7333333333336\\
8907.26979968	96.6666666666661\\
8917.254790912	96.3999999999996\\
8927.199345664	96\\
8937.18918144	95.7999999999993\\
8947.188691712	95.8666666666668\\
8957.187829504	95.7999999999993\\
8967.182368512	95.0666666666675\\
8977.202186752	94.8666666666668\\
8987.191409664	94.5333333333328\\
8997.216392704	95\\
9007.185695744	94.8666666666668\\
9017.220484096	94.5333333333328\\
9027.18503936	94.6000000000004\\
9037.189184256	94.5333333333328\\
9047.183554048	94.5333333333328\\
9057.183339008	94.4666666666672\\
9067.183155968	94.3333333333339\\
9077.182217728	94.7999999999993\\
9087.182379008	95.2000000000007\\
9097.186132224	95.2666666666664\\
9107.186170112	94.8666666666668\\
9117.185297152	95.2666666666664\\
9127.18517248	95.3999999999996\\
9137.194416384	95.4666666666672\\
9147.219490816	95.7999999999993\\
9157.183505408	96.2666666666664\\
9167.183045376	96.4666666666672\\
9177.192926208	96.2000000000007\\
9187.182475264	96.3333333333339\\
9197.192082432	96\\
9207.19575424	95.9333333333325\\
9217.185961984	95.6666666666661\\
9227.185137152	95.7999999999993\\
9247.214136576	95.6666666666661\\
9257.189014016	96\\
9267.188900864	96.0666666666675\\
9277.19816576	96.0666666666675\\
9287.192377088	96.5333333333328\\
9297.187268864	96.6000000000004\\
9307.192187392	96.2666666666664\\
9327.185549312	96.5333333333328\\
9337.190174464	96.4666666666672\\
9347.184924672	96.5333333333328\\
9357.189023744	96.1333333333332\\
9367.22368384	96.7333333333336\\
9377.188952064	96.4666666666672\\
9387.188204032	96.1333333333332\\
9397.187567104	96\\
9407.18718592	96.0666666666675\\
9417.187044096	96.2000000000007\\
9427.196032768	95.6000000000004\\
9437.190393088	95.4666666666672\\
9447.19000704	95.5333333333328\\
9457.19017088	95.7333333333336\\
9467.194146304	95.2000000000007\\
9477.189016832	94.6000000000004\\
9487.183439872	94.7333333333336\\
9497.193183488	94.6666666666661\\
9507.192685056	95.1333333333332\\
9517.197063424	94.9333333333325\\
9527.918208768	94.9333333333325\\
9537.79294976	94.7333333333336\\
9547.792521984	94.4666666666672\\
9557.791663872	94.4666666666672\\
9567.791987456	94.0666666666675\\
9577.79093632	94.5333333333328\\
9587.790972416	94.4666666666672\\
9597.795009536	94.4666666666672\\
9607.794300928	94.3999999999996\\
9617.781668352	94.6666666666661\\
9627.793868544	95.0666666666675\\
9637.793245952	94.8666666666668\\
9647.782475008	94.4666666666672\\
9657.797916928	94.3999999999996\\
9667.792009984	94.1333333333332\\
9677.791845888	94.0666666666675\\
9697.800430592	95\\
9707.794785792	94.7333333333336\\
9717.794370304	94.9333333333325\\
9727.804015616	94.8666666666668\\
9737.808383488	95.2000000000007\\
9747.812813056	94.9333333333325\\
9757.818067968	95.2666666666664\\
9767.797124096	95.6666666666661\\
9777.797061376	95.6000000000004\\
9787.796890368	95.7333333333336\\
9797.79567488	96.3999999999996\\
9807.780856064	96.4666666666672\\
9817.79484928	96.7999999999993\\
9827.805037056	96.7999999999993\\
9837.793825792	97\\
9847.828854784	96.8666666666668\\
9857.787662336	97\\
9867.792801024	97.2000000000007\\
9877.79231232	97.2666666666664\\
9887.792021504	97.2000000000007\\
9897.8018752	97.4666666666672\\
9907.785623808	97.3999999999996\\
9917.78993792	97\\
9927.78994176	97.3999999999996\\
9947.798891776	97.1333333333332\\
9957.788414464	97.0666666666675\\
9967.787823104	97.1333333333332\\
9977.787658752	97.6000000000004\\
9987.787368192	96.9333333333325\\
9997.786891264	97.2000000000007\\
10007.785911552	97.1333333333332\\
10017.810824704	97.2666666666664\\
10027.785479168	97.3333333333339\\
10047.788827648	97.3333333333339\\
10057.78877824	97.3999999999996\\
10067.783798528	97.7333333333336\\
10077.787562752	97.4666666666672\\
10097.78676992	97.7333333333336\\
10107.786459648	97.9333333333325\\
10117.79126528	97.6000000000004\\
10127.785657856	97.4666666666672\\
10137.785472768	97.6666666666661\\
10147.784838912	97.4666666666672\\
10157.784245248	97.7333333333336\\
10167.783612672	97.2666666666664\\
10177.7886848	97.3333333333339\\
10187.782441728	96.6000000000004\\
10197.8029504	96.6666666666661\\
10207.78175872	96.3333333333339\\
10217.801849856	96.0666666666675\\
10227.800592896	96.0666666666675\\
10247.804674304	95.9333333333325\\
10257.79444096	95.6666666666661\\
10267.814257664	95.6666666666661\\
10277.818750464	95.4666666666672\\
10287.818697984	95.7333333333336\\
10297.802518272	95.7333333333336\\
10307.802727936	95.5333333333328\\
10317.786660864	95.4666666666672\\
10327.806530816	95.1333333333332\\
10337.830848	95.6000000000004\\
10347.78519552	95.5333333333328\\
10357.804555008	95.6000000000004\\
10367.799670272	95.7999999999993\\
10377.804629504	95.4666666666672\\
10387.813672448	95.2000000000007\\
10397.792824832	95.1333333333332\\
10417.807490048	95.5333333333328\\
10427.791177728	95.2666666666664\\
10437.806650112	95.2666666666664\\
10447.805579008	95.3333333333339\\
10457.810545408	95.5333333333328\\
10467.809245696	95.9333333333325\\
10477.794465536	96.2666666666664\\
10487.813538048	96.4666666666672\\
10497.808252928	96.3999999999996\\
10507.787300608	96.2666666666664\\
10517.817486592	96.0666666666675\\
10527.807321856	96.4666666666672\\
10537.785017344	96.4666666666672\\
10547.806419456	96.3999999999996\\
10557.805725184	96.1333333333332\\
10577.828248064	96.3999999999996\\
10588.26706944	96.3999999999996\\
10598.186316288	96.2000000000007\\
10608.211542528	96.2000000000007\\
10618.205568	95.8666666666668\\
10628.190353664	95.6666666666661\\
10638.210436096	95.2666666666664\\
10648.229479936	95.1333333333332\\
10658.179454976	95.3999999999996\\
10668.223396096	95.7333333333336\\
10678.192598016	95.6666666666661\\
10688.207683072	95.9333333333325\\
10698.212390656	95.8666666666668\\
10708.19646976	95.9333333333325\\
10718.21125376	95.7999999999993\\
10728.210436352	96.0666666666675\\
10738.185202432	96.1333333333332\\
10748.194764032	96.4666666666672\\
10758.179349504	96.5333333333328\\
10768.17914368	96.8666666666668\\
10788.18225152	97.2666666666664\\
10798.187526656	97.5333333333328\\
10808.182188032	96.9333333333325\\
10818.181274624	96.4666666666672\\
10828.181412096	96.6000000000004\\
10838.185537792	96.6000000000004\\
10848.210803456	96.7999999999993\\
10868.189177344	96.9333333333325\\
10878.18370688	96.7999999999993\\
10888.193198336	96.7333333333336\\
10898.192849664	96.3999999999996\\
10908.18228864	96.2666666666664\\
10918.187336192	95.6000000000004\\
10938.181183488	95.6000000000004\\
10948.185247488	95.0666666666675\\
10958.185047808	95.3999999999996\\
10968.184936448	95.6666666666661\\
10978.184385024	95.5333333333328\\
10988.18381184	95.6666666666661\\
11008.188253952	95.7999999999993\\
11018.1870016	95.7333333333336\\
11028.186617344	96.0666666666675\\
11038.186243328	96.2666666666664\\
11048.186226688	96.5333333333328\\
11058.180124672	96.5333333333328\\
11068.190148864	97.2000000000007\\
11078.184416	97.2000000000007\\
11088.184121088	97.4666666666672\\
11108.188271616	98.1333333333332\\
11118.188281088	98.2666666666664\\
11128.227218944	98.2666666666664\\
11138.19134336	98.1333333333332\\
11148.190996992	97.7999999999993\\
11158.19124736	97.5333333333328\\
11168.19025792	97.3999999999996\\
11188.189308928	97.2666666666664\\
11198.18360448	96.0666666666675\\
11208.18795776	96.2000000000007\\
11218.187473408	96.2666666666664\\
11228.187162112	96.0666666666675\\
11238.202253568	96.0666666666675\\
11248.2162368	95.5333333333328\\
11258.20569728	95.3333333333339\\
11268.185959936	95.2000000000007\\
11278.184947968	95\\
11288.18473472	94.9333333333325\\
11298.203839232	95.0666666666675\\
11308.18356864	94.9333333333325\\
11318.188288768	95.3333333333339\\
11328.1929792	95.2666666666664\\
11338.186637312	95.3333333333339\\
11348.182192384	96.6000000000004\\
11358.181370112	96.4666666666672\\
11378.191068928	96.6000000000004\\
11388.185250048	96.2666666666664\\
11398.184888064	96.8666666666668\\
11408.18409984	97\\
11418.188805376	97.2000000000007\\
11428.193078528	97.5333333333328\\
11438.183142144	97.6666666666661\\
11448.182272256	97.9333333333325\\
11458.182155776	98.4666666666672\\
11478.186329856	98.0666666666675\\
11488.181162752	98\\
11498.205463808	98\\
11508.194542592	98.1333333333332\\
11518.179475456	98.1333333333332\\
11528.208640768	98.3333333333339\\
11538.218544384	98.7333333333336\\
11548.198198784	99\\
11558.202098176	99.0666666666675\\
11568.202241792	98.9333333333325\\
11588.201366272	99.0666666666675\\
11598.200233216	99.0666666666675\\
11608.200210944	99\\
11618.180223488	99.1333333333332\\
11628.204484608	99.3333333333339\\
11648.1832896	99.3333333333339\\
11658.202572288	99.1333333333332\\
11668.187387904	99.0666666666675\\
11678.202272256	98.6666666666661\\
11688.18659456	98.6666666666661\\
11698.201380864	98.6000000000004\\
11708.21033344	98.6666666666661\\
11718.190352384	98.8666666666668\\
11728.204211968	98.7333333333336\\
11738.194222592	98.3333333333339\\
11748.204375808	98\\
11758.193338368	97.7333333333336\\
11768.202350592	97.6000000000004\\
11778.202534144	97.7333333333336\\
11788.18242944	97.7333333333336\\
11798.191643648	97.6666666666661\\
11808.186316544	97.7999999999993\\
11818.195365376	97.7999999999993\\
11828.200076544	98.1333333333332\\
11838.229540608	98.0666666666675\\
11848.19917696	97.7999999999993\\
11858.178453248	97.3333333333339\\
11868.208220416	97.3333333333339\\
11878.182601472	97.3999999999996\\
11888.207421696	97.5333333333328\\
11898.181953024	97.2666666666664\\
11908.1814592	97.3333333333339\\
11918.191479552	97.3333333333339\\
11928.18032128	96.7333333333336\\
11938.180267264	96.5333333333328\\
11948.199249152	96.2000000000007\\
11958.183710464	95.7333333333336\\
11968.183875072	95.3999999999996\\
11978.183099392	95.4666666666672\\
11988.182521344	95.2000000000007\\
11998.182322688	95.5333333333328\\
12008.186962432	95.7999999999993\\
12018.181330432	95.6666666666661\\
12028.220691968	95.7333333333336\\
12038.7373248	96\\
12048.6826688	96.4666666666672\\
12058.682224384	96.7333333333336\\
12068.686011648	96.6000000000004\\
12078.681485824	97.2000000000007\\
12098.685373184	97.4666666666672\\
12108.685444608	97.4666666666672\\
12118.684240896	97.8666666666668\\
12128.68873344	97.6000000000004\\
12138.693485312	97.6000000000004\\
12148.68776576	97.5333333333328\\
12158.692298496	97.2666666666664\\
12168.69674624	97.1333333333332\\
12178.716253952	97.2000000000007\\
12188.711539712	96.8666666666668\\
12198.70029952	96.9333333333325\\
12208.679889664	96.8666666666668\\
12218.684387072	97.1333333333332\\
12238.689142016	97.1333333333332\\
12248.68790528	97.3333333333339\\
12258.682778624	97.7999999999993\\
12268.687319808	97.7333333333336\\
12278.687270144	98\\
12288.68653952	98.1333333333332\\
12298.686404096	98.2000000000007\\
12308.685381632	98.6000000000004\\
12318.690198016	98.8666666666668\\
12328.689223936	98.8666666666668\\
12338.67929216	99.2000000000007\\
12348.723361024	99.1333333333332\\
12358.688443392	99.1333333333332\\
12368.687754752	99.0666666666675\\
12378.687362048	98.6666666666661\\
12388.692161024	98.3333333333339\\
12398.69132288	98.2000000000007\\
12408.691351296	97.8666666666668\\
12418.685227008	97.9333333333325\\
12428.690139392	97.8666666666668\\
12438.689307136	98.0666666666675\\
12458.683233792	98.0666666666675\\
12468.69335424	97.7999999999993\\
12479.304486912	97.7333333333336\\
12489.189328896	97.6000000000004\\
12499.184171776	97.7333333333336\\
12509.213413376	97.7333333333336\\
12519.183327744	97.8666666666668\\
12529.187840512	98.0666666666675\\
12549.186642176	98.3333333333339\\
12559.196139264	98.7333333333336\\
12569.185866496	98.7333333333336\\
12579.185400064	98.7999999999993\\
12589.184932352	98.7999999999993\\
12599.18428544	98.4666666666672\\
12609.183697664	98.4666666666672\\
12629.183260416	98.6000000000004\\
12639.18260736	98.7333333333336\\
12649.1817728	98.6666666666661\\
12659.18243712	98.3999999999996\\
12669.191358208	98.0666666666675\\
12679.181164288	97.8666666666668\\
12689.189864704	98.2000000000007\\
12699.18044544	97.6666666666661\\
12709.189298944	96.8666666666668\\
12719.204216576	96.8666666666668\\
12729.197959424	96.4666666666672\\
12739.19835136	96.2000000000007\\
12749.188055296	96.5333333333328\\
12759.195886336	96.6000000000004\\
12769.197298944	96.7333333333336\\
12779.186355712	96.7333333333336\\
12789.220584192	96.6666666666661\\
12799.205296384	96.2666666666664\\
12809.19972864	96.4666666666672\\
12829.19354624	97.1333333333332\\
12839.188626176	97.1333333333332\\
12849.18330496	97.6000000000004\\
12859.182092032	98.3333333333339\\
12869.182213376	98.3333333333339\\
12879.187071232	98.7333333333336\\
12889.181412608	99\\
12909.180223488	99\\
12919.203976448	99.0666666666675\\
12929.184200448	99\\
12939.183471872	99.0666666666675\\
12949.183016448	99.3999999999996\\
12959.18272256	99.4666666666672\\
12969.182185984	99.3333333333339\\
12979.182350592	99.3999999999996\\
12989.186034176	99.3999999999996\\
12999.185755648	99.5333333333328\\
13009.185977088	99.2000000000007\\
13019.185179136	99\\
13029.184369664	98.8666666666668\\
13039.183795456	98.4666666666672\\
13049.183620864	98.2000000000007\\
13059.183093248	98.1333333333332\\
13069.187745536	97.7999999999993\\
13079.236645632	97.8666666666668\\
13089.783362048	97.8666666666668\\
13099.788280064	98\\
13109.788175872	98\\
13119.787038208	97.9333333333325\\
13129.796682496	97.7999999999993\\
13149.786238976	97.7999999999993\\
13159.78589568	98.2000000000007\\
13179.789621504	98.4666666666672\\
13189.794081792	98.6666666666661\\
13199.793440768	98.9333333333325\\
13209.78752256	98.7999999999993\\
13239.797241344	98.6000000000004\\
13249.790937856	98.4666666666672\\
13269.79114624	98.6000000000004\\
13279.779978752	98.2000000000007\\
13289.789641984	98.2000000000007\\
13299.799134464	98.1333333333332\\
13309.788570112	98\\
13329.792310272	98\\
13339.7919488	98.0666666666675\\
13359.79082752	97.7999999999993\\
13369.7906496	98.0666666666675\\
13379.794686976	97.9230769230762\\
13389.784056064	97.7272727272721\\
13399.793770752	98.3333333333339\\
13409.793267968	98\\
13419.782505216	97.7999999999993\\
13429.797167104	97\\
13439.800824832	98\\
};
\addlegendentry{ground truth}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	90\\
13439.800824832	90\\
};
\end{axis}

\begin{axis}[%
width=0.4 \textwidth,
height=1.0cm,
at={(0cm,1.7cm)},
scale only axis,
xmin=0,
xmax=14000,
ymin=0,
ymax=20,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$p_{21}$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	7.10777232127111\\
13.5219135999996	8.09687477608895\\
31.5606387200005	7.90188405827757\\
48.2262809599997	9.69144718322059\\
61.7933173759993	9.70658124697184\\
76.3995855360008	9.53768175205369\\
88.3544353279995	9.1991633868347\\
100.458585087999	9.52781933627193\\
110.576671744	9.40625558053944\\
120.541108224001	10.1719607447958\\
130.874598144001	9.84162928248406\\
141.346413312	10.0416922487584\\
152.440308224001	9.99181651254366\\
162.425541119999	9.61155319635145\\
172.449624319999	9.27535781614279\\
182.533534976001	9.73088653602099\\
193.3790976	9.38896578778986\\
206.448301056	10.9326403695013\\
216.761353215999	11.1673432368116\\
227.252746239999	10.4284350630605\\
237.237091327999	10.2619296038902\\
247.226743296	9.86996046600689\\
257.236218112001	10.2574568365199\\
267.260667136001	9.9935605053488\\
282.1266048	9.75837001390573\\
292.90637952	9.17932515858774\\
303.125307136001	8.90563499794189\\
318.905211136	8.66294637257306\\
331.039197952001	8.20538032152581\\
343.122630144	8.66733125773317\\
357.102158592001	8.59393854417795\\
368.514874368	8.56273841419534\\
379.340002048	8.85748733097716\\
389.667879936	9.45576704549421\\
402.533226496	8.9047808995474\\
416.11912576	8.89105416040366\\
432.497327872001	9.02193150494895\\
449.818998272	8.75931884774036\\
460.83395584	9.73392124845122\\
471.952172288	9.64712962468366\\
482.838089983999	9.81743250496766\\
493.130563584	9.23965372577186\\
503.164904704001	9.21447053945485\\
513.164841472	8.94952313870999\\
538.332211456	8.9747325659082\\
553.316697344	8.89773577536835\\
566.768735232001	8.67138410855114\\
576.733751296	8.96667158627861\\
586.976722687999	8.95626858736796\\
600.000832	8.71779765435531\\
610.263917824001	8.752510783459\\
620.71688064	8.54045030150337\\
635.561363456	8.60007516500082\\
645.53648384	8.65676171569066\\
655.783895296001	8.77874639826405\\
669.290864384	8.8112635172638\\
681.056352768001	9.39943381763442\\
694.314513152	9.26904435725737\\
710.751525632	9.4902643507703\\
725.815347711999	9.59773064106412\\
740.103661056	9.04726360111999\\
756.595176192001	9.01842822286744\\
766.649433344	8.7671659741427\\
776.649143552	9.03287512986935\\
787.249883392	8.78566769870122\\
802.428356095999	9.11924782711685\\
816.741208832	8.85984648836529\\
833.004453887999	8.63018060752256\\
849.551373056	9.16397787223468\\
863.928208896001	9.21602464116586\\
877.947326208001	9.34521649758972\\
888.255116544	9.55296002798059\\
902.647694847999	9.49772024013873\\
917.045084416	10.088939978592\\
931.34278528	9.47321462109721\\
943.456789504	9.55081843021253\\
955.843596032	8.90094236397636\\
966.733957376	9.65637017000518\\
978.255875072	9.08441612712886\\
993.050778112	8.72208796719497\\
1003.14011904	8.24995822995334\\
1013.124653568	7.98100971152417\\
1023.179216384	8.595520153076\\
1034.840150272	8.42702861721955\\
1046.028623616	8.68663691285838\\
1056.172391168	8.50619455184824\\
1080.379880704	8.53834740049388\\
1092.827787776	8.4685406025983\\
1103.269932032	8.73268561342411\\
1117.643156992	8.40889119194799\\
1130.135255296	8.68306938806563\\
1140.721224704	8.69573400819536\\
1151.179851776	8.76882773976831\\
1162.646875904	10.051888546448\\
1172.650898944	10.6545457607117\\
1183.331956224	10.8611873934515\\
1193.560900864	10.276279868338\\
1203.709326592	10.3473404156739\\
1216.23142528	9.91779028554993\\
1252.767548416	10.0847885521762\\
1268.512242944	10.0646790933788\\
1278.666765312	9.84602806247131\\
1288.66683904	10.6693948049906\\
1298.65088512	10.4690570985531\\
1312.178658304	10.0274277138742\\
1329.590430464	9.63482262153593\\
1340.520446208	9.28616390849857\\
1350.58919424	9.95237990066926\\
1360.685197568	10.205325580353\\
1370.85240704	10.390327918667\\
1380.981541376	9.88884320011857\\
1392.6528064	9.66200740660497\\
1403.358575616	9.52240799610263\\
1414.372706048	10.093919375402\\
1424.412390656	9.82244476913365\\
1435.753199104	10.4256031930181\\
1447.684908288	9.52206638507778\\
1457.778560512	11.1848658589097\\
1467.748937472	10.5432920180538\\
1477.95315456	10.9977190167992\\
1488.211284736	11.516904917753\\
1498.484682752	10.9513600318169\\
1509.046174464	10.9225388714713\\
1520.060283904	11.0019125914168\\
1536.243148288	11.1849015618154\\
1550.91971456	11.4830348750329\\
1563.416894208	11.5344486141257\\
1573.729299968	12.1466483181794\\
1587.828732672	12.1951648010818\\
1598.673728	11.8901923503272\\
1612.145680896	12.4209079093598\\
1624.473733632	11.5286188861592\\
1636.373631744	10.9751777038618\\
1650.040224	10.8130344150541\\
1668.33322112	11.3711197670964\\
1681.122465024	12.1805824787389\\
1692.17681664	11.5434902393499\\
1703.356230656	10.975803027286\\
1716.829185792	11.3092883547433\\
1730.643198208	12.023307079131\\
1741.533060096	11.1741367094255\\
1753.090519808	10.9985494577213\\
1766.652112384	10.9493070300705\\
1780.905072384	10.4494423611395\\
1795.526099456	10.9331550744409\\
1812.928268032	11.3811694323285\\
1834.101527808	11.5584323341536\\
1849.30021632	12.2246148673858\\
1873.657381632	12.8766309661969\\
1888.228278016	12.2135742405062\\
1899.625583872	13.0441705842513\\
1914.560471808	12.5780310517275\\
1927.653993472	12.0760788051521\\
1938.155977472	11.9442662407891\\
1955.125854976	12.4389474934214\\
1967.209791488	12.5181716473089\\
1979.503759872	11.8749373616774\\
1989.651493376	12.0242447949804\\
1999.701636096	11.1982330836963\\
2012.6955968	11.1859980148347\\
2027.490437632	11.1804514974683\\
2041.699635456	10.980093938344\\
2051.625212928	11.0347475935832\\
2064.006691328	11.3151181252433\\
2073.901604864	11.2416901803517\\
2087.065174016	11.3300348139619\\
2097.184418816	10.8353840353011\\
2109.476909312	10.594206587135\\
2119.591172096	10.5483174920937\\
2129.65066368	10.5676578672192\\
2141.610564096	10.1562653751771\\
2151.943019008	9.94550009543309\\
2164.777854464	10.8242348986078\\
2180.17574656	11.527180239822\\
2190.199728384	12.127578384705\\
2200.692036096	12.1974337638985\\
2213.27868032	12.8605475273234\\
2223.835634944	13.2131518427141\\
2235.620926976	12.597180304283\\
2248.80968832	12.4019523172246\\
2259.639810816	12.1048011818566\\
2269.653752832	12.0739837744513\\
2279.648481536	11.4586166462668\\
2290.638340608	11.3779691378277\\
2302.045629184	10.5067092440804\\
2312.244786688	10.5574431154855\\
2322.76557568	10.8505286621839\\
2333.342660352	11.5182847094638\\
2345.904818176	12.1359907982551\\
2356.873589248	12.1351268042854\\
2366.952860416	11.2825955977296\\
2376.917718016	10.7557756541319\\
2392.926758912	10.2870393549329\\
2413.448674048	10.7392313225555\\
2423.766214656	11.208493045282\\
2434.716275456	11.449604731657\\
2446.217606912	12.3145225864391\\
2458.187599616	12.1576806381163\\
2469.137763328	11.072517735116\\
2484.797866752	11.5284187805646\\
2501.20559488	11.4684959764309\\
2514.090459392	11.179874546262\\
2527.124404736	11.8927507035951\\
2540.462308352	12.0567684945745\\
2551.267668224	11.4765527383479\\
2561.8141504	11.5916835761254\\
2571.789726208	11.8919236175516\\
2584.043974144	11.6067688385901\\
2594.639799808	11.7623464782337\\
2605.439462912	11.091047996415\\
2615.593110528	11.9142549815097\\
2625.548001792	11.4653571404215\\
2636.204618496	11.4570987343577\\
2649.23398528	10.5777268140628\\
2659.8545792	10.7260583545813\\
2669.879607552	10.0267529562843\\
2690.315576832	8.57974692314565\\
2700.48456704	9.26562826584995\\
2710.648442624	8.93129357120233\\
2720.829223168	9.24542252584979\\
2730.9064256	9.03988014898096\\
2740.811503872	8.50486727385214\\
2751.933204736	8.25160163001783\\
2765.625817344	7.35730921040704\\
2779.899383552	7.11223991693987\\
2790.07237248	6.77644018932006\\
2803.166861056	6.91592607799248\\
2814.126259968	6.82678552634025\\
2824.648383232	7.47263391319029\\
2835.528688896	7.77750482125339\\
2846.239142656	8.33132142163231\\
2856.701561856	8.55784629251866\\
2869.084453888	7.99391535443465\\
2879.222437376	7.49184388638605\\
2892.763936	7.49210546217364\\
2905.957586176	7.71754943072483\\
2916.325227776	7.2458552961798\\
2931.085568	7.1319813683167\\
2943.592600064	7.48667327765907\\
2959.109241344	7.35704663030083\\
2972.705751552	7.89748301005238\\
2984.36763136	7.72241624304661\\
2998.700403712	7.79805990970999\\
3012.405598464	7.64088049887323\\
3027.524431616	7.64830956531841\\
3040.115715584	8.07338250041539\\
3052.120355072	7.65191867769136\\
3067.885224448	7.50447828999859\\
3085.312073216	8.06641968977601\\
3095.64527488	8.76648774406021\\
3107.312128	9.67115100115552\\
3121.78929792	9.36049131874643\\
3131.962480896	9.04078470800596\\
3143.608156672	9.55577712600825\\
3154.494292992	8.97435224709443\\
3165.409130752	9.14355737283768\\
3175.831836416	8.38066123185854\\
3186.871169536	8.60338737918028\\
3197.617249792	9.32347027123251\\
3208.95498496	9.87645066773985\\
3222.331942656	9.72468923253837\\
3232.486777344	9.82253371417755\\
3242.57060096	9.5612011093308\\
3255.15716352	8.9591872008441\\
3267.679094272	9.42745898706744\\
3277.853183744	10.1637084193408\\
3290.305054208	10.0381545751297\\
3304.449290496	9.38238967701\\
3317.010441728	9.01412759925188\\
3326.969723392	8.90547565846464\\
3336.96475648	8.49675180272789\\
3347.084429312	8.92402653809586\\
3362.178141184	8.38812314512143\\
3374.97860096	9.12232749237228\\
3385.266791424	8.35137826653045\\
3398.171796736	9.34778735065993\\
3408.5989824	9.21540945486595\\
3421.007217152	9.22503320954638\\
3430.95530368	9.33678555283404\\
3440.96117632	9.14569065876822\\
3451.566848768	9.62872511691057\\
3461.55248896	9.91948195617442\\
3471.562321408	9.96604947328524\\
3481.850670336	9.33480575891554\\
3491.864232704	8.67699930150411\\
3501.824548608	8.63193242272064\\
3511.84363776	8.37072065069151\\
3521.84371712	8.36700865448802\\
3532.842947072	9.05861218872815\\
3543.329870592	9.6325622922559\\
3556.339708416	9.50713237926902\\
3566.622881792	9.66642104624771\\
3576.941020672	10.0580554122807\\
3587.865326592	9.77907781514114\\
3598.5221568	11.3948931965078\\
3608.905165824	10.6264554643167\\
3621.043251712	10.1510129454055\\
3634.907616	9.50102568303191\\
3645.445228544	9.98054832726666\\
3656.718437888	10.2572417194606\\
3671.753491968	10.079406765215\\
3687.075457024	10.1226248480671\\
3697.348482304	10.1688307169588\\
3707.636825088	9.75459494806091\\
3717.62920576	9.85019508953155\\
3729.058521856	10.1773897611547\\
3751.734699264	11.5628447148702\\
3763.71388032	11.9803578806022\\
3784.349752576	12.3969327773229\\
3794.35965952	11.5182153809219\\
3804.339317248	10.7344735473125\\
3815.319140608	10.035574498288\\
3825.63686272	9.88116598751003\\
3835.652022528	10.0225227058781\\
3847.197915904	9.30668528287424\\
3860.147851008	8.52839258630047\\
3871.849044224	8.99777807415921\\
3881.92805248	8.86702393727319\\
3893.022053632	8.56830950799849\\
3903.564155392	8.74661900207138\\
3913.792217344	8.25394242910261\\
3923.852209408	8.04393005635939\\
3933.821220608	8.41634090637672\\
3945.527473408	7.95583064774473\\
3956.581115392	8.68810213503457\\
3966.56641536	8.89832502618447\\
3976.779714048	9.700639828774\\
3987.321336832	10.055416683661\\
4001.514865664	10.1454072662928\\
4014.300256512	9.99362864202158\\
4028.017400576	10.1013781628044\\
4041.572583936	9.76915154005655\\
4051.607134208	9.42082521265183\\
4061.586841856	9.3506392241743\\
4071.551350272	9.29196929018872\\
4081.590908672	9.24353463608895\\
4091.545552384	8.87259961265408\\
4104.599868928	8.62899852260307\\
4118.38043648	8.32726162648578\\
4131.51468416	8.77431679236906\\
4142.389456896	8.54168775058861\\
4152.37369088	8.984362023637\\
4162.38818176	9.40122522405727\\
4172.537804288	10.0313604760031\\
4183.422657024	10.3346378978276\\
4193.75511552	10.5123550648732\\
4204.884840448	10.3350747715649\\
4215.849052672	9.80985334710385\\
4226.763949312	9.57301028232177\\
4237.026870528	9.593290283241\\
4246.95662208	9.47826852682738\\
4257.080896768	8.91357300057462\\
4268.44324096	8.41030908679022\\
4278.567883008	8.42800146690024\\
4288.55184128	7.98030525847389\\
4298.925218048	9.23270633083666\\
4321.908496896	9.41027068910262\\
4332.03306496	8.77261471296879\\
4342.056905472	8.20503383806681\\
4352.086930432	8.45584458829035\\
4362.937051136	7.770667987661\\
4374.041016576	7.77083505563678\\
4388.50804992	7.65150388708935\\
4398.960016128	7.7758406668454\\
4409.611426048	7.52013151620486\\
4419.576187392	7.37751325607496\\
4429.53593216	9.31772962360446\\
4439.546089472	9.93880744534908\\
4449.74863104	9.70029099660132\\
4459.812809472	10.0904702459375\\
4470.325199872	9.96434105917797\\
4481.00117888	10.6506971022482\\
4490.950893824	10.4330111915788\\
4501.860844544	10.2421571663763\\
4512.955234304	10.9241630523193\\
4523.141165824	10.956272049767\\
4533.159613184	10.002197099222\\
4543.172849152	9.66463501234284\\
4553.147105536	10.2609260121335\\
4563.142131456	9.52271301005203\\
4573.20116096	9.66628194643818\\
4583.23066368	9.51076532328807\\
4593.170339072	9.58963830892571\\
4603.234232576	8.77983273958671\\
4613.239187456	7.82773420486956\\
4633.4673536	7.96739487980267\\
4643.43146496	8.26864356530496\\
4653.461104128	8.22260123297019\\
4663.675290368	9.35771634980483\\
4674.470227968	9.33576027732124\\
4686.624176896	8.9346602617552\\
4696.579326208	9.13896377620586\\
4706.548508416	8.14755534096184\\
4716.547635456	8.67736792847791\\
4726.547514112	9.07017749879196\\
4737.32836224	9.27701637368227\\
4747.50681728	9.70999061425755\\
4757.626369024	10.5940806802228\\
4768.579813632	10.1743537843631\\
4779.207553792	10.0461372519858\\
4789.127412992	8.95543378000912\\
4799.151424512	8.47100044783838\\
4810.578432	8.51048622840972\\
4820.553560832	8.06804036233007\\
4830.523307776	7.19375972465787\\
4840.547396352	7.1338101428737\\
4850.551556352	7.24540794658242\\
4860.555931136	7.42197902193948\\
4870.521285376	7.90158295193942\\
4880.521576192	7.76575807278641\\
4890.53539456	7.16474855487468\\
4900.584395776	6.86954032315407\\
4910.537334272	7.78758335335442\\
4921.971515904	8.31938902818001\\
4932.851851264	7.64976901875161\\
4942.816280576	6.82121437400019\\
4952.801564672	6.0832580005881\\
4962.820567808	6.81247251511377\\
4972.81529088	6.07548860333918\\
4992.804468224	6.15506181545788\\
5002.798565632	5.7238070144449\\
5012.798491136	5.97219287898406\\
5022.813580032	5.79487987285574\\
5032.802284288	5.16922307559616\\
5042.796694272	5.01457000453956\\
5052.866502656	5.1056127300144\\
5062.796000768	4.78621496374035\\
5072.800443904	4.50167605973547\\
5082.795093504	4.47994376287352\\
5092.79964672	4.92992827922535\\
5102.814478848	5.59825312132307\\
5112.808739328	5.22538853640617\\
5122.817935872	5.3579028116983\\
5132.81366528	5.01261564602646\\
5142.822936576	4.93825640889918\\
5153.140434688	5.50892766064135\\
5163.955613952	6.01590411423786\\
5174.040652288	5.36606838203443\\
5184.019154688	4.95430623683387\\
5194.019681024	4.88386657789124\\
5204.03391872	4.69251836718104\\
5214.814865408	4.74118715457553\\
5225.241889792	5.22212656243391\\
5235.24186496	5.26252790432591\\
5245.85301632	6.28359184919282\\
5255.81751296	5.83356032198026\\
5265.821823488	5.4323206478839\\
5275.841924864	5.9971874991279\\
5285.846103552	6.66676932735754\\
5295.830461696	6.17869329557288\\
5305.850105344	6.6815476946631\\
5315.820159232	5.9589006836286\\
5325.829897472	5.31529200904151\\
5335.824023808	4.74207714319709\\
5345.798429184	4.23155701422002\\
5355.823172608	4.24022034761583\\
5365.833347072	3.78461155820878\\
5375.817324032	4.075767925131\\
5385.831802624	3.63818019810788\\
5395.821000704	3.43003288393993\\
5405.811136512	3.29313257579634\\
5415.835456768	3.17149905090992\\
5425.800639488	3.0634967919159\\
5435.81571328	2.96766510044836\\
5445.829213696	3.06721490678137\\
5455.993196032	3.20072677729513\\
5466.012299776	3.09007418486908\\
5476.022508288	4.57341322034335\\
5486.006600448	5.02804652180384\\
5495.991427328	4.72407079340519\\
5506.001302528	4.86223244831126\\
5516.01010432	5.21756878408269\\
5526.0155008	5.60584094780461\\
5536.024612864	5.00092516753284\\
5546.014412544	4.46218754027723\\
5556.018664704	4.21920666755977\\
5566.012887296	4.24053176433699\\
5576.022870272	4.02272374701897\\
5586.096569344	3.82883486983337\\
5596.101661952	3.65629390073445\\
5606.120527872	3.2647300141216\\
5616.100589568	2.91600897425633\\
5626.095757824	3.08016755261451\\
5636.099656192	3.4685981093171\\
5646.104535808	3.09763225576171\\
5656.128583424	4.46016124960443\\
5666.108406272	4.71493596717664\\
5676.092792832	4.87718400020094\\
5686.132310784	4.59613607090796\\
5696.106861312	4.5255417963981\\
5706.086813696	4.28097336611609\\
5716.101312768	4.30599337085368\\
5726.100560128	5.72754449558124\\
5736.448770816	5.35418219082385\\
5746.408006912	5.26675019960385\\
5756.407770368	7.42582019705878\\
5766.413140224	7.12243400425905\\
5776.411941632	6.85252685785599\\
5786.4321344	6.86376200909399\\
5796.416015872	6.12138482012233\\
5806.411044864	5.46027056554885\\
5816.404946432	6.22105525539882\\
5826.425118464	6.79157191177183\\
5836.424141568	6.05706980773357\\
5846.429346816	5.90053447666287\\
5856.40908416	5.51243889000034\\
5866.42326016	5.16670961187083\\
5876.397516288	4.61007999952744\\
5886.412324352	4.11437885475243\\
5896.412215296	3.67293698371213\\
5906.391309312	4.27208581937157\\
5916.40569344	4.31189114787776\\
5926.440298752	4.59909275437712\\
5936.410084864	5.04353427307433\\
5946.409239552	5.25050776495846\\
5956.40936576	5.18613351576641\\
5966.403820032	4.87829539520135\\
5976.443351296	5.10724226169987\\
5986.68600064	4.80892899111313\\
5996.701362944	4.29154533263682\\
6006.7003328	5.02572038829385\\
6016.695269376	5.48988592287606\\
6026.699321856	4.89794589872326\\
6036.689211136	4.87413890587231\\
6046.69831808	4.78987486670485\\
6056.698307072	5.27672040026664\\
6066.712256768	5.0754488515322\\
6076.692380672	4.52876106614895\\
6086.687235072	4.28805560480032\\
6096.816886016	3.82755589029148\\
6106.785597184	3.66312698310503\\
6116.790145536	3.27103581704614\\
6126.789539584	2.92186013777791\\
6136.789555456	3.3478019658487\\
6146.798578944	3.23676336359313\\
6156.833320704	2.89137949457108\\
6166.7885504	3.03044707158551\\
6176.787862272	3.44228419443971\\
6186.787432448	3.26976086060495\\
6196.826884608	3.16365945669531\\
6206.791243008	2.82617021651458\\
6216.835853568	3.01200058612085\\
6226.790079232	2.9349949910611\\
6236.789637632	3.11162332875756\\
6246.789741568	2.77988705832831\\
6256.788692736	2.72917943902394\\
6266.79346176	3.17664922706535\\
6276.793318144	3.3319674596587\\
6286.807788032	3.72088972438905\\
6296.791938048	3.51674449947677\\
6306.791433472	3.3336545768052\\
6316.79175936	2.97754708528919\\
6326.79541376	2.66041224921901\\
6336.790337536	2.57637323352719\\
6346.834874624	2.30305075247088\\
6356.789845248	2.05963732435703\\
6376.788772608	2.10119980163472\\
6386.792834816	2.55654805251834\\
6396.792734208	2.28536280182743\\
6406.79798144	2.52080399506121\\
6416.791902464	2.73337393552902\\
6426.806566144	3.11437323745486\\
6436.800864256	4.23260037160435\\
6446.79545472	4.92910513728202\\
6456.809989632	5.13203378223807\\
6466.804360448	5.06994017785109\\
6476.79396864	4.52380960758637\\
6486.789001728	4.21669246490092\\
6496.82792448	4.49245928283381\\
6506.798007808	4.00949616811158\\
6516.788168704	3.57938530832871\\
6526.817260288	3.43858381195787\\
6536.787300864	3.80060788528499\\
6546.786126336	3.63749598964387\\
6556.790371328	3.73736175314843\\
6566.790070784	4.01235866322531\\
6576.790148096	4.80752650927752\\
6586.798949888	5.03121491183265\\
6596.788817664	4.48937518421735\\
6606.808182272	4.19035050043021\\
6616.82278656	3.74047883842468\\
6626.797844736	3.58336837917341\\
6636.79218432	4.42552188849368\\
6656.791063808	4.46093406321597\\
6666.790328064	4.1668171905585\\
6676.8349696	4.45657435371322\\
6686.805237504	4.22394998734489\\
6696.83424384	3.7704625277529\\
6706.819155968	3.61241548186445\\
6716.792724224	3.71845281989954\\
6726.792930304	3.5124647022003\\
6736.792853248	3.38074155593858\\
6746.792024576	4.0003682475708\\
6756.800863232	3.81769385355983\\
6766.791516672	3.65512772021975\\
6776.815466752	3.75773937701524\\
6786.805408512	3.35532342019178\\
6796.79479552	3.73955745008789\\
6806.79421184	4.58659750820334\\
6816.794317568	4.34412829556823\\
6826.793401344	3.87759931583969\\
6836.793281024	3.46214139718904\\
6846.80235776	3.09216377233679\\
6856.807404032	3.26195462346368\\
6866.796954624	2.91391004373691\\
6876.825984256	2.60396690904781\\
6886.795801344	3.32932106587577\\
6896.800218624	3.67331247462607\\
6906.795132416	3.77998657809076\\
6916.80916096	4.12777504074074\\
6926.799075328	3.68495771262133\\
6936.813433088	3.79319939361631\\
6946.803719936	3.58320163256212\\
6956.812414464	4.19860102007988\\
6966.797464832	4.75354444343247\\
6976.801491712	4.42913308909192\\
6986.801283328	4.20263605805303\\
6996.8164736	3.75156457472622\\
7006.820584192	3.59878818983998\\
7016.800027392	3.71253878322023\\
7026.7895552	3.31514233664529\\
7036.798447104	3.4605467356032\\
7046.798344448	3.78490630920714\\
7056.7985152	3.62794160300473\\
7066.802550272	4.17466824213079\\
7076.80265728	4.47107223374587\\
7086.8016512	4.23934876567546\\
7096.81190784	3.78424000589621\\
7106.791112192	3.62722314567509\\
7116.800357376	3.23912805926011\\
7126.79957376	2.89351513020483\\
7136.804622848	2.83328889053337\\
7146.80465152	2.9800764963129\\
7156.79865088	2.66275129115638\\
7166.803499776	2.62526460117078\\
7176.802583552	3.08537769041504\\
7186.812704	2.75657241616864\\
7196.806515712	2.71051161118521\\
7206.806614272	4.16610135267001\\
7216.806319104	4.2214839619337\\
7226.805540864	4.01991586490112\\
7236.799705856	4.85191984718585\\
7246.804290304	6.11377233794883\\
7256.804075776	6.99434788072358\\
7266.798056192	7.01100392357148\\
7276.832428544	6.93990467303411\\
7286.806962176	6.70177127937131\\
7296.791596288	6.74691201129826\\
7306.800608768	6.27413572023761\\
7316.800319232	6.10987201624266\\
7326.834586112	5.70691234229707\\
7336.798981376	7.32545398976799\\
7346.798184704	6.78946452619493\\
7356.818049024	6.8262594266198\\
7366.797586688	6.34521631585449\\
7376.806821888	6.17400857432403\\
7386.795974656	6.27975790060555\\
7396.795915008	6.11712500343492\\
7406.795132928	5.45663619375773\\
7416.794564096	6.34139041179151\\
7426.79456	6.60563714806813\\
7436.798600448	5.89160023846853\\
7446.793349632	5.44147791585419\\
7456.793222656	5.10721587051194\\
7466.792531712	4.74669063756483\\
7476.787357696	4.48586617764886\\
7486.791161856	4.0038072317584\\
7496.790683136	3.57451824602504\\
7506.790048768	3.39206377823939\\
7516.810029312	4.01838367267192\\
7526.788894976	3.8356371101836\\
7536.788406784	4.29993520506468\\
7546.787762176	4.32819803747225\\
7556.797505536	6.01525008445788\\
7566.787154176	5.86115498539766\\
7576.786520064	5.72462422817989\\
7586.786572032	5.5309859013887\\
7596.78560512	4.93441766167234\\
7606.805595904	5.80976250131971\\
7616.789516032	6.41798386643859\\
7626.784385536	5.72435258437872\\
7636.783388416	5.10663816823762\\
7646.783314944	4.55653166832235\\
7656.792184576	4.31254543465548\\
7666.811647488	4.09530924630963\\
7676.811020032	3.65590813989911\\
7686.791076864	3.26460021145976\\
7696.814907648	2.91612160734985\\
7706.810020864	2.85044153691342\\
7716.789576192	2.54730447582915\\
7726.813768192	2.27734681149923\\
7736.808951296	2.52618443543906\\
7746.822869504	2.74999722433131\\
7756.812764928	2.45789991067977\\
7766.796787712	2.19777550109757\\
7776.811329792	1.96612426017236\\
7786.815812864	2.4983401708796\\
7796.8157376	2.72901898458258\\
7817.108377856	2.65084867330552\\
7827.08762368	3.62004307308962\\
7837.131538944	3.23282272146935\\
7847.141469696	3.64265837450694\\
7857.085617152	3.25298664378352\\
7867.115306496	2.90597626105591\\
7877.099372288	2.80277430966453\\
7887.084103168	2.50495610979851\\
7897.114277632	2.69156777029275\\
7907.282431488	4.07715485062909\\
7917.217019648	4.13418882152109\\
7927.212123904	3.6905564726494\\
7937.191404032	3.5425261837463\\
7947.215618304	3.16366494115573\\
7957.215307776	2.82627291198696\\
7967.194963712	2.52581099385861\\
7977.219202304	2.50412745725043\\
7987.208718336	2.73219816958408\\
7997.194159104	3.87491697587029\\
8007.203047168	3.95563528003368\\
8017.242397696	4.27857282402147\\
8027.186642432	4.56980497844961\\
8037.216705024	4.07856301461288\\
8047.2058688	3.64109674551764\\
8057.225776896	4.12643171601485\\
8067.204853504	3.92939805563401\\
8077.194523904	4.36095968666996\\
8087.21421952	4.62167491169021\\
8097.188539136	5.10386742320043\\
8107.198251008	5.04606658495322\\
8117.21264896	5.49113828127156\\
8127.201892352	4.89895621646247\\
8137.216581888	4.37158863922741\\
8147.24628096	3.90194161494765\\
8157.195416832	3.91660997316831\\
8167.20996224	3.74058106770099\\
8177.208763904	3.77027983586959\\
8187.194225664	3.36633542118216\\
8197.184482304	3.49013830574222\\
8207.1836416	3.11687367858758\\
8217.188192512	2.78445743767043\\
8227.211890432	2.48841936713143\\
8237.206289408	2.70737124915468\\
8247.20611712	2.90483061702434\\
8257.2165376	2.83891409074386\\
8267.210047744	2.73441769613237\\
8277.209746944	2.9259246265683\\
8287.2195328	3.04783151879928\\
8297.204272128	3.15027275928333\\
8307.217979648	3.2905284351491\\
8317.208133888	3.17794554975444\\
8327.187965696	3.50120113996854\\
8337.207305984	3.12659420342789\\
8347.206335232	2.79297395972208\\
8357.196044032	3.15555672888695\\
8367.206082304	2.8187187227104\\
8377.200233728	2.75400674938646\\
8387.205250816	2.46111664806449\\
8397.204285696	2.2002708748696\\
8407.193966592	3.57196275867682\\
8417.208068352	3.42728847169383\\
8427.217545984	3.53748572846416\\
8437.203106048	3.87859679710891\\
8447.206881536	3.46275349618918\\
8457.201335296	3.57360272028018\\
8467.200741888	3.19115782881636\\
8477.205858048	3.27742225757902\\
8487.200213248	3.16586699010986\\
8497.199920896	2.82798697721773\\
8507.19893632	2.5270774595374\\
8517.188204288	2.25909322950611\\
8527.202360064	2.68732920422553\\
8537.202901504	2.63797953617541\\
8547.183082496	2.78252462475211\\
8557.196752896	2.9570554822003\\
8567.201416448	2.64194883127311\\
8577.180763136	3.54924396966817\\
8587.195006976	3.16941779373701\\
8597.199937792	3.55098872542112\\
8607.194673408	3.17101084356909\\
8617.198726144	3.55637548629056\\
8627.188852992	3.41812340295655\\
8637.182883328	3.0527355650338\\
8647.188111104	2.72733386970685\\
8657.201903104	3.16426300502098\\
8667.18148864	2.82669569630343\\
8677.181715712	3.50231215399253\\
8687.185871616	3.12779538471841\\
8697.184906752	2.79426892883203\\
8707.184768512	2.74165057991377\\
8717.184687616	2.45040023590445\\
8727.193717504	2.19102740789822\\
8737.183115264	2.9407101146644\\
8747.182749952	2.6277228183244\\
8757.18762624	2.54998661874379\\
8767.182464512	2.2796653118221\\
8777.196524032	2.52506601661116\\
8787.190943744	3.18324818401561\\
8797.20033792	3.0868690582156\\
8807.18503808	2.75777698615821\\
8817.184649728	2.46470136345124\\
8827.184013568	2.20370051897589\\
8837.183501824	1.97126416056562\\
8847.188323584	2.24869113400746\\
8857.182006528	2.49859503035623\\
8867.187423232	2.47840744646237\\
8877.181536256	2.21598050304419\\
8887.181628672	1.98227675703311\\
8897.190688512	1.77415241347808\\
8907.26979968	1.83258072383251\\
8917.254790912	2.82011735246124\\
8927.199345664	3.9987894852693\\
8937.18918144	4.06729969653679\\
8947.188691712	3.63101972812001\\
8957.187829504	3.49096006161926\\
8967.182368512	3.11777736630756\\
8977.202186752	2.78544427920497\\
8987.191409664	3.17975361379467\\
8997.216392704	3.76583982907505\\
9007.185695744	3.85353800088342\\
9017.220484096	4.18071606747071\\
9027.18503936	3.73197591167263\\
9037.189184256	3.82672257777995\\
9047.183554048	4.16161187136277\\
9057.183339008	4.46375833927777\\
9067.183155968	4.23427299639843\\
9077.182217728	5.54247929264966\\
9087.182379008	4.94479340160979\\
9097.186132224	4.41253977878841\\
9107.186170112	3.93855514708957\\
9117.185297152	3.5164604383699\\
9127.18517248	3.3917905081471\\
9137.194416384	3.78534302667504\\
9147.219490816	3.63261939866061\\
9157.183505408	3.24405837280756\\
9167.183045376	3.40318510487123\\
9177.192926208	4.82085744247343\\
9187.182475264	4.5580195124785\\
9197.192082432	4.06820698033152\\
9207.19575424	4.33523146831794\\
9217.185961984	4.12313694516888\\
9227.185137152	3.93431299890108\\
9237.185161728	4.46389194756921\\
9247.214136576	4.67377202972966\\
9257.189014016	4.17113826355853\\
9267.188900864	4.40912707415737\\
9277.19816576	4.18360665434739\\
9287.192377088	5.23267487080739\\
9297.187268864	4.91980726666225\\
9307.192187392	4.39025009670513\\
9317.185960192	3.91866285793913\\
9327.185549312	3.9989937088103\\
9337.190174464	3.57025287908618\\
9347.184924672	3.18844685060685\\
9357.189023744	3.09809817702808\\
9367.22368384	2.76798899883033\\
9377.188952064	2.97367835472505\\
9387.188204032	3.15854203125491\\
9397.187567104	2.82185295131785\\
9407.18718592	2.97629433116344\\
9417.187044096	3.40652571117607\\
9427.196032768	3.98442964515198\\
9437.190393088	3.55722758089178\\
9447.19000704	3.92328214668123\\
9457.19017088	4.93679767312096\\
9467.194146304	4.9050132882694\\
9477.189016832	4.37705258996721\\
9487.183439872	4.15636241121683\\
9497.193183488	4.50834578577633\\
9507.192685056	4.26674432268737\\
9517.197063424	4.29545432883606\\
9527.918208768	4.07792936370424\\
9537.79294976	4.30913412682094\\
9547.792521984	4.08882088022256\\
9557.791663872	3.65002386326523\\
9567.791987456	4.10478528191561\\
9577.79093632	3.66413655811994\\
9587.790972416	3.98850890145877\\
9597.795009536	3.56061655748636\\
9607.794300928	3.41871922877908\\
9617.781668352	4.43476112860299\\
9627.793868544	3.95804353292988\\
9647.782475008	4.06590405146198\\
9657.797916928	3.62958942268233\\
9667.792009984	3.48202646371101\\
9677.791845888	3.5367098235547\\
9687.795629056	4.05739656724836\\
9697.800430592	4.10076136401585\\
9707.794785792	3.90045254839788\\
9717.794370304	4.62093915015976\\
9727.804015616	4.60539283831349\\
9737.808383488	4.52512694383768\\
9747.812813056	4.51767270763594\\
9757.818067968	4.20748473978347\\
9767.797124096	3.75555868028277\\
9777.797061376	4.2394275957904\\
9787.796890368	4.25774485208603\\
9797.79567488	4.68483787415062\\
9807.780856064	4.18066805851049\\
9817.79484928	4.31021911460812\\
9827.805037056	3.8469395871798\\
9837.793825792	3.43433174926395\\
9847.828854784	3.24404298135232\\
9857.787662336	2.89731253079844\\
9867.792801024	2.58850185781375\\
9877.79231232	2.54034054513977\\
9887.792021504	2.27058932178807\\
9897.8018752	2.48519203110664\\
9907.785623808	2.22151180530818\\
9917.78993792	2.17469167141826\\
9927.78994176	2.85379250176265\\
9937.805010432	2.95813917500163\\
9947.798891776	2.82003257419638\\
9957.788414464	2.51959699115287\\
9967.787823104	2.47645162295157\\
9977.787658752	2.21360792631276\\
9987.787368192	3.5770455420261\\
9997.786891264	3.19396134579074\\
10007.785911552	2.85277789012434\\
10017.810824704	2.5489123076477\\
10027.785479168	2.27828297529413\\
10037.789848576	2.26630056341855\\
10047.788827648	2.02660375400228\\
10057.78877824	2.73711111980811\\
10067.783798528	2.44599090859265\\
10077.787562752	2.65311938301602\\
10087.78768512	2.3712235918847\\
10097.78676992	2.35381132340081\\
10107.786459648	2.10467895132024\\
10117.79126528	2.35132594871357\\
10127.785657856	2.10250331283169\\
10137.785472768	2.35180829088495\\
10147.784838912	2.57715940940398\\
10157.784245248	2.30369858653285\\
10167.783612672	2.25505439178778\\
10177.7886848	2.01673747185851\\
10187.782441728	2.03844845336425\\
10197.8029504	1.82384996233486\\
10207.78175872	2.52862832930805\\
10217.801849856	2.9132742920774\\
10227.800592896	2.60287446095936\\
10237.780499712	2.32643013683446\\
10247.804674304	2.08022693156272\\
10257.79444096	3.03217532364033\\
10267.814257664	2.70885621991692\\
10277.818750464	3.37199561082343\\
10287.818697984	3.97505614157126\\
10297.802518272	4.03400320349101\\
10307.802727936	3.60120120087231\\
10317.786660864	3.70140458934293\\
10327.806530816	3.30502352923213\\
10337.830848	4.66749536377938\\
10347.78519552	4.16545454560401\\
10357.804555008	3.96486171594734\\
10367.799670272	3.78629321514018\\
10377.804629504	3.62737622310124\\
10387.813672448	4.37286501438757\\
10397.792824832	4.85316105382662\\
10407.807224832	4.89474179858007\\
10417.807490048	4.83862669530208\\
10427.791177728	4.87360080468898\\
10437.806650112	4.81425988693445\\
10447.805579008	5.70797929500077\\
10457.810545408	5.8056973703915\\
10467.809245696	5.65639261963224\\
10477.794465536	5.04593599833606\\
10487.813538048	4.90551970222077\\
10497.808252928	5.80528321460406\\
10507.787300608	5.89967772956152\\
10517.817486592	5.26263925672356\\
10527.807321856	4.9351118409395\\
10537.785017344	4.57591120721918\\
10547.806419456	4.32072792158942\\
10557.805725184	4.33136383980673\\
10567.785041664	4.10379531846047\\
10577.828248064	3.66324087131761\\
10588.26706944	4.22491486844956\\
10598.186316288	4.01093189508174\\
10608.211542528	4.78754372112962\\
10618.205568	5.00270935425033\\
10628.190353664	4.95267489838807\\
10638.210436096	4.4193712214892\\
10648.229479936	5.34469251498376\\
10658.179454976	5.25822919287566\\
10668.223396096	5.6753524342239\\
10678.192598016	5.06298709635303\\
10688.207683072	4.76361936446847\\
10698.212390656	5.16803374989104\\
10708.19646976	5.52143695992709\\
10718.21125376	5.66111406314121\\
10728.210436352	5.05028431085702\\
10738.185202432	4.6856136903134\\
10748.194764032	4.84271232437823\\
10758.179349504	4.32136473674655\\
10768.17914368	4.03805660838771\\
10778.183538432	4.08100407028905\\
10788.18225152	3.64296686087619\\
10798.187526656	3.96923003335905\\
10808.182188032	3.78315799526354\\
10818.181274624	3.37775401002364\\
10828.181412096	3.01671024908683\\
10838.185537792	2.69517278160129\\
10848.210803456	2.64699235927037\\
10858.184791808	2.84397973423256\\
10868.189177344	2.5413843322458\\
10878.18370688	2.51125736194444\\
10888.193198336	3.88179656974717\\
10898.192849664	3.89034309141061\\
10908.18228864	3.47319994496138\\
10918.187336192	3.34094394503882\\
10928.186571008	2.98392892523407\\
10938.181183488	3.14466422692021\\
10948.185247488	2.80915322833062\\
10958.185047808	2.99030203732036\\
10968.184936448	3.15400576308821\\
10978.184385024	3.05935703525392\\
10988.18381184	3.35277568118181\\
10998.187921664	3.17930911414078\\
11008.188253952	2.83985142286292\\
11018.1870016	3.00741126750836\\
11028.186617344	3.39710818424282\\
11038.186243328	3.03389395209342\\
11048.186226688	3.18599543265918\\
11058.180124672	2.84590800403021\\
11068.190148864	2.54303231549056\\
11078.184416	2.27329679547438\\
11088.184121088	2.26999140020598\\
11098.189074176	2.0301488174573\\
11108.188271616	1.81655013669661\\
11118.188281088	1.6263237748426\\
11138.19134336	1.75346801360502\\
11148.190996992	1.77380362316035\\
11158.19124736	1.82274381555908\\
11168.19025792	2.76899207639144\\
11178.184374272	2.6616976428777\\
11188.189308928	2.37883435864751\\
11198.18360448	2.8291852643215\\
11208.18795776	2.76368297232511\\
11218.187473408	2.94287669304867\\
11228.187162112	3.58505607362895\\
11238.202253568	3.20132787988223\\
11248.2162368	3.09940998754064\\
11258.20569728	2.76883682887092\\
11268.185959936	6.15141558757387\\
11278.184947968	5.48697496286513\\
11288.18473472	5.06766549842723\\
11298.203839232	4.76775833981628\\
11308.18356864	4.43164767992494\\
11318.188288768	3.95532473419735\\
11328.1929792	3.53112598163352\\
11338.186637312	3.39504930780458\\
11348.182192384	4.5994377867537\\
11358.181370112	4.75685418168905\\
11368.186087936	4.2448537534292\\
11378.191068928	5.39869039794939\\
11388.185250048	4.81647209677612\\
11398.184888064	4.29795481785368\\
11408.18409984	3.83616906626958\\
11418.188805376	3.42490787224233\\
11428.193078528	3.29626684569121\\
11438.183142144	2.94409083557548\\
11448.182272256	2.86769765417012\\
11458.182155776	3.51841391690687\\
11468.225906176	3.38251634414155\\
11478.186329856	3.02098245740854\\
11488.181162752	2.93916250629445\\
11498.205463808	2.62615764752991\\
11508.194542592	2.54327103987271\\
11518.179475456	2.27349717844663\\
11528.208640768	2.0332411069503\\
11538.218544384	2.05536104868952\\
11548.198198784	2.31345751054869\\
11558.202098176	2.26590895134905\\
11568.202241792	2.02643735508536\\
11578.191596544	1.81316644316757\\
11588.201366272	1.62322966209285\\
11598.200233216	1.45407407948005\\
11608.200210944	1.30342607187958\\
11618.180223488	1.16926076653726\\
11628.204484608	1.0497748264188\\
11638.204386048	0.943362212719876\\
11648.1832896	0.848592599098993\\
11658.202572288	0.764192147538779\\
11668.187387904	0.689026387439299\\
11688.18659456	0.562468077932863\\
11698.201380864	0.741029728367721\\
11708.21033344	0.668427813150629\\
11718.190352384	0.603769965146057\\
11728.204211968	1.01300858848299\\
11738.194222592	0.910702871198737\\
11748.204375808	1.2911472013202\\
11758.193338368	1.15845710783469\\
11768.202350592	1.0402871033566\\
11778.202534144	0.935048323908632\\
11788.18242944	0.841325766685259\\
11798.191643648	0.757859265389925\\
11808.186316544	1.59986024623868\\
11818.195365376	1.43332016149543\\
11828.200076544	1.71863463155023\\
11838.229540608	1.7727564256038\\
11848.19917696	1.58721582306316\\
11868.208220416	1.71842165964881\\
11878.182601472	1.77480623519659\\
11888.207421696	1.5891163054057\\
11898.181953024	1.42374417690917\\
11908.1814592	1.27646678144083\\
11918.191479552	1.1453042862413\\
11928.18032128	1.73823389000245\\
11938.180267264	1.5566193042614\\
11948.199249152	1.39487835948967\\
11958.183710464	1.96860736135568\\
11968.183875072	2.48879367689187\\
11978.183099392	2.89931660613183\\
11988.182521344	2.59068121838027\\
11998.182322688	3.78031701467626\\
12008.186962432	4.11706255507852\\
12018.181330432	4.92233874930207\\
12028.220691968	5.22210555139281\\
12038.7373248	5.15329409190235\\
12048.6826688	4.598047067273\\
12058.682224384	4.34981200732909\\
12068.686011648	3.88250919199527\\
12078.681485824	4.0627017802617\\
12088.685213184	3.86759851986608\\
12098.685373184	3.69390121260767\\
12108.685444608	3.29826449196298\\
12118.684240896	3.12877486951402\\
12128.68873344	2.79488960416711\\
12138.693485312	2.97171779592099\\
12148.68776576	2.65504916429563\\
12158.692298496	2.37302847886349\\
12168.69674624	2.78301598463622\\
12178.716253952	3.13958185130832\\
12188.711539712	2.80444228138003\\
12198.70029952	2.9754135883104\\
12208.679889664	3.84684735331939\\
12218.684387072	3.67419831731422\\
12228.689510656	3.52056331560379\\
12238.689142016	3.38390811457066\\
12248.68790528	3.02219001796948\\
12258.682778624	2.70005194292207\\
12268.687319808	2.41316301675761\\
12278.687270144	2.35156842938886\\
12288.68653952	2.10271121099504\\
12298.686404096	1.88108102773913\\
12308.685381632	2.15351378194282\\
12318.690198016	2.1624944486266\\
12328.689223936	1.93438287503886\\
12338.67929216	1.96749549301785\\
12348.723361024	1.76074020615488\\
12358.688443392	2.05079750335426\\
12368.687754752	1.83496652751455\\
12378.687362048	1.88062515955608\\
12388.692161024	1.68343513389664\\
12398.69132288	1.50782324779902\\
12408.691351296	1.35142829604956\\
12418.685227008	1.68831297975703\\
12428.690139392	1.75163311419055\\
12438.689307136	1.77192063125949\\
12448.684414208	1.82324686570428\\
12458.683233792	2.58880957296969\\
12468.69335424	2.55535568821142\\
12479.304486912	3.37575158757136\\
12489.189328896	3.01486694283994\\
12499.184171776	2.69346740551191\\
12509.213413376	2.40723290909227\\
12519.183327744	2.15231604343717\\
12529.187840512	2.16144467821141\\
12539.202346496	2.40815246222701\\
12549.186642176	2.1531925998097\\
12559.196139264	1.92613077456008\\
12569.185866496	1.72391440829233\\
12579.185400064	1.54382493185767\\
12589.184932352	1.38344123845854\\
12599.18428544	1.44521367381094\\
12609.183697664	1.49497267616789\\
12619.183625216	1.56907745389253\\
12629.183260416	1.40570411512817\\
12639.18260736	1.26020260071346\\
12649.1817728	1.13061795790236\\
12659.18243712	1.01520907970735\\
12669.191358208	0.912425313181302\\
12679.181164288	1.04946727643255\\
12689.189864704	1.17286880715073\\
12699.18044544	1.0528990271705\\
12709.189298944	0.946054192248994\\
12719.204216576	1.08139648502947\\
12729.197959424	1.43656525305232\\
12739.19835136	1.99508079539919\\
12749.188055296	1.97854346305758\\
12759.195886336	1.7704575934149\\
12769.197298944	2.00822162465192\\
12779.186355712	2.49583894486204\\
12789.220584192	2.23113984056363\\
12799.205296384	2.70206245585905\\
12809.19972864	3.13011888917754\\
12819.17926784	2.79614133578434\\
12829.19354624	2.49870677860054\\
12839.188626176	2.47222283660085\\
12849.18330496	2.2102501926056\\
12859.182092032	2.16871205433745\\
12869.182213376	1.93983397360535\\
12879.187071232	1.97028922401478\\
12889.181412608	1.76314294561053\\
12899.181257728	1.57866017590277\\
12909.180223488	1.41436141560007\\
12919.203976448	1.73672362775869\\
12929.184200448	1.79106940196834\\
12939.183471872	1.60360350640804\\
12949.183016448	1.4366498167019\\
12959.18272256	1.28796398379018\\
12969.182185984	1.15554722366142\\
12979.182350592	1.03761944899634\\
12989.186034176	0.932595340611442\\
12999.185755648	1.07365015551295\\
13009.185977088	0.964711515349336\\
13019.185179136	0.867693344182044\\
13029.184369664	0.781291314586269\\
13039.183795456	0.939368833745903\\
13049.183620864	0.845152752075592\\
13059.183093248	0.761246514291997\\
13069.187745536	0.68652198831478\\
13079.236645632	1.09277832481712\\
13089.783362048	1.18997250353095\\
13099.788280064	1.26982250288529\\
13109.788175872	1.36953747666121\\
13119.787038208	1.45957374476711\\
13129.796682496	1.54090896792877\\
13139.786520064	2.39118456629694\\
13149.786238976	2.13766718001352\\
13159.78589568	1.91187314213857\\
13169.785226496	1.71077091212464\\
13179.789621504	1.75659955746414\\
13189.794081792	1.57251007692503\\
13199.793440768	1.8610485277768\\
13209.78752256	1.665598915788\\
13219.787939072	1.49152586000127\\
13229.787128832	1.33649149860685\\
13239.797241344	1.1984136493902\\
13249.790937856	1.07543784765585\\
13259.791133696	0.965912442143235\\
13269.79114624	0.868366414537377\\
13279.779978752	1.23277338284242\\
13289.789641984	1.79541768386844\\
13309.788570112	1.88011130217092\\
13319.793216	1.6827866815147\\
13329.792310272	1.50704980010232\\
13339.7919488	1.35053899465856\\
13349.791662336	2.28083417348716\\
13359.79082752	2.03950621274089\\
13369.7906496	1.82457366157905\\
13379.794686976	1.86219215766141\\
13389.784056064	1.66668300209676\\
13399.793770752	1.49255886021456\\
13409.793267968	1.33748072116941\\
13419.782505216	1.19936540414528\\
13429.797167104	1.53372479706377\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	7\\
13.5219135999996	8.66666666666606\\
31.5606387200005	8.20000000000073\\
48.2262809599997	8.57142857142935\\
61.7933173759993	8.44444444444525\\
76.3995855360008	8.81818181818198\\
88.3544353279995	9.38461538461524\\
100.458585087999	9.13333333333321\\
110.576671744	9.60000000000036\\
120.541108224001	9.53333333333285\\
130.874598144001	9.79999999999927\\
141.346413312	10.2000000000007\\
152.440308224001	10.3999999999996\\
162.425541119999	10.6666666666661\\
182.533534976001	11.0666666666675\\
193.3790976	11.4666666666672\\
206.448301056	11.3333333333339\\
216.761353215999	11.2666666666664\\
227.252746239999	11\\
247.226743296	10.7333333333336\\
257.236218112001	11.1333333333332\\
267.260667136001	10.6000000000004\\
282.1266048	10.2000000000007\\
292.90637952	10.2000000000007\\
303.125307136001	9.86666666666679\\
318.905211136	9.60000000000036\\
343.122630144	8.93333333333248\\
357.102158592001	8.66666666666606\\
368.514874368	8.73333333333358\\
379.340002048	8.66666666666606\\
389.667879936	8.86666666666679\\
416.11912576	8.60000000000036\\
432.497327872001	8.86666666666679\\
449.818998272	8.46666666666715\\
460.83395584	8.86666666666679\\
471.952172288	9.33333333333394\\
482.838089983999	8.93333333333248\\
493.130563584	8.93333333333248\\
503.164904704001	9.13333333333321\\
513.164841472	9.06666666666752\\
523.760653824	9.20000000000073\\
538.332211456	9.53333333333285\\
553.316697344	9.06666666666752\\
566.768735232001	9.13333333333321\\
576.733751296	9.20000000000073\\
586.976722687999	9.13333333333321\\
600.000832	9.46666666666715\\
610.263917824001	9.26666666666642\\
620.71688064	9.26666666666642\\
635.561363456	8.86666666666679\\
645.53648384	9\\
655.783895296001	9.26666666666642\\
669.290864384	9.13333333333321\\
694.314513152	9.13333333333321\\
710.751525632	9.26666666666642\\
725.815347711999	9.13333333333321\\
740.103661056	9.33333333333394\\
756.595176192001	9.33333333333394\\
776.649143552	9.06666666666752\\
787.249883392	8.79999999999927\\
802.428356095999	9.06666666666752\\
816.741208832	9.06666666666752\\
833.004453887999	9.26666666666642\\
849.551373056	9.06666666666752\\
863.928208896001	8.53333333333285\\
877.947326208001	8.86666666666679\\
888.255116544	8.73333333333358\\
902.647694847999	8.73333333333358\\
917.045084416	8.46666666666715\\
931.34278528	8.39999999999964\\
943.456789504	8.33333333333394\\
955.843596032	8.20000000000073\\
966.733957376	8\\
978.255875072	8.20000000000073\\
993.050778112	8.46666666666715\\
1003.14011904	8.39999999999964\\
1013.124653568	8.53333333333285\\
1023.179216384	8.60000000000036\\
1034.840150272	8.39999999999964\\
1046.028623616	8.86666666666679\\
1056.172391168	8.66666666666606\\
1066.3560192	8.79999999999927\\
1080.379880704	9.13333333333321\\
1092.827787776	9.60000000000036\\
1103.269932032	9.46666666666715\\
1117.643156992	9.13333333333321\\
1130.135255296	9.26666666666642\\
1140.721224704	9.39999999999964\\
1151.179851776	9.33333333333394\\
1162.646875904	9.13333333333321\\
1172.650898944	9.20000000000073\\
1183.331956224	9\\
1193.560900864	9.26666666666642\\
1203.709326592	9.46666666666715\\
1216.23142528	9.39999999999964\\
1234.3002816	9.33333333333394\\
1252.767548416	9.13333333333321\\
1268.512242944	8.93333333333248\\
1278.666765312	8.53333333333285\\
1288.66683904	8.66666666666606\\
1298.65088512	8.86666666666679\\
1312.178658304	8.33333333333394\\
1329.590430464	8.33333333333394\\
1340.520446208	8.73333333333358\\
1360.685197568	9.13333333333321\\
1380.981541376	9.39999999999964\\
1392.6528064	9.53333333333285\\
1403.358575616	9.46666666666715\\
1414.372706048	9.86666666666679\\
1424.412390656	10.0666666666675\\
1435.753199104	9.93333333333248\\
1447.684908288	10.1333333333332\\
1457.778560512	10.3333333333339\\
1467.748937472	10.9333333333325\\
1477.95315456	11.6666666666661\\
1488.211284736	11.8666666666668\\
1498.484682752	11.6000000000004\\
1509.046174464	11.5333333333328\\
1520.060283904	11.6666666666661\\
1536.243148288	11.5333333333328\\
1550.91971456	11.0666666666675\\
1563.416894208	10.8666666666668\\
1573.729299968	11\\
1587.828732672	10.7333333333336\\
1598.673728	10.6666666666661\\
1612.145680896	10.6666666666661\\
1624.473733632	10.7333333333336\\
1636.373631744	10.7333333333336\\
1650.040224	10.3999999999996\\
1668.33322112	10\\
1681.122465024	9.86666666666679\\
1692.17681664	10\\
1703.356230656	10.3333333333339\\
1716.829185792	10.2000000000007\\
1730.643198208	10.4666666666672\\
1741.533060096	10.8666666666668\\
1753.090519808	10.9333333333325\\
1766.652112384	10.9333333333325\\
1780.905072384	10.8666666666668\\
1795.526099456	11.3333333333339\\
1812.928268032	11.5333333333328\\
1834.101527808	11.1333333333332\\
1849.30021632	10.9333333333325\\
1862.428402944	11.3999999999996\\
1873.657381632	11.7333333333336\\
1888.228278016	11.8666666666668\\
1899.625583872	11.7999999999993\\
1914.560471808	11.3999999999996\\
1927.653993472	11.2666666666664\\
1938.155977472	11.4666666666672\\
1955.125854976	11.0666666666675\\
1967.209791488	11.2000000000007\\
1989.651493376	11.2000000000007\\
1999.701636096	11\\
2012.6955968	10.9333333333325\\
2027.490437632	11.1333333333332\\
2041.699635456	11.0666666666675\\
2051.625212928	10.8666666666668\\
2073.901604864	10.2666666666664\\
2087.065174016	10.6000000000004\\
2097.184418816	10.6666666666661\\
2109.476909312	10.7333333333336\\
2119.591172096	10.7999999999993\\
2129.65066368	11\\
2141.610564096	11.2000000000007\\
2151.943019008	10.9333333333325\\
2164.777854464	10.8666666666668\\
2180.17574656	11\\
2190.199728384	11\\
2200.692036096	11.0666666666675\\
2213.27868032	11.0666666666675\\
2223.835634944	10.5333333333328\\
2235.620926976	10.3999999999996\\
2248.80968832	10.7999999999993\\
2259.639810816	10.7333333333336\\
2269.653752832	10.7333333333336\\
2279.648481536	10.6000000000004\\
2290.638340608	10.2666666666664\\
2302.045629184	10.3333333333339\\
2312.244786688	10.1333333333332\\
2322.76557568	10.6000000000004\\
2333.342660352	10.7999999999993\\
2345.904818176	10.4666666666672\\
2356.873589248	10.7333333333336\\
2366.952860416	10.8666666666668\\
2376.917718016	10.6000000000004\\
2392.926758912	11\\
2413.448674048	11\\
2423.766214656	10.6666666666661\\
2434.716275456	10.5333333333328\\
2446.217606912	10.7999999999993\\
2458.187599616	10.6000000000004\\
2469.137763328	10.7333333333336\\
2484.797866752	10.3999999999996\\
2501.20559488	10.4666666666672\\
2514.090459392	10.7999999999993\\
2527.124404736	10.5333333333328\\
2540.462308352	10.9333333333325\\
2551.267668224	10.8666666666668\\
2561.8141504	10.3999999999996\\
2571.789726208	10.6000000000004\\
2584.043974144	10.3999999999996\\
2594.639799808	10.2666666666664\\
2605.439462912	9.93333333333248\\
2615.593110528	9.33333333333394\\
2625.548001792	8.93333333333248\\
2636.204618496	9.06666666666752\\
2649.23398528	8.60000000000036\\
2659.8545792	8.33333333333394\\
2669.879607552	7.93333333333248\\
2679.968477696	7.33333333333394\\
2690.315576832	7.20000000000073\\
2700.48456704	6.46666666666715\\
2710.648442624	6\\
2720.829223168	6.20000000000073\\
2740.811503872	6.06666666666752\\
2751.933204736	6.53333333333285\\
2765.625817344	6.93333333333248\\
2779.899383552	7.46666666666715\\
2790.07237248	7.13333333333321\\
2803.166861056	6.79999999999927\\
2814.126259968	6.86666666666679\\
2824.648383232	7.13333333333321\\
2835.528688896	7.13333333333321\\
2846.239142656	6.86666666666679\\
2856.701561856	7.26666666666642\\
2869.084453888	7.39999999999964\\
2879.222437376	7.60000000000036\\
2892.763936	7.66666666666606\\
2905.957586176	7.86666666666679\\
2916.325227776	7.66666666666606\\
2931.085568	7.73333333333358\\
2943.592600064	7.86666666666679\\
2959.109241344	7.60000000000036\\
2972.705751552	7.86666666666679\\
2984.36763136	8.20000000000073\\
2998.700403712	8.39999999999964\\
3012.405598464	8.79999999999927\\
3027.524431616	9\\
3040.115715584	9\\
3052.120355072	8.79999999999927\\
3067.885224448	8.86666666666679\\
3085.312073216	8.73333333333358\\
3095.64527488	8.46666666666715\\
3107.312128	8.20000000000073\\
3121.78929792	8.26666666666642\\
3131.962480896	8.26666666666642\\
3143.608156672	7.93333333333248\\
3154.494292992	8\\
3165.409130752	7.66666666666606\\
3175.831836416	7.79999999999927\\
3186.871169536	8\\
3197.617249792	7.66666666666606\\
3208.95498496	8\\
3222.331942656	8.13333333333321\\
3232.486777344	8\\
3242.57060096	8.33333333333394\\
3267.679094272	8.60000000000036\\
3277.853183744	8.79999999999927\\
3290.305054208	9.26666666666642\\
3304.449290496	8.86666666666679\\
3317.010441728	9.13333333333321\\
3326.969723392	9.60000000000036\\
3336.96475648	9.93333333333248\\
3347.084429312	10.0666666666675\\
3362.178141184	10\\
3374.97860096	9.93333333333248\\
3385.266791424	9.66666666666606\\
3398.171796736	9.73333333333358\\
3408.5989824	9.86666666666679\\
3421.007217152	9.66666666666606\\
3430.95530368	9.73333333333358\\
3440.96117632	10\\
3451.566848768	10.1333333333332\\
3461.55248896	10.1333333333332\\
3471.562321408	10.5333333333328\\
3481.850670336	10.5333333333328\\
3491.864232704	10\\
3501.824548608	10.2000000000007\\
3511.84363776	9.86666666666679\\
3521.84371712	10\\
3532.842947072	10.0666666666675\\
3543.329870592	10.2000000000007\\
3556.339708416	10.3333333333339\\
3566.622881792	10.7333333333336\\
3576.941020672	11.0666666666675\\
3587.865326592	11.5333333333328\\
3598.5221568	11.6000000000004\\
3608.905165824	11.7999999999993\\
3621.043251712	11.3999999999996\\
3634.907616	11.1333333333332\\
3645.445228544	11.0666666666675\\
3656.718437888	11.6000000000004\\
3671.753491968	12.3999999999996\\
3687.075457024	13.1333333333332\\
3697.348482304	12.8666666666668\\
3707.636825088	12.7999999999993\\
3717.62920576	12.3999999999996\\
3729.058521856	12.3333333333339\\
3741.759570944	11.8666666666668\\
3751.734699264	11.4666666666672\\
3763.71388032	10.9333333333325\\
3774.277216	10.6666666666661\\
3784.349752576	10.2666666666664\\
3794.35965952	10.6000000000004\\
3804.339317248	10.7999999999993\\
3815.319140608	10.5333333333328\\
3825.63686272	9.86666666666679\\
3835.652022528	8.86666666666679\\
3847.197915904	8.13333333333321\\
3860.147851008	8.13333333333321\\
3871.849044224	8.20000000000073\\
3881.92805248	8.53333333333285\\
3893.022053632	8.66666666666606\\
3903.564155392	9\\
3913.792217344	9.13333333333321\\
3923.852209408	9.06666666666752\\
3933.821220608	9.13333333333321\\
3945.527473408	9.26666666666642\\
3956.581115392	8.66666666666606\\
3966.56641536	8.66666666666606\\
3987.321336832	9.06666666666752\\
4001.514865664	9.13333333333321\\
4014.300256512	9.06666666666752\\
4028.017400576	9.06666666666752\\
4041.572583936	9\\
4051.607134208	9.06666666666752\\
4061.586841856	8.86666666666679\\
4071.551350272	8.39999999999964\\
4081.590908672	8.26666666666642\\
4091.545552384	8.39999999999964\\
4104.599868928	8.53333333333285\\
4118.38043648	8.39999999999964\\
4131.51468416	8.66666666666606\\
4142.389456896	8.53333333333285\\
4152.37369088	8.93333333333248\\
4162.38818176	9.06666666666752\\
4172.537804288	8.86666666666679\\
4183.422657024	8.86666666666679\\
4193.75511552	8.60000000000036\\
4204.884840448	8.60000000000036\\
4215.849052672	8.66666666666606\\
4226.763949312	8.86666666666679\\
4237.026870528	9\\
4246.95662208	9.26666666666642\\
4257.080896768	8.79999999999927\\
4268.44324096	8.33333333333394\\
4278.567883008	8.26666666666642\\
4288.55184128	8\\
4298.925218048	8\\
4310.959200768	7.39999999999964\\
4321.908496896	7.06666666666752\\
4332.03306496	7.13333333333321\\
4342.056905472	6.86666666666679\\
4352.086930432	7.66666666666606\\
4362.937051136	8\\
4374.041016576	7.60000000000036\\
4388.50804992	7.60000000000036\\
4398.960016128	7.79999999999927\\
4409.611426048	7.86666666666679\\
4419.576187392	8.53333333333285\\
4429.53593216	8.86666666666679\\
4449.74863104	9.26666666666642\\
4459.812809472	9.53333333333285\\
4470.325199872	9.86666666666679\\
4481.00117888	10.3333333333339\\
4490.950893824	10.2000000000007\\
4501.860844544	10.6666666666661\\
4512.955234304	9.93333333333248\\
4523.141165824	9.39999999999964\\
4533.159613184	9.20000000000073\\
4543.172849152	8.60000000000036\\
4553.147105536	8.39999999999964\\
4563.142131456	8.13333333333321\\
4583.23066368	7.86666666666679\\
4593.170339072	8.26666666666642\\
4603.234232576	8.13333333333321\\
4613.239187456	7.66666666666606\\
4623.248285952	7.66666666666606\\
4633.4673536	7.20000000000073\\
4643.43146496	7.73333333333358\\
4653.461104128	7.86666666666679\\
4663.675290368	7.93333333333248\\
4674.470227968	8.60000000000036\\
4686.624176896	9.20000000000073\\
4696.579326208	9.60000000000036\\
4706.548508416	9.46666666666715\\
4716.547635456	9.26666666666642\\
4726.547514112	9\\
4737.32836224	9.06666666666752\\
4747.50681728	8.26666666666642\\
4757.626369024	8.26666666666642\\
4768.579813632	8.33333333333394\\
4779.207553792	7.93333333333248\\
4789.127412992	8.13333333333321\\
4799.151424512	8\\
4810.578432	7.60000000000036\\
4820.553560832	7.53333333333285\\
4830.523307776	6.73333333333358\\
4840.547396352	6.46666666666715\\
4850.551556352	6.53333333333285\\
4860.555931136	6.26666666666642\\
4870.521285376	5.93333333333248\\
4880.521576192	5.53333333333285\\
4890.53539456	5.46666666666715\\
4900.584395776	5.60000000000036\\
4910.537334272	5.86666666666679\\
4921.971515904	5.86666666666679\\
4932.851851264	5.73333333333358\\
4942.816280576	5.39999999999964\\
4952.801564672	4.93333333333248\\
4962.820567808	4.73333333333358\\
4972.81529088	4.46666666666715\\
4982.834545408	4.60000000000036\\
4992.804468224	4.39999999999964\\
5002.798565632	3.93333333333248\\
5012.798491136	4.06666666666752\\
5022.813580032	4.66666666666606\\
5032.802284288	5.13333333333321\\
5042.796694272	4.79999999999927\\
5052.866502656	4.93333333333248\\
5062.796000768	4.39999999999964\\
5072.800443904	4.13333333333321\\
5082.795093504	4.79999999999927\\
5092.79964672	4.93333333333248\\
5102.814478848	4.79999999999927\\
5112.808739328	4.73333333333358\\
5122.817935872	4.86666666666679\\
5132.81366528	4.79999999999927\\
5142.822936576	4.66666666666606\\
5153.140434688	5\\
5163.955613952	4.86666666666679\\
5174.040652288	5.06666666666752\\
5184.019154688	5.06666666666752\\
5194.019681024	5.33333333333394\\
5204.03391872	5.26666666666642\\
5214.814865408	5.73333333333358\\
5225.241889792	5.86666666666679\\
5235.24186496	5.60000000000036\\
5245.85301632	5.39999999999964\\
5255.81751296	5.53333333333285\\
5265.821823488	5.73333333333358\\
5275.841924864	5.79999999999927\\
5285.846103552	5.79999999999927\\
5295.830461696	5.73333333333358\\
5305.850105344	5.60000000000036\\
5315.820159232	5.73333333333358\\
5325.829897472	5.13333333333321\\
5335.824023808	4.73333333333358\\
5345.798429184	4.53333333333285\\
5355.823172608	4.46666666666715\\
5365.833347072	4.13333333333321\\
5375.817324032	4.20000000000073\\
5385.831802624	3.86666666666679\\
5395.821000704	3.93333333333248\\
5405.811136512	4.39999999999964\\
5415.835456768	4.60000000000036\\
5425.800639488	4.53333333333285\\
5435.81571328	4.79999999999927\\
5445.829213696	5.13333333333321\\
5455.993196032	5.13333333333321\\
5476.022508288	5\\
5495.991427328	5.13333333333321\\
5506.001302528	5.13333333333321\\
5516.01010432	5.26666666666642\\
5526.0155008	4.93333333333248\\
5536.024612864	4.73333333333358\\
5546.014412544	4.60000000000036\\
5556.018664704	4.26666666666642\\
5566.012887296	4.06666666666752\\
5576.022870272	3.93333333333248\\
5586.096569344	4\\
5596.101661952	4\\
5606.120527872	4.06666666666752\\
5616.100589568	4.06666666666752\\
5626.095757824	4.26666666666642\\
5636.099656192	4.93333333333248\\
5646.104535808	4.93333333333248\\
5656.128583424	5.26666666666642\\
5666.108406272	5.26666666666642\\
5676.092792832	5.39999999999964\\
5686.132310784	6.33333333333394\\
5696.106861312	6.53333333333285\\
5706.086813696	6.39999999999964\\
5716.101312768	6.86666666666679\\
5726.100560128	6.86666666666679\\
5736.448770816	6.39999999999964\\
5746.408006912	6.26666666666642\\
5756.407770368	6.39999999999964\\
5766.413140224	6.60000000000036\\
5776.411941632	6.39999999999964\\
5786.4321344	6\\
5796.416015872	5.93333333333248\\
5806.411044864	5.26666666666642\\
5826.425118464	5.26666666666642\\
5836.424141568	5.06666666666752\\
5846.429346816	5\\
5856.40908416	5.26666666666642\\
5866.42326016	4.66666666666606\\
5876.397516288	5\\
5886.412324352	5.13333333333321\\
5896.412215296	4.86666666666679\\
5906.391309312	4.66666666666606\\
5916.40569344	4.66666666666606\\
5926.440298752	4.86666666666679\\
5946.409239552	5.13333333333321\\
5956.40936576	5.13333333333321\\
5976.443351296	4.86666666666679\\
5986.68600064	4.53333333333285\\
5996.701362944	4.26666666666642\\
6006.7003328	3.86666666666679\\
6016.695269376	3.86666666666679\\
6026.699321856	3.53333333333285\\
6046.69831808	3.26666666666642\\
6056.698307072	2.93333333333248\\
6066.712256768	3\\
6076.692380672	2.79999999999927\\
6086.687235072	2.33333333333394\\
6096.816886016	2.46666666666715\\
6106.785597184	2.73333333333358\\
6116.790145536	2.60000000000036\\
6126.789539584	2.73333333333358\\
6136.789555456	2.46666666666715\\
6146.798578944	2.79999999999927\\
6156.833320704	2.86666666666679\\
6176.787862272	2.73333333333358\\
6186.787432448	2.73333333333358\\
6196.826884608	3.13333333333321\\
6206.791243008	3.39999999999964\\
6216.835853568	3.26666666666642\\
6226.790079232	3.39999999999964\\
6236.789637632	3.26666666666642\\
6246.789741568	2.79999999999927\\
6256.788692736	2.79999999999927\\
6266.79346176	2.86666666666679\\
6276.793318144	2.66666666666606\\
6286.807788032	2.66666666666606\\
6296.791938048	2.39999999999964\\
6306.791433472	2.33333333333394\\
6326.79541376	2.60000000000036\\
6336.790337536	2.79999999999927\\
6346.834874624	2.53333333333285\\
6356.789845248	2.73333333333358\\
6376.788772608	3\\
6386.792834816	3.20000000000073\\
6396.792734208	3.53333333333285\\
6406.79798144	3.20000000000073\\
6416.791902464	3.06666666666752\\
6426.806566144	3.86666666666679\\
6436.800864256	3.93333333333248\\
6456.809989632	4.33333333333394\\
6466.804360448	4.39999999999964\\
6476.79396864	4.73333333333358\\
6486.789001728	4.66666666666606\\
6496.82792448	4.79999999999927\\
6506.798007808	4.79999999999927\\
6516.788168704	4.53333333333285\\
6526.817260288	4.13333333333321\\
6536.787300864	4.20000000000073\\
6546.786126336	4\\
6556.790371328	4.39999999999964\\
6566.790070784	4.73333333333358\\
6576.790148096	4.26666666666642\\
6586.798949888	4.26666666666642\\
6596.788817664	4.39999999999964\\
6606.808182272	4.39999999999964\\
6616.82278656	4.20000000000073\\
6626.797844736	3.66666666666606\\
6636.79218432	3.86666666666679\\
6646.801815808	3.73333333333358\\
6656.791063808	3.39999999999964\\
6676.8349696	4.06666666666752\\
6686.805237504	4\\
6696.83424384	4.20000000000073\\
6706.819155968	4\\
6716.792724224	4\\
6726.792930304	4.39999999999964\\
6736.792853248	4.53333333333285\\
6746.792024576	4.20000000000073\\
6756.800863232	3.93333333333248\\
6766.791516672	3.79999999999927\\
6776.815466752	3.79999999999927\\
6786.805408512	3.46666666666715\\
6796.79479552	3.33333333333394\\
6806.79421184	3.33333333333394\\
6826.793401344	2.93333333333248\\
6836.793281024	2.86666666666679\\
6846.80235776	2.73333333333358\\
6866.796954624	2.60000000000036\\
6876.825984256	2.06666666666752\\
6886.795801344	2.13333333333321\\
6896.800218624	2.66666666666606\\
6906.795132416	2.86666666666679\\
6916.80916096	3\\
6926.799075328	3\\
6936.813433088	3.13333333333321\\
6946.803719936	3.66666666666606\\
6956.812414464	3.53333333333285\\
6966.797464832	3.53333333333285\\
6976.801491712	3.66666666666606\\
6986.801283328	3.66666666666606\\
6996.8164736	3.79999999999927\\
7006.820584192	4\\
7016.800027392	3.79999999999927\\
7026.7895552	3.73333333333358\\
7036.798447104	3.39999999999964\\
7046.798344448	2.79999999999927\\
7056.7985152	2.60000000000036\\
7066.802550272	2.66666666666606\\
7076.80265728	2.86666666666679\\
7086.8016512	2.60000000000036\\
7096.81190784	2.20000000000073\\
7106.791112192	2.60000000000036\\
7116.800357376	2.26666666666642\\
7126.79957376	2.06666666666752\\
7136.804622848	3.06666666666752\\
7146.80465152	3.13333333333321\\
7156.79865088	3.13333333333321\\
7166.803499776	3.79999999999927\\
7176.802583552	4.33333333333394\\
7186.812704	5\\
7196.806515712	5.53333333333285\\
7206.806614272	6.13333333333321\\
7216.806319104	6.20000000000073\\
7226.805540864	6.39999999999964\\
7236.799705856	6.86666666666679\\
7256.804075776	6.86666666666679\\
7266.798056192	7.66666666666606\\
7276.832428544	7.93333333333248\\
7286.806962176	7.20000000000073\\
7296.791596288	7.20000000000073\\
7306.800608768	7.06666666666752\\
7316.800319232	6.79999999999927\\
7326.834586112	6.66666666666606\\
7336.798981376	6.06666666666752\\
7346.798184704	6.46666666666715\\
7356.818049024	6.20000000000073\\
7366.797586688	6.20000000000073\\
7376.806821888	5.79999999999927\\
7386.795974656	5.46666666666715\\
7396.795915008	5.33333333333394\\
7406.795132928	5\\
7416.794564096	4.26666666666642\\
7426.79456	3.93333333333248\\
7436.798600448	3.79999999999927\\
7446.793349632	3.79999999999927\\
7456.793222656	3.86666666666679\\
7466.792531712	3.53333333333285\\
7476.787357696	3.33333333333394\\
7486.791161856	4.06666666666752\\
7496.790683136	3.60000000000036\\
7506.790048768	3.66666666666606\\
7516.810029312	3.60000000000036\\
7526.788894976	3.79999999999927\\
7536.788406784	4.20000000000073\\
7546.787762176	4.79999999999927\\
7566.787154176	4.66666666666606\\
7576.786520064	4.66666666666606\\
7586.786572032	4.53333333333285\\
7596.78560512	4.20000000000073\\
7616.789516032	3.93333333333248\\
7626.784385536	3.66666666666606\\
7636.783388416	2.93333333333248\\
7646.783314944	2.46666666666715\\
7656.792184576	2.20000000000073\\
7666.811647488	2.20000000000073\\
7676.811020032	2.46666666666715\\
7686.791076864	1.93333333333248\\
7696.814907648	1.53333333333285\\
7716.789576192	2.60000000000036\\
7736.808951296	3.26666666666642\\
7746.822869504	3.53333333333285\\
7766.796787712	4.20000000000073\\
7776.811329792	4.86666666666679\\
7786.815812864	4.73333333333358\\
7796.8157376	4.73333333333358\\
7817.108377856	4.46666666666715\\
7827.08762368	4.53333333333285\\
7837.131538944	5.20000000000073\\
7847.141469696	5.20000000000073\\
7867.115306496	4.39999999999964\\
7877.099372288	4.13333333333321\\
7887.084103168	3.66666666666606\\
7897.114277632	3.33333333333394\\
7907.282431488	3.20000000000073\\
7917.217019648	3.66666666666606\\
7927.212123904	3.53333333333285\\
7937.191404032	3.79999999999927\\
7947.215618304	4.13333333333321\\
7957.215307776	4.33333333333394\\
7967.194963712	4.73333333333358\\
7977.219202304	4.26666666666642\\
7987.208718336	4.20000000000073\\
7997.194159104	4.33333333333394\\
8007.203047168	4.60000000000036\\
8017.242397696	4.73333333333358\\
8027.186642432	5.06666666666752\\
8047.2058688	5.60000000000036\\
8057.225776896	5.26666666666642\\
8067.204853504	4.53333333333285\\
8077.194523904	4.20000000000073\\
8087.21421952	4.26666666666642\\
8097.188539136	4.20000000000073\\
8107.198251008	4.06666666666752\\
8117.21264896	3.66666666666606\\
8127.201892352	3.86666666666679\\
8137.216581888	3.33333333333394\\
8147.24628096	3\\
8157.195416832	2.73333333333358\\
8177.208763904	2.60000000000036\\
8187.194225664	2.66666666666606\\
8197.184482304	2.53333333333285\\
8217.188192512	2.93333333333248\\
8227.211890432	2.79999999999927\\
8237.206289408	2.79999999999927\\
8247.20611712	2.86666666666679\\
8257.2165376	3\\
8267.210047744	2.93333333333248\\
8277.209746944	2.93333333333248\\
8287.2195328	3\\
8297.204272128	3\\
8317.208133888	2.86666666666679\\
8327.187965696	2.73333333333358\\
8337.207305984	3.20000000000073\\
8357.196044032	3.33333333333394\\
8367.206082304	3.26666666666642\\
8377.200233728	3.13333333333321\\
8387.205250816	3.20000000000073\\
8397.204285696	2.86666666666679\\
8417.208068352	3.26666666666642\\
8427.217545984	3.06666666666752\\
8437.203106048	2.93333333333248\\
8447.206881536	3\\
8457.201335296	3.60000000000036\\
8467.200741888	3.73333333333358\\
8477.205858048	3.93333333333248\\
8487.200213248	3.66666666666606\\
8497.199920896	3.60000000000036\\
8507.19893632	3.66666666666606\\
8517.188204288	3.53333333333285\\
8527.202360064	4.20000000000073\\
8537.202901504	3.86666666666679\\
8547.183082496	4.06666666666752\\
8557.196752896	3.86666666666679\\
8567.201416448	4.06666666666752\\
8577.180763136	4\\
8587.195006976	4.33333333333394\\
8597.199937792	4.39999999999964\\
8607.194673408	4.06666666666752\\
8617.198726144	3.93333333333248\\
8627.188852992	3.53333333333285\\
8637.182883328	3.06666666666752\\
8647.188111104	2.93333333333248\\
8657.201903104	2.73333333333358\\
8667.18148864	3\\
8677.181715712	2.33333333333394\\
8687.185871616	2.39999999999964\\
8697.184906752	2.20000000000073\\
8707.184768512	2.26666666666642\\
8717.184687616	2.13333333333321\\
8727.193717504	2.20000000000073\\
8737.183115264	1.86666666666679\\
8747.182749952	1.73333333333358\\
8757.18762624	1.39999999999964\\
8767.182464512	1.26666666666642\\
8777.196524032	1.60000000000036\\
8787.190943744	1.79999999999927\\
8797.20033792	2.06666666666752\\
8807.18503808	2\\
8817.184649728	1.66666666666606\\
8827.184013568	1.66666666666606\\
8837.183501824	1.79999999999927\\
8847.188323584	2.86666666666679\\
8857.182006528	3.06666666666752\\
8867.187423232	3\\
8877.181536256	3\\
8887.181628672	3.06666666666752\\
8897.190688512	3.06666666666752\\
8907.26979968	3.13333333333321\\
8917.254790912	3.33333333333394\\
8927.199345664	3.46666666666715\\
8937.18918144	3.46666666666715\\
8947.188691712	3.39999999999964\\
8957.187829504	3.46666666666715\\
8967.182368512	4.20000000000073\\
8977.202186752	4.39999999999964\\
8987.191409664	4.79999999999927\\
8997.216392704	4.33333333333394\\
9007.185695744	4.46666666666715\\
9017.220484096	4.79999999999927\\
9027.18503936	4.73333333333358\\
9037.189184256	4.86666666666679\\
9047.183554048	4.86666666666679\\
9057.183339008	4.93333333333248\\
9067.183155968	5.06666666666752\\
9077.182217728	4.79999999999927\\
9087.182379008	4.60000000000036\\
9097.186132224	4.53333333333285\\
9107.186170112	4.93333333333248\\
9117.185297152	4.53333333333285\\
9127.18517248	4.39999999999964\\
9147.219490816	3.86666666666679\\
9157.183505408	3.39999999999964\\
9167.183045376	3.13333333333321\\
9177.192926208	3.33333333333394\\
9187.182475264	3.20000000000073\\
9197.192082432	3.46666666666715\\
9207.19575424	3.46666666666715\\
9217.185961984	3.79999999999927\\
9227.185137152	3.66666666666606\\
9237.185161728	3.66666666666606\\
9247.214136576	3.73333333333358\\
9257.189014016	3.39999999999964\\
9267.188900864	3.33333333333394\\
9277.19816576	3.33333333333394\\
9287.192377088	3.06666666666752\\
9297.187268864	3\\
9307.192187392	3.33333333333394\\
9327.185549312	3.20000000000073\\
9347.184924672	3.20000000000073\\
9357.189023744	3.53333333333285\\
9367.22368384	2.93333333333248\\
9387.188204032	3.60000000000036\\
9397.187567104	3.73333333333358\\
9407.18718592	3.66666666666606\\
9417.187044096	3.46666666666715\\
9427.196032768	3.86666666666679\\
9437.190393088	3.86666666666679\\
9447.19000704	3.79999999999927\\
9457.19017088	3.53333333333285\\
9467.194146304	4\\
9477.189016832	4.60000000000036\\
9497.193183488	4.46666666666715\\
9507.192685056	4.13333333333321\\
9517.197063424	4.33333333333394\\
9527.918208768	4.20000000000073\\
9537.79294976	4.33333333333394\\
9547.792521984	4.53333333333285\\
9557.791663872	4.53333333333285\\
9567.791987456	4.93333333333248\\
9577.79093632	4.60000000000036\\
9587.790972416	4.73333333333358\\
9597.795009536	4.73333333333358\\
9607.794300928	4.79999999999927\\
9617.781668352	4.39999999999964\\
9627.793868544	3.93333333333248\\
9637.793245952	4.13333333333321\\
9647.782475008	4.60000000000036\\
9657.797916928	4.66666666666606\\
9667.792009984	4.79999999999927\\
9677.791845888	5\\
9697.800430592	4.20000000000073\\
9707.794785792	4.39999999999964\\
9717.794370304	4.26666666666642\\
9727.804015616	4.33333333333394\\
9737.808383488	4.06666666666752\\
9747.812813056	4.20000000000073\\
9757.818067968	3.93333333333248\\
9767.797124096	3.73333333333358\\
9777.797061376	3.66666666666606\\
9787.796890368	3.53333333333285\\
9797.79567488	2.93333333333248\\
9807.780856064	2.86666666666679\\
9817.79484928	2.60000000000036\\
9827.805037056	2.60000000000036\\
9837.793825792	2.46666666666715\\
9847.828854784	2.53333333333285\\
9857.787662336	2.46666666666715\\
9867.792801024	2.20000000000073\\
9877.79231232	2.13333333333321\\
9887.792021504	2.13333333333321\\
9897.8018752	2\\
9907.785623808	2\\
9917.78993792	2.39999999999964\\
9927.78994176	2.20000000000073\\
9937.805010432	2.26666666666642\\
9947.798891776	2.39999999999964\\
9957.788414464	2.46666666666715\\
9967.787823104	2.46666666666715\\
9977.787658752	2\\
9987.787368192	2.53333333333285\\
9997.786891264	2.33333333333394\\
10007.785911552	2.39999999999964\\
10017.810824704	2.33333333333394\\
10027.785479168	2.33333333333394\\
10037.789848576	2.39999999999964\\
10047.788827648	2.33333333333394\\
10057.78877824	2.33333333333394\\
10067.783798528	2\\
10077.787562752	2.26666666666642\\
10087.78768512	2.20000000000073\\
10107.786459648	1.79999999999927\\
10117.79126528	2.13333333333321\\
10127.785657856	2.26666666666642\\
10137.785472768	2.06666666666752\\
10147.784838912	2.20000000000073\\
10157.784245248	1.93333333333248\\
10167.783612672	2.39999999999964\\
10177.7886848	2.26666666666642\\
10187.782441728	2.86666666666679\\
10197.8029504	2.86666666666679\\
10207.78175872	3.20000000000073\\
10217.801849856	3.46666666666715\\
10227.800592896	3.46666666666715\\
10237.780499712	3.53333333333285\\
10257.79444096	3.79999999999927\\
10267.814257664	3.79999999999927\\
10277.818750464	4\\
10287.818697984	3.86666666666679\\
10297.802518272	3.93333333333248\\
10307.802727936	4.06666666666752\\
10317.786660864	3.79999999999927\\
10327.806530816	4.20000000000073\\
10337.830848	3.73333333333358\\
10347.78519552	3.79999999999927\\
10367.799670272	3.39999999999964\\
10377.804629504	3.73333333333358\\
10387.813672448	4\\
10397.792824832	4.06666666666752\\
10407.807224832	4\\
10417.807490048	3.73333333333358\\
10427.791177728	4\\
10437.806650112	4\\
10447.805579008	3.93333333333248\\
10467.809245696	3.66666666666606\\
10477.794465536	3.33333333333394\\
10487.813538048	3.26666666666642\\
10507.787300608	3.39999999999964\\
10517.817486592	3.60000000000036\\
10527.807321856	3.20000000000073\\
10537.785017344	3.20000000000073\\
10547.806419456	3.26666666666642\\
10557.805725184	3.53333333333285\\
10567.785041664	3.46666666666715\\
10577.828248064	3.26666666666642\\
10588.26706944	3.26666666666642\\
10598.186316288	3.46666666666715\\
10608.211542528	3.46666666666715\\
10618.205568	3.79999999999927\\
10628.190353664	3.93333333333248\\
10638.210436096	4.13333333333321\\
10648.229479936	4.26666666666642\\
10658.179454976	4.20000000000073\\
10668.223396096	3.79999999999927\\
10678.192598016	3.79999999999927\\
10688.207683072	3.53333333333285\\
10698.212390656	3.53333333333285\\
10708.19646976	3.46666666666715\\
10718.21125376	3.53333333333285\\
10728.210436352	3.33333333333394\\
10738.185202432	3.26666666666642\\
10748.194764032	2.93333333333248\\
10758.179349504	2.86666666666679\\
10768.17914368	2.60000000000036\\
10778.183538432	2.46666666666715\\
10788.18225152	2.39999999999964\\
10798.187526656	2.06666666666752\\
10808.182188032	2.60000000000036\\
10818.181274624	3.06666666666752\\
10828.181412096	2.93333333333248\\
10838.185537792	2.86666666666679\\
10848.210803456	2.73333333333358\\
10858.184791808	2.66666666666606\\
10868.189177344	2.66666666666606\\
10878.18370688	2.79999999999927\\
10888.193198336	2.79999999999927\\
10898.192849664	3.13333333333321\\
10908.18228864	3.26666666666642\\
10918.187336192	3.73333333333358\\
10928.186571008	3.66666666666606\\
10938.181183488	3.73333333333358\\
10948.185247488	4.33333333333394\\
10968.184936448	3.79999999999927\\
10978.184385024	4\\
10988.18381184	3.93333333333248\\
10998.187921664	3.79999999999927\\
11008.188253952	3.73333333333358\\
11018.1870016	3.79999999999927\\
11028.186617344	3.46666666666715\\
11038.186243328	3.33333333333394\\
11048.186226688	3.06666666666752\\
11058.180124672	3.06666666666752\\
11068.190148864	2.60000000000036\\
11078.184416	2.60000000000036\\
11088.184121088	2.33333333333394\\
11108.188271616	1.53333333333285\\
11118.188281088	1.39999999999964\\
11128.227218944	1.33333333333394\\
11138.19134336	1.46666666666715\\
11148.190996992	1.79999999999927\\
11158.19124736	2\\
11168.19025792	2.13333333333321\\
11188.189308928	2.26666666666642\\
11198.18360448	3.46666666666715\\
11218.187473408	3.20000000000073\\
11228.187162112	3.39999999999964\\
11238.202253568	3.33333333333394\\
11248.2162368	3.73333333333358\\
11258.20569728	3.86666666666679\\
11268.185959936	4.06666666666752\\
11278.184947968	4.20000000000073\\
11288.18473472	4.20000000000073\\
11298.203839232	4\\
11308.18356864	4.13333333333321\\
11318.188288768	3.73333333333358\\
11328.1929792	3.79999999999927\\
11338.186637312	3.73333333333358\\
11348.182192384	2.46666666666715\\
11358.181370112	2.60000000000036\\
11378.191068928	2.60000000000036\\
11388.185250048	3\\
11398.184888064	2.60000000000036\\
11408.18409984	2.53333333333285\\
11428.193078528	2.13333333333321\\
11448.182272256	1.86666666666679\\
11458.182155776	1.39999999999964\\
11478.186329856	1.66666666666606\\
11498.205463808	1.66666666666606\\
11508.194542592	1.53333333333285\\
11518.179475456	1.53333333333285\\
11528.208640768	1.33333333333394\\
11538.218544384	0.933333333332484\\
11548.198198784	0.66666666666606\\
11558.202098176	0.66666666666606\\
11568.202241792	0.733333333333576\\
11578.191596544	0.66666666666606\\
11608.200210944	0.66666666666606\\
11618.180223488	0.600000000000364\\
11628.204484608	0.466666666667152\\
11638.204386048	0.533333333332848\\
11648.1832896	0.533333333332848\\
11658.202572288	0.66666666666606\\
11668.187387904	0.733333333333576\\
11678.202272256	1.13333333333321\\
11698.201380864	1.13333333333321\\
11708.21033344	1.06666666666752\\
11718.190352384	0.933333333332484\\
11728.204211968	1\\
11748.204375808	1.66666666666606\\
11758.193338368	1.93333333333248\\
11768.202350592	2\\
11778.202534144	1.86666666666679\\
11788.18242944	1.86666666666679\\
11798.191643648	1.93333333333248\\
11818.195365376	1.79999999999927\\
11828.200076544	1.39999999999964\\
11838.229540608	1.39999999999964\\
11848.19917696	1.73333333333358\\
11858.178453248	2.13333333333321\\
11868.208220416	2.13333333333321\\
11878.182601472	2.06666666666752\\
11888.207421696	1.93333333333248\\
11898.181953024	2\\
11908.1814592	1.93333333333248\\
11918.191479552	2\\
11928.18032128	2.60000000000036\\
11938.180267264	2.79999999999927\\
11948.199249152	3.06666666666752\\
11958.183710464	3.39999999999964\\
11968.183875072	3.79999999999927\\
11978.183099392	3.79999999999927\\
11988.182521344	4\\
12008.186962432	3.33333333333394\\
12018.181330432	3.46666666666715\\
12028.220691968	3.46666666666715\\
12038.7373248	3.26666666666642\\
12048.6826688	2.93333333333248\\
12058.682224384	2.73333333333358\\
12068.686011648	2.79999999999927\\
12078.681485824	2.20000000000073\\
12098.685373184	1.93333333333248\\
12108.685444608	2\\
12118.684240896	1.60000000000036\\
12128.68873344	1.86666666666679\\
12138.693485312	2\\
12148.68776576	2.06666666666752\\
12158.692298496	2.33333333333394\\
12168.69674624	2.46666666666715\\
12178.716253952	2.39999999999964\\
12188.711539712	2.66666666666606\\
12208.679889664	2.66666666666606\\
12218.684387072	2.46666666666715\\
12238.689142016	2.46666666666715\\
12248.68790528	2.33333333333394\\
12258.682778624	1.86666666666679\\
12268.687319808	1.93333333333248\\
12278.687270144	1.66666666666606\\
12288.68653952	1.53333333333285\\
12298.686404096	1.46666666666715\\
12318.690198016	0.933333333332484\\
12328.689223936	0.933333333332484\\
12338.67929216	0.66666666666606\\
12358.688443392	0.799999999999272\\
12368.687754752	0.799999999999272\\
12378.687362048	1.20000000000073\\
12388.692161024	1.53333333333285\\
12398.69132288	1.66666666666606\\
12408.691351296	1.93333333333248\\
12418.685227008	1.86666666666679\\
12428.690139392	1.86666666666679\\
12438.689307136	1.66666666666606\\
12458.683233792	1.66666666666606\\
12468.69335424	1.93333333333248\\
12479.304486912	2\\
12489.189328896	2.13333333333321\\
12499.184171776	2\\
12509.213413376	2\\
12519.183327744	1.93333333333248\\
12529.187840512	1.60000000000036\\
12539.202346496	1.33333333333394\\
12549.186642176	1.20000000000073\\
12559.196139264	0.933333333332484\\
12589.184932352	0.933333333332484\\
12599.18428544	1.26666666666642\\
12609.183697664	1.26666666666642\\
12629.183260416	1.13333333333321\\
12639.18260736	1\\
12649.1817728	1.06666666666752\\
12659.18243712	1.33333333333394\\
12669.191358208	1.66666666666606\\
12679.181164288	1.93333333333248\\
12689.189864704	1.73333333333358\\
12699.18044544	2.20000000000073\\
12709.189298944	3\\
12719.204216576	3\\
12729.197959424	3.39999999999964\\
12739.19835136	3.66666666666606\\
12749.188055296	3.33333333333394\\
12759.195886336	3.26666666666642\\
12769.197298944	3.13333333333321\\
12789.220584192	3.13333333333321\\
12799.205296384	3.46666666666715\\
12809.19972864	3.26666666666642\\
12819.17926784	2.93333333333248\\
12829.19354624	2.66666666666606\\
12839.188626176	2.66666666666606\\
12849.18330496	2.26666666666642\\
12859.182092032	1.53333333333285\\
12869.182213376	1.53333333333285\\
12879.187071232	1.13333333333321\\
12889.181412608	0.866666666666788\\
12909.180223488	0.866666666666788\\
12919.203976448	0.799999999999272\\
12929.184200448	0.866666666666788\\
12939.183471872	0.866666666666788\\
12949.183016448	0.600000000000364\\
12959.18272256	0.466666666667152\\
12969.182185984	0.600000000000364\\
12979.182350592	0.533333333332848\\
12989.186034176	0.533333333332848\\
12999.185755648	0.399999999999636\\
13009.185977088	0.600000000000364\\
13029.184369664	0.733333333333576\\
13039.183795456	1.06666666666752\\
13049.183620864	1.33333333333394\\
13059.183093248	1.39999999999964\\
13069.187745536	1.53333333333285\\
13079.236645632	1.46666666666715\\
13089.783362048	1.46666666666715\\
13099.788280064	1.33333333333394\\
13119.787038208	1.46666666666715\\
13129.796682496	1.60000000000036\\
13149.786238976	1.60000000000036\\
13159.78589568	1.33333333333394\\
13169.785226496	1.33333333333394\\
13179.789621504	1.26666666666642\\
13189.794081792	1.06666666666752\\
13199.793440768	0.799999999999272\\
13209.78752256	0.933333333332484\\
13219.787939072	1.20000000000073\\
13239.797241344	1.33333333333394\\
13249.790937856	1.46666666666715\\
13269.79114624	1.33333333333394\\
13279.779978752	1.60000000000036\\
13289.789641984	1.60000000000036\\
13299.799134464	1.66666666666606\\
13309.788570112	1.79999999999927\\
13319.793216	1.73333333333358\\
13329.792310272	1.73333333333358\\
13339.7919488	1.66666666666606\\
13359.79082752	1.93333333333248\\
13369.7906496	1.66666666666606\\
13379.794686976	1.76923076923049\\
13389.784056064	1.90909090909008\\
13399.793770752	1.44444444444525\\
13409.793267968	1.71428571428623\\
13419.782505216	2\\
13429.797167104	3\\
13439.800824832	2\\
};
\end{axis}

\begin{axis}[%
width=0.4 \textwidth,
height=1.0cm,
at={(0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=14000,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ymin=0,
ymax=8,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$p_{31}$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.952421853486157\\
13.5219135999996	1.95065270659143\\
31.5606387200005	1.5591649976177\\
48.2262809599997	1.34289287521278\\
61.7933173759993	1.14811459050543\\
76.3995855360008	1.96565537345487\\
88.3544353279995	1.72152481073863\\
100.458585087999	2.63288133118658\\
120.541108224001	3.60524098802853\\
130.874598144001	3.47184844425283\\
141.346413312	4.0635214875856\\
152.440308224001	3.92200273698109\\
162.425541119999	3.56117227791219\\
172.449624319999	3.24992497221683\\
182.533534976001	3.07028258622086\\
193.3790976	2.81747797003482\\
206.448301056	2.96909130554195\\
216.761353215999	3.1279830739204\\
227.252746239999	2.83961298342365\\
237.237091327999	2.64426439951785\\
247.226743296	2.44154054309183\\
257.236218112001	2.34547381564516\\
267.260667136001	2.32280046964297\\
282.1266048	2.30327127212877\\
292.90637952	2.11150506505874\\
303.125307136001	1.97153327806518\\
318.905211136	1.84619061727426\\
331.039197952001	1.70459572723666\\
343.122630144	1.79563638776199\\
357.102158592001	1.81829143680443\\
368.514874368	2.07574144601494\\
379.340002048	2.25378074320906\\
389.667879936	2.34775952217933\\
402.533226496	2.15864189488275\\
416.11912576	2.05591627591639\\
432.497327872001	2.09259416764326\\
449.818998272	1.96194293304507\\
460.83395584	1.99324667847941\\
471.952172288	1.89094192718403\\
482.838089983999	1.82345124681524\\
493.130563584	1.67920109301303\\
503.164904704001	1.60379198908777\\
513.164841472	1.50797554363635\\
523.760653824	1.44637074222919\\
538.332211456	1.38808197164144\\
553.316697344	1.42536108269087\\
566.768735232001	1.34516724006426\\
576.733751296	1.31924259461084\\
586.976722687999	1.5695204192034\\
600.000832	1.47926076422846\\
610.263917824001	1.42297586496898\\
620.71688064	1.34465427900432\\
635.561363456	1.29760685036672\\
645.53648384	1.25212088804074\\
655.783895296001	1.41128147882955\\
669.290864384	1.35796234215741\\
681.056352768001	1.56477853664182\\
694.314513152	1.58961747502508\\
710.751525632	1.54557163363279\\
725.815347711999	1.59588453327888\\
740.103661056	1.47334870993291\\
756.595176192001	1.71636372328612\\
766.649433344	1.61601977999635\\
776.649143552	1.57953401116356\\
787.249883392	1.48853232098372\\
802.428356095999	1.66727590207665\\
816.741208832	1.56940819510055\\
833.004453887999	1.48091455819485\\
849.551373056	1.47729568494469\\
863.928208896001	1.62621988404135\\
877.947326208001	1.67599911219259\\
888.255116544	1.62763506666124\\
902.647694847999	1.5536375402171\\
917.045084416	2.20317707964386\\
931.34278528	2.02564941285709\\
943.456789504	2.05513789367433\\
955.843596032	1.98687354628055\\
966.733957376	2.21893773365264\\
978.255875072	2.0432660071383\\
993.050778112	2.0109792904932\\
1003.14011904	1.86052198812467\\
1013.124653568	1.84620662564339\\
1023.179216384	2.06411997227224\\
1034.840150272	2.16040206542311\\
1046.028623616	2.10765878429811\\
1056.172391168	2.20115123529104\\
1066.3560192	2.10926697112154\\
1080.379880704	2.02261130743318\\
1092.827787776	2.03101111384603\\
1103.269932032	1.98335104600847\\
1117.643156992	1.9575925750687\\
1130.135255296	1.91446599550363\\
1140.721224704	1.83639041078823\\
1151.179851776	1.97621595557212\\
1162.646875904	2.50978561782722\\
1172.650898944	2.7113865731535\\
1183.331956224	3.2209626288768\\
1193.560900864	3.08783578282055\\
1203.709326592	3.19085211713536\\
1216.23142528	2.96191377926698\\
1234.3002816	2.83345130545604\\
1252.767548416	2.71160842335667\\
1268.512242944	2.69677191728988\\
1278.666765312	2.88430244594565\\
1288.66683904	3.11790124869731\\
1298.65088512	3.17482131435281\\
1312.178658304	2.94639301604002\\
1329.590430464	2.7422902563012\\
1340.520446208	2.55956149365556\\
1350.58919424	2.77597710344344\\
1360.685197568	3.0378733292564\\
1370.85240704	3.04018437857849\\
1380.981541376	3.1661379998277\\
1392.6528064	3.32972114739823\\
1403.358575616	3.14182221090232\\
1414.372706048	3.09217256515694\\
1424.412390656	3.01487226585414\\
1435.753199104	3.4569677930649\\
1447.684908288	3.12197805974756\\
1457.778560512	4.15260871391001\\
1467.748937472	3.93873039737446\\
1477.95315456	4.0783450103936\\
1488.211284736	4.08817221263598\\
1498.484682752	3.76897104179443\\
1509.046174464	3.82340698200642\\
1520.060283904	3.76684404486696\\
1536.243148288	3.60416880798584\\
1550.91971456	3.59529536341688\\
1563.416894208	3.80147681246126\\
1573.729299968	4.50335323359286\\
1587.828732672	4.81155416319416\\
1598.673728	4.62068539513893\\
1612.145680896	4.46191684440055\\
1624.473733632	4.05841757940289\\
1636.373631744	4.0002574168393\\
1650.040224	3.88891993466859\\
1668.33322112	4.44314037487675\\
1681.122465024	4.35305179968418\\
1692.17681664	4.00375074873773\\
1703.356230656	3.69302310709099\\
1716.829185792	4.20430021161701\\
1730.643198208	4.24256952018914\\
1741.533060096	3.86348764218747\\
1753.090519808	3.75878639622169\\
1766.652112384	3.55842292925627\\
1780.905072384	3.29366587024379\\
1795.526099456	3.21371234101025\\
1812.928268032	3.12525848305813\\
1834.101527808	2.99702589812841\\
1849.30021632	3.18801594702018\\
1862.428402944	3.32672681736221\\
1873.657381632	3.19529285941826\\
1888.228278016	3.19366862221614\\
1899.625583872	3.39817159359882\\
1914.560471808	3.1590812311133\\
1927.653993472	3.30417348060291\\
1938.155977472	3.11819077486143\\
1955.125854976	3.15401215687962\\
1967.209791488	3.0048779345143\\
1979.503759872	2.77234554972711\\
1989.651493376	2.65664932776417\\
1999.701636096	2.42791355012196\\
2012.6955968	2.31437167242984\\
2027.490437632	2.20790978585865\\
2041.699635456	2.30852026973116\\
2051.625212928	2.4362084831846\\
2064.006691328	2.58938906997355\\
2073.901604864	3.04890818764397\\
2087.065174016	3.03322028580078\\
2097.184418816	3.05023453865215\\
2109.476909312	2.86606134518843\\
2119.591172096	3.07550173018535\\
2129.65066368	2.93063918544249\\
2141.610564096	2.95908032298576\\
2151.943019008	3.37115481741057\\
2164.777854464	3.48520183765686\\
2180.17574656	3.93753038130308\\
2190.199728384	4.09477083711135\\
2200.692036096	3.88610741271259\\
2213.27868032	4.18405998452363\\
2223.835634944	4.14497638203466\\
2235.620926976	3.9554688179669\\
2248.80968832	3.97573151177494\\
2259.639810816	3.84590060565642\\
2269.653752832	3.76764665154769\\
2279.648481536	3.47237272215716\\
2290.638340608	3.28440484434032\\
2302.045629184	3.10294461070589\\
2312.244786688	3.1994090608041\\
2322.76557568	3.57974801449745\\
2345.904818176	3.42804951069229\\
2356.873589248	3.63333901435726\\
2366.952860416	3.31206850423223\\
2376.917718016	3.0647502188076\\
2392.926758912	2.84409160235009\\
2413.448674048	3.13382054487192\\
2423.766214656	3.05409334470278\\
2434.716275456	3.43104447866972\\
2446.217606912	3.38770122115238\\
2458.187599616	3.19150234173321\\
2469.137763328	2.87759171702055\\
2484.797866752	2.80278985945188\\
2501.20559488	2.6597540351413\\
2514.090459392	2.49646446122824\\
2527.124404736	2.46582641461828\\
2540.462308352	2.36702386199431\\
2551.267668224	2.19180636632154\\
2561.8141504	2.21744750756807\\
2571.789726208	2.85607894008535\\
2584.043974144	3.16381935869504\\
2594.639799808	3.02835495536965\\
2605.439462912	2.90405540628126\\
2615.593110528	2.999361889395\\
2625.548001792	2.91037623806187\\
2636.204618496	3.25314165968848\\
2649.23398528	3.07455361533721\\
2659.8545792	3.06875415322065\\
2669.879607552	2.81030958725387\\
2679.968477696	2.67518945125084\\
2690.315576832	2.64486748751551\\
2700.48456704	3.4519491596111\\
2710.648442624	3.21762642759859\\
2720.829223168	3.48176915089971\\
2730.9064256	3.38877148646498\\
2740.811503872	3.11558520695326\\
2751.933204736	2.92029342629758\\
2765.625817344	2.60162156364458\\
2779.899383552	2.85118662047171\\
2790.07237248	2.64865029433349\\
2803.166861056	2.5720985632488\\
2814.126259968	2.4461141626216\\
2824.648383232	2.69336945816212\\
2835.528688896	2.64149634141904\\
2846.239142656	2.85532206175958\\
2856.701561856	2.77006761671328\\
2869.084453888	2.64629488606442\\
2879.222437376	2.53594418591274\\
2892.763936	2.5326407072298\\
2905.957586176	2.57565766420703\\
2916.325227776	2.47291534834949\\
2931.085568	2.34640503543596\\
2943.592600064	2.31998292695243\\
2959.109241344	2.19960468275167\\
2972.705751552	2.52121028103829\\
2984.36763136	2.37927372046397\\
2998.700403712	2.2924982634795\\
3012.405598464	2.16859462050525\\
3027.524431616	2.18202191931414\\
3040.115715584	2.58903175901105\\
3052.120355072	2.39564278543185\\
3067.885224448	2.26670688037848\\
3085.312073216	2.27215304268975\\
3095.64527488	2.61970148088949\\
3107.312128	2.6479743021373\\
3121.78929792	2.70476412650351\\
3131.962480896	2.52722165073646\\
3143.608156672	3.1964320024781\\
3154.494292992	2.93423855612309\\
3165.409130752	2.82727377391348\\
3175.831836416	2.56091758617731\\
3186.871169536	3.04862826274439\\
3197.617249792	3.77472165527433\\
3208.95498496	3.69609809900066\\
3222.331942656	3.7279498354801\\
3232.486777344	4.06566159741305\\
3242.57060096	4.44370116566461\\
3255.15716352	4.06496701689866\\
3267.679094272	4.35032666359621\\
3277.853183744	5.09871970027416\\
3290.305054208	4.9193762425457\\
3304.449290496	4.4901108039885\\
3317.010441728	4.1632884130704\\
3326.969723392	3.92411518423614\\
3336.96475648	3.75191973583242\\
3347.084429312	4.16316692093096\\
3362.178141184	3.81878194570163\\
3374.97860096	3.92767160570293\\
3385.266791424	3.55123421563985\\
3398.171796736	3.97356909746304\\
3408.5989824	3.74236496136109\\
3421.007217152	3.68012958662257\\
3430.95530368	3.52152490868502\\
3440.96117632	3.67089629642578\\
3451.566848768	3.96421523081517\\
3461.55248896	3.82248630615868\\
3471.562321408	3.63746308798909\\
3481.850670336	3.33189804821268\\
3491.864232704	3.15544627131931\\
3501.824548608	2.99991911717916\\
3511.84363776	2.81132563325627\\
3521.84371712	2.6856414636386\\
3532.842947072	2.69231600742569\\
3543.329870592	3.01137476023541\\
3556.339708416	2.84737834372027\\
3566.622881792	2.97268592505679\\
3576.941020672	3.37683331890184\\
3587.865326592	3.27980073955769\\
3598.5221568	4.04083461519986\\
3608.905165824	3.94306461083033\\
3621.043251712	3.64712136541311\\
3634.907616	3.33899503260545\\
3645.445228544	3.63326053553465\\
3656.718437888	3.50331062469559\\
3671.753491968	3.54065551682106\\
3687.075457024	3.37232652884268\\
3697.348482304	3.21470538725953\\
3707.636825088	2.98738260811479\\
3717.62920576	2.86279368324358\\
3729.058521856	2.78095340806976\\
3741.759570944	2.76427264864105\\
3751.734699264	2.83388261376786\\
3763.71388032	2.74857829922439\\
3774.277216	3.6471341206543\\
3784.349752576	3.61575969501428\\
3794.35965952	3.29394038727514\\
3804.339317248	3.00856579068204\\
3815.319140608	2.75538237742876\\
3825.63686272	2.60427060224538\\
3835.652022528	2.73317794791728\\
3847.197915904	2.60501483558619\\
3860.147851008	2.36052815500625\\
3871.849044224	2.33617402437085\\
3881.92805248	2.32090317959046\\
3893.022053632	2.48957768040964\\
3903.564155392	2.73780313550378\\
3913.792217344	2.52564340716526\\
3923.852209408	2.37914629063562\\
3933.821220608	2.77393165932699\\
3945.527473408	2.56180556287472\\
3956.581115392	2.5863790212843\\
3966.56641536	2.50781114730125\\
3976.779714048	2.63624887178776\\
3987.321336832	2.56799731162391\\
4001.514865664	2.4619968537736\\
4014.300256512	2.32834833321431\\
4028.017400576	2.23758662534237\\
4041.572583936	2.31377160260672\\
4051.607134208	2.16291479715255\\
4061.586841856	2.05973203712165\\
4071.551350272	1.9640115414968\\
4081.590908672	1.87495656750798\\
4091.545552384	1.85228283093602\\
4104.599868928	1.74536269915006\\
4118.38043648	1.73494920777375\\
4131.51468416	1.82342362550844\\
4142.389456896	1.71944942046503\\
4152.37369088	2.33286835090803\\
4162.38818176	2.85649001178717\\
4172.537804288	3.06388668544059\\
4183.422657024	2.96411862360583\\
4193.75511552	2.96763306715366\\
4204.884840448	3.03513608328831\\
4215.849052672	2.92025764723803\\
4226.763949312	2.85824109904934\\
4237.026870528	2.84298686744842\\
4246.95662208	2.6913143949987\\
4257.080896768	2.47617048372558\\
4268.44324096	2.2849623728689\\
4278.567883008	2.19116006177865\\
4288.55184128	2.02873826102405\\
4298.925218048	2.13119640121477\\
4321.908496896	2.18402404313019\\
4332.03306496	2.10481619190432\\
4342.056905472	2.03400684232656\\
4352.086930432	2.29936847761564\\
4362.937051136	2.08836395063008\\
4374.041016576	2.10362836527565\\
4388.50804992	2.50787160149957\\
4398.960016128	2.63725815370526\\
4409.611426048	2.57657639190074\\
4419.576187392	2.43743839943818\\
4429.53593216	2.68683759279702\\
4439.546089472	2.65983345000677\\
4449.74863104	2.61388204603645\\
4459.812809472	2.78388456518223\\
4470.325199872	2.86653390379615\\
4481.00117888	2.95496717454989\\
4490.950893824	2.77794846240249\\
4501.860844544	2.61730536479627\\
4512.955234304	2.7069593706201\\
4523.141165824	2.8196985748491\\
4533.159613184	2.54691630558409\\
4543.172849152	2.60543221186344\\
4553.147105536	2.57415115341973\\
4563.142131456	2.45967443733571\\
4573.20116096	2.37026747823256\\
4583.23066368	2.57401707885583\\
4593.170339072	2.80926694383743\\
4603.234232576	2.54295979603376\\
4613.239187456	2.26557561302616\\
4623.248285952	2.18459537623494\\
4633.4673536	2.10660422482215\\
4643.43146496	2.06842484773551\\
4653.461104128	2.07756899692686\\
4663.675290368	2.26544405282584\\
4674.470227968	2.38088594539295\\
4686.624176896	2.32289840617705\\
4696.579326208	2.25210237875217\\
4706.548508416	2.00655432414533\\
4716.547635456	2.00221134500498\\
4726.547514112	2.07734931011328\\
4737.32836224	2.01606288264338\\
4747.50681728	1.98387760122387\\
4757.626369024	1.99904262985183\\
4768.579813632	1.86373583407112\\
4779.207553792	1.76884690449879\\
4789.127412992	1.57618845837169\\
4799.151424512	1.46008652670389\\
4810.578432	1.69931435031867\\
4820.553560832	1.57645410509213\\
4830.523307776	1.4049718489423\\
4840.547396352	1.34714555420396\\
4850.551556352	1.40183439356588\\
4860.555931136	1.37334690583884\\
4870.521285376	1.56795583409985\\
4880.521576192	1.49067936937172\\
4890.53539456	1.35957563228476\\
4900.584395776	1.27398337283739\\
4910.537334272	1.91501415803941\\
4921.971515904	2.22927403229369\\
4932.851851264	2.02532351668378\\
4942.816280576	1.80476576029287\\
4952.801564672	1.60845390073519\\
4962.820567808	1.67426259302556\\
4972.81529088	1.49222113730866\\
4992.804468224	1.40336154568467\\
5002.798565632	1.28838118681233\\
5012.798491136	1.36706491016048\\
5022.813580032	1.29330419659163\\
5032.802284288	1.15303212060826\\
5042.796694272	1.16794064574606\\
5052.866502656	1.22362075881574\\
5062.796000768	1.13134024229475\\
5072.800443904	1.0492664350204\\
5082.795093504	1.01568819465865\\
5092.79964672	1.05878754655896\\
5102.814478848	1.3719093750442\\
5112.808739328	1.26293450220328\\
5122.817935872	1.24366641479901\\
5132.81366528	1.1474632668378\\
5142.822936576	1.09983106089385\\
5153.140434688	1.23403203022099\\
5163.955613952	1.35476689118877\\
5174.040652288	1.20775048859286\\
5184.019154688	1.18106009431176\\
5194.019681024	1.13221354547386\\
5204.03391872	1.21733356324694\\
5214.814865408	1.34523500143223\\
5225.241889792	1.56387671635275\\
5235.24186496	1.6041351211552\\
5245.85301632	1.73958061743906\\
5255.81751296	1.5925018598773\\
5265.821823488	1.46199567906297\\
5275.841924864	1.5082714439759\\
5285.846103552	1.65410154929486\\
5295.830461696	1.51247886609599\\
5305.850105344	1.53353692041492\\
5315.820159232	1.36689558248509\\
5325.829897472	1.2185644673209\\
5335.824023808	1.08653155687171\\
5345.798429184	0.969005927314356\\
5355.823172608	0.943387382863875\\
5365.833347072	0.841557337975246\\
5375.817324032	0.867493327632474\\
5385.831802624	0.773952452967933\\
5395.821000704	0.780282554305813\\
5405.811136512	0.737458163164774\\
5425.800639488	0.664513141395219\\
5435.81571328	0.633417121260209\\
5445.829213696	0.692003955400651\\
5455.993196032	0.699317833878013\\
5466.012299776	0.664210433760672\\
5476.022508288	0.94925631427941\\
5486.006600448	0.984747133341443\\
5495.991427328	0.911684594100734\\
5506.001302528	0.980097947327522\\
5516.01010432	1.07989311771053\\
5526.0155008	1.09693015399353\\
5536.024612864	0.978107422728499\\
5546.014412544	0.872332698811078\\
5556.018664704	0.812524494134777\\
5566.012887296	0.792725852610602\\
5576.022870272	0.740723389684717\\
5586.096569344	0.694337382750746\\
5596.101661952	0.652905863134947\\
5606.120527872	0.582750549938282\\
5616.100589568	0.520295837359299\\
5626.095757824	0.532311742301317\\
5636.099656192	0.571940049596378\\
5646.104535808	0.510596534459182\\
5656.128583424	0.661271048953495\\
5666.108406272	0.66937322600279\\
5676.092792832	0.741225496778497\\
5686.132310784	0.688407577838007\\
5696.106861312	0.732853446692388\\
5706.086813696	0.682966045696958\\
5716.101312768	0.666893519084624\\
5726.100560128	0.880329436078682\\
5736.448770816	0.811511264146247\\
5746.408006912	0.776337199964473\\
5756.407770368	0.948611117142718\\
5766.413140224	0.88760528205421\\
5776.411941632	0.833009643405603\\
5786.4321344	0.803964194499713\\
5796.416015872	0.716971229538103\\
5806.411044864	0.639504768309052\\
5816.404946432	0.84800929402445\\
5826.425118464	0.86950592674475\\
5836.424141568	0.775365659643285\\
5846.429346816	0.736308064013429\\
5856.40908416	0.67905204017552\\
5866.42326016	0.628181428972312\\
5876.397516288	0.560456285309556\\
5886.412324352	0.500149499952386\\
5896.412215296	0.446448480834079\\
5906.391309312	0.491038375117569\\
5916.40569344	0.482163351902273\\
5926.440298752	0.493676011632488\\
5936.410084864	0.586418962870084\\
5946.409239552	0.586655628669178\\
5956.40936576	0.564387329872261\\
5966.403820032	0.523897645671241\\
5976.443351296	0.52709337509441\\
5986.68600064	0.489797395808637\\
5996.701362944	0.437140418382114\\
6006.7003328	0.551175086084186\\
6016.695269376	0.571197670375113\\
6026.699321856	0.509643389488701\\
6036.689211136	0.493832424615903\\
6046.69831808	0.542815402081033\\
6056.698307072	0.566890626972963\\
6066.712256768	0.680813818580646\\
6076.692380672	0.607375415936986\\
6086.687235072	0.567008460116995\\
6096.816886016	0.506034336969606\\
6106.785597184	0.477243908271703\\
6116.790145536	0.426097222565659\\
6126.789539584	0.380555382431339\\
6136.789555456	0.416614459505581\\
6146.798578944	0.39674000665218\\
6156.833320704	0.354371764784446\\
6166.7885504	0.412338174948673\\
6176.787862272	0.447135973156037\\
6186.787432448	0.475062350347798\\
6196.826884608	0.452395527867338\\
6206.791243008	0.404042695907265\\
6216.835853568	0.416947264233386\\
6226.790079232	0.399762856359303\\
6236.789637632	0.410425138441497\\
6246.789741568	0.366610036067868\\
6256.788692736	0.354046953440047\\
6266.79346176	0.392572251741512\\
6276.793318144	0.398878389358288\\
6286.807788032	0.425057646370988\\
6306.791433472	0.485838628666897\\
6316.79175936	0.433834086094066\\
6326.79541376	0.387532069709778\\
6336.790337536	0.419088752292737\\
6346.834874624	0.374504195280679\\
6356.789845248	0.334811212314889\\
6376.788772608	0.329271879652879\\
6386.792834816	0.431374425428658\\
6396.792734208	0.385477972407898\\
6406.79798144	0.410005029989406\\
6416.791902464	0.428945152747474\\
6426.806566144	0.525282823075031\\
6436.800864256	0.645649081287047\\
6446.79545472	0.780981609366791\\
6456.809989632	0.776491072148929\\
6466.804360448	0.744130336797753\\
6476.79396864	0.663806613665656\\
6486.789001728	0.684215958439381\\
6496.82792448	0.695466328374096\\
6506.798007808	0.620517939312776\\
6516.788168704	0.553790715564901\\
6526.817260288	0.523311805049161\\
6536.787300864	0.551096712473736\\
6546.786126336	0.519006329499462\\
6556.790371328	0.516476515327668\\
6566.790070784	0.599330226796155\\
6576.790148096	0.665179508880101\\
6586.798949888	0.665914792230978\\
6596.788817664	0.594101495504219\\
6606.808182272	0.617818321947198\\
6616.82278656	0.551349671659409\\
6626.797844736	0.519812363971141\\
6636.79218432	0.594341319574596\\
6656.791063808	0.564271061803083\\
6666.790328064	0.589458943881255\\
6676.8349696	0.602551566600596\\
6686.805237504	0.562533702974179\\
6696.83424384	0.502054676897387\\
6706.819155968	0.473567924576855\\
6716.792724224	0.472586095627776\\
6726.792930304	0.500959675177\\
6736.792853248	0.4745113800127\\
6746.792024576	0.527537460806343\\
6766.791516672	0.467276536044665\\
6776.815466752	0.465733473112778\\
6786.805408512	0.415814578349455\\
6796.79479552	0.442271371788593\\
6806.79421184	0.503304335825305\\
6816.794317568	0.469762341646856\\
6826.793401344	0.419324653827061\\
6836.793281024	0.374407178507681\\
6846.80235776	0.334405753110332\\
6856.807404032	0.341855086957366\\
6866.796954624	0.305398059417712\\
6876.825984256	0.272930183808057\\
6886.795801344	0.32732739327912\\
6896.800218624	0.406559741326419\\
6906.795132416	0.405610126352258\\
6916.80916096	0.423142548344913\\
6926.799075328	0.37778032546521\\
6936.813433088	0.377138776028005\\
6946.803719936	0.411788066838199\\
6956.812414464	0.453744756801825\\
6976.801491712	0.516414341100244\\
6986.801283328	0.482702344921563\\
6996.8164736	0.430879508325233\\
7006.820584192	0.406982213626179\\
7016.800027392	0.407067881129478\\
7026.7895552	0.363499492996198\\
7036.798447104	0.367741444390049\\
7046.798344448	0.447816581772713\\
7056.7985152	0.422603691109543\\
7066.802550272	0.527151573231095\\
7076.80265728	0.539558588288855\\
7086.8016512	0.50394848463111\\
7096.81190784	0.449818289152972\\
7106.791112192	0.424511368582898\\
7116.800357376	0.379071444405781\\
7126.79957376	0.338607545241757\\
7136.804622848	0.326189827439521\\
7146.80465152	0.385880285795793\\
7156.79865088	0.344741152590359\\
7166.803499776	0.334173692712284\\
7176.802583552	0.373606517343433\\
7186.812704	0.333763933042064\\
7196.806515712	0.322701836901615\\
7206.806614272	0.443261345872088\\
7216.806319104	0.435640995347057\\
7226.805540864	0.408573077689653\\
7236.799705856	0.457640743486991\\
7246.804290304	0.522750482052288\\
7256.804075776	0.552707515898874\\
7266.798056192	0.533400415950382\\
7276.832428544	0.602138815133003\\
7286.806962176	0.5669999573729\\
7296.791596288	0.549671360680804\\
7306.800608768	0.504875574779362\\
7316.800319232	0.4793945859019\\
7326.834586112	0.4422106890961\\
7336.798981376	0.601065779417695\\
7346.798184704	0.550525329423181\\
7356.818049024	0.533746409088053\\
7366.797586688	0.490274716750719\\
7376.806821888	0.465555045164365\\
7386.795974656	0.456495912687387\\
7396.795915008	0.434064690218293\\
7406.795132928	0.387408292095643\\
7416.794564096	0.499937617483738\\
7426.79456	0.581464179300383\\
7436.798600448	0.518743947695839\\
7446.793349632	0.548308966966943\\
7456.793222656	0.508051248527408\\
7466.792531712	0.535054622865573\\
7476.787357696	0.49886717332447\\
7486.791161856	0.445257652576402\\
7496.790683136	0.397516692575664\\
7506.790048768	0.426330535330635\\
7516.810029312	0.476698250602567\\
7526.788894976	0.448547314721509\\
7536.788406784	0.609947747896513\\
7546.787762176	0.596549842541208\\
7556.797505536	0.820924352881775\\
7566.787154176	0.779017227918303\\
7576.786520064	0.741001719838096\\
7586.786572032	0.779201000565081\\
7596.78560512	0.695006110428949\\
7606.805595904	0.840438900553636\\
7616.789516032	0.870082908351833\\
7626.784385536	0.775904570165949\\
7636.783388416	0.692049258390398\\
7646.783314944	0.617385419789571\\
7656.792184576	0.576163471361724\\
7666.811647488	0.539412628362697\\
7676.811020032	0.481460301682091\\
7686.791076864	0.429859050334926\\
7696.814907648	0.383912827979657\\
7706.810020864	0.369514780821191\\
7716.789576192	0.330169872895567\\
7726.813768192	0.295136362148696\\
7736.808951296	0.317033992456345\\
7746.822869504	0.334319628587764\\
7756.812764928	0.298783145350171\\
7776.811329792	0.238961276911141\\
7786.815812864	0.288868718656886\\
7796.8157376	0.305419578484361\\
7817.108377856	0.287165408022702\\
7827.08762368	0.362201861606081\\
7837.131538944	0.323494083415426\\
7847.141469696	0.347865286186789\\
7857.085617152	0.310702632059474\\
7867.115306496	0.277603308646576\\
7877.099372288	0.313475216109509\\
7887.084103168	0.280164015330229\\
7897.114277632	0.341010681093394\\
7907.282431488	0.531642362990169\\
7917.217019648	0.522432553303588\\
7927.212123904	0.466314176024753\\
7937.191404032	0.440470256395201\\
7947.215618304	0.393321103423659\\
7957.215307776	0.35133721533748\\
7967.194963712	0.313952714475818\\
7977.219202304	0.305943019531696\\
7987.208718336	0.322599369981617\\
7997.194159104	0.482497210634392\\
8007.203047168	0.477121448559046\\
8017.242397696	0.492448691747995\\
8027.186642432	0.502452176746374\\
8037.216705024	0.448444623829346\\
8047.2058688	0.400348714849315\\
8057.225776896	0.567284405609826\\
8067.204853504	0.531676492098995\\
8077.194523904	0.706449592646095\\
8087.21421952	0.714525050607335\\
8097.188539136	0.742869098648953\\
8107.198251008	0.712979438329057\\
8117.21264896	0.732156216428848\\
8127.201892352	0.653087083448554\\
8137.216581888	0.582683945407553\\
8147.24628096	0.51999698023792\\
8157.195416832	0.573607810325484\\
8167.20996224	0.539271684761843\\
8177.208763904	0.593405948704458\\
8187.194225664	0.529666691405509\\
8197.184482304	0.531716175863039\\
8207.1836416	0.474716697899566\\
8217.188192512	0.423968956805766\\
8227.211890432	0.378787215222474\\
8237.206289408	0.398307824489166\\
8247.20611712	0.413215856724491\\
8257.2165376	0.397082524759753\\
8267.210047744	0.428510889678364\\
8277.209746944	0.443104373467577\\
8297.204272128	0.565742657359806\\
8307.217979648	0.571042122452127\\
8317.208133888	0.542076690499016\\
8327.187965696	0.635107460129802\\
8337.207305984	0.566921235542395\\
8347.206335232	0.506219971117389\\
8357.196044032	0.605990767835465\\
8367.206082304	0.541059937002501\\
8377.200233728	0.51915371585892\\
8387.205250816	0.463737700007187\\
8397.204285696	0.414405707433616\\
8407.193966592	0.66467944051692\\
8417.208068352	0.626747092057485\\
8427.217545984	0.625102608741145\\
8437.203106048	0.651831103190489\\
8447.206881536	0.581737817030444\\
8457.201335296	0.580486155791732\\
8467.200741888	0.518191516031948\\
8477.205858048	0.578211949341494\\
8487.200213248	0.548868739513637\\
8497.199920896	0.490104302878535\\
8507.19893632	0.43778921986268\\
8517.188204288	0.391215616840782\\
8527.202360064	0.496365318278549\\
8537.202901504	0.478372358753404\\
8547.183082496	0.545026338575553\\
8557.196752896	0.558575023625963\\
8567.201416448	0.498832862727795\\
8577.180763136	0.613572025848043\\
8587.195006976	0.54770333081251\\
8597.199937792	0.582736338119503\\
8607.194673408	0.520203873255014\\
8617.198726144	0.554279090480122\\
8627.188852992	0.523716143237834\\
8637.182883328	0.467598945791906\\
8647.188111104	0.417636891579605\\
8657.201903104	0.459943814053986\\
8667.18148864	0.410776686139798\\
8677.181715712	0.47544016237407\\
8687.185871616	0.42452059948846\\
8697.184906752	0.379182359985862\\
8707.184768512	0.36557938696933\\
8717.184687616	0.326687682820193\\
8727.193717504	0.292058430946781\\
8737.183115264	0.365236795250894\\
8747.182749952	0.326328910021402\\
8757.18762624	0.361861004499588\\
8767.182464512	0.323428364963547\\
8777.196524032	0.345412045851845\\
8787.190943744	0.467683922750439\\
8797.20033792	0.445572887454546\\
8807.18503808	0.397975834082899\\
8817.184649728	0.355597712072267\\
8827.184013568	0.31786624056258\\
8837.183501824	0.28427189274953\\
8847.188323584	0.312275720334583\\
8857.182006528	0.334367745927011\\
8867.187423232	0.325606582257024\\
8887.181628672	0.260344482927394\\
8897.190688512	0.232973710273654\\
8907.26979968	0.235999285387152\\
8917.254790912	0.387868662650362\\
8927.199345664	0.495043950691979\\
8937.18918144	0.486942747973444\\
8947.188691712	0.434679200334358\\
8957.187829504	0.410845038246407\\
8967.182368512	0.366905186359872\\
8977.202186752	0.327777270164006\\
8987.191409664	0.416179514028045\\
8997.216392704	0.531133275082539\\
9007.185695744	0.52539400583737\\
9017.220484096	0.542372807583888\\
9027.18503936	0.48408617723544\\
9037.189184256	0.480155575452955\\
9047.183554048	0.497310736755026\\
9057.183339008	0.508671144210894\\
9067.183155968	0.475004737007112\\
9077.182217728	0.55947239490888\\
9087.182379008	0.499190235017522\\
9097.186132224	0.445502210763152\\
9107.186170112	0.39768701754474\\
9117.185297152	0.355102250681739\\
9127.18517248	0.337130045560116\\
9137.194416384	0.358889806877414\\
9147.219490816	0.339122661882357\\
9157.183505408	0.302905285869201\\
9167.183045376	0.30783944162431\\
9177.192926208	0.392117773189966\\
9187.182475264	0.365471908520703\\
9197.192082432	0.326320001639033\\
9207.19575424	0.401745232247777\\
9227.185137152	0.353894455505724\\
9237.185161728	0.44957364216134\\
9247.214136576	0.525336140795844\\
9257.189014016	0.468834271507149\\
9267.188900864	0.546426761642579\\
9277.19816576	0.510642773677318\\
9287.192377088	0.584723791334909\\
9297.187268864	0.541942614241634\\
9307.192187392	0.483613303047605\\
9317.185960192	0.431668779790925\\
9327.185549312	0.42745578299764\\
9337.190174464	0.381642327309237\\
9347.184924672	0.340842548061119\\
9357.189023744	0.326017036613848\\
9367.22368384	0.291295393044493\\
9387.188204032	0.311831242006519\\
9397.187567104	0.278625725912207\\
9407.18718592	0.337121022828796\\
9417.187044096	0.367686418871017\\
9427.196032768	0.471306626996011\\
9437.190393088	0.420748442475087\\
9447.19000704	0.44274256855897\\
9457.19017088	0.588306357773035\\
9467.194146304	0.567608688683322\\
9477.189016832	0.506492759930552\\
9487.183439872	0.473761151160943\\
9497.193183488	0.709607061631687\\
9507.192685056	0.661179838987664\\
9517.197063424	0.645359826026834\\
9527.918208768	0.603193905815715\\
9537.79294976	0.683065757508302\\
9547.792521984	0.638063029071418\\
9557.791663872	0.569417825319761\\
9567.791987456	0.747442188379864\\
9577.79093632	0.666927590673367\\
9587.790972416	0.691952111228602\\
9597.795009536	0.617484053123917\\
9607.794300928	0.583183173202997\\
9617.781668352	0.766080306768345\\
9627.793868544	0.68347253005777\\
9647.782475008	0.659253869467648\\
9657.797916928	0.588315217921263\\
9667.792009984	0.555322703294223\\
9677.791845888	0.611018742300075\\
9687.795629056	0.730968067777212\\
9697.800430592	0.715770557393625\\
9707.794785792	0.669993407129368\\
9717.794370304	0.815038712378737\\
9727.804015616	0.787859427889998\\
9737.808383488	0.830076808835656\\
9747.812813056	0.803647623715733\\
9757.818067968	0.812491480817698\\
9767.797124096	0.724891109515738\\
9777.797061376	0.845235957851401\\
9787.796890368	0.82265075716532\\
9797.79567488	0.934096668954226\\
9807.780856064	0.833173323053416\\
9817.79484928	0.978276917090625\\
9827.805037056	0.872635704477943\\
9837.793825792	0.778601380965483\\
9847.828854784	0.788878896255483\\
9857.787662336	0.704133716701108\\
9867.792801024	0.628701505827848\\
9877.79231232	0.605852047281587\\
9887.792021504	0.541196064312317\\
9897.8018752	0.571132690196464\\
9907.785623808	0.510243359951346\\
9917.78993792	0.539193734466608\\
9927.78994176	0.657688823181161\\
9937.805010432	0.721287215565098\\
9947.798891776	0.737784444865611\\
9957.788414464	0.658753145595256\\
9967.787823104	0.635140925094674\\
9977.787658752	0.567365010821959\\
9987.787368192	0.807688893431987\\
9997.786891264	0.72078526533187\\
10007.785911552	0.643429493286021\\
10017.810824704	0.574572473042281\\
10027.785479168	0.513280376333569\\
10037.789848576	0.500845950173243\\
10047.788827648	0.447628944803\\
10057.78877824	0.560951785026191\\
10067.783798528	0.501039860428136\\
10077.787562752	0.523645688414035\\
10087.78768512	0.46778756708045\\
10097.78676992	0.455588984037604\\
10107.786459648	0.407182105771426\\
10117.79126528	0.437906540542826\\
10127.785657856	0.391397655488618\\
10137.785472768	0.421430163431069\\
10147.784838912	0.444838033137785\\
10157.784245248	0.397487036285384\\
10167.783612672	0.431607856340634\\
10177.7886848	0.385821407828189\\
10187.782441728	0.382277104550667\\
10197.8029504	0.341883767463514\\
10207.78175872	0.494706351617424\\
10217.801849856	0.602611697178872\\
10227.800592896	0.538134749227538\\
10237.780499712	0.48073928118356\\
10247.804674304	0.429647446964736\\
10257.79444096	0.568797477428234\\
10267.814257664	0.507925524494567\\
10277.818750464	0.587331028931658\\
10287.818697984	0.645530537160084\\
10297.802518272	0.633117068045976\\
10307.802727936	0.565019051971831\\
10317.786660864	0.561087810698154\\
10327.806530816	0.500862629665789\\
10337.830848	0.62995715946272\\
10347.78519552	0.562096788964482\\
10367.799670272	0.49443947765576\\
10377.804629504	0.465923338962966\\
10387.813672448	0.909368522681689\\
10397.792824832	0.945516635925742\\
10407.807224832	1.09267613130578\\
10417.807490048	1.04570063278152\\
10427.791177728	1.19009087448467\\
10437.806650112	1.1379916606038\\
10447.805579008	1.22971059236079\\
10457.810545408	1.19604744385106\\
10467.809245696	1.13122532332454\\
10477.794465536	1.00865542458632\\
10487.813538048	1.03862777532595\\
10497.808252928	1.12518973857368\\
10507.787300608	1.09564017338016\\
10517.817486592	0.976915640458174\\
10527.807321856	0.902581703690885\\
10537.785017344	0.903911917293954\\
10547.806419456	0.840400118708203\\
10557.805725184	0.817125846644558\\
10567.785041664	0.762269671047761\\
10577.828248064	0.680146032034827\\
10588.26706944	0.73768978989574\\
10598.186316288	0.689596516502206\\
10608.211542528	0.764276739615525\\
10618.205568	0.764874297738061\\
10628.190353664	0.735882956249043\\
10638.210436096	0.656471951462663\\
10648.229479936	0.812527612806662\\
10658.179454976	0.777312437141518\\
10668.223396096	0.794170267094159\\
10678.192598016	0.708330314180785\\
10688.207683072	0.657093684283609\\
10708.19646976	0.846971618528187\\
10718.21125376	0.833667491537199\\
10728.210436352	0.743526918515272\\
10738.185202432	0.755130825378728\\
10748.194764032	0.825954636895403\\
10758.179349504	0.73676495786458\\
10768.17914368	0.747539910998967\\
10778.183538432	0.733062755383799\\
10788.18225152	0.654114010261765\\
10798.187526656	0.680967780905121\\
10808.182188032	0.63916210435309\\
10818.181274624	0.57046384021487\\
10828.181412096	0.509304346011049\\
10838.185537792	0.454856276863211\\
10848.210803456	0.439379360450403\\
10858.184791808	0.456872921757167\\
10868.189177344	0.408130799633\\
10878.18370688	0.3965502766805\\
10888.193198336	0.615888234337035\\
10898.192849664	0.667329119905844\\
10908.18228864	0.595553300809115\\
10918.187336192	0.563581122334654\\
10928.186571008	0.503175845715305\\
10938.181183488	0.513054060678769\\
10948.185247488	0.458162191380325\\
10958.185047808	0.471686785464044\\
10968.184936448	0.481345967329617\\
10978.184385024	0.459210085693485\\
10988.18381184	0.604130675523265\\
10998.187921664	0.625612712154179\\
11008.188253952	0.558553468130413\\
11018.1870016	0.571316932833724\\
11028.186617344	0.613373542726549\\
11038.186243328	0.547568621721439\\
11048.186226688	0.555751503972715\\
11058.180124672	0.49623762201918\\
11068.190148864	0.44325553028284\\
11078.184416	0.396088286395752\\
11088.184121088	0.38835144652694\\
11098.189074176	0.347190727223278\\
11108.188271616	0.310546957145561\\
11118.188281088	0.277924392514251\\
11138.19134336	0.288251559546552\\
11148.190996992	0.325582961988403\\
11158.19124736	0.327997092859732\\
11168.19025792	0.512160853944806\\
11178.184374272	0.541444089227298\\
11188.189308928	0.48366606241143\\
11198.18360448	0.543472659377585\\
11208.18795776	0.520946890475898\\
11218.187473408	0.534531196493845\\
11228.187162112	0.606366505331607\\
11238.202253568	0.541268324494013\\
11248.2162368	0.514661776258436\\
11258.20569728	0.459609961870228\\
11268.185959936	0.801167363488275\\
11278.184947968	0.714523089371141\\
11288.18473472	0.736137205487466\\
11298.203839232	0.681883904333517\\
11308.18356864	0.702603318659385\\
11318.188288768	0.626890409612315\\
11328.1929792	0.55948353248823\\
11338.186637312	0.528939467358214\\
11348.182192384	0.803188903226328\\
11358.181370112	0.877867633540518\\
11368.186087936	0.783046700180421\\
11378.191068928	0.987005038576172\\
11388.185250048	0.880194446539463\\
11398.184888064	0.785109402371745\\
11408.18409984	0.700462610109753\\
11418.188805376	0.625108102502054\\
11428.193078528	0.591572081024424\\
11438.183142144	0.528154392075521\\
11448.182272256	0.505617896060357\\
11458.182155776	0.580311096180594\\
11468.225906176	0.548699543072871\\
11478.186329856	0.489891344446733\\
11488.181162752	0.468553027889357\\
11498.205463808	0.418522303934878\\
11508.194542592	0.449283922047471\\
11518.179475456	0.401468971309441\\
11528.208640768	0.358902022097027\\
11538.218544384	0.35608894930192\\
11558.202098176	0.419531129356983\\
11568.202241792	0.375033145319321\\
11578.191596544	0.335420040506506\\
11588.201366272	0.300155495966465\\
11608.200210944	0.240814768185373\\
11628.204484608	0.193786613683187\\
11648.1832896	0.156515837039478\\
11668.187387904	0.126977523725145\\
11688.18659456	0.103566989175306\\
11698.201380864	0.133265692875284\\
11718.190352384	0.10849303006944\\
11728.204211968	0.17362412262446\\
11738.194222592	0.156031607377372\\
11748.204375808	0.21115373183784\\
11768.202350592	0.170014004348559\\
11788.18242944	0.137405650693836\\
11798.191643648	0.12373244477385\\
11808.186316544	0.279904790235378\\
11818.195365376	0.250670878082019\\
11828.200076544	0.333353061487287\\
11838.229540608	0.335774249548194\\
11848.19917696	0.30049835311911\\
11868.208220416	0.310185675472894\\
11878.182601472	0.312903481541071\\
11898.181953024	0.25081382038843\\
11918.191479552	0.201604831201621\\
11928.18032128	0.284741380448395\\
11948.199249152	0.228342156160579\\
11958.183710464	0.300432069114322\\
11968.183875072	0.355368205382547\\
11978.183099392	0.457010260755851\\
11988.182521344	0.408235477081689\\
11998.182322688	0.527333488336808\\
12008.186962432	0.542547855284283\\
12018.181330432	0.593042919323125\\
12028.220691968	0.784198025396108\\
12038.7373248	0.747851510315741\\
12048.6826688	0.667112311517485\\
12058.682224384	0.620151084218378\\
12068.686011648	0.553402302712129\\
12078.681485824	0.711129155890376\\
12088.685213184	0.664820839081585\\
12098.685373184	0.623533395986669\\
12108.685444608	0.556549465372882\\
12118.684240896	0.585230401553417\\
12128.68873344	0.522551179161383\\
12138.693485312	0.534909270432763\\
12148.68776576	0.477714678161647\\
12158.692298496	0.426798174801661\\
12178.716253952	0.637684420980804\\
12188.711539712	0.569334451998657\\
12198.70029952	0.581382447973738\\
12208.679889664	0.686442753483789\\
12218.684387072	0.644011720167327\\
12228.689510656	0.606111023611447\\
12238.689142016	0.572197543753646\\
12248.68790528	0.510848923149751\\
12258.682778624	0.456232520908088\\
12268.687319808	0.407609504429274\\
12278.687270144	0.441589786287295\\
12288.68653952	0.394685742579895\\
12298.686404096	0.352931038360111\\
12308.685381632	0.38828527161786\\
12318.690198016	0.38222894885439\\
12328.689223936	0.341774906879436\\
12338.67929216	0.340665834290121\\
12348.723361024	0.304751466917878\\
12358.688443392	0.340928736615751\\
12368.687754752	0.304942379792919\\
12378.687362048	0.306202176094303\\
12398.69132288	0.245339715382215\\
12408.691351296	0.219819537767762\\
12418.685227008	0.263273273447339\\
12428.690139392	0.267486859420387\\
12438.689307136	0.307340285840837\\
12448.684414208	0.309571489990049\\
12458.683233792	0.405212911884519\\
12468.69335424	0.392087175365305\\
12479.304486912	0.614889980050066\\
12489.189328896	0.548927332902167\\
12499.184171776	0.490205669968418\\
12509.213413376	0.437930048983617\\
12519.183327744	0.391392800775066\\
12529.187840512	0.384979449083403\\
12539.202346496	0.411859549307337\\
12549.186642176	0.368118520042117\\
12559.196139264	0.329177623416399\\
12569.185866496	0.294510036486827\\
12589.184932352	0.236170256916012\\
12609.183697664	0.32101653607242\\
12619.183625216	0.329289006826002\\
12639.18260736	0.264197227506884\\
12659.18243712	0.212617498356849\\
12669.191358208	0.190993624797557\\
12679.181164288	0.214332506517167\\
12689.189864704	0.233755260851467\\
12709.189298944	0.188370630252393\\
12719.204216576	0.210015032291267\\
12729.197959424	0.265817787369087\\
12739.19835136	0.344455401720552\\
12749.188055296	0.386058375212087\\
12759.195886336	0.34529616443433\\
12769.197298944	0.428264613463398\\
12779.186355712	0.497439688795566\\
12789.220584192	0.444470762078709\\
12799.205296384	0.504164091926214\\
12809.19972864	0.548638171938364\\
12819.17926784	0.489909786347198\\
12829.19354624	0.437627112767586\\
12839.188626176	0.423846484691239\\
12849.18330496	0.378792400362727\\
12859.182092032	0.41808322984798\\
12869.182213376	0.37379017245803\\
12879.187071232	0.371237101919178\\
12889.181412608	0.332061328588679\\
12899.181257728	0.297186412919473\\
12909.180223488	0.266140120698765\\
12919.203976448	0.31215655071901\\
12929.184200448	0.314693931824877\\
12949.183016448	0.252225553918834\\
12969.182185984	0.202716248879369\\
12989.186034176	0.163477239393615\\
12999.185755648	0.183607460099665\\
13019.185179136	0.148276807769435\\
13029.184369664	0.133462682772006\\
13039.183795456	0.156418770046002\\
13059.183093248	0.126670271272815\\
13069.187745536	0.114196380249268\\
13079.236645632	0.172626732579374\\
13089.783362048	0.218081112838263\\
13099.788280064	0.265264229270542\\
13119.787038208	0.289383327255564\\
13129.796682496	0.297763222542926\\
13139.786520064	0.612061164232728\\
13149.786238976	0.546819441988191\\
13159.78589568	0.488748272719022\\
13169.785226496	0.437059433643299\\
13179.789621504	0.437282073135066\\
13189.794081792	0.3912118618573\\
13199.793440768	0.440048500564444\\
13209.78752256	0.393601772540933\\
13219.787939072	0.352258381150023\\
13229.787128832	0.31545748901226\\
13249.790937856	0.253541254378433\\
13269.79114624	0.204482272783935\\
13279.779978752	0.274972449255074\\
13289.789641984	0.370787838206525\\
13309.788570112	0.369352859237551\\
13319.793216	0.33043328320673\\
13339.7919488	0.264945101549529\\
13349.791662336	0.523655402585064\\
13359.79082752	0.467981680607409\\
13369.7906496	0.418424709952887\\
13379.794686976	0.416439651440669\\
13389.784056064	0.372511688154191\\
13399.793770752	0.333409398157528\\
13419.782505216	0.267619220925553\\
13429.797167104	0.325011725555669\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1\\
13.5219135999996	1.33333333333394\\
31.5606387200005	1.60000000000036\\
48.2262809599997	2.71428571428623\\
61.7933173759993	3.66666666666606\\
76.3995855360008	3.90909090909008\\
88.3544353279995	3.76923076923049\\
100.458585087999	3.33333333333394\\
110.576671744	3.46666666666715\\
120.541108224001	3.26666666666642\\
130.874598144001	3.93333333333248\\
141.346413312	3.79999999999927\\
152.440308224001	3.86666666666679\\
162.425541119999	3.60000000000036\\
172.449624319999	3.13333333333321\\
182.533534976001	2.73333333333358\\
193.3790976	2.26666666666642\\
206.448301056	1.86666666666679\\
216.761353215999	2.13333333333321\\
227.252746239999	1.79999999999927\\
247.226743296	2.06666666666752\\
257.236218112001	2.13333333333321\\
267.260667136001	2.66666666666606\\
282.1266048	3.46666666666715\\
292.90637952	3.20000000000073\\
303.125307136001	3.13333333333321\\
318.905211136	3.33333333333394\\
331.039197952001	3.33333333333394\\
343.122630144	3.39999999999964\\
379.340002048	3.39999999999964\\
389.667879936	3.13333333333321\\
416.11912576	3.13333333333321\\
432.497327872001	2.93333333333248\\
449.818998272	2.86666666666679\\
460.83395584	2.20000000000073\\
471.952172288	1.53333333333285\\
482.838089983999	1.13333333333321\\
503.164904704001	1.26666666666642\\
513.164841472	1.26666666666642\\
523.760653824	1.46666666666715\\
538.332211456	1.46666666666715\\
553.316697344	1.39999999999964\\
566.768735232001	1.66666666666606\\
576.733751296	1.73333333333358\\
586.976722687999	1.73333333333358\\
600.000832	1.66666666666606\\
610.263917824001	1.73333333333358\\
620.71688064	1.73333333333358\\
635.561363456	1.79999999999927\\
645.53648384	1.66666666666606\\
655.783895296001	2.06666666666752\\
669.290864384	1.93333333333248\\
681.056352768001	1.66666666666606\\
694.314513152	1.66666666666606\\
710.751525632	1.53333333333285\\
740.103661056	1.53333333333285\\
756.595176192001	1.13333333333321\\
766.649433344	1.06666666666752\\
776.649143552	1.39999999999964\\
787.249883392	1.26666666666642\\
802.428356095999	1.20000000000073\\
816.741208832	1.60000000000036\\
833.004453887999	1.66666666666606\\
849.551373056	1.93333333333248\\
863.928208896001	1.79999999999927\\
877.947326208001	2.13333333333321\\
888.255116544	2.06666666666752\\
902.647694847999	2.20000000000073\\
917.045084416	2.06666666666752\\
931.34278528	2.20000000000073\\
943.456789504	2.33333333333394\\
955.843596032	2.60000000000036\\
966.733957376	3.06666666666752\\
978.255875072	3\\
1003.14011904	3\\
1013.124653568	2.73333333333358\\
1023.179216384	2.53333333333285\\
1034.840150272	2.33333333333394\\
1046.028623616	2.06666666666752\\
1056.172391168	1.93333333333248\\
1066.3560192	2.13333333333321\\
1080.379880704	2.26666666666642\\
1092.827787776	2.86666666666679\\
1103.269932032	3.20000000000073\\
1117.643156992	3.53333333333285\\
1130.135255296	3.53333333333285\\
1140.721224704	2.93333333333248\\
1151.179851776	2.73333333333358\\
1162.646875904	3.13333333333321\\
1172.650898944	3.20000000000073\\
1183.331956224	3.46666666666715\\
1193.560900864	3.73333333333358\\
1203.709326592	3.79999999999927\\
1216.23142528	3.79999999999927\\
1252.767548416	3.53333333333285\\
1268.512242944	3.86666666666679\\
1278.666765312	3.53333333333285\\
1288.66683904	3.66666666666606\\
1298.65088512	3.53333333333285\\
1312.178658304	3.60000000000036\\
1329.590430464	3.93333333333248\\
1340.520446208	4\\
1350.58919424	4\\
1360.685197568	4.33333333333394\\
1370.85240704	4.60000000000036\\
1380.981541376	5.33333333333394\\
1392.6528064	5.53333333333285\\
1403.358575616	5.73333333333358\\
1414.372706048	6.20000000000073\\
1424.412390656	6.33333333333394\\
1435.753199104	6.26666666666642\\
1447.684908288	6.13333333333321\\
1457.778560512	5.53333333333285\\
1467.748937472	5.39999999999964\\
1477.95315456	5.66666666666606\\
1488.211284736	5.73333333333358\\
1498.484682752	6\\
1509.046174464	5.66666666666606\\
1520.060283904	5.33333333333394\\
1536.243148288	4.86666666666679\\
1550.91971456	4\\
1563.416894208	3.79999999999927\\
1573.729299968	3.93333333333248\\
1587.828732672	3.66666666666606\\
1598.673728	3.53333333333285\\
1612.145680896	3.86666666666679\\
1624.473733632	4.06666666666752\\
1636.373631744	4.33333333333394\\
1650.040224	4.26666666666642\\
1668.33322112	4\\
1681.122465024	3.60000000000036\\
1692.17681664	3.39999999999964\\
1703.356230656	3.33333333333394\\
1716.829185792	3.33333333333394\\
1730.643198208	3.20000000000073\\
1741.533060096	3.20000000000073\\
1753.090519808	3.53333333333285\\
1766.652112384	3.39999999999964\\
1780.905072384	3.39999999999964\\
1795.526099456	3.46666666666715\\
1812.928268032	2.60000000000036\\
1834.101527808	3.06666666666752\\
1849.30021632	2.79999999999927\\
1862.428402944	2.93333333333248\\
1873.657381632	2.73333333333358\\
1888.228278016	2.86666666666679\\
1899.625583872	2.73333333333358\\
1914.560471808	3.13333333333321\\
1927.653993472	3.13333333333321\\
1938.155977472	3.06666666666752\\
1955.125854976	3.39999999999964\\
1967.209791488	3.06666666666752\\
1979.503759872	3.33333333333394\\
1989.651493376	3.39999999999964\\
1999.701636096	3.53333333333285\\
2012.6955968	3.79999999999927\\
2027.490437632	3.06666666666752\\
2041.699635456	3.26666666666642\\
2051.625212928	3\\
2064.006691328	3.13333333333321\\
2073.901604864	3.46666666666715\\
2087.065174016	3.46666666666715\\
2097.184418816	3.53333333333285\\
2109.476909312	3.60000000000036\\
2119.591172096	3.60000000000036\\
2129.65066368	4\\
2141.610564096	4\\
2151.943019008	3.66666666666606\\
2164.777854464	3.60000000000036\\
2180.17574656	3.46666666666715\\
2190.199728384	3.33333333333394\\
2200.692036096	3.33333333333394\\
2213.27868032	3.20000000000073\\
2223.835634944	3.39999999999964\\
2235.620926976	3.66666666666606\\
2248.80968832	3.60000000000036\\
2259.639810816	3.53333333333285\\
2269.653752832	3.26666666666642\\
2279.648481536	3.60000000000036\\
2290.638340608	3.60000000000036\\
2302.045629184	2.73333333333358\\
2312.244786688	2.60000000000036\\
2322.76557568	3\\
2333.342660352	3.20000000000073\\
2345.904818176	3.33333333333394\\
2356.873589248	3.20000000000073\\
2366.952860416	3.20000000000073\\
2376.917718016	3.13333333333321\\
2392.926758912	2.93333333333248\\
2413.448674048	2.46666666666715\\
2434.716275456	2.46666666666715\\
2446.217606912	2.39999999999964\\
2458.187599616	2.06666666666752\\
2469.137763328	2.79999999999927\\
2484.797866752	3.20000000000073\\
2501.20559488	3.73333333333358\\
2514.090459392	3.20000000000073\\
2527.124404736	2.79999999999927\\
2540.462308352	2.60000000000036\\
2551.267668224	2.79999999999927\\
2561.8141504	3.06666666666752\\
2571.789726208	3.20000000000073\\
2584.043974144	3.46666666666715\\
2594.639799808	3.53333333333285\\
2605.439462912	3.20000000000073\\
2615.593110528	3.39999999999964\\
2625.548001792	4\\
2636.204618496	4.20000000000073\\
2649.23398528	3.73333333333358\\
2659.8545792	3.39999999999964\\
2669.879607552	3.13333333333321\\
2679.968477696	3.33333333333394\\
2690.315576832	3.26666666666642\\
2700.48456704	3.86666666666679\\
2710.648442624	3.73333333333358\\
2720.829223168	3.46666666666715\\
2730.9064256	3.60000000000036\\
2740.811503872	4.13333333333321\\
2751.933204736	4.13333333333321\\
2765.625817344	4.60000000000036\\
2779.899383552	4.53333333333285\\
2790.07237248	4.06666666666752\\
2803.166861056	3.86666666666679\\
2814.126259968	3.73333333333358\\
2824.648383232	3.73333333333358\\
2846.239142656	3.46666666666715\\
2856.701561856	3.53333333333285\\
2869.084453888	2.86666666666679\\
2879.222437376	3.13333333333321\\
2892.763936	3.13333333333321\\
2905.957586176	2.86666666666679\\
2916.325227776	2.13333333333321\\
2931.085568	2.13333333333321\\
2943.592600064	1.93333333333248\\
2959.109241344	1.79999999999927\\
2972.705751552	1.60000000000036\\
2984.36763136	1.93333333333248\\
2998.700403712	2.20000000000073\\
3012.405598464	2.39999999999964\\
3027.524431616	2.53333333333285\\
3040.115715584	2.46666666666715\\
3052.120355072	2.79999999999927\\
3067.885224448	2.86666666666679\\
3085.312073216	3.13333333333321\\
3095.64527488	3.26666666666642\\
3107.312128	3.79999999999927\\
3121.78929792	4.13333333333321\\
3131.962480896	4.20000000000073\\
3143.608156672	4.33333333333394\\
3154.494292992	4.60000000000036\\
3165.409130752	5.33333333333394\\
3175.831836416	4.86666666666679\\
3186.871169536	4.93333333333248\\
3197.617249792	5.06666666666752\\
3208.95498496	4.93333333333248\\
3222.331942656	5.33333333333394\\
3232.486777344	5.13333333333321\\
3242.57060096	5.06666666666752\\
3255.15716352	4.66666666666606\\
3267.679094272	4.86666666666679\\
3277.853183744	4.39999999999964\\
3290.305054208	4.26666666666642\\
3304.449290496	4.26666666666642\\
3317.010441728	4.53333333333285\\
3326.969723392	4.33333333333394\\
3336.96475648	4\\
3347.084429312	4.06666666666752\\
3362.178141184	4\\
3374.97860096	3.79999999999927\\
3385.266791424	3.66666666666606\\
3398.171796736	3.46666666666715\\
3408.5989824	3.26666666666642\\
3421.007217152	3.33333333333394\\
3430.95530368	3.13333333333321\\
3440.96117632	2.73333333333358\\
3451.566848768	2.73333333333358\\
3461.55248896	2.79999999999927\\
3471.562321408	2.79999999999927\\
3481.850670336	2.39999999999964\\
3491.864232704	2.66666666666606\\
3501.824548608	2.66666666666606\\
3511.84363776	2.79999999999927\\
3521.84371712	3.20000000000073\\
3532.842947072	3.13333333333321\\
3543.329870592	3.13333333333321\\
3556.339708416	3\\
3566.622881792	3.20000000000073\\
3576.941020672	3.20000000000073\\
3587.865326592	3.33333333333394\\
3608.905165824	3.33333333333394\\
3621.043251712	3\\
3634.907616	2.86666666666679\\
3645.445228544	2.66666666666606\\
3656.718437888	2.33333333333394\\
3671.753491968	1.93333333333248\\
3687.075457024	2.13333333333321\\
3697.348482304	1.93333333333248\\
3717.62920576	1.93333333333248\\
3729.058521856	1.86666666666679\\
3741.759570944	1.93333333333248\\
3751.734699264	1.86666666666679\\
3763.71388032	1.93333333333248\\
3784.349752576	2.06666666666752\\
3794.35965952	2.13333333333321\\
3804.339317248	2.33333333333394\\
3815.319140608	2.46666666666715\\
3825.63686272	3.20000000000073\\
3835.652022528	3.46666666666715\\
3847.197915904	3.06666666666752\\
3860.147851008	3.13333333333321\\
3871.849044224	3.13333333333321\\
3881.92805248	3.20000000000073\\
3893.022053632	3.46666666666715\\
3903.564155392	3.26666666666642\\
3913.792217344	3.26666666666642\\
3923.852209408	3.06666666666752\\
3933.821220608	3\\
3945.527473408	2.86666666666679\\
3956.581115392	2.93333333333248\\
3966.56641536	2.66666666666606\\
3976.779714048	2.39999999999964\\
3987.321336832	1.66666666666606\\
4001.514865664	1.33333333333394\\
4014.300256512	1.39999999999964\\
4028.017400576	0.733333333333576\\
4041.572583936	0.66666666666606\\
4051.607134208	0.933333333332484\\
4061.586841856	0.799999999999272\\
4071.551350272	1.20000000000073\\
4081.590908672	1.79999999999927\\
4091.545552384	2.20000000000073\\
4104.599868928	2.33333333333394\\
4131.51468416	2.46666666666715\\
4142.389456896	2.66666666666606\\
4152.37369088	2.79999999999927\\
4162.38818176	2.86666666666679\\
4172.537804288	3\\
4193.75511552	3\\
4204.884840448	2.93333333333248\\
4215.849052672	2.60000000000036\\
4226.763949312	2.60000000000036\\
4237.026870528	2.26666666666642\\
4246.95662208	1.86666666666679\\
4257.080896768	1.60000000000036\\
4268.44324096	1.86666666666679\\
4278.567883008	2.13333333333321\\
4288.55184128	1.93333333333248\\
4298.925218048	1.79999999999927\\
4310.959200768	2.20000000000073\\
4321.908496896	2.26666666666642\\
4342.056905472	2.13333333333321\\
4352.086930432	2.13333333333321\\
4362.937051136	2.26666666666642\\
4374.041016576	2.33333333333394\\
4388.50804992	2.53333333333285\\
4398.960016128	2.66666666666606\\
4409.611426048	2.53333333333285\\
4419.576187392	2.39999999999964\\
4429.53593216	2.13333333333321\\
4439.546089472	2.26666666666642\\
4449.74863104	2.66666666666606\\
4459.812809472	2.60000000000036\\
4470.325199872	2.20000000000073\\
4481.00117888	2.06666666666752\\
4490.950893824	2.13333333333321\\
4501.860844544	2.39999999999964\\
4512.955234304	2.66666666666606\\
4523.141165824	2.86666666666679\\
4533.159613184	3\\
4543.172849152	2.66666666666606\\
4553.147105536	2.66666666666606\\
4563.142131456	2.60000000000036\\
4583.23066368	2.60000000000036\\
4593.170339072	2.26666666666642\\
4603.234232576	2.06666666666752\\
4613.239187456	2.13333333333321\\
4623.248285952	2\\
4633.4673536	2.06666666666752\\
4653.461104128	1.93333333333248\\
4663.675290368	1.73333333333358\\
4674.470227968	1.39999999999964\\
4686.624176896	1.33333333333394\\
4696.579326208	1.46666666666715\\
4706.548508416	1.20000000000073\\
4726.547514112	1.20000000000073\\
4737.32836224	1.26666666666642\\
4747.50681728	1.13333333333321\\
4757.626369024	0.933333333332484\\
4768.579813632	0.933333333332484\\
4779.207553792	1\\
4789.127412992	0.933333333332484\\
4799.151424512	1.06666666666752\\
4810.578432	0.866666666666788\\
4820.553560832	0.799999999999272\\
4830.523307776	0.799999999999272\\
4840.547396352	1.06666666666752\\
4850.551556352	1.13333333333321\\
4880.521576192	1.13333333333321\\
4890.53539456	0.933333333332484\\
4921.971515904	0.933333333332484\\
4932.851851264	0.866666666666788\\
4942.816280576	1\\
4952.801564672	0.799999999999272\\
4962.820567808	0.799999999999272\\
4982.834545408	0.933333333332484\\
4992.804468224	0.533333333332848\\
5002.798565632	0.33333333333394\\
5022.813580032	0.33333333333394\\
5032.802284288	0.533333333332848\\
5042.796694272	0.533333333332848\\
5052.866502656	0.600000000000364\\
5062.796000768	0.733333333333576\\
5072.800443904	0.66666666666606\\
5082.795093504	0.799999999999272\\
5092.79964672	0.866666666666788\\
5102.814478848	0.866666666666788\\
5112.808739328	0.933333333332484\\
5122.817935872	0.866666666666788\\
5132.81366528	0.933333333332484\\
5142.822936576	1.20000000000073\\
5153.140434688	1.39999999999964\\
5163.955613952	1.53333333333285\\
5174.040652288	1.66666666666606\\
5184.019154688	1.53333333333285\\
5204.03391872	1.53333333333285\\
5214.814865408	1.46666666666715\\
5235.24186496	1.46666666666715\\
5245.85301632	1.33333333333394\\
5255.81751296	1.39999999999964\\
5265.821823488	1.33333333333394\\
5275.841924864	1.33333333333394\\
5285.846103552	1.20000000000073\\
5295.830461696	0.933333333332484\\
5305.850105344	0.733333333333576\\
5315.820159232	0.600000000000364\\
5335.824023808	0.466666666667152\\
5345.798429184	0.466666666667152\\
5355.823172608	0.399999999999636\\
5365.833347072	0.399999999999636\\
5375.817324032	0.466666666667152\\
5385.831802624	0.33333333333394\\
5425.800639488	0.33333333333394\\
5445.829213696	0.466666666667152\\
5466.012299776	0.466666666667152\\
5476.022508288	0.399999999999636\\
5495.991427328	0.399999999999636\\
5506.001302528	0.466666666667152\\
5526.0155008	0.33333333333394\\
5536.024612864	0.399999999999636\\
5546.014412544	0.33333333333394\\
5556.018664704	0.33333333333394\\
5566.012887296	0.399999999999636\\
5576.022870272	0.399999999999636\\
5596.101661952	0.266666666666424\\
5616.100589568	0.399999999999636\\
5626.095757824	0.533333333332848\\
5636.099656192	0.533333333332848\\
5646.104535808	0.600000000000364\\
5676.092792832	0.600000000000364\\
5686.132310784	0.533333333332848\\
5696.106861312	0.533333333332848\\
5716.101312768	0.399999999999636\\
5736.448770816	0.399999999999636\\
5746.408006912	0.66666666666606\\
5766.413140224	0.533333333332848\\
5796.416015872	0.533333333332848\\
5806.411044864	0.466666666667152\\
5816.404946432	0.533333333332848\\
5856.40908416	0.533333333332848\\
5876.397516288	0.66666666666606\\
5886.412324352	0.66666666666606\\
5896.412215296	0.399999999999636\\
5906.391309312	0.466666666667152\\
5916.40569344	0.466666666667152\\
5926.440298752	0.533333333332848\\
5936.410084864	0.66666666666606\\
5946.409239552	0.600000000000364\\
5956.40936576	0.66666666666606\\
5966.403820032	0.600000000000364\\
5976.443351296	0.66666666666606\\
5986.68600064	0.66666666666606\\
5996.701362944	0.799999999999272\\
6006.7003328	0.799999999999272\\
6026.699321856	0.66666666666606\\
6046.69831808	0.66666666666606\\
6056.698307072	0.600000000000364\\
6066.712256768	0.600000000000364\\
6076.692380672	0.399999999999636\\
6086.687235072	0.266666666666424\\
6096.816886016	0.33333333333394\\
6106.785597184	0.266666666666424\\
6116.790145536	0.33333333333394\\
6126.789539584	0.266666666666424\\
6136.789555456	0.266666666666424\\
6146.798578944	0.133333333333212\\
6156.833320704	0.133333333333212\\
6166.7885504	0.200000000000728\\
6216.835853568	0.200000000000728\\
6236.789637632	0.33333333333394\\
6246.789741568	0.266666666666424\\
6346.834874624	0.266666666666424\\
6356.789845248	0.399999999999636\\
6376.788772608	0.399999999999636\\
6386.792834816	0.33333333333394\\
6466.804360448	0.33333333333394\\
6476.79396864	0.399999999999636\\
6486.789001728	0.399999999999636\\
6496.82792448	0.466666666667152\\
6506.798007808	0.33333333333394\\
6516.788168704	0.33333333333394\\
6526.817260288	0.266666666666424\\
6536.787300864	0.33333333333394\\
6556.790371328	0.33333333333394\\
6566.790070784	0.266666666666424\\
6586.798949888	0.266666666666424\\
6596.788817664	0.33333333333394\\
6606.808182272	0.33333333333394\\
6626.797844736	0.200000000000728\\
6636.79218432	0.200000000000728\\
6646.801815808	0.133333333333212\\
6656.791063808	0.200000000000728\\
6666.790328064	0.200000000000728\\
6676.8349696	0.266666666666424\\
6686.805237504	0.200000000000728\\
6696.83424384	0.200000000000728\\
6706.819155968	0.33333333333394\\
6736.792853248	0.33333333333394\\
6746.792024576	0.266666666666424\\
6806.79421184	0.266666666666424\\
6816.794317568	0.33333333333394\\
6826.793401344	0.33333333333394\\
6836.793281024	0.399999999999636\\
6846.80235776	0.399999999999636\\
6856.807404032	0.266666666666424\\
6866.796954624	0.399999999999636\\
6876.825984256	0.466666666667152\\
6896.800218624	0.466666666667152\\
6906.795132416	0.533333333332848\\
6946.803719936	0.533333333332848\\
6966.797464832	0.399999999999636\\
6986.801283328	0.399999999999636\\
6996.8164736	0.466666666667152\\
7006.820584192	0.466666666667152\\
7026.7895552	0.33333333333394\\
7046.798344448	0.33333333333394\\
7056.7985152	0.266666666666424\\
7066.802550272	0.266666666666424\\
7076.80265728	0.33333333333394\\
7116.800357376	0.33333333333394\\
7146.80465152	0.133333333333212\\
7156.79865088	0.133333333333212\\
7166.803499776	0.0666666666675155\\
7186.812704	0.0666666666675155\\
7196.806515712	0.133333333333212\\
7206.806614272	0.266666666666424\\
7216.806319104	0.266666666666424\\
7226.805540864	0.200000000000728\\
7236.799705856	0.266666666666424\\
7256.804075776	0.266666666666424\\
7266.798056192	0.33333333333394\\
7276.832428544	0.466666666667152\\
7316.800319232	0.466666666667152\\
7326.834586112	0.600000000000364\\
7346.798184704	0.600000000000364\\
7356.818049024	0.533333333332848\\
7366.797586688	0.533333333332848\\
7376.806821888	0.600000000000364\\
7386.795974656	0.533333333332848\\
7396.795915008	0.600000000000364\\
7416.794564096	0.600000000000364\\
7426.79456	0.466666666667152\\
7436.798600448	0.600000000000364\\
7456.793222656	0.600000000000364\\
7466.792531712	0.733333333333576\\
7476.787357696	0.66666666666606\\
7486.791161856	0.799999999999272\\
7506.790048768	0.66666666666606\\
7516.810029312	0.733333333333576\\
7526.788894976	0.66666666666606\\
7536.788406784	0.733333333333576\\
7546.787762176	0.66666666666606\\
7556.797505536	0.66666666666606\\
7566.787154176	0.600000000000364\\
7576.786520064	0.600000000000364\\
7586.786572032	0.466666666667152\\
7606.805595904	0.466666666667152\\
7616.789516032	0.33333333333394\\
7626.784385536	0.266666666666424\\
7636.783388416	0.133333333333212\\
7656.792184576	0.133333333333212\\
7666.811647488	0.0666666666675155\\
7676.811020032	0.133333333333212\\
7686.791076864	0.0666666666675155\\
7696.814907648	0.0666666666675155\\
7706.810020864	0.133333333333212\\
7716.789576192	0.133333333333212\\
7726.813768192	0.200000000000728\\
7746.822869504	0.200000000000728\\
7766.796787712	0.33333333333394\\
7776.811329792	0.33333333333394\\
7786.815812864	0.399999999999636\\
7796.8157376	0.399999999999636\\
7806.844584704	0.466666666667152\\
7817.108377856	0.466666666667152\\
7837.131538944	0.600000000000364\\
7847.141469696	0.600000000000364\\
7857.085617152	0.533333333332848\\
7867.115306496	0.533333333332848\\
7877.099372288	0.466666666667152\\
7897.114277632	0.466666666667152\\
7917.217019648	0.33333333333394\\
7927.212123904	0.399999999999636\\
7937.191404032	0.33333333333394\\
7947.215618304	0.33333333333394\\
7957.215307776	0.266666666666424\\
7967.194963712	0.266666666666424\\
7977.219202304	0.133333333333212\\
7987.208718336	0.200000000000728\\
7997.194159104	0.200000000000728\\
8007.203047168	0.33333333333394\\
8017.242397696	0.33333333333394\\
8027.186642432	0.399999999999636\\
8057.225776896	0.399999999999636\\
8067.204853504	0.466666666667152\\
8077.194523904	0.399999999999636\\
8087.21421952	0.66666666666606\\
8097.188539136	0.66666666666606\\
8107.198251008	0.733333333333576\\
8127.201892352	0.733333333333576\\
8137.216581888	0.600000000000364\\
8147.24628096	0.600000000000364\\
8157.195416832	0.466666666667152\\
8167.20996224	0.466666666667152\\
8177.208763904	0.399999999999636\\
8187.194225664	0.399999999999636\\
8197.184482304	0.466666666667152\\
8217.188192512	0.466666666667152\\
8227.211890432	0.533333333332848\\
8237.206289408	0.266666666666424\\
8267.210047744	0.266666666666424\\
8277.209746944	0.399999999999636\\
8287.2195328	0.466666666667152\\
8307.217979648	0.466666666667152\\
8317.208133888	0.533333333332848\\
8327.187965696	0.533333333332848\\
8337.207305984	0.66666666666606\\
8347.206335232	0.600000000000364\\
8357.196044032	0.600000000000364\\
8367.206082304	0.533333333332848\\
8377.200233728	0.533333333332848\\
8387.205250816	0.600000000000364\\
8397.204285696	0.733333333333576\\
8417.208068352	0.733333333333576\\
8427.217545984	0.600000000000364\\
8437.203106048	0.533333333332848\\
8447.206881536	0.533333333332848\\
8457.201335296	0.733333333333576\\
8467.200741888	0.66666666666606\\
8477.205858048	0.733333333333576\\
8487.200213248	0.600000000000364\\
8497.199920896	0.66666666666606\\
8507.19893632	0.66666666666606\\
8517.188204288	0.733333333333576\\
8537.202901504	0.600000000000364\\
8547.183082496	0.466666666667152\\
8557.196752896	0.399999999999636\\
8567.201416448	0.399999999999636\\
8577.180763136	0.466666666667152\\
8597.199937792	0.466666666667152\\
8607.194673408	0.266666666666424\\
8637.182883328	0.266666666666424\\
8647.188111104	0.200000000000728\\
8657.201903104	0.200000000000728\\
8667.18148864	0.133333333333212\\
8687.185871616	0.266666666666424\\
8697.184906752	0.266666666666424\\
8717.184687616	0.399999999999636\\
8727.193717504	0.33333333333394\\
8767.182464512	0.33333333333394\\
8777.196524032	0.266666666666424\\
8817.184649728	0.266666666666424\\
8827.184013568	0.200000000000728\\
8837.183501824	0.200000000000728\\
8847.188323584	0.266666666666424\\
8867.187423232	0.133333333333212\\
8877.181536256	0.133333333333212\\
8887.181628672	0.200000000000728\\
8907.26979968	0.200000000000728\\
8917.254790912	0.266666666666424\\
8927.199345664	0.533333333332848\\
8937.18918144	0.733333333333576\\
8977.202186752	0.733333333333576\\
8987.191409664	0.66666666666606\\
9027.18503936	0.66666666666606\\
9037.189184256	0.600000000000364\\
9067.183155968	0.600000000000364\\
9087.182379008	0.200000000000728\\
9127.18517248	0.200000000000728\\
9137.194416384	0.399999999999636\\
9147.219490816	0.33333333333394\\
9157.183505408	0.33333333333394\\
9177.192926208	0.466666666667152\\
9187.182475264	0.466666666667152\\
9207.19575424	0.600000000000364\\
9217.185961984	0.533333333332848\\
9227.185137152	0.533333333332848\\
9237.185161728	0.600000000000364\\
9277.19816576	0.600000000000364\\
9287.192377088	0.399999999999636\\
9307.192187392	0.399999999999636\\
9327.185549312	0.266666666666424\\
9337.190174464	0.33333333333394\\
9347.184924672	0.266666666666424\\
9357.189023744	0.33333333333394\\
9367.22368384	0.33333333333394\\
9377.188952064	0.266666666666424\\
9407.18718592	0.266666666666424\\
9417.187044096	0.33333333333394\\
9427.196032768	0.533333333332848\\
9437.190393088	0.66666666666606\\
9447.19000704	0.66666666666606\\
9467.194146304	0.799999999999272\\
9477.189016832	0.799999999999272\\
9487.183439872	0.733333333333576\\
9497.193183488	0.866666666666788\\
9507.192685056	0.733333333333576\\
9517.197063424	0.733333333333576\\
9527.918208768	0.866666666666788\\
9547.792521984	1\\
9567.791987456	1\\
9577.79093632	0.866666666666788\\
9587.790972416	0.799999999999272\\
9607.794300928	0.799999999999272\\
9617.781668352	0.933333333332484\\
9627.793868544	1\\
9637.793245952	1\\
9647.782475008	0.933333333332484\\
9657.797916928	0.933333333332484\\
9667.792009984	1.06666666666752\\
9677.791845888	0.933333333332484\\
9697.800430592	0.799999999999272\\
9707.794785792	0.866666666666788\\
9717.794370304	0.799999999999272\\
9727.804015616	0.799999999999272\\
9737.808383488	0.733333333333576\\
9747.812813056	0.866666666666788\\
9757.818067968	0.799999999999272\\
9767.797124096	0.600000000000364\\
9777.797061376	0.733333333333576\\
9787.796890368	0.733333333333576\\
9797.79567488	0.66666666666606\\
9807.780856064	0.66666666666606\\
9817.79484928	0.600000000000364\\
9827.805037056	0.600000000000364\\
9837.793825792	0.533333333332848\\
9847.828854784	0.600000000000364\\
9857.787662336	0.533333333332848\\
9867.792801024	0.600000000000364\\
9877.79231232	0.600000000000364\\
9887.792021504	0.66666666666606\\
9897.8018752	0.533333333332848\\
9907.785623808	0.600000000000364\\
9917.78993792	0.600000000000364\\
9927.78994176	0.399999999999636\\
9937.805010432	0.466666666667152\\
9957.788414464	0.466666666667152\\
9967.787823104	0.399999999999636\\
9977.787658752	0.399999999999636\\
9987.787368192	0.533333333332848\\
9997.786891264	0.466666666667152\\
10007.785911552	0.466666666667152\\
10037.789848576	0.266666666666424\\
10047.788827648	0.33333333333394\\
10057.78877824	0.266666666666424\\
10077.787562752	0.266666666666424\\
10087.78768512	0.200000000000728\\
10097.78676992	0.266666666666424\\
10137.785472768	0.266666666666424\\
10147.784838912	0.33333333333394\\
10167.783612672	0.33333333333394\\
10177.7886848	0.399999999999636\\
10187.782441728	0.533333333332848\\
10197.8029504	0.466666666667152\\
10237.780499712	0.466666666667152\\
10247.804674304	0.399999999999636\\
10257.79444096	0.533333333332848\\
10277.818750464	0.533333333332848\\
10287.818697984	0.399999999999636\\
10297.802518272	0.33333333333394\\
10307.802727936	0.399999999999636\\
10317.786660864	0.733333333333576\\
10327.806530816	0.66666666666606\\
10347.78519552	0.66666666666606\\
10357.804555008	0.799999999999272\\
10397.792824832	0.799999999999272\\
10407.807224832	0.66666666666606\\
10417.807490048	0.733333333333576\\
10447.805579008	0.733333333333576\\
10457.810545408	0.66666666666606\\
10467.809245696	0.399999999999636\\
10477.794465536	0.399999999999636\\
10487.813538048	0.266666666666424\\
10497.808252928	0.266666666666424\\
10507.787300608	0.33333333333394\\
10557.805725184	0.33333333333394\\
10567.785041664	0.266666666666424\\
10577.828248064	0.33333333333394\\
10618.205568	0.33333333333394\\
10628.190353664	0.399999999999636\\
10638.210436096	0.600000000000364\\
10648.229479936	0.600000000000364\\
10658.179454976	0.399999999999636\\
10678.192598016	0.533333333332848\\
10688.207683072	0.533333333332848\\
10698.212390656	0.600000000000364\\
10708.19646976	0.600000000000364\\
10718.21125376	0.66666666666606\\
10728.210436352	0.600000000000364\\
10758.179349504	0.600000000000364\\
10778.183538432	0.466666666667152\\
10788.18225152	0.33333333333394\\
10808.182188032	0.466666666667152\\
10828.181412096	0.466666666667152\\
10838.185537792	0.533333333332848\\
10848.210803456	0.466666666667152\\
10858.184791808	0.466666666667152\\
10868.189177344	0.399999999999636\\
10878.18370688	0.399999999999636\\
10888.193198336	0.466666666667152\\
10908.18228864	0.466666666667152\\
10918.187336192	0.66666666666606\\
10928.186571008	0.733333333333576\\
10958.185047808	0.533333333332848\\
10968.184936448	0.533333333332848\\
10988.18381184	0.399999999999636\\
10998.187921664	0.466666666667152\\
11028.186617344	0.466666666667152\\
11038.186243328	0.399999999999636\\
11058.180124672	0.399999999999636\\
11068.190148864	0.200000000000728\\
11088.184121088	0.200000000000728\\
11108.188271616	0.33333333333394\\
11118.188281088	0.33333333333394\\
11128.227218944	0.399999999999636\\
11148.190996992	0.399999999999636\\
11158.19124736	0.466666666667152\\
11208.18795776	0.466666666667152\\
11218.187473408	0.533333333332848\\
11228.187162112	0.533333333332848\\
11238.202253568	0.600000000000364\\
11248.2162368	0.733333333333576\\
11258.20569728	0.799999999999272\\
11268.185959936	0.733333333333576\\
11298.203839232	0.933333333332484\\
11358.181370112	0.933333333332484\\
11388.185250048	0.733333333333576\\
11398.184888064	0.533333333332848\\
11408.18409984	0.466666666667152\\
11418.188805376	0.466666666667152\\
11428.193078528	0.33333333333394\\
11438.183142144	0.33333333333394\\
11448.182272256	0.200000000000728\\
11458.182155776	0.133333333333212\\
11488.181162752	0.33333333333394\\
11548.198198784	0.33333333333394\\
11558.202098176	0.266666666666424\\
11568.202241792	0.33333333333394\\
11578.191596544	0.33333333333394\\
11588.201366272	0.266666666666424\\
11598.200233216	0.266666666666424\\
11608.200210944	0.33333333333394\\
11638.204386048	0.133333333333212\\
11648.1832896	0.133333333333212\\
11658.202572288	0.200000000000728\\
11688.18659456	0.200000000000728\\
11698.201380864	0.266666666666424\\
11708.21033344	0.266666666666424\\
11718.190352384	0.200000000000728\\
11738.194222592	0.33333333333394\\
11758.193338368	0.33333333333394\\
11768.202350592	0.399999999999636\\
11798.191643648	0.399999999999636\\
11808.186316544	0.33333333333394\\
11838.229540608	0.533333333332848\\
11848.19917696	0.466666666667152\\
11858.178453248	0.533333333332848\\
11888.207421696	0.533333333332848\\
11898.181953024	0.733333333333576\\
11908.1814592	0.733333333333576\\
11918.191479552	0.66666666666606\\
11938.180267264	0.66666666666606\\
11948.199249152	0.733333333333576\\
11958.183710464	0.866666666666788\\
11978.183099392	0.733333333333576\\
11988.182521344	0.799999999999272\\
11998.182322688	0.799999999999272\\
12008.186962432	0.866666666666788\\
12018.181330432	0.866666666666788\\
12038.7373248	0.733333333333576\\
12048.6826688	0.600000000000364\\
12058.682224384	0.533333333332848\\
12068.686011648	0.600000000000364\\
12098.685373184	0.600000000000364\\
12108.685444608	0.533333333332848\\
12128.68873344	0.533333333332848\\
12138.693485312	0.399999999999636\\
12178.716253952	0.399999999999636\\
12188.711539712	0.466666666667152\\
12198.70029952	0.399999999999636\\
12208.679889664	0.466666666667152\\
12218.684387072	0.399999999999636\\
12238.689142016	0.399999999999636\\
12248.68790528	0.33333333333394\\
12298.686404096	0.33333333333394\\
12308.685381632	0.200000000000728\\
12328.689223936	0.200000000000728\\
12338.67929216	0.133333333333212\\
12348.723361024	0.133333333333212\\
12358.688443392	0.0666666666675155\\
12368.687754752	0.133333333333212\\
12398.69132288	0.133333333333212\\
12408.691351296	0.200000000000728\\
12418.685227008	0.200000000000728\\
12428.690139392	0.266666666666424\\
12509.213413376	0.266666666666424\\
12519.183327744	0.200000000000728\\
12539.202346496	0.466666666667152\\
12549.186642176	0.466666666667152\\
12559.196139264	0.33333333333394\\
12569.185866496	0.33333333333394\\
12579.185400064	0.266666666666424\\
12669.191358208	0.266666666666424\\
12679.181164288	0.200000000000728\\
12689.189864704	0.0666666666675155\\
12699.18044544	0.133333333333212\\
12779.186355712	0.133333333333212\\
12799.205296384	0.266666666666424\\
12819.17926784	0.266666666666424\\
12829.19354624	0.200000000000728\\
12839.188626176	0.200000000000728\\
12849.18330496	0.133333333333212\\
12929.184200448	0.133333333333212\\
12949.183016448	0\\
12959.18272256	0.0666666666675155\\
12999.185755648	0.0666666666675155\\
13019.185179136	0.33333333333394\\
13039.183795456	0.466666666667152\\
13059.183093248	0.466666666667152\\
13069.187745536	0.66666666666606\\
13099.788280064	0.66666666666606\\
13109.788175872	0.600000000000364\\
13149.786238976	0.600000000000364\\
13169.785226496	0.33333333333394\\
13179.789621504	0.266666666666424\\
13209.78752256	0.266666666666424\\
13219.787939072	0.0666666666675155\\
13269.79114624	0.0666666666675155\\
13279.779978752	0.200000000000728\\
13309.788570112	0.200000000000728\\
13319.793216	0.266666666666424\\
13369.7906496	0.266666666666424\\
13379.794686976	0.307692307691468\\
13389.784056064	0.363636363636033\\
13399.793770752	0.222222222222626\\
13409.793267968	0.285714285713766\\
13419.782505216	0.200000000000728\\
13429.797167104	0\\
13439.800824832	0\\
};
\end{axis}
%\end{tikzpicture}%

==> img/SimIdentificationSL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.4 \textwidth,
height=1.3cm,
at={(0cm,1.7cm)},
scale only axis,
xmin=0,
xmax=100000,
ymin=40,
ymax=100,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$p_{GG}$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
100	80.7058823529369\\
200	80.7916470588243\\
300	83.9088316684356\\
400	88.7899448664393\\
500	90.0772737109801\\
600	90.3068035184115\\
700	89.7520424194663\\
800	89.7929470896779\\
900	89.6351414121018\\
1000	89.0124152864446\\
1100	89.7403234026715\\
1200	90.2978307863959\\
1300	90.0531233878719\\
1400	90.0258377012942\\
1500	89.8584410950134\\
1600	90.3677391487436\\
1700	90.1393747070106\\
1800	90.6175003817771\\
1900	91.2214630033268\\
2000	91.0350687398168\\
2100	89.9728103391972\\
2200	90.3169887770782\\
2300	90.0358808820456\\
2400	90.5412769157119\\
2500	90.2464848960808\\
2600	89.6108596903796\\
2700	89.438585909942\\
2800	89.1486894654081\\
2900	89.7199452135392\\
3000	90.0848700091883\\
3100	89.9140512102895\\
3200	89.3897232916206\\
3300	89.627904857567\\
3400	90.1745069601457\\
3500	89.4445775836502\\
3600	90.0489988221088\\
3700	90.0391265878279\\
3800	89.9993971815711\\
4000	89.6892090319598\\
4100	89.7131852034363\\
4200	90.1065917873348\\
4300	90.18200824206\\
4400	90.1536246246687\\
4500	91.1564166736207\\
4600	91.288042205284\\
4700	90.7702857517434\\
4800	90.3211997333274\\
4900	90.7816540510394\\
5000	90.8533879965398\\
5100	90.8724375763559\\
5200	90.9172832852055\\
5300	90.9417510445928\\
5400	90.5955545735633\\
5500	91.1579289982037\\
5600	91.5114576294873\\
5700	91.6078854305379\\
5800	91.1876812028349\\
5900	91.3295149477344\\
6000	90.9308248025482\\
6200	90.6422334345116\\
6300	91.5624788160203\\
6400	91.6520567299594\\
6500	91.1977232035861\\
6600	90.688303747098\\
6700	90.9429828308494\\
6800	90.4700686310825\\
6900	91.2044664809364\\
7000	91.8330444598396\\
7100	91.0443685426872\\
7200	91.569865366735\\
7300	91.3498020108527\\
7400	91.4954399842973\\
7500	92.0934928423521\\
7600	91.8276486853429\\
7700	91.2524469140481\\
7800	91.4114051867364\\
7900	91.7268358668662\\
8000	91.3064040349418\\
8100	90.772103274925\\
8200	90.307290058583\\
8300	90.9391097751068\\
8400	91.6301494837535\\
8500	91.1528396026988\\
8600	91.1447263754962\\
8700	91.2791143674258\\
8800	90.5591690337751\\
8900	90.1196626966121\\
9000	89.911975822135\\
9100	90.2486554058705\\
9200	90.0241231311666\\
9300	90.3440956933628\\
9400	90.091451261731\\
9500	90.7270457236737\\
9600	90.9471660413983\\
9700	90.3528545921581\\
9800	89.8267663409933\\
9900	89.4484796338511\\
10000	89.6647738954343\\
10100	89.1163373870222\\
10200	89.9016519959841\\
10300	89.6741130031733\\
10400	89.7004960851627\\
10500	89.8639312659361\\
10600	90.1927455029363\\
10700	90.3490670257161\\
10800	90.3924757964996\\
10900	90.8308755489852\\
11000	91.0226266482496\\
11100	91.5636641279707\\
11200	91.331440044145\\
11300	91.3257318329706\\
11400	91.1120989238989\\
11500	91.2913987312495\\
11600	90.3580743820203\\
11700	89.9456827762187\\
11800	90.2930061289371\\
11900	90.5894091060327\\
12000	90.1022053817724\\
12100	89.9744958881784\\
12200	89.9271535944572\\
12300	89.90231732557\\
12400	90.2260466706066\\
12500	89.6743915323896\\
12600	89.8890023511776\\
12700	88.9674396449554\\
12800	89.0922101877222\\
12900	88.6028002753737\\
13000	88.4080873648636\\
13100	88.7691340255114\\
13200	89.6486470659729\\
13300	90.1915049499657\\
13400	88.7473649149906\\
13500	89.0592200551182\\
13600	89.7052181020554\\
13700	90.4392268748052\\
13800	90.3754924407112\\
13900	90.3355799600395\\
14000	90.6237996353739\\
14100	90.4903816309234\\
14200	90.5887394266174\\
14300	89.9783392531099\\
14400	90.2886933469999\\
14500	89.8560616614996\\
14600	90.4009604128951\\
14700	90.2815587606019\\
14800	90.5797714046494\\
14900	90.3262618800945\\
15000	90.1074282633199\\
15100	89.9343534538348\\
15200	89.737304524795\\
15300	90.6359037696238\\
15400	90.3004054627818\\
15500	90.3503396395099\\
15600	90.2983434586349\\
15700	90.5942929108569\\
15800	90.353820783188\\
15900	90.6113709159399\\
16000	90.353690155549\\
16100	90.6552202128514\\
16200	90.3320182237512\\
16300	90.2214702630299\\
16400	90.8107388807985\\
16500	90.4794622768532\\
16600	90.363866591113\\
16700	89.4525811306085\\
16800	89.3516925348376\\
16900	89.4232150733005\\
17000	89.6581432324747\\
17100	89.8432374795084\\
17200	89.206917556643\\
17300	90.3542312517384\\
17400	90.3321126177761\\
17500	90.6225502152083\\
17600	90.3333377550589\\
17700	89.765310744071\\
17800	89.6971097786445\\
17900	90.0995962159941\\
18000	89.9261328058201\\
18100	90.198946831646\\
18200	89.9644605739159\\
18300	89.6210361832636\\
18400	90.0148373125267\\
18500	90.5501254998962\\
18600	89.5530094632413\\
18700	89.4063357598934\\
18800	89.5602189775818\\
18900	88.8511629584391\\
19000	88.9751288606931\\
19100	88.5173018214118\\
19200	64.7224637681211\\
19300	70.6974089497235\\
19400	73.911601120155\\
19500	74.6864891589648\\
19700	73.0864636151528\\
19800	72.8391768029687\\
19900	73.5047331832029\\
20000	73.0785189704911\\
20100	72.1656576297391\\
20200	72.5545608233951\\
20300	71.9503207431699\\
20400	72.1691783189599\\
20500	72.5843798727001\\
20600	72.644969132074\\
20700	72.0915409171866\\
20800	73.2657967257546\\
20900	73.3354050328926\\
21000	72.9180514231848\\
21100	72.2451895477279\\
21200	72.6698598617368\\
21300	71.5385076483799\\
21400	71.3748249986384\\
21500	71.8355649294826\\
21600	71.8619633032358\\
21700	72.649794202327\\
21800	72.7486647312035\\
21900	72.1683930694417\\
22000	72.1532168865233\\
22100	72.3144964580133\\
22200	72.1632198415609\\
22300	72.8357403015689\\
22400	71.4702487510513\\
22500	71.5174970004009\\
22600	71.9062253238517\\
22700	71.5757970789564\\
22800	72.3686673147313\\
22900	71.9361456935294\\
23000	71.9231889585935\\
23100	72.398107236615\\
23200	70.5450028863415\\
23300	69.621035916789\\
23400	71.4267256835737\\
23500	70.3949749562598\\
23600	70.5506218294904\\
23700	70.4910333408188\\
23800	70.8899847457069\\
23900	70.9832777724514\\
24000	71.6384831105825\\
24100	70.7881499012146\\
24200	70.7400652555079\\
24300	71.0066550254996\\
24400	72.4955095943005\\
24500	73.5431872216432\\
24600	72.6600531086297\\
24700	71.8491074548219\\
24800	71.6988930923835\\
24900	71.190765534222\\
25000	70.9980052682804\\
25100	71.4292271914746\\
25200	71.1284721782722\\
25300	71.318511111851\\
25400	71.6860090245027\\
25500	71.6058815799479\\
25600	70.5291059247102\\
25700	71.6231775585329\\
25800	71.8997748601396\\
25900	71.2713570521883\\
26000	70.1507114862907\\
26100	70.2132668484555\\
26200	70.8688576971763\\
26300	70.1727701210766\\
26400	70.8674589125003\\
26500	71.8909365614672\\
26600	71.2616303899849\\
26700	71.2856627850124\\
26800	71.5799782774848\\
26900	71.6873876301106\\
27000	71.0827134476713\\
27100	71.4788386501023\\
27200	70.5942740243772\\
27300	71.2292723267601\\
27400	71.3816674041882\\
27500	71.0079018417018\\
27600	71.9446890876425\\
27700	71.9079249108763\\
27800	72.1008002017916\\
27900	72.0171147399669\\
28000	71.6476454619697\\
28100	72.0270522925712\\
28200	72.0076687338587\\
28300	73.587506819691\\
28400	72.9078204692196\\
28500	73.0550061026588\\
28600	71.4038147103856\\
28700	71.1042194970214\\
28800	71.6011215565813\\
28900	72.2312720853806\\
29000	73.2820340041653\\
29100	74.1348100430041\\
29200	74.3495154699922\\
29300	74.6708100911492\\
29400	75.2080376659578\\
29500	74.6913344752102\\
29600	75.8601823702775\\
29700	74.9261496898253\\
29800	75.2603545529128\\
29900	74.7352117666451\\
30000	74.358866058581\\
30100	73.192494804156\\
30200	73.9381934837438\\
30300	73.4403001747269\\
30400	73.7060785547219\\
30500	73.54668857262\\
30600	74.1886658299918\\
30700	72.7290919475199\\
30800	72.1682285201678\\
30900	71.8346291494381\\
31000	71.5595974011958\\
31100	72.0417550152924\\
31200	72.2107170504023\\
31300	72.145657737201\\
31400	71.5332118214137\\
31500	71.2421262749267\\
31600	70.6097314193321\\
31700	71.6010418159276\\
31800	72.0174120027077\\
31900	71.9003438020591\\
32000	72.7302305925987\\
32100	72.072629035305\\
32200	71.5311599162233\\
32300	72.5599478587683\\
32400	72.153238319399\\
32500	73.8220449310611\\
32600	74.2090961455688\\
32700	74.4638049767091\\
32800	74.3040159727097\\
32900	73.8527499058982\\
33000	73.1347033346829\\
33100	72.7829473146849\\
33200	74.0894786285062\\
33300	74.6027397938742\\
33400	73.7245413206983\\
33500	73.1225798311789\\
33600	74.7075953608146\\
33700	75.2745091170364\\
33800	74.6607720808097\\
33900	74.3905874853081\\
34000	73.8578921957815\\
34100	74.2465951274062\\
34200	73.9656729819399\\
34300	74.9761112774577\\
34400	75.1460887064895\\
34500	74.8644763455377\\
34600	74.2784500974958\\
34700	73.374905235105\\
34800	73.1737521710893\\
34900	72.8824254228821\\
35000	73.7021552141377\\
35100	72.6962752129184\\
35200	73.0043066564976\\
35300	72.9114609658573\\
35400	72.9165628622868\\
35500	72.7972184499959\\
35600	72.4259201411915\\
35700	71.5063741414633\\
35800	71.0198267771775\\
35900	71.7880010517983\\
36000	72.5893511072791\\
36100	72.734376776265\\
36200	73.3281710049778\\
36300	73.1342548035755\\
36400	72.5132237518847\\
36500	71.6095019299391\\
36600	70.5213139765547\\
36800	71.0106726242957\\
36900	70.6967152876023\\
37000	70.6074712851696\\
37100	71.2108657620411\\
37200	70.5084410269919\\
37300	70.6821084662079\\
37400	70.9396947944479\\
37500	72.0160427921219\\
37600	72.5430066879926\\
37700	72.7629206733254\\
37800	71.9575292909867\\
37900	71.950518522397\\
38000	72.6855701965105\\
38100	72.9573011526372\\
38200	72.6806366830133\\
38300	74.5970875708153\\
38400	74.6253190436692\\
38500	74.921404058754\\
38600	74.9061628991767\\
38700	74.7532050995505\\
38800	74.4221886627492\\
38900	73.4337976541865\\
39000	73.6964954114956\\
39100	73.5184587444965\\
39200	74.2119587996422\\
39300	74.6093841662951\\
39400	74.6326231138955\\
39500	75.3416860650759\\
39600	76.1039569791901\\
39700	76.8999915370659\\
39800	76.4414103257004\\
39900	76.608040661944\\
40000	76.3105406299146\\
40100	75.5411543374939\\
40200	74.6496706144098\\
40300	74.8578046270268\\
40400	76.3327796444646\\
40500	77.8781338143599\\
40600	77.5484443192981\\
40700	77.1511472701386\\
40800	77.0202847443288\\
40900	75.9916054350324\\
41000	75.9481483077543\\
41100	76.2381104509113\\
41200	75.1359355535387\\
41300	76.0323632401123\\
41400	76.1263253499783\\
41500	76.8062691820378\\
41600	77.5259872187016\\
41700	76.7882715002052\\
41800	76.0042093455122\\
41900	76.2326352852979\\
42000	76.4046757444885\\
42100	75.936836908455\\
42200	75.1819940411078\\
42300	74.9911504630581\\
42400	74.1742768658587\\
42500	75.6037106749282\\
42600	75.840447810042\\
42700	75.9442978729348\\
42800	76.8171741777769\\
42900	76.5924061681872\\
43000	75.1735529457656\\
43100	74.9859816153185\\
43200	75.201135569223\\
43300	75.2940144775494\\
43400	74.7645100280351\\
43500	74.6288627508766\\
43600	74.9779637970787\\
43700	74.6716045993089\\
43800	73.4036790954269\\
43900	73.316465639713\\
44000	73.4469288123655\\
44100	74.667208582061\\
44200	74.9211561215925\\
44400	75.6447860767803\\
44500	75.3617726966622\\
44600	75.8061883739429\\
44700	75.7942972790624\\
44800	75.6758522840828\\
44900	75.3862450744637\\
45000	74.5052952773403\\
45100	75.397246448425\\
45200	75.7956624388316\\
45300	76.593159494063\\
45400	77.7436344032612\\
45500	78.598577546145\\
45600	79.8240804685192\\
45700	79.4442540862801\\
45800	79.0250950691989\\
45900	78.7502551147045\\
46000	78.3978359297325\\
46100	77.6894632199692\\
46200	77.011929638742\\
46300	78.5850984862191\\
46400	78.9670906056563\\
46500	78.3674521412468\\
46600	78.5572131099616\\
46700	78.9972813169152\\
46800	78.5881223608012\\
46900	78.1298385150731\\
47000	79.3438252878987\\
47100	80.4943054897885\\
47200	80.0584217146388\\
47300	79.7051182269934\\
47400	79.7942216926458\\
47500	79.28714411486\\
47600	78.8143592243287\\
47700	78.5714726807491\\
47800	79.4228835880785\\
47900	78.7987445168983\\
48000	78.5547852710006\\
48100	78.2361170402728\\
48200	77.2721572709706\\
48300	76.9200884285528\\
48400	75.5387419775216\\
48500	76.6229790963553\\
48600	75.9843823111878\\
48700	75.517485116623\\
48800	76.9398147277971\\
48900	76.8617205597693\\
49000	76.9620403369918\\
49100	77.785142674722\\
49200	78.2480734455457\\
49300	78.1921821518918\\
49400	78.0636589275236\\
49500	77.3643748239992\\
49600	78.2155334669369\\
49700	77.8274832713942\\
49800	78.0236649910803\\
49900	78.0377660621743\\
50000	78.8808061106247\\
50100	78.4218805052369\\
50200	78.861119435096\\
50300	77.6477475144056\\
50400	78.4092256328877\\
50500	79.3851163595536\\
50600	78.6807597188454\\
50700	78.7810783407476\\
50800	78.1862574320839\\
50900	78.2463198524783\\
51000	78.0260581445036\\
51100	77.4775893580954\\
51200	77.5998865715956\\
51300	77.3727299504244\\
51400	78.4416144915594\\
51500	77.9189310686634\\
51600	78.3904397805891\\
51700	78.5632729515492\\
51800	79.2357769390073\\
51900	78.3559604681941\\
52000	77.7573318707728\\
52100	77.6781635850348\\
52200	77.5490189762786\\
52300	78.0254356454243\\
52400	77.4442330142774\\
52500	77.9550281476113\\
52600	78.2967490034353\\
52700	77.5063349487755\\
52800	77.248928372399\\
52900	77.9281821143668\\
53000	77.6074330186675\\
53100	76.9158166731359\\
53200	76.5727646623127\\
53300	76.474168388042\\
53400	75.8216478792747\\
53500	76.6145725143433\\
53600	76.8845004808973\\
53700	77.2671181501646\\
53800	76.5325886169303\\
53900	77.903251623371\\
54000	77.4951694466872\\
54100	77.7365747157601\\
54200	78.1940933387959\\
54300	77.5708726869634\\
54400	77.8015622568491\\
54500	77.5745568893908\\
54600	77.0522499059152\\
54700	76.6654791408073\\
54800	76.5869395156333\\
54900	76.5622810445202\\
55000	77.1168181669491\\
55100	77.0451350537624\\
55200	76.5616218863433\\
55300	77.0445953061571\\
55400	76.5059966270346\\
55500	75.8982442443667\\
55600	76.5228014946188\\
55700	78.1309676776873\\
55800	78.8324271686579\\
55900	77.8807399583457\\
56000	78.6615020429454\\
56100	78.8687942302931\\
56200	78.5521355870878\\
56300	78.6272520449129\\
56400	79.2334307233832\\
56500	79.0487231235747\\
56600	79.4009262914333\\
56700	79.9285514751246\\
56800	79.4119384654623\\
56900	78.5787996130093\\
57000	79.4006805348326\\
57100	79.8580432034069\\
57200	79.482480394392\\
57300	79.0022974601015\\
57400	78.3297703210992\\
57500	79.1646867138479\\
57600	78.4511166211014\\
57700	77.645131364392\\
57800	77.9513360498677\\
57900	78.1559351577889\\
58000	77.4119801040652\\
58100	77.2905318610428\\
58200	77.194681747249\\
58300	77.631837613153\\
58400	77.972355174541\\
58500	77.7312193435791\\
58600	77.4127156761533\\
58700	77.862425926156\\
58800	77.6693958019023\\
58900	78.0120251323387\\
59000	78.024823390384\\
59100	78.3623965703009\\
59200	79.7613768792507\\
59300	79.8469199443789\\
59400	79.4961779698351\\
59500	79.7523883072718\\
59600	80.2278236133716\\
59700	80.9549101786106\\
59800	80.7889927236101\\
59900	80.1834300024202\\
60000	80.836698605126\\
60100	80.927574475616\\
60200	81.3449671178532\\
60300	81.5838653693791\\
60400	81.6292850296304\\
60500	81.3015788591001\\
60600	80.9149150680314\\
60700	81.1073027622333\\
60800	82.4268340305425\\
60900	82.291897414907\\
61000	81.7911136256589\\
61100	81.8924061190628\\
61200	81.3743783741375\\
61300	81.0483026031434\\
61400	80.9718415808748\\
61500	80.7697412841517\\
61600	80.6253491202806\\
61700	80.5328164579405\\
61800	81.007924828009\\
61900	81.4613418150839\\
62000	81.3775196379138\\
62100	81.2699713655893\\
62200	80.5708818089188\\
62300	80.0562255325203\\
62400	80.5260932745878\\
62500	80.859062721298\\
62600	81.7891201052989\\
62700	81.795175476771\\
62800	81.5960403498902\\
62900	81.1153293235548\\
63000	80.5794392348907\\
63100	81.2852529910742\\
63200	81.6370393963734\\
63300	80.9465161617409\\
63400	81.2259045691026\\
63500	80.5720636024198\\
63600	80.2756228835642\\
63700	80.8569559564057\\
63800	80.3164443111455\\
63900	79.9036774716515\\
64000	79.467754135374\\
64100	80.1266314381646\\
64200	80.3435213059565\\
64300	80.32049530519\\
64400	81.5765469615144\\
64500	82.0017630882212\\
64600	81.9655404513614\\
64700	82.5243983309483\\
64800	82.6497494632058\\
64900	81.7427247461164\\
65000	82.4542880663939\\
65100	82.2196257670439\\
65200	82.0980459956918\\
65300	82.3124708118412\\
65400	82.6063334871724\\
65500	82.3823286609259\\
65600	80.3512221224082\\
65700	80.2206976128073\\
65800	80.4267763021489\\
65900	81.4103376252024\\
66000	81.7996234064485\\
66100	82.1034846687544\\
66200	81.4104097446689\\
66300	82.6908696890459\\
66400	82.9333432907151\\
66500	82.0884976172965\\
66600	82.1369561732427\\
66700	81.3441482585185\\
66800	80.1902165588544\\
66900	81.1053450677719\\
67000	81.2918750040553\\
67100	81.7331668895349\\
67200	82.4832021673647\\
67300	82.9137669207121\\
67400	84.2129441892612\\
67500	84.5257025989995\\
67600	84.35449409188\\
67700	83.7343162136967\\
67800	85.0199402656144\\
67900	84.9584566596022\\
68000	84.5462935570395\\
68100	84.6487504781107\\
68200	85.1576814939908\\
68300	85.0535709438118\\
68400	84.1359888914012\\
68500	84.0880131170998\\
68600	83.9228307401063\\
68700	83.9168589360343\\
68800	83.6080415206088\\
68900	84.2671011784405\\
69000	84.2226695534919\\
69100	83.3331938937627\\
69200	82.0386499655724\\
69300	82.3737660069019\\
69400	83.0376397706714\\
69500	81.977158294947\\
69600	81.2175459690188\\
69700	81.186462160942\\
69800	80.6065868162113\\
69900	82.2649125225871\\
70000	82.0118591299688\\
70100	82.4644080577709\\
70200	82.0791508363181\\
70300	81.3027127818641\\
70400	80.5084885844117\\
70500	81.4158057711757\\
70600	81.9964687033644\\
70800	81.9153625810432\\
70900	82.7771414529998\\
71000	83.0314555391815\\
71100	82.8333172870771\\
71200	83.1969942336145\\
71300	82.9733868222393\\
71400	82.349616641397\\
71500	81.8646561846981\\
71600	81.8151860864746\\
71700	82.037287086976\\
71800	83.142258434018\\
71900	82.2970651160285\\
72000	83.3315601929207\\
72100	82.9249398315587\\
72200	83.8359554059716\\
72300	83.8147511583666\\
72400	83.5479897657351\\
72500	83.9779752801842\\
72700	82.8632145868178\\
72800	82.5703867360571\\
72900	83.195858230989\\
73000	83.1410071341816\\
73100	83.7204443143855\\
73200	83.349325451476\\
73300	83.0517339288926\\
73400	83.2476384283364\\
73500	82.9391479910119\\
73600	82.5548130237148\\
73700	83.6278447876102\\
73800	82.7071058896836\\
73900	82.4410498870711\\
74000	83.165349181756\\
74100	83.3167237242451\\
74200	83.6949180565134\\
74300	83.6924436154077\\
74400	83.4702581651945\\
74500	83.7471327195235\\
74600	83.6305708350847\\
74700	83.0147013769456\\
74800	81.6520805745386\\
74900	81.7246626425913\\
75000	81.148069020157\\
75100	81.457194966948\\
75200	81.8924791289319\\
75300	82.5545129775419\\
75400	81.8242184662522\\
75500	81.9492471363628\\
75600	81.4147174087557\\
75700	81.9600165958109\\
75800	81.6994232081634\\
75900	81.3441336466058\\
76000	82.1472218937997\\
76100	82.3796526851074\\
76300	82.1541389018239\\
76400	82.92544498395\\
76500	83.411148539788\\
76600	83.2513497662003\\
76700	82.1294102201791\\
76800	81.4475745698146\\
76900	81.6083484891133\\
77000	81.791290868161\\
77100	83.0201632250391\\
77200	83.0217356584326\\
77300	82.6313038359658\\
77400	82.9603580183175\\
77500	83.1661292316712\\
77600	83.0096671821666\\
77700	83.182719055927\\
77800	83.4960010005016\\
77900	82.9639512489957\\
78000	83.3915355017962\\
78100	82.676017208214\\
78200	83.0603492137016\\
78300	83.5000378904224\\
78400	82.4938992979296\\
78500	82.2281234812835\\
78600	82.4200141335896\\
78700	83.0036593715486\\
78800	82.8983745934529\\
78900	82.2390503054921\\
79000	82.3517172199645\\
79100	82.1051594043383\\
79200	82.2831540471525\\
79300	81.356803173534\\
79400	80.5989936514234\\
79500	81.8382514929108\\
79600	82.5891288335406\\
79700	81.5596589231136\\
79800	81.9594286672946\\
79900	82.2019346060115\\
80000	83.5016769932845\\
80100	84.0130348903913\\
80200	84.9846277462348\\
80400	84.2647068772058\\
80500	84.6427990200173\\
80600	85.1702678958682\\
80700	85.2367236128193\\
80800	85.7567941898596\\
80900	86.2961183332081\\
81000	86.2378088037221\\
81100	86.7535060440423\\
81200	86.8100855344819\\
81300	86.7308081031661\\
81400	87.1116739927675\\
81500	86.6486920284515\\
81600	86.2870134930126\\
81700	87.074456748087\\
81800	86.4970089694398\\
81900	86.6852862921369\\
82000	86.3024336302187\\
82100	86.3105531689798\\
82200	85.5149297558237\\
82300	86.3347245597979\\
82400	86.7104727519181\\
82500	86.4790833777661\\
82600	86.9766063790157\\
82700	86.840744747431\\
82800	86.4974526683363\\
82900	86.4285444935522\\
83000	86.0513081718818\\
83100	85.9296753776725\\
83200	85.9405613073613\\
83300	87.0059911401186\\
83400	86.7822385546897\\
83500	86.7923302148556\\
83600	87.1439309298876\\
83700	86.8054315416812\\
83800	86.8336501838494\\
83900	87.2396899010782\\
84000	87.5278597477445\\
84100	87.4182611968863\\
84200	87.9832603628165\\
84300	88.2099498324096\\
84400	87.5906296291359\\
84500	86.5121645096369\\
84600	86.699633018492\\
84700	86.9892917402176\\
84800	86.789442757683\\
84900	87.4438930475444\\
85000	87.9018007715204\\
85100	87.8021798359987\\
85200	88.2477430813451\\
85300	88.101761943326\\
85400	87.5802407416923\\
85500	87.6035837039381\\
85600	87.8630404780706\\
85700	87.7681917548471\\
85800	87.1835188701516\\
85900	86.4137724655156\\
86000	86.5489340089989\\
86100	86.2190985918132\\
86200	86.07443539628\\
86300	86.5728643768234\\
86400	86.1753084670054\\
86500	86.7981197313347\\
86600	85.8837863437802\\
86700	85.1976107624796\\
86800	84.8095479731419\\
86900	84.8258060784574\\
87000	85.8966666577617\\
87100	86.1878772297641\\
87200	86.5350621862162\\
87300	85.9101189696376\\
87400	86.6156917064363\\
87500	85.9335009415954\\
87600	86.994848890201\\
87700	87.3380077741313\\
87800	87.4337578259438\\
87900	87.35666176019\\
88000	87.6500912437623\\
88100	86.702001037469\\
88200	86.9254576878884\\
88300	86.7776173386228\\
88400	86.9271735240909\\
88500	86.9388985506957\\
88600	86.7250561065885\\
88700	86.1940444424545\\
88800	86.3276682797732\\
88900	87.3246608185727\\
89000	87.6407932665752\\
89100	87.0944185105618\\
89200	87.6641138164414\\
89300	86.6525309452991\\
89400	86.5628275076597\\
89500	86.3761227819487\\
89600	86.5063167967892\\
89700	85.8211617790948\\
89800	86.7761148147838\\
89900	86.1049887282861\\
90000	86.5038328830706\\
90100	86.2748375319206\\
90200	86.5862118484947\\
90300	86.6226309285412\\
90400	87.136432999323\\
90500	86.4857246557513\\
90600	86.1898168461485\\
90700	85.5863741280336\\
90800	85.4781364833761\\
90900	86.3816750454425\\
91000	86.6504628626135\\
91100	87.124726404887\\
91200	87.8636764866678\\
91300	88.1420114852372\\
91400	87.9724767020234\\
91500	87.5868037520122\\
91600	88.649555481592\\
91700	89.1141377435852\\
91800	88.9392597915139\\
91900	87.4709518238524\\
92000	87.0480482866551\\
92100	86.43208029987\\
92200	86.1442191779061\\
92300	86.8098795077676\\
92400	87.1988696249755\\
92500	87.4143347080098\\
92600	88.0719114542153\\
92700	87.3755010474561\\
92800	86.9665401958046\\
92900	86.6535799506819\\
93000	87.6785908239108\\
93100	87.0751645918644\\
93200	86.8029209016822\\
93300	86.6930297614017\\
93400	86.0309508507635\\
93500	86.003883003621\\
93600	85.5443708925159\\
93700	85.6065783493395\\
93800	86.7691375101567\\
93900	85.6910774944263\\
94000	85.9154666120157\\
94100	86.0636176750122\\
94200	86.1917686639499\\
94300	85.4350120802701\\
94400	84.9993888607423\\
94500	86.3742279572034\\
94600	86.9813524350611\\
94700	86.4210440718161\\
94800	86.4794624433707\\
94900	87.0944259530079\\
95000	86.5840206106514\\
95100	86.5120175142511\\
95200	87.1454295290459\\
95300	88.301369786408\\
95400	87.7514798207994\\
95500	87.8895191484917\\
95600	88.1086914900952\\
95700	87.7833466778684\\
95800	87.1817773939547\\
95900	87.3389099525957\\
96000	86.5937265078392\\
96100	88.1395694068196\\
96200	88.9362646997615\\
96300	89.3915779195959\\
96400	88.7824987660424\\
96500	89.310834719392\\
96600	89.2147814986092\\
96700	88.9412947016535\\
96800	87.9817484840169\\
96900	88.2064958403789\\
97000	88.6483960112382\\
97100	88.0978393261757\\
97200	88.3248027435184\\
97300	88.4838417286082\\
97400	88.885468081382\\
97500	88.1281714697398\\
97600	87.8406417548686\\
97700	86.450035380738\\
97800	87.2076775520545\\
97900	87.4017686535954\\
98000	87.9803871181066\\
98100	87.6155113220302\\
98200	87.3151425164833\\
98300	87.4943122949771\\
98400	87.270849688517\\
98500	87.8111355293659\\
98600	88.0590217688587\\
98700	89.509970531275\\
98800	90.1033739699924\\
98900	90.4396976742282\\
99000	90.0215079223417\\
99100	90.0154505980609\\
99200	89.7597149737849\\
99300	90.1015588342998\\
99400	89.5689807403833\\
99500	89.9375117055461\\
99600	89.566763129289\\
99700	89.9043104139855\\
99800	89.8667358416133\\
99900	90.0540947658883\\
};
\addlegendentry{SL identification}

\addplot [color=red]
  table[row sep=crcr]{%
100	90\\
19100	90\\
19200	70.0046961121116\\
100000	89.975530784257\\
};
\addlegendentry{ground truth}

\end{axis}

\begin{axis}[%
width=0.4 \textwidth,
height=1.0cm,
at={(0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=100000,
x label style={at={(axis description cs:0.5,0.1)}},
xlabel={packets},
ymin=0,
ymax=80,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$p_{BB}$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
100	12.7272727272793\\
200	12.7436363636371\\
300	18.4120842377743\\
400	17.0218320782587\\
500	18.3757901886274\\
600	20.4244830246171\\
700	18.2996267662675\\
800	17.2280830346281\\
900	15.2260516380047\\
1000	17.6158823228616\\
1100	18.3434643134533\\
1200	19.5470649252238\\
1300	19.2649851858441\\
1400	19.9493160285783\\
1500	19.2158333240368\\
1600	20.124172593336\\
1700	19.979920064914\\
1800	20.249124749942\\
1900	19.5730569849693\\
2000	19.4764685425616\\
2100	20.2480371825804\\
2200	19.8851443311432\\
2300	21.0149899544776\\
2400	20.7509304643609\\
2600	21.9364875594038\\
2700	22.8975981037656\\
2800	22.4183950682491\\
2900	23.1624345293094\\
3000	23.1191020932747\\
3100	22.478823101279\\
3200	21.9312984179269\\
3300	21.8383848933299\\
3400	21.959194217663\\
3600	20.7357001339115\\
3700	19.7416010530578\\
3800	20.042630162221\\
3900	19.0911080698861\\
4000	18.5724088662973\\
4100	18.5545149434474\\
4200	17.934517896254\\
4300	19.1073062572541\\
4400	18.6804303468671\\
4500	18.4088092926686\\
4600	19.3677436131402\\
4700	18.7351632984792\\
4800	18.1452788896131\\
4900	18.0175799645076\\
5000	17.3196718867257\\
5100	17.3690205903695\\
5200	17.099292048908\\
5300	17.2434210424253\\
5400	17.9997459684091\\
5500	18.2708664030506\\
5600	18.2260632147663\\
5700	18.8028649199259\\
5800	19.0717812078947\\
5900	19.5977519757871\\
6000	20.1905061888101\\
6100	20.0877305772301\\
6200	20.3631741114659\\
6300	20.4522666597913\\
6400	20.9110860467772\\
6500	21.7848009035952\\
6600	21.0334481794707\\
6800	19.6618951996206\\
6900	20.8143471879303\\
7000	21.9334807492996\\
7100	21.7973904033424\\
7200	21.1711725959321\\
7300	20.6370726443711\\
7400	20.3230692057114\\
7500	21.0952584937913\\
7600	20.2629230033199\\
7700	19.1732963677496\\
7800	18.91166957526\\
7900	18.3443177750305\\
8000	18.2475247144612\\
8100	17.5841376544413\\
8200	17.4509488833428\\
8300	17.43102949897\\
8400	17.9073703346221\\
8500	20.2787641208706\\
8600	20.2661388172564\\
8700	21.1091430978122\\
8800	21.0321930339705\\
8900	20.694957363361\\
9000	20.4744063805992\\
9100	20.0860697615717\\
9200	19.8989005291514\\
9300	19.9965581968572\\
9400	20.181038657829\\
9500	20.8243456621567\\
9600	20.8832190981484\\
9700	23.0426242501853\\
9800	24.9340617619891\\
10000	25.1430005308794\\
10100	25.4449754734378\\
10200	25.854682814941\\
10300	26.3270033821173\\
10400	25.9388006359368\\
10500	26.3146190910338\\
10600	26.4691762894945\\
10700	25.5296980433923\\
10800	26.5853419521009\\
10900	26.5234462468798\\
11000	26.6738393723499\\
11100	26.053302566419\\
11200	25.6500916436198\\
11300	24.6885926727846\\
11500	24.7101355474588\\
11600	25.2958775539591\\
11700	24.7159216367581\\
11900	23.8313590007456\\
12000	24.3632347586099\\
12100	26.0528689426137\\
12200	26.3159836796985\\
12300	26.2422379202035\\
12400	26.4026977946924\\
12500	25.3327316993527\\
12600	24.7607411546924\\
12700	24.8849869689002\\
12800	24.5627766384132\\
12900	24.8041230941162\\
13000	24.6025912252953\\
13100	24.723464010618\\
13200	24.1786668498098\\
13300	24.2046677178878\\
13400	23.4129985727195\\
13500	23.5939748445526\\
13600	23.3034523761307\\
13700	22.7704915285722\\
13800	22.1848870506656\\
13900	21.2625493497035\\
14000	20.9345608368312\\
14100	21.5253224125627\\
14300	20.65235308923\\
14400	21.0826982838335\\
14500	21.4611000678269\\
14600	20.8650589019671\\
14700	21.3567555043119\\
14800	21.0291034795664\\
14900	20.423653917358\\
15000	19.8501194157434\\
15100	18.933638695511\\
15200	19.182169664884\\
15300	18.8209024137759\\
15400	20.1978421685781\\
15500	21.1834814693138\\
15600	20.6738060301868\\
15700	20.371861673324\\
15800	19.428303819368\\
15900	19.9211909959704\\
16000	19.8335165884346\\
16100	19.1791895540082\\
16300	21.1526149789279\\
16500	22.8774602175254\\
16600	23.3347022428206\\
16700	25.6197676327138\\
16800	24.8399999334943\\
16900	24.521963752617\\
17000	24.3224218023242\\
17100	24.4608233790932\\
17200	25.6598152870138\\
17300	25.2072538668872\\
17400	24.3082303963165\\
17500	23.878889574582\\
17600	23.8298252283712\\
17700	26.6013739876362\\
17800	27.7472306445707\\
17900	26.9050142855704\\
18000	25.7303419314558\\
18100	26.4425026704848\\
18200	26.2489411383576\\
18300	25.3157622788131\\
18400	24.8604062512895\\
18500	24.2924943280668\\
18600	24.0207730802504\\
18700	23.9647126390628\\
18800	25.8575881393626\\
18900	25.5789556662785\\
19000	25.5454702665593\\
19100	26.2285829511238\\
19200	26.2572552613565\\
19300	25.7719872519665\\
19400	25.2543146719254\\
19500	24.6946119387576\\
19700	24.25537735119\\
19800	24.5692369198659\\
19900	24.4343723128113\\
20000	24.1636511218676\\
20100	24.6302806559106\\
20200	24.0353717040416\\
20300	24.5027175299765\\
20400	23.6261506726005\\
20500	23.491950674259\\
20600	24.4482141198969\\
20700	25.8175157415099\\
20800	26.2045665376063\\
20900	26.7685319425073\\
21000	26.1857695520011\\
21100	27.4923028643097\\
21200	27.7319936401618\\
21300	28.0910155230085\\
21400	27.7633804100333\\
21500	27.0001913032174\\
21600	27.404696764017\\
21700	27.3118509750639\\
21800	27.4081924899074\\
21900	27.2620950956625\\
22000	27.6454606281768\\
22100	27.9978026223689\\
22200	29.8018802409206\\
22300	28.8640015973797\\
22400	29.3065969254531\\
22500	28.643823336708\\
22600	28.3070976122981\\
22700	27.4693865026056\\
22800	26.7385657482228\\
22900	26.2276452918304\\
23000	25.1904496546776\\
23100	24.7329964631062\\
23200	25.6095543280244\\
23300	27.2559224309807\\
23400	26.2917706646112\\
23500	26.7156467301393\\
23600	27.0599064898852\\
23700	26.2026342128083\\
23800	25.2631659921026\\
23900	25.7343372228643\\
24000	26.8059485137928\\
24100	26.919890281657\\
24200	27.8551401810837\\
24300	27.5015520257584\\
24400	26.9327133884653\\
24500	26.3018784066371\\
24600	26.4673525927064\\
24700	27.7270838535333\\
24800	27.2231490230624\\
24900	27.5787288550491\\
25000	26.8860399483674\\
25100	27.7799658065342\\
25200	28.3610877673491\\
25300	29.0456916915864\\
25400	28.6049076981872\\
25500	27.8333633374423\\
25600	27.4993976508849\\
25700	27.8879403711471\\
25800	27.7325893100788\\
25900	26.7383771702735\\
26000	27.7927914220636\\
26100	27.2939756845881\\
26200	28.6183604253456\\
26300	28.9588827070547\\
26400	29.357881638949\\
26500	28.7386708166014\\
26600	29.6301405926642\\
26700	28.8648463989957\\
26800	27.7427508176916\\
26900	27.5975830916286\\
27000	28.3246007996931\\
27200	28.123658944387\\
27300	28.3106141276367\\
27400	27.8414436200692\\
27500	29.6785622421157\\
27600	30.3054882628639\\
27700	30.6343423649232\\
27800	30.7439336593816\\
27900	29.8944842492056\\
28000	30.2862390857481\\
28100	31.4674579875282\\
28200	31.9878095585882\\
28300	31.285077421795\\
28400	31.0800461616163\\
28500	31.821552148409\\
28600	30.7585541893641\\
28700	30.7937192852987\\
28800	30.1191549826181\\
28900	30.3544968636998\\
29000	29.7515972050751\\
29100	29.0867086071958\\
29200	29.8241579596943\\
29300	30.178832295278\\
29400	29.2707090696786\\
29500	29.826197692717\\
29600	29.1967635886976\\
29700	29.1753102880612\\
29800	30.5840490232222\\
29900	29.6236713984108\\
30000	29.7353347475146\\
30100	29.5811916742678\\
30200	28.7218426234176\\
30300	29.1155082104815\\
30400	29.2332862953335\\
30500	29.2574376710254\\
30600	29.7411964605271\\
30700	29.6181812047871\\
30800	28.7572974733193\\
30900	30.708781233363\\
31000	65.0184615384642\\
31100	60.1948755436315\\
31200	58.9732108864118\\
31300	56.8698904267658\\
31400	59.1321212988114\\
31500	61.6818559118983\\
31600	61.4324303733883\\
31700	61.6195691064204\\
31800	60.3842309696047\\
31900	61.2504695532698\\
32000	59.5740622178855\\
32100	59.9885342602211\\
32300	59.9275199944386\\
32400	59.1716209319857\\
32500	58.9873087679734\\
32600	60.2991872828279\\
32700	60.7414342030534\\
32800	61.0228549404856\\
32900	59.2524587046064\\
33100	59.8511208367418\\
33200	59.5808096044057\\
33400	58.7914785403555\\
33500	58.9331699565955\\
33600	58.25706627607\\
33700	58.481866974922\\
33800	58.3522543964937\\
33900	58.684788071856\\
34000	58.9360050224932\\
34100	60.1539463245426\\
34200	60.3880404927331\\
34300	61.2226186531479\\
34400	61.546214954913\\
34500	61.4557088833244\\
34600	60.5739609477314\\
34700	59.3044338436157\\
34800	60.2303289320698\\
34900	59.7543083160563\\
35000	59.4518394554907\\
35100	59.1985855402017\\
35200	58.5194945020048\\
35300	58.5866064830479\\
35400	59.0733750321815\\
35600	59.00451324608\\
35700	59.6334056575724\\
35800	58.5284622073232\\
35900	58.2843813467625\\
36000	58.3936699427431\\
36100	58.9447190033534\\
36200	58.3232752973418\\
36300	59.3697949350753\\
36400	59.6840458710067\\
36500	60.7221502227185\\
36600	60.2110605342459\\
36700	60.0228542320983\\
36800	60.3455055330414\\
36900	59.0038925835834\\
37000	59.1142817583168\\
37100	58.0668902599427\\
37200	58.1022149990604\\
37300	59.5547007792193\\
37400	59.0518725846632\\
37500	59.0420025319036\\
37600	58.7098696398025\\
37700	58.5039165220805\\
37800	57.2175147792732\\
37900	57.1106086220971\\
38000	58.6068575733807\\
38100	57.6670596098411\\
38200	57.5828932263103\\
38300	58.358242321643\\
38400	57.4134890266723\\
38500	59.2207303337782\\
38600	59.2627007118572\\
38700	58.3200153872458\\
38800	58.5092682534596\\
38900	56.8043123333919\\
39000	56.2063059246866\\
39100	57.6489566273522\\
39200	56.5221870592213\\
39300	56.3277523295837\\
39400	56.4770717526262\\
39500	55.3879376162367\\
39600	56.6155820747372\\
39700	56.9551660994766\\
39800	57.0876782298437\\
39900	56.7338025111821\\
40000	56.81387517447\\
40100	57.3814273650642\\
40200	57.393575764916\\
40300	57.6856628916285\\
40400	57.6907837560866\\
40500	57.1065391374432\\
40600	56.1061864531366\\
40700	56.2512405436864\\
40800	56.5241630087548\\
40900	56.1986098048365\\
41000	56.5785653844941\\
41100	57.5219832210423\\
41200	57.6587239209621\\
41300	58.007705459313\\
41400	58.3129779652227\\
41500	58.8165300718538\\
41600	59.2249127426767\\
41700	60.2531875831774\\
41800	60.9464900167659\\
41900	60.3088981073379\\
42000	61.2960332205548\\
42100	61.3218823599746\\
42200	61.3822704962513\\
42300	61.3612133530405\\
42400	62.0344338889554\\
42500	61.5457464408828\\
42600	61.5647495579469\\
42700	60.7746457244939\\
42800	60.6810123425239\\
42900	60.8259017221135\\
43000	60.6942378954991\\
43100	60.738108999416\\
43200	60.1589696163137\\
43300	59.4281040820788\\
43400	59.1635110388015\\
43500	58.4715154998412\\
43700	59.0558137094049\\
43800	59.9785281963705\\
43900	60.0395579518372\\
44000	59.4858802062372\\
44100	60.1119972426386\\
44200	59.8274880005047\\
44300	59.9050143391069\\
44400	59.4836676598497\\
44500	59.5007927707338\\
44600	59.3097920456057\\
44700	60.8972074365447\\
44800	60.1533726128982\\
44900	59.8634324970626\\
45000	59.844923843586\\
45100	60.2076840736263\\
45200	60.058474579113\\
45300	59.5709607157478\\
45400	58.6276870922884\\
45500	58.0445252734935\\
45600	57.5698954602558\\
45700	56.7609890399035\\
45800	57.3796079567546\\
46000	58.3678084134881\\
46100	59.9727056449919\\
46200	58.9523835758155\\
46300	59.2855921189039\\
46400	58.6831757231994\\
46500	58.4244554849138\\
46600	58.2548598289868\\
46700	59.6154916963133\\
46800	59.0008101211861\\
46900	59.423314747386\\
47000	59.7372729731433\\
47100	59.9812946256716\\
47200	59.4278641837591\\
47300	59.6058964456897\\
47400	60.1689038295153\\
47500	59.7637917486136\\
47600	58.4612054266327\\
47700	58.3100763176626\\
47800	59.2906443062529\\
47900	59.8898557251377\\
48000	59.6131607238494\\
48100	59.1549294385768\\
48200	59.2167064119421\\
48300	60.5751139438944\\
48400	60.5238431657199\\
48500	60.1614128448418\\
48600	59.5766177019686\\
48700	59.4860575010971\\
48800	59.027057483996\\
48900	58.5139281326265\\
49000	57.348408644626\\
49100	58.0025908045936\\
49200	58.5596356107417\\
49400	58.0856877171464\\
49500	57.1943661807891\\
49600	56.0915869583405\\
49700	55.7469396121742\\
49800	56.4813544503995\\
49900	57.8357496600365\\
50000	58.8082540224859\\
50100	57.9388743640302\\
50200	57.3224272907682\\
50300	56.649398262889\\
50400	56.5399679933325\\
50500	57.0817653805716\\
50600	58.935789797848\\
50700	59.3517053876276\\
50800	57.5806043344055\\
50900	59.3570427975792\\
51000	58.9819657339685\\
51100	59.0497416965663\\
51200	58.5851418174861\\
51300	58.736420400528\\
51400	58.2702418325498\\
51500	58.7255619069911\\
51600	58.6838226656982\\
51700	58.7679005957471\\
51800	58.9348482981004\\
51900	58.0807561918336\\
52000	59.257837017969\\
52100	58.9373851637065\\
52200	58.0768683561619\\
52300	57.6794447613793\\
52400	57.9879491081374\\
52500	56.7932141530473\\
52600	57.234802523657\\
52700	57.0854371711757\\
52800	57.2394150858599\\
52900	56.9793954819615\\
53000	56.9625826046831\\
53100	56.2917489116517\\
53200	55.4592078644346\\
53300	56.8588236092619\\
53400	57.1040094642085\\
53500	56.5704635376751\\
53600	58.0849006786302\\
53700	57.6930742778495\\
53800	57.8519059125829\\
53900	57.9547932725109\\
54000	58.9970351001248\\
54100	59.6470845230651\\
54300	59.1102737978363\\
54400	59.5071512671566\\
54500	59.0607343519223\\
54600	59.6238576212636\\
54700	59.9204608267755\\
54800	59.6022873874172\\
54900	59.7006675955054\\
55000	58.6352922170336\\
55100	59.2326541121583\\
55200	59.6191452408239\\
55300	59.6652710636845\\
55400	59.2197090929258\\
55500	59.995947280986\\
55600	60.5441458591231\\
55700	60.8764663390029\\
55800	60.4718685091211\\
55900	61.174918416451\\
56000	60.654175135438\\
56100	61.3630129247322\\
56200	60.4039572840702\\
56300	61.0384595505457\\
56400	59.9503840982943\\
56500	60.1273483539699\\
56600	60.6495651679725\\
56700	60.7677692036086\\
56800	60.0446218363068\\
56900	59.6496317559649\\
57000	59.327405439617\\
57100	58.4305113950686\\
57200	60.6284767786856\\
57300	60.6832458876306\\
57400	61.5544886251737\\
57600	61.3749253101996\\
57700	60.5734556632815\\
57800	60.888196853688\\
57900	60.127703080725\\
58000	59.8322475271998\\
58100	59.4148640191415\\
58200	58.0960079995421\\
58300	57.9117054835806\\
58400	56.3265835064085\\
58500	55.8786800443777\\
58600	56.530741039518\\
58700	56.8816349202243\\
58800	58.0400579220877\\
58900	59.4110308250529\\
59000	58.7663508175028\\
59100	58.7823108301382\\
59200	57.9497394143546\\
59300	57.587018302569\\
59400	56.6714577370149\\
59500	57.370414518562\\
59600	56.3442028363061\\
59700	57.2007653528126\\
59800	56.9678935737174\\
59900	55.692590610488\\
60000	55.0562542602274\\
60100	54.7537335829547\\
60200	57.2078096573969\\
60300	57.4448492583906\\
60400	57.9687898176926\\
60500	57.051137308692\\
60600	56.8321166553797\\
60700	57.1767842439003\\
60800	56.9393829598557\\
60900	56.8846682290605\\
61000	56.3971462236659\\
61100	55.7730635948392\\
61200	55.9083718863549\\
61300	54.9830914841004\\
61400	54.8424905771244\\
61500	55.2141003668366\\
61600	54.8765944043262\\
61700	54.4442482058075\\
61800	53.836445347697\\
61900	54.0664244701184\\
62000	54.5087509315636\\
62100	55.0318371307803\\
62200	54.9317317806999\\
62300	54.4764710186282\\
62400	53.492907865817\\
62500	52.8141319250572\\
62600	52.4851699605642\\
62700	52.5450315406197\\
62800	52.4489482379577\\
62900	52.6170220101922\\
63000	52.2221296080679\\
63100	51.7687120688643\\
63200	53.0084044090181\\
63300	53.6209036668006\\
63400	52.9379460248165\\
63500	52.9106396811258\\
63600	53.9542514272762\\
63700	53.1278499364853\\
63800	54.0079707317927\\
63900	54.2736275956704\\
64000	53.8784722033597\\
64100	54.365680856572\\
64200	54.2753492594493\\
64300	54.0438179407211\\
64500	52.7247763787018\\
64600	51.7824483135337\\
64700	52.4968983668077\\
64800	51.5694871772575\\
64900	51.1051814250241\\
65000	51.3013234867831\\
65100	49.9932437659008\\
65200	51.7062644920079\\
65300	50.3959222799895\\
65400	50.0444829802727\\
65500	48.9562126186502\\
65600	50.3446824972489\\
65700	50.1515719747986\\
65800	51.36276123875\\
65900	52.5042586972413\\
66000	52.1684887832816\\
66100	51.9902253943874\\
66200	51.086639227753\\
66300	51.0065636402869\\
66400	50.6117137414549\\
66500	50.0871714858076\\
66600	51.0778193104925\\
66700	50.0898187408602\\
66800	48.3262247786042\\
66900	47.9396297580097\\
67000	47.9200787806913\\
67100	48.8030550396943\\
67200	47.7612927748996\\
67300	49.1364492159482\\
67400	48.9881868458324\\
67500	48.3836734304932\\
67600	50.5228120726824\\
67700	49.9990354320616\\
67800	49.1751648898789\\
67900	48.8890127302875\\
68000	48.1505906378879\\
68100	46.9434427655069\\
68200	47.2890573551558\\
68300	47.3053656265256\\
68400	47.0566967049963\\
68500	48.5455181089492\\
68600	48.3217819180136\\
68700	47.6188810071471\\
68800	48.7269442115648\\
69000	49.1476125903428\\
69100	49.05263062015\\
69200	49.1281424803601\\
69300	48.8644903840031\\
69500	47.3758845656994\\
69600	48.0566657710879\\
69700	47.88849351104\\
69800	47.3033964020869\\
69900	46.9302016162255\\
70000	47.3231285140791\\
70100	46.5295532431919\\
70200	46.3366488924948\\
70300	46.0462929754867\\
70400	45.4646700401063\\
70500	45.8779594280786\\
70600	45.827254112548\\
70700	45.3364271035825\\
70800	46.1709862592688\\
70900	45.7196264516533\\
71000	46.8140268326533\\
71100	46.4135848020087\\
71200	46.7969682233379\\
71300	47.6661581819644\\
71500	46.5299932163471\\
71600	46.4569143314438\\
71700	48.239585139585\\
71800	48.7654966424161\\
71900	47.9509489904885\\
72000	48.6554218718957\\
72100	47.8189671259024\\
72200	47.7397714641702\\
72300	46.9119287248905\\
72400	46.3248604530381\\
72500	46.0205375211517\\
72600	45.5485768357466\\
72700	44.7454938336741\\
72800	45.1814695275098\\
72900	44.2737825165677\\
73000	47.0211528153013\\
73100	47.181633816188\\
73200	47.2385554539069\\
73300	47.1295675130095\\
73400	47.299503520946\\
73500	46.0588816528179\\
73600	45.5701053930097\\
73700	45.9415381946601\\
73800	45.5116956246202\\
73900	44.5549138369388\\
74000	44.5269242901413\\
74100	43.3579267143214\\
74200	43.4438731533301\\
74300	42.87455072788\\
74400	42.3902496913652\\
74500	43.4208154980588\\
74600	44.6514492147253\\
74700	45.1247312779306\\
74800	45.3006217828952\\
74900	44.5190899078443\\
75000	43.8552364888019\\
75200	43.6906923918286\\
75300	43.2201111111353\\
75400	42.37113904547\\
75500	42.2997520063218\\
75600	41.4329719095258\\
75700	42.183199616964\\
75800	42.3051118843578\\
75900	42.5094553752424\\
76000	41.7447388750734\\
76100	41.4302396050625\\
76200	41.74587383779\\
76300	43.1096354307083\\
76400	41.7523524659337\\
76500	41.5661196335423\\
76600	42.7522468482493\\
76700	41.4370127383736\\
76800	41.0500457958406\\
76900	40.1495180182392\\
77000	40.6885036788008\\
77100	40.9595274164894\\
77200	41.44958196269\\
77300	41.634652536799\\
77400	42.434420375881\\
77500	42.625380851081\\
77600	42.1694604957447\\
77700	41.1278423996118\\
77800	40.1293288265588\\
77900	40.3577123176656\\
78000	39.4681513851101\\
78100	39.9504436044226\\
78200	39.3496663726255\\
78300	39.8328966994304\\
78400	39.2520612573862\\
78500	38.9063707552414\\
78600	38.6381118160352\\
78700	38.4355851505825\\
78800	38.0688245808706\\
78900	38.680719653843\\
79000	37.5028797054547\\
79100	37.6093820655369\\
79200	37.9515141894226\\
79300	37.6190956801729\\
79400	37.5558398170688\\
79500	37.6576899031497\\
79600	36.8952858460834\\
79700	36.0434663017513\\
79800	35.118329297562\\
79900	36.4775280940812\\
80000	37.5095921079628\\
80100	36.7325473566307\\
80200	36.2284004033718\\
80300	36.0053816799482\\
80400	35.8967270759458\\
80500	35.4043859641388\\
80600	36.3970811122854\\
80700	36.0961979303684\\
80800	36.3850031101465\\
80900	36.1097840479051\\
81000	37.1720881142537\\
81200	35.6209980573913\\
81300	36.2868258866365\\
81400	36.2432810684113\\
81500	36.3703792811721\\
81600	36.0299913261551\\
81700	36.4962599173887\\
81800	35.781468895686\\
81900	36.4637348924298\\
82000	38.2575171369244\\
82100	38.4978122221801\\
82200	40.7158094625338\\
82300	39.9799681378354\\
82400	40.3818803626637\\
82500	40.3380936968751\\
82600	40.9255560802994\\
82800	38.9332410094212\\
82900	37.6732591541659\\
83000	37.6901845071407\\
83100	37.2636649694177\\
83200	38.0123822171008\\
83300	38.067872294414\\
83400	37.7450760010397\\
83500	36.9901692034036\\
83600	37.1405711452389\\
83700	36.1784931690927\\
83800	35.635484428014\\
83900	35.1403149223916\\
84000	35.4033909707505\\
84100	35.3834853122389\\
84200	36.6292732323636\\
84300	36.3241806111328\\
84400	36.6866745322186\\
84500	36.3819717867736\\
84600	36.663592025172\\
84700	35.5233011528617\\
84800	35.1254209889157\\
84900	34.4191628363333\\
85000	34.2233789124148\\
85100	33.5157972588931\\
85200	33.233001614688\\
85300	32.5681271877838\\
85400	31.8312861924351\\
85500	32.3118075731327\\
85600	32.4860956974007\\
85700	31.8727584541921\\
85800	32.4942787972686\\
85900	34.0175291185442\\
86000	35.1538283013797\\
86100	34.6650977250247\\
86200	34.4437343639875\\
86300	34.2576571380778\\
86400	34.8931511333794\\
86500	35.2850627942971\\
86600	34.4094480491622\\
86700	34.4281947212294\\
86800	33.9880737055937\\
86900	34.3935849939589\\
87000	34.2234345683537\\
87100	34.4001369406615\\
87200	35.9870444259723\\
87300	36.4517564644339\\
87400	36.3029779691133\\
87500	35.2556357350695\\
87600	35.7830773059832\\
87700	35.7658141186839\\
87800	35.8555460855277\\
87900	35.567681089422\\
88000	35.1862020281114\\
88100	33.5567790720379\\
88200	33.2824895431986\\
88300	32.8962621389946\\
88400	33.0391022532276\\
88500	32.2889622908551\\
88600	32.3495333101309\\
88700	32.2853163983236\\
88800	32.0801394892478\\
88900	32.37322687493\\
89000	32.281931735386\\
89100	32.9885821814969\\
89200	32.4756971856696\\
89300	31.7786421401106\\
89400	30.8368883293297\\
89500	31.2572248219221\\
89600	30.4630109287245\\
89700	30.0461092073529\\
89800	29.4951177547191\\
89900	28.9875419433665\\
90000	29.7681583544036\\
90100	28.5480632692779\\
90200	30.5323162066343\\
90300	30.9433647598926\\
90400	31.7058506284229\\
90500	32.0742192229955\\
90600	31.5298678487306\\
90700	30.9068679422344\\
90800	31.8043110027356\\
90900	32.4785295536276\\
91000	32.2651001531485\\
91100	31.4081258744554\\
91200	31.0755296400457\\
91300	30.5040493311826\\
91400	30.5426455994166\\
91500	31.2644060258172\\
91600	30.6258467737644\\
91700	31.1538165003585\\
91800	32.0987080175692\\
91900	30.3662954422034\\
92000	29.9084990337869\\
92100	30.1732447776885\\
92200	29.7395756582264\\
92300	30.2789746922645\\
92400	30.2950020920689\\
92500	29.762705529196\\
92600	29.6451827111305\\
92700	28.9987506035686\\
92800	28.6308119185414\\
92900	27.7326880100736\\
93000	27.0557322706154\\
93100	26.4140859141917\\
93200	27.4675824323785\\
93300	27.1312768187345\\
93400	26.398669915463\\
93500	26.0228268089122\\
93600	26.3208441017923\\
93700	25.6719798901177\\
93800	25.3521054333105\\
93900	25.1272437831358\\
94000	25.0201444730483\\
94200	25.1993577983958\\
94300	24.2226808129926\\
94400	25.220583250979\\
94500	25.8821475608274\\
94600	26.5128208370879\\
94700	26.1114017988439\\
94900	26.7371872276854\\
95000	26.2388012995361\\
95100	27.553037527905\\
95200	27.5348977297981\\
95300	28.9702055160742\\
95400	28.8806455409358\\
95500	28.0197639467078\\
95600	28.4370932450256\\
95700	28.2153479353583\\
95800	27.2292638320359\\
95900	27.2971441896516\\
96000	26.5523168952204\\
96100	26.1171497812902\\
96200	25.457542252494\\
96300	25.6453884617222\\
96400	24.9721692631865\\
96500	24.2137918028602\\
96600	23.819680011642\\
96700	23.673837544251\\
96800	23.8814094343252\\
96900	23.8352560355561\\
97000	23.0194291345251\\
97100	23.15114903824\\
97200	23.242804831898\\
97300	23.5541092452186\\
97400	22.7436892439582\\
97500	22.3783505716274\\
97600	21.9031551911321\\
97700	21.8881499021081\\
97800	23.1605862135475\\
97900	23.2484185939247\\
98000	22.564965585203\\
98100	23.6716147631378\\
98200	24.3674133637542\\
98300	23.990315384217\\
98400	23.7466509401565\\
98500	23.5904619969951\\
98600	23.9714175894187\\
98700	24.7346262092324\\
98800	24.0807904995017\\
98900	23.3231944268773\\
99000	22.8626973203209\\
99100	22.2853197648656\\
99200	23.3520789893082\\
99300	23.6437530939147\\
99400	22.7299318969599\\
99500	22.6072792676277\\
99600	22.0951700151927\\
99700	22.6854028875678\\
99800	22.7062532335694\\
99900	22.2432260971254\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
100	20\\
30900	29.9837925445754\\
31000	60\\
55100	59.9760138586571\\
100000	20.0879491849191\\
};
\end{axis}
%\end{tikzpicture}%

==> img/SimUncetainty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.4 \textwidth,
height=0.9cm,
at={(0cm,1.6cm)},
scale only axis,
xmin=0,
xmax=100000,
ymin=0,
ymax=6,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$u_G$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
100	4.7058823529369\\
200	2.38959609327139\\
300	1.55654151193448\\
400	1.20144665072439\\
500	1.0077134915482\\
600	0.891283867065795\\
700	0.810897610193933\\
800	0.756208691251231\\
900	0.727202845577267\\
1000	0.693886361681507\\
1100	0.672503989349934\\
1300	0.650331001583254\\
1500	0.63480505431653\\
1700	0.62616499971773\\
1800	0.619327106789569\\
1900	0.620051658930606\\
2000	0.628390338970348\\
2100	0.62385322956834\\
2200	0.627328463131562\\
2300	0.622103731438983\\
2700	0.631330914053251\\
3000	0.623483235292952\\
3100	0.626068626748747\\
3300	0.620688922994304\\
3400	0.624946327108773\\
3500	0.619396551643149\\
4100	0.617531658208463\\
4200	0.621599287420395\\
4300	0.620777218151488\\
4400	0.613509298651479\\
4700	0.620259893796174\\
4900	0.615402909912518\\
5100	0.616508389866794\\
5200	0.616999360601767\\
5300	0.621199081215309\\
5600	0.615671671213931\\
5700	0.619240387488389\\
5800	0.619027639346314\\
5900	0.622723616106668\\
6100	0.623440059978748\\
6200	0.616389190181508\\
6300	0.616910816504969\\
6400	0.622098516061669\\
6500	0.623082419653656\\
6600	0.618989425842301\\
6700	0.62076217662252\\
6900	0.616379316357779\\
7000	0.621697574315476\\
7100	0.617019317607628\\
7300	0.615744269874995\\
7500	0.612949680144084\\
7600	0.615299160490395\\
7900	0.615182693029055\\
8100	0.621640308410861\\
8300	0.613559904144495\\
8400	0.621494722698117\\
8600	0.621073018963216\\
8800	0.626400240624207\\
9100	0.623961626872187\\
9200	0.621560419094749\\
9300	0.623651884438004\\
9500	0.618905129696941\\
9700	0.635836482950253\\
9800	0.636324819686706\\
9900	0.632662502786843\\
10000	0.635961612279061\\
10100	0.629408625056385\\
10200	0.631504016637336\\
10600	0.621899858786492\\
10700	0.62488054469577\\
11000	0.615220056875842\\
11300	0.618124244210776\\
11400	0.616294289793586\\
11500	0.625521879672306\\
11600	0.626614146123757\\
11800	0.619554909571889\\
12000	0.630221290281042\\
12200	0.629058104081196\\
12300	0.6262989884126\\
12400	0.627194733635406\\
12500	0.623946216059267\\
12600	0.631359563165461\\
12700	0.62898709368892\\
12800	0.634189674761728\\
13000	0.631004687544191\\
13100	0.622850127663696\\
13200	0.619777724030428\\
13300	0.629169419320533\\
13400	0.627363698178669\\
13600	0.616384299748461\\
14300	0.620864188458654\\
14400	0.625078341297922\\
14500	0.619493086502189\\
14600	0.623073304159334\\
14700	0.619942067976808\\
15100	0.6226949942793\\
15200	0.615847296838183\\
15300	0.622262686563772\\
15400	0.625152852589963\\
15800	0.619392450666055\\
15900	0.620100294123404\\
16000	0.616799040173646\\
16200	0.624966365765431\\
16300	0.623271820659284\\
16500	0.626904160744743\\
16600	0.638670382555574\\
16900	0.62790818636131\\
17000	0.626428226489224\\
17100	0.635261148228892\\
17200	0.624964973379974\\
17400	0.618661252912716\\
17500	0.621481209906051\\
17600	0.633468262894894\\
17700	0.635558231369941\\
17800	0.628125154107693\\
17900	0.625609186012298\\
18200	0.627091264803312\\
18400	0.616945333778858\\
18500	0.626019170726067\\
18700	0.629683930295869\\
18800	0.634717908425955\\
18900	0.632472255529137\\
19000	0.635818017937709\\
19100	5.79710144927958\\
19200	2.7979729322833\\
19300	1.84932441794081\\
19400	1.41544945324131\\
19500	1.18886515712074\\
19600	1.04453909084259\\
19700	0.952038550822181\\
19800	0.873485411386355\\
19900	0.828721167446929\\
20000	0.800781632191502\\
20100	0.769386428015423\\
20200	0.756202145566931\\
20300	0.7365717026114\\
20400	0.720670966926264\\
20500	0.716436601855094\\
20600	0.719617187816766\\
20700	0.706780556633021\\
20900	0.699471643136349\\
21000	0.708885728832684\\
21100	0.703689393340028\\
21200	0.710939842174412\\
21300	0.708996317625861\\
21400	0.701305433656671\\
21500	0.700379646877991\\
21600	0.693604850675911\\
21700	0.694479347410379\\
21800	0.698793356932583\\
22000	0.69819832414214\\
22100	0.705386029585497\\
22200	0.694944902061252\\
22300	0.705318205218646\\
22500	0.69554684124887\\
22600	0.695968659347272\\
22700	0.68672875755874\\
22800	0.690388381772209\\
23000	0.683433430429432\\
23100	0.701106941807666\\
23200	0.7139762507868\\
23300	0.69524761888897\\
23400	0.705556917077047\\
23500	0.704871083537\\
23700	0.695009057541029\\
24000	0.701901750027901\\
24100	0.705782341727172\\
24200	0.701335432939231\\
24300	0.688349559583003\\
24400	0.679882580254343\\
24600	0.700341710384237\\
24700	0.699641999744927\\
24800	0.704028198757442\\
25000	0.701550982674235\\
25100	0.705510133353528\\
25200	0.706079374765977\\
25400	0.69935023067228\\
25500	0.70504215080291\\
25600	0.698326800440555\\
25800	0.695780310503324\\
25900	0.708477774765925\\
26100	0.70635060708446\\
26200	0.711756381031591\\
26300	0.705864757299423\\
26400	0.695301934130839\\
26500	0.703119142592186\\
26800	0.693581318017095\\
26900	0.70177159285231\\
27000	0.69828978717851\\
27100	0.704215597710572\\
27300	0.698271203800687\\
27400	0.709195271774661\\
27500	0.70392405858729\\
27700	0.70214911547373\\
27800	0.698576632377808\\
28100	0.709573034648201\\
28200	0.693226421877625\\
28600	0.709670803698828\\
28700	0.701813134932308\\
28800	0.69954261679959\\
28900	0.689392077591037\\
29000	0.68298357007734\\
29100	0.68749757684418\\
29200	0.687418947709375\\
29300	0.680344317137497\\
29400	0.687815758239594\\
29500	0.677184149957611\\
29600	0.685355135530699\\
30000	0.698254047703813\\
30100	0.688432207127335\\
30200	0.692900328474934\\
30500	0.689431321152369\\
30600	0.699740615746123\\
30700	0.697961796424352\\
30800	0.710209383163601\\
30900	0.733106511630467\\
31000	0.732559694661177\\
31100	0.738898301016889\\
31200	0.739768219602411\\
31400	0.779862568728277\\
31500	0.789778327205568\\
31600	0.782172797786188\\
31700	0.767344034960843\\
31800	0.779659575142432\\
31900	0.758184136851924\\
32000	0.769266919887741\\
32100	0.776665160155972\\
32200	0.767559457250172\\
32300	0.764921159658115\\
32400	0.748589005583199\\
32500	0.755779131752206\\
32600	0.758599051070632\\
32700	0.766650806763209\\
32800	0.754127944892389\\
32900	0.764536287519149\\
33000	0.769904666478396\\
33100	0.75516650712234\\
33200	0.745401983323973\\
33400	0.762053983009537\\
33500	0.739536270441022\\
33600	0.740265154483495\\
33800	0.754009073963971\\
33900	0.762982738306164\\
34100	0.772016926654032\\
34200	0.766917150467634\\
34600	0.769085197345703\\
34700	0.779546498946729\\
34800	0.774241169958259\\
34900	0.761325264247716\\
35000	0.773286426119739\\
35100	0.764963569032261\\
35300	0.774759221982094\\
35400	0.772009754626197\\
35500	0.777344294372597\\
35600	0.792426859639818\\
35700	0.784222374772071\\
35800	0.771864479916985\\
35900	0.763870349794161\\
36000	0.767898551013786\\
36100	0.75793570530368\\
36300	0.782252473509288\\
36400	0.801221787856775\\
36500	0.806976258041686\\
36600	0.800229692700668\\
36700	0.799732030005543\\
36800	0.78676079113211\\
36900	0.787512523442274\\
37000	0.769903424719814\\
37200	0.790388111665379\\
37300	0.781116468890104\\
37400	0.766543262026971\\
37600	0.758539872680558\\
37800	0.758816813395242\\
37900	0.76535749064351\\
38000	0.754567493408103\\
38100	0.760526179190492\\
38200	0.746679942327319\\
38300	0.740302235120907\\
38400	0.754842520007514\\
38500	0.757861687947297\\
38600	0.753081417802605\\
38700	0.760791136504849\\
38900	0.74863172924961\\
39000	0.761569119829801\\
39100	0.741920834654593\\
39200	0.738014066548203\\
39300	0.739079315346316\\
39400	0.725154149666196\\
39500	0.731708263221662\\
39600	0.727485425988561\\
39700	0.737602044144296\\
39800	0.733340637743822\\
39900	0.73814975717687\\
40100	0.76257639969117\\
40200	0.758153036003932\\
40400	0.719150409000576\\
40500	0.717842739031767\\
40800	0.740391425759299\\
41000	0.74766468044254\\
41100	0.757905818143627\\
41200	0.748885506545776\\
41300	0.751752211508574\\
41500	0.739150893816259\\
41600	0.75963869394036\\
41700	0.773416888769134\\
41800	0.760698974729166\\
42000	0.767942196980584\\
42100	0.775605602044379\\
42200	0.772670075341011\\
42300	0.790162793346099\\
42400	0.761612534188316\\
42500	0.758843881703797\\
42700	0.738726912619313\\
42800	0.745146063549328\\
42900	0.764556963869836\\
43000	0.764038598790648\\
43200	0.750244266891968\\
43300	0.757094165543094\\
43400	0.752488827056368\\
43500	0.751745465415297\\
43600	0.758286325610243\\
43700	0.781372134326375\\
43800	0.780196727253497\\
44300	0.744630115674227\\
44400	0.749810068344232\\
44500	0.744079923373647\\
44600	0.757894896887592\\
44700	0.754527655226411\\
44800	0.757613764872076\\
44900	0.767332947507384\\
45200	0.739247184785199\\
45300	0.720057316997554\\
45500	0.69688231634791\\
45600	0.700654947082512\\
45800	0.724214335452416\\
45900	0.730967862895341\\
46000	0.755760117142927\\
46100	0.751458527331124\\
46200	0.73171119739709\\
46300	0.724851073711761\\
46400	0.732809585490031\\
46500	0.727005622553406\\
46600	0.73182495860965\\
46700	0.731566885559005\\
46800	0.74084898197907\\
47000	0.718694600218441\\
47100	0.722677214420401\\
47300	0.736380498434301\\
47400	0.735094376694178\\
47500	0.728749218644225\\
47600	0.730514345676056\\
47700	0.726570212340448\\
47800	0.739598443295108\\
48000	0.735723147794488\\
48300	0.775700599318952\\
48400	0.755236052253167\\
48600	0.755677135457518\\
48700	0.734830011657323\\
48800	0.731211145102861\\
48900	0.723160792433191\\
49200	0.722967686597258\\
49400	0.727357149255113\\
49500	0.711271794891218\\
49800	0.733137569317478\\
50000	0.727129964958294\\
50100	0.720064293243922\\
50200	0.731689500491484\\
50300	0.722217125192401\\
50400	0.716331608462497\\
50500	0.740858432152891\\
50600	0.741294748499058\\
50700	0.733474880486028\\
50800	0.745131482181023\\
50900	0.744619675650029\\
51000	0.749801826255862\\
51100	0.739944295841269\\
51200	0.743335440129158\\
51300	0.728336434345692\\
51400	0.741014711631578\\
51500	0.731919916215702\\
51600	0.732981157620088\\
51700	0.728460822618217\\
51800	0.731625610191259\\
51900	0.746425911711412\\
52100	0.736015715054236\\
52200	0.729451981722377\\
52300	0.739166932587977\\
52400	0.725219704312622\\
52500	0.723815019082394\\
52600	0.734679186090943\\
52700	0.740570208858117\\
52800	0.727590443086228\\
53100	0.7321092831844\\
53300	0.751061479284544\\
53400	0.738166285009356\\
53500	0.74748602200998\\
53600	0.738184823858319\\
53700	0.747500792436767\\
53800	0.731446661855443\\
53900	0.747676437124028\\
54000	0.746598072379129\\
54100	0.737509864149615\\
54300	0.740667653430137\\
54400	0.73704924917547\\
54500	0.750800001551397\\
54600	0.758972921379609\\
54800	0.753672905892017\\
54900	0.738766557333292\\
55100	0.751651912098168\\
55200	0.745494086164399\\
55300	0.747686406190041\\
55400	0.759362062410219\\
55500	0.755664341748343\\
55600	0.736172947319574\\
55700	0.725601554499008\\
55800	0.745708261878463\\
55900	0.73144378780853\\
56000	0.736658499197802\\
56100	0.732615994988009\\
56200	0.736222592677223\\
56300	0.720411417642026\\
56400	0.72664749858086\\
56700	0.725958718307083\\
56800	0.733685236715246\\
57000	0.712366220745025\\
57100	0.737585199531168\\
57200	0.742861012622598\\
57300	0.755480737352627\\
57400	0.741494469926693\\
57500	0.748732436390128\\
57700	0.743622488647816\\
57800	0.736600669682957\\
57900	0.743464393017348\\
58000	0.743322956579505\\
58100	0.730989102667081\\
58200	0.728257671144092\\
58300	0.715760243139812\\
58400	0.717800349812023\\
58500	0.728554118555621\\
58600	0.725066868792055\\
58800	0.74550161602383\\
59000	0.733673384733265\\
59100	0.710853893280728\\
59300	0.707746122410754\\
59400	0.71284537082829\\
59500	0.701730414279155\\
59600	0.700704862872954\\
59800	0.703380092149018\\
59900	0.692248165447381\\
60000	0.694642602422391\\
60100	0.710086478546145\\
60200	0.707090634547058\\
60300	0.711067621479742\\
60400	0.707839347567642\\
60600	0.710119830866461\\
60700	0.693628012522822\\
60900	0.700681923248339\\
61000	0.696247637970373\\
61100	0.702623144039535\\
61400	0.705381630847114\\
61600	0.707401816442143\\
61700	0.700104773015482\\
61800	0.699460610834649\\
62200	0.715747197507881\\
62300	0.702659370479523\\
62500	0.685069155384554\\
62700	0.691309222514974\\
62800	0.69876828615088\\
62900	0.702115079620853\\
63000	0.693704892139067\\
63100	0.6969765376125\\
63200	0.710687890314148\\
63300	0.701346631496563\\
63500	0.715475210759905\\
63600	0.703692989802221\\
63700	0.713478874225984\\
63800	0.718603013447137\\
63900	0.71871064111474\\
64100	0.709819536466966\\
64200	0.708138325149775\\
64300	0.692172342955018\\
64400	0.685067468250054\\
64500	0.682056347824982\\
64600	0.683261979269446\\
64700	0.678381951380288\\
64800	0.687467564130202\\
65000	0.679113029400469\\
65100	0.692805541169946\\
65200	0.684368888832978\\
65400	0.676206890799222\\
65500	0.708857710895245\\
65600	0.704908205385436\\
65700	0.70937009548652\\
66000	0.691077354320441\\
66100	0.69134270970244\\
66200	0.678639684687369\\
66300	0.676046545122517\\
66600	0.693500843568472\\
66700	0.694399559055455\\
66800	0.682051539755776\\
67000	0.684459359574248\\
67100	0.672429986210773\\
67200	0.67818185921351\\
67300	0.665581770503195\\
67400	0.661755820125109\\
67500	0.677872695843689\\
67600	0.68121903813153\\
67700	0.663376169541152\\
67900	0.666445047783782\\
68000	0.662401849913294\\
68200	0.665044458553893\\
68400	0.683731897457619\\
68500	0.682207824866055\\
68600	0.675301792245591\\
68700	0.682721091812709\\
68800	0.67797547148075\\
68900	0.678985040533007\\
69000	0.686757660965668\\
69100	0.698854367627064\\
69200	0.691260420469916\\
69300	0.677429834599025\\
69400	0.68437359337986\\
69500	0.695757055655122\\
69700	0.693360071250936\\
69800	0.676673730107723\\
69900	0.682619657920441\\
70000	0.674470064521302\\
70300	0.688088311610045\\
70500	0.678586974201608\\
70600	0.677151136886096\\
70700	0.682989055567305\\
70800	0.67247613510699\\
70900	0.677069494253374\\
71100	0.676058542667306\\
71200	0.683308858162491\\
71400	0.684637288111844\\
71500	0.682894938057871\\
71600	0.690991682538879\\
71700	0.681850213251892\\
71800	0.685445509690908\\
71900	0.678868018716457\\
72000	0.678513083752478\\
72100	0.66804849926848\\
72200	0.665810431266436\\
72300	0.667449491549633\\
72400	0.662055664448417\\
72500	0.669036922612577\\
72600	0.669903343296028\\
72700	0.676230013734312\\
72800	0.666363733951584\\
72900	0.682688782297191\\
73000	0.67680408799788\\
73200	0.681993546386366\\
73400	0.674859315098729\\
73500	0.676606099688797\\
73600	0.66887084247719\\
73700	0.676574408571469\\
73800	0.674486398100271\\
74000	0.662771743911435\\
74300	0.662783312000101\\
74400	0.66514488386747\\
74700	0.692956046434119\\
74800	0.685654526241706\\
74900	0.684837192631676\\
75200	0.668124875577632\\
75300	0.673718559279223\\
75700	0.675771747773979\\
75800	0.681921593160951\\
75900	0.670561191960587\\
76000	0.666588468826376\\
76100	0.669159019205836\\
76200	0.677945009854739\\
76300	0.664303112906055\\
76400	0.660798583528958\\
76600	0.67254059764673\\
76700	0.677119102721917\\
76800	0.671499024523655\\
76900	0.671774090049439\\
77000	0.663071538918302\\
77400	0.671321148096467\\
77500	0.670513130695326\\
77700	0.659735050983727\\
77800	0.668359383838833\\
77900	0.659456047156709\\
78000	0.669260977650993\\
78100	0.663405687126215\\
78200	0.661217709450284\\
78300	0.668389839716838\\
78400	0.669411425769795\\
78700	0.662043379459647\\
78800	0.67127293725207\\
78900	0.66490410111146\\
79100	0.665946898967377\\
79200	0.674305354579701\\
79300	0.678476815839531\\
79500	0.659206888580229\\
79600	0.665726524297497\\
79700	0.659681063363678\\
79800	0.664984373404877\\
80100	0.645727013703436\\
80300	0.65538476324582\\
80400	0.650916852595401\\
80500	0.652875792351551\\
80800	0.644144581470755\\
80900	0.649846284708474\\
81000	0.642636554155615\\
81100	0.640385665232316\\
81200	0.644886764435796\\
81300	0.642061096485122\\
81400	0.647205187691725\\
81500	0.64900865573145\\
81600	0.644087744876742\\
81800	0.646493544321856\\
81900	0.656991566589568\\
82000	0.656392089033034\\
82100	0.670228503848193\\
82200	0.656496447918471\\
82300	0.653874373005237\\
82500	0.653906892985106\\
82600	0.648763343357132\\
82900	0.64901382959215\\
83100	0.653531532734632\\
83200	0.644306648217025\\
83400	0.644792507315287\\
83900	0.637134799486375\\
84100	0.639965740716434\\
84200	0.637378025392536\\
84400	0.652369535760954\\
84500	0.650783566583414\\
84600	0.643326052027987\\
84700	0.643994706682861\\
84800	0.635285016192938\\
85200	0.63158144953195\\
85400	0.639617583379732\\
85600	0.637030308760586\\
85800	0.656177626093267\\
86100	0.655053476104513\\
86200	0.648560424029711\\
86300	0.65215222563711\\
86400	0.647461301268777\\
86700	0.658100252097938\\
86800	0.658308613696136\\
86900	0.647802106803283\\
87000	0.646311576114385\\
87100	0.648333210585406\\
87200	0.655183208742528\\
87300	0.64760612178361\\
87400	0.649311637607752\\
87500	0.641213601993513\\
87700	0.639959035441279\\
88700	0.642523681410239\\
88800	0.63622781081358\\
88900	0.63459796445386\\
89000	0.642541528432048\\
89100	0.636240936451941\\
89200	0.642765816461178\\
89300	0.640481947004446\\
89400	0.643921676310129\\
89500	0.640316038290621\\
89600	0.644833848680719\\
89700	0.635897810017923\\
89900	0.641057667467976\\
90000	0.63920925410639\\
90100	0.643992533849087\\
90300	0.643059194466332\\
90400	0.649016963681788\\
90600	0.648758819836075\\
90700	0.652303065086016\\
91100	0.631005528848618\\
91200	0.628724764770595\\
91400	0.638495022925781\\
91500	0.62828923210327\\
91600	0.627694357041037\\
92000	0.646442508863402\\
92100	0.646336663019611\\
92300	0.638204812130425\\
92500	0.630981198119116\\
92600	0.6367128482525\\
92800	0.638705567587749\\
92900	0.629430785367731\\
93100	0.639663633803139\\
93200	0.638170008911402\\
93300	0.641140351988724\\
93400	0.640294181896024\\
93500	0.644817237785901\\
93600	0.64200934994733\\
93700	0.632831613111193\\
93800	0.641187399887713\\
94000	0.638158807734726\\
94200	0.641060062582255\\
94300	0.647488677408546\\
94400	0.638853925629519\\
94500	0.636551522358786\\
94600	0.6409423014411\\
94700	0.64117220985645\\
94800	0.637257644368219\\
94900	0.638406435537036\\
95000	0.644418594427407\\
95200	0.635380801264546\\
95300	0.639031536484254\\
95400	0.634663179749623\\
95600	0.636287347864709\\
95900	0.640020451290184\\
96000	0.628406136616832\\
96100	0.62192485286505\\
96200	0.621018563630059\\
96300	0.624218967597699\\
96400	0.619823549131979\\
96600	0.624494019954\\
96700	0.631776887268643\\
96800	0.631282592265052\\
96900	0.625977343748673\\
97000	0.629916416000924\\
97300	0.625132210363518\\
97400	0.630270485038636\\
97500	0.631153592388728\\
97600	0.64092556250398\\
97800	0.634974792963476\\
97900	0.627698914438952\\
98100	0.638150882165064\\
98200	0.635018991204561\\
98300	0.635712337010773\\
98400	0.631211855215952\\
98500	0.630861323690624\\
98700	0.617786726492341\\
98800	0.615097940171836\\
98900	0.618810065891012\\
99000	0.618708302514278\\
99100	0.6244271438336\\
99400	0.623025372507982\\
99600	0.625785469266702\\
99700	0.626811095935409\\
99900	0.621340107099968\\
};
\end{axis}

\begin{axis}[%
width=0.4 \textwidth,
height=0.9cm,
at={(0cm,0.0cm)},
scale only axis,
scale only axis,
xmin=0,
xmax=100000,
x label style={at={(axis description cs:0.5,0.1)}},
xlabel={packets},
ymin=0,
ymax=20,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$u_B$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
100	18.1818181818235\\
200	10.8344231572992\\
300	10.0881061924156\\
400	8.45027852711792\\
500	7.0334303182899\\
600	5.86669163557235\\
700	5.18349751424103\\
800	4.65909258559986\\
900	3.95209224382415\\
1000	3.77694446593523\\
1100	3.55954164701689\\
1200	3.29176814598031\\
1300	3.09690244664671\\
1400	2.95499969754019\\
1500	2.85333434073254\\
1600	2.72660065966193\\
1700	2.67045579875412\\
1800	2.67271522605733\\
1900	2.57164178254607\\
2000	2.36671073766774\\
2100	2.34640611555369\\
2200	2.23686192900641\\
2300	2.24088101419329\\
2400	2.15974819882831\\
2500	2.04756948820432\\
2600	1.99384459466091\\
2700	1.95689319790108\\
2800	1.94321838767792\\
3000	1.94630856707226\\
3100	1.90610624274996\\
3200	1.90678997382929\\
3300	1.92577504905057\\
3400	1.87937235501886\\
3500	1.91869719146052\\
3600	1.91818334224808\\
3700	1.89950492215576\\
3900	1.89299769462377\\
4000	1.88598650587664\\
4100	1.91570432104345\\
4200	1.87947486867779\\
4300	1.88266916235443\\
4400	1.9499056962668\\
4600	1.91616889317811\\
4700	1.89771692616341\\
4800	1.92663777180132\\
4900	1.94408048102923\\
5000	1.93175713061646\\
5200	1.93685814578203\\
5300	1.89788829359168\\
5400	1.91756058720057\\
5500	1.95462838334788\\
5600	1.95065953287121\\
5700	1.91905100946315\\
5800	1.91850340865494\\
5900	1.88191280365572\\
6100	1.86205515029724\\
6200	1.92065956318402\\
6300	1.91995845059864\\
6400	1.87435556080891\\
6500	1.86055804729403\\
6600	1.89198861843033\\
6700	1.87623898277525\\
6900	1.91726765382919\\
7000	1.872034071901\\
7100	1.911788055324\\
7200	1.91193220792047\\
7500	1.97222974813485\\
7600	1.95692724437686\\
7700	1.97198932753236\\
7800	2.00577139688539\\
8100	1.91161665515392\\
8300	1.98421578887792\\
8400	1.91122474004806\\
8600	1.90250926646695\\
8700	1.85929351783125\\
8900	1.82876674570434\\
9000	1.84512898781395\\
9100	1.83453264532727\\
9200	1.85041503699904\\
9300	1.83082457535784\\
9500	1.86970327254676\\
9600	1.78995991579723\\
9700	1.72374124717317\\
9800	1.70392140701006\\
9900	1.7155089036969\\
10000	1.68244638032047\\
10100	1.71789175133745\\
10200	1.69880457155523\\
10500	1.73249573775684\\
10600	1.7644245151605\\
10700	1.74704836342426\\
10800	1.77793781878427\\
10900	1.79042328200012\\
11000	1.84330595334177\\
11100	1.84134540232481\\
11200	1.86531727801776\\
11300	1.85251431573124\\
11400	1.87564588646637\\
11500	1.80296569092025\\
11600	1.78887544483587\\
11800	1.84254336130107\\
12000	1.75427138988744\\
12200	1.74567015115463\\
12300	1.76101475242467\\
12400	1.75168596701405\\
12500	1.77433687617304\\
12600	1.71805922991189\\
12700	1.72831431742816\\
12800	1.68631948773691\\
12900	1.67816169963044\\
13000	1.6921525508078\\
13100	1.74958342257014\\
13200	1.78029105467431\\
13300	1.71567950714962\\
13400	1.72615953229251\\
13500	1.76630374693195\\
13600	1.82032350543886\\
13800	1.84532879806648\\
13900	1.86900148712448\\
14000	1.84722345561022\\
14100	1.86204507308139\\
14200	1.83265277944156\\
14300	1.84018691563688\\
14400	1.80534749972867\\
14500	1.84893374826061\\
14600	1.82118709890347\\
14700	1.84666438520071\\
15100	1.82952836321783\\
15200	1.88942162215244\\
15300	1.83948596657137\\
15400	1.81291904284444\\
15500	1.82225389161613\\
15600	1.84765187252196\\
15900	1.85580846203084\\
16000	1.88755668929662\\
16100	1.84637196850963\\
16200	1.81894570823351\\
16300	1.82773240774986\\
16500	1.78857468519709\\
16600	1.69341613931465\\
17000	1.74382237053942\\
17100	1.67813838113216\\
17200	1.74376838511671\\
17400	1.80377253018378\\
17500	1.78958977328148\\
17600	1.70144037358114\\
17700	1.67733922463958\\
17800	1.72050705798029\\
17900	1.73804986150935\\
18200	1.72735435780487\\
18300	1.75964851345634\\
18400	1.81397964760254\\
18500	1.75137262143835\\
18600	1.7431247348577\\
18700	1.72086210128327\\
18800	1.67996589720133\\
18900	1.68664737982908\\
19000	1.65758530580206\\
19100	1.52657868983806\\
19200	1.47935372707434\\
19400	1.43066561965679\\
19600	1.34728596072819\\
19700	1.30757491409895\\
19800	1.30411396901764\\
20000	1.24144055024954\\
20100	1.23931911363616\\
20200	1.21127308030555\\
20400	1.21907562756678\\
20500	1.20184003756731\\
20600	1.17012036457891\\
20700	1.18507030195906\\
20900	1.17995999904815\\
21000	1.14577975396242\\
21100	1.15042588545475\\
21200	1.1251691874204\\
21300	1.12325240155042\\
21400	1.13758760147903\\
21500	1.13692358134722\\
21600	1.15273620594235\\
22000	1.13621861765569\\
22100	1.11674067324202\\
22200	1.1416355711699\\
22300	1.11491740170459\\
22500	1.13774207756796\\
22600	1.13705418832251\\
22700	1.16290475653659\\
22800	1.1549498153181\\
23000	1.17765300643805\\
23100	1.13098964255187\\
23200	1.09720648855728\\
23300	1.14041875759722\\
23400	1.1139343805844\\
23600	1.12303832828184\\
23700	1.13740211891127\\
24000	1.12076727462409\\
24100	1.11022241652245\\
24200	1.11998264222348\\
24400	1.1817332294886\\
24600	1.13014598663722\\
24700	1.13062874504249\\
24800	1.11838790719048\\
25000	1.12211523880251\\
25200	1.10851502676087\\
25400	1.12392940559948\\
25500	1.10975454488653\\
25600	1.12588378670625\\
25800	1.13388388554449\\
25900	1.10254011218785\\
26100	1.10506170972076\\
26200	1.09120735904435\\
26300	1.10364896591636\\
26400	1.13008155756688\\
26500	1.11172097235976\\
26800	1.13870218055672\\
26900	1.11877071594063\\
27000	1.12731334986165\\
27100	1.11254100235237\\
27300	1.12687290100439\\
27400	1.09994504999486\\
27600	1.11144365021028\\
27900	1.11281234085618\\
28100	1.09600205122842\\
28200	1.13608788565034\\
28600	1.09645023597113\\
28700	1.11433052089706\\
28800	1.12035971348814\\
29000	1.1692624084244\\
29100	1.16027456217853\\
29200	1.16279871005099\\
29300	1.1856698456395\\
29400	1.16714452278393\\
29500	1.20021476995316\\
29600	1.17914114885207\\
30000	1.14291296488955\\
30100	1.16809033222671\\
30200	1.1559430539055\\
30500	1.1646108279092\\
30600	1.1366629479453\\
30700	1.13937798507686\\
30800	1.1069328252488\\
30900	7.69230769231217\\
31000	4.68215045802935\\
31100	3.25716561246372\\
31200	2.57434682901658\\
31300	2.00140893252683\\
31400	1.64801211941813\\
31500	1.44262370678189\\
31600	1.34319685328228\\
31700	1.2915960142418\\
31800	1.19050891014922\\
31900	1.18501668462704\\
32000	1.11770806832646\\
32100	1.06919607974123\\
32300	1.04213770762726\\
32400	1.0557231760904\\
32600	1.01265843791771\\
32700	0.989650644754875\\
32800	1.00304015213624\\
33000	0.965703051449964\\
33200	0.999172997646383\\
33400	0.967093412284157\\
33500	1.00360891764285\\
33700	0.991050053024082\\
34100	0.944644504459575\\
34300	0.949375258176588\\
34800	0.935660069910227\\
34900	0.954746625327971\\
35000	0.936861286303611\\
35100	0.948966785013909\\
35500	0.929987003648421\\
35600	0.908904022435308\\
36100	0.958551117422758\\
36500	0.889223855236196\\
37100	0.924724020296708\\
37200	0.908907751640072\\
37600	0.956521924337721\\
37800	0.957829846796812\\
37900	0.948203901920351\\
38000	0.965416408915189\\
38100	0.956588296307018\\
38300	0.992105916287983\\
38400	0.968614863872062\\
38500	0.963792813432519\\
38600	0.971518075544736\\
38700	0.959207471314585\\
38900	0.979119564159191\\
39000	0.958367200408247\\
39100	0.990938215443748\\
39600	1.02493787663116\\
39700	1.00691827214905\\
39800	1.01509782084031\\
39900	1.00655478288536\\
40100	0.963265873360797\\
40200	0.968725998987793\\
40400	1.0403406094847\\
40500	1.04591533397615\\
40900	0.998371690249769\\
41200	0.985594612531713\\
41300	0.980003871809458\\
41500	1.00119515664119\\
41600	0.966341859748354\\
41700	0.943782874877797\\
41800	0.961658134197933\\
42200	0.93979377085634\\
42300	0.914450632481021\\
42400	0.954542562642018\\
42500	0.959161150050932\\
42700	0.994845945941051\\
42800	0.985118487777072\\
42900	0.953917169899796\\
43100	0.963387604118907\\
43200	0.975918449898018\\
43300	0.965061405484448\\
43500	0.974085950801964\\
43600	0.963584141471074\\
43700	0.928503647097386\\
43900	0.937800705229165\\
44100	0.961668219853891\\
44500	0.986895790629205\\
44600	0.964506762422388\\
44800	0.964724110468524\\
44900	0.949223019808414\\
45200	0.995476739451988\\
45300	1.03404123065411\\
45500	1.09435342879442\\
45600	1.09126244677464\\
45900	1.03035084399744\\
46000	0.983898897422478\\
46100	0.988290868554031\\
46200	1.02237173325557\\
46300	1.03609184504603\\
46400	1.02104800858069\\
46500	1.03229070361704\\
46800	1.00577717399574\\
47000	1.04881709891197\\
47200	1.0258920773922\\
47300	1.01535778802645\\
47600	1.02560086705489\\
47700	1.0334798777767\\
47800	1.00865636905655\\
48000	1.01416420853639\\
48300	0.943271063297288\\
48400	0.972912714321865\\
48600	0.970824815958622\\
48700	1.00691486796131\\
49200	1.03845915674174\\
49400	1.03168130667473\\
49500	1.06629972855444\\
49800	1.02430194185581\\
50000	1.03472984868858\\
50100	1.04937926710409\\
50200	1.02649212934193\\
50400	1.05820756935282\\
50500	1.0100523228175\\
50600	1.00748413785186\\
50700	1.02075782700558\\
50800	0.998551351964124\\
51200	0.997377418680117\\
51300	1.02512007136829\\
51400	1.0020190183277\\
51500	1.01869266352151\\
51800	1.02093374085962\\
51900	0.993729103924125\\
52100	1.01093786042475\\
52200	1.02369645578437\\
52300	1.00592173935729\\
52400	1.03258607555472\\
52500	1.0366825692472\\
52700	1.00503292233043\\
52800	1.02915504595148\\
53100	1.0212894720753\\
53300	0.985610936870216\\
53400	1.00716065519373\\
53500	0.99016901224968\\
53600	1.00600393525383\\
53700	0.989242047406151\\
53800	1.01800448182621\\
53900	0.988970860344125\\
54000	0.99005686910823\\
54100	1.00590826496773\\
54300	1.0004620555992\\
54400	1.00711372002843\\
54600	0.968281273264438\\
54800	0.974766808300046\\
54900	1.00029886815173\\
55100	0.978413042088505\\
55200	0.988582265912555\\
55300	0.984861309276312\\
55400	0.965224961342756\\
55500	0.970354880933883\\
55600	1.00397234629781\\
55700	1.02559700225538\\
55800	0.98999337614805\\
55900	1.01607432313904\\
56000	1.00735181692289\\
56100	1.01546307509125\\
56200	1.00939370134438\\
56300	1.04100817277504\\
56400	1.03030504719936\\
56700	1.03439834128949\\
56800	1.01967741549015\\
57000	1.0643859802949\\
57100	1.01475660472352\\
57200	1.00375111906033\\
57300	0.980177154400735\\
57400	1.00247367072734\\
57500	0.988850274909055\\
57700	0.995807018553023\\
57800	1.00826394125761\\
57900	0.995988355076406\\
58000	0.995864644239191\\
58100	1.01858332216216\\
58200	1.02491734255455\\
58300	1.05191680962162\\
58400	1.05012068826181\\
58500	1.02972857283021\\
58600	1.03696492136805\\
58800	0.997694798192242\\
59000	1.01757979468675\\
59100	1.06497105697053\\
59300	1.07815253736044\\
59400	1.06905635242583\\
59500	1.09646632123622\\
59700	1.09770743790432\\
59800	1.10008474357892\\
59900	1.13011730801372\\
60000	1.12741781516524\\
60100	1.09137683200242\\
60200	1.09773632831639\\
60300	1.08813845022814\\
60500	1.09178761618386\\
60600	1.08911613524833\\
60700	1.12986146057665\\
60900	1.11603459739126\\
61000	1.12814057944342\\
61100	1.11322195750836\\
61400	1.10648463737743\\
61600	1.10017030370363\\
61700	1.11756270227488\\
61800	1.11997086685733\\
62200	1.07833442771516\\
62500	1.15757603447128\\
62700	1.14731808965735\\
62900	1.12015564447211\\
63000	1.14138079034456\\
63100	1.13366726983804\\
63200	1.0993371548102\\
63300	1.11996599155827\\
63500	1.08396544247807\\
63600	1.10959532285051\\
63800	1.07265138429648\\
63900	1.07021290529519\\
64200	1.09171129226161\\
64300	1.13220847574121\\
64500	1.16868163671461\\
64600	1.1699651722447\\
64700	1.18845555373991\\
64800	1.16603503779334\\
65000	1.19499507834553\\
65100	1.15783540502889\\
65300	1.19480234030925\\
65400	1.21022039075615\\
65500	1.12083661583893\\
65600	1.12590575453942\\
65700	1.11138211068464\\
66100	1.15365093816945\\
66200	1.19161941172206\\
66300	1.20380037624273\\
66700	1.15376177901635\\
66800	1.188179795834\\
67000	1.18466157093644\\
67100	1.22338597929047\\
67200	1.20906745416869\\
67300	1.25334621513321\\
67400	1.27335898725141\\
67500	1.22393474246201\\
67600	1.21319481389946\\
67700	1.27314131827734\\
67900	1.2715231324255\\
68000	1.28946822122089\\
68200	1.28714989169384\\
68400	1.22297609975794\\
68500	1.22351359813183\\
68600	1.24299152138701\\
68700	1.21797906835855\\
68800	1.23048239838681\\
68900	1.22617256666126\\
69000	1.20049026700144\\
69100	1.16223436438304\\
69200	1.17818961865851\\
69300	1.21750450048421\\
69400	1.19694080657791\\
69500	1.16276367814862\\
69700	1.1633671758027\\
69800	1.21131641788816\\
69900	1.19538353767712\\
70000	1.22182379134756\\
70300	1.18268992948288\\
70500	1.21075382261188\\
70600	1.21672335767653\\
70700	1.19988339419069\\
70800	1.23339340934763\\
70900	1.22114737951779\\
71100	1.22637979904539\\
71200	1.20427520737576\\
71400	1.19731563552341\\
71500	1.20149447137373\\
71600	1.17672356103139\\
71700	1.20155880249513\\
71800	1.19078916995204\\
71900	1.21035860982374\\
72000	1.21269442740595\\
72100	1.24882988810714\\
72200	1.26134709083999\\
72300	1.26028115896042\\
72400	1.28361396824766\\
72500	1.26321607327554\\
72600	1.26188574990374\\
72700	1.24118347324838\\
72800	1.27463578485185\\
72900	1.22121079305361\\
73000	1.23711840156466\\
73200	1.21717502742831\\
73400	1.23749343804957\\
73500	1.23213599105657\\
73600	1.25847712183895\\
73700	1.23452448220633\\
73800	1.24105638188485\\
74000	1.28555140996468\\
74200	1.3003702340211\\
74400	1.29161881828622\\
74700	1.19307715872128\\
74800	1.20871032650757\\
74900	1.20762302385992\\
75200	1.25969599226664\\
75300	1.24321301071905\\
75700	1.23784523690119\\
75800	1.21743104849884\\
75900	1.25312403963471\\
76000	1.26912243565312\\
76100	1.26295422053954\\
76200	1.23440641709021\\
76300	1.28068589592294\\
76400	1.29757930425694\\
76600	1.25986444299633\\
76700	1.24335409574269\\
76800	1.2605081814545\\
76900	1.25956082025368\\
77000	1.29125454378664\\
77200	1.27319503223407\\
77300	1.26242841275234\\
77500	1.26759189044242\\
77700	1.31021404551575\\
77800	1.28127574203245\\
77900	1.31517351759248\\
78000	1.28125884420297\\
78200	1.31237879979017\\
78300	1.2871947063104\\
78400	1.28244401916163\\
78500	1.29075061972253\\
78600	1.31076280177513\\
78700	1.31113875831943\\
78800	1.27794452302624\\
78900	1.29936041572364\\
79100	1.29562796591199\\
79200	1.26518694088736\\
79300	1.24781041609822\\
79500	1.31458798461244\\
79600	1.29320023946639\\
79700	1.31726631741913\\
79800	1.29965150018688\\
80000	1.3530562868109\\
80100	1.38980471099785\\
80300	1.36090584340855\\
80400	1.38251228473382\\
80500	1.3777404588036\\
80800	1.42871023507905\\
80900	1.4076506497513\\
81000	1.44496547269227\\
81100	1.46304045416764\\
81200	1.44715889509826\\
81300	1.46501096386055\\
81400	1.44362208309758\\
81500	1.43560083242483\\
81600	1.45993343564624\\
81700	1.44972540681192\\
81800	1.45134442327253\\
81900	1.40185283616302\\
82000	1.39933842272148\\
82100	1.33646577470063\\
82200	1.38410447989008\\
82300	1.39353186280641\\
82500	1.39147065968427\\
82600	1.41489337255189\\
82700	1.4206947699422\\
82800	1.44121719598479\\
82900	1.42331490651122\\
83100	1.40344405181531\\
83200	1.44630440282344\\
83400	1.45077508236864\\
83900	1.51445413130568\\
84100	1.50816374049464\\
84200	1.52549725466815\\
84400	1.44853687871364\\
84500	1.45030000517727\\
84600	1.48417121001694\\
84700	1.48157078474469\\
84800	1.53022385721852\\
85200	1.58219322915829\\
85400	1.54273448117601\\
85600	1.55761205412273\\
85700	1.51071248832159\\
85800	1.45024608496169\\
85900	1.43616424241918\\
86100	1.42748504996416\\
86200	1.45258218697563\\
86300	1.43302038239199\\
86400	1.45230428825016\\
86700	1.3933000544348\\
86800	1.38707005143806\\
86900	1.43111705846968\\
87000	1.44014747056644\\
87100	1.43258941355452\\
87200	1.40106117195683\\
87300	1.43374265564489\\
87400	1.42703598870139\\
87500	1.46816557476996\\
87600	1.48386828560615\\
88500	1.50002258080349\\
88600	1.4843537544657\\
88700	1.49838224078121\\
88800	1.53412714654405\\
88900	1.54888517457584\\
89000	1.50911908039416\\
89100	1.54403411300154\\
89200	1.51073121929949\\
89300	1.52199839783134\\
89400	1.50328425400949\\
89500	1.52109761894098\\
89600	1.49688630813034\\
89700	1.54458370857174\\
89900	1.52036575759121\\
90000	1.5306140841858\\
90100	1.50501198656275\\
90300	1.50586116200429\\
90400	1.47293356509181\\
90600	1.4652660368738\\
90700	1.44383952581848\\
91000	1.52008615477826\\
91100	1.56021024911024\\
91200	1.58480255979521\\
91300	1.57558503383189\\
91400	1.54331431354512\\
91500	1.6072053098178\\
91600	1.62105695136415\\
92000	1.51347097894177\\
92100	1.50721642728604\\
92500	1.59506843089184\\
92600	1.5659660865349\\
92700	1.55301574191253\\
92800	1.55371198964713\\
92900	1.61065674771089\\
93000	1.59185625627288\\
93100	1.55713367299177\\
93200	1.56344343149976\\
93300	1.54482983065827\\
93400	1.54646436322946\\
93500	1.51852999404946\\
93600	1.52897287570522\\
93700	1.58086378526059\\
93800	1.5359134603641\\
93900	1.55049291689647\\
94100	1.55235151732631\\
94200	1.53524090872088\\
94300	1.49766049579193\\
94400	1.53936238421011\\
94500	1.55359656363726\\
94600	1.53043958646595\\
94700	1.52785518327437\\
94800	1.54921582122915\\
94900	1.5443623947358\\
95000	1.51100894031697\\
95200	1.5600753849867\\
95300	1.5419191056717\\
95400	1.5680958799785\\
95500	1.5732159542531\\
95700	1.5585971402179\\
95800	1.56474848356447\\
95900	1.54595745938423\\
96000	1.61624256710638\\
96100	1.67003109600046\\
96200	1.69190016076027\\
96300	1.68309544361546\\
96400	1.72591070980707\\
96500	1.72792505775578\\
96600	1.71490072652523\\
96700	1.6678967144835\\
96800	1.66879495975445\\
96900	1.70518393396924\\
97000	1.68059045016707\\
97100	1.68720921248314\\
97200	1.67894840598456\\
97300	1.71463619831775\\
97400	1.68169546770514\\
97500	1.67407233902486\\
97600	1.60704002025886\\
97800	1.62752386579814\\
97900	1.67369884542131\\
98000	1.63297043510829\\
98100	1.60473382503551\\
98200	1.61882424484065\\
98300	1.61182583509071\\
98400	1.6385452964314\\
98500	1.64256895068684\\
98700	1.75148214760702\\
98800	1.79002826131182\\
98900	1.7774165890296\\
99000	1.78994859610975\\
99100	1.75396547402488\\
99200	1.76857937275781\\
99300	1.75839904758323\\
99400	1.77262118351064\\
99500	1.75425716891186\\
99700	1.74487055338977\\
99900	1.78940037662687\\
};
\end{axis}
%\end{tikzpicture}%

==> img/Uncertainty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.4 \textwidth,
height=0.8cm,
at={(0cm,3.0cm)},
scale only axis,
xmin=0,
xmax=14000,
ymin=0,
ymax=3,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$u_1$ in \%},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Uncertainty},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	2.14780600461927\\
13.5219135999996	1.72819897295449\\
31.5606387200005	1.46877968492299\\
48.2262809599997	1.29639668388336\\
61.7933173759993	1.17629389396097\\
76.3995855360008	1.08982949703386\\
88.3544353279995	1.0261036522752\\
100.458585087999	0.978319506937623\\
110.576671744	0.94202372613654\\
120.541108224001	0.914183125760246\\
130.874598144001	0.892667331547273\\
141.346413312	0.87594293015718\\
162.425541119999	0.852652148731067\\
172.449624319999	0.844612585433424\\
182.533534976001	0.838282129390791\\
193.3790976	0.83328896544117\\
227.252746239999	0.823759936050919\\
257.236218112001	0.819031609467856\\
292.90637952	0.816675787951681\\
357.102158592001	0.8150646244776\\
523.760653824	0.814353063784438\\
4278.567883008	0.814323836611948\\
13429.797167104	0.814323836611948\\
};
\end{axis}

\begin{axis}[%
width=0.4 \textwidth,
height=0.8cm,
at={(0cm,1.5cm)},
scale only axis,
xmin=0,
xmax=14000,
ymin=0,
ymax=15,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$u_2$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	17.677480018805\\
13.5219135999996	15.0813793466896\\
31.5606387200005	11.2020967623503\\
48.2262809599997	9.81351628350603\\
61.7933173759993	8.26635275427543\\
76.3995855360008	7.71339424595499\\
88.3544353279995	6.46084611104743\\
100.458585087999	5.79476307118421\\
110.576671744	5.00477879646678\\
120.541108224001	4.77508277665038\\
130.874598144001	4.3104841210934\\
141.346413312	4.10473722144161\\
162.425541119999	3.96367036409356\\
172.449624319999	3.75483603409884\\
182.533534976001	3.70827260885198\\
193.3790976	3.3387994951263\\
206.448301056	3.18050873170068\\
216.761353215999	3.20725340886747\\
227.252746239999	3.16463163560547\\
237.237091327999	3.15845503516175\\
247.226743296	3.05631250708575\\
267.260667136001	2.9981617871963\\
282.1266048	3.03258791993903\\
303.125307136001	3.03646327226306\\
318.905211136	3.0693104121201\\
331.039197952001	2.97768004291538\\
343.122630144	2.95361583504564\\
357.102158592001	2.90305806014112\\
368.514874368	2.83032663014092\\
379.340002048	2.7403104970017\\
389.667879936	2.784888083841\\
402.533226496	2.77544815576584\\
416.11912576	2.74141936446904\\
432.497327872001	2.76032131278407\\
449.818998272	2.65522827811219\\
460.83395584	2.65512729212423\\
471.952172288	2.63174221178451\\
482.838089983999	2.68034410190194\\
493.130563584	2.67846540728897\\
503.164904704001	2.70081798882347\\
538.332211456	2.69150022000213\\
553.316697344	2.71314431455721\\
576.733751296	2.65871900957245\\
586.976722687999	2.68213892472158\\
600.000832	2.68013261533633\\
610.263917824001	2.70239475257222\\
635.561363456	2.69573806747394\\
645.53648384	2.66880745935669\\
655.783895296001	2.66774720320063\\
669.290864384	2.59749304721845\\
681.056352768001	2.60142143343182\\
710.751525632	2.56547468920144\\
725.815347711999	2.6164599131007\\
740.103661056	2.59640612383737\\
756.595176192001	2.62314712553598\\
766.649433344	2.60252032908284\\
776.649143552	2.62893862659439\\
787.249883392	2.5853408896819\\
816.741208832	2.63854554899808\\
833.004453887999	2.5939698005659\\
877.947326208001	2.54402940931323\\
888.255116544	2.55161789503836\\
902.647694847999	2.45403892441936\\
917.045084416	2.5089069583355\\
931.34278528	2.49788979960613\\
943.456789504	2.5512486425614\\
955.843596032	2.47395703271286\\
966.733957376	2.52814257013415\\
978.255875072	2.55843966655812\\
993.050778112	2.60967465407703\\
1003.14011904	2.63571447588947\\
1013.124653568	2.56923398832623\\
1023.179216384	2.57510551287305\\
1034.840150272	2.5585663032798\\
1080.379880704	2.58238137531225\\
1092.827787776	2.56522742920424\\
1103.269932032	2.59360330685922\\
1117.643156992	2.57549819306951\\
1130.135255296	2.58094063105091\\
1140.721224704	2.56390853587982\\
1151.179851776	2.42473280757076\\
1172.650898944	2.3094237323985\\
1183.331956224	2.35053426211198\\
1193.560900864	2.33390706201862\\
1203.709326592	2.37385122581145\\
1268.512242944	2.37331937204726\\
1278.666765312	2.3004196658876\\
1288.66683904	2.30595339268984\\
1298.65088512	2.34722834528293\\
1312.178658304	2.3865332169662\\
1329.590430464	2.42393264142083\\
1340.520446208	2.36264397894774\\
1350.58919424	2.3267127494837\\
1360.685197568	2.31226936547682\\
1370.85240704	2.33492936811672\\
1380.981541376	2.33781196564087\\
1392.6528064	2.35887445027038\\
1403.358575616	2.32334449710106\\
1414.372706048	2.3453137628785\\
1424.412390656	2.27615146284188\\
1435.753199104	2.35523850293066\\
1447.684908288	2.18491606226235\\
1457.778560512	2.23178548384385\\
1477.95315456	2.15919083870722\\
1488.211284736	2.207214126498\\
1520.060283904	2.19681680609574\\
1550.91971456	2.16107039490998\\
1563.416894208	2.08612271583661\\
1573.729299968	2.06383672814809\\
1587.828732672	2.08659385747706\\
1598.673728	2.06425701197622\\
1612.145680896	2.13146845068695\\
1624.473733632	2.16498393228721\\
1636.373631744	2.18058127136828\\
1650.040224	2.11757767552081\\
1668.33322112	2.07738892942143\\
1692.17681664	2.17836090716992\\
1703.356230656	2.1306875330356\\
1716.829185792	2.08889988158262\\
1730.643198208	2.15538813868989\\
1753.090519808	2.18679056884685\\
1766.652112384	2.23357542962367\\
1795.526099456	2.19082642990179\\
1812.928268032	2.18846368532832\\
1849.30021632	2.11141433666307\\
1862.428402944	2.1009957479273\\
1873.657381632	2.13626253255097\\
1888.228278016	2.07928043524771\\
1899.625583872	2.11578139875019\\
1927.653993472	2.15265848073795\\
1938.155977472	2.12309168371394\\
1955.125854976	2.12651033857765\\
1967.209791488	2.1759816444337\\
1979.503759872	2.17489967868278\\
1989.651493376	2.23880355030997\\
2012.6955968	2.25840299214724\\
2027.490437632	2.26711699834414\\
2041.699635456	2.2580508553965\\
2051.625212928	2.23304563812235\\
2064.006691328	2.21058835823351\\
2073.901604864	2.20650865912103\\
2097.184418816	2.26297439565133\\
2109.476909312	2.25427745076195\\
2119.591172096	2.26330090374904\\
2129.65066368	2.28897938420232\\
2141.610564096	2.27795494082056\\
2164.777854464	2.14950876888543\\
2180.17574656	2.10541082471718\\
2190.199728384	2.11031216933952\\
2200.692036096	2.05680702104655\\
2213.27868032	2.0376659187059\\
2223.835634944	2.07649983006741\\
2235.620926976	2.0838019775274\\
2248.80968832	2.10517004633766\\
2259.639810816	2.11009150661084\\
2269.653752832	2.16028277296391\\
2279.648481536	2.17621964801219\\
2290.638340608	2.24008311971556\\
2302.045629184	2.23341553735736\\
2322.76557568	2.16047152111241\\
2333.342660352	2.13003676775952\\
2345.904818176	2.11781328654979\\
2356.873589248	2.18344317224364\\
2376.917718016	2.27517906257162\\
2392.926758912	2.23168836389596\\
2413.448674048	2.20936867468117\\
2423.766214656	2.17344004152983\\
2434.716275456	2.12637936825195\\
2446.217606912	2.14474538339346\\
2458.187599616	2.22596083405551\\
2469.137763328	2.20422095422873\\
2484.797866752	2.21695879585786\\
2501.20559488	2.24544030872494\\
2514.090459392	2.20539060323426\\
2527.124404736	2.20176381540477\\
2540.462308352	2.24787086618198\\
2551.267668224	2.2405149285587\\
2561.8141504	2.18500049135037\\
2584.043974144	2.18144258732536\\
2594.639799808	2.22846852746989\\
2605.439462912	2.17448858529679\\
2615.593110528	2.20549312189723\\
2625.548001792	2.18581457008622\\
2636.204618496	2.24938370675045\\
2649.23398528	2.24189380507414\\
2679.968477696	2.4214805677293\\
2690.315576832	2.32392248534234\\
2700.48456704	2.36434365098467\\
2710.648442624	2.32823130383622\\
2720.829223168	2.3498948442284\\
2730.9064256	2.40824962139959\\
2740.811503872	2.44458397516064\\
2751.933204736	2.54213939118563\\
2765.625817344	2.54985601280896\\
2779.899383552	2.60139489858921\\
2790.07237248	2.60505348473816\\
2803.166861056	2.63133788194136\\
2814.126259968	2.56536990557652\\
2824.648383232	2.54965083870957\\
2835.528688896	2.49311237109396\\
2846.239142656	2.48339379549543\\
2856.701561856	2.53725422948264\\
2869.084453888	2.58923758709534\\
2879.222437376	2.59373560958193\\
2892.763936	2.57561925994014\\
2905.957586176	2.6262432223848\\
2916.325227776	2.65140291907301\\
2931.085568	2.62834059617489\\
2943.592600064	2.65338851951492\\
2959.109241344	2.58483081589293\\
2972.705751552	2.61218086860572\\
2984.36763136	2.61509174496678\\
2998.700403712	2.64084436633675\\
3012.405598464	2.64175469516522\\
3027.524431616	2.5745656641775\\
3040.115715584	2.62522720698871\\
3052.120355072	2.65044102009597\\
3067.885224448	2.60464992837478\\
3085.312073216	2.52043639172916\\
3095.64527488	2.44708245648872\\
3107.312128	2.46113289632194\\
3121.78929792	2.4948370717284\\
3131.962480896	2.4052827526757\\
3143.608156672	2.46180024086789\\
3154.494292992	2.45463443612607\\
3165.409130752	2.53065088147378\\
3175.831836416	2.47626849933658\\
3186.871169536	2.37042608910633\\
3197.617249792	2.33366466298685\\
3208.95498496	2.33664503970431\\
3222.331942656	2.30347007536693\\
3232.486777344	2.29113850019712\\
3242.57060096	2.35139979373889\\
3255.15716352	2.29891119976855\\
3267.679094272	2.20302016462483\\
3277.853183744	2.21584619584428\\
3290.305054208	2.27848651266868\\
3304.449290496	2.32105493255767\\
3317.010441728	2.34316723790107\\
3326.969723392	2.38266735240177\\
3336.96475648	2.32641354162661\\
3347.084429312	2.38553548893651\\
3362.178141184	2.32893414757746\\
3374.97860096	2.40713466169655\\
3385.266791424	2.31171991054362\\
3398.171796736	2.33441410445266\\
3430.95530368	2.34252044753521\\
3440.96117632	2.29109325533864\\
3451.566848768	2.27987858425513\\
3461.55248896	2.28697361393097\\
3481.850670336	2.40580604277966\\
3491.864232704	2.42253910385625\\
3501.824548608	2.45816786909381\\
3511.84363776	2.47149085902674\\
3521.84371712	2.4237317147381\\
3532.842947072	2.36246774851679\\
3543.329870592	2.38197321561711\\
3556.339708416	2.36243383732472\\
3566.622881792	2.30862144112143\\
3576.941020672	2.33150830858358\\
3587.865326592	2.18183996570042\\
3621.043251712	2.33453651536911\\
3634.907616	2.28406072510916\\
3645.445228544	2.27347831254701\\
3687.075457024	2.29453747945081\\
3697.348482304	2.33635173255061\\
3707.636825088	2.33912430520832\\
3717.62920576	2.32354555346683\\
3729.058521856	2.27437489961449\\
3741.759570944	2.23097776405484\\
3751.734699264	2.20873008113267\\
3763.71388032	2.14184745487364\\
3774.277216	2.12847208714629\\
3804.339317248	2.31845218224589\\
3815.319140608	2.34072693925373\\
3825.63686272	2.3250011951568\\
3835.652022528	2.38416906308339\\
3847.197915904	2.4614224901743\\
3860.147851008	2.43437181376976\\
3881.92805248	2.46316096885676\\
3893.022053632	2.43594350406784\\
3903.564155392	2.49142722908618\\
3913.792217344	2.52360138217773\\
3923.852209408	2.47001539012672\\
3933.821220608	2.52433638664297\\
3945.527473408	2.4706674507197\\
3956.581115392	2.462781651353\\
3966.56641536	2.39668480737964\\
3976.779714048	2.3757709760248\\
3987.321336832	2.37547057936899\\
4001.514865664	2.39414899971052\\
4014.300256512	2.39240026784137\\
4028.017400576	2.40999575567366\\
4041.572583936	2.44624409142853\\
4071.551350272	2.48583898436118\\
4091.545552384	2.54909955856783\\
4104.599868928	2.57831407599588\\
4118.38043648	2.53981811854828\\
4131.51468416	2.56951308930002\\
4152.37369088	2.42037971899117\\
4162.38818176	2.35952749169883\\
4183.422657024	2.326221675341\\
4193.75511552	2.3297765409061\\
4204.884840448	2.3699182602395\\
4215.849052672	2.38895033610061\\
4226.763949312	2.38761230954515\\
4237.026870528	2.40551476776454\\
4257.080896768	2.5166194884896\\
4268.44324096	2.5260578674206\\
4278.567883008	2.5784344443291\\
4288.55184128	2.47701217262511\\
4310.959200768	2.46089126598235\\
4332.03306496	2.56827011582754\\
4342.056905472	2.53077596261937\\
4352.086930432	2.60541958173962\\
4362.937051136	2.60879949262744\\
4388.50804992	2.57165204597368\\
4409.611426048	2.62626014455782\\
4419.576187392	2.45605779510151\\
4429.53593216	2.41000396345225\\
4439.546089472	2.42646607066672\\
4449.74863104	2.38365595701362\\
4459.812809472	2.38273537942769\\
4470.325199872	2.32647333003661\\
4490.950893824	2.36865222685446\\
4501.860844544	2.31409142348275\\
4512.955234304	2.30079712502265\\
4523.141165824	2.37947247458942\\
4533.159613184	2.39789553221271\\
4543.172849152	2.35818460734299\\
4553.147105536	2.41626687581447\\
4573.20116096	2.40953618020467\\
4583.23066368	2.38741557981484\\
4593.170339072	2.46461272412307\\
4603.234232576	2.56214811139944\\
4623.248285952	2.57442534701659\\
4633.4673536	2.55794352556404\\
4643.43146496	2.56458605105217\\
4653.461104128	2.46515277681101\\
4663.675290368	2.45771502602474\\
4674.470227968	2.49159075604439\\
4686.624176896	2.48199689704779\\
4696.579326208	2.57951490015148\\
4716.547635456	2.5061173437789\\
4726.547514112	2.49533007003447\\
4737.32836224	2.46500759350965\\
4747.50681728	2.39863325613442\\
4757.626369024	2.43544031842976\\
4768.579813632	2.45025155618532\\
4779.207553792	2.54780130463041\\
4789.127412992	2.59941279792292\\
4799.151424512	2.58081383041826\\
4810.578432	2.63125230460719\\
4820.553560832	2.72862105230161\\
4830.523307776	2.74823039648254\\
4850.551556352	2.73520321255273\\
4860.555931136	2.68061299809051\\
4870.521285376	2.70284906557936\\
4880.521576192	2.77425184713502\\
4890.53539456	2.81754089166134\\
4900.584395776	2.68034907008587\\
4910.537334272	2.60859946759047\\
4921.971515904	2.68180110379944\\
4932.851851264	2.77911930269511\\
4942.816280576	2.87634018339304\\
4952.801564672	2.8065597635923\\
4962.820567808	2.90375320382918\\
4982.834545408	2.92252573025326\\
4992.804468224	2.9895127304535\\
5002.798565632	2.96452232459887\\
5012.798491136	3.00032011260737\\
5022.813580032	3.09731979249409\\
5032.802284288	3.12762037087123\\
5042.796694272	3.12376710660465\\
5062.796000768	3.24770557695956\\
5072.800443904	3.27151491270888\\
5082.795093504	3.223477315325\\
5092.79964672	3.11350152992236\\
5102.814478848	3.1763964776419\\
5112.808739328	3.16947615131176\\
5122.817935872	3.23112716770629\\
5132.81366528	3.25566592232462\\
5142.822936576	3.17501125166382\\
5153.140434688	3.10264702416498\\
5163.955613952	3.19954437713932\\
5174.040652288	3.26051885120432\\
5194.019681024	3.3059731817666\\
5204.03391872	3.29069578226699\\
5214.814865408	3.2063831120995\\
5225.241889792	3.19755580958736\\
5235.24186496	3.05920238575709\\
5255.81751296	3.1859637272446\\
5265.821823488	3.11248451430401\\
5275.841924864	3.01579581506121\\
5285.846103552	3.08081370146829\\
5295.830461696	3.01789830927919\\
5335.824023808	3.40524521126281\\
5345.798429184	3.42195243408059\\
5355.823172608	3.51853048164776\\
5365.833347072	3.48888822487424\\
5375.817324032	3.58539933664906\\
5415.835456768	3.78473041440157\\
5425.800639488	3.83138107779632\\
5445.829213696	3.82349848154445\\
5455.993196032	3.86912263901468\\
5466.012299776	3.58606289011004\\
5476.022508288	3.51013050399888\\
5486.006600448	3.56377641145446\\
5495.991427328	3.53097156758668\\
5516.01010432	3.39560473992424\\
5536.024612864	3.58871692604771\\
5546.014412544	3.64041028039901\\
5556.018664704	3.64594287359614\\
5586.096569344	3.7928372385195\\
5606.120527872	3.98515535687875\\
5616.100589568	3.9730716571521\\
5626.095757824	3.90999695471692\\
5636.099656192	4.00608695776282\\
5646.104535808	3.74374727551185\\
5666.108406272	3.65559776422378\\
5676.092792832	3.70559819933806\\
5686.132310784	3.70791204533452\\
5696.106861312	3.7565682912209\\
5706.086813696	3.75632887022039\\
5716.101312768	3.49365133586616\\
5726.100560128	3.5477016566474\\
5736.448770816	3.55772139178589\\
5746.408006912	3.22240633162437\\
5766.413140224	3.2711534247519\\
5776.411941632	3.25815156248063\\
5796.416015872	3.45153851750729\\
5806.411044864	3.31299134960864\\
5816.404946432	3.22633242735719\\
5826.425118464	3.32310609492924\\
5836.424141568	3.34355477717327\\
5856.40908416	3.45749492979667\\
5886.412324352	3.7468329140338\\
5896.412215296	3.65576070662064\\
5906.391309312	3.66054007575985\\
5916.40569344	3.62084861504809\\
5926.440298752	3.5416908139814\\
5936.410084864	3.51043428886805\\
5946.409239552	3.52222780464581\\
5956.40936576	3.57557572413134\\
5966.403820032	3.54194010258288\\
5976.443351296	3.59480044470547\\
5986.68600064	3.69120564426157\\
5996.701362944	3.56262300415619\\
6006.7003328	3.48884829359304\\
6016.695269376	3.58535944530013\\
6036.689211136	3.6013823553676\\
6046.69831808	3.524032946636\\
6056.698307072	3.53518121306661\\
6066.712256768	3.63164603185214\\
6076.692380672	3.68225604084546\\
6086.687235072	3.77857378480439\\
6096.816886016	3.82538657903024\\
6116.790145536	4.01763963125995\\
6126.789539584	3.95108912065189\\
6136.789555456	3.99326702208054\\
6146.798578944	4.08927375505846\\
6156.833320704	4.0715823268456\\
6166.7885504	4.00077789584611\\
6186.787432448	4.08125602802102\\
6196.826884608	4.17717477199403\\
6206.791243008	4.15464565780167\\
6216.835853568	4.19111009287371\\
6226.790079232	4.16780535677754\\
6236.789637632	4.2636375514212\\
6246.789741568	4.29693410570326\\
6256.788692736	4.20780362543883\\
6266.79346176	4.18356662288897\\
6276.793318144	4.10376714058475\\
6296.791938048	4.17852055585172\\
6316.79175936	4.37006769326035\\
6326.79541376	4.40019778293026\\
6346.834874624	4.59130178756095\\
6366.7889792	4.63720046762137\\
6376.788772608	4.51871234649479\\
6386.792834816	4.61419363414825\\
6406.79798144	4.52114053083642\\
6416.791902464	4.41289292008332\\
6426.806566144	4.13557672578463\\
6436.800864256	3.95268211955954\\
6446.79545472	3.89118585044889\\
6456.809989632	3.88404901191643\\
6466.804360448	3.98016496290438\\
6476.79396864	4.02154295705441\\
6486.789001728	3.95468635650832\\
6506.798007808	4.14668093848195\\
6516.788168704	4.18337390059241\\
6526.817260288	4.10359008837622\\
6536.787300864	4.14151241341096\\
6546.786126336	4.1209574011591\\
6556.790371328	4.04621420842523\\
6566.790070784	3.87467538788769\\
6576.790148096	3.81914988178323\\
6586.798949888	3.91533073190112\\
6596.788817664	3.95848497584484\\
6606.808182272	4.05452649086874\\
6616.82278656	4.09383415147022\\
6626.797844736	3.91627100836376\\
6646.801815808	3.89981939403697\\
6656.791063808	3.94339461552772\\
6666.790328064	3.88261488647731\\
6676.8349696	3.92665523853429\\
6686.805237504	4.02272858329525\\
6696.83424384	4.06292586620475\\
6706.819155968	4.04666607648869\\
6726.792930304	4.12460951513094\\
6736.792853248	3.99563784920429\\
6756.800863232	4.07639829308209\\
6766.791516672	4.05940752870993\\
6776.815466752	4.15534812118131\\
6786.805408512	4.07783609950093\\
6796.79479552	3.90230372321639\\
6806.79421184	3.94581162350551\\
6836.793281024	4.23368612212289\\
6846.80235776	4.20799695164897\\
6866.796954624	4.39948516574259\\
6876.825984256	4.24090902169519\\
6886.795801344	4.1564180562018\\
6896.800218624	4.13503982987277\\
6906.795132416	4.05916536805125\\
6916.80916096	4.15510620268287\\
6926.799075328	4.13380053697801\\
6936.813433088	4.17086221256432\\
6946.803719936	4.03702798521044\\
6956.812414464	3.91713137646366\\
6976.801491712	4.00216347689638\\
6986.801283328	4.09816131341904\\
6996.8164736	4.13623767865101\\
7006.820584192	4.11597332990277\\
7016.800027392	4.21185735657309\\
7026.7895552	4.18739345540598\\
7036.798447104	4.10728268116873\\
7046.798344448	4.14510012229402\\
7056.7985152	4.01398022744434\\
7066.802550272	3.94771643423519\\
7076.80265728	3.98998677215423\\
7086.8016512	4.08599678538303\\
7096.81190784	4.12441763327297\\
7116.800357376	4.3160729224237\\
7126.79957376	4.34781845664656\\
7136.804622848	4.31562819052306\\
7146.80465152	4.41131256233348\\
7156.79865088	4.44019616429796\\
7166.803499776	4.33895170712276\\
7176.802583552	4.43461275541631\\
7186.812704	4.46278740283378\\
7196.806515712	4.12010636288142\\
7206.806614272	4.10072881436463\\
7216.806319104	4.13873235081155\\
7226.805540864	3.95543277842989\\
7236.799705856	3.70155299035468\\
7246.804290304	3.52974267177342\\
7266.798056192	3.47100952709116\\
7276.832428544	3.48466077401827\\
7286.806962176	3.45736189491436\\
7296.791596288	3.51229664314815\\
7306.800608768	3.52400192657478\\
7316.800319232	3.57730606584482\\
7326.834586112	3.30903396270332\\
7336.798981376	3.3674957150597\\
7346.798184704	3.3481442109096\\
7356.818049024	3.40568971162247\\
7366.797586688	3.422376459308\\
7376.806821888	3.39933311153072\\
7386.795974656	3.41631243157099\\
7396.795915008	3.51289611914035\\
7406.795132928	3.3663726441373\\
7416.794564096	3.31016465853099\\
7426.79456	3.40685449387274\\
7456.793222656	3.57126085195705\\
7466.792531712	3.62339134207286\\
7486.791161856	3.81604818277992\\
7496.790683136	3.86187035689727\\
7506.790048768	3.75960136508729\\
7516.810029312	3.80691225945156\\
7526.788894976	3.71003016613031\\
7536.788406784	3.71212327224202\\
7546.787762176	3.41790726495128\\
7576.786520064	3.46406752578696\\
7586.786572032	3.56060345825972\\
7596.78560512	3.4077938889568\\
7606.805595904	3.31100225722003\\
7636.783388416	3.60077928014289\\
7656.792184576	3.70225733873667\\
7686.791076864	3.99086176978926\\
7696.814907648	4.03194412420635\\
7716.789576192	4.22378426790237\\
7736.808951296	4.17492614148796\\
7766.796787712	4.46211398366722\\
7776.811329792	4.35898452976289\\
7786.815812864	4.32614969882707\\
7806.844584704	4.38810005761479\\
7817.108377856	4.17194837714123\\
7827.08762368	4.26777642876368\\
7837.131538944	4.18106741396696\\
7857.085617152	4.37260946020615\\
7867.115306496	4.40266304652687\\
7877.099372288	4.49826038347965\\
7887.084103168	4.45725822957684\\
7897.114277632	4.11559318304717\\
7907.282431488	4.09646317091756\\
7917.217019648	4.19236670774626\\
7927.212123904	4.22774333934467\\
7957.215307776	4.51477288832939\\
7967.194963712	4.54048213342867\\
7977.219202304	4.49695743608208\\
7987.208718336	4.20613069861793\\
7997.194159104	4.18198727588606\\
8017.242397696	4.02906510336106\\
8037.216705024	4.22091100221951\\
8047.2058688	4.08176080556223\\
8057.225776896	4.1203013888553\\
8067.204853504	3.99178017949271\\
8077.194523904	3.92725070075539\\
8087.21421952	3.81848352587622\\
8097.188539136	3.81509946560982\\
8107.198251008	3.71741924893468\\
8137.216581888	4.00597823972748\\
8147.24628096	3.99278367559964\\
8157.195416832	4.03381283466297\\
8167.20996224	4.01912503349922\\
8177.208763904	4.11510590846592\\
8187.194225664	4.09600260718253\\
8217.188192512	4.38342698327324\\
8237.206289408	4.31690735715347\\
8257.2165376	4.37940182122293\\
8287.2195328	4.28312523491877\\
8297.204272128	4.25463947958451\\
8307.217979648	4.28820043292217\\
8317.208133888	4.19979682570738\\
8337.207305984	4.39130143185321\\
8347.206335232	4.29423180838785\\
8357.196044032	4.38993757657954\\
8367.206082304	4.41946851709326\\
8387.205250816	4.61053399952834\\
8397.204285696	4.24031606517383\\
8407.193966592	4.27429683296941\\
8417.208068352	4.24631265611788\\
8427.217545984	4.16137661024368\\
8437.203106048	4.25721523363245\\
8447.206881536	4.23019883222514\\
8457.201335296	4.32596863339313\\
8467.200741888	4.29503525716245\\
8477.205858048	4.32740518194259\\
8507.19893632	4.61413604428344\\
8517.188204288	4.49770166305098\\
8527.202360064	4.52393937387751\\
8547.183082496	4.44140439239709\\
8557.196752896	4.53696298800605\\
8567.201416448	4.30040427994209\\
8577.180763136	4.39610387566245\\
8587.195006976	4.29862605135713\\
8597.199937792	4.39432742530698\\
8607.194673408	4.29700064376084\\
8617.198726144	4.32931235592332\\
8637.182883328	4.5205580605234\\
8647.188111104	4.41236125231262\\
8657.201903104	4.50794889105964\\
8667.18148864	4.337225458803\\
8687.185871616	4.52845534511107\\
8697.184906752	4.55373969173343\\
8717.184687616	4.74453676608937\\
8727.193717504	4.546409842309\\
8737.183115264	4.64186343246729\\
8747.182749952	4.66358019342988\\
8757.18762624	4.75891661323658\\
8767.182464512	4.70199615770071\\
8777.196524032	4.50888800047869\\
8787.190943744	4.53477963044497\\
8827.184013568	4.91606810236772\\
8847.188323584	4.78653019227932\\
8857.182006528	4.80357754792203\\
8887.181628672	5.08888132120592\\
8897.190688512	5.09574155145128\\
8907.26979968	4.77735332615339\\
8917.254790912	4.43990088531609\\
8927.199345664	4.40234974763007\\
8937.18918144	4.49794739788194\\
8947.188691712	4.52417751475514\\
8967.182368512	4.71503368390222\\
8977.202186752	4.58954682341209\\
8987.191409664	4.40951225617755\\
8997.216392704	4.37374170552903\\
9007.185695744	4.278161197808\\
9017.220484096	4.37388303661101\\
9027.18503936	4.34018581861164\\
9037.189184256	4.24743593151834\\
9047.183554048	4.16240730056961\\
9057.183339008	4.1986486460828\\
9067.183155968	3.90332215500348\\
9107.186170112	4.2871326706063\\
9117.185297152	4.31973641305922\\
9127.18517248	4.22870186911132\\
9137.194416384	4.26302208518064\\
9147.219490816	4.35875906309593\\
9157.183505408	4.32593726232153\\
9167.183045376	4.00809267280056\\
9177.192926208	4.04869726014476\\
9187.182475264	4.14464856288578\\
9197.192082432	4.06800020633818\\
9217.185961984	4.14475645218045\\
9227.185137152	4.01367266573834\\
9237.185161728	3.94743295945955\\
9247.214136576	4.04348552649935\\
9257.189014016	3.97490322575868\\
9267.188900864	4.01642637623081\\
9277.19816576	3.79987691701899\\
9287.192377088	3.84612767435101\\
9307.192187392	4.03833926513107\\
9317.185960192	4.02340773698415\\
9337.190174464	4.21526494491809\\
9347.184924672	4.24997680942579\\
9357.189023744	4.34572683261649\\
9377.188952064	4.28342940320545\\
9387.188204032	4.37914597380222\\
9397.187567104	4.34514346878677\\
9407.18718592	4.25197661883431\\
9417.187044096	4.10949840889043\\
9427.196032768	4.20538891048091\\
9437.190393088	4.12381084887784\\
9447.19000704	3.89128678949237\\
9457.19017088	3.88414469543204\\
9467.194146304	3.98026055073751\\
9477.189016832	4.02163590625605\\
9487.183439872	3.90331626053558\\
9497.193183488	3.94679671142148\\
9507.192685056	3.93674544155874\\
9517.197063424	3.97931596272065\\
9527.918208768	3.91575639153598\\
9537.79294976	3.95889906139564\\
9547.792521984	4.05494016233388\\
9557.791663872	3.93320164125726\\
9567.791987456	4.02926843961723\\
9577.79093632	3.96180522994473\\
9587.790972416	4.05784342471452\\
9597.795009536	4.09705791432316\\
9607.794300928	3.86854749228223\\
9617.781668352	3.96467894479065\\
9637.793245952	3.94326765627011\\
9647.782475008	4.03932438861375\\
9657.797916928	4.07905816980747\\
9667.792009984	4.06192282531265\\
9677.791845888	3.93946430753931\\
9687.795629056	3.92979948684479\\
9697.800430592	3.97255966227203\\
9707.794785792	3.81021710008463\\
9737.808383488	3.80177839761382\\
9747.812813056	3.84797884728869\\
9757.818067968	3.94413086844179\\
9767.797124096	3.83367015976364\\
9777.797061376	3.82950756580794\\
9787.796890368	3.73041906780963\\
9797.79567488	3.82668864874177\\
9807.780856064	3.7747824550861\\
9827.805037056	3.96713666495816\\
9837.793825792	4.00887374942067\\
9857.787662336	4.20076001079724\\
9867.792801024	4.23589336142686\\
9877.79231232	4.33165746806662\\
9887.792021504	4.30039740767279\\
9897.8018752	4.39609701026529\\
9907.785623808	4.42544171133341\\
9917.78993792	4.26398248070655\\
9927.78994176	4.23658310015344\\
9937.805010432	4.27067306512254\\
9947.798891776	4.36640239205735\\
9957.788414464	4.39664272935806\\
9967.787823104	4.49224608662917\\
9977.787658752	4.14413425727071\\
10017.810824704	4.5269829683748\\
10027.785479168	4.55231309568444\\
10037.789848576	4.64776078258728\\
10047.788827648	4.46099309589408\\
10057.78877824	4.55653210279888\\
10067.783798528	4.51204281761966\\
10077.787562752	4.60753077480149\\
10087.78768512	4.63033619168164\\
10097.78676992	4.72570585548965\\
10107.786459648	4.67085934830175\\
10117.79126528	4.76618848895305\\
10137.785472768	4.65501549008513\\
10147.784838912	4.75036047459434\\
10157.784245248	4.76858772442756\\
10167.783612672	4.86381913670266\\
10177.7886848	4.87831745659241\\
10187.782441728	4.97343913913573\\
10197.8029504	4.74762347668911\\
10207.78175872	4.61917494517547\\
10237.780499712	4.90503137324595\\
10247.804674304	4.61549226742136\\
10257.79444096	4.71087677515425\\
10267.814257664	4.51672421949661\\
10277.818750464	4.34500653893156\\
10287.818697984	4.31297835200712\\
10297.802518272	4.40866537365582\\
10307.802727936	4.37294428410496\\
10317.786660864	4.46857133982121\\
10327.806530816	4.12482636807363\\
10337.830848	4.22070154170615\\
10367.799670272	4.3213524679486\\
10377.804629504	4.05850064303195\\
10387.813672448	3.93639513141534\\
10397.792824832	3.87615440917943\\
10407.807224832	3.86979880384388\\
10417.807490048	3.8146429729386\\
10427.791177728	3.81145534632014\\
10437.806650112	3.62438757189557\\
10447.805579008	3.58728866824094\\
10457.810545408	3.59540538115471\\
10467.809245696	3.69180997577314\\
10477.794465536	3.69480901155839\\
10487.813538048	3.52392236036576\\
10497.808252928	3.49390515051164\\
10507.787300608	3.59041124536088\\
10537.785017344	3.74146389582347\\
10547.806419456	3.74198444756439\\
10557.805725184	3.7897557911092\\
10567.785041664	3.88596603531914\\
10577.828248064	3.78131349458272\\
10588.26706944	3.82805417030067\\
10598.186316288	3.68332291641855\\
10608.211542528	3.64198566145205\\
10618.205568	3.64744108698869\\
10628.190353664	3.74379364590095\\
10638.210436096	3.56616483713515\\
10648.229479936	3.57529942609108\\
10658.179454976	3.50035940557973\\
10668.223396096	3.59685904617436\\
10678.192598016	3.64834783675724\\
10698.212390656	3.49247873575041\\
10708.19646976	3.46464077571909\\
10718.21125376	3.5611761349428\\
10728.210436352	3.61355827612351\\
10738.185202432	3.5772314101032\\
10748.194764032	3.67365417869405\\
10758.179349504	3.72319264530961\\
10768.17914368	3.72462874783196\\
10778.183538432	3.82090411908393\\
10788.18225152	3.7694314483997\\
10798.187526656	3.81648455237701\\
10828.181412096	4.10474664435606\\
10838.185537792	4.14263612809009\\
10848.210803456	4.12201914969773\\
10858.184791808	4.2178971305475\\
10868.189177344	4.25253236490971\\
10878.18370688	3.94774242762833\\
10888.193198336	3.93764126636597\\
10898.192849664	4.03370362510032\\
10908.18228864	4.07359458471183\\
10918.187336192	4.16952099012815\\
10928.186571008	4.14741686501475\\
10938.181183488	4.24326944815039\\
10958.185047808	4.19228620765534\\
10968.184936448	4.22766517038326\\
10978.184385024	4.1442628891491\\
10988.18381184	4.18102515086321\\
10998.187921664	4.27684412571216\\
11008.188253952	4.24871532415273\\
11018.1870016	4.16358121328631\\
11028.186617344	4.25941763207265\\
11038.186243328	4.2322766516063\\
11068.190148864	4.51929261424993\\
11078.184416	4.54486163423462\\
11108.188271616	4.8309407793713\\
11148.190996992	4.89025939483872\\
11158.19124736	4.60291527317713\\
11168.19025792	4.62586647252465\\
11178.184374272	4.72124060605165\\
11188.189308928	4.5951910964086\\
11198.18360448	4.61838596433336\\
11208.18795776	4.57015007663904\\
11218.187473408	4.39234227397537\\
11228.187162112	4.48794993170122\\
11238.202253568	4.51448869083106\\
11248.2162368	4.60997420213971\\
11258.20569728	3.80918426016797\\
11268.185959936	3.9053750759067\\
11298.203839232	4.03211776223725\\
11318.188288768	4.22395755883008\\
11328.1929792	4.25841618959748\\
11338.186637312	3.9525867583634\\
11348.182192384	3.89109785422806\\
11358.181370112	3.98720675637378\\
11368.186087936	3.7280309435755\\
11408.18409984	4.11254157297844\\
11418.188805376	4.15020949104473\\
11428.193078528	4.24605928155324\\
11438.183142144	4.27987187462168\\
11448.182272256	4.13438680488434\\
11458.182155776	4.17143172099713\\
11468.225906176	4.26726028927624\\
11478.186329856	4.30045024748324\\
11488.181162752	4.39614979723592\\
11498.205463808	4.42549290116949\\
11518.179475456	4.61654634085971\\
11528.208640768	4.63906660730026\\
11538.218544384	4.58956770248915\\
11548.198198784	4.61293972889689\\
11678.202272256	5.84555853433994\\
11688.18659456	5.82439551704374\\
11708.21033344	6.01265255040562\\
11718.190352384	5.86775799720999\\
11728.204211968	5.96189023921215\\
11738.194222592	5.82092113998078\\
11788.18242944	6.29087568481373\\
11798.191643648	5.88371694477064\\
11808.186316544	5.97783322782561\\
11818.195365376	5.83563453440729\\
11828.200076544	5.81486235194825\\
11838.229540608	5.90904748959656\\
11868.208220416	5.84079550999559\\
11908.1814592	6.21686774927184\\
11918.191479552	5.93604763887197\\
11938.180267264	6.12408147964197\\
11948.199249152	5.85396062066502\\
11958.183710464	5.61416984933021\\
11968.183875072	5.40027781364188\\
11978.183099392	5.49487753582798\\
11988.182521344	5.02738327987026\\
11998.182322688	4.87275599267377\\
12008.186962432	4.58800532433816\\
12018.181330432	4.40814802808563\\
12028.220691968	4.37245714914934\\
12038.7373248	4.46808469200005\\
12048.6826688	4.49523484598467\\
12058.682224384	4.59073961113791\\
12068.686011648	4.47637908361503\\
12088.685213184	4.52933967132958\\
12098.685373184	4.6248103316575\\
12108.685444608	4.6470687656456\\
12118.684240896	4.74242169687932\\
12128.68873344	4.68653298521531\\
12148.68776576	4.87706460577829\\
12158.692298496	4.73667135804135\\
12168.69674624	4.60922017811208\\
12178.716253952	4.70461095793326\\
12188.711539712	4.6510748555138\\
12198.70029952	4.39847346325041\\
12228.689510656	4.48364704794039\\
12258.682778624	4.76990965325422\\
12268.687319808	4.78750021831911\\
12288.68653952	4.9778300053822\\
12298.686404096	4.90690546818587\\
12308.685381632	4.91996634739007\\
12318.690198016	5.01504638104234\\
12328.689223936	5.0244477170836\\
12338.67929216	5.11942326936514\\
12348.723361024	5.0391333629268\\
12358.688443392	5.13409422956465\\
12368.687754752	5.13938140045684\\
12398.69132288	5.42367876926073\\
12408.691351296	5.32245081512883\\
12438.689307136	5.31838599167168\\
12448.684414208	5.04868278893082\\
12458.683233792	5.05693076757962\\
12468.69335424	4.74449025031936\\
12489.189328896	4.93490601430858\\
12509.213413376	5.1249411371864\\
12519.183327744	5.13054780757921\\
12529.187840512	5.04951188280029\\
12579.185400064	5.52331576753568\\
12609.183697664	5.49792340590102\\
12659.18243712	5.96948971265556\\
12679.181164288	5.91834481793012\\
12699.18044544	6.10641404663875\\
12709.189298944	6.07475643691942\\
12719.204216576	5.92501801331309\\
12729.197959424	5.67736699611851\\
12739.19835136	5.66274428753422\\
12749.188055296	5.75708154324639\\
12759.195886336	5.63164074663473\\
12769.197298944	5.41589449399544\\
12779.186355712	5.51047859950268\\
12789.220584192	5.30748526384195\\
12799.205296384	5.12529996289777\\
12819.17926784	5.31495448827263\\
12829.19354624	5.3138200307385\\
12839.188626176	5.40850621070786\\
12849.18330496	5.40396913731456\\
12859.182092032	5.49856516817636\\
12869.182213376	5.49070042574749\\
12899.181257728	5.77394489108156\\
12909.180223488	5.64724431283867\\
12919.203976448	5.63377419714197\\
12979.182350592	6.19855794448267\\
12989.186034176	6.16309143245417\\
13019.185179136	6.4443207412678\\
13029.184369664	6.39843581178684\\
13059.183093248	6.67895979326022\\
13069.187745536	6.47973047033156\\
13089.783362048	6.3869462261373\\
13119.787038208	6.2621567834467\\
13129.796682496	5.74709571388303\\
13159.78589568	6.02957176228119\\
13169.785226496	6.00104991602529\\
13179.789621504	6.09504886610921\\
13189.794081792	5.94371784878422\\
13259.791133696	6.60013993059692\\
13269.79114624	6.40760920929642\\
13279.779978752	6.10434577489468\\
13299.799134464	6.04249280418298\\
13329.792310272	6.3240835472061\\
13339.7919488	5.79762959378604\\
13359.79082752	5.98594013222828\\
13369.7906496	5.95918233993325\\
13409.793267968	6.33478174173615\\
13419.782505216	6.16426911305825\\
13429.797167104	6.25810484394424\\
};
\end{axis}

\begin{axis}[%
width=0.4 \textwidth,
height=0.8cm,
at={(0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=14000,
x label style={at={(axis description cs:0.5,0.1)}},
xlabel={time in s},
ymin=0,
ymax=30,
y label style={at={(axis description cs:0.07,0.5)}},
ylabel={$u_3$ in \%},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
76.9718621742995	33\\
88.3544353279995	23.1853139247196\\
100.458585087999	18.8720808840208\\
110.576671744	15.933331260112\\
120.541108224001	15.2055532706381\\
130.874598144001	12.7009819741997\\
141.346413312	12.2654348989599\\
162.425541119999	12.4408162945965\\
182.533534976001	12.6158471028248\\
193.3790976	12.1871761971015\\
206.448301056	11.3464703602494\\
247.226743296	11.7005529121561\\
257.236218112001	11.3431114711511\\
267.260667136001	11.0121408807063\\
282.1266048	11.1011287398251\\
303.125307136001	11.2788375834753\\
318.905211136	11.3675587458911\\
331.039197952001	11.0348018546156\\
343.122630144	10.7260533241824\\
357.102158592001	9.75977559893181\\
368.514874368	9.24305428366642\\
379.340002048	9.05217362979602\\
389.667879936	9.14312145616532\\
402.533226496	9.23397833470881\\
416.11912576	9.04364541780524\\
449.818998272	9.22546717061596\\
493.130563584	9.58802101774381\\
523.760653824	9.85898580916546\\
538.332211456	9.62976756088028\\
566.768735232001	9.81041765552618\\
576.733751296	9.00869202336798\\
586.976722687999	9.09968333134384\\
600.000832	9.19058364801276\\
620.71688064	9.37211167130044\\
635.561363456	9.46273955962897\\
645.53648384	8.98127291128185\\
655.783895296001	9.0722916383711\\
669.290864384	8.63568170869803\\
681.056352768001	8.48035130640164\\
694.314513152	8.57187095509471\\
710.751525632	8.42014497011405\\
725.815347711999	8.51172482514448\\
740.103661056	7.92169297272267\\
756.595176192001	8.01377127974956\\
776.649143552	8.19765175096109\\
787.249883392	7.85534400859251\\
833.004453887999	8.13150163474347\\
849.551373056	7.79597551820916\\
863.928208896001	7.68608222089642\\
877.947326208001	7.77839613867582\\
888.255116544	7.87061774253743\\
902.647694847999	6.86884897609343\\
917.045084416	6.9619801271183\\
943.456789504	6.82704656963688\\
955.843596032	6.61503617325434\\
966.733957376	6.70842113708022\\
978.255875072	6.65092054643173\\
993.050778112	6.74426962588586\\
1003.14011904	6.68515887845206\\
1013.124653568	6.4853996458387\\
1023.179216384	6.30249061107497\\
1034.840150272	6.39618812046501\\
1046.028623616	6.22065361472596\\
1066.3560192	6.40811852815023\\
1080.379880704	6.36379196801136\\
1092.827787776	6.45742817604332\\
1103.269932032	6.41097700511455\\
1117.643156992	6.50456602811028\\
1130.135255296	6.59806146208211\\
1140.721224704	6.40570640103579\\
1151.179851776	5.98100287907982\\
1162.646875904	5.83855937020417\\
1172.650898944	5.39888608072579\\
1183.331956224	5.39470145019368\\
1193.560900864	5.29551536069266\\
1203.709326592	5.39021984533247\\
1216.23142528	5.48482962548769\\
1234.3002816	5.5793447958622\\
1252.767548416	5.56845181923927\\
1268.512242944	5.35938750386777\\
1288.66683904	5.17266613541688\\
1298.65088512	5.26749346928045\\
1312.178658304	5.36222597581218\\
1329.590430464	5.45686374983597\\
1340.520446208	5.35328512665183\\
1350.58919424	5.16646627997579\\
1360.685197568	5.17061922055655\\
1370.85240704	5.00206731771686\\
1380.981541376	4.84986449265307\\
1403.358575616	5.04006961353298\\
1414.372706048	5.04861361043368\\
1424.412390656	4.81345414041789\\
1435.753199104	4.90864068627707\\
1447.684908288	4.48060465949675\\
1457.778560512	4.50736977729684\\
1467.748937472	4.46582521420532\\
1477.95315456	4.49304474948076\\
1488.211284736	4.5885517047318\\
1498.484682752	4.54212872900644\\
1509.046174464	4.56698727038201\\
1520.060283904	4.66242028311171\\
1536.243148288	4.68348162441544\\
1550.91971456	4.56084458639998\\
1563.416894208	4.2596051387336\\
1573.729299968	4.11630637889903\\
1587.828732672	4.15386714600209\\
1598.673728	4.2497132788576\\
1612.145680896	4.34546356557803\\
1624.473733632	4.3134090421554\\
1636.373631744	4.34523379527491\\
1650.040224	4.13484853540649\\
1668.33322112	4.23071368687124\\
1681.122465024	4.32648297318519\\
1692.17681664	4.42215649021091\\
1703.356230656	4.20138839068932\\
1716.829185792	4.23650350957723\\
1730.643198208	4.33226700606792\\
1741.533060096	4.36352998569964\\
1753.090519808	4.45916645571378\\
1780.905072384	4.65015258196945\\
1795.526099456	4.74550242938676\\
1812.928268032	4.8407569269566\\
1834.101527808	4.77866878001441\\
1849.30021632	4.72050851282984\\
1862.428402944	4.81578800431635\\
1873.657381632	4.75528506410956\\
1888.228278016	4.69859204159548\\
1899.625583872	4.79389344955416\\
1914.560471808	4.66120843519093\\
1927.653993472	4.75654722675608\\
1938.155977472	4.77457324627903\\
1955.125854976	4.86979867303307\\
1979.503759872	5.05996394548492\\
1999.701636096	5.24974907755859\\
2012.6955968	5.34449932848111\\
2041.699635456	5.1597673209435\\
2051.625212928	5.07676484107833\\
2064.006691328	4.76128966018405\\
2073.901604864	4.77916126298805\\
2087.065174016	4.72097002316696\\
2097.184418816	4.81624905314311\\
2109.476909312	4.68150388648428\\
2119.591172096	4.77682238259877\\
2129.65066368	4.71877821067574\\
2141.610564096	4.45649552700706\\
2151.943019008	4.48400120316546\\
2164.777854464	4.31598233092518\\
2180.17574656	4.28562146849254\\
2190.199728384	4.38133584702337\\
2200.692036096	4.28511199634704\\
2223.835634944	4.34947034177821\\
2235.620926976	4.31718481589633\\
2259.639810816	4.37966296084596\\
2279.648481536	4.57080801458687\\
2290.638340608	4.59476959051062\\
2302.045629184	4.54796966874164\\
2312.244786688	4.3726979579842\\
2333.342660352	4.56385693476659\\
2345.904818176	4.45186752252084\\
2366.952860416	4.64286823934344\\
2376.917718016	4.73822537110391\\
2392.926758912	4.61063280191593\\
2413.448674048	4.70602216911357\\
2423.766214656	4.51244075170143\\
2446.217606912	4.70332038263768\\
2469.137763328	4.89381844519266\\
2501.20559488	5.08393570212138\\
2540.462308352	5.3683992417391\\
2551.267668224	5.36532767395329\\
2561.8141504	4.92243603790121\\
2571.789726208	4.70288944507956\\
2584.043974144	4.79818655563577\\
2615.593110528	4.84655592681156\\
2625.548001792	4.63623064521744\\
2649.23398528	4.67932499149174\\
2659.8545792	4.77464566650087\\
2669.879607552	4.79208162275427\\
2679.968477696	4.73307676402328\\
2690.315576832	4.33945483549905\\
2700.48456704	4.43511538066377\\
2710.648442624	4.33430668755318\\
2720.829223168	4.36550876993533\\
2751.933204736	4.65212543578673\\
2765.625817344	4.46484990051795\\
2779.899383552	4.5603850506177\\
2790.07237248	4.65582466556589\\
2803.166861056	4.7511688409013\\
2814.126259968	4.69473341222874\\
2824.648383232	4.79003867881693\\
2835.528688896	4.73116260234201\\
2846.239142656	4.82643143974019\\
2892.763936	4.8863188874293\\
2905.957586176	4.90006804013137\\
2916.325227776	4.99516797209071\\
2931.085568	5.09017280411899\\
2943.592600064	5.1850826313148\\
2959.109241344	5.01510513556605\\
2972.705751552	5.11009003043182\\
2984.36763136	5.20497994040124\\
2998.700403712	5.29977496046013\\
3012.405598464	5.29918740234825\\
3027.524431616	5.03199465908801\\
3052.120355072	5.22183570176458\\
3067.885224448	5.31661386606356\\
3085.312073216	5.13350788127718\\
3095.64527488	5.22837437339513\\
3107.312128	5.14071418472486\\
3121.78929792	5.23557347053975\\
3131.962480896	4.81683114513544\\
3154.494292992	5.00710229967626\\
3165.409130752	5.10209519737691\\
3186.871169536	4.44435981313291\\
3197.617249792	4.53991545332065\\
3208.95498496	4.49642475573091\\
3222.331942656	4.32700440917688\\
3232.486777344	4.11905644062062\\
3242.57060096	4.2149373841803\\
3255.15716352	4.13257845951011\\
3267.679094272	3.89873415358852\\
3277.853183744	3.94233877091028\\
3290.305054208	4.03839643214087\\
3317.010441728	4.23022367767226\\
3326.969723392	4.2644994647635\\
3336.96475648	4.12067356580337\\
3347.084429312	4.21655289223781\\
3362.178141184	4.25122726658265\\
3374.97860096	4.34697603931636\\
3385.266791424	4.25365495212282\\
3398.171796736	4.34940129717143\\
3408.5989824	4.38015188769896\\
3421.007217152	4.47577173580976\\
3440.96117632	4.27607573348905\\
3471.562321408	4.56296043024122\\
3481.850670336	4.58716796434783\\
3521.84371712	4.96824719705364\\
3532.842947072	4.81926606561865\\
3543.329870592	4.91444679955384\\
3556.339708416	4.84763640988967\\
3566.622881792	4.6371807100877\\
3576.941020672	4.65904639645487\\
3587.865326592	4.40531140324674\\
3598.5221568	4.36978611229097\\
3608.905165824	4.46541632617846\\
3621.043251712	4.56095090985218\\
3634.907616	4.44921706239802\\
3645.445228544	4.54476784533654\\
3656.718437888	4.50098588693072\\
3687.075457024	4.69188841614232\\
3729.058521856	5.07254939494487\\
3741.759570944	5.07997467387395\\
3751.734699264	5.17489469919929\\
3763.71388032	4.62042991097587\\
3774.277216	4.64282718618597\\
3815.319140608	5.02368411573843\\
3825.63686272	4.94975306392371\\
3835.652022528	4.96137281091796\\
3847.197915904	5.05641143810681\\
3860.147851008	5.15135502666817\\
3871.849044224	5.15603824899881\\
3881.92805248	4.98891990305128\\
3893.022053632	4.83797183411843\\
3913.792217344	5.02820072842223\\
3923.852209408	4.7955906818861\\
3933.821220608	4.89079509120529\\
3956.581115392	5.08091839181725\\
3966.56641536	5.08805433248926\\
3987.321336832	5.27778331187801\\
4014.300256512	5.4671330230376\\
4028.017400576	5.3628243097628\\
4041.572583936	5.45746148545368\\
4071.551350272	5.74080556792433\\
4081.590908672	5.72373684510967\\
4091.545552384	5.81801310826449\\
4118.38043648	5.77864034527011\\
4131.51468416	5.87286170492371\\
4142.389456896	5.33081104285884\\
4152.37369088	4.97556628939492\\
4162.38818176	4.90478952146441\\
4172.537804288	4.99988473194207\\
4183.422657024	5.00980360561698\\
4193.75511552	4.93678532772719\\
4226.763949312	4.97174965307568\\
4288.55184128	5.54049563054105\\
4332.03306496	5.50483542382608\\
4342.056905472	5.30243000329756\\
4352.086930432	5.39712757329471\\
4362.937051136	5.39300730436298\\
4374.041016576	5.02777298207911\\
4388.50804992	4.9535726068334\\
4398.960016128	4.9650633235542\\
4419.576187392	5.15503816197088\\
4429.53593216	5.2498831238081\\
4439.546089472	5.25108286721297\\
4459.812809472	5.0787242817205\\
4470.325199872	5.08593612137338\\
4490.950893824	5.27566933506569\\
4501.860844544	5.27594728611075\\
4512.955234304	5.18502426411578\\
4523.141165824	5.27983923985084\\
4533.159613184	5.18864808500075\\
4543.172849152	5.28345943691602\\
4553.147105536	5.28345808628546\\
4563.142131456	5.37817462820021\\
4573.20116096	5.18882274632779\\
4583.23066368	5.01847602203452\\
4633.4673536	5.49243477602613\\
4653.461104128	5.477445424287\\
4663.675290368	5.37240228871451\\
4674.470227968	5.36918490528296\\
4686.624176896	5.46381572037717\\
4706.548508416	5.65279355275197\\
4716.547635456	5.63911153340268\\
4757.626369024	6.01598929928696\\
4789.127412992	6.2976594733409\\
4799.151424512	6.00740671507629\\
4810.578432	6.10139930836158\\
4830.523307776	6.2891026111447\\
4840.547396352	6.24984159728774\\
4850.551556352	6.3435917556908\\
4860.555931136	6.1723613520644\\
4890.53539456	6.45356287891991\\
4900.584395776	5.78907515806713\\
4910.537334272	5.55638788760552\\
4932.851851264	5.74518066821838\\
4992.804468224	6.30929764560278\\
5002.798565632	6.26918332208152\\
5022.813580032	6.45655122462085\\
5042.796694272	6.36572469717248\\
5082.795093504	6.73970036717401\\
5092.79964672	6.3959293313219\\
5132.81366528	6.76978436389436\\
5153.140434688	6.65197278758205\\
5163.955613952	6.74532081479447\\
5174.040652288	6.68616273195403\\
5184.019154688	6.77947656922152\\
5194.019681024	6.57159966650579\\
5204.03391872	6.38147659603601\\
5214.814865408	6.20714924106323\\
5225.241889792	6.17132488929929\\
5265.821823488	6.54607699291228\\
5275.841924864	6.49576807277845\\
5375.817324032	7.42661390250942\\
5385.831802624	7.33533476877165\\
5425.800639488	7.70543781227025\\
5435.81571328	7.60018501205741\\
5455.993196032	7.78489224221812\\
5466.012299776	7.67556972758757\\
5486.006600448	7.86012626370211\\
5506.001302528	7.63954197662679\\
5656.128583424	9.01529289709833\\
5666.108406272	8.83800646960117\\
5676.092792832	8.92916846313165\\
5686.132310784	8.75694030454724\\
5706.086813696	8.93933518087943\\
5716.101312768	8.76651225940259\\
5796.416015872	9.49383072636556\\
5806.411044864	9.00871954172908\\
5916.40569344	10.0046340899225\\
5926.440298752	9.76601510985165\\
5986.68600064	10.3060673127457\\
5996.701362944	10.0475868649646\\
6026.699321856	10.3171743370822\\
6036.689211136	10.0579516102207\\
6046.69831808	10.14789365861\\
6056.698307072	9.58364620902285\\
6146.798578944	10.3941459879989\\
6156.833320704	10.1297589131282\\
6166.7885504	10.219629154215\\
6176.787862272	9.9669000119975\\
6276.793318144	10.8631903074656\\
6286.807788032	10.5665655105695\\
6296.791938048	10.2904810928285\\
6316.79175936	10.4698104211238\\
6326.79541376	10.2003120465852\\
6366.7889792	10.5589723593785\\
6376.788772608	10.2834068304928\\
6406.79798144	10.5522875499391\\
6416.791902464	10.277178551105\\
6426.806566144	10.3669013725539\\
6436.800864256	10.1043463191963\\
6466.804360448	10.3737636831738\\
6476.79396864	10.1107476042871\\
6546.786126336	10.7380878397362\\
6556.790371328	10.4501902041811\\
6586.798949888	10.7185710736885\\
6596.788817664	10.4320264905709\\
6646.801815808	10.8789715736148\\
6656.791063808	10.5812392296575\\
6706.819155968	11.0274397396406\\
6716.792724224	10.7192149244638\\
6876.825984256	12.1370436266006\\
6886.795801344	11.7462505314816\\
6926.799075328	12.0987363597851\\
6936.813433088	11.7109153513411\\
6956.812414464	11.8874052315532\\
6966.797464832	11.5158246163937\\
7026.7895552	12.0454041744215\\
7036.798447104	11.661706539202\\
7046.798344448	11.7500448326628\\
7056.7985152	11.3888784530645\\
7126.79957376	12.0072985686293\\
7136.804622848	11.6265367742399\\
7256.804075776	12.681205082863\\
7266.798056192	12.2472591418136\\
7316.800319232	12.6851461957849\\
7326.834586112	12.2508813660206\\
7396.795915008	12.8632855331161\\
7406.795132928	12.4145116864602\\
7416.794564096	12.0019327433001\\
7426.79456	12.0899308105563\\
7436.798600448	11.7027917600699\\
7446.793349632	11.7910889683099\\
7456.793222656	11.4268224535426\\
7486.791161856	11.6922763552211\\
7496.790683136	11.3354564207439\\
7516.810029312	11.5126968433578\\
7526.788894976	10.7683469720087\\
7536.788406784	10.8575786250367\\
7546.787762176	10.5613473037192\\
7566.787154176	10.7401351704593\\
7576.786520064	10.4520954661239\\
7586.786572032	10.5416433706578\\
7596.78560512	10.2672607490094\\
7776.811329792	11.8687938945222\\
7857.085617152	12.5713807987777\\
7867.115306496	12.1462844193102\\
7877.099372288	12.2341381348924\\
7887.084103168	11.8357731293327\\
7897.114277632	11.4681202000102\\
7977.219202304	12.1739012973685\\
7987.208718336	11.7802404076101\\
8037.216705024	12.2204578897326\\
8047.2058688	11.374873167184\\
8057.225776896	11.463498294017\\
8067.204853504	10.7259882028065\\
8137.216581888	11.3490346526069\\
8147.24628096	11.01763159644\\
8157.195416832	11.1066139648428\\
8167.20996224	10.7927400168937\\
8247.20611712	11.503905282847\\
8257.2165376	11.1611207394471\\
8267.210047744	11.2499596187081\\
8277.209746944	10.9257628177729\\
8287.2195328	10.624737867096\\
8307.217979648	10.8033990161002\\
8317.208133888	10.5109569388078\\
8337.207305984	10.689845535886\\
8347.206335232	10.4052882823562\\
8387.205250816	10.7631299192453\\
8397.204285696	10.4734928365669\\
8457.201335296	11.0093107711273\\
8467.200741888	10.7023742093024\\
8507.19893632	11.0590292838115\\
8517.188204288	10.7485550158726\\
8527.202360064	10.8378064608569\\
8537.202901504	10.5429600092448\\
8677.181715712	11.7872504514708\\
8737.183115264	12.3152055204519\\
8747.182749952	11.9104758945359\\
8767.182464512	12.0865668532224\\
8777.196524032	11.6996882082112\\
8897.190688512	12.7534835115639\\
8907.26979968	12.3136747829176\\
8967.182368512	12.8384791917524\\
8977.202186752	12.3917369153205\\
8987.191409664	11.9809632581764\\
9177.192926208	13.6383586512948\\
9187.182475264	13.7247202926428\\
9197.192082432	13.2031660144621\\
9217.185961984	13.376672885599\\
9227.185137152	12.8850455942156\\
9237.185161728	12.4344866896936\\
9247.214136576	12.5220522030031\\
9257.189014016	12.1009076192131\\
9387.188204032	13.2367647673618\\
9397.187567104	12.7569685757699\\
9407.18718592	12.8442116071947\\
9417.187044096	12.3970001823818\\
9437.190393088	12.5721185790171\\
9447.19000704	12.1469629861822\\
9477.189016832	12.4102586259651\\
9487.183439872	11.1094110231606\\
9517.197063424	11.3758162072154\\
9527.918208768	11.042455161125\\
9547.792521984	11.2202812932574\\
9557.791663872	10.5162049865794\\
9597.795009536	10.8736036217088\\
9607.794300928	10.5762481736474\\
9657.797916928	11.0224735890515\\
9667.792009984	10.714601865946\\
9677.791845888	10.4283321799958\\
9697.800430592	10.6073859439675\\
9707.794785792	10.3285060833296\\
9717.794370304	10.4181775772449\\
9727.804015616	10.1521708378405\\
9737.808383488	10.2420186670024\\
9747.812813056	9.98780411073676\\
9757.818067968	10.0778163066261\\
9767.797124096	9.8344255980428\\
9777.797061376	9.92459117244471\\
9787.796890368	9.69115431702994\\
9797.79567488	9.78146316271159\\
9807.780856064	9.26212972298163\\
9827.805037056	9.4435147256645\\
9837.793825792	9.24040882508416\\
9897.8018752	9.783606792098\\
9907.785623808	9.55920356596289\\
9917.78993792	9.64964436239643\\
9927.78994176	9.43371364770064\\
9937.805010432	9.23121113737761\\
10087.78768512	10.5832534236579\\
10147.784838912	11.1184144389117\\
10157.784245248	10.8036953191404\\
10187.782441728	11.0710167334655\\
10197.8029504	10.7596872962149\\
10207.78175872	10.4702895638438\\
10367.799670272	11.8920713396546\\
10377.804629504	9.98623181277981\\
10387.813672448	10.0762455809672\\
10397.792824832	9.52089574618549\\
10407.807224832	9.61137485043946\\
10417.807490048	9.11238855268311\\
10467.809245696	9.56591864222719\\
10477.794465536	9.35522811528244\\
10517.817486592	9.71726369667886\\
10527.807321856	9.49706991895619\\
10628.190353664	10.3980374292823\\
10638.210436096	10.1333883169027\\
10678.192598016	10.4923159233404\\
10688.207683072	10.2212906259374\\
10698.212390656	9.96845135824333\\
10718.21125376	10.1484244239782\\
10728.210436352	9.90039926559803\\
10738.185202432	9.66852103809833\\
10748.194764032	9.75885251705949\\
10758.179349504	9.53602305050481\\
10868.189177344	10.526166174961\\
10878.18370688	10.2528385323603\\
10888.193198336	9.99790506098725\\
10968.184936448	10.7154067956635\\
10978.184385024	10.0787091118564\\
10988.18381184	9.8352599902264\\
11128.227218944	11.0893940889127\\
11138.19134336	10.7767519709832\\
11148.190996992	10.8659752190124\\
11158.19124736	10.5691550820011\\
11168.19025792	10.2928936231874\\
11268.185959936	11.1859386132055\\
11278.184947968	10.8663673276242\\
11288.18473472	10.9555009602973\\
11298.203839232	10.6523766006176\\
11328.1929792	10.9201515172936\\
11338.186637312	10.2564597747496\\
11348.182192384	10.0012855364057\\
11358.181370112	10.0912842508696\\
11368.186087936	9.84701187320024\\
11488.181162752	10.9229174226075\\
11498.205463808	10.6220930701129\\
11538.218544384	10.979068787814\\
11548.198198784	10.6742768720087\\
11718.190352384	12.1807263962874\\
11788.18242944	12.79362017737\\
11798.191643648	12.3505425681669\\
11808.186316544	12.4381920255983\\
11818.195365376	12.0237327771483\\
11958.183710464	13.247426613425\\
11968.183875072	12.7667328423122\\
12008.186962432	13.1151428601861\\
12018.181330432	12.1340658893587\\
12058.682224384	12.4850027815719\\
12068.686011648	11.6002242727445\\
12098.685373184	11.8651584889976\\
12108.685444608	11.4952721315021\\
12148.68776576	11.8487603685408\\
12158.692298496	11.4801209769939\\
12168.69674624	11.1390936111857\\
12258.682778624	11.9356502291848\\
12268.687319808	11.5603853333851\\
12418.685227008	12.8777335134146\\
12428.690139392	12.4277747553406\\
12458.683233792	12.6902288019701\\
12468.69335424	11.7745409027284\\
12499.184171776	12.038952691868\\
12579.185400064	12.7401830806757\\
12589.184932352	12.3014555041391\\
12599.18428544	11.8978081230434\\
12729.197959424	13.0362897808245\\
12739.19835136	12.573247126873\\
12749.188055296	12.6606738797454\\
12759.195886336	12.2283877123864\\
12839.188626176	12.9281079146131\\
12849.18330496	12.474008271487\\
13009.185977088	13.8639698757761\\
13069.187745536	14.3794957374976\\
13079.236645632	13.7997337332381\\
13089.783362048	13.2716370777489\\
13119.787038208	13.531562068154\\
13129.796682496	11.9858005330916\\
13279.779978752	13.2968119607358\\
13329.792310272	13.7294617356511\\
13339.7919488	12.6505544511565\\
13429.797167104	13.4335622074141\\
};
\end{axis}
%\end{tikzpicture}%

==> img/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4 \textwidth,
height=1.0cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=14000,
xlabel style={font=\color{white!15!black}},
xlabel={Sequence time in s},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Delay in ms},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	15.3799679999993\\
0.114812928000902	7.19283200000064\\
0.139755263999177	8.1351680000007\\
0.278385920000801	11.7657600000002\\
0.403120896000473	9.50067200000012\\
0.497278208000353	1.65811199999916\\
0.736866560000635	10.2464\\
0.801850367999577	7.23020800000086\\
0.816676095999355	10.0559360000007\\
0.995425536000766	6.80524800000057\\
1.09475660799944	0.136447999999291\\
1.27353241600031	9.91231999999945\\
1.34344192000026	7.82182400000056\\
1.48769023999921	7.07020799999918\\
1.57784806400014	10.2277119999999\\
1.69133209599931	10.7120639999994\\
1.77678182400086	6.16166399999929\\
1.81083443200077	5.21420799999942\\
1.99981158400078	8.19123199999922\\
2.11947033599972	10.8503039999996\\
2.13914137599932	9.52115199999935\\
2.31380889600041	7.18873600000006\\
2.4476418560007	12.0215040000003\\
2.48920575999909	12.585728\\
2.70165631999953	10.0362239999995\\
2.77116032000049	9.54009600000063\\
2.85576243200012	9.14227199999914\\
3.00988620799944	10.2661119999993\\
3.10482585600039	10.2056960000009\\
3.1196042240008	10.9841919999999\\
3.31844479999927	9.82451199999923\\
3.4325680639995	8.9479680000004\\
3.4424035840002	5.78329599999961\\
3.61673292799969	9.11283200000071\\
3.7418931200009	10.2727680000007\\
3.75142374399911	7.80364799999916\\
3.91083622400038	8.21606400000019\\
4.01484800000071	6.22771199999988\\
4.03977984000085	10.1596160000008\\
4.3336399359996	6.01984000000084\\
4.37721292800052	18.5927680000004\\
4.52780185600022	7.18182399999932\\
4.68118015999971	8.55987199999981\\
4.68133145600041	5.71110399999998\\
4.90044467199914	8.82457600000089\\
4.99510374400052	7.48364799999945\\
5.17445939199933	7.83923200000027\\
5.30390860800071	10.2886400000007\\
5.40251724799964	6.89715199999955\\
5.60169139199934	10.0712960000001\\
5.65181670399943	11.1964160000007\\
5.81099801600067	6.37772799999948\\
5.87562956799957	10.0095999999994\\
5.95526758400047	6.64729599999919\\
6.1138677759991	7.24761600000056\\
6.25376486399909	9.1445760000006\\
6.26345190400025	5.8319360000005\\
6.47772134399929	6.10099199999968\\
6.49788646399975	10.2663680000005\\
6.74660863999998	8.9886719999995\\
6.85011276799924	9.4924800000008\\
6.86520140799985	6.58124800000041\\
7.01968128000044	7.06099200000062\\
7.12968960000035	11.0694399999993\\
7.14912972800084	16.5096959999992\\
7.30841318400053	6.79296000000068\\
7.41776204800044	10.1419519999999\\
nan	nan\\
7.59657881599924	8.95872000000054\\
7.69661644799999	6.99622400000044\\
7.70641843200065	5.79839999999967\\
7.90997887999947	8.35865600000034\\
8.00958899199941	8.96896000000015\\
8.02457216000039	8.95206399999915\\
8.27365478399952	8.03456000000006\\
8.3727792640002	10.1591040000003\\
8.43276390400024	8.14387200000056\\
8.76626636800029	9.64633599999979\\
8.79077504000088	12.15488\\
9.14880255999924	8.18227200000001\\
9.16874624000047	7.12627199999952\\
9.36285900800067	17.2387839999992\\
9.60191001599924	10.2899199999993\\
9.92062003200044	7.99974400000065\\
9.94998323199979	8.36326399999962\\
10.2286502400002	18.0300800000005\\
10.243926272	21.3061120000002\\
10.5870671360008	11.4470399999991\\
10.9951137280004	8.49356799999987\\
11.4280171520004	7.39711999999963\\
11.9052820479992	6.66188800000054\\
12.2730106880008	10.3905279999999\\
12.3427563519999	7.13625599999978\\
12.3529372159992	6.31705599999987\\
12.6720204800004	11.4001919999992\\
12.7510625279992	7.44243199999983\\
13.1340464639998	9.4264320000002\\
13.1347645440001	1.14431999999942\\
13.5219135999996	7.29343999999946\\
13.5367669759999	11.1467520000006\\
13.8858549760007	9.23468800000046\\
13.8959608320001	9.34067200000027\\
14.3373660159996	6.74585599999955\\
14.3472796160004	7.65951999999925\\
14.7507266560006	13.1066879999998\\
14.7608599039995	13.2398080000003\\
15.0993976320005	8.77747199999976\\
15.4825766400008	7.95648000000074\\
15.4917199360007	7.09990400000061\\
15.9298309120004	11.2107520000009\\
15.9398830080008	9.2628480000003\\
16.3677644799991	24.1441279999999\\
16.382637056	27.0169600000008\\
16.6910064639997	9.38649599999917\\
17.0693749759994	9.75488000000041\\
17.1486873600006	10.0671999999995\\
17.1494192640002	0.799231999999392\\
17.3973783040001	8.75827199999912\\
17.4324072960007	9.78713600000083\\
17.7310571519993	8.43699200000083\\
17.7556185600006	6.99827200000072\\
17.9448189440009	7.19872000000032\\
18.09905024	7.43014399999993\\
18.3277995520002	6.17932800000017\\
18.4626831360001	11.0630399999991\\
18.4866608640004	11.0405119999996\\
18.7507776000002	9.1573759999992\\
18.9447907840004	9.1704320000008\\
19.1741713920001	9.55135999999948\\
19.3679214080003	8.3013119999996\\
19.5562268159993	7.60652800000025\\
19.7852364800001	17.6163840000008\\
19.7861777920007	10.5576959999999\\
19.8007797760001	18.1596160000008\\
20.1337909760005	8.17100799999935\\
20.1540052479995	10.3851520000007\\
20.4115607040003	5.94073600000047\\
20.4321955840005	10.5756160000001\\
20.7202549760004	5.63481599999977\\
20.7503511039995	8.73087999999916\\
21.0249428480001	11.3228799999997\\
21.0539868159995	6.36646400000063\\
21.392782592	9.16249600000083\\
21.8502876160001	9.66732799999954\\
22.1538268160002	10.2067200000001\\
22.172807936	8.18790400000034\\
22.3720430079993	8.42265600000064\\
22.5870819840002	8.46182399999998\\
22.5878991360005	0.279039999999441\\
22.9544604160001	8.84019199999966\\
22.9893598719991	5.73977600000035\\
22.9996234240007	10.0031999999992\\
23.346868736	18.2487039999996\\
23.3873594880006	9.73926399999982\\
23.6956912639998	9.07110400000056\\
23.7211258879997	8.50560000000041\\
23.9699404799994	11.3203200000007\\
24.1537267200001	6.10662400000001\\
24.1630392320003	5.41900800000076\\
24.4218726399995	7.2524799999992\\
24.5167713280007	8.15104000000065\\
24.5312834560009	7.66336000000047\\
24.8997775360003	8.15744000000086\\
24.9197585919992	9.13843199999974\\
25.2229411839999	17.3209599999991\\
25.2627509760005	11.1306239999994\\
25.4916308480006	7.01081599999998\\
25.5420677120001	7.44755199999963\\
25.7949260799996	11.3059840000005\\
25.849682688	6.06233600000087\\
26.2529520640001	9.33196800000042\\
26.2826982400002	8.07807999999932\\
26.7451415039995	6.52134400000068\\
26.7658447360009	9.2247040000002\\
27.1333954559996	8.77542399999948\\
27.1432944640001	7.67436799999996\\
27.6308933119999	9.27308799999992\\
27.6859719679996	8.3517439999996\\
27.7158064640007	17.1863040000007\\
28.1428200959999	9.19987199999923\\
28.1630238720008	10.4035839999997\\
28.2530457600005	15.425792\\
28.4518259199995	27.2058880000004\\
28.5312481279998	15.6280320000005\\
28.5707822080003	17.1622399999997\\
28.9836428800008	11.0225919999993\\
29.0187333119993	6.11302400000022\\
29.4418667520004	6.24639999999999\\
29.4669990399998	7.37894400000005\\
29.8550645760006	10.4442880000006\\
29.865027328	10.4071679999997\\
30.2376102399994	9.99014399999942\\
30.2676902399999	10.0702720000008\\
30.6256519679991	9.03168000000005\\
30.6506769919997	7.05689600000005\\
31.0881630719996	9.5429120000008\\
31.1086632959996	10.0431360000002\\
31.5606387200005	6.01856000000043\\
31.58061696	7.99692800000048\\
31.6160227839991	11.4024960000006\\
32.0385661439996	8.94592000000011\\
32.0537896959995	6.16934399999991\\
32.3465008639996	6.8807680000009\\
32.4069050880007	10.2847999999994\\
32.4218293760005	9.20908799999961\\
32.7747799040008	8.1597440000005\\
32.8645962240007	14.9762559999999\\
33.0241328640004	6.51289600000018\\
33.2076843520008	6.06438399999934\\
33.2176883200009	9.06803199999922\\
33.5551047680001	6.48447999999917\\
33.5953774080008	9.75718400000005\\
33.9046254080004	7.00518399999964\\
33.9488202240009	18.2000640000006\\
34.2078694400006	8.24934399999984\\
34.2423687680002	9.7484800000002\\
34.506727168	10.1071360000005\\
34.5359971840007	10.3769599999996\\
34.7944481279992	9.82783999999992\\
34.8198000640004	9.17990400000053\\
35.0878417919994	8.22169600000052\\
35.1130078719998	7.3876479999999\\
35.3815521279994	16.9318399999993\\
35.6108177919996	6.19750399999975\\
35.6205949440009	6.97472000000016\\
36.0237140480003	0.0939519999992626\\
36.3968299520002	7.20972799999981\\
36.40659968	7.97952000000078\\
36.8193704959995	9.75027199999931\\
37.1928186879995	6.19852800000081\\
37.2026887680004	8.06860799999959\\
37.6897123840008	7.09222399999999\\
37.7096972800009	11.0771199999999\\
38.1428917760004	9.27155200000016\\
38.5358717439995	10.2515199999998\\
38.5457896959997	8.16947199999959\\
38.9540574719995	11.437312\\
39.3222195199996	8.59955199999968\\
39.7897489919997	7.12883200000033\\
40.3070689279994	6.44864000000052\\
40.6406807040003	11.0604800000001\\
40.6643161600005	7.69587200000024\\
40.9337041920007	18.0840960000005\\
40.948303616	8.6835200000005\\
41.1077132800001	8.09318399999938\\
41.2669268480004	10.3068160000003\\
41.2819768320005	8.3568639999994\\
41.530734336	6.11404799999946\\
41.689724672	7.10451199999989\\
41.9387366400006	7.11654400000043\\
42.0674990080006	6.87872000000061\\
42.0874314240009	7.81132799999978\\
42.3468613120003	10.2412800000002\\
42.4807129599994	6.09280000000035\\
42.8041390079998	8.51891199999955\\
42.8141076480006	6.48729599999933\\
43.0332270079998	7.60678399999961\\
43.1824532480005	8.83302399999957\\
43.4319866879996	10.36672\\
43.5653025280008	7.68230399999993\\
43.5899540480004	13.3340160000007\\
43.8937871359994	8.16716799999995\\
43.9136540159998	15.033856\\
44.1927736319994	7.15340800000013\\
44.2227210239998	8.100864\\
44.4806952960007	10.0751359999995\\
44.4906270720003	6.00704000000042\\
44.7596928000003	11.0725120000006\\
44.9281768960009	8.55654399999912\\
45.1720975360004	9.47737600000073\\
45.5508247039998	7.20460800000001\\
45.6746129919993	7.99283199999991\\
45.6946677760006	8.04761599999983\\
45.9388382720008	7.21817600000031\\
46.0475694079996	7.94931200000065\\
46.0627397120006	9.11974399999963\\
46.2217699840003	9.1496960000004\\
46.3312460800007	6.62579200000073\\
46.3467409919995	7.12089600000036\\
46.4506478080002	7.02771199999916\\
46.5757726720003	14.1524480000007\\
46.6743229439999	8.70297600000049\\
46.7987097599998	14.0894719999997\\
46.9186531840005	6.03289600000062\\
46.9427711999997	17.1509760000008\\
47.1026431999999	6.02291200000036\\
47.2566817280003	9.06163200000083\\
47.2665523199994	7.93216000000029\\
47.5404385279999	9.81836800000019\\
47.560754176	10.134016\\
47.6946519039993	8.03174399999989\\
47.8437688319991	6.14860799999951\\
47.8636142079995	9.99398400000064\\
48.0673512960002	5.73107200000049\\
48.2262809599997	9.66067199999998\\
48.4851325439995	10.5123839999997\\
48.4950888959993	8.46873600000072\\
48.7938675200003	10.2474239999992\\
49.0972234239998	6.6032639999994\\
49.1172856320009	16.6653439999991\\
49.3511449599991	8.52479999999923\\
49.5301836800008	5.56339200000002\\
49.5444835840008	16.8632319999997\\
49.7291650560001	5.54495999999926\\
49.9179381760005	8.31795199999942\\
50.2110476800008	5.42745599999944\\
50.2457707520007	3.15059199999996\\
50.495559424	9.93920000000071\\
50.5356615679993	10.0413439999993\\
50.7789680639999	11.347968\\
50.7937927679995	10.1726720000006\\
51.1021706240008	10.5505279999998\\
51.1279633920003	9.34323199999926\\
51.3568227840005	12.2024959999999\\
51.4908556800001	6.23564799999986\\
51.7296468479999	7.02668799999992\\
51.8683427840006	10.7225600000002\\
51.9030146559999	7.39456000000064\\
52.1126963200004	6.07616000000053\\
52.2265556479997	8.9356800000005\\
52.2364620799999	6.8418559999991\\
52.4407918079996	15.1715839999997\\
52.5547271680007	18.1071360000005\\
52.5695713280002	16.9512959999993\\
52.8035648000005	5.94457599999987\\
52.8283939840003	16.7738879999997\\
53.0325578240008	9.93766399999913\\
53.1519411200006	11.3208319999994\\
53.1526766080005	1.0565119999992\\
53.3111270400004	8.50688000000082\\
53.445467648	6.84748799999943\\
53.4646236160006	8.00332800000069\\
53.6144458239996	8.82560000000012\\
53.7340910080002	8.47078399999918\\
53.7535528959997	8.93260799999916\\
53.9325273600007	5.90719999999965\\
54.0973432320006	8.72320000000036\\
54.3809226239991	7.30240000000049\\
54.3904378879997	7.81772799999999\\
54.6898695679993	9.24953599999935\\
54.698913536	7.29343999999946\\
54.9473172479993	10.6969599999993\\
55.1266027519996	6.98240000000078\\
55.4001620479994	6.54182399999991\\
55.4199513599997	6.3311360000007\\
55.70466304	10.0428800000009\\
55.7187904000002	6.17011199999979\\
55.9378626559992	7.24249600000076\\
56.0921510400003	8.53068800000074\\
56.3357969919998	8.17689600000085\\
56.4958978560007	7.27756799999952\\
56.9530150400005	9.39494399999967\\
57.1069137920003	9.29356799999914\\
57.2415838720008	6.96371200000067\\
57.2667535359997	16.1333759999998\\
57.4306762239994	9.05625599999985\\
57.5542417920005	10.6216960000002\\
57.5741731840008	9.55289599999924\\
57.6938588159992	10.2387199999994\\
57.8530222080008	9.40185600000041\\
57.8728852479999	5.26515199999994\\
58.0175045119995	7.88428799999929\\
58.1167979519996	7.17798399999992\\
58.1366586879994	8.03865600000063\\
58.2566374399994	6.01728000000003\\
58.4155696639991	7.949568\\
58.5298411519998	8.22092800000064\\
58.5732154880006	23.5952639999996\\
58.8384596479991	8.83967999999913\\
58.8812485119997	29.6284159999996\\
59.0475806720005	7.96057599999949\\
59.1465431039996	7.92294399999992\\
59.1666600959998	9.03987199999938\\
59.2857840640008	11.1639039999991\\
59.4107005440001	10.0802559999993\\
59.4532856320002	27.6654080000008\\
59.6190894079991	8.46924799999942\\
59.6929328639999	8.31283199999962\\
59.7332111359992	35.5909119999997\\
59.9625738239993	16.9536000000007\\
60.0967964160009	9.17632000000049\\
60.3356165120003	7.99641599999995\\
60.4548682240002	9.24799999999959\\
60.4747120640004	9.09183999999914\\
60.6833873920004	9.76716800000031\\
60.9223032320006	8.68300799999997\\
61.1168650239997	6.24486400000023\\
61.4152476159998	8.62745600000017\\
61.4648975359996	9.27718400000049\\
61.7632540159993	5.63404799999989\\
61.7933173759993	8.6970880000008\\
62.1364846079996	15.8643200000006\\
62.161629184	18.0090880000007\\
62.3207741440001	8.15411200000017\\
62.4998389760003	9.21881600000052\\
62.5095480319997	7.92780800000037\\
62.7832309759997	9.61100799999986\\
62.8125598719998	9.93971199999942\\
63.0515737599999	7.95366400000057\\
63.1464010239997	7.78086400000029\\
63.1561095680008	7.48953599999913\\
63.2848970239993	6.27686399999948\\
63.4391216639997	12.5015039999998\\
63.4890721280008	6.4519679999994\\
63.5242337279997	8.61363200000051\\
63.7332495360006	9.62944000000061\\
nan	nan\\
64.236682752	16.0627199999999\\
64.2512212479996	6.60095999999976\\
64.5197017600003	6.08179200000086\\
64.5647155200004	9.09542399999918\\
64.7386088959993	9.98860799999966\\
64.9429038079998	7.28345599999921\\
65.1167344639998	10.1143040000006\\
65.2406993919994	8.07910400000037\\
65.2670410240007	8.42086399999971\\
65.4497047040004	10.0846079999992\\
65.5795535359994	7.9334400000007\\
65.8825369599999	6.91686400000071\\
65.9178831360005	7.26297599999998\\
66.2509447680004	11.3246720000006\\
66.280937984	0.317951999999423\\
66.5646540800008	10.0339199999999\\
66.7134167040003	7.79648000000088\\
67.0566730240007	9.0526719999998\\
67.0766955519994	0.0755200000003242\\
67.3355832319994	6.96320000000014\\
67.5047477759999	9.1276799999996\\
67.8278100480002	11.1900160000005\\
67.8478561280008	6.23590399999921\\
68.1162662400002	8.64614400000028\\
68.1304995840001	8.87936000000082\\
68.3208135679997	6.19340799999918\\
68.4998115840008	9.19142400000055\\
68.7928750080009	8.25472000000082\\
68.8077276160002	10.1073919999999\\
69.1020085759992	7.38841599999978\\
69.3556994560004	7.07942399999956\\
69.5150786560007	9.45843199999945\\
69.7137996799993	9.17964799999936\\
69.8426273280002	10.0072959999998\\
69.8627619840008	19.1416320000008\\
70.0218442240002	10.2238720000005\\
70.1368061440007	7.1859199999999\\
70.1518842879996	8.26419200000055\\
70.2997616640005	6.14169600000059\\
70.4191828479998	5.56262400000014\\
70.4341557759999	6.53568000000087\\
70.6237365760007	9.11641600000075\\
70.7587118079991	9.09158399999978\\
70.7726172160001	8.99712\\
70.8830527999999	7.43270400000074\\
71.0316776960008	8.05760000000009\\
71.0465175040008	8.89727999999923\\
71.2957009919992	10.0807679999998\\
71.3101002240001	9.47993599999973\\
71.5687511039996	6.13094400000045\\
71.7479585279998	7.3384960000003\\
71.9567147519992	10.0945919999995\\
72.1311564799998	7.53612799999974\\
72.3793320959994	5.71187199999986\\
72.3941401600005	7.52000000000044\\
72.6587197440003	19.0993920000001\\
72.7678174720004	6.1972480000004\\
72.7977479679994	9.1276799999996\\
73.0716367360001	6.01651200000015\\
73.2511385599992	9.51833599999918\\
73.4448655359993	7.2453119999991\\
73.6139256320002	7.30547200000001\\
73.6235745279992	5.95430400000077\\
73.8528350720007	10.2149119999995\\
73.982193152	9.57286399999975\\
74.2599101439992	9.28998399999909\\
74.3894732799999	10.8531199999998\\
74.7084584959994	6.83852800000022\\
74.7179673600003	5.34707200000048\\
74.9416419839999	10.0218879999993\\
75.0616791039993	8.05913599999985\\
75.0815782400005	11.9582719999999\\
75.3206906880005	9.07059200000003\\
75.4444464640001	9.82630400000016\\
75.4590970879999	7.47699199999988\\
75.6885644800004	7.94444800000019\\
75.6984138240005	6.79372800000056\\
75.89204608	6.42611199999919\\
75.9915742720004	8.95411199999944\\
75.9924464640007	0.826112000000649\\
76.2006935040008	8.07321600000068\\
76.2698472960001	10.2271999999994\\
76.3995855360008	5.96531200000027\\
76.4746506240008	8.03046399999948\\
76.6036418559997	6.02163199999995\\
76.6882460159995	10.6257920000007\\
76.7077204479992	9.10028799999964\\
76.8820692480003	8.44902399999955\\
76.9865858560006	6.96575999999914\\
77.0115215360001	7.90143999999964\\
77.1955839999991	5.96377600000051\\
77.3002675200005	6.64755200000036\\
77.3292720640002	8.65177600000061\\
77.4898995200001	8.27929600000061\\
77.5838103040005	16.1899520000006\\
77.6885847039994	8.96460800000023\\
77.7924277759994	5.80761600000005\\
77.8332121599997	22.5920000000006\\
77.9815923200003	9.97196799999983\\
78.0566681599994	7.04793600000085\\
78.1704353280002	9.8150399999995\\
78.2454891519992	7.86918399999922\\
78.3895395840009	10.9194239999997\\
78.4897011199992	9.08108800000082\\
78.5332623360009	32.6423040000009\\
78.6826780160009	5.05779199999961\\
78.8071613440006	17.5411199999999\\
78.8490961919997	39.4759680000006\\
79.095686912	6.06694400000015\\
79.1207116799997	9.09158399999978\\
79.3845882879996	6.9680640000006\\
79.4146250239992	10.0049920000001\\
79.7020367360001	8.41651199999978\\
79.7425128960003	6.89279999999962\\
79.8817303039996	9.1102719999999\\
80.0416135680007	16.9932800000006\\
80.0509107199996	7.2906239999993\\
80.224690432	9.07007999999951\\
80.3393264639999	8.70630399999936\\
80.3590840319994	6.46399999999994\\
80.4796421120009	10.0218879999993\\
80.6486809599992	10.0607999999993\\
80.6728855040001	7.26553600000079\\
80.8270241280006	8.40396800000053\\
80.9560524799999	6.43225600000005\\
80.9961584640005	6.53823999999986\\
81.3098088959996	7.18873600000006\\
81.3447106559997	9.09056000000055\\
81.5588656639993	9.2454400000006\\
81.7521571840007	7.53689599999962\\
81.7620584960005	6.43839999999909\\
81.9467719679997	7.15187200000037\\
82.135533568	14.9132800000007\\
82.3349703679996	10.3500800000002\\
82.4986222080006	8.00204800000029\\
82.5084119040002	9.79174400000011\\
82.7574448640007	8.82457600000089\\
82.9267074559993	7.08710400000018\\
82.9366594559997	10.0392960000008\\
83.1150497279996	6.42969599999924\\
83.3345553920008	18.9352959999997\\
83.3497126399998	10.0925439999992\\
83.5681451519995	15.5251200000002\\
83.7170839040009	9.46380800000043\\
83.7321425919999	5.52243199999975\\
83.9770306560004	8.41036800000074\\
84.0109178879993	8.29772799999955\\
84.334524672	9.90438399999948\\
84.3695918079993	9.97171200000048\\
84.4986718719992	7.05152000000089\\
84.6384197120005	8.79948800000057\\
84.6724720639995	9.85190399999919\\
84.7916428799999	9.02272000000085\\
84.8764641279995	9.84396799999922\\
85.0011315200009	16.5114880000001\\
85.090432256	15.8120959999997\\
85.1054407680003	7.82054400000015\\
85.2899599360007	8.33971200000087\\
85.3647283200007	10.1081599999998\\
85.4530357759995	9.41568000000007\\
85.5735211520005	8.90086399999927\\
85.6574379520007	8.8179199999995\\
85.7776156159998	8.99532800000088\\
85.8665771520009	9.95686399999977\\
86.0108295680002	5.20934400000078\\
86.1005946879995	9.97452800000065\\
86.1413470719999	25.7269759999999\\
86.2697615359994	7.14137599999958\\
86.4386590720005	10.0390399999997\\
86.6027924480004	11.1723519999996\\
86.9016153600005	9.99526399999922\\
86.9311825919995	5.56236800000079\\
87.1207567359997	8.13670400000046\\
87.2842608640003	14.6406399999996\\
87.5189401600001	7.31980800000019\\
87.6076892159999	11.0689280000006\\
87.6324917759994	7.87174400000004\\
87.8565322239992	8.91212799999994\\
87.9615511039992	7.93087999999989\\
87.9817932799997	4.17331200000081\\
88.219556864	9.9366399999999\\
88.3390156799996	15.3953280000005\\
88.3544353279995	8.81510399999934\\
88.5231078399993	8.48768000000018\\
88.6775431679998	10.9230079999998\\
88.7076669439994	9.04678400000012\\
88.9656524799993	7.03232000000025\\
89.1449034239995	6.28326399999969\\
89.2892820479992	7.66182400000071\\
89.4580605440005	7.44038399999954\\
89.5025996799995	7.97952000000078\\
89.7719659520008	7.3456640000004\\
89.9856299519997	12.0097280000009\\
90.3345405439995	6.92044800000076\\
90.5186378239996	7.01747199999954\\
90.6574940160008	6.87385600000016\\
90.6725491199995	7.92908800000077\\
90.8114565119995	5.83628800000042\\
90.9012986880007	7.67846400000053\\
90.9355192319999	14.8991999999998\\
91.1706129920003	8.99302399999942\\
91.3198415360002	8.22143999999935\\
91.5084584960005	10.8385280000002\\
91.6676554240003	7.03513600000042\\
91.6826465279992	9.02630400000089\\
91.9458992639993	14.2791679999991\\
92.1104560639997	6.83571200000006\\
92.3686389760005	16.0189439999995\\
92.5282147840007	6.59455999999955\\
92.7865198079999	5.8997760000002\\
92.7964398080003	5.8196480000006\\
93.0909736960002	11.3536000000004\\
93.3047063039994	7.08607999999913\\
93.4283223040002	8.70195199999944\\
93.4382389759994	7.61881600000015\\
93.5672063999991	9.58617600000071\\
93.6773870079996	6.7668479999993\\
93.7569395200007	10.3193599999995\\
93.8413368319998	8.71680000000015\\
93.9854627839995	9.84243199999946\\
94.0854494720006	6.82931199999985\\
94.0953446399999	7.72454400000061\\
94.2645521920003	5.93203200000062\\
94.3784801279999	7.85996800000066\\
94.4486492159995	10.0290559999994\\
94.5327454720009	8.12518400000044\\
94.6825346559999	9.91436799999974\\
94.7514324479998	7.81235200000083\\
94.8464665600004	9.84652800000003\\
94.9805767680009	10.9565440000006\\
95.0752168960007	8.59673599999951\\
95.1645319679992	8.91187200000059\\
95.2547888640001	16.1687039999997\\
95.4185587200009	15.9385600000005\\
95.5229263359997	14.3060480000004\\
95.5652605440009	38.6403840000003\\
95.6919587840002	8.33868799999982\\
95.8211171839994	8.49715199999991\\
95.865071872	17.4517759999999\\
96.0304555519997	9.83552000000054\\
96.1398113279993	7.19129600000088\\
96.1812075519993	36.5875199999991\\
96.3090918399994	6.47168000000056\\
96.4630056959995	19.3855999999996\\
96.6427719679996	8.15180800000053\\
96.7566266880003	8.00640000000021\\
96.7972961279993	37.6760319999994\\
96.8909580799991	9.3378560000001\\
97.0305999360007	6.97983999999997\\
97.0452275200005	8.60748799999965\\
97.2047326720003	8.11238400000002\\
97.2846074879999	10.9875200000006\\
nan	nan\\
97.48864512	9.02502400000049\\
97.5825241599996	9.90412800000013\\
97.6251934720003	41.5731199999991\\
97.8113377280006	8.71756800000003\\
97.8970298879995	8.40985600000022\\
97.9372144640001	36.5941760000005\\
98.0804743680001	8.85427200000049\\
98.1595868160002	5.96659200000067\\
98.2886087679999	5.98860799999966\\
98.3883458559994	5.72569599999952\\
98.4293250560004	33.7049599999991\\
98.6379251199996	7.30495999999948\\
98.7316277760001	8.00768000000062\\
98.7465039359995	9.88390400000026\\
98.8966940160008	10.0738560000009\\
99.0158499839999	6.22976000000017\\
99.2289464320002	14.3262720000002\\
99.3086008320006	9.98067199999969\\
99.3183930880004	8.77286400000048\\
99.4775731200007	4.95283200000085\\
99.5571909120008	14.5707519999996\\
99.6474449920006	7.82464000000073\\
99.7663767039994	8.75673599999936\\
99.8463713279998	7.75116800000069\\
99.9455093760007	9.88902400000006\\
100.030435840001	9.81580799999938\\
100.204699648	8.07935999999972\\
100.268820224001	8.20019200000024\\
100.353667328	8.04710399999931\\
100.458585087999	6.96499199999926\\
100.637596672001	7.97644799999944\\
100.76165248	9.03219200000058\\
100.846470144001	5.84985600000073\\
100.955342335999	10.7223040000008\\
101.055904768	10.2845440000001\\
101.144282112	8.66201600000022\\
101.243803904001	9.18374399999993\\
101.39351168	8.89164800000071\\
101.443130879999	8.51072000000022\\
101.537724928001	7.10476799999924\\
101.617537280001	8.91724799999974\\
101.756350207999	7.72991999999977\\
101.885625088	11.0049280000003\\
101.929209856	12.5895679999994\\
102.0297856	16.1656320000002\\
102.158944256	9.32403200000044\\
102.23915648	9.53625599999941\\
102.403033344001	9.41311999999925\\
102.452876544001	6.25638400000025\\
102.547645952	10.0257280000005\\
102.691582464	7.96236800000042\\
102.776569856	9.94969599999968\\
102.840717824	14.0976640000008\\
103.024850944001	8.2309120000009\\
103.089633535999	9.01324799999929\\
103.133266944	42.6467840000005\\
103.293568256	5.94790400000056\\
103.388133119999	7.51283200000034\\
103.429175808	35.5555839999997\\
103.607492096	8.87193599999955\\
103.666899456	8.27929600000061\\
103.766349312	8.7293439999994\\
103.910739712001	15.119616\\
103.985140479999	5.52038399999947\\
104.029117696	36.4974079999993\\
104.224658432	9.03808000000026\\
104.283329792001	8.70963200000006\\
104.325161983999	39.5417600000001\\
104.497538559999	9.91846400000031\\
104.592352256001	18.7320319999999\\
104.746610176	7.99001599999974\\
104.86552064	9.90054400000008\\
105.005705215999	6.08511999999973\\
105.050772991999	10.1529599999994\\
105.124576512	8.9564160000009\\
105.253551104001	7.93087999999989\\
105.373620480001	16.0002559999994\\
105.418461952	6.8418559999991\\
105.547609088	10.9890560000003\\
105.636645888	9.02579200000037\\
105.890442496	9.82220799999959\\
105.905457663999	16.8376320000007\\
106.054661888	8.04172800000015\\
106.144393216	7.77292800000032\\
106.293364224	6.74406400000044\\
nan	nan\\
106.497323008	7.70278399999916\\
106.577587712	8.96742400000039\\
106.621281536	43.6613120000002\\
106.810864896001	7.2448000000004\\
106.870600959999	6.98060799999985\\
106.950418431999	8.79846399999951\\
107.039408896	8.78873600000043\\
107.204535295999	8.91494400000011\\
107.263516928	7.89683200000036\\
107.402582272	4.96204799999941\\
107.592321024	8.70067200000085\\
107.666624512	14.0042240000002\\
107.756484608	14.8643840000004\\
107.825737472	10.1173760000001\\
107.980112384001	6.49215999999979\\
108.034241535999	9.62124799999947\\
108.194558464	8.9382399999995\\
108.243442944	8.82278399999996\\
108.362760704	6.14041600000019\\
108.497673984	10.0538880000004\\
108.576244223999	8.62387200000012\\
108.617060608	36.4403199999997\\
108.771021312001	5.40108800000053\\
108.880591360001	6.97113600000012\\
108.939927040001	9.30688000000009\\
109.044447232	8.82713599999988\\
109.12939136	7.77113599999939\\
109.25855488	10.9347839999991\\
109.328432640001	5.81248000000051\\
109.44762112	11.0008319999997\\
109.527569664	6.94963199999984\\
109.636701183999	6.08102399999916\\
109.741414656	6.79449600000044\\
109.855367935999	10.7476480000005\\
109.954748927999	6.12864000000081\\
110.044827648	9.20755199999985\\
110.148864256	8.24396800000068\\
110.358311168	5.69113599999946\\
110.442617856001	6.99750400000084\\
110.576671744	9.0513919999994\\
110.641258240001	9.63814400000047\\
110.90556288	9.94278400000076\\
110.99470336	9.08313599999929\\
111.037345279999	42.7251199999992\\
111.188482048001	7.86201599999913\\
111.288525824	6.90560000000005\\
111.329294335999	34.6741760000004\\
111.502800640001	16.1804800000009\\
111.586731007999	9.11078400000042\\
111.601624831999	9.00480000000061\\
111.800436736001	6.81676800000059\\
111.890527744001	5.90771200000017\\
111.933251584	14.6314239999992\\
112.104826112	6.20595200000025\\
112.208503296	9.88313600000038\\
112.249232640001	18.6124799999998\\
112.407546368	9.92614399999911\\
112.477555711999	8.93542399999933\\
112.521247744	37.6276479999997\\
112.706743807999	10.1235199999992\\
112.780174080001	9.55392000000029\\
112.79492864	7.30828800000018\\
113.014429696001	10.8096000000005\\
113.104393727999	8.77363200000036\\
113.278548224	7.92806399999972\\
113.377424640001	7.80441600000086\\
113.392478976	8.85887999999977\\
113.60159488	6.97472000000016\\
113.711605248	10.9852159999991\\
113.726342399999	8.72243200000048\\
113.86024448	9.62432000000081\\
114.01466112	7.04102400000011\\
114.144092160001	9.47199999999975\\
114.282924032001	7.30393600000025\\
114.387336448	6.71615999999995\\
114.402322944001	7.70278399999916\\
114.616411647999	8.79155200000059\\
114.716451328	7.83103999999912\\
114.730953984001	7.33388799999921\\
114.874665984	8.04582400000072\\
114.969090815999	18.4706559999995\\
115.114451711999	7.83155199999965\\
115.203552512001	8.93235199999981\\
115.223392768001	18.7727360000008\\
115.437076224	8.45619199999965\\
115.527505407999	5.88518400000066\\
115.546895616	8.27545599999939\\
115.706526464	5.90643199999977\\
115.820464128001	8.84403200000088\\
116.024160768	5.54060799999934\\
116.114621184	8.00102399999923\\
116.128791296	8.17100799999935\\
116.332694528001	9.07417600000008\\
116.452650752	7.03052799999932\\
116.472602112	8.98201599999993\\
116.631584768	6.9647359999999\\
116.736620543999	9.00044800000069\\
116.750352896001	5.73260800000025\\
116.860080640001	7.46060799999941\\
117.01900032	9.38009600000078\\
117.083974144	5.3539839999994\\
117.125257472	25.6373760000006\\
117.288556543999	14.9365760000001\\
117.37766912	7.04896000000008\\
117.421226752	37.6066559999999\\
117.606259712	8.63948800000071\\
117.690821120001	8.20096000000012\\
117.733212416	37.5920640000004\\
117.909462272	6.84211200000027\\
117.994643456001	7.02335999999923\\
118.037214208	33.5941120000007\\
118.238597375999	7.97721599999932\\
118.318825984001	9.20576000000074\\
118.361116672	35.4964479999999\\
118.466844672001	5.2247040000002\\
118.571317248001	8.6970880000008\\
118.661214719999	5.59462399999938\\
118.770368512	6.74841600000036\\
118.87482112	10.2008320000004\\
118.95448192	6.86182399999961\\
119.024282111999	7.66208000000006\\
119.178269696	6.64960000000065\\
119.22251136	6.89100800000051\\
119.387482624001	8.86246399999982\\
119.429345536	10.7253760000003\\
119.581680896001	7.06073599999945\\
119.631664128001	10.0439040000001\\
119.790793984001	9.17375999999967\\
119.833201664	9.58131200000025\\
119.934167040001	8.54681600000004\\
120.039536640001	7.9165439999997\\
120.168407040001	8.78668800000014\\
120.238063872001	9.44358400000056\\
120.381897984	14.2778880000005\\
120.457108480001	7.48825600000055\\
120.699959551999	7.33926400000018\\
120.74991232	7.29216000000088\\
120.869741568	9.12127999999939\\
120.924468992	10.8487679999998\\
121.084502528	7.88249600000017\\
121.153404416	5.78432000000066\\
121.218309376	6.68928000000051\\
121.382196992001	8.57676800000081\\
121.432536832001	9.91667199999938\\
121.606355968001	10.7358719999993\\
121.656363008	9.74284799999987\\
121.790485248001	14.8651520000003\\
121.839969024	16.3486720000001\\
121.999582464001	6.96217600000091\\
122.04464256	7.022336\\
122.173512703999	7.89273599999979\\
122.277584384001	10.9642239999994\\
122.337430272	15.8100479999994\\
122.47264	16.0197119999993\\
122.551278336001	15.6582400000007\\
122.829820928	5.20063999999911\\
122.89964928	8.0291840000009\\
122.941178112	36.5580800000007\\
123.073584128	6.96396800000002\\
123.272726016001	6.10585600000013\\
123.366943999999	7.32390400000077\\
123.409120767999	26.5006080000003\\
123.409134848	23.5148800000006\\
123.66160512	7.98489599999994\\
123.795137536001	8.51737599999979\\
124.064694784	8.07475200000044\\
124.15345408	7.83411200000046\\
124.193368576	12.748544\\
124.392476159999	7.85612799999944\\
124.496420608	7.80032000000028\\
124.546369535999	8.74931199999992\\
124.740540672001	7.9203839999991\\
124.824737536001	10.1173760000001\\
124.845367808	9.74771200000032\\
124.974553856	13.9338239999997\\
125.034071552	7.45139200000085\\
125.178448384	10.8282880000006\\
125.267448320001	15.8279679999996\\
125.362520320001	7.90015999999923\\
125.481066752	6.44659200000024\\
125.601457408	5.83731199999966\\
125.626540544001	6.92019199999959\\
125.770332415999	7.71225600000071\\
125.86955136	5.93100799999957\\
126.028865791999	7.24556800000028\\
126.10331776	5.69753599999967\\
126.148301312	8.68095999999969\\
126.262559999999	9.93971199999942\\
126.347618304	5.99807999999939\\
126.491418367999	8.79820800000016\\
126.596506624001	6.88665600000058\\
126.637227776	26.6076159999993\\
126.805583616	9.96351999999933\\
126.899385856001	10.7658240000001\\
126.941274368	24.6540800000002\\
127.068568832001	9.94867200000044\\
127.213059328	6.43916800000079\\
127.322412288	13.7919999999995\\
127.365240319999	23.6200960000006\\
127.516570368	6.95014400000036\\
127.640048384001	10.4281599999995\\
127.68512	23.5000319999999\\
127.820365568001	9.74540800000068\\
127.924497664	6.87744000000021\\
127.965197056001	23.577088\\
128.063532032	6.91200000000026\\
128.163081728	15.4616320000005\\
128.252723456	9.10335999999916\\
128.392602368	9.98220799999945\\
128.456479232	5.85907199999929\\
128.561791488	11.1713280000004\\
128.650581504	8.96127999999953\\
128.849703168	7.08300799999961\\
128.964689664001	6.06950399999914\\
129.018723839999	8.10368000000017\\
129.019519744001	1.8997760000002\\
129.227440639999	8.82048000000032\\
129.334441728	4.82176000000072\\
129.387089919999	8.46975999999995\\
129.397390848	8.7708160000002\\
129.616425728	17.8055679999998\\
129.705037312	5.41721599999983\\
129.729887744001	9.26771200000076\\
129.869624064	6.00371199999972\\
130.043453951999	13.8337279999996\\
130.138739712	6.11967999999979\\
130.168407040001	5.78687999999966\\
130.257762304	9.14201599999978\\
130.397551616001	8.93158399999993\\
130.456406527999	17.7863679999991\\
130.5658112	7.1910399999997\\
130.68067584	11.0556159999996\\
130.730011903999	7.39174400000047\\
130.874598144001	5.97811200000069\\
130.944348671999	9.72851199999968\\
131.073549823999	5.92947199999981\\
131.133519616	18.8994559999992\\
131.252404736	9.78457600000002\\
131.352349952	6.72972800000025\\
131.456705791999	9.0856960000001\\
131.556475136	7.85484800000086\\
131.640503295999	10.8830720000005\\
131.775314432	7.69433600000048\\
131.869084672	7.46444800000063\\
131.944065792	7.44550399999935\\
132.063220223999	9.60025599999972\\
132.207779584	10.1593599999997\\
132.317405952001	10.7857920000006\\
132.361328128	25.7080320000005\\
132.546409728	8.78950400000031\\
132.645378048001	8.75776000000042\\
132.69076992	8.14976000000024\\
132.908958208	13.3381119999995\\
133.013634303999	7.01414400000067\\
133.053640704	6.02035199999955\\
133.217409024001	6.7888640000001\\
133.331756288	7.13600000000042\\
133.386934016	10.3137279999992\\
133.645462016	8.84172799999942\\
133.770584063999	7.96390400000018\\
133.78962688	8.00665599999957\\
134.048228096	7.60806400000001\\
134.192754688	9.13459200000034\\
134.446644992	10.0247039999995\\
134.521677823999	7.05766399999993\\
134.536453888	9.83372799999961\\
134.660203264	6.58303999999953\\
134.765517055999	8.89702399999987\\
134.879580160001	6.96012800000062\\
135.13300224	17.3821439999992\\
135.197544704	6.92454399999951\\
135.212492544	8.87244800000008\\
135.401847040001	7.22688000000016\\
135.5018304	6.21030400000018\\
135.516790784	10.1706240000003\\
135.715578112	8.95795200000066\\
135.779729664	8.1093120000005\\
135.809425408001	6.80524800000057\\
135.988548608	8.92851200000041\\
136.082524416001	8.90419199999997\\
136.1250944	31.4741759999997\\
136.376612352	8.99225599999954\\
136.446571008	8.95078400000057\\
136.4616448	7.02463999999964\\
136.625711103999	9.0908159999999\\
136.685907712001	8.28748799999994\\
136.700369664	8.74956799999927\\
136.899096576	7.47647999999936\\
136.968379391999	7.75936000000002\\
137.053676543999	17.0565119999992\\
137.242518784	8.89855999999963\\
137.306985984	6.36569600000075\\
137.317611263999	5.99116800000047\\
137.48679936	7.17926400000033\\
137.56069504	8.0750079999998\\
137.734660608001	8.04044799999974\\
137.809516544001	10.8963839999997\\
137.824385536	11.7655040000009\\
137.968393728001	9.77356800000052\\
138.06368512	10.0651519999992\\
138.212308224	18.6880000000001\\
138.253228031999	16.6080000000002\\
138.317580288	10.9601280000006\\
138.461500672	9.88057599999956\\
138.550413056	15.7928960000008\\
138.69559936	9.97913599999993\\
138.739807231999	6.18700800000079\\
138.938362112	9.74207999999999\\
139.028759295999	9.13919999999962\\
139.192638463999	11.0184960000006\\
139.233254655999	7.63443200000074\\
139.396547584	16.927232\\
139.437382144	11.7619200000008\\
139.560740608	11.1203839999998\\
139.630660608	9.0403839999999\\
139.75448448	9.86419199999909\\
139.868912896	7.29267199999958\\
139.9881088	5.48863999999958\\
140.029236992001	11.6170239999992\\
140.132473856	5.85369600000013\\
140.271190527999	7.57043200000044\\
140.331105536001	8.48537600000054\\
140.456771327999	7.15110400000049\\
140.560531456	5.91129600000022\\
140.655709696	8.08959999999934\\
140.72954624	8.92620800000077\\
140.884444672	9.82451199999923\\
140.948645631999	8.02560000000085\\
141.033585151999	7.96492799999942\\
141.212513279999	5.89312000000064\\
141.336504576	7.88454400000046\\
141.346413312	6.79321600000003\\
141.520051711999	5.43155200000001\\
141.620558592	5.93843200000083\\
141.661276672001	34.6565119999996\\
141.789610751999	9.99065599999994\\
141.849481216001	8.86092800000006\\
141.933221376001	6.60121599999911\\
142.092729856	10.1096959999995\\
142.182476800001	16.8568319999995\\
142.306478336001	9.85830399999941\\
142.426015487999	6.39513599999918\\
142.46928128	39.6610560000008\\
142.600432128	6.81190400000014\\
142.724571135999	6.9511679999996\\
142.734528000001	7.90783999999985\\
142.86872448	5.10412800000086\\
143.002942208001	9.32198400000016\\
143.048588543999	8.96844799999963\\
143.162532095999	5.91180800000075\\
143.271961087999	7.34079999999994\\
143.386405376001	6.7850240000007\\
143.451076863999	5.45664000000033\\
143.580656128001	8.03609599999982\\
143.679664128	17.0439679999999\\
143.779537152001	7.91680000000088\\
143.908343040001	6.72281599999951\\
143.949334272	17.7141759999995\\
144.127468799999	6.84851200000048\\
144.251934208	9.31404800000018\\
144.293374208	32.7541760000004\\
144.426550783999	8.9305600000007\\
144.590499583999	15.8794240000007\\
144.63316736	55.5471359999992\\
144.89359104	9.9709440000006\\
144.913739264	8.11929600000076\\
145.137848832001	10.2287359999991\\
145.312060415999	7.44012800000019\\
145.560760064	8.14003199999934\\
145.710200576001	6.58048000000053\\
145.938852608	7.2325120000005\\
146.067555584001	7.93548799999917\\
146.117914368	15.2942079999993\\
146.351805439999	18.1852159999999\\
146.511046400001	10.4263680000004\\
146.739871743999	17.2515839999996\\
146.898895615999	17.2753919999996\\
147.122927615999	8.30745600000046\\
147.222695936	7.07558400000016\\
147.237535744	10.9155840000003\\
147.40167168	10.0515840000007\\
147.50568704	8.06707199999983\\
147.520414975999	7.79468799999995\\
147.704537856	9.91769600000043\\
147.804575231999	8.95513600000049\\
147.823670784001	16.050432\\
148.012827904	17.2078079999992\\
148.107750144	8.1300480000009\\
148.117403136001	6.78297600000042\\
148.291643648001	10.0234240000009\\
148.396741376	9.12127999999939\\
148.406445568	6.82521599999927\\
148.659008512001	7.38841599999978\\
148.744419584	6.79961600000024\\
148.754105088001	5.48480000000018\\
148.903544576	5.924352\\
148.997776896	8.15667199999916\\
149.012849408	9.22931199999948\\
149.236047872	5.42771200000061\\
149.341704704	8.08447999999953\\
149.356380928	3.76089599999978\\
149.540321279999	8.70118399999956\\
149.639276288	5.6560640000007\\
149.664319744001	19.6997119999996\\
149.823828224	6.20800000000054\\
149.913580544	6.96038399999998\\
149.928223744	8.60339200000089\\
150.087471872001	7.85177599999952\\
150.152694528	10.0743679999996\\
150.271501056	10.8810240000003\\
150.396650496001	18.0303359999998\\
150.45055232	7.93216000000029\\
150.520561920001	9.9417599999997\\
150.664695296	6.07513599999947\\
150.769001471999	6.38131199999953\\
150.81792	6.29990399999951\\
150.982807808001	7.18745599999966\\
151.052739072	17.1189759999997\\
151.152495872	8.87577600000077\\
151.291406336	6.78604799999994\\
151.346383872	7.76371199999994\\
151.50044672	14.8264959999997\\
151.570694911999	19.0748160000003\\
151.649569536001	9.94918399999915\\
151.778796799999	17.1765759999998\\
151.823651840001	6.03161600000021\\
151.978494208	6.87385600000016\\
152.027265792	7.64569599999959\\
152.152545792	9.92563200000041\\
152.231727103999	11.1070720000007\\
152.346442496	10.8223999999991\\
152.440308224001	17.6880639999999\\
152.530600704	6.98060799999985\\
152.669502463999	6.88230400000066\\
152.75377152	6.15142399999968\\
152.888055040001	5.4348800000007\\
152.948273152	6.65318400000069\\
153.027598848001	7.9787520000009\\
153.211670784	7.05075199999919\\
153.261865728	16.2455040000004\\
153.475539968	6.91968000000088\\
153.55004672	8.42649600000004\\
153.664637184	7.01696000000084\\
153.788497408001	10.8771840000009\\
153.829192704001	18.5725440000006\\
153.948173311999	6.55334399999992\\
154.057627904	9.00761600000078\\
154.122547968	8.92774400000053\\
154.226486272	6.86617599999954\\
154.390579200001	9.95891200000005\\
154.455347456	8.72729599999911\\
154.579700992001	6.08076799999981\\
154.621231616	20.6113280000009\\
154.743687423999	5.06726399999934\\
154.90841856	8.79820800000016\\
154.952360192001	8.74009599999954\\
155.047156736	10.5367040000001\\
155.191359744	9.73977600000035\\
155.241338624	7.71839999999975\\
155.380609792001	7.98976000000039\\
155.421227264	14.6071040000006\\
155.559425535999	9.80531200000041\\
155.649436672	10.8165119999994\\
155.748854272	9.23417599999993\\
155.823575296001	8.95513600000049\\
155.938414591999	6.79449600000044\\
156.042389759999	7.76959999999963\\
156.157501184	9.88108800000009\\
156.216518912001	7.89862399999947\\
156.34065536	10.0352000000003\\
156.4404096	7.78931200000079\\
156.530782719999	8.16256000000067\\
156.649770239999	7.15007999999943\\
156.729519615999	17.8995200000008\\
156.833465088001	8.84480000000076\\
156.932717312	8.09727999999996\\
157.012802048001	7.18182399999932\\
157.151959807999	8.33971200000087\\
157.216168448	8.5483519999998\\
157.33667712	10.0569599999999\\
157.425860096	7.23993599999994\\
157.535426304001	7.80595200000062\\
157.649375487999	5.75539199999912\\
157.738942464001	7.32211199999983\\
157.828279040001	8.6589440000007\\
157.927600896001	6.9808639999992\\
158.027433984	7.81388800000059\\
158.146776832	7.15647999999965\\
158.221668864	7.04870400000073\\
158.345657088001	19.0369279999995\\
158.430419712	8.79974399999992\\
158.544549120001	10.9291520000006\\
158.63956736	8.94720000000052\\
158.8334528	5.83270400000038\\
158.927576063999	6.95603200000005\\
159.037578240001	9.95788800000082\\
159.16640256	9.78227200000038\\
159.225948928	8.32896000000073\\
159.340747263999	9.12716800000089\\
159.435583232	7.9631360000003\\
159.530603519999	7.98336000000018\\
159.654582272	14.9619199999997\\
159.74838528	14.7650560000002\\
159.838536448	7.91628800000035\\
159.947412992	17.7927679999993\\
160.032391680001	8.77158400000008\\
160.151529216	6.9091840000001\\
160.23657216	7.95187199999964\\
160.335404543999	8.7843840000005\\
160.420450048001	9.82988800000021\\
160.539624704001	11.0044159999998\\
160.619583232001	6.96320000000014\\
160.743390464	6.77043199999935\\
160.833486848	9.86649600000055\\
160.927279871999	6.65984000000026\\
161.017623296	6.00294399999984\\
161.126211840001	9.59155199999987\\
161.241499648	9.87929599999916\\
161.339885824	8.26572800000031\\
161.425530368	6.91020799999933\\
161.514640896001	9.02067200000056\\
161.639417599999	13.7976319999998\\
161.743551232001	6.9312000000009\\
161.843082752001	9.46252800000002\\
161.927521023999	8.90086399999927\\
162.04250112	8.88115199999993\\
162.121776896	8.15667199999916\\
162.241313024	7.69280000000072\\
162.365271552	9.6514559999996\\
162.425541119999	7.92089599999963\\
162.544306432001	5.68627200000083\\
162.63435136	13.7310720000005\\
162.738678272	18.0582400000003\\
162.862907135999	8.28697599999941\\
162.957600512	8.98022400000082\\
163.047812608	7.19257599999946\\
163.131579135999	9.95891200000005\\
163.221575424001	5.95507200000065\\
163.370706176	6.08588799999961\\
163.415162879999	9.5429120000008\\
163.559462656	9.84243199999946\\
163.658965248	13.3452799999995\\
163.748246016001	7.62598400000024\\
163.84274688	10.1268479999999\\
163.957497343999	9.87724800000069\\
164.04240896	7.78880000000026\\
164.121659648001	11.0394880000003\\
164.325393151999	7.77292800000032\\
164.464658688001	5.03859200000079\\
164.534370560001	9.75027199999931\\
164.649317887999	8.69759999999951\\
164.733247231999	5.62713599999915\\
164.827700992	8.08089599999948\\
164.937149183999	6.52902399999948\\
165.032475648	10.8554239999994\\
165.131507712	9.8874880000003\\
165.330367488001	9.74719999999979\\
165.475301119999	11.6810239999995\\
165.549105919999	6.48575999999957\\
165.654003711999	8.38374400000066\\
165.75839872	8.77849600000081\\
165.852600576	8.98022400000082\\
165.952531712001	9.91155199999957\\
166.051652607999	9.03244799999993\\
166.136335360001	7.71532800000023\\
166.256259072001	9.63891200000035\\
166.360674048001	8.05401600000005\\
166.464950015999	8.32972800000061\\
166.554130176	6.50982400000066\\
166.658627328001	10.0072959999998\\
166.753219328	8.59903999999915\\
166.852705535999	7.08531199999925\\
166.962522624	7.90246400000069\\
167.066363391999	9.74336000000039\\
167.166417664001	10.797568\\
167.260702976	8.08268800000042\\
167.345596159999	6.97600000000057\\
167.454610944	6.99084799999946\\
167.589086464001	7.46623999999974\\
167.629076992	16.4569599999995\\
167.768328960001	8.70886400000018\\
167.857421823999	9.80172800000037\\
167.977459968	16.8399360000003\\
168.061428991999	18.8088320000006\\
168.166382592	8.7623679999997\\
168.265621248	9.00121600000057\\
168.420239360001	9.61919999999918\\
168.594299392	9.67910400000073\\
168.637192704	23.5724800000007\\
168.70798976	10.3695360000002\\
168.857453568	7.83359999999993\\
168.957435392	10.8152320000008\\
169.002539519999	9.91923200000019\\
169.136731648001	9.1115520000003\\
169.270437376001	7.81721599999946\\
169.305475072	5.85497600000053\\
169.429401855999	8.78182399999969\\
169.559415296	9.7950720000008\\
169.658439424	9.81939199999943\\
169.772937215999	8.31692800000019\\
169.857396992	5.7768959999994\\
169.937492479999	5.87238400000024\\
170.041495040001	8.87500800000089\\
170.225342719999	5.722624\\
170.285326335999	8.70630399999936\\
170.295177984	8.55782399999953\\
170.49443968	6.81958400000076\\
170.564357888001	8.7377919999999\\
170.648358656001	6.7384320000001\\
170.788294911999	7.67488000000048\\
170.837565440001	9.94534399999975\\
170.937573632	17.9532799999997\\
171.05148416	7.86406399999942\\
171.12656896	9.94867200000044\\
171.230416896	7.79673600000024\\
171.340445184	6.82495999999992\\
171.424340224001	7.71993599999951\\
171.559050751999	6.43072000000029\\
171.613582080001	6.96191999999974\\
171.738466815999	5.84652800000003\\
171.832385023999	10.7648000000008\\
171.962112256	8.49203200000011\\
172.031430655999	5.81043200000022\\
172.161368576	5.7484800000002\\
172.240476928	7.85663999999997\\
172.354806527999	6.18649600000026\\
172.449624319999	6.00422400000025\\
172.548889856	5.26975999999922\\
172.668182272	6.56230399999913\\
172.738278655999	5.65836800000034\\
172.837622784	7.00262400000065\\
172.957436416	6.81625600000007\\
173.071370240001	8.7500799999998\\
173.146580736	7.96057599999949\\
173.245627392	10.0072959999998\\
173.344756736	9.13664000000063\\
173.474176768001	6.55667200000062\\
173.534421504	6.801152\\
173.633379839999	9.75948799999969\\
173.762715647999	5.09568000000036\\
173.832477440001	6.85721600000034\\
173.962166015999	5.54572799999914\\
174.051299072	14.6790400000009\\
174.170962943999	6.34291200000007\\
174.245698048	11.0778879999998\\
174.34481536	5.19526399999995\\
174.444215551999	9.59539199999926\\
174.559427328	8.80716799999936\\
174.638562048	9.94201600000088\\
174.737789952	5.1696639999991\\
174.837616384	6.99622400000044\\
174.957383168001	8.76288000000022\\
175.046362880001	8.74265600000035\\
175.136402688	6.78246399999989\\
175.250505216	16.8849919999993\\
175.380302592001	9.68243199999961\\
175.429443584	9.82323200000064\\
175.559123712001	8.50355200000013\\
175.628437504	5.81734399999914\\
175.772736000001	6.11584000000039\\
175.842418431999	6.79833599999984\\
175.95254144	9.92128000000048\\
176.066107135999	9.48710399999982\\
176.161444608	16.8245760000009\\
176.225327616001	8.70732800000042\\
176.349776384001	6.15603200000078\\
176.4647936	14.1734400000005\\
176.593632512	15.0123519999997\\
176.643185151999	8.56499199999962\\
176.777737216	10.1171200000008\\
176.832595712	8.97536000000036\\
177.001567744001	15.9475199999997\\
177.046418176	6.79808000000048\\
177.160554496	8.9344000000001\\
177.23076352	10.1434879999997\\
177.374400256	6.78016000000025\\
177.429535744001	9.91539200000079\\
177.55854208	7.92192000000068\\
177.628283392	7.66310399999929\\
177.752513535999	5.89337599999999\\
177.8326528	10.0326399999994\\
177.946804224001	8.18406399999913\\
178.031779327999	8.15923199999997\\
178.194996992001	6.3769599999996\\
178.250039807999	7.41964799999914\\
178.344613632	10.9934080000003\\
178.45449984	8.87961600000017\\
178.598487296	6.86720000000059\\
178.658476799999	6.85670399999981\\
178.802478080001	7.85792000000038\\
178.887527424	8.90726399999949\\
178.89736576	6.74560000000019\\
179.106631424	9.01120000000083\\
179.190548736	7.92857600000025\\
179.210789119999	9.16915200000039\\
179.444715776001	9.09542399999918\\
179.553681920001	10.0618240000003\\
179.563531008	7.91091199999937\\
179.708321792001	6.70182399999976\\
179.80736768	7.74758400000064\\
179.832467456001	7.84716800000024\\
180.011462144001	9.84192000000075\\
180.090760704001	6.14041600000019\\
180.32421248	15.5921920000001\\
180.369384191999	6.76403199999913\\
180.474144256001	9.52422400000069\\
180.573609984	8.98969600000055\\
180.648648192	8.02790400000049\\
180.767361280001	6.74124800000027\\
180.837541888	8.92185600000084\\
180.981522688	7.90246400000069\\
181.036587264	8.96691199999987\\
181.195481088	7.8609919999999\\
181.250266880001	6.64678400000048\\
181.369450239999	6.83007999999973\\
181.459457536001	5.83731199999966\\
181.533362431999	5.74207999999999\\
181.628184319999	9.5641599999999\\
181.887397888	8.77772799999912\\
181.956365055999	17.7448960000002\\
182.091015168	8.39500799999951\\
182.165565952	6.94579200000044\\
182.255722239999	9.10208000000057\\
182.393626112	9.0060799999992\\
182.463370240001	8.7500799999998\\
182.533534976001	9.91488000000027\\
182.692648959999	9.02886399999988\\
182.75739008	8.76979199999914\\
182.946441728	16.8215039999995\\
183.041446144	7.82617600000049\\
183.185300224	14.6800640000001\\
183.234942720001	5.32249600000068\\
183.379745024	8.12492799999927\\
183.454542848	15.9226880000006\\
183.593599231999	8.97894400000041\\
183.688640512	9.02041599999939\\
183.702306304	8.68607999999949\\
183.946521856	6.90176000000065\\
184.006296064001	9.6760319999994\\
184.016190976001	6.57075199999963\\
184.195432192	14.8121599999995\\
184.269980671999	7.36051199999929\\
184.349471744001	15.8515200000002\\
184.463887872	8.26751999999942\\
184.648506367999	7.88608000000022\\
184.732484864	9.86470399999962\\
184.752329471999	16.7093760000007\\
184.882666240001	10.0462079999998\\
184.951521792	8.90163199999915\\
185.066485504	9.8654719999995\\
185.205357311999	10.7371519999997\\
185.265084928	9.46483199999966\\
185.399447551999	7.82745600000089\\
185.449565952	5.94585600000028\\
185.593312768	8.6924799999997\\
185.648910080001	8.28979199999958\\
185.787472128	7.85203200000069\\
185.832536832	9.91667199999938\\
186.006364160001	9.74412800000027\\
186.0563456	8.72524800000065\\
186.18553984	7.91961599999922\\
186.229835775999	10.2156799999993\\
186.400188672	3.56838400000015\\
186.454373888	5.75360000000001\\
186.582560256	6.94016000000011\\
186.625081087999	7.46086400000058\\
186.82679936	5.17913600000065\\
186.946251776	9.6314880000009\\
187.025929216001	9.30918399999973\\
187.130411008	5.79097600000023\\
187.260317184	7.69689599999947\\
187.334629888001	17.0096639999992\\
187.444532992	16.9128959999998\\
187.573405952	10.7857920000006\\
187.662727680001	17.1077120000009\\
187.752378880001	16.7587839999997\\
187.82701952	7.39942399999927\\
187.996468992	7.848704\\
188.060374272	8.75417600000037\\
188.155635968	17.0158080000001\\
188.234891775999	9.27155200000016\\
188.36934144	9.72134399999959\\
188.488823296	9.20319999999992\\
188.55816192	6.54182399999991\\
188.672495360001	9.8752000000004\\
188.766907904001	9.28793600000063\\
188.847420672	6.80038400000012\\
188.976410112	8.79001600000083\\
189.036275712	6.65548800000033\\
189.200381696	16.7615999999998\\
189.284604416	6.98419199999989\\
189.325336832	22.7166720000005\\
189.493462783999	5.84268800000063\\
189.602607360001	5.9870719999999\\
189.645228544001	22.6083839999992\\
189.817239552	8.61926400000084\\
189.906608128	9.98783999999978\\
189.936579072	6.95884800000022\\
190.055593216	8.97305600000072\\
190.219948544	14.3283200000005\\
190.299569663999	6.94963199999984\\
190.309467904	6.8477440000006\\
190.503578112	8.95795200000066\\
190.638684416001	11.0643199999995\\
190.681234944001	29.6148479999993\\
190.826042368	10.4222719999998\\
190.970785023999	14.1647360000006\\
191.031605759999	7.98566399999982\\
191.259380736001	8.76057600000058\\
191.374601984	5.98195200000009\\
nan	nan\\
191.65728768	8.66764800000055\\
191.787091968001	8.47180800000024\\
192.060418816	10.7985919999992\\
192.165436928	7.81670400000075\\
192.239323903999	6.70361600000069\\
192.413413632001	6.79347199999938\\
192.553557248	6.93708800000059\\
192.598637568	1.01734399999987\\
192.876627968	10.0078080000003\\
193.001382912	7.76268800000071\\
193.259865600001	9.2454400000006\\
193.3790976	7.47750400000041\\
193.389010944	10.3907839999993\\
193.667706624001	6.08665599999949\\
193.826677248	7.05715199999941\\
193.84679808	7.17798399999992\\
194.050655999999	10.0359680000001\\
194.209643008	11.0228480000005\\
194.219522048001	5.90182400000049\\
194.522773504001	9.1535359999998\\
194.578303744	7.68358400000034\\
194.591952127999	8.3317760000009\\
194.961014271999	6.39411199999995\\
195.135176448	6.55641599999944\\
195.309063424	7.44319999999971\\
195.324736	7.11577600000055\\
195.592539392001	13.9192320000002\\
195.632641792001	9.02144000000044\\
195.87660288	8.98278399999981\\
195.911735296	11.1150080000007\\
196.150071808001	9.45152000000053\\
196.259587840001	5.96761599999991\\
196.308924416	7.3041919999996\\
196.32449408	15.8737920000003\\
196.55886976	10.2494719999995\\
196.697539328001	8.91929600000003\\
196.73180928	16.1889279999996\\
196.906548479999	9.9281919999994\\
197.055610879999	8.99071999999978\\
197.090277376001	5.65708799999993\\
197.099669248	8.04915199999959\\
197.308895231999	8.27494400000069\\
197.443263488	6.64320000000043\\
197.473539584	7.91935999999987\\
197.592432384001	8.81203199999982\\
197.701904895999	10.2847999999994\\
197.717436416	6.81625600000007\\
197.881547520001	6.92735999999968\\
197.980384	7.76371199999994\\
197.995387135999	8.7669760000008\\
198.209585664001	5.96556799999962\\
198.329614336	5.99398400000064\\
198.36374784	7.12755199999992\\
198.518540544001	9.92025599999943\\
198.757409280001	7.78905599999962\\
198.766189824	5.56979200000023\\
199.010705664001	9.08544000000074\\
199.060550656	9.93049600000086\\
199.239393280001	8.77311999999984\\
199.368317184	9.69702399999915\\
199.413489664001	15.8694400000004\\
199.423363071999	16.7429119999997\\
199.702053376001	6.43302399999993\\
199.761398784	6.77862400000049\\
199.975526144	7.90604800000074\\
200.209937920001	1.31763200000023\\
200.552722176	6.10201600000073\\
200.597542656	7.92268800000056\\
200.622336768	8.71654400000079\\
200.861588735999	10.9685759999993\\
201.045769984001	10.1498879999999\\
nan	nan\\
201.274493952	6.87385600000016\\
201.442617088	4.99686400000064\\
201.453322752001	6.70259199999964\\
201.791641088001	7.02080000000024\\
201.811671040001	17.0508800000007\\
202.159500543999	8.88038400000005\\
202.204604928	0.984832000000097\\
202.482697984	8.07782399999996\\
202.522584576	6.96448000000055\\
202.920600576001	7.98028800000066\\
203.119620351999	6.00012799999968\\
203.26384	10.2197759999999\\
203.294688512	8.06835200000023\\
203.536894208	8.27391999999963\\
203.682608896001	7.98873599999934\\
203.940584448001	6.96422399999938\\
204.085558016001	6.93785600000047\\
204.318550528	5.93049600000086\\
204.433486080001	9.86598400000003\\
204.452703744	8.08371199999965\\
204.597349375999	9.72927999999956\\
204.696633856	17.0137599999998\\
204.726617087999	10.9967359999991\\
204.880662527999	9.04243200000019\\
204.98537472	6.7545599999994\\
205.005553408	8.93337600000086\\
205.268903423999	10.2832639999997\\
205.398526464	13.9064319999998\\
205.626531583999	5.91129600000022\\
205.736671744	7.05152000000089\\
205.756538112	6.91788799999995\\
205.860611071999	7.99104000000079\\
205.980519424	6.89919999999984\\
206.080210431999	8.5903359999993\\
206.109637887999	17.0178560000004\\
206.308317952	10.6977279999992\\
206.422337024	3.71686399999999\\
206.448301056	9.68089599999985\\
206.607427327999	9.80710399999953\\
206.721317632	9.69753599999967\\
206.741424895999	7.80467200000021\\
206.900565248001	9.9450880000004\\
207.0153472	16.7270399999998\\
207.024523008	6.90303999999924\\
207.21442944	6.80934399999933\\
207.343588608001	14.9685759999993\\
207.385249792	37.629696\\
207.467845376001	8.22528000000057\\
207.592479232	9.85907199999929\\
207.691089664	9.46969600000011\\
207.715983104001	10.3628800000006\\
207.920558592001	7.93830399999933\\
208.060403199999	15.7829120000006\\
208.1011968	14.5766399999993\\
208.353455872	5.8357759999999\\
208.537778176	7.15801599999941\\
208.706235648	13.6153599999998\\
208.841401344	10.7811839999995\\
208.856307712	10.6874879999996\\
208.990401792	7.78163200000017\\
209.07445376	5.83372799999961\\
209.08952576	9.90566399999989\\
209.273672703999	10.052608\\
209.368427776	8.80767999999989\\
209.457663232	14.0431360000002\\
209.577393408001	6.77324799999951\\
209.65153408	12.9139200000009\\
209.776657152001	9.03705599999921\\
209.854934016001	8.31385600000067\\
209.995470848	16.8506880000004\\
210.06448512	16.8647679999995\\
210.178813439999	10.1934079999992\\
210.239544832	8.92467199999919\\
210.378220032	7.59987200000069\\
nan	nan\\
210.562443264	14.8229119999996\\
210.801510144	8.89011199999914\\
210.870609920001	7.98976000000039\\
211.00043136	17.8112000000001\\
211.094514176	9.89388800000052\\
211.137205248	30.5850879999998\\
211.308449792001	9.82963200000086\\
211.44290176	10.2814720000006\\
211.485261055999	36.6407679999993\\
211.646508544	7.88838399999986\\
211.756683264	7.06303999999909\\
211.797255168	37.6350719999991\\
211.860566527999	8.94643200000064\\
211.979867904	5.24774400000024\\
212.049338368	6.71820800000023\\
212.153881087999	10.2609919999995\\
212.278352128	8.73190400000021\\
212.368493824	6.87360000000081\\
212.452595455999	13.9752960000005\\
212.626359551999	7.7393919999995\\
212.701434623999	7.8143999999993\\
212.745282559999	40.6625280000007\\
212.925694976	7.07481600000028\\
213.019476992	10.8567039999998\\
213.061332224001	35.7119999999995\\
213.169627392001	6.00729599999977\\
213.278653183999	11.0330880000001\\
213.348316928001	6.69670399999995\\
213.452562431999	9.94227200000023\\
213.582496768	6.87667200000033\\
213.656409088	6.7888640000001\\
213.781480703999	9.86035199999969\\
213.880370176001	6.74995200000012\\
213.921215488001	32.5954559999991\\
214.069076223999	6.45606399999997\\
214.218398464	6.77836799999932\\
214.288608768	7.98873599999934\\
214.329179904	33.559808\\
214.49244416	7.8241280000002\\
214.582002944	9.38291199999912\\
214.597145088001	7.52512000000024\\
214.815219968001	8.59980800000085\\
214.895238912	9.61894399999983\\
214.910258944001	5.63891200000035\\
215.109405952	5.78559999999925\\
215.213255168001	6.63500799999929\\
215.233294336	5.67424000000028\\
215.382639359999	23.0192640000005\\
215.452528128	16.907776\\
215.581562367999	4.94233600000007\\
215.646319616	9.69932800000061\\
215.755686912	5.06675200000063\\
215.880602112	6.98188800000025\\
215.949594112	7.9741439999998\\
216.079345407999	5.72518400000081\\
216.173792768001	9.17273600000044\\
216.243761920001	7.14188800000011\\
216.387570176001	6.94988799999919\\
216.476830464	8.2101760000005\\
216.517168384	29.548288\\
216.681487616001	7.86739200000011\\
216.761353215999	7.73299199999929\\
216.890267392	9.64710399999967\\
216.975124480001	8.50432000000001\\
217.039609856	6.98982400000023\\
217.15929856	7.67846400000053\\
217.273331712	6.71155200000067\\
217.358539776	9.91974400000072\\
217.457497088	5.87699199999952\\
217.552329984001	8.70988799999941\\
217.711667968	7.04793600000085\\
217.830596864	10.9767680000004\\
217.850530047999	7.90988800000014\\
217.974305536	9.68550399999913\\
218.064757504	11.1375360000002\\
218.168470016	9.84985600000073\\
218.262963456	9.34323199999926\\
218.37233152	5.71135999999933\\
218.586514688001	15.8945280000007\\
218.666623487999	7.00313599999936\\
218.751376384	7.7562880000005\\
218.850606336	9.98604800000066\\
219.009384192001	5.76409600000079\\
219.094404096	5.78406399999949\\
219.13723776	32.6174719999999\\
219.273631488	7.0113280000005\\
219.397442304	6.82214399999975\\
219.482582784	16.9625599999999\\
219.626445312	16.8253440000008\\
219.72637312	8.75315199999932\\
219.769216256	19.5960319999995\\
219.904829184001	8.2088960000001\\
220.029590016	5.96991999999955\\
220.074191872	17.5718400000005\\
220.278433792	8.81356799999958\\
220.32122496	18.6047999999992\\
220.542480640001	6.86054399999921\\
220.671515648	9.89567999999963\\
220.70166144	7.04127999999946\\
220.95954048	7.9203839999991\\
221.153959679999	17.3393919999999\\
221.328873472001	9.25337600000057\\
221.472440832	15.8205440000002\\
221.487704319999	6.0840960000005\\
221.686349824	6.72972800000025\\
221.765298176	7.67820799999936\\
221.835291136	8.67097599999943\\
221.959626751999	10.0065279999999\\
222.163529984	7.90988800000014\\
222.228228096001	9.60793600000034\\
222.361957376001	8.33715200000006\\
222.44188416	8.26393599999938\\
222.571741184	9.12102400000003\\
222.626538752	8.91852800000015\\
222.780508928001	9.88876800000071\\
222.855495936001	7.87584000000061\\
222.934332928	5.71289599999909\\
223.054501888	14.8817920000001\\
223.188322304	7.70227200000045\\
223.27834368	18.7235839999994\\
223.367209472	10.5891840000004\\
223.447312128001	13.6919039999993\\
223.591419392	6.79910399999972\\
223.646372863999	11.7527040000004\\
223.750228479999	6.60838399999921\\
223.834971136001	5.35116799999923\\
223.959403264	6.78297600000042\\
224.049414143999	14.7939839999999\\
224.148201472	8.58112000000074\\
224.362462976	7.84281600000031\\
224.437391104	8.77107199999955\\
224.576110591999	10.4903680000007\\
224.630990336	9.37011200000052\\
224.740505088001	9.88492799999949\\
224.845064192001	8.4441599999991\\
224.934540800001	7.92064000000028\\
225.02446592	5.84576000000015\\
225.138651392001	10.0313600000009\\
225.238347008	17.7269759999999\\
225.337335552	8.71551999999974\\
225.44243968	6.81932799999959\\
225.521406976	9.7866240000003\\
225.611365888	5.74566400000003\\
225.725284352	6.66419200000018\\
225.830333440001	15.7132799999999\\
225.944340736	5.72057599999971\\
226.044314111999	7.6940799999993\\
226.18805504	6.43507200000022\\
226.247696384	8.0762880000002\\
226.362365696001	7.74553600000036\\
226.432345855999	13.7256959999995\\
226.546365951999	8.74572799999987\\
226.650280704	4.66073599999982\\
226.760162304001	7.54201599999942\\
226.834723328	14.10304\\
226.9441792	11.5589120000004\\
227.103646464	9.02630400000089\\
227.168386560001	10.7663360000006\\
227.252746239999	7.12601600000016\\
227.332246528	7.6262399999996\\
227.4575424	7.92217600000004\\
227.536406527999	10.7863039999993\\
227.631781632001	7.16159999999945\\
227.760495872	9.87571199999911\\
227.845367039999	7.74681600000076\\
227.934242816	9.62278399999923\\
228.023685632001	5.06547200000023\\
228.128428800001	6.80857599999945\\
228.2228416	5.22163200000068\\
228.352396032	7.77574400000049\\
228.427099392	5.4794239999992\\
228.531486207999	6.86592000000019\\
228.626575103999	8.95487999999932\\
228.78492672	18.3065600000009\\
228.824165376	6.5451520000006\\
228.964374528001	10.754304\\
229.034627072	7.0067199999994\\
229.178411520001	7.79135999999926\\
229.238549760001	16.9295359999996\\
229.352315648001	7.69535999999971\\
229.432575487999	6.95526400000017\\
229.576575999999	5.95584000000053\\
229.626038783999	8.41856000000007\\
229.760331519999	5.71135999999933\\
229.844558848001	5.93868800000018\\
229.959201023999	9.58079999999973\\
230.178225408001	8.60518400000001\\
230.22793472	8.31462400000055\\
230.441683968	5.06367999999929\\
230.561321472	6.70131199999923\\
230.621431808	5.81171200000063\\
230.755406848	8.78668800000014\\
230.824673536001	8.05350399999952\\
230.964219392001	9.59923200000048\\
231.023964415999	6.34444799999983\\
231.15832192	5.70163200000025\\
231.238615296001	17.9952639999992\\
231.37248896	9.86880000000019\\
231.421662463999	9.04217600000084\\
231.566342144	17.7218560000001\\
231.646599936001	7.97977600000013\\
231.77534848	7.72838400000001\\
231.824684288	9.06419199999982\\
231.929255167999	6.63500799999929\\
232.024004352001	9.38419199999953\\
232.178307328	9.68729600000006\\
232.222781184	7.16083199999957\\
232.392502272	7.88224000000082\\
232.441756415999	6.13606400000026\\
232.56145024	8.8302079999994\\
232.645577216001	8.95692799999961\\
232.754612224	6.99212799999987\\
232.859440384	11.8202880000008\\
232.9344064	8.78617599999961\\
233.039255551999	7.63545599999998\\
233.143039744	7.41964799999914\\
233.262326784001	6.70668800000021\\
233.327500288	6.8799999999992\\
233.446022656	6.40256000000045\\
233.551452928001	7.83283200000005\\
233.650650624	12.0304639999995\\
233.73533824	9.71801600000072\\
233.859548928	14.9286400000001\\
233.954364671999	8.74444799999947\\
234.043552768	7.93267200000082\\
234.14797056	11.3502719999997\\
234.242499583999	18.8794880000005\\
234.327337728	7.71763199999987\\
234.476334847999	12.7147519999999\\
234.556416256	8.79590400000052\\
234.625621248	6.00089599999956\\
234.78009984	9.47968000000037\\
234.829387264001	8.7669760000008\\
234.959392768	8.77260799999931\\
235.028453888001	6.83366399999977\\
235.158441472	10.8213759999999\\
235.232415232	15.7949439999993\\
235.371594496	24.9743359999993\\
235.451592191999	6.97215999999935\\
235.556439808001	9.8196480000006\\
235.630553856001	7.93369600000005\\
235.760407808	8.78745600000002\\
235.829463552	9.84345600000051\\
235.964282112	7.66182400000071\\
236.033278976	9.65888000000086\\
236.158398464	7.77830399999948\\
236.23753472	5.91436799999974\\
236.371817216001	7.19692799999939\\
236.426480896	5.86086400000022\\
236.556412415999	10.7921920000008\\
236.660349184	6.72896000000037\\
236.735201792	6.58150399999977\\
236.84971264	11.0924799999993\\
236.948690687999	6.07052800000019\\
237.07357568	16.9556479999992\\
237.138363136	9.74310399999922\\
237.237091327999	7.4711040000002\\
237.331832575999	10.2123520000005\\
237.461357568	8.73727999999937\\
237.556477696	10.8574719999997\\
237.630537984	8.91776000000027\\
237.760285439999	9.66527999999926\\
237.844593152	7.97312000000056\\
237.944281344	6.66112000000066\\
238.048504832001	9.88467200000014\\
238.16263936	7.01926400000048\\
238.252347903999	6.72767999999996\\
238.346466816	8.84659199999987\\
238.431524096	6.90406400000029\\
238.565636608	6.01651200000015\\
238.625453056	8.83276800000021\\
238.725188352	6.56819200000064\\
238.834190080001	5.57004799999959\\
238.964319232	7.69894399999976\\
239.023417856	10.797568\\
239.152406528001	4.78643200000079\\
239.232590592001	8.97049599999991\\
239.451395583999	8.77542399999948\\
239.541554432	5.93433600000026\\
239.645507072	7.8868480000001\\
239.730600192001	5.98015999999916\\
239.844327424	17.7072640000006\\
239.954227712	9.60767999999916\\
240.033583103999	16.9630720000005\\
240.152687104001	7.06713599999966\\
240.2223872	7.76704000000063\\
240.356465408	5.84524799999963\\
240.476571648	11.9516160000003\\
240.63044608	16.8258559999995\\
240.760221951999	9.60179199999948\\
240.874476032001	10.8556800000006\\
240.93427328	8.6530559999992\\
241.028181248001	7.56121600000006\\
241.148015872001	17.3957119999995\\
241.266697216	7.07711999999992\\
241.341857535999	16.2373119999993\\
241.430979072	5.35884799999985\\
241.536376832	6.75660799999969\\
241.635402496	8.78233600000021\\
241.754649087999	8.02892799999972\\
241.844352512	6.73228799999924\\
241.943214336001	5.59411200000068\\
242.06325248	6.63244800000029\\
242.132347904	5.7277439999998\\
242.242369535999	7.74937599999976\\
242.376193792001	7.57375999999931\\
242.426178304	6.5579519999992\\
242.540591872001	9.97171200000048\\
242.655329536001	8.7093760000007\\
242.759292672001	9.67244799999935\\
242.839602688	17.9824640000006\\
242.963336448	17.7162239999998\\
243.04333568	9.71571199999926\\
243.172173823999	9.55366399999912\\
243.22749184	9.87187199999971\\
243.356146943999	10.5267199999998\\
243.441610239999	17.9901439999994\\
243.575136512	10.5162240000009\\
243.625733632	7.11347199999909\\
243.759376384	13.7561600000008\\
243.859026688	10.4066559999992\\
243.948393216	6.77324799999951\\
244.042776576	6.15654399999949\\
244.157446144	18.8259839999992\\
244.272489216	17.8690559999995\\
244.361238015999	10.6178560000008\\
244.450784256	7.16416000000027\\
244.565323776	8.70374400000037\\
244.660347135999	17.7269759999999\\
244.759475968	11.8558720000001\\
244.874652672001	10.0323840000001\\
244.933311999999	8.69196799999918\\
245.028118528	6.49830400000064\\
245.132229376	9.60921600000074\\
245.247470079999	7.8499840000004\\
245.361324543999	7.70432000000073\\
245.426332671999	8.71244800000022\\
245.530281472	6.66137600000002\\
245.650114816	9.49452799999926\\
245.76436608	8.74598399999923\\
245.819526144	7.90604800000074\\
245.95823744	6.61734400000023\\
246.048598527999	8.97843199999988\\
246.132319488001	9.69932800000061\\
246.251831808	9.21164800000042\\
246.341252607999	8.63257599999997\\
246.460773376	15.1531520000008\\
246.530200576	8.58035200000086\\
246.625444608	9.82451199999923\\
246.759287807999	8.66764800000055\\
246.844273152001	15.6531200000009\\
246.973423871999	8.80384000000049\\
247.028399104	7.77907199999936\\
247.127292671999	6.67238399999951\\
247.226743296	7.1232\\
247.366396416	9.77612799999952\\
247.425993983999	6.37363200000073\\
247.550342656001	8.72243200000048\\
247.640252928	17.6327679999995\\
247.738756096	9.13587200000075\\
247.838912256	9.29228800000055\\
247.95825408	18.6339840000001\\
248.038507776	7.88761599999998\\
248.147421696	8.80153600000085\\
248.226972160001	7.35206400000061\\
248.346683391999	8.06323200000043\\
248.436348928	11.7288960000005\\
248.570448128001	8.82790399999976\\
248.624860415999	6.24025599999914\\
248.754325504	7.70534399999997\\
248.828953087999	6.33292799999981\\
248.953558272	17.9379200000003\\
249.042799104	9.17913600000065\\
249.157422336	9.80224000000089\\
249.251763456001	7.14316800000051\\
249.356350208	5.73004799999944\\
249.441434368	8.8140800000001\\
249.55536	6.73971200000051\\
249.660321792	7.70150400000057\\
249.754525696	7.90553600000021\\
249.833496832	9.87648000000081\\
249.95817856	5.55827200000022\\
250.057700608	8.08038400000078\\
250.162406912001	9.7866240000003\\
250.23249536	6.87513600000057\\
250.366214656	6.59455999999955\\
250.426396672001	9.77638400000069\\
250.555526912	8.90675200000078\\
250.640663296001	8.04326399999991\\
250.778863359999	8.2432000000008\\
250.829008896	8.38860799999929\\
250.963186432	9.56620800000019\\
251.072381440001	10.7612160000008\\
251.132353024001	7.73299199999929\\
251.241583872001	4.96384000000035\\
251.351225599999	7.60524799999985\\
251.451014144001	15.3937920000008\\
251.53556864	9.94841599999927\\
251.630023168	15.4030079999993\\
251.753969920001	7.34975999999915\\
251.863474688	9.85446400000001\\
251.957902591999	8.28236800000013\\
252.042381824	5.76179199999933\\
252.1675392	17.9189760000008\\
252.266255615999	10.6355199999998\\
252.336268032001	11.6477439999999\\
252.4554752	8.85504000000037\\
252.55555712	7.93676799999957\\
252.624825088	6.2049279999992\\
252.759418879999	8.79872000000069\\
252.828878591999	9.25849600000038\\
252.938374144	16.7541760000004\\
253.062369792	7.74963199999911\\
253.137314816	8.69478399999934\\
253.232274688	10.6544639999993\\
253.336564224001	15.9439359999997\\
253.460408064	6.78784000000087\\
253.55526272	8.64256000000023\\
253.654268415999	9.64838400000008\\
253.778770944	9.15071999999964\\
253.833718016	15.0978560000003\\
253.958391552	7.77139200000056\\
254.046865664001	8.24550400000044\\
254.17177728	10.1573119999994\\
254.236419584	14.7993600000009\\
254.356262400001	7.64236800000072\\
254.455441919999	9.82169600000088\\
254.554755072	8.13491199999953\\
254.639330304	8.71014400000058\\
254.759199488	10.5792000000001\\
254.858397440001	8.77747199999976\\
255.023013120001	7.39302400000088\\
255.1420736	5.45331199999964\\
255.246302464	6.68236799999977\\
255.326191104001	7.57094399999914\\
255.450406656	7.78649600000062\\
255.545366783999	9.74668799999927\\
255.664348415999	7.72812800000065\\
255.734518527999	6.89843199999996\\
255.828309504001	5.68934400000035\\
255.948180736001	5.56057599999986\\
256.047544831999	14.9248000000007\\
256.126856704001	6.23641599999974\\
256.251259904	6.63961600000039\\
256.346264064001	7.64390400000048\\
256.460327424	7.7071360000009\\
256.644250624	13.6304639999998\\
256.729330943999	7.71071999999913\\
256.868046336	10.4261119999992\\
256.933254912001	7.6346880000001\\
257.052225792	8.60569600000053\\
257.152109824001	7.48979200000031\\
257.236218112001	9.59795200000008\\
257.346211328	7.59116800000083\\
257.430340352001	9.72032000000036\\
257.575316736	15.6966400000001\\
257.654435328001	10.8152320000008\\
257.734385920001	6.76582400000007\\
257.853517312	14.8971519999996\\
257.968339968	7.71993599999951\\
258.027429632	7.80953600000066\\
258.152466176	5.84601599999951\\
258.246032128	10.4120320000002\\
258.365591808	4.97151999999915\\
258.450520832001	9.90079999999944\\
258.565380864	18.7607040000003\\
258.644497920001	7.87763199999972\\
258.734555904	5.93561600000066\\
258.848393984001	5.77382399999988\\
258.938339328	8.71910399999979\\
259.057451008	5.83091199999944\\
259.152322816	7.70278399999916\\
259.236342016	9.72185600000012\\
259.336203008001	8.58291199999985\\
259.45527296	15.6528639999997\\
259.560367104001	8.74700800000028\\
259.654484736	9.86470399999962\\
259.743984639999	11.3643520000005\\
259.863003392	7.38329599999997\\
259.962380032001	8.7598080000007\\
260.032390656001	9.77049599999918\\
260.152207104	6.5871360000001\\
260.226229760001	9.6094720000001\\
260.35090304	7.28268799999933\\
260.425418496001	6.79833599999984\\
260.57481984	7.1994880000002\\
260.624375552001	5.75539199999912\\
260.738696959999	9.07673600000089\\
260.853402624	6.78246399999989\\
260.977254400001	16.6343680000009\\
261.032435968	16.8158719999992\\
261.146626816	10.0065279999999\\
261.251402496	7.78240000000005\\
261.365763072001	7.14291199999934\\
261.430343935999	11.7237760000007\\
261.554377472001	6.75712000000021\\
261.629397248	9.7768959999994\\
261.748869888001	9.24979200000053\\
261.848299519999	6.67929600000025\\
261.958528511999	10.9084160000002\\
262.057338111999	7.71788799999922\\
262.157459712	7.83948799999962\\
262.231220735999	9.60051200000089\\
262.341566464	8.94643200000064\\
262.439964159999	8.3440640000008\\
262.559887871999	7.26784000000043\\
262.634368000001	9.74796799999967\\
262.729450496001	5.83040000000074\\
262.853483008001	18.8628480000007\\
262.95721472	8.59443199999987\\
263.032262912	11.6428799999994\\
263.146897408	18.277376\\
263.26631936	6.69926400000077\\
263.326275072	9.65503999999964\\
263.44035712	10.7368960000003\\
263.554406656	6.78630399999929\\
263.649460224	9.83987200000047\\
263.758390272	8.77004800000032\\
263.853426432001	13.8063359999996\\
263.947301120001	7.68102399999952\\
264.047428608001	7.80851199999961\\
264.137506304	8.88627199999974\\
264.25086208	9.24185600000055\\
264.365381375999	9.76128000000062\\
264.445498112	9.8777599999994\\
264.558834687999	5.21471999999994\\
264.638788607999	5.16838400000051\\
264.76343936	6.81932799999959\\
264.823225087999	7.60499200000049\\
264.962286591999	8.66636800000015\\
265.032193024001	7.57273600000008\\
265.176462336	16.8419840000006\\
265.246422783999	5.8027519999996\\
265.355302656	8.68249599999945\\
265.460142848	15.5228160000006\\
265.549512703999	7.89248000000043\\
265.629435647999	8.81536000000051\\
265.73323648	7.61625599999934\\
265.838437888	8.8179199999995\\
265.952484096	6.8638719999999\\
266.032571136	8.95103999999992\\
266.166326528	10.7064320000009\\
266.246410496	9.7904639999997\\
266.360371712	14.7514879999999\\
266.445380608	7.76038399999925\\
266.579224831999	7.60473599999932\\
266.633559039999	8.93900799999938\\
266.737735936	11.1157760000006\\
266.853613824	9.99347200000011\\
266.97231232	9.69216000000051\\
267.0372864	6.66624000000047\\
267.146603264	9.98297599999933\\
267.260667136001	15.0469119999998\\
267.365296896	10.6767359999994\\
267.419749888	7.12960000000021\\
267.559300864001	8.68070400000033\\
267.668639488	8.01920000000064\\
267.738033152	8.41292799999974\\
267.848266495999	6.64627199999995\\
267.942276864	9.6565759999994\\
268.047288832	7.66873599999963\\
268.136314879999	7.69484799999918\\
268.260525312	7.90502399999968\\
268.345167871999	7.54764799999975\\
268.450247424	5.62739200000033\\
268.554309376001	9.68908799999917\\
268.649321728	8.70144000000073\\
268.767773695999	10.1537279999993\\
268.822592768	5.97273599999971\\
268.952338687999	8.71859199999926\\
269.032319743999	7.69945600000028\\
269.166285824	5.66553600000043\\
269.221187584	10.5674240000008\\
269.344982016	5.36191999999937\\
269.424507136	6.88691199999994\\
269.544364288	6.74406400000044\\
269.624119296001	5.49913600000036\\
269.748086015999	7.46598400000039\\
269.833281536001	8.66124800000034\\
269.982206975999	8.58675199999925\\
270.042173696	8.55372800000077\\
270.175983360001	9.36319999999978\\
270.325250816	16.6305279999997\\
270.464587008	14.9667840000002\\
270.505244927999	40.6248959999994\\
270.644469248	6.84902399999919\\
270.783468543999	10.8485120000005\\
271.047374848	8.7546880000009\\
271.141435904001	0.815615999999864\\
271.29056128	8.94105599999966\\
271.424639744	8.01945599999999\\
271.425558528001	1.93843200000083\\
271.634265856001	8.6458879999991\\
271.738612992	0.993023999999423\\
271.912516607999	9.89644799999951\\
272.032142079999	6.52185599999939\\
272.047396096001	7.77599999999984\\
272.210957056001	9.33708800000022\\
272.305505280001	0.884991999999329\\
272.529510144001	7.88991999999962\\
272.66354048	8.92031999999926\\
272.693460736	6.84057600000051\\
272.902141184	5.52089599999999\\
273.04205312	5.43308799999977\\
273.24614272	10.5226239999993\\
273.395020800001	9.40083199999935\\
273.624151808001	6.53158400000029\\
273.738259711999	7.63955200000055\\
273.758208768	15.588608\\
273.912378112	7.75807999999961\\
274.046428928001	9.80889600000046\\
274.066413312001	5.79302400000051\\
274.250498816	10.8787200000006\\
274.400530432	7.91040000000066\\
274.802946559999	9.32659199999944\\
275.250851328001	9.23110400000041\\
275.614356736	17.7364479999997\\
276.101526016	8.9059840000009\\
276.529676288001	0.0560640000003332\\
276.897547776	8.92774400000053\\
277.265419007999	10.7988480000004\\
277.310281728	11.6615679999995\\
277.59442304	8.80281599999944\\
277.648236032001	9.61587200000031\\
277.867383807999	9.76358400000026\\
278.011541504	6.92121600000064\\
278.280360448	10.7402239999992\\
278.330450175999	6.82982400000037\\
278.579121152001	6.50112000000081\\
278.633535487999	9.91513599999962\\
278.917599744	6.97958400000061\\
278.967473408	7.85331199999928\\
279.160526336	13.9061760000004\\
279.360499455999	10.8794880000005\\
279.514356735999	16.7367680000007\\
279.648182784	17.5626240000001\\
279.663094272	14.4742399999996\\
279.837315840001	10.6956800000007\\
279.946801407999	17.1811839999991\\
279.962176768	8.55654399999912\\
280.111400192	11.7800960000004\\
280.215245568001	9.62534400000004\\
280.2354944	6.87411199999951\\
280.519575808001	18.9557760000007\\
280.544530432	8.91033600000083\\
280.738409727999	10.789632\\
280.902319104	14.6990079999996\\
281.15064064	16.0204799999992\\
281.300324096001	9.70393599999989\\
281.54908416	9.46406399999978\\
281.738552831999	9.93254399999933\\
281.946910975999	8.29081600000063\\
282.1266048	15.9846400000006\\
282.384245503999	10.6252800000002\\
282.4294464	9.82604800000081\\
282.732743168001	6.12300800000048\\
282.77742464	10.8044800000007\\
282.98640256	11.7824000000001\\
283.021163776	8.54348799999934\\
283.255284991999	5.66476800000055\\
283.374428928	10.8085759999994\\
283.394452992001	5.83295999999973\\
283.622994944	5.3747199999998\\
283.722702592	7.08223999999973\\
283.738305536001	8.68531199999961\\
283.887333119999	10.7128319999993\\
283.946839296001	9.21907199999987\\
284.061297664	7.67769600000065\\
284.215128575999	15.5084800000004\\
284.300241663999	5.62150400000064\\
284.508769024	9.14892800000052\\
284.613147904	6.52774400000089\\
284.633101056001	8.48102400000062\\
284.797311744	8.69145600000047\\
284.882381056001	7.76089599999978\\
284.89151232	4.89215999999942\\
285.090714112001	9.09388799999942\\
285.195460096	5.83987200000047\\
285.205403648	8.78335999999945\\
285.398760960001	7.14086400000087\\
285.489403904001	6.7837440000003\\
285.498582528	7.96236800000042\\
285.69775232	7.1321599999992\\
285.766874880001	9.25491200000033\\
285.857413632	7.79366400000072\\
285.946288384001	7.6682239999991\\
286.096339711999	14.7194880000006\\
286.200208896	7.58860800000002\\
286.404288768001	8.66867199999979\\
286.5037376	6.1176319999995\\
286.545356287999	35.7360640000006\\
286.658084864001	10.4647679999998\\
286.782193151999	6.57305599999927\\
286.891784703999	5.1645439999993\\
286.933133056	36.5127680000005\\
287.050809087999	8.18892799999958\\
287.175479040001	8.85887999999977\\
287.245292543999	7.67257600000084\\
287.379290880001	9.67065600000024\\
287.468807679999	14.1875199999995\\
287.563248896	9.62892800000009\\
287.648350464	10.7302400000008\\
287.766786048	6.16601599999922\\
287.861705216001	7.08505599999989\\
287.976207872	9.58771200000047\\
288.10639872	6.77862400000049\\
288.210265856	6.64575999999943\\
288.225102336	8.48204799999985\\
288.359319808	9.69983999999931\\
288.454216192	6.59609599999931\\
288.573248000001	10.6278399999992\\
288.658063104	8.44288000000051\\
288.782334464	9.71443200000067\\
288.862040832	6.42073600000003\\
288.981190656001	17.5705600000001\\
289.066098687999	7.47852799999964\\
289.155196928001	17.5767039999992\\
289.264449536	6.8295679999992\\
289.39435776	10.7376640000002\\
289.46870784	6.08768000000055\\
289.583293184	17.6729599999999\\
289.652820736001	7.20076800000061\\
289.756709888001	7.08966399999917\\
289.856806656	8.18662399999994\\
289.981310464	16.6904319999994\\
290.046283264001	6.66316799999913\\
290.165327616	5.70726400000058\\
290.264621824001	8.00179199999911\\
290.369233664	8.61337599999933\\
290.449280512001	9.66041600000062\\
290.598120192	6.50009599999976\\
290.672438272	9.81811200000084\\
290.772263424	13.6432640000003\\
290.866773248001	10.1529599999994\\
290.971185664001	8.56550400000015\\
291.036271360001	6.65113600000041\\
291.205503744	7.88351999999941\\
291.269225472	4.60518400000001\\
291.364217344	16.597248\\
291.478352384	17.7323520000009\\
291.548151808	8.53171199999997\\
291.623281919999	8.66176000000087\\
291.747226879999	7.60678399999961\\
291.851584256001	5.96403199999986\\
291.950841856	7.22176000000036\\
292.030135552001	6.51545599999918\\
292.140211968001	6.59174399999938\\
292.289432064001	8.81203199999982\\
292.39460736	5.98732799999925\\
292.642201344001	4.58112000000074\\
292.741776384	6.15628800000013\\
292.7570624	9.44230400000015\\
292.90637952	6.7591680000005\\
292.996068607999	6.44838399999935\\
293.006437376	7.81721599999946\\
293.219561984	6.94169599999987\\
293.303904512	9.28435200000058\\
293.4681984	5.57824000000073\\
293.583259648	7.63955200000055\\
293.652670976	7.05100800000037\\
293.772027904	7.40761600000042\\
293.871240704	7.62035199999991\\
293.966199807999	9.57951999999932\\
294.046391039999	8.7708160000002\\
294.190356992	7.7368320000005\\
294.274432767999	9.81248000000051\\
294.369133056	8.51276800000051\\
294.463409919999	6.78963199999998\\
294.568052224	9.43206400000054\\
294.638163199999	7.54304000000047\\
294.832100352	8.47999999999956\\
294.960941824	10.3216639999991\\
295.041285888001	9.66579199999978\\
295.155315968001	6.69593600000007\\
295.229257984	4.63795199999913\\
295.344266239999	9.64608000000044\\
295.438634239999	9.01401599999917\\
295.57314432	7.52409599999919\\
295.632754688	9.13433599999917\\
295.777026816	7.40659199999936\\
295.871155712	10.5354239999997\\
295.956027392	9.40723199999957\\
296.050068224	8.44800000000032\\
296.184217856	14.5976320000009\\
296.248734208	8.11417599999913\\
296.338926848	14.3065600000009\\
296.418278912	5.65862399999969\\
296.56811136	5.49120000000039\\
296.632574720001	5.95456000000013\\
296.746664704	6.04467199999999\\
296.836419327999	7.79929599999923\\
296.951067904	7.4478080000008\\
297.035287295999	5.66707200000019\\
297.129879552	6.25920000000042\\
297.219730944	7.11065600000074\\
297.374168832001	8.54886400000032\\
297.428649472	9.02911999999924\\
297.558002944001	7.38278399999945\\
297.637273599999	10.65344\\
297.786500607999	13.8805759999996\\
297.831340544	5.72032000000036\\
297.945949696001	5.32966400000078\\
298.065549823999	6.92966399999932\\
298.17505152	9.43155200000001\\
298.288764160001	7.14393600000039\\
298.37810048	6.48038400000041\\
298.421215488001	39.5952639999996\\
298.602319359999	6.69926400000077\\
298.68219648	8.57625600000028\\
298.725196544001	17.5764479999998\\
298.871398144	7.77779200000077\\
298.956099072	5.47891200000049\\
299.045258751999	8.63872000000083\\
299.219123456	16.5032960000008\\
299.299427328	19.8072319999992\\
299.48823424	6.61401599999954\\
299.568119551999	9.49939199999972\\
299.64708096	5.46073600000091\\
299.797275135999	8.65484800000013\\
299.881192704001	6.57254400000056\\
299.896089088001	6.46886400000039\\
300.090285824001	8.66560000000027\\
300.165334015999	5.71366400000079\\
300.259316224001	7.69587200000024\\
300.417688832	8.06860799999959\\
300.513303808	7.68358400000034\\
300.557221376001	42.6012159999991\\
300.712358655999	8.73855999999978\\
300.801209855999	8.58982400000059\\
300.845330431999	39.7102080000004\\
300.980360448	5.74028800000087\\
301.085242880001	6.62271999999939\\
301.259122687999	5.50246399999924\\
301.358371584	5.75155199999972\\
301.453433344001	9.81324800000039\\
301.552222464001	4.60211200000049\\
301.687172608001	18.552576\\
301.762010623999	8.39040000000023\\
301.831565312001	6.94502400000056\\
301.970840575999	6.22054399999979\\
302.060397568001	9.77740799999992\\
302.160223744	15.6037120000001\\
302.229348608	5.72851199999968\\
302.413071616	7.4516480000002\\
302.517878016	8.25779200000034\\
302.565083648	40.4633599999997\\
302.687447296001	6.82726399999956\\
302.801326592	7.70662400000037\\
302.8452096	42.5894399999997\\
303.020457728	9.83756800000083\\
303.115301375999	7.6812800000007\\
303.125307136001	5.68678399999953\\
303.238977024001	9.35679999999957\\
303.343811072	9.19091200000003\\
303.482615552	16.9953280000009\\
303.586957312	6.33702400000038\\
303.687512320001	5.89235200000076\\
303.89624448	7.62444800000048\\
303.974975487999	7.35539199999948\\
304.060317695999	5.69753599999967\\
304.165197312001	6.57715199999984\\
304.259251711999	6.63142399999924\\
304.373008896	8.38860799999929\\
304.448257024	9.63686400000006\\
304.562447615999	8.82764800000041\\
304.791146240001	6.52595199999996\\
304.811084032001	17.4640639999998\\
305.025112064	8.49203200000011\\
305.104824063999	9.2039679999998\\
305.105734912	0.11468799999966\\
305.264278272	5.65811199999916\\
305.41326976	9.64966400000048\\
305.478497792001	6.87744000000021\\
305.479228927999	0.608768000000055\\
305.687378176	14.7578880000001\\
305.79134208	7.72198399999979\\
305.994990847999	7.37075200000072\\
306.080083456	7.46342399999958\\
306.090039807999	8.4195839999993\\
306.268731648001	6.11148800000046\\
306.348054528	7.4342400000005\\
306.453435136	10.8149759999997\\
306.602261504	7.64134399999966\\
306.686775296001	7.15519999999924\\
nan	nan\\
306.906436096	6.81574399999954\\
307.045135872	9.51577600000019\\
307.055182591999	8.56243200000063\\
307.249402879999	5.7827840000009\\
307.383466496	7.84640000000036\\
307.672452608	5.8324479999992\\
307.826390783999	7.77062400000068\\
308.045387263999	16.7669760000008\\
308.194366464	6.74636800000007\\
308.453206528	5.58643200000006\\
308.577604352	5.98425599999973\\
308.90583808	8.2178559999993\\
308.924812288	14.1921280000006\\
309.18423296	15.6129280000005\\
309.194077696	13.4576639999996\\
309.502584832	8.96460800000023\\
309.512485632	6.86540799999966\\
309.786460416	9.84038399999918\\
309.796100351999	7.4800639999994\\
310.104850176	11.2299519999997\\
310.368323840001	6.70361600000069\\
310.552742911999	8.12262399999963\\
310.75630848	9.68831999999929\\
310.924745472001	18.1253120000001\\
310.924821248	9.20115199999964\\
311.189343231999	6.72307200000068\\
311.204264448001	9.64428799999951\\
311.522270208001	8.65024000000085\\
311.562553600001	9.93356800000038\\
311.786653696001	7.03360000000066\\
311.8163264	8.70604800000001\\
312.119386112001	7.76601599999958\\
312.149354495999	5.73439999999937\\
312.452748288	7.12806400000045\\
312.462649855999	5.02963199999976\\
312.741297408	8.67712000000029\\
312.781670656001	9.05062399999952\\
313.189312768	7.69280000000072\\
313.567343872	10.7238400000006\\
313.582426624	9.80659200000082\\
313.970503936	13.8836480000009\\
314.000635392	7.0151679999999\\
314.313554688	8.9344000000001\\
314.348040704001	5.42054400000052\\
314.591880704	7.26041599999917\\
314.626745600001	6.12531200000012\\
314.99072	10.0999680000004\\
315.383752192	7.13190399999985\\
315.770886656001	9.26643200000035\\
315.796686592001	18.0664319999996\\
316.219151871999	5.53164800000013\\
316.582164736001	9.54470399999991\\
316.950415359999	5.79532800000015\\
316.984664832	9.04448000000048\\
316.994607872	14.9877759999999\\
317.372950784	8.33049600000049\\
317.392487679999	7.86764799999946\\
317.756147456001	9.52729600000021\\
317.766092288	5.47225599999911\\
317.984871424	6.25126400000045\\
318.005270528	6.65036800000053\\
318.353248768	9.62841599999956\\
318.362674688	6.0544000000009\\
318.621327104	9.70700799999941\\
318.656373248001	6.75302399999964\\
318.905211136	7.59091199999966\\
319.248193535999	9.57337600000028\\
319.283314176	6.69414399999914\\
319.293176576	6.55641599999944\\
319.611808768001	8.18841600000087\\
319.625976064	6.35571200000049\\
319.870338303999	10.7182080000002\\
320.015421440001	7.80134399999952\\
320.233559552	7.93932800000039\\
320.358410752	8.79078400000071\\
320.382742784001	5.12255999999979\\
320.711298048	17.6778240000003\\
320.736380416	17.7602559999996\\
320.949545984	6.92582399999992\\
321.109519104	9.89900800000032\\
321.333265408	5.64531200000056\\
321.496907776	8.28748799999994\\
321.721368832001	7.74860799999988\\
321.845460992001	16.8409599999995\\
321.85511808	6.49804799999947\\
322.034079232	7.45907199999965\\
322.16419456	7.57427199999984\\
322.184062976001	7.44268799999918\\
322.208193791999	9.57363199999963\\
322.437027071999	8.40704000000005\\
nan	nan\\
322.845017088001	8.39705599999979\\
322.999363072	11.7429759999995\\
323.223073536001	6.4532479999998\\
323.352528896001	6.90867199999957\\
323.372338687999	8.71833599999991\\
323.457047808	5.42771200000061\\
323.640727552	7.10732800000005\\
323.770667520001	7.04742400000032\\
323.810091007999	5.47071999999935\\
323.820065280001	8.44518400000015\\
324.054116351999	6.49599999999919\\
324.20311808	9.49785599999996\\
324.21326464	7.64441599999918\\
324.506430208001	7.81004799999937\\
324.531543040001	8.92288000000008\\
324.696130304001	9.51014399999985\\
324.87024256	7.6224000000002\\
324.899740928	6.12070400000084\\
325.129309440001	7.68921600000067\\
325.253443072001	6.82291199999963\\
325.273011456	9.39135999999962\\
325.406973696001	8.35353600000053\\
325.501764352	10.1440000000002\\
325.512291839999	5.67167999999947\\
325.695817472	7.19743999999992\\
325.814635264	8.01510400000006\\
325.840074752001	15.4544640000004\\
326.004034048001	7.41401600000063\\
326.114238464001	9.61817599999995\\
326.129436416	9.81606400000055\\
326.273275392001	13.6552960000008\\
326.392096512	5.47635199999968\\
326.49151872	6.89868799999931\\
326.686115072	9.49478400000044\\
326.779871744	7.25171199999932\\
326.821250816	33.6304639999998\\
327.01897216	8.35200000000077\\
327.098588672001	4.96844799999963\\
327.118322943999	12.7027199999993\\
327.282926336	7.30623999999989\\
327.42697728	6.35724800000025\\
327.469218816001	27.5988479999996\\
327.62631168	16.6917119999998\\
327.736324608	8.70451200000025\\
327.777265664001	29.6455679999999\\
327.89896192	5.3416959999995\\
328.058631168	6.01113599999917\\
328.101353472	16.7331840000006\\
328.33816832	7.54816000000028\\
328.437331456	5.71135999999933\\
328.457041152	9.42105599999923\\
328.63588992	6.26969599999939\\
328.760083456	7.46316800000022\\
328.790230528	7.61036799999965\\
329.054014208001	7.39404800000011\\
329.158263040001	7.64287999999942\\
329.183228927999	10.6086400000004\\
329.442108928	8.48870399999942\\
329.557693952	0.0737279999993916\\
nan	nan\\
329.661372928	8.75264000000061\\
329.805165824	5.54572799999914\\
329.928651263999	5.03116799999952\\
329.938631679999	6.01139200000034\\
330.104018176	9.39801599999919\\
330.242614016001	5.99398400000064\\
330.2531328	6.51264000000083\\
330.422378496	7.75833600000078\\
330.551207168	8.58700800000042\\
330.681201920001	7.58169599999928\\
330.830403071999	7.78291200000058\\
331.039197952001	9.57772800000021\\
331.123458048	9.83782400000018\\
331.26255872	9.93843200000083\\
331.402370304	9.75027199999931\\
331.551181056	8.56089600000087\\
331.566121727999	7.50156799999968\\
331.700615168	9.99500799999987\\
331.869544448	8.92416000000048\\
332.023579135999	5.95916799999941\\
332.128255232001	7.63494399999945\\
332.137877503999	9.25747199999932\\
332.302320127999	5.70009600000049\\
332.412514559999	0.89446400000088\\
332.640995072001	6.37491199999931\\
332.750085375999	6.46528000000035\\
332.759988735999	6.3685119999991\\
332.894341632	10.7215359999991\\
333.024029951999	7.40992000000006\\
333.038814976	8.19481599999926\\
333.242427648	5.80761600000005\\
333.367379968	10.7596799999992\\
333.397508096001	8.88806400000067\\
333.636125696001	7.50566400000025\\
333.775341568	9.72134399999959\\
333.790291968	8.67174399999931\\
333.800217088001	16.5969920000007\\
334.054209024	13.5889920000009\\
334.197739519999	5.1192319999991\\
334.601326080001	7.70585600000049\\
334.859433215999	7.81312000000071\\
334.974248704	6.6286080000009\\
335.004265727999	6.64575999999943\\
335.232336384001	5.71622399999978\\
335.362334464	8.71423999999934\\
335.377457408	5.83731199999966\\
335.386500096	7.87993599999936\\
335.636216576	9.59641600000032\\
335.780047616001	6.42764800000077\\
335.790224896	7.60473599999932\\
336.034163712	5.5434239999995\\
336.178202368001	14.5822719999996\\
336.188019200001	6.39923199999976\\
336.197956864	10.3367679999992\\
336.456580608001	18.960384\\
nan	nan\\
336.858934016	7.31392000000051\\
336.969294848001	14.6746879999992\\
336.988790527999	7.17030399999931\\
337.228068095999	6.44787200000064\\
337.322318336001	9.69830399999955\\
337.33694976	7.32979200000045\\
337.481391871999	9.77152000000024\\
337.585975296	8.35507200000029\\
337.601082368001	6.46220800000083\\
337.824342016	8.72191999999995\\
337.934368512	7.74835200000052\\
337.954275071999	9.65503999999964\\
338.103053568	7.43347200000062\\
338.232312063999	9.69190399999934\\
338.247425535999	5.80531200000041\\
338.416629504	8.00947199999973\\
338.530939648001	21.3194239999993\\
338.705428992	7.80876800000078\\
338.805234944	8.61491199999909\\
338.818977024001	4.3568639999994\\
339.033059072	10.4389119999996\\
339.138143744	5.52371200000016\\
339.158187264	7.56710399999974\\
339.322245888001	6.62579200000073\\
339.436422655999	6.80243200000041\\
339.456048640001	9.42848000000049\\
339.645295103999	9.67500800000016\\
nan	nan\\
340.043086336	6.46630399999958\\
340.182725119999	6.1048320000009\\
340.192470784001	5.85062400000061\\
340.500730112	8.10982399999921\\
340.530113024	7.49286399999983\\
340.705094912	6.47475200000008\\
340.853911552	7.29139199999918\\
340.889406464001	8.78617599999961\\
341.178262015999	8.64179200000035\\
341.212457984	5.83782400000018\\
341.496022784	18.4028159999998\\
341.511390464	24.7703039999997\\
341.715271424	7.65132799999992\\
341.809655040001	6.03494400000091\\
341.819012352	6.39232000000084\\
342.033354752	7.73452800000086\\
342.152311039999	8.69094399999994\\
342.167994367999	7.37407999999959\\
342.327199232001	9.57900800000061\\
342.470908671999	8.28851199999917\\
342.481261823999	5.64147199999934\\
342.710245376	7.62521600000036\\
342.829054207999	9.43411200000082\\
342.839156735999	6.5367040000001\\
343.018182911999	10.5628159999997\\
343.107902464	8.28236800000013\\
343.122630144	8.00998400000026\\
343.287081984001	9.46176000000014\\
343.411250175999	7.63008000000082\\
343.431032064	7.41196800000034\\
343.685091328	10.471168\\
343.705122816	16.5027840000002\\
343.954234112	9.61407999999938\\
344.128514304	5.89414399999987\\
344.357317376	15.6971520000006\\
344.525957888	9.3378560000001\\
344.536189951999	16.5698560000001\\
344.738963456	6.34316799999942\\
344.879302144	16.6819840000007\\
344.898655744	9.03551999999945\\
345.113280256001	7.66003199999977\\
345.20221824	9.59795200000008\\
345.222377216	18.7571200000002\\
345.431138304	5.51807999999983\\
345.536231423999	8.61107199999969\\
345.576190464	15.5701759999993\\
345.709989376001	5.36934400000064\\
345.844304896	5.68473599999925\\
345.8641792	10.5589760000003\\
346.05321344	7.5932159999993\\
346.217445376	10.8252159999993\\
346.506010624	8.39065599999958\\
346.545327872	5.70777599999928\\
346.704457727999	6.83750399999917\\
346.843614720001	7.99462400000084\\
346.86345216	7.83206400000017\\
347.013248256	7.62803200000053\\
347.152451328	6.83136000000013\\
347.166936064001	5.31609600000047\\
347.287145728	9.52550399999927\\
347.426329088001	6.7087360000005\\
347.441201664	8.58137600000009\\
347.579202815999	4.5826560000005\\
347.69955456	7.93446399999993\\
347.714633727999	8.0135680000003\\
347.919542784	8.92262400000072\\
348.073206528001	7.58630400000038\\
348.093448448	12.8281599999991\\
348.361414143999	8.79411199999959\\
348.486493696	7.87353599999915\\
348.72975488	9.13484799999969\\
348.844274176001	9.65401600000041\\
349.028242688	6.62246400000004\\
349.122528	7.90783999999985\\
349.282222848	13.6025599999994\\
349.39640064	9.78047999999944\\
349.397083648	0.463359999999739\\
349.64997504	6.35494400000061\\
349.759452672	6.83238399999937\\
349.929493504	7.87353599999915\\
350.141959680001	16.3397120000009\\
350.157099264001	9.47916799999985\\
350.35632384	15.7035520000009\\
350.530227968	11.6078080000007\\
350.704608	7.9877120000001\\
350.863943935999	6.32371199999943\\
350.879302144	7.68204800000058\\
351.141960192001	5.33990400000039\\
351.287320576001	10.7005439999994\\
351.565485312	10.8651520000003\\
351.704921856001	6.30169600000045\\
351.95350016	8.8801280000007\\
352.137339647999	8.71961600000031\\
352.14718976	7.56940799999938\\
352.371341312	7.72096000000056\\
352.565257728	8.63769599999978\\
352.575128832001	6.50854400000026\\
352.579934464	1.31430399999954\\
352.908034816001	8.4144639999995\\
352.983083520001	9.4632959999999\\
353.360954624	8.33459199999925\\
353.420594175999	4.97407999999996\\
353.743916288	16.2961919999998\\
353.78412416	5.50400000000081\\
353.793951744001	5.33145599999989\\
354.137080832001	18.4606719999992\\
354.177134848	15.5148800000006\\
354.421152768	15.5328000000009\\
354.446222592	5.60255999999936\\
354.739113984	7.49363199999971\\
354.794422016001	8.80179200000021\\
355.147300864	6.68057600000066\\
355.212368384	6.74815999999919\\
355.520122112001	7.50182400000085\\
355.555326719999	9.7064960000007\\
355.734261760001	6.64166400000067\\
355.937872128001	6.25203200000033\\
355.947791103999	7.17107199999919\\
356.152274943999	7.65491199999997\\
356.341662208	10.0421119999992\\
356.510249216	6.6291199999996\\
356.66928256	10.6623999999993\\
356.928262656	8.64230400000088\\
357.102158592001	6.53849599999921\\
357.117090304	9.47020800000064\\
357.390673664	6.0536319999992\\
357.430729727999	9.10975999999937\\
357.689060608	5.44051199999922\\
357.724334336001	8.71398399999998\\
357.958501376001	9.88108800000009\\
358.141696000001	5.07571199999984\\
358.157144576	9.52448000000004\\
358.346429952	7.80979200000002\\
358.520382975999	6.7630079999999\\
358.530130432	5.51014399999985\\
358.734547968001	10.9278720000002\\
358.933453312	10.8331519999992\\
359.141811968	9.19193599999926\\
359.251044352	8.4241920000004\\
359.276200192	7.57990400000017\\
359.291170048	14.5500159999992\\
359.689542399999	6.92223999999987\\
359.948233728001	6.61376000000018\\
360.047438592001	8.81843200000003\\
360.067231487999	17.6112639999992\\
360.211409408001	5.7891839999993\\
360.311152896	9.53267199999937\\
360.326488832001	13.8688000000002\\
360.475265024001	7.64492799999971\\
360.534984192	8.3640319999995\\
360.644118783999	8.49868799999967\\
360.788458752	8.8386559999999\\
360.883438592	7.81849599999987\\
360.89825792	7.63775999999962\\
361.056598528001	6.97830400000021\\
361.201722624	8.10239999999976\\
361.286165760001	7.54559999999947\\
361.306289407999	9.66937599999983\\
361.509996032	5.37574400000085\\
361.598733056	5.11283200000071\\
361.641248	31.6280320000005\\
361.847955968	9.33580799999982\\
nan	nan\\
362.077109760001	9.48940799999946\\
362.181764352001	9.14406400000007\\
362.256333056001	9.71289599999909\\
362.360852992	7.23276799999985\\
362.525121024	10.5008639999996\\
362.609160704	6.5405439999995\\
362.788376576	7.75654399999985\\
362.893168896	7.54892800000016\\
362.937220864	20.6005760000007\\
363.131983871999	5.36371200000031\\
363.26084096	10.2207999999991\\
363.275922176001	9.30201599999964\\
363.420035072	5.41491200000019\\
363.535310335999	8.69017600000006\\
363.57723008	39.6098559999991\\
363.678595584001	4.97536000000036\\
363.812944384001	7.32416000000012\\
363.853341184	36.7211520000001\\
364.016843776	7.22355199999947\\
364.117394688001	9.77459199999976\\
364.1611968	43.5765759999995\\
364.326128127999	17.5078400000002\\
364.419859968	8.2398720000001\\
364.46128768	38.6675200000009\\
364.608917760001	6.29759999999987\\
nan	nan\\
364.883031552001	7.41145599999982\\
365.026948864001	6.32883199999924\\
365.069237504	37.6174080000001\\
365.231044096001	16.4239359999992\\
365.340485119999	9.86496000000079\\
365.381248256001	39.6280320000005\\
365.499837952	6.21772799999962\\
365.614076672	5.45664000000033\\
365.657286144	40.6658559999996\\
365.832558591999	6.93836799999917\\
365.938589695999	8.96947200000068\\
366.072015616	6.39539200000036\\
366.215927040001	5.30688000000009\\
366.326204671999	6.58457599999929\\
366.509594880001	6.97472000000016\\
366.629274368001	26.6542079999999\\
366.842838528	8.21836799999983\\
366.942308608001	6.68825599999946\\
367.06707968	10.459648\\
367.186032128	9.41184000000067\\
367.28144128	9.82092799999918\\
nan	nan\\
367.519328512	8.70835199999965\\
367.639132415999	19.5120640000005\\
367.838016512	13.3962240000001\\
367.937621248	9.00121600000057\\
367.9473024	5.68243199999961\\
368.087125247999	9.50502400000005\\
368.196009216001	10.3889920000001\\
368.206087936	7.4677759999995\\
368.43486976	10.2497280000007\\
368.504538112	4.91801599999962\\
368.514874368	6.25408000000061\\
368.643809792	6.18956799999978\\
368.744014080001	6.39411199999995\\
368.848242944001	8.62284800000089\\
368.947950080001	9.32992000000013\\
369.037347328	17.7272319999993\\
369.155972608	6.3523839999998\\
369.250594560001	14.9744640000008\\
369.330319103999	5.69881600000008\\
369.430184448	8.56447999999909\\
369.563846912	9.22675200000049\\
369.634290944001	7.67078399999991\\
369.744169216001	10.548992\\
369.892446464	7.82643199999984\\
369.971535103999	7.91500799999994\\
370.051967488	9.34732799999983\\
370.181069312001	5.44895999999972\\
370.261234176	5.61407999999938\\
370.344933632001	7.31340799999998\\
370.445048064001	10.4279040000001\\
370.59904128	7.42118400000072\\
370.673830144	6.21004800000082\\
370.71721728	36.597248\\
370.898074623999	6.45452800000021\\
371.017016832	6.39667200000076\\
371.057342976001	21.7228799999993\\
371.230972416	6.3523839999998\\
371.360317696	5.69753599999967\\
371.40135808	21.7377280000001\\
371.654095104001	9.47507199999927\\
371.793246208001	6.62604800000008\\
371.803027712	7.40761600000042\\
372.066053631999	7.43347200000062\\
372.216549888	0.929535999999644\\
372.469220352001	8.60031999999956\\
372.601966591999	7.34643200000028\\
372.604160000001	1.53983999999946\\
372.872154111999	7.5338240000001\\
373.012644095999	7.02387199999976\\
373.245828608	7.20844799999941\\
373.350466047999	8.84582399999999\\
373.39044992	0.829696000000695\\
373.563860480001	9.24032000000079\\
373.649069311999	5.44921600000089\\
373.763154688	5.53471999999965\\
373.86252672	6.90662399999928\\
373.991589376001	6.96934399999918\\
374.097413375999	6.79321600000003\\
374.121088512	7.46828800000003\\
374.320374272	8.75417600000037\\
374.449337856	7.71788799999922\\
374.469260288	7.64032000000043\\
374.602379008	5.75871999999981\\
374.717957632	5.33734399999958\\
374.738382592001	7.76243199999954\\
374.862490367999	4.87014400000044\\
375.097315839999	18.6956800000007\\
375.141276416	38.6562560000002\\
375.294978047999	5.35782400000062\\
375.395058943999	5.4387200000001\\
375.437304064	32.6840319999992\\
375.593683456	5.06342399999994\\
375.698426880001	7.8067200000005\\
375.741328640001	36.7086080000008\\
375.877937408	7.31724799999938\\
375.987053056	7.43296000000009\\
376.029191936001	36.5716479999992\\
376.195914751999	6.29452800000035\\
376.304580864	6.96063999999933\\
376.345057279999	36.4369920000008\\
376.464721152	8.100864\\
376.569048832	9.42873599999984\\
376.673496064001	18.8759040000004\\
376.788023552001	9.40339200000017\\
376.872372735999	7.75244799999928\\
377.002112255999	9.49196800000027\\
377.090922496	7.30214399999932\\
377.133214976	28.5946879999992\\
377.335395328	6.7752959999998\\
377.459431167999	7.81107200000042\\
377.501191424	33.571328\\
377.599113728	6.49369599999955\\
377.658673152	8.05299200000081\\
377.757981696001	7.36153600000034\\
377.877061632	7.44140800000059\\
377.941881344001	6.26099199999953\\
378.057143552	7.52332799999931\\
378.186147328001	10.5269759999992\\
378.256329727999	7.70944000000054\\
378.468854784	10.2346240000006\\
378.648933888	8.3135999999995\\
378.778107392	14.4872959999993\\
378.842327296001	6.70720000000074\\
378.942027776	9.40748800000074\\
379.056897791999	10.2776319999994\\
379.136161024	7.54099200000019\\
379.216288	7.66771200000039\\
379.340002048	7.38201599999957\\
379.429526272001	8.90624000000025\\
379.54373888	9.11872000000039\\
379.654016256	8.39628799999991\\
379.728114176	7.49414400000023\\
379.837689856	6.06976000000031\\
379.941644799999	7.02463999999964\\
380.076066048001	17.4458880000002\\
380.175890176	13.2700160000004\\
380.289972224	6.35212800000045\\
380.384315648	5.69548799999939\\
380.425159424	19.5394560000004\\
380.673273087999	15.6528639999997\\
380.762753024001	9.13279999999941\\
380.783480063999	8.85990400000082\\
381.007158528	8.53836799999954\\
381.086006784	9.38675200000034\\
381.100890879999	8.27084800000011\\
381.315083007999	17.4627839999994\\
381.424715264	6.09510399999999\\
381.434612479999	7.99231999999938\\
381.604115712	6.49548800000048\\
381.748419328	9.79916799999955\\
381.762482688	7.86252799999966\\
381.877030912001	6.41075199999977\\
381.952364287999	9.74412800000027\\
382.076237056001	9.61689599999954\\
382.181078015999	5.45766399999957\\
382.265117184001	7.49721599999975\\
382.375385855999	9.7658879999999\\
382.459208448001	6.58815999999933\\
382.569110271999	9.49017599999934\\
382.637587968	5.96787199999926\\
382.778202112	8.58188800000062\\
382.862318592001	9.69856000000073\\
382.956910592	8.29030400000011\\
383.041003775999	10.3836159999992\\
383.191081471999	5.46124799999961\\
383.275116032	18.4959999999992\\
383.340049152001	8.42905600000086\\
383.474056192001	14.4360959999995\\
383.56412544	7.5054080000009\\
383.64322688	14.6068479999994\\
383.753043712	17.423616\\
383.837089024	8.46899200000007\\
383.962156288	17.5362559999994\\
384.041130496	15.5102719999995\\
384.141052928	6.43276800000058\\
384.245114624	7.49465600000076\\
384.375258368	9.63839999999982\\
384.424358912	7.73862399999962\\
384.519110912001	8.4907519999997\\
384.613063424	6.44326399999954\\
384.751996671999	8.37657600000057\\
384.857143808	9.52371200000016\\
384.941548287999	5.92793600000005\\
385.021138176	7.5182079999995\\
385.156162560001	6.54233600000043\\
385.225339392	6.71923199999947\\
385.320024576	5.4044159999994\\
385.448995584	7.37561599999935\\
385.578650624	10.0303359999998\\
385.643378176001	10.7581439999994\\
385.778000128001	6.37977599999977\\
385.841997312	9.37728000000061\\
386.001071103999	10.4509440000002\\
386.071203328	9.58310399999937\\
386.140278016001	8.65791999999965\\
386.270064896	6.4447999999993\\
386.359459072	15.8387199999997\\
386.459128576	10.5082880000009\\
386.569231104	8.61081600000034\\
386.65306624	14.4460799999997\\
386.802176768	8.55680000000029\\
nan	nan\\
387.090537216	4.91699200000039\\
387.255117056	17.4970880000001\\
387.297216768	42.5966079999998\\
387.39921792	7.5978240000004\\
387.493942272	7.32211199999983\\
387.53731584	40.6958080000004\\
387.712841983999	9.22188800000004\\
387.857665535999	7.04537600000003\\
387.986140159999	8.52019199999995\\
388.045935104001	9.31507199999942\\
388.199934208	7.31392000000051\\
388.270186240001	7.56608000000051\\
388.403802880001	7.1825919999992\\
388.498657280001	6.03699199999937\\
388.541228032	36.6077440000008\\
388.722763264001	14.1429759999992\\
388.817355519999	7.73529600000074\\
388.861201920001	38.5817599999991\\
388.980636672	7.01644800000031\\
389.066059776	6.4396799999995\\
389.150962688	8.34252799999922\\
389.255113472	8.49331200000051\\
389.404060160001	7.43987200000083\\
389.4740736	6.45350399999916\\
389.593078272001	7.45804800000042\\
389.667879936	5.25977600000078\\
389.762070272	8.45004800000061\\
389.990850304001	6.2302720000007\\
390.045894655999	6.27455999999984\\
390.185034496	8.41420800000014\\
390.270181888	9.56185600000026\\
390.34944512	8.82483200000024\\
390.433979392001	8.35916800000086\\
390.608246272001	6.62604800000008\\
390.667985407999	8.36505600000055\\
390.772010752	6.3905279999999\\
390.861766656	13.1466240000009\\
390.951250943999	7.6308480000007\\
391.055596288001	12.9761280000002\\
391.215365632001	14.7456000000002\\
391.270238208001	5.61792000000059\\
391.349193216	9.57311999999911\\
391.444225536001	9.60537599999952\\
391.608039424	9.41926400000011\\
391.668060672	7.44038399999954\\
391.772140032001	8.5199360000006\\
391.891542015999	4.92185600000084\\
392.025989375999	9.36934400000064\\
392.069250816001	34.6306559999994\\
392.250156544	9.53651200000058\\
392.389167616	8.54732800000056\\
392.633076992	7.45702399999936\\
392.762172416	14.5523200000007\\
392.782306560001	6.68646400000034\\
393.021089024	9.46867200000088\\
393.1495232	15.9029759999994\\
393.159428352001	4.80819200000042\\
393.289403647999	13.7835520000008\\
393.434184448	9.56441599999926\\
393.449041407999	9.4213120000004\\
393.624468992	4.84864000000016\\
393.777168896	6.54873600000064\\
393.787122944001	7.50284800000009\\
394.12032256	5.70240000000013\\
394.31509504	6.47475200000008\\
394.484239871999	8.61952000000019\\
394.494052096001	9.43206400000054\\
394.782165248	7.54508800000076\\
394.807122176	10.502144\\
395.081005055999	7.38483199999973\\
395.105984256001	9.36396799999966\\
395.369176576	5.55622399999993\\
395.507991552	5.3713919999991\\
395.527932416	10.3124480000006\\
395.777336064	9.71596800000043\\
395.802073856001	10.4537600000003\\
396.056222720001	6.60249599999952\\
396.175264	7.64390400000048\\
396.214738176001	13.1182079999999\\
396.418724608	10.1045759999997\\
396.518063616	5.44332799999938\\
396.538426880001	9.80659200000082\\
396.747019263999	7.39916799999992\\
396.891206912	7.58681600000091\\
396.900874495999	8.25446399999964\\
397.165142528	15.5223040000001\\
397.299179008	9.55878400000074\\
397.299878911999	1.25875199999973\\
397.5581568	6.5367040000001\\
397.737335296	5.71494399999938\\
397.926203392	6.58303999999953\\
398.050448896	8.82867199999964\\
398.06582912	10.2090239999998\\
398.194562048	5.94201600000088\\
398.329016576001	7.39635199999975\\
398.343959808	6.33958399999938\\
398.498134272	5.51398399999925\\
398.632604672001	5.9845120000009\\
398.881137664001	9.5175679999993\\
398.901006336	8.38630399999965\\
399.215482624	15.8625279999997\\
399.235074048	7.45395199999984\\
399.482530048001	7.90988800000014\\
399.50263424	5.01427200000035\\
399.747132672001	9.51270400000067\\
399.91620224	6.58201600000029\\
399.926172672	7.55251200000021\\
400.150315520001	6.69542399999955\\
400.314110720001	13.4904320000005\\
400.54318208	9.56211199999962\\
400.672071680001	8.45158400000037\\
400.707230464001	6.61043199999949\\
400.921323264	10.7031040000002\\
401.036145919999	8.52556799999911\\
401.049976064	6.35596799999985\\
401.209281535999	5.66143999999986\\
nan	nan\\
401.503121408001	7.50131200000033\\
401.621813248001	5.19296000000031\\
401.637889023999	10.2689279999995\\
401.876092160001	5.47199999999975\\
401.88575232	6.13196799999969\\
402.170181632	8.56166400000075\\
402.533226496	9.60640000000058\\
402.732227072	6.60684799999945\\
402.921444352	10.824192\\
403.095264512	10.6442239999997\\
403.344211456	6.59123200000067\\
403.518316288	7.69612799999959\\
403.756905728	8.28543999999965\\
403.94135936	6.73919999999998\\
404.140538112	10.9178879999999\\
404.657107712001	9.48761600000034\\
404.950869504	5.24928\\
405.159328768001	7.70867200000066\\
405.354076672	7.45651200000066\\
405.533165056	7.54483199999959\\
405.712177152	9.55699199999981\\
405.97608704	8.46694399999978\\
406.139924224	6.30400000000009\\
406.313792768	6.17241599999943\\
406.458306304001	9.68601599999965\\
406.46763392	7.0138879999995\\
406.637165056	8.5450239999991\\
406.737280256	5.6599040000001\\
406.757148160001	17.5280640000001\\
406.871212800001	7.59244799999942\\
406.970276352	4.65612800000054\\
407.075405056001	8.78489599999921\\
407.234108928	7.48876799999925\\
407.32913792	6.51776000000064\\
407.343947264	9.32710399999996\\
407.498034688	10.4145919999992\\
407.6222272	8.60697599999912\\
407.637193728	5.57363199999963\\
407.821419776001	8.79974399999992\\
407.930249728	7.62956800000029\\
407.955720192	17.1000320000003\\
408.105549567999	6.92940799999997\\
408.239093504	6.47321600000032\\
408.278984959999	6.36492800000087\\
408.288913408	8.29337599999963\\
408.542555648	5.93561600000066\\
408.687434752001	11.8143999999993\\
408.906200576001	7.5804160000007\\
409.030107648001	5.48735999999917\\
409.044863744	7.24351999999999\\
409.194312448	8.69222400000035\\
409.2940736	7.45343999999932\\
409.308231679999	8.61158400000022\\
409.518132992	9.51270400000067\\
409.645441279999	7.82105600000068\\
409.661597184	8.97689600000012\\
409.82088576	5.26566400000047\\
409.940721663999	6.1015040000002\\
409.964936447999	15.3162240000001\\
410.135159040001	6.53900799999974\\
410.269461504	6.84134400000039\\
410.294104832001	7.4846720000005\\
410.478151424	9.53113599999961\\
410.606922752	10.3024640000003\\
410.616870911999	6.25075199999992\\
410.921006336001	6.38617599999998\\
410.940590079999	6.96985599999971\\
411.080207360001	9.58719999999994\\
411.214251264	8.63104000000021\\
411.257219327999	22.5991680000006\\
411.458223104	8.60288000000037\\
411.617090304	8.47027200000048\\
411.657195008	37.5746560000007\\
411.861326848	6.70668800000021\\
412.015344384001	22.7240959999999\\
412.057071616	40.4515840000004\\
412.298654208	7.03411199999937\\
412.324132864	7.51283200000034\\
412.59700224	15.3820159999996\\
412.606972416001	5.35219200000029\\
412.880983296	6.36313599999994\\
412.90621696	9.59667199999967\\
413.219110144	7.49004799999966\\
413.239133184001	6.51289600000018\\
413.502499328	6.87923199999932\\
413.527254016	10.6339840000001\\
413.781022464	8.40243200000077\\
413.791007231999	7.38713599999937\\
414.079200255999	5.58003199999985\\
414.094797312	5.17734399999972\\
414.303645696	6.02547199999935\\
nan	nan\\
414.637418752	6.79859199999919\\
414.771496448	7.87635199999932\\
nan	nan\\
415.040267008	8.64691200000016\\
415.138732032001	8.11187199999949\\
415.153659648	7.03948800000035\\
415.313335807999	9.71571199999926\\
415.502340352001	6.72025600000052\\
415.746079744	8.45977599999969\\
415.934896896	9.27667199999996\\
415.954906624	7.28652800000054\\
416.11912576	6.50572800000009\\
416.32779392	6.17369599999984\\
416.488318719999	7.6986880000004\\
416.661803520001	5.18323199999941\\
416.68228096	5.66067199999998\\
416.895133440001	10.5134080000007\\
417.085106688	12.4866559999991\\
417.333377792	6.75763200000074\\
417.49737856	9.75846400000046\\
417.75603456	9.41439999999966\\
417.935314943999	9.69471999999951\\
418.085100800001	7.48057599999993\\
418.209160192	6.54003200000079\\
418.41762176	9.00172799999928\\
418.497120767999	7.50054400000045\\
418.512323839999	13.7036800000005\\
418.671918079999	9.29792000000089\\
418.785840384	7.2202240000006\\
nan	nan\\
419.084044032001	5.42387199999939\\
419.209078784001	8.45875200000046\\
419.218513664	7.89350399999967\\
419.402472960001	8.85273600000073\\
419.496954624001	8.33433599999989\\
419.507192319999	9.57235199999923\\
419.696115455999	13.4952959999991\\
419.806003199999	6.38310400000046\\
419.81595136	5.33120000000054\\
420.039525376	7.90528000000086\\
420.139305983999	0.685824000000139\\
420.288068096001	17.4479360000005\\
420.397831935999	7.2117760000001\\
420.412392704	7.77267199999915\\
420.646968064	8.3479040000002\\
420.755916544	6.29631999999947\\
420.765895936	6.27584000000024\\
420.880055296	9.43513600000006\\
420.994563328	7.94316799999979\\
420.995498752	0.878591999999117\\
421.278158335999	9.53804800000034\\
421.293126656001	7.50643200000013\\
421.607302912	6.68262399999912\\
421.915038720001	6.41868799999975\\
421.924955392	8.33510399999977\\
422.159114496	11.4943999999996\\
422.3480896	8.4695040000006\\
422.571795712	7.17542399999911\\
422.706057472	12.4372480000002\\
422.950185727999	5.56569599999966\\
423.113964800001	10.3444479999998\\
423.347896576	6.27635200000077\\
423.507276288001	8.65612800000054\\
423.706106112	5.48608000000058\\
423.880431871999	6.81164800000079\\
424.183699200001	7.07891200000086\\
424.184604415999	0.98431999999957\\
424.497554176	7.93395199999941\\
424.730799872001	6.17984000000069\\
424.930409216	6.78911999999946\\
425.163967232	9.34707200000048\\
425.388004607999	6.38438400000086\\
425.402498816	16.8788480000003\\
425.691137792001	6.51776000000064\\
425.710807296	8.18713600000046\\
425.984537599999	6.91763200000059\\
426.004896768	11.2765440000003\\
426.357886207999	6.26611199999934\\
426.378238464	9.6184319999993\\
426.79576064	8.14028800000051\\
427.143364096	6.74380799999926\\
427.164014080001	6.3938560000006\\
427.328233984001	8.61388799999986\\
427.527335168001	8.71500799999922\\
427.765379072	6.75891199999933\\
427.969193471999	9.57337600000028\\
428.138862592001	10.2425600000006\\
428.33848192	8.86195199999929\\
428.52204928	8.42931200000021\\
428.705874175999	10.2538239999994\\
428.964690944	8.07065599999987\\
429.124006144	10.3859200000006\\
429.487351551999	7.73145599999953\\
429.8752384	6.61836799999946\\
429.89011328	10.4929279999997\\
430.247967488	6.347264\\
nan	nan\\
430.616155903999	9.5357440000007\\
430.646131199999	6.5108479999999\\
430.914698752	16.0785919999998\\
430.944351488	16.7313919999997\\
431.158614784001	7.99462400000084\\
431.352041216	5.42105599999923\\
431.377220607999	16.6003199999996\\
431.546702080001	6.08204800000021\\
431.761049088	10.4289279999994\\
431.774900480001	6.28019200000017\\
431.789916928001	7.29676800000016\\
432.093807616	7.18745599999966\\
432.128938751999	7.31852799999979\\
432.42186368	8.24345600000015\\
432.497327872001	8.70758399999977\\
432.516430080001	5.80991999999969\\
432.880438784001	15.8184959999999\\
432.993744128	7.12396799999988\\
433.013706752001	6.08665599999949\\
433.437182976	10.5628159999997\\
433.462162688	8.54246400000011\\
433.840236032	15.6157440000006\\
433.87009536	14.4752640000006\\
434.142921216	8.30105600000024\\
434.212795136	8.17510399999992\\
434.242324224	9.70393599999989\\
434.58121344	8.59340800000064\\
434.621185280001	7.56505599999946\\
435.054064128	9.44383999999991\\
435.089354752001	10.7345920000007\\
435.123267839999	9.6476160000002\\
435.487258368001	7.63827200000014\\
435.512176896	8.55680000000029\\
435.825027839999	9.40774400000009\\
435.85979776	6.17753599999924\\
436.123270911999	6.65062399999988\\
436.307878656	8.25856000000022\\
436.466411007999	5.79097600000023\\
436.506412287999	6.7921920000008\\
436.520529920001	8.90956799999913\\
436.725063424001	7.44345600000088\\
436.91901568	8.39552000000003\\
436.939097087999	14.4770559999997\\
437.138128384	10.5082880000009\\
437.312003839999	6.38361599999917\\
437.326975488	7.35539199999948\\
437.55627008	29.6499199999998\\
437.706099456	7.47929599999952\\
437.969288704	7.66873599999963\\
438.157897728001	6.27763199999936\\
438.167586816	6.96652800000084\\
438.392126463999	9.50630400000045\\
438.432043776	8.42367999999988\\
438.77004032	6.42022399999951\\
438.80519168	5.57158399999935\\
439.163040256	6.41996800000015\\
439.183118592	6.49830400000064\\
439.556083456	6.46323200000006\\
439.570958591999	6.33830400000079\\
439.845593088001	5.97299200000089\\
440.188036351999	6.41638400000011\\
440.586187520001	8.56729599999926\\
440.6058816	16.2616319999997\\
440.959259648	5.63942400000087\\
440.988799999999	5.17990400000053\\
441.322037759999	10.4176640000005\\
441.332142335999	9.5221760000004\\
441.60053376	8.9136639999997\\
441.609794816	7.17465599999923\\
441.924359936	8.73984000000019\\
442.168273408	7.65312000000085\\
442.397278208	9.65811199999916\\
442.669991936	5.37190399999963\\
442.849165312	10.5451520000006\\
443.033276415999	5.6560640000007\\
443.202349056	9.72876800000085\\
443.52603008	6.40998399999989\\
443.536007424	7.38713599999937\\
443.805102079999	7.48185600000033\\
444.123212287999	6.59200000000055\\
444.362121728	16.5015039999998\\
444.561347328001	8.72729599999911\\
444.734812160001	8.1919999999991\\
444.869180672	6.56051200000002\\
445.023438336	8.81817600000068\\
445.123201536	8.58137600000009\\
nan	nan\\
445.327163391999	8.54323199999999\\
445.431145983999	9.5260159999998\\
nan	nan\\
445.639951872001	5.33171199999924\\
445.745043456	6.42329600000085\\
445.760073216001	9.45305600000029\\
445.888651007999	6.03084800000033\\
445.999553023999	5.9328000000005\\
446.008119552	5.49939199999972\\
446.287344384	7.72428799999943\\
446.306855936	13.2359680000009\\
446.61625472	6.63475199999993\\
446.624910848001	6.29068799999914\\
446.954348032001	6.72793599999932\\
446.969115903999	10.4957439999998\\
447.211773952	10.1539840000005\\
nan	nan\\
447.591227647999	8.60748799999965\\
447.973714688	7.09452799999963\\
448.017524991999	4.90470400000049\\
448.357284864	6.66470400000071\\
448.421263104001	9.6430079999991\\
448.78956544	9.94534399999975\\
449.198461184	10.8410879999992\\
449.561301504	6.68134400000054\\
449.784635904	11.0159359999998\\
449.818998272	8.37811200000033\\
450.138140159999	6.52006400000027\\
450.367174143999	6.55385600000045\\
450.536231423999	9.61126399999921\\
450.744438784001	6.81881600000088\\
450.963909888	6.2896639999999\\
450.987960320001	8.34022399999958\\
451.33120896	4.58879999999954\\
451.357018111999	8.39808000000085\\
451.575197184	9.57696000000033\\
451.749208576	6.58841600000051\\
451.769364992	14.7448320000003\\
451.91913088	7.51078400000006\\
452.078237440001	8.61747199999991\\
452.087847680001	7.22739200000069\\
452.331635455999	8.01510400000006\\
nan	nan\\
452.565230591999	9.61049599999933\\
452.670096383999	9.47609600000033\\
452.809248512	9.62841599999956\\
452.884001024	10.3808000000008\\
452.893950464	7.33030399999916\\
453.107626752	5.00659199999973\\
453.182295295999	6.67494400000032\\
453.385900032001	16.2798079999993\\
453.435884032	10.2638079999997\\
453.574967552	9.34732799999983\\
453.619790848001	9.17068800000015\\
453.763886592	15.2663040000007\\
453.878982144	6.36211200000071\\
453.948371712	9.75155199999972\\
454.038177279999	9.55699199999981\\
454.17203328	8.41318399999909\\
454.271446528001	8.826368\\
454.341007616	9.38752000000022\\
454.446131712	6.51161599999978\\
454.565099007999	8.47897600000033\\
454.645019904001	9.39980800000012\\
454.735266559999	8.64639999999963\\
454.848823808001	10.2036480000006\\
454.967878400001	6.25843200000054\\
455.027636479999	6.01625600000079\\
455.166827264	7.20691199999965\\
455.236820224	9.2001280000004\\
455.370909183999	6.28889600000002\\
455.441013248001	8.39295999999922\\
455.539859712	8.23961600000075\\
455.625289472	8.66918400000031\\
455.754179584001	7.55942399999913\\
455.833529344	9.90899200000058\\
455.943045888	16.4257280000002\\
456.02796032	5.34015999999974\\
456.161772543999	10.1524480000007\\
456.355409920001	5.78995199999918\\
456.440440064	5.81990399999995\\
456.539468544001	5.84857600000032\\
456.639962368001	8.34227199999987\\
456.733776896001	10.1568000000007\\
456.823604992	5.98476800000026\\
456.978203136001	16.5831679999992\\
457.0227904	8.17023999999947\\
457.122130688	7.5105280000007\\
457.216904448	7.2842240000009\\
457.38078976	13.1696639999991\\
457.456182272001	6.56204799999978\\
457.520048640001	9.42848000000049\\
457.644744448	9.12435200000073\\
457.748860928001	7.24070399999982\\
457.86360192	7.98182400000042\\
457.968030976001	6.41100799999913\\
458.017882112001	5.26182399999925\\
458.126878464	16.2583040000009\\
458.237014271999	9.39417599999979\\
458.330892544	7.27219200000036\\
458.430415616	4.79539199999999\\
458.570197503999	7.57734399999936\\
458.644952576	10.3324159999993\\
458.783711743999	5.09158399999978\\
458.844061440001	7.44140800000059\\
458.947531776001	9.91155199999957\\
459.042468096	7.84793600000012\\
459.171959808	9.33964799999922\\
459.236859904	8.23961600000075\\
459.350746624001	8.12646400000085\\
459.445977088	10.3567359999997\\
459.569901568	10.2814720000006\\
459.644814847999	8.19455999999991\\
459.753997312	6.37721600000077\\
459.828454656001	13.8344959999995\\
459.947516672	7.89657599999919\\
460.042222079999	7.60191999999915\\
460.151635712	5.01555200000075\\
460.221490688	8.87039999999979\\
460.371107839999	9.48761600000034\\
460.431067136	8.44697599999927\\
460.574570752	8.95052799999939\\
460.623896064	7.27577600000041\\
460.754092032001	5.4717440000004\\
460.83395584	7.33568000000014\\
460.977953023999	15.332864\\
461.027753472001	6.13324800000009\\
461.176952832	14.3326720000005\\
461.271856128	16.2360320000007\\
461.340817408	5.19731200000024\\
461.431209728	6.58969599999909\\
461.554790656	14.1706240000003\\
461.669394176	15.7739519999996\\
461.743964671999	8.34457599999951\\
461.844058111999	8.43801600000006\\
462.047957504001	9.33734399999958\\
462.151966720001	15.3464320000003\\
462.232210688	5.59052800000063\\
462.346045696	6.42560000000049\\
462.450120703999	5.50067200000012\\
462.520130303999	9.51014399999985\\
462.628793856	6.17369599999984\\
462.743849472001	9.22931199999948\\
462.91790592	9.28588800000034\\
463.032223232	8.60313599999972\\
463.136886016	8.26598399999966\\
463.236913664001	6.2935039999993\\
463.360990976	8.37094400000024\\
463.415986944001	10.3669759999993\\
463.544819455999	9.19936000000052\\
463.629219840001	8.59955199999968\\
463.728934655999	6.31449600000087\\
463.858164736001	10.5446400000001\\
463.947770111999	6.15014399999927\\
464.038057215999	7.43705600000067\\
464.226526464001	12.9062400000003\\
464.370597632	7.97747200000049\\
464.450473216	16.8529920000001\\
464.570108416001	6.48832000000039\\
464.624498175999	4.87782399999924\\
464.76352896	5.90899200000058\\
464.838702847999	6.08281600000009\\
464.972671744001	7.05152000000089\\
465.027770111999	7.15007999999943\\
465.16190848	16.2885119999992\\
465.265924608	6.30451200000061\\
465.321020672	9.400576\\
465.431081983999	6.46195199999966\\
465.539892479999	8.27238399999987\\
465.609283328	6.66316799999913\\
465.753830144	9.20985599999949\\
465.833661184	9.04089600000043\\
465.942957312	8.33715200000006\\
466.017927680001	8.30745600000046\\
466.132006399999	7.38636799999949\\
466.271004927999	9.38470400000006\\
466.330878463999	8.25830400000086\\
466.444847872001	6.22771199999988\\
466.584326144	8.70604800000001\\
466.639157760001	8.53759999999966\\
466.738582528	5.96224000000075\\
466.842440704	9.82067199999983\\
466.987716608	8.09651200000008\\
467.036667904	9.047552\\
467.141487616	8.86758399999962\\
467.245816064	9.19603199999983\\
467.376028160001	10.4081920000008\\
467.429762816	7.14265599999999\\
467.549993983999	5.37369600000056\\
467.629132544	7.51231999999982\\
467.764068607999	8.44851200000085\\
467.857746432001	5.12639999999919\\
467.952933376	13.3132800000003\\
468.046918144	17.2979200000009\\
468.192069631999	6.4494080000004\\
468.251005952001	9.38572799999929\\
468.345705984	5.0856960000001\\
468.444898559999	9.27820799999972\\
468.564892928	9.27283200000056\\
468.63401088	9.3908479999991\\
468.788347136	7.7271039999996\\
468.857924608001	9.30457600000045\\
468.997645312	10.025216\\
469.097228032	8.60800000000017\\
469.10699776	9.37753599999996\\
469.310878464001	8.25830400000086\\
469.419996160001	8.37606400000004\\
469.461238784001	37.6186880000005\\
469.644081664001	9.46150400000079\\
469.759178496	7.55814400000054\\
469.867992064001	6.37183999999979\\
470.192466688	7.84665599999971\\
470.484811008	10.1908480000002\\
470.499536896001	7.9165439999997\\
470.748502528	5.8823680000005\\
470.902842879999	9.22265599999992\\
471.151650559999	17.0303999999996\\
471.30625792	12.6379519999991\\
471.535136	5.51577600000019\\
471.708645119999	12.0248319999992\\
471.952172288	8.5521919999992\\
472.091861504001	7.24121600000035\\
472.280777472	9.15711999999985\\
472.435017215999	14.3971839999995\\
472.450022143999	9.40211199999976\\
472.619202559999	7.58246399999916\\
472.7341504	14.5303039999999\\
472.744206592	5.58643200000006\\
472.902884352001	8.26419200000055\\
473.016743168	6.12300800000048\\
473.036738815999	9.11846399999922\\
473.166554112	5.93382399999973\\
473.280474624	17.854464\\
473.379959296	8.33920000000035\\
473.494788096001	8.16793599999983\\
473.508996608	9.37651200000073\\
473.674029312	9.40927999999985\\
473.772940544	9.3204480000004\\
473.858051584	9.43155200000001\\
473.972091136	18.4709120000007\\
474.052045312001	8.42521599999964\\
474.266196224	7.57606400000077\\
474.380258816	0.638463999999658\\
474.658780672	7.16057600000022\\
474.752470784	6.85056000000077\\
474.787903488001	8.28339199999937\\
474.996824832	5.20448000000033\\
475.096803328001	8.18329599999925\\
475.315477247999	7.85689599999932\\
475.464742912	10.1227519999993\\
475.4745344	8.91417600000023\\
475.573946623999	5.32633600000008\\
475.678982912001	8.36275200000091\\
475.693698816	9.07878399999936\\
475.89222016	5.60000000000036\\
476.017090048001	9.46995199999947\\
476.032122111999	7.50182400000085\\
476.255918592	9.29843199999959\\
476.370361343999	7.74118400000043\\
476.405306623999	0.686592000000019\\
476.594010624	7.39046400000007\\
476.693833728001	6.21363200000087\\
476.733016575999	9.39647999999943\\
476.9322816	10.6616319999994\\
477.051811328	6.19110399999954\\
477.061203200001	7.58323200000086\\
477.175968768001	7.34873599999992\\
477.281212672	10.5925119999993\\
477.295933183999	5.31302399999913\\
477.525304831999	8.68480000000091\\
477.648980223999	6.36006400000042\\
477.684258048001	7.63775999999962\\
477.902199296001	6.57920000000013\\
477.986904832	6.28479999999945\\
477.996635392001	5.01504000000023\\
478.205847552001	9.2272639999992\\
478.296277760001	6.65753600000062\\
478.479223296001	7.60294400000021\\
478.548918016	6.29785599999923\\
478.65396992	8.34995200000048\\
478.737927423999	8.30719999999928\\
478.862212096001	8.59187200000088\\
478.927042048001	6.42201600000044\\
479.061809152001	7.18899199999942\\
479.156240128001	6.61990399999922\\
479.231070976	9.45075200000065\\
479.345011968	5.39187200000015\\
479.444989952	6.36979199999951\\
479.608486656	6.86643200000071\\
479.862114560001	7.49439999999959\\
479.961988352001	5.36806400000023\\
480.032028416001	6.40819200000078\\
480.190817279999	9.19731200000024\\
480.265836287999	7.21612800000003\\
480.339752704	9.13254400000005\\
480.464389631999	6.76940800000011\\
480.578838527999	9.21855999999934\\
480.643836159999	10.2159360000005\\
480.778112512	16.4922879999995\\
480.847916799999	17.2966400000005\\
480.977060351999	15.4403839999995\\
481.037030912001	7.41068799999994\\
481.130932736	6.31270399999994\\
481.2361728	18.5528319999994\\
481.3650112	14.3910400000004\\
481.449125888001	6.50572800000009\\
481.563990784	31.3707520000007\\
481.638659071999	7.03897599999982\\
481.75295616	17.3360639999992\\
481.862139647999	9.51961599999959\\
481.986956544	18.3362560000005\\
482.042025471999	8.40550400000029\\
482.181201920001	6.58175999999912\\
482.24090112	11.2808960000002\\
482.334759679999	7.13958400000047\\
482.459231232	9.61100799999986\\
482.544077824001	9.45766399999957\\
482.673215487999	9.59539199999926\\
482.757776128001	10.1560320000008\\
482.838089983999	6.46988799999963\\
482.97693696	7.31673600000067\\
483.031870208	8.25011199999972\\
483.160785407999	8.16511999999966\\
483.225848832	9.2285439999996\\
483.364855808	8.23552000000018\\
483.4291584	4.53836799999954\\
483.573741056	8.12083200000052\\
483.617072128	9.45203199999924\\
483.737447168	7.82694400000037\\
483.8321664	7.54611199999999\\
483.941757952	8.1377279999997\\
484.016851967999	8.23168000000078\\
484.120641023999	6.02086400000007\\
484.220798976001	9.17887999999948\\
484.354678528	16.058368\\
484.449334784	6.71462400000019\\
484.563863808	5.24364799999967\\
484.648933888	14.3137279999992\\
484.783120640001	5.50041600000077\\
484.857142528001	9.52243199999975\\
485.075940608	15.3203200000007\\
485.190929664001	9.30969600000026\\
485.25594624	7.32595199999923\\
485.379339264	16.7191039999998\\
485.449223168	7.60319999999956\\
485.553952767999	10.3326720000005\\
485.6489984	14.37824\\
485.76239872	8.77849600000081\\
485.837611776	8.99174400000084\\
485.936598016	8.97791999999936\\
486.065884928001	8.26470399999926\\
486.17042816	9.80787199999941\\
486.246065920001	10.4458240000004\\
486.369840896001	8.22067199999947\\
486.468803072001	6.18291200000021\\
486.573921536001	5.30124799999976\\
486.797992192	5.3721600000008\\
486.897207808001	6.58764800000063\\
486.941199360001	43.5791360000003\\
487.130962175999	7.34182399999918\\
487.240062976	8.44262399999934\\
487.424190976	6.57075199999963\\
487.519342336	10.7220479999996\\
487.707817472001	6.19750399999975\\
487.812263424001	9.64326400000027\\
487.996324864	7.70457600000009\\
488.100768512	7.14828800000032\\
488.141176064	38.5559040000007\\
488.265018368	6.39820800000052\\
488.364814336001	7.19411199999922\\
488.434024960001	15.4048000000003\\
488.568880896	10.2607360000002\\
488.637913344	10.2932479999999\\
488.762339839999	4.71987199999967\\
488.822100224001	5.4801920000009\\
488.951886592	7.26656000000003\\
489.045977856	9.35782400000062\\
489.170279936001	5.6599040000001\\
489.224901375999	8.28108799999973\\
489.344955136001	5.33503999999994\\
489.464018944	8.39859199999955\\
489.568764416001	9.14431999999942\\
489.627886848	7.26656000000003\\
489.762073856	12.4536320000007\\
489.83717248	9.55238400000053\\
489.967022336001	7.40223999999944\\
490.15542784	5.80761600000005\\
490.255169280001	14.5492479999994\\
490.349070848	8.45055999999931\\
490.448804864	7.18489600000066\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
490.448804864	7.18489600000066\\
490.548433152	7.81312000000071\\
490.638173952	7.55379200000061\\
490.742801152001	8.18099199999961\\
490.856938752	16.3184639999999\\
490.966912768001	10.2924800000001\\
491.040952064001	6.33190400000058\\
491.244825344	9.20524800000021\\
491.389010432	9.39007999999922\\
491.444115968001	7.49567999999999\\
491.534073088	6.45273599999928\\
491.653001728	7.38176000000021\\
491.768027904	12.4078079999999\\
491.832007679999	8.38732800000071\\
491.957159936001	9.53983999999946\\
492.055877631999	10.2574079999995\\
492.165306368001	6.68620799999917\\
492.259556608	5.93638400000054\\
492.329811456	7.19129600000088\\
492.413831424001	5.21139199999925\\
492.583410687999	9.7904639999997\\
492.642875904001	10.2558719999997\\
492.732010752001	7.39071999999942\\
492.951985664	6.36543999999958\\
493.026025216001	8.40524799999912\\
493.130563584	7.94342399999914\\
493.230007296001	8.38707199999953\\
493.388921344	8.30105600000024\\
493.44418688	5.56672000000071\\
493.524099328	7.47929599999952\\
493.648068095999	10.4478720000006\\
493.781954816001	9.33478400000058\\
493.832133632	6.51340800000071\\
493.941700608	10.0805120000005\\
494.04584832	9.22828800000025\\
494.190022143999	18.4020479999999\\
494.239723264	17.1031039999998\\
494.348687616	7.06739200000084\\
494.428729343999	9.10899199999949\\
494.554032640001	6.41228799999953\\
494.622955520001	8.33535999999913\\
494.742169343999	5.54931199999919\\
494.841822976001	10.2028800000007\\
494.961894911999	8.27468799999951\\
495.030992896	7.37279999999919\\
495.146077695999	9.45740800000021\\
495.234924800001	6.30451200000061\\
495.378964736001	5.34451199999967\\
495.423725056	8.10496000000057\\
495.557844991999	9.2247040000002\\
495.627798784	8.17843200000061\\
495.75773696	8.11673599999995\\
495.826895872	9.27564800000073\\
495.95126016	9.64019200000075\\
496.05095936	9.33913600000051\\
496.159983359999	9.36319999999978\\
496.219660287999	9.04012800000055\\
496.334851072001	6.23104000000058\\
496.443418624	5.79839999999967\\
496.572498944	7.87865600000077\\
496.647846399999	8.22604800000045\\
496.747621119999	9.0009599999994\\
496.836749055999	9.12896000000001\\
496.951149824001	6.52979199999936\\
497.015766783999	6.14655999999923\\
497.115630848	5.0106880000003\\
497.219898368001	5.27820799999972\\
497.324772352	8.15231999999924\\
497.438639616001	8.01945599999999\\
497.522887936	5.26796800000011\\
497.721967616	8.34739199999967\\
497.826709248	5.08902400000079\\
497.955851520001	6.23129599999993\\
498.025914624001	8.29465600000003\\
498.159858944	9.23878399999921\\
498.239817727999	10.1975039999998\\
498.353926656	10.3063039999997\\
498.423871487999	8.25139200000012\\
498.523295487999	7.67539199999919\\
498.612281088001	6.66086399999949\\
498.757012223999	14.3920639999997\\
498.846879488001	7.25939199999993\\
498.945769215999	9.14892800000052\\
499.020700159999	7.08019199999944\\
499.124996864	10.3767040000002\\
499.245101056	8.48102400000062\\
499.373891327999	17.2710399999996\\
499.41867648	6.05619200000001\\
499.547893504001	6.27327999999943\\
499.667991808001	7.3715200000006\\
499.72680704	6.18700800000079\\
499.82628736	8.66713600000003\\
499.956080128	7.45983999999953\\
500.031030528	5.41030400000091\\
500.164882432	15.2622080000001\\
500.229939456	8.31923199999983\\
500.348885504	5.26515199999994\\
500.428502016	6.88204799999949\\
500.572799744001	7.17951999999968\\
500.622298368	4.67814399999952\\
500.742014464	5.39443199999914\\
500.836878848	8.25881599999957\\
500.940569856	6.94963199999984\\
501.015791872	6.17164799999955\\
501.154910208001	7.29011200000059\\
501.234925056	9.30483199999981\\
501.358964479999	9.34451199999967\\
501.428317184	6.69721600000048\\
501.553015552001	14.3953920000004\\
501.627825408001	10.2051840000004\\
501.736740352	14.1201920000003\\
501.836683519999	6.0633600000001\\
502.03588736	10.2671360000004\\
502.134881280001	9.26131200000054\\
502.248991488001	5.3713919999991\\
502.34403072	9.41056000000026\\
502.444122624	9.50246399999924\\
502.532709888001	6.08972800000083\\
502.62777728	8.15692800000033\\
502.751406335999	15.7862399999995\\
502.826010111999	7.38995199999954\\
502.950853888	15.2335359999997\\
503.030850560001	9.23033600000053\\
503.164904704001	14.2845440000001\\
503.234277375999	5.65708799999993\\
503.338869248	14.2489600000008\\
503.4182912	4.67097599999943\\
503.547697919999	17.0777600000001\\
503.647935232	8.3148799999999\\
503.721941248001	7.3210880000006\\
503.821217279999	4.59724800000004\\
503.935856384	5.23622400000022\\
504.144907264001	5.28691199999957\\
504.224033279999	6.41331200000059\\
504.343836672	5.21651200000088\\
504.438968576	5.34835200000089\\
504.542774015999	7.15392000000065\\
504.6276992	6.07897600000069\\
504.721930496	6.31014399999913\\
504.821177856	4.55782399999953\\
504.915439103999	6.81907200000023\\
505.040910592001	7.2906239999993\\
505.124750336001	5.12998399999924\\
505.219122944	5.50272000000041\\
505.318821632	8.20147200000065\\
505.423670528	8.050432\\
505.523130624	6.51059200000054\\
505.627711232	6.09100799999942\\
505.721846783999	5.22649599999932\\
505.826388736001	4.76851200000056\\
505.945923327999	8.30310400000053\\
506.045897984	17.2776959999992\\
506.169831167999	10.2108160000007\\
506.25892224	5.30201599999964\\
506.343850496	8.23040000000037\\
506.527808000001	5.18784000000051\\
506.627512831999	6.89254400000027\\
506.75533312	1.71289599999909\\
506.870889472	7.26912000000084\\
506.945509888001	8.88960000000043\\
507.04534656	8.72652799999923\\
507.155127552	8.50739199999953\\
507.268878848001	13.2587519999997\\
507.338938112	6.3180799999991\\
507.443037696001	9.41747199999918\\
507.646905088	9.28486399999929\\
507.755426304	5.80608000000029\\
507.840656640001	6.03648000000067\\
507.9800512	7.43091199999981\\
508.0499648	6.34470399999918\\
508.149789696001	6.16959999999926\\
508.253776895999	9.15660799999932\\
508.364067584	6.44736000000012\\
508.453163263999	13.5431680000002\\
508.607743232	6.12300800000048\\
508.666926592001	5.30662400000074\\
508.755544576001	3.92422400000032\\
508.880608512	8.98841600000014\\
508.96085376	9.23366399999941\\
509.044918015999	5.29792000000089\\
509.189016832001	8.39680000000044\\
509.269088256	10.4680960000005\\
509.358978816001	7.35872000000018\\
509.447966207999	10.3459839999996\\
509.617755904001	7.13574399999925\\
509.686727168	5.10720000000038\\
509.729247232	29.6271359999992\\
509.885719552	7.09939200000008\\
509.955550463999	8.93030399999952\\
510.034916864	5.29664000000048\\
510.204857856001	8.23756800000046\\
510.263793664	9.17350400000032\\
510.358598143999	5.97811200000069\\
510.497834752001	10.2146560000001\\
510.60182016	7.20000000000073\\
510.645293568001	30.6734080000006\\
510.870696704	8.07654399999956\\
510.941020927999	6.40076799999952\\
511.029902591999	6.28249599999981\\
511.213542400001	5.92230399999971\\
511.283255296001	7.63520000000062\\
511.2988288	6.20876800000042\\
511.562073344001	4.45312000000013\\
511.641758976	9.13894400000027\\
511.781714176001	6.09408000000076\\
511.86587136	7.25120000000061\\
511.94069888	5.07852800000001\\
512.065000959999	8.38092800000049\\
512.263826688	8.20659200000046\\
512.373841408	7.22124799999983\\
512.457840128	9.21983999999975\\
512.591982336	9.36217600000055\\
512.676704512	6.08435199999985\\
512.717237504001	31.6172800000004\\
512.875807744	9.18758399999933\\
512.985880832	8.26086399999986\\
513.059741696001	6.12172800000008\\
513.164841472	9.22137599999951\\
513.243788288	6.16832000000068\\
513.392383744	6.76377599999978\\
513.452766464001	8.14643199999955\\
513.56220928	7.58912000000055\\
513.651924735999	7.30470400000013\\
513.810740479999	16.12032\\
513.870797824	7.1774719999994\\
514.094986496	7.36640000000079\\
514.169007872	5.38777599999958\\
514.313687808	5.06752000000051\\
514.467641855999	8.02175999999963\\
514.482559231999	12.9390079999994\\
514.806055424	6.43532799999957\\
515.079752191999	5.13203199999953\\
515.089684224	7.06406400000014\\
515.348562687999	8.94259199999942\\
515.452391424	4.77132800000072\\
515.462055936001	4.43571200000042\\
515.562065152	10.4450560000005\\
515.706450688	8.83046400000057\\
515.780760576001	5.14048000000003\\
515.79582976	16.209664\\
516.014808575999	9.18835199999921\\
516.104594176	9.97401600000012\\
516.273885696	8.26547199999914\\
516.377724672	10.1045759999997\\
516.44772736	6.10739199999989\\
516.576382720001	9.76255999999921\\
516.671812608	5.19244799999979\\
516.760728064	9.1077120000009\\
516.875674112	7.05407999999989\\
516.979862016	5.24185600000055\\
516.989145344	5.52524799999992\\
517.198771968	7.15187200000037\\
517.308515840001	6.89561599999979\\
517.48260736	7.98719999999958\\
517.551584256	6.96396800000002\\
517.691245567999	8.62540799999988\\
517.765884928	7.26476799999909\\
517.850894847999	6.27455999999984\\
517.999587328	7.9669759999997\\
518.054816768001	6.19648000000052\\
518.158888192	8.26803199999995\\
518.263863296001	7.24326400000064\\
518.35772288	8.10291200000029\\
518.452348672001	8.72857599999952\\
518.577088	7.46803200000068\\
518.64203648	6.41638400000011\\
518.795662336001	18.0421119999992\\
518.850186240001	8.56601600000067\\
518.969925632	8.30566399999952\\
519.029954816	5.33452799999941\\
519.168792832001	7.17286400000012\\
519.253912575999	7.29241600000023\\
519.38298368	8.36352000000079\\
519.438009088	5.38880000000063\\
519.57672064	7.10067200000049\\
519.631290624	13.6704000000009\\
519.770943744001	7.32364799999959\\
519.840795904	5.17580799999996\\
519.969662976	9.04294400000072\\
520.059782144001	10.1619200000005\\
520.263759359999	8.13926399999946\\
520.337648127999	7.02796800000033\\
520.462877696	14.2574079999995\\
520.576878336	9.25798399999985\\
520.64184448	8.22425599999951\\
520.775630848	8.01075200000014\\
520.830780415999	6.16012799999953\\
520.969814272001	9.19424000000072\\
521.044951551999	5.33145599999989\\
521.143838464001	9.21830399999999\\
521.294144512	15.5243520000004\\
521.357919231999	6.29913599999963\\
521.477942784	6.32243200000084\\
521.56184448	8.22451200000069\\
521.626431232	6.81088000000091\\
521.760189184	8.56883200000084\\
521.830982400001	8.36224000000038\\
521.984769024	6.14886400000069\\
522.159082239999	13.4622720000007\\
522.26381568	9.19551999999931\\
522.337606143999	9.98604800000066\\
522.432681472001	6.06131199999982\\
522.546980096	5.35987200000091\\
522.651162624001	7.54252799999995\\
522.77092992	14.3098879999998\\
522.826013696	9.39366399999926\\
522.944576512	9.95635199999924\\
523.039867392001	10.2471679999999\\
523.148900352	5.28025600000001\\
523.223787264	9.16710400000011\\
523.362638848001	5.01862400000027\\
523.447764480001	9.14431999999942\\
523.591882496001	9.26233599999978\\
523.641338624	5.71852799999942\\
523.760653824	9.03347199999916\\
523.974573824	15.9536640000006\\
524.134250752	9.6307199999992\\
524.357897472	7.27731200000017\\
524.512247552	6.62732800000049\\
524.786058752001	10.4386560000003\\
nan	nan\\
525.113842176001	5.22214399999939\\
525.129112064	9.4917119999991\\
525.353052416	8.43212800000038\\
525.750960384001	8.34022399999958\\
525.919496192	8.87603200000012\\
526.133834496	5.21446400000059\\
526.249088256	8.46822400000019\\
526.249899775999	0.279551999999967\\
526.42244224	7.82207999999991\\
nan	nan\\
526.735531008	16.9108479999995\\
526.850324224	7.70406399999956\\
527.054913280001	6.29299200000059\\
527.188744704001	10.1245440000002\\
527.486844671999	9.2247040000002\\
527.537115392	5.49529599999914\\
527.75592448	8.30438399999912\\
527.909942016	6.32192000000032\\
528.0932992	5.67910400000073\\
528.244157952	9.53779199999917\\
528.257987839999	6.36748799999987\\
528.402214400001	4.59417600000052\\
528.536783871999	9.16352000000006\\
528.686084352001	9.46406399999978\\
528.805864704	13.2446720000007\\
528.825704448	10.0843519999999\\
529.03448448	15.8643200000006\\
529.129128959999	7.50873599999977\\
529.143848191999	6.22796799999924\\
529.247943423999	6.32320000000072\\
529.367675392001	8.05529600000045\\
529.456849407999	7.2291839999998\\
529.5719744	17.3542400000006\\
529.721006336	8.3860480000003\\
529.854818816	9.19859200000064\\
529.885147135999	8.52684799999952\\
530.177762048001	8.14182400000027\\
530.18773376	5.11360000000059\\
530.51186432	6.24409600000035\\
530.526964224	8.3440640000008\\
530.710976767999	5.35654400000021\\
530.899385344001	11.7652479999997\\
531.163988480001	7.36819199999991\\
531.302749184	9.12921599999936\\
531.52693376	5.31353599999966\\
nan	nan\\
531.974828800001	9.2085760000009\\
532.193983744	7.36358400000063\\
532.5015552	7.93497600000046\\
532.521949440001	9.32915200000025\\
532.720838656	7.21843199999967\\
532.880048384	6.42815999999948\\
533.128758272	8.13798400000087\\
533.262749952	8.12979199999972\\
533.288083456	8.46335999999974\\
533.536879360001	10.2592000000004\\
533.660819967999	7.19974399999955\\
533.715901183999	6.28096000000005\\
533.730368768	7.74860799999988\\
533.935058944	9.4387200000001\\
534.12865024	7.03001600000061\\
534.148240640001	6.62041599999975\\
534.391346943999	9.72672000000057\\
534.421369088001	6.74892800000089\\
534.670931455999	7.31135999999969\\
534.845030144001	9.41004799999973\\
534.879887616	8.26751999999942\\
534.899765504	5.14534400000048\\
535.178304256	7.68409600000086\\
535.227747072	8.12697599999956\\
535.5313472	5.72697599999992\\
535.586029568	9.40953599999921\\
535.61597696	9.35679999999957\\
535.939497472	6.87718400000085\\
535.98891136	6.29119999999966\\
536.019002624	6.38233600000058\\
536.357903616001	8.28364800000054\\
536.416875520001	7.25529599999936\\
536.466866176001	8.24601599999914\\
536.716095744001	8.47564799999964\\
536.770471424001	10.8513280000006\\
536.919987968	15.3679360000006\\
537.073918464001	5.29843199999959\\
537.098718464	5.09823999999935\\
537.402158592	6.53849599999921\\
537.431267328	7.64723199999935\\
537.715542784001	8.92262400000072\\
537.7459712	9.35116799999923\\
537.984084735999	14.4645120000005\\
538.018803712001	9.18348800000058\\
538.332211456	9.59129600000051\\
538.362085376	5.46508800000083\\
538.555961600001	8.34124800000063\\
538.754822655999	5.20243200000004\\
538.779613952	5.99398400000064\\
538.80463488	9.01478400000087\\
539.123916544	6.29631999999947\\
539.187920640001	8.30054399999972\\
539.202698752	6.07846400000017\\
539.545799168	8.17894399999932\\
539.595893760001	9.27360000000044\\
539.605813504	8.1932799999995\\
539.929873408	10.2530559999996\\
539.95890048	8.28031999999985\\
540.162998272001	8.37811200000033\\
540.391895807999	7.27577600000041\\
540.427027199999	10.4069120000004\\
540.759782656	6.16243199999917\\
540.784173824	5.55366399999912\\
540.804189696	15.5694079999994\\
541.113824512	8.20428800000082\\
541.142880511999	16.2603519999993\\
541.362021632	8.40140799999972\\
541.60590848	15.2883199999997\\
541.615723008001	16.1029120000003\\
541.968622079999	9.00198400000045\\
542.0041024	5.48223999999936\\
542.018675456	8.05529600000045\\
542.331234816	9.6145919999999\\
542.356585216001	5.96505599999909\\
542.565766144	8.14592000000084\\
542.764554752001	7.93471999999929\\
542.774775808	6.15552000000025\\
542.789917952001	9.29792000000089\\
543.117884416	8.2644479999999\\
543.142878208	7.25811199999953\\
543.361894144	5.2738559999998\\
543.551134720001	8.51455999999962\\
nan	nan\\
543.755006464	9.38623999999982\\
nan	nan\\
544.068084992001	8.4648959999995\\
544.197941248	6.32115200000044\\
544.287863040001	8.24294399999962\\
544.306663679999	16.0435199999993\\
544.560774144	10.1539840000005\\
544.719835903999	9.21574399999918\\
544.914023679999	8.40371199999936\\
545.08322432	13.6043520000003\\
545.357097472001	17.4773760000007\\
545.511080448001	6.46016000000054\\
545.724855808001	8.23552000000018\\
545.874972928001	11.3525759999993\\
545.893900544001	8.2805759999992\\
546.232034304001	4.41420800000014\\
546.257385471999	4.76518399999986\\
546.510855680001	6.2353920000005\\
546.530841856	7.22176000000036\\
546.770162688001	6.54259199999979\\
547.014007551999	8.38732800000071\\
547.361846528	6.22643199999948\\
547.386114815999	5.49452799999926\\
547.402009088	17.389056\\
547.744780544001	9.16044800000054\\
547.754611968001	4.99174400000084\\
547.984188416	9.56825600000047\\
548.00382976	8.20966399999998\\
548.407064064	10.4437760000001\\
nan	nan\\
548.749909504	15.2893440000007\\
548.779673344001	6.05337599999984\\
548.794295551999	8.67532799999935\\
549.152856064	8.23603200000071\\
549.187034623999	8.4144639999995\\
549.227230208	7.6101120000003\\
549.600891648	9.27155200000016\\
549.621034496	16.4142080000001\\
550.072879871999	10.2597119999991\\
550.092877311999	8.25702400000046\\
550.137824768	7.20460800000001\\
550.451202304001	6.58227199999965\\
550.490946304	7.32620800000041\\
550.521054976	6.43481600000086\\
550.884136704	10.5164800000002\\
550.919077119999	8.45695999999953\\
551.356421631999	7.80160000000069\\
551.406616576	5.99628800000028\\
551.44089856	7.2783359999994\\
551.774875648	9.25542400000086\\
551.799932416001	6.31244800000059\\
552.122593280001	7.97312000000056\\
552.14283264	9.2124160000003\\
552.39197696	16.3568639999994\\
552.411082496001	8.46233600000051\\
552.735036415999	7.41632000000027\\
552.764918528001	5.29843199999959\\
553.013929216	19.3090560000001\\
553.022804736	7.18463999999949\\
553.29662336	7.00313599999936\\
553.316697344	8.07705600000008\\
553.586016768	7.39660799999911\\
553.605784832	8.16460799999913\\
553.918760192	7.14009599999918\\
553.948358656	4.73855999999978\\
554.117887488001	6.26739199999975\\
554.346696447999	9.07622400000037\\
554.56519936	7.57913600000029\\
554.794565376	8.94515200000023\\
555.142184704	8.56447999999909\\
555.182503168	7.8830080000007\\
555.564554752	14.9345279999998\\
555.594308352	5.68831999999929\\
555.614242304	6.62220800000068\\
555.948433664	7.81363199999942\\
555.997857536	9.23724799999945\\
556.007748352	7.1283199999998\\
nan	nan\\
556.729847295999	6.22719999999936\\
556.769886464001	9.26643200000035\\
556.968078080001	9.45792000000074\\
557.211974399999	10.3544320000001\\
557.241791488001	31.1713280000004\\
557.530177536	6.5574400000005\\
557.569750016	14.1299199999994\\
557.743872768	16.2526720000005\\
557.918048	4.42777600000045\\
557.928033280001	7.41324800000075\\
558.077734656001	8.11468799999966\\
558.202090496001	7.47033600000032\\
558.216803072	6.18291200000021\\
558.461012992	9.39289599999938\\
558.619678720001	9.05855999999949\\
558.629422080001	5.80172800000037\\
558.883621376001	6.00115200000073\\
558.923877376001	8.25727999999981\\
559.107585792	4.96563199999946\\
559.266151168	5.53113599999961\\
559.306367744	7.74758400000064\\
559.32174336	8.12339199999951\\
559.5360896	6.4693759999991\\
559.679681023999	8.06092800000079\\
559.694636032	8.01587199999994\\
559.982859264001	8.23910400000022\\
560.017953024	6.33267200000046\\
560.276863999999	9.24390400000084\\
560.311873024	5.25286400000005\\
560.53581184	16.1917439999997\\
560.674081024001	8.4610560000001\\
560.704133888001	4.51379199999974\\
560.734753279999	9.13305600000058\\
560.893819392	5.19936000000052\\
561.0275712	8.95103999999992\\
561.067575296	7.95520000000033\\
561.181807872001	6.18751999999949\\
561.266456832	8.83686400000079\\
561.375575552	12.9553919999998\\
561.440930048	8.3097600000001\\
561.58969472	17.0746880000006\\
561.654795008	9.17504000000008\\
561.734890240001	7.27014400000007\\
561.863379712	6.75942399999985\\
562.037754880001	5.13484799999969\\
562.186806784001	5.18681599999945\\
562.229190144	39.5699199999999\\
562.480661504	8.04121599999962\\
562.539737088	9.11692799999946\\
562.728849663999	7.22943999999916\\
562.878049024001	4.42879999999968\\
562.887843072	5.22291199999927\\
563.152020736001	16.4006399999998\\
563.296753408	6.13324800000009\\
563.540135936	8.51584000000003\\
563.723395327999	5.77535999999964\\
563.733278464	7.65824000000066\\
563.883810048001	6.18982399999913\\
564.01734016	7.71993599999951\\
564.041571072001	5.95097600000008\\
564.246722816	6.10278400000061\\
564.340566016001	5.94585600000028\\
564.360726528001	9.1064320000005\\
564.45029888	8.6789119999994\\
564.604684288	7.06406400000014\\
564.708584192	7.96415999999954\\
564.718595584	6.97548800000004\\
564.952866560001	5.24646399999983\\
565.087587583999	8.96742400000039\\
565.102267136001	17.6468480000003\\
565.350695424	6.07513599999947\\
565.534167808	11.5476479999998\\
565.534348544001	8.72832000000017\\
565.708761600001	9.14150399999926\\
565.863154688001	9.5344640000003\\
nan	nan\\
566.002335232	7.71507200000087\\
566.121301248	8.68121600000086\\
566.287105792	10.4857599999996\\
566.40607232	17.4522880000004\\
566.649630976	8.01075200000014\\
566.758593536	4.97331200000008\\
566.768735232001	6.11507200000051\\
566.863387392001	5.76716800000031\\
566.967719168	6.09920000000056\\
567.061955584	4.33535999999913\\
567.171541504	6.92147199999999\\
567.271975168	9.35500800000045\\
567.390676479999	9.05625599999985\\
567.455648768	7.02848000000085\\
567.564864512	7.24428799999987\\
567.674246912	9.6268799999998\\
567.758885376001	8.26521599999978\\
567.820594944	4.97484799999984\\
567.962776576	18.1565439999995\\
568.04797184	6.35161599999992\\
568.141777408	8.15718399999969\\
568.23122048	8.60031999999956\\
568.400930304	6.31014399999913\\
568.474812160001	7.19206400000076\\
568.5347072	5.0869760000005\\
568.639645695999	8.02560000000085\\
568.768581120001	5.96096000000034\\
568.820722431999	5.10233599999992\\
568.942163711999	5.5434239999995\\
569.032033535999	6.41331200000059\\
569.156702464001	8.08243199999924\\
569.221201664001	8.58137600000009\\
569.315718911999	5.09875199999988\\
569.415848704	6.22847999999976\\
569.524709376001	6.08921600000031\\
569.609823488001	5.20319999999992\\
569.753291776	14.6716159999996\\
569.962310655999	6.69030399999974\\
570.051783424	8.16332800000055\\
570.166641152	17.0209279999999\\
570.236626432001	6.00627200000054\\
570.325161216	8.5411839999997\\
570.415159552	5.53932800000075\\
570.534837503999	9.21728000000076\\
570.639800319999	8.18022399999973\\
570.738296832	8.67660799999976\\
570.83349632	6.8761599999998\\
570.972760320001	10.1401600000008\\
571.081678592	8.05836799999997\\
571.136505087999	4.88499199999933\\
571.270807552	17.187328\\
571.345827584	7.20742400000017\\
571.46967936	5.05932799999937\\
571.554786815999	6.16652799999974\\
571.673761280001	6.14118400000007\\
571.748677375999	9.0572800000009\\
571.872643328001	13.0232319999996\\
571.952722944001	9.10284800000045\\
572.081979904	6.35980799999925\\
572.136785152001	9.16505599999982\\
572.240925184	10.3050239999993\\
572.375377408	4.75724799999989\\
572.439350528	6.73024000000078\\
572.564777728001	6.15756800000054\\
572.67371904	6.09894399999939\\
572.748009984	13.3898239999999\\
572.972643072	9.0229760000002\\
573.066814464	7.1943680000004\\
573.151554304	8.93414400000074\\
573.245820415999	8.2004479999996\\
573.385634048	9.01375999999982\\
573.444664320001	9.04396799999995\\
573.5499648	7.34463999999934\\
573.643819776	14.199552\\
573.763749632	5.12947200000053\\
573.821701376	3.0812160000005\\
573.932580352001	6.96012800000062\\
574.027012864	8.39270399999987\\
574.180955903999	6.33574399999998\\
574.225805824	5.18579200000022\\
574.32566144	5.04115199999978\\
574.439726336001	6.10611199999948\\
574.559249407999	8.62924799999928\\
574.62869376	8.07347200000004\\
574.753628672001	5.00838400000066\\
574.837897216001	10.2771200000007\\
574.932549376001	9.92921600000045\\
575.051719679999	7.09939200000008\\
575.126615040001	6.99468800000068\\
575.215700479999	5.08031999999912\\
575.320647680001	6.02751999999964\\
575.424634112	6.01395199999934\\
575.549153280001	5.53318399999989\\
575.633951488	6.33139200000005\\
575.733514496	4.89420799999971\\
575.832750592001	8.13030400000025\\
575.951962624	5.34246399999938\\
576.0167552	8.13491199999953\\
576.131658752	6.03878400000031\\
576.225698816001	7.07865599999968\\
576.330199552	4.5793279999998\\
576.44482816	6.20800000000054\\
576.534497536	5.87724800000069\\
576.62827904	6.65881599999921\\
576.827669247999	9.04908799999976\\
576.947613439999	16.9932800000006\\
577.026641664001	7.02156800000012\\
577.126574848	5.95456000000013\\
577.231004159999	7.38406399999985\\
577.335474688	7.85459199999968\\
577.444748032	8.12774399999944\\
577.539587072	8.96691199999987\\
577.633517568	8.8975360000004\\
577.73344512	8.8250879999996\\
577.832601344	14.9811200000004\\
577.961471744	12.8514560000003\\
578.01651584	7.89555199999995\\
578.126527488001	5.90719999999965\\
578.220690176	8.06988799999999\\
578.335627263999	7.00723199999993\\
578.444703488	6.08332800000062\\
578.623707392	5.08723199999986\\
578.727404288	5.78406399999949\\
578.842841344	17.2211200000002\\
578.951920896001	6.30067199999939\\
579.016674048	8.05376000000069\\
579.111787008	6.1667839999991\\
579.23060352	7.98336000000018\\
579.32993152	8.31129599999986\\
579.454671871999	9.05164800000057\\
579.524602624	5.98246400000062\\
579.628674304	7.05407999999989\\
579.733410048	7.7898239999995\\
579.837641216	15.0210559999996\\
579.94733696	8.71680000000015\\
580.016522496	6.90227199999936\\
580.130938112001	4.31795199999942\\
580.231003904	9.38368000000082\\
580.340595199999	6.97497599999951\\
580.435109376	5.4891520000001\\
580.539745792001	7.12576000000081\\
580.628638464001	7.01823999999942\\
580.713691904	7.07174400000076\\
580.8121792	8.55910399999993\\
580.937308928	7.68870400000014\\
581.021733887999	10.1135360000007\\
581.140776960001	9.1568640000005\\
581.235612160001	12.9920000000002\\
581.330111232	6.49087999999938\\
581.449699584	9.07955199999924\\
581.523755775999	5.13561599999957\\
581.623554304	8.93414400000074\\
581.713755647999	6.13555199999973\\
581.827482623999	8.86246399999982\\
581.951558144001	6.93811199999982\\
582.026510080001	5.8900479999993\\
582.13574912	9.12896000000001\\
582.23579904	9.17887999999948\\
582.335623424	9.00326400000085\\
582.429730304	9.1102719999999\\
582.529746431999	8.12620799999968\\
582.628725248	7.10502400000041\\
582.72816384	8.54374400000052\\
582.832848384	6.22822400000041\\
582.951409408	7.78931200000079\\
583.031833344001	16.213248\\
583.135646463999	6.02623999999923\\
583.240663295999	18.0431360000002\\
583.339702016001	7.08198400000038\\
583.439843328	9.22316800000044\\
583.529726463999	7.10630400000082\\
583.62875776	9.13740800000051\\
583.727890431999	6.27020799999991\\
583.83288192	9.2615679999999\\
583.94171904	7.09887999999955\\
584.046621695999	6.00166399999944\\
584.155551488	8.93132800000058\\
584.300750848	9.13075199999912\\
584.394806271999	7.18617599999925\\
584.437271552	30.6513919999998\\
584.623675904	7.05561599999965\\
584.737734144001	10.1140479999995\\
584.781233152	36.6128640000006\\
584.961857792001	9.23750400000063\\
585.086333695999	7.71353599999929\\
585.3346752	15.0551039999991\\
585.404709376	5.08902400000079\\
585.414662656	6.04262399999971\\
585.60873088	13.1107840000004\\
585.678029568	7.40940799999953\\
585.693597952	8.97791999999936\\
585.84243712	5.81708799999979\\
585.971783680001	8.1635839999999\\
586.021288704	5.66860799999995\\
586.155226368001	9.60640000000058\\
586.256004864001	8.38476799999989\\
586.39963776	6.01753599999938\\
586.468902912	8.28288000000066\\
586.568871936001	8.25164799999948\\
586.673461248	5.84115200000087\\
586.767809536001	9.18937600000027\\
586.887683839999	9.06367999999929\\
586.976722687999	5.10233599999992\\
587.017321728001	27.7015040000006\\
587.20021632	5.59615999999914\\
nan	nan\\
587.473942784	9.32275200000004\\
587.603714303999	9.0941440000006\\
587.687717888	6.09792000000016\\
587.729352447999	25.7323520000009\\
587.906478592	6.85823999999957\\
588.02138496	8.76467199999934\\
588.065183744	23.5635199999997\\
588.170804992	7.18489600000066\\
588.279782144	10.1619200000005\\
588.379656448	5.03628799999933\\
588.399374336001	6.75430400000005\\
588.633768191999	8.14822400000048\\
588.727808	5.18784000000051\\
588.75260928	5.98912000000018\\
588.841913344	4.29312000000027\\
589.021042943999	5.42284800000016\\
589.120546816001	9.92665599999964\\
589.205777151999	8.15692800000033\\
589.219452159999	6.83187200000066\\
589.444759808001	5.13971200000015\\
589.558821376	17.2011519999996\\
589.583272704	6.65267200000017\\
nan	nan\\
589.827499520001	8.87936000000082\\
589.946740224001	7.12012800000048\\
589.996526848001	8.90675200000078\\
590.006211584001	5.59155199999987\\
590.259922432	5.30227200000081\\
590.364790528	8.17023999999947\\
590.394699775999	5.07955199999924\\
590.404409088	6.7888640000001\\
590.61800832	8.38835199999994\\
590.707762944001	17.1427839999997\\
590.732947967999	10.327808\\
590.911690752	7.07071999999971\\
591.016684800001	9.06470400000035\\
591.04123008	6.60992000000078\\
591.24576512	7.14495999999963\\
591.334170112001	6.55001599999923\\
591.359143424001	7.52332799999931\\
591.483097087999	5.47711999999956\\
591.613636352	10.0159999999996\\
591.63791872	9.29868800000077\\
591.817527552001	16.9072639999995\\
591.916790272	16.1699840000001\\
591.941646847999	7.02668799999992\\
592.14593024	9.30995199999961\\
592.269593088	7.97286399999939\\
592.314513152	4.8929279999993\\
592.357206272	41.5861760000007\\
592.533727743999	9.10745599999973\\
592.677910016	6.28991999999926\\
592.721206784001	42.5866239999996\\
592.941575680001	7.95545599999969\\
593.105733888	7.11372800000026\\
593.115529216	8.90905600000042\\
593.349911040001	5.29075200000079\\
nan	nan\\
593.752692992	9.07289599999967\\
593.957026048	6.40588799999932\\
594.125774336	10.1542399999998\\
594.294564864	6.94451200000003\\
594.304516096001	8.89600000000064\\
594.573661696	6.0413439999993\\
594.737744384	7.12422399999923\\
594.75774976	10.129664\\
594.971256576	4.63641599999937\\
595.210348799999	8.72883200000069\\
595.234708735999	14.0887039999998\\
595.552805632	6.18547199999921\\
595.598315264	15.6951040000004\\
595.961746688001	7.12652800000069\\
596.020899327999	6.27916799999912\\
596.284698112	7.0778879999998\\
596.314079744001	7.45958400000018\\
596.55861376	5.99372799999946\\
596.781926912001	16.3066880000006\\
596.801680640001	8.06067199999961\\
596.831750400001	5.13024000000041\\
597.209598720001	5.9786239999994\\
597.249678591999	6.05849599999965\\
597.588626176001	10.0060159999994\\
597.92175872	6.13862399999925\\
597.946390016001	6.76992000000064\\
598.150579456	5.95942400000058\\
598.324848896	13.2288000000008\\
598.582991360001	9.37113599999975\\
598.597883392	6.26329599999917\\
598.901164544	6.54438400000072\\
598.921871872	10.2517759999992\\
599.189853952001	10.2338560000007\\
599.204653056	8.03276799999912\\
599.448877056	7.25708800000029\\
599.577836544	9.2162559999997\\
599.846111999999	8.49177600000075\\
599.976853504	9.23340800000005\\
600.229593856	6.97369599999911\\
600.33497856	8.35839999999916\\
600.354820864	14.2005759999993\\
600.498166784	9.54649600000084\\
600.642597888	6.97779199999968\\
600.682209791999	5.58950399999958\\
600.697649152	5.02886399999988\\
600.95673344	6.11327999999958\\
601.070701568	5.08134400000017\\
601.130012416001	4.39244800000051\\
601.150601984	5.98195200000009\\
601.324670208	6.05004799999915\\
601.463565824	7.94547199999943\\
601.518491647999	8.87142400000084\\
601.543610623999	9.99065599999994\\
601.721986816001	6.36646400000063\\
601.866199552	9.57926399999997\\
601.901104384	7.48415999999997\\
601.926130688	5.51065600000038\\
602.145722624	6.10227200000008\\
602.264588032	14.9678079999994\\
602.319266304001	9.64608000000044\\
602.503835392001	6.21542399999998\\
602.582622208	10.002176\\
602.592242432	7.62214400000084\\
602.826707712	7.08761600000071\\
602.941882880001	10.2627840000005\\
603.080616192001	14.9959679999993\\
603.164349696	6.7294720000009\\
603.274403584001	7.78342399999929\\
603.383600896001	6.98060799999985\\
603.463787776	8.1674239999993\\
603.557535231999	4.91519999999946\\
603.652753408	6.13324800000009\\
603.766731776001	10.1117439999998\\
603.846866688	9.24646399999983\\
603.955664128	9.04396799999995\\
604.070010112	7.38995199999954\\
604.194593792001	6.97369599999911\\
604.274336256	4.71603200000027\\
604.289536	8.91596799999934\\
604.478750464001	13.1302400000004\\
604.58278656	7.16646399999991\\
604.682293248001	8.67302399999971\\
604.696867840001	7.24761600000056\\
604.906406912	5.7866240000003\\
605.020205568	5.58540800000083\\
605.040580864001	9.96070399999917\\
605.194720256	9.10003200000028\\
605.284623871999	8.0038399999994\\
605.299513600001	8.89343999999983\\
605.473727232	14.1071360000005\\
605.547614464	4.99430399999983\\
605.676708352001	8.08832000000075\\
605.751709952001	6.08972800000083\\
605.881682944	6.06284799999958\\
606.040516096	4.89600000000064\\
606.169270528	7.65056000000004\\
606.239677695999	10.0574720000004\\
606.453561344	4.94105599999966\\
606.547640064	5.01990400000068\\
606.656859904	8.2398720000001\\
606.865426176	14.8060160000005\\
606.950285823999	6.66572799999994\\
607.07073152	7.11142400000062\\
607.154637568001	10.0175359999994\\
607.239482880001	8.86271999999917\\
607.378756864	7.1367680000003\\
607.438573312	5.95302400000037\\
607.587420672	5.80044799999996\\
607.67196288	8.34278400000039\\
607.746730496001	6.11046399999941\\
607.876666112001	7.04588800000056\\
607.970483968	9.86393599999974\\
608.040546816001	8.92671999999948\\
608.144759807999	5.13945600000079\\
608.2392064	6.58611200000087\\
608.463161600001	7.54124799999954\\
608.562607872	9.98783999999978\\
608.6568768	5.25670399999944\\
608.761499136001	8.87884800000029\\
608.831486464	4.86630399999922\\
608.995566592001	5.9463680000008\\
609.055624447999	8.00409600000057\\
609.13458944	7.96927999999934\\
609.234931456	10.3114239999995\\
609.33885312	6.23308800000086\\
609.443689215999	10.0689920000004\\
609.546838528	8.21836799999983\\
609.63666944	9.04934399999911\\
609.736655104	5.03475199999957\\
609.866037248001	12.4170240000003\\
609.935546111999	5.92588799999976\\
610.045518592	13.8984959999998\\
610.144635648001	5.01529599999958\\
610.263917824001	6.29785599999923\\
610.338125312001	7.50515199999973\\
610.448384256	6.76428800000031\\
610.592536063999	8.91571199999998\\
610.656987648001	16.3673600000002\\
610.741672192	7.0520319999996\\
610.831740416001	9.12025600000015\\
610.985540096	7.92012799999975\\
611.04055552	7.93548799999917\\
611.149502976001	5.8828799999992\\
611.288550912001	4.93081600000005\\
611.35372288	7.10272000000077\\
611.427936	8.31564799999978\\
611.552519168001	8.89907200000016\\
611.656981504	7.36127999999917\\
611.756678911999	17.0588160000007\\
611.836806912001	8.18687999999929\\
611.965620736	9.00044800000069\\
612.079986176001	9.36601599999995\\
612.149664512001	15.0443520000008\\
612.239906303999	8.28595200000018\\
612.378091008	10.4709120000007\\
612.423168768	5.54854399999931\\
612.567661311999	10.0410879999999\\
612.637143552	6.52339199999915\\
612.766598656	5.9786239999994\\
612.836595968	8.97587200000089\\
612.955735296	8.11520000000019\\
613.035867392	7.24710400000004\\
613.159550976001	9.93075200000021\\
613.273588223999	4.9679359999991\\
613.348632832	9.01273600000059\\
613.433241344001	6.62118399999963\\
613.587395328001	7.77523199999996\\
613.646825984	7.20563199999924\\
613.776840192	6.22003199999926\\
613.855722496	13.1023359999999\\
613.960561664	9.94150400000035\\
614.049486336	4.86604799999986\\
614.183874304001	8.25395199999912\\
614.239717888	10.0976640000008\\
614.373314816001	6.69465599999967\\
614.542236671999	7.61651200000051\\
614.645908224	5.28793600000063\\
614.770784512	6.1642240000001\\
614.850611712	4.99148799999966\\
614.955410176	5.78995199999918\\
615.04944384	5.82374399999935\\
615.194076928001	6.45683199999985\\
615.253528576	5.90848000000005\\
615.337951232001	8.33126400000037\\
615.467403776	5.78380800000014\\
615.547702016	5.0818560000007\\
615.636598528001	4.97843199999988\\
615.761629696	6.00959999999941\\
615.850317056	5.69676799999979\\
615.969969920001	7.34975999999915\\
616.039581952	8.96179200000006\\
616.174339072	6.71897600000011\\
616.243495168001	7.87507200000073\\
616.363510784	8.89062399999966\\
616.447561728	16.9415680000002\\
616.567001088	5.38086400000066\\
616.770870016	6.24972800000069\\
616.86059136	8.97126399999979\\
616.955498496	8.87833599999976\\
617.044695807999	5.07571199999984\\
617.143870207999	9.25004799999988\\
617.258570496	8.95027200000004\\
617.338060800001	5.44076800000039\\
617.467416576001	17.7963519999994\\
617.596760576	6.14041600000019\\
617.686889216	10.2689279999995\\
617.733144832	45.5247359999994\\
617.910591488	9.97119999999995\\
617.985179904001	6.55974400000014\\
618.029314816	39.6945919999998\\
618.223585023999	7.96467200000006\\
618.368610560001	8.99046400000043\\
618.409334528	28.7142399999993\\
618.666783488001	5.16352000000006\\
618.80510464	8.48460800000066\\
618.815140096	14.5198079999991\\
619.074697984001	8.07782399999996\\
619.248811776	6.19161600000007\\
619.502622976001	23.00288\\
619.536915967999	4.29593600000044\\
619.701853696	7.23353599999973\\
619.850616576001	5.99628800000028\\
619.875394048	15.7739519999996\\
620.019527936	5.90796799999953\\
620.154803968	8.18380799999977\\
620.293779711999	7.15955199999917\\
620.427371008	12.7508479999997\\
620.437528064	6.90790399999969\\
620.586523136	4.90291199999956\\
620.70173056	8.11033599999973\\
620.71688064	8.26035199999933\\
620.935340544	5.72032000000036\\
621.06471936	6.09920000000056\\
621.079643904	8.02380799999992\\
621.089471488	14.8513280000006\\
621.328873728	7.25350400000025\\
621.522145792	5.52576000000045\\
621.775758848	7.13855999999942\\
621.795573248	7.95289600000069\\
622.099301376	5.6811519999992\\
622.129816064	7.19590400000016\\
622.487692287999	11.0722559999995\\
622.736777984001	10.1578239999999\\
622.850569984001	8.94975999999951\\
622.870633216	13.0129919999999\\
623.018753024	14.1327359999996\\
623.134808832001	6.1887999999999\\
623.153594368001	8.97433599999931\\
623.313498367999	9.87827199999992\\
623.447739904001	10.1196799999998\\
623.467149055999	8.5288959999998\\
623.636516095999	6.89587199999914\\
623.816118016	7.49772800000028\\
624.129522687999	8.90240000000085\\
624.223759615999	7.1393279999993\\
624.561718528001	9.09849600000052\\
624.611628287999	9.00812799999949\\
624.940292863999	9.67270400000052\\
624.990077696	7.45753599999989\\
625.418226176	6.60607999999957\\
625.806086912	8.46668800000043\\
626.1938816	9.2615679999999\\
626.571493376001	6.87308800000028\\
626.631962112	8.34175999999934\\
626.999900160001	9.28000000000065\\
627.393080575999	9.46047999999973\\
627.775598079999	8.97791999999936\\
627.840546048001	8.9259519999996\\
627.870732032001	9.11180799999966\\
628.148549887999	5.92972799999916\\
628.173442816	7.82284799999979\\
628.298282240001	8.66201600000022\\
628.452081408001	5.46124799999961\\
628.476990208001	14.3700480000007\\
628.651131136001	4.51097599999957\\
628.745836544	6.21644799999922\\
628.760513536001	8.89318400000047\\
628.924643584	6.02342400000089\\
629.094889472	8.26931200000035\\
629.113763328	6.14323200000035\\
629.392689664	0.0696320000006381\\
629.720533760001	4.91340800000035\\
629.745888256	16.2680319999999\\
nan	nan\\
630.398020096	6.39999999999964\\
630.795307775999	4.68761599999925\\
631.178492928	14.8728319999991\\
631.188277503999	5.65734399999928\\
nan	nan\\
631.710647552	6.02751999999964\\
631.820742911999	7.12294400000064\\
631.8455744	17.9543040000008\\
631.974391296	7.77113599999939\\
632.053611776	3.9915519999995\\
632.187980032	16.3599360000007\\
632.248482303999	16.8619519999993\\
632.372332544001	12.7124480000002\\
632.44159104	13.9709440000006\\
632.571471616	8.85145600000033\\
632.65645312	16.8327680000002\\
632.755303424001	8.68326399999933\\
632.830285312	8.66508799999974\\
632.94452864	8.90828800000054\\
633.039585536	7.96543999999994\\
633.133470975999	4.8509439999998\\
633.243431936	8.81177600000046\\
633.337604352	5.98425599999973\\
633.421913599999	5.29331199999979\\
633.531062528	7.44243199999983\\
633.625486592	5.86623999999938\\
633.76055296	8.93260799999916\\
633.849626880001	9.00659199999973\\
633.934463744001	6.84364800000003\\
634.023943423999	4.3233280000004\\
634.163488767999	8.86860800000068\\
634.232599296	4.97919999999976\\
634.332461824	8.84147200000007\\
634.431670528	6.05030400000032\\
634.641714687999	10.0945919999995\\
634.745395712	8.77568000000065\\
634.86462208	18.0019200000006\\
634.969504768	8.88473599999998\\
635.028979455999	8.35942400000022\\
635.133451776001	7.83180800000082\\
635.223010304	7.38995199999954\\
635.382285824	4.66560000000027\\
635.441658367999	8.0381440000001\\
635.561363456	6.74329600000056\\
635.636045312	8.42521599999964\\
635.769855744	4.23552000000018\\
635.874474239999	15.8540799999992\\
635.959332352	17.7123840000004\\
636.058373376	6.75328000000081\\
636.163464192001	6.84390399999938\\
636.233228032001	8.60800000000017\\
636.352318464	8.69811200000004\\
636.466582784	14.9626879999996\\
636.551534591999	8.91443199999958\\
636.626094592	8.47436799999923\\
636.750379264	5.75897599999917\\
636.874579968	9.95967999999993\\
636.949534720001	4.91468800000075\\
637.058483968	5.86393599999974\\
637.168384512001	5.76435200000014\\
637.257629952001	6.00959999999941\\
637.347303680001	6.68339200000082\\
637.48146176	9.84140800000023\\
637.536465151999	6.84492800000044\\
637.650634240001	8.01408000000083\\
637.764321536	7.70150400000057\\
637.854562048	7.94188799999938\\
637.934580992	8.96076800000083\\
638.028357376001	7.73734399999921\\
638.147715072	8.09471999999914\\
638.277484800001	8.8645120000001\\
638.332505344	4.8852480000005\\
638.586141696	8.52147200000036\\
638.640426239999	5.80608000000029\\
638.75539328	6.77299200000016\\
638.844528383999	7.90835200000038\\
638.978926592001	5.30636799999957\\
639.04846976	13.8495999999996\\
639.143054336	6.43404799999917\\
639.227426304	6.80627199999981\\
639.386807552	7.1872000000003\\
639.441706240001	7.08607999999913\\
639.536594432	8.97407999999996\\
639.655821312001	6.2010879999998\\
639.739909376	5.28921599999921\\
639.839074816	6.45478399999956\\
639.959458560001	6.83827200000087\\
640.058678015999	10.0577279999998\\
640.142966527999	6.34624000000076\\
640.242521599999	8.9013759999998\\
640.351543552	7.92319999999927\\
640.545890816	8.27059200000076\\
640.645546752001	6.9265919999998\\
640.764726784	8.10675199999969\\
640.824524543999	5.90438399999948\\
640.948814592	6.19443200000023\\
641.063710464001	15.0901759999997\\
641.14795264	6.33241599999928\\
641.232674048	8.05401600000005\\
641.366811903999	7.19180799999958\\
641.436411392	7.79135999999926\\
641.580703744001	10.083584\\
641.625545728	8.92544000000089\\
641.750571008	5.95072000000073\\
641.849323008	7.70278399999916\\
641.977999616	6.37926399999924\\
642.028270848001	4.65075199999956\\
642.163627264001	6.00704000000042\\
642.257542656	9.92256000000089\\
642.351661056	16.0409600000003\\
642.426498815999	6.87846399999944\\
642.54598528	6.36518400000023\\
642.635518464	6.89843199999996\\
642.745599231999	9.97913599999993\\
642.844530431999	5.91027199999917\\
643.038559488001	8.93926400000055\\
643.167480063999	8.85990400000082\\
643.232446208	4.82611200000065\\
643.366860800001	8.24063999999998\\
643.431486720001	6.86668800000007\\
643.570584064	7.96390400000018\\
643.630498304001	6.87795200000073\\
643.750382336	6.76224000000002\\
643.884608	8.98790399999962\\
643.948747775999	14.1276159999998\\
644.04805248	6.43225600000005\\
644.137602303999	3.98207999999977\\
644.252549888	8.92979200000082\\
644.351637504	6.01728000000003\\
644.44676352	6.14348799999971\\
644.556337152	6.71692799999983\\
644.645643264001	9.0229760000002\\
644.730047487999	8.42726399999992\\
644.83950464	5.88441600000078\\
644.953451007999	6.83084799999961\\
645.063551232	5.93100799999957\\
645.133661440001	7.04127999999946\\
645.237008384	7.38816000000043\\
645.356310528001	4.69043199999942\\
645.4817024	7.08223999999973\\
645.53648384	5.86368000000039\\
645.625512447999	7.89222399999926\\
645.735414784	7.79468799999995\\
645.844478976	8.85887999999977\\
645.939186944001	14.5669120000002\\
646.028649727999	5.02963199999976\\
646.166903808	7.28345599999921\\
646.25759488	6.97472000000016\\
646.326731520001	6.11123199999929\\
646.42146688	4.84659199999987\\
646.555337727999	8.71756800000003\\
646.66559488	16.9748479999998\\
646.739685119999	8.06476800000019\\
646.844284416	7.6643839999997\\
646.963358464	5.73824000000059\\
647.053553152	8.93286400000034\\
647.15247744	5.85728000000017\\
647.222230272	6.60992000000078\\
647.351309056001	8.68889599999966\\
647.481631232	15.0110719999993\\
647.535612416001	9.9921919999997\\
647.640036096	7.4160639999991\\
647.779360256	8.74009599999954\\
647.829494784	6.87462400000004\\
647.928155392001	5.53523200000018\\
648.028670719999	8.05068799999935\\
648.142515968	7.89580799999931\\
648.257212672001	7.59244799999942\\
648.33110784	5.48761600000034\\
648.441613568	5.99321600000076\\
648.58029184	6.67161599999963\\
648.635649792001	8.0296959999996\\
648.734600192	6.98009599999932\\
648.839615744	7.99564800000007\\
648.938525952	13.9059199999992\\
649.05371136	9.09107199999926\\
649.132717312001	7.09734399999979\\
649.232513024001	8.8929279999993\\
649.35138048	7.7601279999999\\
649.450855424	7.23532800000066\\
649.540444672	7.82464000000073\\
649.630502399999	5.8823680000005\\
649.769476863999	14.8567039999998\\
649.938707200001	5.0869760000005\\
650.063524352001	15.9040000000005\\
650.167482368	5.86239999999998\\
650.237522687999	7.90246400000069\\
650.376158464	7.53843199999937\\
650.450389504	8.76953599999979\\
650.610059776	8.43955199999982\\
650.709728256001	15.1080959999999\\
650.724604928	4.9848320000001\\
650.908502272001	4.88217599999916\\
650.998633216001	7.01286400000026\\
651.041190911999	36.570624\\
651.21741952	5.79942400000073\\
651.296408832	6.78860800000075\\
651.337213696001	32.5934080000006\\
651.500543488	5.92332800000077\\
651.585373184	8.75315199999932\\
651.629250047999	38.6298879999995\\
651.794756608	6.13631999999961\\
651.888748032001	5.12793600000077\\
652.053553152	7.93292800000017\\
652.152382464001	5.76230399999986\\
652.272133120001	5.51296000000002\\
652.366503167999	8.88294400000086\\
652.460814591999	5.19424000000072\\
652.589921536	6.30118399999992\\
652.665646848	10.0267519999998\\
652.828783616	8.16332800000055\\
652.909997312001	3.37715199999911\\
652.9532416	28.6215680000005\\
653.062914048	6.29401599999983\\
653.217435136001	15.8151679999992\\
653.281484288	9.86393599999974\\
653.291639552001	7.01926400000048\\
653.500655872	7.03564799999913\\
653.600553984001	20.9338879999996\\
653.868601087999	17.9809280000009\\
653.948293888001	9.67372799999976\\
654.043089408	8.46924799999942\\
654.22181632	8.19609599999967\\
654.306479616	6.85951999999997\\
654.321523712	7.90374399999928\\
654.490494719999	15.8745600000002\\
654.585459712	7.83948799999962\\
654.600048896	7.42886399999952\\
654.828801535999	7.18131200000062\\
654.948684032001	5.06393600000047\\
655.112848896	18.2287359999991\\
655.21177984	7.15980800000034\\
655.226844672001	4.22451200000069\\
655.396403455999	4.78335999999945\\
655.495373312	9.75308799999948\\
655.515485952001	8.86579200000051\\
655.659744768	8.12467199999992\\
655.783895296001	7.27526399999988\\
655.873476352001	7.85638400000062\\
655.987999999999	6.37977599999977\\
656.087112448	6.49215999999979\\
656.107172608001	7.55251200000021\\
656.291371264	5.75103999999919\\
656.386029056001	6.40870399999949\\
656.420954368001	9.33427200000006\\
656.615412992	8.79283199999918\\
656.698985472	5.36524800000007\\
656.741098496001	29.4784\\
656.893556736	8.93670399999974\\
656.963524864001	5.90464000000065\\
657.052443136001	8.82303999999931\\
657.196920576	6.30041600000004\\
657.271579392	9.95916799999941\\
657.376429312	8.80921599999965\\
657.460540415999	7.92012799999975\\
657.595378688	8.7585280000003\\
657.679751424001	15.1313919999993\\
657.7791552	7.53484799999933\\
657.853320192	8.69990399999915\\
657.987963392001	6.34316799999942\\
658.057590783999	7.97055999999975\\
658.157411583999	7.79135999999926\\
658.256407295999	7.78700799999933\\
658.475318528001	7.69843199999923\\
658.674509056	14.8887040000009\\
658.779344896	8.72473600000012\\
658.888114687999	7.49439999999959\\
658.929190143999	26.5699839999997\\
659.152589824	7.96979199999987\\
659.381399551999	11.7793280000005\\
659.805094144	7.47392000000036\\
660.226132223999	8.51225599999998\\
660.525700096001	7.07993600000009\\
660.545624832001	6.00473600000078\\
660.739439616	9.81939199999943\\
660.848551424	4.9310719999994\\
660.863244032	6.62374400000044\\
660.972993024001	6.37286400000085\\
661.052234496001	6.61427200000071\\
661.18669312	8.07295999999951\\
661.256386048	7.76576000000023\\
661.410469120001	7.84895999999935\\
661.495433728	6.8134399999999\\
661.510429952001	8.80972800000018\\
661.694580736001	4.96051199999965\\
661.843653888	6.0336640000005\\
662.032802047999	6.18188799999916\\
662.132737792001	9.11743999999999\\
662.151949056	7.32902400000057\\
662.356392448	8.77235199999996\\
662.540442879999	7.82284799999979\\
662.581254144001	29.6340479999999\\
662.821221376	8.60134400000061\\
663.106691839999	12.0716799999991\\
663.131193088	7.57273600000008\\
663.400528384	6.90816000000086\\
663.440670208	15.0499839999993\\
663.694538752001	5.91871999999967\\
663.719738112	5.11795200000051\\
663.968733440001	9.11334399999942\\
664.147136256001	7.51590399999986\\
664.366629376	9.00915200000054\\
664.560728576	10.1084159999991\\
664.798667776	13.047552\\
664.833700864001	13.0805760000003\\
665.102394624	9.77459199999976\\
665.131198720001	4.57855999999992\\
665.351580672001	6.96038399999998\\
665.545392384	15.7721600000004\\
665.798593535999	6.97343999999975\\
665.848625152001	13.005056\\
666.042637824001	9.01785600000039\\
666.161590528	9.97043200000007\\
666.1966784	12.058368\\
666.430669056001	10.0490239999999\\
666.520599296	6.97932799999944\\
666.544667136	9.04703999999947\\
666.729648896	14.0285440000007\\
666.857573376001	6.95321599999988\\
666.897901568	7.28140800000074\\
667.091935232	6.31500799999958\\
667.251107583999	9.48735999999917\\
667.265340672	8.72063999999955\\
667.42050688	6.88665600000058\\
667.589910016	5.28972799999974\\
667.853327104	5.70700799999941\\
667.987351039999	10.7310080000007\\
668.306038784	7.41862399999991\\
668.321407744001	6.7875839999997\\
668.495557888	4.93772800000079\\
668.639736576	5.11641600000075\\
668.863653888	8.03379200000018\\
668.997371648	8.7513600000002\\
669.290864384	7.24428799999987\\
669.301416192	5.79609600000003\\
669.554590464	8.97024000000056\\
669.699476223999	8.85606399999961\\
669.931202047999	1.58182400000078\\
670.047428096001	7.8080000000009\\
670.06208	5.45996799999921\\
670.201654016	8.03379200000018\\
670.28657536	4.95513600000049\\
670.524666880001	6.04672000000028\\
670.629718528	8.09830399999919\\
670.644409344	7.78905599999962\\
670.838454016	9.83398400000078\\
670.972401663999	5.7815040000005\\
670.987491328	4.87116799999967\\
671.260796672001	8.17638400000033\\
671.38045312	8.83302399999957\\
671.389807104	15.1869439999991\\
671.659343104	12.7229439999992\\
671.763852800001	8.23270400000001\\
671.798778112001	8.15795199999957\\
672.037558016	5.9379200000003\\
672.141485056	6.86489599999913\\
672.151476479999	7.85638400000062\\
672.271526656001	5.90643199999977\\
672.405460992	7.84076800000003\\
672.509654272	5.03398399999969\\
672.693576191999	4.95615999999973\\
672.793692671999	5.07238399999915\\
673.012392192	8.7720960000006\\
673.116482816	6.86284800000067\\
673.136654336	15.0341119999994\\
673.281426688	6.80652799999916\\
673.360368128	9.74796799999967\\
673.465707264	8.08704000000034\\
673.538968320001	6.34828799999923\\
673.693311744	8.69171199999982\\
673.74344832	6.82828800000061\\
673.878557440001	9.93740799999978\\
673.9471168	16.4966399999994\\
674.076738816	7.11884800000007\\
674.151457536	8.83737599999949\\
674.271423744	8.80358399999932\\
674.360384	8.76390399999946\\
674.52471552	7.09555200000068\\
674.609469184001	6.84902399999919\\
674.828073471999	8.45337599999948\\
674.90757248	8.95232000000033\\
675.121812992	8.1927680000008\\
675.206581248	7.96108800000002\\
675.425563135999	8.94284800000059\\
nan	nan\\
675.672875263999	9.25516799999968\\
675.758507008	8.88678400000026\\
675.853734144001	6.11404799999946\\
675.972410624001	16.7902720000002\\
676.116803328001	9.18323199999941\\
676.201531392	8.91110400000071\\
676.210862080001	6.24204800000007\\
676.474454272	5.83398400000078\\
676.489462784	5.84268800000063\\
676.7585984	7.97824000000037\\
676.927592960001	6.97292799999923\\
676.957453568	6.83340800000042\\
677.191471872	9.85190399999919\\
677.226341887999	6.72179200000028\\
677.494529023999	5.90873599999941\\
677.519625216	5.00505599999997\\
677.733644032	7.02387199999976\\
677.882726911999	7.10681599999953\\
678.131662848	6.04288000000088\\
678.255565056001	6.94476799999939\\
nan	nan\\
678.484643328	8.02329599999939\\
nan	nan\\
678.738583808001	7.96364800000083\\
678.83742464	8.80460800000037\\
678.857521407999	16.9011200000004\\
678.986556672	6.93657600000006\\
679.071625216	5.00505599999997\\
679.161476863999	5.85676799999965\\
679.315506688001	6.88639999999941\\
679.400302336	5.68217600000025\\
679.415071232001	9.45126399999936\\
679.609468928	8.84864000000016\\
679.69853824	5.91795199999979\\
679.708408576	5.78841599999942\\
679.862140416	5.52012800000011\\
679.961210112	5.58976000000075\\
680.056474368001	15.8543360000003\\
680.181065983999	15.4460159999999\\
680.285582592	6.96243200000026\\
680.375466496	9.84652800000003\\
680.454500608001	6.88051199999973\\
680.57905536	8.4351999999999\\
680.658659328001	6.03903999999966\\
680.758406655999	6.78630399999929\\
680.842586624	6.96652800000084\\
680.981845759999	5.22572799999944\\
681.056352768001	9.73260800000025\\
681.156525312001	5.90515199999936\\
681.265648128001	8.02815999999984\\
681.355337472	9.71724800000084\\
681.454517759999	9.89772799999992\\
681.588645375999	7.02515200000016\\
681.653580288001	7.96032000000014\\
681.773767424	15.1472639999993\\
681.867358464	7.73836800000026\\
681.94220928	7.58912000000055\\
682.051020288	9.40006399999947\\
682.255345152	7.72505599999931\\
682.419502592	4.88243200000034\\
682.529439231999	6.81907200000023\\
682.633568511999	14.9483519999994\\
682.73352064	6.90048000000024\\
682.832437248	15.8172159999995\\
682.932491007999	5.87084800000048\\
683.031334400001	6.71411199999966\\
683.126235648	8.61542399999962\\
683.280461824001	5.84166399999958\\
683.355311616	4.69145600000047\\
683.454353151999	6.73305599999912\\
683.579210496	14.5902079999996\\
683.628658432001	10.0382719999998\\
683.758323456001	4.70323199999984\\
683.877274368	8.6543359999996\\
683.951682048	8.06195200000002\\
684.071070208	8.45004800000061\\
684.230281728	5.66169599999921\\
684.310333695999	5.71340799999962\\
684.353183232	38.5630720000008\\
684.499311616	5.69139200000063\\
684.618122240001	9.50220799999988\\
684.633314815999	12.694528\\
684.792474624001	7.85433600000033\\
684.922032896	7.41273600000022\\
684.965206272	37.5861760000007\\
685.14105984	8.43980799999918\\
685.335547647999	9.92742399999952\\
685.578558720001	7.93856000000051\\
685.598599168001	7.97900800000025\\
685.822422272	8.80230400000073\\
685.952376064	12.7559679999995\\
685.966704384	7.08428800000002\\
686.106095104	6.47500799999943\\
686.260252927999	7.63263999999981\\
686.280330752001	6.71078400000079\\
686.529475072	6.8549120000007\\
686.668505600001	7.88531200000034\\
686.68351488	7.89452800000072\\
686.95211776	7.49772800000028\\
687.106207744	9.58745599999929\\
687.329910783999	7.2906239999993\\
687.479724032	7.10374400000001\\
687.752531968001	15.9119360000004\\
687.892009728001	9.38956800000051\\
688.185680896	0.060671999999613\\
688.5090112	8.39116800000011\\
688.534561536	6.94118399999934\\
688.732574464	9.95430400000077\\
688.912335872001	8.7157759999991\\
689.240697855999	9.07750400000077\\
689.28579072	9.17068800000015\\
689.623705344	5.08518399999957\\
689.69369088	6.07078399999955\\
689.742085632	14.4655359999997\\
690.071648000001	8.02790400000049\\
690.165609215999	6.98905600000035\\
690.205454336001	6.8341760000003\\
690.250109184	5.48889600000075\\
690.578605312001	6.98521599999913\\
690.613536768	4.91673599999922\\
691.006440704001	6.82060799999999\\
691.036054272001	7.43398399999933\\
691.295499008	6.87872000000061\\
691.334667008001	6.04697599999963\\
691.543626752	8.00665599999957\\
691.702474240001	8.85401599999932\\
691.737452288	16.8322559999997\\
691.916260608001	7.64057599999978\\
692.060942336	7.32236799999919\\
692.130591487999	5.97145599999931\\
692.170438912	7.81875199999922\\
692.309393152	7.77292800000032\\
692.478976767999	9.35654400000021\\
692.508057856001	13.4376960000009\\
692.782323200001	7.70304000000033\\
692.812800256001	7.18003200000021\\
693.056406784001	4.78668800000014\\
693.245558271999	7.93830399999933\\
693.260709888	10.0897280000008\\
693.463495424001	5.8752000000004\\
693.613620736	8.00051200000053\\
693.657729536	9.10950400000002\\
693.966662655999	8.04249600000003\\
694.036534528001	16.9144319999996\\
694.056435455999	8.81510399999934\\
694.314513152	9.89286399999946\\
694.354523136	6.90303999999924\\
694.484180992	8.56063999999969\\
694.642939136	8.31897600000048\\
694.672041215999	8.42112000000088\\
694.83682688	9.20678399999997\\
694.966634752	10.0144639999999\\
694.996608256	5.98809599999913\\
695.245638912	8.01894399999946\\
695.339681023999	6.06079999999929\\
695.364502271999	6.88204799999949\\
695.478742527999	5.12230400000044\\
695.583600128	9.97990399999981\\
695.603205632	9.58540800000083\\
695.866819328001	7.19923200000085\\
696.006496512	14.8761599999998\\
696.274508544	9.88825600000018\\
696.414641408001	7.02131200000076\\
696.424029440001	6.40921600000001\\
696.65786368	7.24351999999999\\
696.777034752	7.41452799999934\\
696.786902528	7.28243199999997\\
697.085398016001	7.77779200000077\\
697.105549055999	8.92876799999976\\
697.299458560001	9.83833600000071\\
697.404457471999	4.83712000000014\\
697.419138816	5.51859200000035\\
697.617777920001	6.15782399999989\\
697.747199488	21.579264\\
697.876335360001	9.71520000000055\\
698.006520576	8.90060799999992\\
698.130539776001	8.91955199999938\\
698.175362304	7.74220799999966\\
698.279591680001	6.97164800000064\\
698.468296448	12.6760959999992\\
698.672383487999	7.76345600000059\\
698.85588352	11.2632319999993\\
698.85597568	5.35551999999916\\
699.105357568	6.73740800000087\\
699.190554112	6.93401599999925\\
699.513369087999	9.74899200000073\\
699.553641984001	7.02182399999947\\
699.811752191999	6.13196799999969\\
699.896617728	8.99763200000052\\
700.284619264001	4.99916800000028\\
700.682507776	8.88755200000014\\
701.040379904	5.75974400000086\\
701.060480255999	6.86028799999985\\
701.279223808	9.60358400000041\\
701.294519296	5.89900800000032\\
701.593371647999	6.75148799999988\\
701.627446528	7.82617600000049\\
701.990828544	7.20844799999941\\
702.33425536	6.63526400000046\\
702.369459456	7.83923200000027\\
702.582818048	6.19801600000028\\
702.627510016	6.8897280000001\\
702.961404416001	5.78406399999949\\
703.020074751999	4.45465599999989\\
703.369532416	8.91212799999994\\
703.42371456	9.09439999999995\\
703.816688896	14.0687359999993\\
704.2295488	6.92864000000009\\
704.254530816001	7.91065600000002\\
704.553698559999	9.07827200000065\\
704.587920896	7.30060799999956\\
705.010487552001	5.86726400000043\\
705.050964992	8.34483200000068\\
705.374632704001	8.01254399999925\\
705.428644864	14.0247039999995\\
705.473376512	5.75641600000017\\
705.821620480001	8.00051200000053\\
705.8614784	8.85836799999925\\
706.179472128	9.85190399999919\\
706.209505792	8.88575999999921\\
706.667103488	9.48326400000042\\
706.692335872	8.7157759999991\\
706.712458239999	8.83814399999937\\
707.085697024	5.07673600000089\\
707.100497664	7.87763199999972\\
707.4784832	8.86297600000034\\
707.508209152	8.58905600000071\\
707.926126079999	8.50585599999977\\
707.96045696	15.8369280000006\\
708.164479744	9.85958399999981\\
708.483738624	10.1183999999994\\
708.861333248	5.71315200000026\\
708.911801087999	8.18099199999961\\
709.234674432	7.05433599999924\\
709.279814912001	8.19455999999991\\
709.622908928	9.28870400000051\\
709.667038464	5.41849600000023\\
709.890693376001	6.07334400000036\\
709.926600448	8.98022400000082\\
710.179567360001	5.94713600000068\\
710.21926528	7.64518400000088\\
710.503497472	6.87744000000021\\
710.537362944	7.74272000000019\\
710.751525632	15.9055360000002\\
710.9216512	8.03097600000001\\
711.179301376	8.68121600000086\\
711.204463104001	7.84281600000031\\
711.482982144	7.3617919999997\\
711.541968896001	16.3486720000001\\
711.796479488001	4.8593920000003\\
711.851229952001	9.60972799999945\\
712.089887743999	14.2676479999991\\
712.12934272	7.72249600000032\\
712.3684032	9.78304000000026\\
712.53259264	9.97248000000036\\
712.542400767999	5.78073600000062\\
712.756421888	5.80172800000037\\
712.97544448	5.82425599999988\\
712.990337792	8.71756800000003\\
713.323498752001	4.87859199999912\\
713.348030976	7.41068799999994\\
713.498056704	8.4364800000003\\
713.696742912	5.12281599999915\\
713.71650432	16.8842239999994\\
713.995682815999	8.0627199999999\\
714.035363072	4.74291199999971\\
714.318504192001	8.8839680000001\\
714.398642176	5.02195199999915\\
714.408364032	6.74380799999926\\
714.736544511999	6.92428800000016\\
714.825974527999	4.35430400000041\\
715.109449984	7.82976000000053\\
715.12949888	4.87884800000029\\
715.318379008	7.75884799999949\\
715.522827776	17.2075519999999\\
715.676155648	6.53542399999969\\
nan	nan\\
715.99032832	8.7080960000003\\
716.119374080001	5.75385599999936\\
716.139542272	6.92223999999987\\
716.258895616	8.27545599999939\\
716.433602560001	5.98246400000062\\
716.527349504	8.7293439999994\\
716.552545536	7.92524799999956\\
716.726654208	8.03404799999953\\
716.900335872	4.7157759999991\\
716.91047936	4.8593920000003\\
717.189658880001	7.03872000000047\\
717.214437631999	5.81734399999914\\
717.46770304	7.08300799999961\\
717.597605632	5.98553600000014\\
717.607461887999	8.84172799999942\\
717.890296576001	5.67654399999992\\
717.93577344	8.15334400000029\\
718.169313791999	6.69363200000043\\
718.353654783999	6.03468799999973\\
718.492401152	8.78105599999981\\
718.716587520001	4.96742400000039\\
718.92041728	8.79718399999911\\
719.025243136	9.6230400000004\\
719.040231936	7.61190399999941\\
719.21882496	9.20473599999968\\
719.278347264	4.72729599999911\\
719.293340672	6.72051199999987\\
719.467445247999	9.82502399999976\\
719.582136576	8.51635200000055\\
719.641702912	10.0828160000001\\
719.930161152	5.54111999999986\\
719.965169151999	6.548992\\
720.16961408	6.9939200000008\\
720.383441152	6.82086399999935\\
720.39375232	13.1320319999995\\
720.780881408	6.26124800000071\\
721.064442368001	8.82227199999943\\
721.219073024	6.45273599999928\\
721.467690496	9.07033600000068\\
721.616465663999	5.8455040000008\\
721.8856256	8.00537599999916\\
721.910394368	14.7742720000006\\
722.104552192	8.93209600000046\\
722.288806912	9.18681599999945\\
722.601793792001	6.17369599999984\\
722.631620608001	16.0005120000005\\
722.855366656	6.74662399999943\\
723.005542143999	9.92204800000036\\
723.273374976001	5.75488000000041\\
723.442506752001	5.88646399999925\\
723.666303743999	8.6835200000005\\
723.825445120001	8.8250879999996\\
724.063949568001	7.32953599999928\\
724.183722496	8.10214400000041\\
724.467401727999	7.78163200000017\\
724.616613632001	8.99353599999995\\
724.880343552	8.72345599999971\\
724.8954368	8.8166399999991\\
725.139096064	5.47583999999915\\
725.253369600001	9.74950399999943\\
725.273175808001	8.55551999999989\\
725.397272832	5.652736\\
725.497224704	6.60454399999981\\
725.517130752	8.51046400000087\\
725.666385664001	6.76531199999954\\
725.815347711999	9.72748800000045\\
725.885315584001	8.69529599999987\\
725.900464896	6.84467199999926\\
726.099209216	8.58905600000071\\
726.20294784	6.32755200000065\\
726.477599231999	8.97894400000041\\
726.502333184	7.71302400000059\\
726.780802304	6.18214400000033\\
726.830362368	8.74214399999983\\
727.113985536	8.3653119999999\\
727.153818111999	5.19808000000012\\
727.447527168	6.90713599999981\\
727.521798911999	5.17887999999948\\
727.805493504	5.87340799999947\\
727.895486464	7.86636800000088\\
728.282873344	8.25318399999924\\
728.661598208	6.97804800000085\\
728.681463552	5.84319999999934\\
729.034349056001	6.7287039999992\\
729.054448639999	8.82841600000029\\
729.268622336	13.0022399999998\\
729.467365888	9.74566400000003\\
729.661434112	16.8140800000001\\
729.78544256	25.8224640000008\\
730.039204608	7.58451199999945\\
730.12860928	3.98924799999986\\
730.153636864001	14.0165120000001\\
730.253558271999	5.93817599999966\\
730.371752192001	5.13203199999953\\
730.461907712001	6.28736000000026\\
730.601399296	4.77900799999952\\
730.721388032	7.76780800000051\\
730.736531712	9.91155199999957\\
730.934558976	9.93894399999954\\
731.049396736	9.77664000000004\\
731.068908288	13.288192\\
731.208187136001	8.56703999999991\\
731.297865472001	6.24537600000076\\
731.307623936	4.0038399999994\\
731.486681856	7.0617600000005\\
731.621665791999	6.04569599999923\\
731.665328896001	38.7087360000005\\
731.885539328001	6.91916800000035\\
731.915034367999	7.41427199999998\\
732.213205759999	6.58560000000034\\
732.232818944	8.19891199999984\\
732.496309504	4.68915200000083\\
732.531098367999	12.4782080000004\\
732.765384192	6.76403199999913\\
732.959591680001	7.9715840000008\\
733.148239104001	8.61875200000031\\
733.327749120001	5.12896000000001\\
733.571467264001	8.8471040000004\\
733.760366592	8.7462400000004\\
733.973897215999	6.27712000000065\\
734.009338624001	8.71859199999926\\
734.278368511999	7.74835200000052\\
734.30792832	8.30822400000034\\
734.561324544	7.70457600000009\\
734.714942208	7.32211199999983\\
734.984313344001	6.69337599999926\\
735.024313088001	10.6931199999999\\
735.317513215999	8.8929279999993\\
735.347163392	7.54329599999983\\
735.54632704	9.70700799999941\\
735.760856831999	6.23667200000091\\
736.019252736	8.63257599999997\\
736.079363840001	7.74374399999942\\
736.417600768	5.98067199999969\\
736.471890688001	8.27059200000076\\
736.680914176	8.29388800000015\\
736.754848512001	5.22828800000025\\
736.989539071999	6.91891199999918\\
737.054395392001	4.77516800000012\\
737.27307904	6.45888000000014\\
737.446615552	6.99545600000056\\
737.456483328	4.8632319999997\\
737.656276735999	7.6567040000009\\
737.765623808	8.0038399999994\\
nan	nan\\
737.879436032001	7.81593600000087\\
737.994492416001	7.87225600000056\\
738.004517376001	7.89734400000088\\
738.248383488	7.76345600000059\\
738.342153728001	7.53356800000074\\
738.352559872001	5.93971199999942\\
738.50633984	7.71968000000015\\
738.631582208	4.96204799999941\\
nan	nan\\
738.840077823999	8.45772799999941\\
738.949318143999	13.6977920000008\\
739.128510975999	4.89062399999966\\
739.327125248001	9.50502400000005\\
739.357289216001	6.66905600000064\\
739.551533567999	5.91334400000051\\
739.720495104	6.87487999999939\\
739.721769472	0.149247999999716\\
739.954422528001	8.80230400000073\\
740.103661056	7.04076800000075\\
740.113592064001	7.97184000000016\\
740.411940608001	6.32063999999991\\
740.436882432001	6.26227199999994\\
740.680348928001	5.72876800000085\\
740.699972607999	8.35251199999948\\
741.058633728	7.01363200000014\\
741.257464832001	5.84447999999975\\
741.471598336	6.97830400000021\\
741.790706688	9.08646399999998\\
742.168561152001	6.94118399999934\\
742.183160576	8.54041599999982\\
742.601911296	14.2911999999997\\
742.95961984	5.99961599999915\\
742.974418688	6.79859199999919\\
743.127942656	7.32236799999919\\
743.29256448	17.9443200000005\\
743.516395776	7.77548799999931\\
743.710629632	8.00947199999973\\
743.988864256	6.24409600000035\\
743.999287295999	6.66700800000035\\
744.277609471999	6.9893119999997\\
744.287517696001	8.8975360000004\\
744.581517824001	6.89766400000008\\
744.596302592001	5.68243199999961\\
745.013622783999	11.0026240000007\\
745.481740288	9.1200000000008\\
745.914968831999	7.34873599999992\\
746.282681344001	9.06137599999965\\
746.70047872	8.85862400000042\\
746.710512383999	5.89235200000076\\
747.103492864	6.87257599999975\\
747.118379264	7.75910400000066\\
747.491571712	9.95148800000061\\
nan	nan\\
747.799615743999	8.99558400000024\\
747.819682048001	7.06201599999986\\
748.078219520001	5.59948799999984\\
748.107964416	4.3440640000008\\
748.34623488	7.61471999999958\\
748.506094848	6.47475200000008\\
748.779367936	5.74796799999967\\
748.794485504	5.86521600000015\\
749.053507584	8.88729600000079\\
749.232502784	5.88262399999985\\
749.465938687999	9.31840000000011\\
749.625529856001	4.90956799999913\\
749.829378304001	6.75814399999945\\
749.953930240001	8.31001599999945\\
749.973220608001	12.6005760000007\\
750.123210752001	6.59046400000079\\
750.302481664001	8.86169599999994\\
750.536733184001	10.1130240000002\\
750.705531904001	12.9116159999994\\
750.934439168001	9.81913600000007\\
751.067872	5.25184000000081\\
751.088217088	8.59699200000068\\
751.331224064001	4.6039039999996\\
751.431140608	6.5205760000008\\
751.445761536001	8.14131199999974\\
751.600526848	7.90681600000062\\
751.710372608	8.75264000000061\\
751.729987072	17.3667839999998\\
751.8893888	6.76864000000023\\
752.018578432	8.95820800000001\\
752.032880896	14.2607360000002\\
752.24201088	6.39078399999926\\
752.371460864	6.84057600000051\\
752.386199552	8.5793279999998\\
752.396358399999	16.7380479999993\\
752.610240768001	6.62041599999975\\
752.725291008001	6.67084799999975\\
752.749419264001	13.7991679999996\\
752.884215552	4.59519999999975\\
753.053563136	6.94297600000027\\
753.083316992001	5.69676799999979\\
753.356293632	9.6734720000004\\
753.5356352	8.01484800000071\\
753.73937152	4.7513600000002\\
753.899204863999	4.58470400000078\\
754.132217344	4.59724800000004\\
754.301582591999	7.96262399999978\\
754.54034944	5.72927999999956\\
754.689750272	15.1301120000007\\
754.908688128	8.06783999999971\\
755.067724544	4.10444800000005\\
755.092677376	15.0571519999994\\
755.271832832001	8.2127359999995\\
755.386215680001	4.5954559999991\\
755.476386816001	14.7668479999993\\
755.605356288001	4.73600000000079\\
755.723984640001	6.3646719999997\\
755.733825792	5.20550399999956\\
755.933353984001	6.73382400000082\\
756.062889728	5.26950399999987\\
756.078393856	7.7736960000002\\
756.306428416001	6.80832000000009\\
756.441426687999	7.80646399999932\\
756.46611456	16.4943359999997\\
756.595176192001	8.55603200000041\\
756.689903872	7.28371200000038\\
756.704251392001	8.63104000000021\\
756.90823424	6.61401599999954\\
757.033343487999	6.72332800000004\\
757.048250624001	4.63052799999969\\
757.212413695999	5.79353599999922\\
757.316308992	5.68883199999982\\
757.336292352	13.672192\\
757.476098816	9.47865599999932\\
757.60540672	6.78656000000046\\
757.704385536001	4.76543999999922\\
757.719445504001	7.82540800000061\\
757.879360256	7.74015999999938\\
757.97836544	5.74515199999951\\
758.021367040001	35.7468160000008\\
758.197228544001	5.60844800000086\\
758.301355776	8.73574399999961\\
758.345216512	40.5962240000008\\
758.46569216	8.07193600000028\\
758.605381632	5.76153599999998\\
758.694271488001	5.6514559999996\\
758.737380352	37.7602559999996\\
758.859265792	8.64563199999975\\
758.993139456001	4.51916800000072\\
759.082403584	7.78342399999929\\
nan	nan\\
759.276693760001	5.0734080000002\\
759.331324416	8.7042560000009\\
759.425560832	4.94080000000031\\
759.555272703999	15.6526080000003\\
759.625371904	5.75155199999972\\
759.738831872	4.21171200000026\\
759.818739456001	5.11948800000027\\
759.94278528	8.16511999999966\\
760.043551744	8.93158399999993\\
760.122404864	6.78476799999953\\
760.25149056	5.87033599999995\\
760.376112128	5.49196800000027\\
760.431144960001	7.52486400000089\\
760.569571328	6.9511679999996\\
760.630282496	6.6621439999999\\
760.79914624	6.52620799999931\\
760.908280064001	4.65996799999994\\
760.949214464001	35.5942400000004\\
761.053333760001	8.71347199999946\\
761.201871872001	8.25164799999948\\
761.296411904001	4.79180799999995\\
761.470321152001	6.70105599999988\\
761.609897984001	6.27763199999936\\
761.684136448001	4.51635200000055\\
761.725206016001	37.5859199999995\\
761.863321344001	8.70118399999956\\
761.997747456	7.12729600000057\\
762.077419007999	7.79903999999988\\
762.121342208	43.7219839999998\\
762.266388735999	7.76857600000039\\
762.396197120001	5.57696000000033\\
762.475483904	5.86368000000039\\
762.485322752	5.70265599999948\\
762.659249664001	8.62950400000045\\
762.769177599999	7.55737600000066\\
762.833541888	9.92153599999983\\
762.993436160001	6.81600000000071\\
763.072308736	6.68851200000063\\
763.147090944	16.4707839999992\\
763.27119232	8.57215999999971\\
763.365933311999	6.31321600000047\\
763.439969792	7.3495039999998\\
763.555256576001	16.6364159999994\\
763.639275776	5.65555200000017\\
763.778991360001	17.3711359999998\\
763.848695295999	16.0752639999992\\
763.953389824001	5.7697279999993\\
764.027659007999	8.03891199999998\\
764.15664384	6.02368000000024\\
764.236237824	16.6177279999993\\
764.340694783999	6.07462400000077\\
764.430303744	5.68371200000001\\
764.555058944001	7.43859200000043\\
764.634510336	13.8900479999993\\
764.734194944	5.57465600000069\\
764.828261119999	6.64089600000079\\
764.937334272001	6.71411199999966\\
765.062521600001	8.90163199999915\\
765.117224703999	8.60467199999948\\
765.226505216	5.88518400000066\\
765.345609984	8.9899519999999\\
765.44032896	8.70886400000018\\
765.555280128001	16.6599679999999\\
765.634122496	7.50233599999956\\
765.744170496	6.55052799999976\\
765.848321792	8.70169600000008\\
765.947754752	9.13459200000034\\
766.017145856	7.52563200000077\\
766.146804992	7.18463999999949\\
766.240777216	6.15705600000001\\
766.336137472001	15.5171840000003\\
766.460215040001	14.5948160000007\\
766.540251392	7.6313599999994\\
766.649433344	7.81312000000071\\
766.734437376001	8.81715199999962\\
766.83834624	8.72627199999988\\
766.947574784001	3.95468799999981\\
767.032497664	4.87731200000053\\
767.137196031999	4.57599999999911\\
767.256239872	5.61971199999971\\
767.35110272	7.48236800000086\\
767.435433216	4.81305600000087\\
767.535342592	7.72223999999915\\
767.624244480001	10.6242559999991\\
767.754051584001	4.4313600000005\\
767.853477376	13.8572800000002\\
767.928290304	6.67033599999922\\
768.02720384	4.58367999999973\\
768.16642304	6.80268799999976\\
768.236458496	8.83840000000055\\
768.320766208	8.1461760000002\\
768.440223744001	16.6036480000002\\
768.545080064001	5.45996799999921\\
768.649375232	9.75488000000041\\
768.734104832	4.48460800000066\\
768.823446271999	8.82611200000065\\
768.937728256	6.10815999999977\\
769.067048704001	8.42854400000033\\
769.141486592	6.86643200000071\\
769.231336192001	6.71615999999995\\
769.345661952	7.04179199999999\\
769.460316672001	7.69638400000076\\
769.529658112	6.03801600000043\\
769.634133760001	6.51366400000006\\
769.738877696	7.25734399999965\\
769.848311296	6.69107199999962\\
769.953258240001	5.63814400000047\\
770.040182528001	15.5622399999993\\
770.141313024	4.69273600000088\\
770.251355136001	6.73484800000006\\
770.351279872	6.6595840000009\\
770.424795392	8.17510399999992\\
770.540205824	8.58572800000002\\
770.644444416001	8.82431999999972\\
770.75420288	9.58259200000066\\
770.833426687999	9.80633599999965\\
770.947564800001	5.94483199999922\\
771.040500736	5.88057599999956\\
771.141489664	15.8696959999997\\
771.246349056	5.72902400000021\\
771.340742656001	5.12255999999979\\
771.425345792	8.725504\\
771.540222719999	8.6026239999992\\
771.629253376001	7.63315200000034\\
771.933232896001	7.61267199999929\\
772.032081408001	5.46124799999961\\
772.171481855999	6.86182399999961\\
772.2210688	7.44857600000068\\
772.335378176	3.75807999999961\\
772.425265919999	7.64569599999959\\
772.544685823999	8.06579199999942\\
772.664173824	4.5534719999996\\
772.734286336001	9.66630400000031\\
772.828345856	7.72556799999984\\
772.942744832	16.1246719999999\\
773.067075839999	10.4558080000006\\
773.131442944001	7.82259200000044\\
773.236385280001	6.76505600000019\\
773.355064064001	7.44396799999959\\
773.454956543999	4.33638400000018\\
773.539945216	9.32505599999968\\
773.634268416001	6.64832000000024\\
773.743257344	5.63737600000059\\
773.848405504001	5.7853439999999\\
773.923238400001	7.61830399999963\\
774.037355775999	5.73567999999977\\
774.151113215999	14.4929279999997\\
774.251214848	6.59455999999955\\
774.355335935999	5.71596800000043\\
774.425337344001	8.7170559999995\\
774.53411968	5.49939199999972\\
774.623679744	5.05958400000054\\
774.722787072	8.16691200000059\\
774.94217088	17.5508480000008\\
775.022252799999	8.63283199999933\\
775.146028288	5.40799999999945\\
775.226263807999	6.64371199999914\\
775.360028159999	6.40793599999961\\
775.430206976	5.58694400000059\\
775.539430655999	6.81062399999973\\
775.639287808001	8.66764800000055\\
775.763052544	5.43257599999924\\
775.823098880001	5.47865599999932\\
775.93702016	16.4001279999993\\
776.027086591999	5.46636799999942\\
776.151166719999	8.54656000000068\\
776.265795072	5.17504000000008\\
776.335188479999	6.56844799999999\\
776.435239168	9.61894399999983\\
776.549162496	5.54240000000027\\
776.649143552	9.52319999999963\\
776.717588992	12.9689600000002\\
776.823181312	8.56115200000022\\
776.927315200001	7.69484799999918\\
777.037331711999	8.71142399999917\\
777.151066623999	8.44646400000056\\
777.211276032	5.65580799999952\\
777.345021952	4.40166400000089\\
777.440004608001	6.38438400000086\\
777.534005504	8.38528000000042\\
777.644253696	7.63340799999969\\
777.723181824	13.5616000000009\\
777.823134208	6.51417600000059\\
777.912107008	5.48684800000046\\
778.017313536	5.69318399999975\\
778.165723648	8.10342400000081\\
778.221098496	5.47814400000061\\
778.320235776	6.61580800000047\\
778.425314816001	4.69478399999934\\
778.539303168	7.68307199999981\\
778.713116672001	6.49651199999971\\
778.812863232	4.24294399999962\\
778.942109696	8.4894719999993\\
779.017217791999	4.59750399999939\\
779.121242624	7.6224000000002\\
779.236352512	8.73241600000074\\
779.350179839999	7.5596800000003\\
779.445236224001	16.6161919999995\\
779.539058688	8.43852800000059\\
779.639218688	8.59852800000044\\
779.743133184	4.51302399999986\\
779.838096384001	13.4760960000003\\
779.936989440001	9.36934400000064\\
780.027000832	8.38067199999932\\
780.161159424	8.53913599999942\\
780.230354944	5.73491199999989\\
780.350318592	14.6984960000009\\
780.43533824	8.71808000000055\\
780.549597952	4.977664\\
780.628560384001	5.94022399999994\\
780.753201152	4.58086399999956\\
780.853356031999	14.7358719999993\\
780.926795776	6.17574400000012\\
781.036397824	5.77766399999928\\
781.171266304	29.6460800000004\\
781.241262336	6.64217599999938\\
781.345207808001	6.58764800000063\\
781.465094912	14.4747520000001\\
781.534280960001	7.66079999999965\\
781.633830656001	8.21068799999921\\
781.768476928	9.85676799999965\\
781.842556928001	4.93670399999974\\
781.952272640001	6.65241600000081\\
782.061170432	6.5502720000004\\
782.126323455999	6.70310400000017\\
782.240713216001	7.09299199999987\\
782.33534336	7.7232640000002\\
782.430308608	4.68838399999913\\
782.534149632	6.52928000000065\\
782.623429376001	4.80921599999965\\
782.838343936	8.72396800000024\\
782.961623808	9.00352000000021\\
783.060681984	9.06188800000018\\
783.130680064	7.05971200000022\\
783.255348224	8.72806400000081\\
783.365217791999	7.59756799999923\\
783.484108544	14.4883200000004\\
783.528775936	5.15583999999944\\
783.648356352	6.73612800000046\\
783.748236544001	5.61638400000083\\
783.843106304001	6.4862720000001\\
783.947227136001	8.60697599999912\\
784.041196800001	8.57676800000081\\
784.196145407999	5.52524799999992\\
784.270344704	9.72467200000028\\
784.355081984	7.46188799999982\\
784.464265728	5.64556799999991\\
784.633521664	6.90150399999948\\
784.773472000001	6.85183999999936\\
784.787885824	5.26566400000047\\
785.05630464	8.68428800000038\\
785.19588352	7.26348800000051\\
785.405301504001	4.68121600000086\\
785.544448256	8.82815999999912\\
785.553700352	6.07999999999993\\
785.693357568	4.73753600000055\\
785.837409536	5.78944000000047\\
785.847222271999	6.60198400000081\\
786.061283584	5.66348800000014\\
786.166286336	4.66636800000015\\
786.18054528	5.92511999999988\\
786.43922432	7.60422400000061\\
786.564411136	9.79097600000023\\
786.648262656001	8.64230400000088\\
786.80825984	7.63955200000055\\
786.897481216	4.86118399999941\\
787.111183616	7.56326400000034\\
787.234891776001	7.27167999999983\\
787.249883392	8.2631679999995\\
787.469122048	8.50201600000037\\
787.663367936	7.74784\\
787.86192128	9.30124799999976\\
788.021493759999	6.87360000000081\\
788.315165696	14.545408\\
788.355139072	7.51897599999938\\
788.494264576	4.64435199999934\\
788.608223232	9.60307199999988\\
788.628066816	16.4467199999999\\
788.862057216	7.43705600000067\\
788.96650112	6.88102400000025\\
789.001179135999	9.55878400000074\\
789.280326912	8.70656000000054\\
789.30000768	8.38758400000006\\
789.598160896001	7.54073600000083\\
789.618319872001	7.69971199999964\\
789.862445056	8.82483200000024\\
790.056473344001	9.8531839999996\\
790.285445887999	7.82566399999996\\
790.305352448	4.73215999999957\\
790.583246336	6.62630399999944\\
790.603342336	5.72211199999947\\
790.862331136001	6.71104000000014\\
790.976762624001	6.14246400000047\\
791.245079808001	5.45971199999985\\
791.379743744001	5.12358400000085\\
791.688500480001	8.88038400000005\\
nan	nan\\
792.061094144001	7.47417599999972\\
792.101228031999	5.60793600000034\\
792.479287552	7.66719999999987\\
792.489043199999	13.4228480000002\\
792.8171392	7.51897599999938\\
792.847117312	8.49715199999991\\
793.116256511999	4.63641599999937\\
793.136412672	8.79257599999983\\
793.394225407999	7.60524799999985\\
793.419497728	9.87750400000004\\
793.782576128	8.95615999999973\\
794.195370752001	8.75059200000032\\
794.553292799999	7.67257600000084\\
794.578446336	5.82630400000016\\
794.931779328001	6.1591040000003\\
794.95098496	7.36486399999922\\
795.215416064	8.79590400000052\\
795.235501312	5.88108800000009\\
795.448819456	8.19942400000036\\
795.633796608001	6.176512\\
795.921632	8.01177599999937\\
795.936299264	5.67910400000073\\
796.180387840001	8.76774400000068\\
796.195329024	7.70892800000001\\
796.494456320001	7.83616000000075\\
796.51831424	9.69395199999963\\
796.74723456	6.61452800000006\\
796.911790336	16.1702399999995\\
797.140435712001	5.81555200000003\\
797.254801663999	5.18144000000029\\
797.264814848	6.19468799999959\\
797.449307904	5.68780800000059\\
797.613329408001	9.70905599999969\\
797.876122879999	8.50278400000025\\
798.025907968	5.28793600000063\\
798.190395648	8.77568000000065\\
798.275335935999	14.7159040000006\\
798.389539072001	5.91897600000084\\
798.47932416	8.70399999999972\\
798.499366399999	16.7462400000004\\
798.722211584	8.59136000000035\\
798.797234688	8.61440000000039\\
798.807256575999	8.63641599999937\\
798.981313536	7.69331199999942\\
799.08620288	9.58284800000001\\
nan	nan\\
799.28988928	6.26918400000068\\
799.404418816001	6.79859199999919\\
799.419448064	5.82783999999992\\
799.648113151999	9.4929919999995\\
799.801866752001	6.24665599999935\\
800.086662144	0.041983999999502\\
800.319209728001	6.58969599999909\\
800.449195008001	5.57491200000004\\
800.463476224	7.85587200000009\\
800.598309888001	8.68992000000071\\
800.717295872	5.67577600000004\\
800.726965504	4.34534399999939\\
800.871717376	6.09740799999963\\
801.056349696	7.72940799999924\\
801.180383232	9.76307199999974\\
801.190105600001	16.4853760000005\\
801.428695807999	5.07571199999984\\
nan	nan\\
801.667577599999	4.95744000000013\\
801.786973439999	5.35321599999952\\
801.856529664001	5.90950399999929\\
801.976282879999	8.6627840000001\\
802.059906048	8.28595200000018\\
802.174938624001	15.3182720000004\\
802.235075840001	8.45567999999912\\
802.428356095999	6.73612800000046\\
802.498095616	6.47526400000061\\
802.508285440001	6.66521599999942\\
802.677070080001	7.44985599999927\\
802.767144448	4.52428800000052\\
802.84158848	7.96825600000011\\
802.980723455999	7.10323199999948\\
803.089987584	7.36742400000003\\
803.133102592001	38.4824320000007\\
803.289576192001	5.95609599999989\\
803.428577024	6.95705599999928\\
803.46918912	34.5689600000005\\
803.648149504001	8.52915199999916\\
803.787216639999	14.5966079999998\\
804.060056832001	7.43679999999949\\
804.159642623999	7.022336\\
804.169119488	5.49939199999972\\
804.279215615999	8.5954559999991\\
804.404370176	8.7500799999998\\
804.423444736	15.8246400000007\\
804.63800832	8.38809600000059\\
804.732300031999	5.67987200000061\\
804.757411328001	5.79097600000023\\
804.881367552	6.74739199999931\\
805.040180223999	8.56012799999917\\
805.06990592	12.2856960000008\\
805.240102911999	6.48268800000005\\
805.364123904001	5.50374399999964\\
805.393869312	6.24921600000016\\
805.782286848	7.66668799999934\\
806.060256768	6.63680000000022\\
806.160397312	4.77721600000041\\
806.268850688	7.23046400000021\\
806.40406784	15.4478080000008\\
nan	nan\\
806.697484800001	4.8645120000001\\
806.831406592	4.78643200000079\\
806.995975424001	9.35526399999981\\
807.083761919999	0.141567999999097\\
807.314337792001	5.71750400000019\\
807.453112064	8.49203200000011\\
807.488460544	6.84031999999934\\
807.737168128	5.54777599999943\\
807.896476416001	5.85625599999912\\
808.135300864	5.68064000000049\\
808.294400256	5.77996800000074\\
808.568222207999	5.60204800000065\\
808.737391103999	6.77094399999987\\
808.926110464001	15.4903040000008\\
809.025139456	4.51942400000007\\
809.169655039999	8.03507200000058\\
809.234148864	8.52864000000045\\
809.364068864001	6.44864000000052\\
809.417938688001	7.31852799999979\\
809.59285632	14.2361600000004\\
809.627140608	13.5203839999995\\
809.761228288	7.60806400000001\\
809.831037696	8.41753600000084\\
809.94555008	6.92992000000049\\
810.025375232	8.7551999999996\\
810.234084096001	7.4639360000001\\
810.413212672	8.59264000000076\\
810.472175616	3.55532800000037\\
810.49766144	13.0414079999991\\
810.712361215999	8.74112000000059\\
810.831149824	4.52966399999968\\
810.851247872	7.62752\\
811.010055680001	9.43564800000058\\
811.100117760001	5.4976000000006\\
811.129565952	7.9457280000006\\
811.329280512	4.66022399999929\\
811.5425536	5.93356800000038\\
811.573041664	8.42137600000024\\
811.810660864001	9.04063999999926\\
811.881613056001	9.99295999999958\\
811.911388160001	4.76800000000003\\
812.214149376001	5.52908799999932\\
812.254355200001	8.73497599999973\\
812.507619071999	5.99884799999927\\
812.557376768	6.75660799999969\\
812.701797887999	8.17766400000073\\
812.936274432001	7.65439999999944\\
813.264291072001	5.67091199999959\\
813.329548543999	8.92825599999924\\
813.692248064001	8.62796800000069\\
814.070252543999	5.63225600000078\\
814.13002368	11.4035199999998\\
814.432770816	5.15071999999964\\
814.49774848	8.12825599999996\\
814.88138368	6.76352000000043\\
815.264318976	5.69881600000008\\
815.324467967999	4.84787200000028\\
815.632399104001	6.7791359999992\\
815.706834944	6.21491199999946\\
816.120504064	11.8840319999999\\
816.348047359999	9.42720000000008\\
816.497790208001	6.16985600000044\\
816.507332352001	12.7121920000009\\
816.741208832	7.58860800000002\\
nan	nan\\
817.159192576	4.57241600000089\\
817.457678848001	9.05855999999949\\
817.488205824	6.58560000000034\\
817.523062528	7.44243199999983\\
817.871342848	8.72268799999983\\
817.945260288001	4.64025600000059\\
817.990074624	9.45459200000005\\
818.035247616001	5.62739200000033\\
818.448375808	5.75564800000029\\
818.467860479999	6.24051200000031\\
818.726172416	7.55225600000085\\
818.776042752001	5.4225920000008\\
818.796083968	4.46387200000026\\
819.17411584	6.49574399999983\\
819.308076032001	5.45587200000045\\
819.328007423999	6.38719999999921\\
819.622284288	8.66406400000051\\
819.691712768001	7.09273600000051\\
819.711360768	7.7406719999999\\
819.980098816	16.4787199999992\\
nan	nan\\
820.502200064	8.57984000000033\\
820.537260288	9.63993599999958\\
820.686379264	6.7591680000005\\
820.801041664001	5.42156799999975\\
820.820722176	9.10208000000057\\
821.044612608001	7.99257600000055\\
821.233957632001	5.33734399999958\\
821.457801216	9.18092799999977\\
821.62247552	5.85523199999989\\
821.841307647999	7.68742399999974\\
821.94506624	14.4460799999997\\
821.96007168	9.45152000000053\\
822.070219519999	17.5994879999998\\
822.174028288	6.40819200000078\\
822.293282304001	8.66201600000022\\
822.422563071999	4.94284800000059\\
822.447900159999	9.28000000000065\\
822.651302656001	12.6824959999994\\
822.801584896	8.96486399999958\\
823.128665599999	8.04531200000019\\
823.198799872	6.17958399999952\\
823.208679679999	5.05958400000054\\
823.537296640001	8.67635200000041\\
823.592423168	5.80300800000077\\
823.945209088	16.5890560000007\\
823.995351552001	8.73139199999969\\
nan	nan\\
824.393049344	8.42931200000021\\
824.771230976001	9.6107520000005\\
824.791159808001	6.53952000000027\\
825.07916544	8.54528000000028\\
825.094395136	7.77497600000061\\
825.352731135999	13.1110399999998\\
825.462177024001	7.55686400000013\\
825.472105983999	7.48595200000091\\
825.61665152	5.0314240000007\\
825.721293824001	6.67366399999992\\
825.73097984	7.35974399999941\\
825.945081600001	8.46131199999945\\
826.069510144	4.88985599999978\\
826.209142016	13.5216639999999\\
826.278160895999	6.5405439999995\\
826.287808512001	5.18835199999921\\
826.517170176001	6.55001599999923\\
826.611587328	4.96716799999922\\
826.631136512	16.5163520000006\\
826.771090176	5.46995199999947\\
826.880014848	8.39475200000015\\
826.965208064001	5.58796799999982\\
827.12923008	7.60985599999913\\
827.313006592	7.38636799999949\\
827.577143552	16.5232639999995\\
827.796617984	7.99769600000036\\
828.149035263999	6.4151039999997\\
828.18854784	6.92787200000021\\
828.198905088	13.2848639999993\\
828.581496576	4.87654400000065\\
829.0153472	7.7271039999996\\
829.491691264	10.0710400000007\\
829.915319551999	8.69939200000044\\
829.96461696	14.9967359999991\\
830.308256	7.63571199999933\\
830.586596864001	7.97670400000061\\
830.636412416001	8.79232000000047\\
830.905310464001	5.69011200000023\\
830.955286783999	8.6666239999995\\
831.169220096001	5.60000000000036\\
831.398281472	7.66131200000018\\
831.427332863999	6.71283199999925\\
831.700934656001	6.31449600000087\\
831.730731776001	5.1115520000003\\
831.969755648001	8.13567999999941\\
832.183440896	6.82060799999999\\
832.208050175999	7.43014399999993\\
832.556216576	4.59648000000016\\
832.596005888001	10.3856639999995\\
832.964457728	6.83750399999917\\
833.004453887999	6.83391999999913\\
833.034198272	5.57798399999956\\
833.323225344	4.60518400000001\\
833.358072576	6.45247999999992\\
833.536354559999	4.73446399999921\\
833.751019519999	8.39935999999943\\
833.785092352	7.47212799999943\\
833.815120128	4.49996800000008\\
834.049152256001	6.53209600000082\\
834.198506752	4.88652800000091\\
834.462010368001	4.39014400000087\\
834.611290880001	5.67065600000024\\
834.929671936001	8.05196799999976\\
834.960217600001	8.59750399999939\\
835.103543296	4.92313599999943\\
835.318205183999	9.5848960000003\\
835.546258688	9.63865599999917\\
835.716098048	5.47788799999944\\
835.994120448	5.5001599999996\\
836.034201087999	5.58079999999973\\
836.307599104	12.9789440000004\\
836.337897472	9.27743999999984\\
836.575983872001	6.36390399999982\\
836.635996160001	8.37606400000004\\
836.880009216	5.38905599999998\\
836.920184064	9.56390400000055\\
837.223363072	6.74278400000003\\
837.288261632	4.64153599999918\\
837.616247808	6.6278399999992\\
837.656177664001	8.55756800000017\\
837.938890496	7.27039999999943\\
837.999273984	10.6536959999994\\
838.32724224	17.6220159999993\\
838.352332032	8.71168000000034\\
838.531400960001	7.78086400000029\\
838.755335936001	4.7157759999991\\
838.99455232	5.93203200000062\\
839.044293376	7.67334400000072\\
839.288124928	9.50476800000069\\
839.313257727999	14.6375680000001\\
839.571248640001	8.6284799999994\\
nan	nan\\
840.163378432	5.75820799999929\\
840.218091264	8.47104000000036\\
840.227459328	4.83916800000043\\
840.545942016	6.32192000000032\\
840.581427712001	7.80748800000038\\
840.591201024001	7.58067200000005\\
840.899351808001	9.7315839999992\\
840.914230528	7.61036799999965\\
841.107930112001	7.30982399999994\\
841.288179712001	7.5596800000003\\
841.51615232	8.5322240000005\\
841.67124736	7.62726400000065\\
841.700651008001	11.0307840000005\\
841.96389248	16.2723839999999\\
842.132650240001	14.0300800000005\\
842.14265088	16.0307200000007\\
842.37223296	6.6129920000003\\
842.596221952001	6.60198400000081\\
842.913955583999	5.33555200000046\\
842.939076352	5.45612799999981\\
843.183375103999	7.75475200000074\\
843.217633536	13.0135040000005\\
843.481552384001	8.93209600000046\\
843.51097472	4.35455999999976\\
843.73036928	6.74918400000024\\
843.924418816001	6.79859199999919\\
844.14330496	8.68480000000091\\
nan	nan\\
844.496306944	6.6867199999997\\
844.62569216	9.07187200000044\\
844.646027776	4.40755200000058\\
844.889150976	9.5306240000009\\
844.904283136	5.66297599999962\\
845.152876800001	8.25676799999928\\
845.317312256	4.69222400000035\\
845.352304640001	14.6844160000001\\
845.536068608	4.44851200000085\\
845.745278208	4.65817600000082\\
845.769795583999	13.1755520000006\\
846.019078144	7.45779199999924\\
846.054366464001	7.74630400000024\\
846.271513088001	6.89279999999962\\
846.471202815999	7.58272000000034\\
846.729907456	7.28729600000042\\
846.795418879999	4.79872000000069\\
847.172911616	6.29145600000084\\
847.198021120001	5.40083199999935\\
847.207914496001	5.29433600000084\\
847.601150208	8.53017600000021\\
847.635903232	8.28313600000001\\
847.993883392	6.26329599999917\\
848.003898112	8.27801600000021\\
848.391059199999	7.43910399999913\\
848.420923903999	7.3036800000009\\
848.775267839999	7.64774399999988\\
848.784934144	5.31404800000018\\
849.183511552001	8.89139199999954\\
849.551373056	8.75289599999996\\
849.576043008001	5.42284800000016\\
849.590997503999	16.3773440000004\\
849.919032832	8.41267200000038\\
849.934254336	6.63423999999941\\
850.127847424001	5.2272639999992\\
850.301788160001	13.167872\\
850.565687552	4.06732799999918\\
850.775479039999	7.85894399999961\\
850.934182655999	6.5625600000003\\
851.147558912	8.93875200000002\\
851.376604159999	7.98412800000006\\
851.396376576	6.75635200000033\\
851.685193216001	8.57292799999959\\
851.705229056	9.60870400000022\\
851.974233856001	7.61369600000035\\
852.163375872	5.75564800000029\\
852.386311423999	8.6911999999993\\
852.421016832001	5.3967360000006\\
852.750386176	14.7660799999994\\
852.779976192	8.35584000000017\\
852.790055936	8.43571200000042\\
853.087955968	6.33574399999998\\
853.123105536	8.48537600000054\\
853.366457600001	6.83750399999917\\
853.511253248	8.6330880000005\\
853.785302528	6.68236799999977\\
853.824179968	7.55993599999965\\
854.107366144	5.74591999999939\\
854.157578496	10.9583359999997\\
854.38156928	7.94905599999947\\
854.416228608001	6.60838399999921\\
854.64027392	15.6538880000007\\
854.754498048	7.87788800000089\\
854.773532671999	7.91244799999913\\
854.948677888	9.05779199999961\\
855.0975872	13.966848\\
855.107451648	3.83129600000029\\
855.317091584	9.47123199999987\\
855.416079103999	8.45900799999981\\
855.451260928001	6.64089600000079\\
855.630081792	15.4616320000005\\
855.710020864	5.40083199999935\\
855.74986752	7.24735999999939\\
855.894115327999	7.49516799999947\\
856.002978304001	5.35833599999933\\
856.063053824	9.43385599999965\\
856.26175616	6.13606400000026\\
856.461550080001	5.92972799999916\\
856.640125184	7.50515199999973\\
856.799179776001	8.55961600000046\\
857.068138752	4.51865600000019\\
857.147412736	4.79257599999983\\
857.176842496001	4.22220799999923\\
857.391176704001	14.5564159999994\\
857.441094656	5.47430399999939\\
857.600047872	9.42771200000061\\
857.724916992	6.29683199999999\\
857.740100608	5.48044800000025\\
857.854121472001	7.50131200000033\\
857.99785088	4.23065599999973\\
858.083145728	8.52556799999911\\
858.097690368	9.07033600000068\\
858.481072640001	6.45247999999992\\
858.725084672	6.46451200000047\\
858.849096448001	7.476224\\
859.002635520001	8.01535999999942\\
859.093090816001	7.47059199999967\\
859.10227456	5.65427199999976\\
859.291476736	5.85651200000029\\
859.426161152	6.54080000000067\\
859.441486592001	7.86636800000088\\
859.629990656	6.37030400000003\\
859.744169728001	6.54975999999988\\
859.7690176	16.3973119999991\\
859.87931776	5.69753599999967\\
860.038127872	7.50771200000054\\
860.237181439999	7.56121600000006\\
nan	nan\\
860.535183104001	8.56294399999933\\
860.680204288001	4.5839360000009\\
860.973420032	7.79980799999976\\
861.146529535999	3.90937599999961\\
861.331463424	8.84326399999918\\
nan	nan\\
861.799120895999	8.50073599999996\\
861.829249791999	6.62963200000013\\
862.122149888	6.52979199999936\\
862.157036799999	5.4167039999993\\
862.370985984	5.36601599999995\\
nan	nan\\
862.734257407999	15.6372480000009\\
862.859022848001	8.40268800000013\\
nan	nan\\
863.146364415999	5.74412800000027\\
863.321360383999	4.74035200000071\\
863.535039488001	9.41926400000011\\
863.689735936001	12.1157120000007\\
863.928208896001	5.5887359999997\\
864.087247616	6.62732800000049\\
864.356057344001	6.43737599999986\\
864.490280704	4.66048000000046\\
864.754112256	7.49209599999995\\
864.887991808	7.3715200000006\\
865.137353728	8.73369599999933\\
865.260756736001	6.13657600000079\\
865.280482048	7.86201599999913\\
865.540022272	15.4019840000001\\
865.953059584001	8.43955199999982\\
866.107254783999	8.63462400000026\\
866.34616832	6.54822400000012\\
866.510457856	8.83763200000067\\
866.759403008	5.7827840000009\\
866.913208063999	11.5878400000001\\
867.171949056001	9.3288960000009\\
867.340571392	5.95123199999944\\
867.514797312	7.17721600000004\\
867.644925184	7.30495999999948\\
867.658774784	8.15462400000069\\
867.828482048	15.8620159999991\\
867.938046464	4.42624000000069\\
867.958138624001	8.51840000000084\\
868.082272768001	7.65260800000033\\
868.2212736	4.65331200000037\\
868.231265024	3.64492799999971\\
868.410224384001	8.60416000000077\\
868.560287488001	9.66732799999954\\
868.703882240001	5.26208000000042\\
868.819007743999	5.38777599999958\\
868.833708032	8.08780800000022\\
869.00293504	5.31507199999942\\
869.116903168	7.28319999999985\\
869.157235455999	34.6152959999999\\
869.290899711999	8.27955199999997\\
869.375937536	7.31750400000055\\
869.417192704001	33.5726080000004\\
869.644189696	6.56947199999922\\
869.749183488	6.56332800000018\\
869.769193472001	13.5733760000003\\
869.892926208	7.30623999999989\\
870.007995136	8.37504000000081\\
870.023211264001	10.5909759999995\\
870.226345472	4.72524800000065\\
870.311267839999	6.64755200000036\\
870.320705280001	7.08531199999925\\
870.495001855999	6.3815680000007\\
870.584922368	8.30233600000065\\
870.594854655999	7.23456000000078\\
870.847971584	5.35142400000041\\
871.008147967999	8.52787200000057\\
871.310942208	7.32211199999983\\
871.330940672	8.32051200000024\\
871.584581632	4.96153600000071\\
871.599608320001	7.98822400000063\\
871.887748608	5.12844799999948\\
871.897835264001	4.21503999999914\\
872.149444096	1.82400000000052\\
872.290775040001	6.15475200000037\\
872.574946303999	9.32608000000073\\
872.759106560001	7.48620800000026\\
872.768815871999	14.1957120000006\\
872.928059648	5.43948799999998\\
873.086778368001	9.1581440000009\\
873.34046592	7.84588799999983\\
873.495152384001	8.5322240000005\\
873.747959808001	6.33958399999938\\
873.933296128	8.67609599999923\\
874.186211583999	8.59136000000035\\
874.20101888	6.39871999999923\\
874.475005696	6.3854080000001\\
874.515076864	9.45664000000033\\
874.829839104001	8.21888000000035\\
874.868279296001	5.65913600000022\\
875.101827584	7.20742400000017\\
875.131989248001	5.36908799999946\\
875.395083007999	7.46291200000087\\
875.430047232001	9.42720000000008\\
875.733598208	5.97811200000069\\
875.763552255999	6.93222400000013\\
876.02214784	13.5275519999996\\
876.032011007999	5.3908479999991\\
876.27626624	8.64614400000028\\
nan	nan\\
876.510136064	5.51577600000019\\
876.623998720001	5.3785599999992\\
876.63403904	6.4189439999991\\
876.803070464	5.45024000000012\\
876.878688512001	0.0683520000002318\\
877.057025024	7.40480000000025\\
877.141185024	8.56499199999962\\
877.266248704	5.62867200000073\\
877.374978559999	6.35852800000066\\
877.444987392	4.36736000000019\\
877.559930624	6.31065599999965\\
877.6691264	9.50604799999928\\
877.738633984	12.0138239999997\\
877.847506688	13.8864639999993\\
877.947326208001	6.70617599999969\\
878.0871616	5.54137599999922\\
878.175954688	7.3346560000009\\
878.217314304	37.6942080000008\\
878.404825600001	7.20537599999989\\
nan	nan\\
878.653959936	5.33990400000039\\
878.773216256001	15.5962880000006\\
878.847834368	5.21420799999942\\
878.947526911999	5.90694400000029\\
879.052043264001	8.42316799999935\\
879.155859712	7.23968000000059\\
879.275753984	8.1338880000003\\
879.349755136	4.13491199999953\\
879.445071104001	9.45075200000065\\
879.568840704	6.22054399999979\\
879.643911424	7.29113599999982\\
879.753119232	5.49913600000036\\
879.843061248001	8.44108799999958\\
879.9614208	8.8005119999998\\
880.056329472	7.70918399999937\\
880.180929536	7.30931199999941\\
880.256091136	6.47091200000068\\
880.360007679999	8.38758400000006\\
880.449448703999	6.82854399999997\\
880.553970432	6.35008000000016\\
880.684141312	8.52095999999983\\
880.742792448	8.17228799999975\\
880.991786496001	6.16627200000039\\
881.057010944	7.39071999999942\\
881.155805184	8.18508800000018\\
881.255754240001	6.13401599999997\\
881.365091584001	8.47129599999971\\
881.449334272	6.71411199999966\\
881.553774080001	14.1539840000005\\
881.633790207999	9.17017599999963\\
881.777972735999	17.3527040000008\\
881.853108992	14.4888319999991\\
881.926827007999	4.20684799999981\\
882.026845951999	8.22579199999927\\
882.165538304	7.91807999999946\\
882.251314176001	4.69401599999946\\
882.344852992001	6.23283199999969\\
882.454933504001	8.31334400000014\\
882.583835136	7.21510400000079\\
882.629186304001	6.56614400000035\\
882.757842944	6.22259200000008\\
882.832812287999	7.19206400000076\\
882.992022271999	8.4021759999996\\
883.056904448	7.2842240000009\\
883.130883072001	8.26291200000014\\
883.285764864	6.14476800000011\\
883.365013504001	8.39321600000039\\
883.474883840001	4.26368000000002\\
883.558800639999	7.18054400000074\\
883.643856639999	8.23654399999941\\
883.792646144	5.02579200000037\\
883.882909440001	5.28921599999921\\
884.0560768	5.45664000000033\\
884.135698688	9.07852800000001\\
884.240505088001	5.88492799999949\\
884.364992256	5.3721600000008\\
884.448984064	5.36396799999966\\
884.689089535999	5.46944000000076\\
884.783003904	5.38368000000082\\
884.825221632	35.6014080000004\\
884.981674496001	7.05433599999924\\
885.046271744	5.65171200000077\\
885.131049472	7.42912000000069\\
885.256005888001	5.38572799999929\\
885.399998464	9.37830399999984\\
885.479192832001	8.57267200000024\\
885.521336576001	34.7164159999993\\
885.698121216001	13.5011840000006\\
885.813085952001	6.46579200000087\\
885.853218304001	35.5980799999998\\
886.051122176001	3.50182400000085\\
886.156217344	7.59731199999987\\
886.250330624	3.71046399999977\\
886.389830144	7.20998399999917\\
886.449375744	8.75571200000013\\
886.578796543999	4.17638400000033\\
886.644269824001	7.64953600000081\\
886.768080128	6.45990399999937\\
886.82251392	5.89388800000052\\
886.977020928	5.400576\\
887.056251904	4.63180800000009\\
887.151094528001	16.4743679999992\\
887.241110784	6.49062400000003\\
887.385072384001	7.45216000000073\\
887.465059071999	8.43878399999994\\
887.553860352	7.2401919999993\\
887.638859776	8.23961600000075\\
887.827338752	8.71859199999926\\
887.906623999999	7.00364799999988\\
887.94932992	34.7097599999997\\
888.080836864001	7.21664000000055\\
888.170404352	5.78432000000066\\
888.255116544	5.4963200000002\\
888.414519552	6.89945599999919\\
888.493564416	5.94432000000052\\
888.639063552	7.44345600000088\\
888.767830272	16.2099199999993\\
888.876721408	16.1011199999994\\
888.977246976001	7.62675200000012\\
889.056128255999	8.50790400000005\\
889.255936768001	6.31654399999934\\
889.38025088	5.6307199999992\\
889.657794303999	7.17414400000052\\
889.787441664001	7.82156799999939\\
890.046074112	9.45407999999952\\
nan	nan\\
890.185241088	6.62092800000028\\
890.489011711999	14.3915519999991\\
890.508434432	12.8143359999995\\
890.733081344	7.46111999999994\\
890.902257408001	6.63731200000075\\
891.156023552001	6.40332800000033\\
891.31543936	13.8191360000001\\
891.553460736	5.84038399999918\\
891.718433536	4.81331200000022\\
891.952239616001	5.61945600000035\\
892.106295296	6.67519999999968\\
892.330198784	5.57849600000009\\
892.49869952	6.07923200000005\\
892.76290688	6.28684799999974\\
892.90156672	4.94643200000064\\
nan	nan\\
893.15103744	4.41727999999966\\
nan	nan\\
893.549090048	6.46988799999963\\
893.683244288	6.6239999999998\\
893.946887935999	4.26777600000059\\
894.106127360001	5.50707200000033\\
nan	nan\\
894.335111423999	5.49145599999974\\
nan	nan\\
894.752534016001	5.91385599999921\\
894.886849024	5.22880000000077\\
894.897103104	8.4830720000009\\
895.145708544	5.08825599999909\\
895.270088448	7.46828800000003\\
895.295034111999	7.41375999999946\\
895.534047232	7.42707200000041\\
895.647845376001	7.22508799999923\\
895.667887104	6.26713600000039\\
895.83685376	8.23372799999925\\
895.966250240001	6.63014400000066\\
895.996096512001	5.47635199999968\\
896.254847744	4.22758400000021\\
896.404299008	6.67878399999972\\
896.642791935999	4.17177599999923\\
896.777342720001	8.72243200000048\\
897.056047872	7.42758399999911\\
897.166208768	9.58848000000035\\
897.180781823999	10.1616639999993\\
897.448725504	5.10540799999944\\
897.583237376	4.61721600000055\\
897.856759296001	7.1393279999993\\
897.971439104	8.81894400000056\\
897.98620544	4.58521599999949\\
898.244695552001	8.07552000000032\\
898.349927167999	5.30688000000009\\
898.364394496	8.77440000000024\\
898.548131328	13.5111680000009\\
898.678274047999	6.65395200000057\\
898.935673344	3.05305600000065\\
899.076101631999	8.48127999999997\\
899.091062784	6.44249599999966\\
899.294906624	5.28640000000087\\
899.433943552	5.32351999999992\\
899.448818176001	6.19801600000028\\
899.632554240001	4.93414400000074\\
899.786976511999	8.3563520000007\\
900.040875008001	5.25491200000033\\
900.180218879999	8.5987839999998\\
900.423844608	8.22451200000069\\
900.528761600001	6.14143999999942\\
900.542616320001	7.9961600000006\\
900.673049344001	8.42931200000021\\
900.801844736001	9.2247040000002\\
900.906279680001	7.65951999999925\\
900.926115328	15.4951679999995\\
901.140223488001	6.6032639999994\\
901.274913792	9.29356799999914\\
901.289423616001	7.8033919999998\\
901.529082624	8.46259199999986\\
901.607908864	8.28876800000035\\
901.617774079999	6.15398400000049\\
901.811798016	5.17785600000025\\
901.88118144	5.56134399999974\\
901.890822400001	4.20224000000053\\
902.086041088	8.42086399999971\\
902.18990976	5.28972799999974\\
902.199976448001	4.35609599999952\\
902.423954688	9.33452799999941\\
902.547521791999	5.90156799999932\\
902.647694847999	8.07449599999927\\
902.861924096	8.30387200000041\\
902.970919424	8.29926399999931\\
902.991179520001	7.55942399999913\\
903.2850048	6.38464000000022\\
903.315171328	15.5512319999998\\
903.513590528	4.97024000000056\\
903.657252352001	5.63225600000078\\
903.683012096	8.39193599999999\\
903.926190848	4.57087999999931\\
904.056048128001	7.42784000000029\\
904.070924288	5.30406399999993\\
904.204825088	8.20479999999952\\
904.319064832	5.44486399999914\\
904.328716800001	4.09651200000008\\
904.553138432	9.51833599999918\\
904.732301567999	6.68134400000054\\
904.9708864	5.26617599999918\\
905.175131136	10.5111039999992\\
905.328511232001	5.89107200000035\\
905.43879808	7.17798399999992\\
905.632748544	7.12857599999916\\
905.756991744	4.37145600000076\\
905.896542208	7.92217600000004\\
906.010971903999	6.35161599999992\\
906.025461503999	7.84153599999991\\
906.234813952	7.19385599999987\\
906.338890752	6.27072000000044\\
906.363881216001	7.26092799999969\\
906.543145472	8.52531199999976\\
906.687274496	14.6542079999999\\
907.005953792001	5.33375999999953\\
907.050231808	15.6116480000001\\
907.333871616	9.25132800000029\\
907.363406848001	3.78675199999998\\
907.603062016	9.44179199999962\\
907.632958208	6.33804799999962\\
907.905903872001	5.2835840000007\\
907.940722432	8.10214400000041\\
908.191896064	1.27590400000008\\
908.229979391999	7.3592320000007\\
908.52801152	6.39129599999978\\
908.558158848	6.53875200000039\\
908.746767872	4.14771199999996\\
909.191987712	7.36767999999938\\
909.219919104	12.299008\\
909.482395135999	12.7749120000008\\
909.49733504	3.7148159999997\\
909.776899840001	4.27980799999932\\
909.801576192	3.95596800000021\\
910.10003584	8.4157439999999\\
910.139820032	7.20000000000073\\
910.419038976001	5.41875199999959\\
910.468149504	6.52953600000001\\
910.737227776001	16.6077440000008\\
910.772145663999	13.5255039999993\\
910.9659584	6.33830400000079\\
911.174883584001	5.26336000000083\\
911.184740608	5.12051199999951\\
911.46786432	6.24435199999971\\
911.5821824	5.56236800000079\\
911.831430912	6.81062399999973\\
nan	nan\\
912.159893759999	7.27347200000077\\
912.334205696001	7.5855360000005\\
912.563034624	5.41439999999966\\
912.76158208	6.96191999999974\\
nan	nan\\
912.925955328001	5.33529599999929\\
913.10507648	4.45619199999965\\
913.373461503999	8.84121600000071\\
913.51788928	6.26892799999951\\
913.751478784001	7.85868800000026\\
913.896034816	4.41472000000067\\
913.90577024	6.14988799999992\\
914.165022464	8.4021759999996\\
nan	nan\\
914.522957312	9.33734399999958\\
914.712026880001	7.40684800000054\\
914.9661184	4.49843200000032\\
915.125012224	6.39206399999966\\
915.134945792001	7.32569599999988\\
915.318995711999	5.37574400000085\\
915.487812863999	6.1926399999993\\
nan	nan\\
915.736945152001	9.32505599999968\\
915.85036928	3.7491200000004\\
915.865413887999	3.79366400000072\\
915.980476160001	8.85580800000025\\
916.054879488	4.2593280000001\\
916.218922496	8.30233600000065\\
916.303972096001	5.35193599999911\\
916.329246464	6.62630399999944\\
916.513021184001	9.40108800000053\\
916.601875968001	9.25593599999956\\
916.63184512	14.2248959999997\\
916.796078592	5.45843199999945\\
916.891401728	4.78156800000033\\
916.926101503999	16.48128\\
917.045084416	5.46431999999913\\
917.204249344	9.62918399999944\\
917.294015744001	7.39558399999987\\
917.337281536	29.6611840000005\\
917.512612864	7.99257600000055\\
917.616780288001	9.16019199999937\\
917.65725056	30.6304\\
917.820831487999	6.21132799999941\\
917.920388352	3.76806399999987\\
917.961086976	31.4667520000003\\
918.079749631999	7.12960000000021\\
918.224049664001	7.42937600000005\\
918.265228032	31.6078080000007\\
918.412958976	5.33887999999934\\
918.528005888	12.3857919999991\\
918.569335808001	31.7155839999996\\
918.711885056	9.26489600000059\\
918.891131904	5.51193600000079\\
918.933246975999	37.6268799999998\\
919.199137023999	5.51679999999942\\
919.218970624001	6.35033599999952\\
919.482972416001	9.35219200000029\\
919.503176192	8.55603200000041\\
919.746339072	5.71903999999995\\
919.9301056	6.48550400000022\\
919.954980607999	9.36038399999961\\
920.159986944	5.36678399999983\\
920.373038336	7.41836800000056\\
920.716167168001	4.54707199999939\\
920.776004096	15.3840639999999\\
920.999939328	8.31897600000048\\
921.05508224	6.46195199999966\\
921.31889792	6.27788800000053\\
921.357977344	7.35718400000042\\
921.622117888001	5.4976000000006\\
921.661676288	5.05600000000049\\
921.880895744	4.27545599999939\\
921.921028608	8.40832000000046\\
922.228834304	15.2140799999997\\
922.254007296	5.3870079999997\\
922.497471488001	3.85126400000081\\
922.5229824	6.36236800000006\\
922.77592192	8.30182400000012\\
922.97001728	7.39711999999963\\
923.115118336	7.49824000000081\\
923.298731776	9.1115520000003\\
923.611890688	7.27039999999943\\
923.651901952	5.28179199999977\\
923.821107968	6.48780799999986\\
923.990103296001	5.48326400000042\\
924.298281472	8.66124800000034\\
924.322440960001	7.82079999999951\\
924.581855488001	12.2355200000002\\
924.606763776001	17.1438080000007\\
924.895802880001	9.1827200000007\\
924.924768512001	7.14828800000032\\
925.233569280001	3.94905599999947\\
nan	nan\\
925.63188864	5.26848000000064\\
925.66620672	5.58643200000006\\
925.889959935999	4.33996800000023\\
925.91499264	8.37248\\
926.224246528	7.6262399999996\\
926.279021568	5.40159999999923\\
926.612364287999	4.74419200000011\\
926.681300224	5.67987200000061\\
926.705940735999	8.32051200000024\\
927.020192768001	5.5726080000004\\
927.065159168	6.53900799999974\\
927.258502144001	6.88179200000013\\
927.403005952001	4.38579199999913\\
927.417295872001	4.67558400000053\\
927.686215168	9.59488000000056\\
927.9748992	8.27903999999944\\
928.163707903999	8.08780800000022\\
928.174025728	4.40550400000029\\
928.188868096	6.24793599999975\\
928.511458303999	12.8381439999994\\
928.546179072	8.55884800000058\\
928.736066304	8.44620799999939\\
928.924809728	6.18956799999978\\
928.935089408	8.46924799999942\\
929.208925952	6.3057919999992\\
929.253684992	16.0650239999995\\
929.4970048	6.38464000000022\\
929.745923328001	7.30316800000037\\
929.894871552	8.25139200000012\\
929.919973888	14.3539199999996\\
930.133894656001	9.27462399999968\\
nan	nan\\
930.517021184	8.40089599999919\\
930.680593408	4.97305600000072\\
930.914945536	4.32537600000069\\
931.019632384001	7.01209600000038\\
931.034686208	6.0659199999991\\
931.213798144001	1.17785600000025\\
931.34278528	5.16505599999982\\
931.367797248	5.17708800000037\\
931.49683968	7.21945600000072\\
931.601060608	5.44051199999922\\
931.616131328001	3.51129600000058\\
931.83077504	5.15481600000021\\
931.965084928001	5.46483199999966\\
932.000128768001	7.50848000000042\\
932.227941376001	3.32134399999995\\
932.367937536001	4.31718399999954\\
932.408075776	6.45555199999944\\
932.695300863999	8.68070400000033\\
932.730191616	5.57158399999935\\
933.000067839999	14.4476159999995\\
933.044714240001	6.09408000000076\\
933.347785472	6.16524799999934\\
933.422467840001	7.84768000000076\\
933.433190400001	15.5701759999993\\
933.720988671999	6.3685119999991\\
933.8011456	9.52550399999927\\
934.063897088001	7.27705600000081\\
934.267853056001	6.23283199999969\\
934.27803392	6.41356799999994\\
934.287666688	6.0464639999991\\
934.606564096001	8.94387199999983\\
934.631051263999	5.43129600000066\\
934.859126272	5.50604799999928\\
934.954919936001	6.29964800000016\\
935.214837248001	1.21702399999958\\
935.313062144	8.44185599999946\\
935.33305856	7.43833599999925\\
935.516729856001	8.10956799999985\\
935.615884288	4.26419200000055\\
935.635833599999	4.21350399999938\\
935.824874240001	7.25401600000077\\
935.929241344	7.62137599999915\\
935.969309952001	6.68979199999922\\
936.143826944	6.20672000000013\\
936.32779008	6.16985600000044\\
936.337126912	11.5066879999995\\
936.576114688	16.4945919999991\\
936.781090304001	9.46995199999947\\
936.781943296	6.32320000000072\\
937.06383744	4.21734400000059\\
937.208280576	10.6603520000008\\
937.42690176	9.28153600000041\\
937.521481984	8.86169599999994\\
nan	nan\\
937.706099200001	7.47904000000017\\
nan	nan\\
938.024040192	10.4202239999995\\
938.088854015999	4.23372799999925\\
938.099016704	8.39654399999927\\
938.27778432	8.16409600000043\\
938.387140864001	5.52064000000064\\
938.396681728	6.06156799999917\\
938.640900095999	8.28006400000049\\
938.73566464	7.0443520000008\\
938.745190144	6.56998399999975\\
938.854852864	5.23289599999953\\
938.939858432001	7.23814400000083\\
939.083288576001	5.6683520000006\\
939.167972096	3.35206400000061\\
939.277788416	6.1680639999995\\
939.401845504	5.22521600000073\\
939.411701248	4.08115200000066\\
939.650977024001	6.3569920000009\\
939.770121728001	7.50156799999968\\
939.789987071999	13.3670399999992\\
940.078862591999	4.2424319999991\\
940.098420992001	12.8007679999992\\
940.391990784001	8.37068800000088\\
940.401897727999	5.27743999999984\\
940.650783232	4.16307199999937\\
940.785187072001	6.56691200000023\\
941.023562752	7.94265599999926\\
941.14255744	4.93721600000026\\
941.153273600001	6.65344000000005\\
941.257935616	7.31545600000027\\
941.352890624001	7.27039999999943\\
941.46646272	5.84268800000063\\
941.550963456	4.3432959999991\\
941.635972352	7.35231999999996\\
941.76481792	7.19795200000044\\
941.889381376001	14.7612160000008\\
941.943695104001	3.07507199999964\\
942.088849408001	4.22911999999997\\
942.19785344	7.23328000000038\\
nan	nan\\
942.366576640001	5.95635199999924\\
942.47722112	6.60095999999976\\
942.575855360001	5.23519999999917\\
942.617195008001	36.5747200000005\\
942.799940608	7.32057600000007\\
942.919602176	5.98195200000009\\
942.961306368001	37.6862720000008\\
943.0837952	5.17504000000008\\
943.228003328	5.3831680000003\\
943.269113599999	18.4934400000002\\
943.456789504	8.16921600000023\\
943.611129344001	5.50912000000062\\
943.899661824	6.04160000000047\\
943.929308928	14.688768\\
944.182887424	7.26707200000055\\
944.202592768001	7.97260800000004\\
944.486286848	6.66675199999918\\
944.50127488	7.65465600000061\\
944.744862208001	6.24204800000007\\
944.959107072	9.48684800000046\\
945.183165184	7.54483199999959\\
945.192705792	6.08563200000026\\
945.511428352	7.80825600000026\\
945.535909888	17.2897279999997\\
945.770141952	15.5217919999996\\
946.202925056001	5.30483199999981\\
946.223080960001	9.46073600000091\\
946.565867007999	5.24671999999919\\
946.775189248001	9.56902400000035\\
946.989245696001	6.62553599999956\\
947.287667967999	6.04774399999951\\
947.30230784	7.68767999999909\\
947.5553344	5.7141759999995\\
947.72538752	8.76723200000015\\
947.924104448	5.48428799999965\\
948.078353408	6.7333120000003\\
948.321830143999	6.21004800000082\\
948.456150528	5.53036799999973\\
948.465830656	4.21068799999921\\
948.610693376	4.07321600000068\\
948.749705472001	6.08537600000091\\
948.764765952001	6.14579199999935\\
948.889180927999	5.56083199999921\\
949.038987008	5.36703999999918\\
949.063238912	16.6187520000003\\
949.192141056001	4.52095999999983\\
949.311862528	6.24230399999942\\
949.336782079999	17.1619840000003\\
949.505804032	12.1838079999998\\
949.60529152	14.6713600000003\\
949.619768832001	16.1484799999998\\
949.82990848	7.28831999999966\\
949.918952448001	6.33215999999993\\
949.929034496001	7.41452799999934\\
950.058689792	4.06963200000064\\
950.202995968	7.37561599999935\\
950.326856448	7.2363519999999\\
950.341575424	7.95520000000033\\
950.456216064	4.59596799999963\\
950.590766335999	8.1461760000002\\
950.705076224	6.45606399999997\\
950.714890495999	5.27027199999975\\
950.918799616	5.17939200000001\\
951.022984704001	7.36460799999986\\
951.033088512	6.46835199999987\\
951.212551680001	5.93152000000009\\
951.29176704	6.1468160000004\\
951.30143872	6.81855999999971\\
951.461333503999	4.7132160000001\\
951.615559936001	4.93977599999926\\
951.670834432	6.21440000000075\\
951.794482687999	6.86233600000014\\
951.903751168	8.13107200000013\\
951.945389568	37.769472\\
952.097726464001	13.1061759999993\\
952.222150400001	6.53004800000053\\
952.232331520001	5.71135999999933\\
952.366848512	4.22835200000009\\
952.456133887999	8.51379199999974\\
952.625533439999	8.91315199999917\\
nan	nan\\
952.988887296	6.26713600000039\\
nan	nan\\
953.222891776	5.27180799999951\\
953.322006271999	5.38623999999982\\
953.455904	7.28371200000038\\
953.595729408	7.10937600000034\\
953.640807424001	8.18739199999982\\
953.764194304	3.57427199999984\\
953.858404352	4.78412799999933\\
953.948360192	7.74015999999938\\
954.033483519999	7.86329599999954\\
954.221924351999	11.3041919999996\\
954.287133440001	5.51321599999937\\
954.445942271999	5.32223999999951\\
954.566069504001	5.44921600000089\\
954.649357056	4.73702400000002\\
954.744841727999	7.22176000000036\\
954.858918656	5.29843199999959\\
954.983166976001	3.54687999999987\\
955.033213184	4.59289600000011\\
955.202743296	6.12300800000048\\
955.301911296001	8.29132799999934\\
955.345268224	43.6479999999992\\
955.485774592	5.15456000000086\\
955.630902016001	9.28179199999977\\
955.673234944001	41.6148479999993\\
955.843596032	7.97593600000073\\
955.96337408	3.75398400000086\\
956.005121024	35.5007999999998\\
956.237027072	9.40697600000021\\
956.346617088	5.9968000000008\\
956.357003264	8.38323200000013\\
956.485990912	7.37075200000072\\
956.619936256	5.31609600000047\\
956.629632767999	4.01280000000042\\
956.843676416	7.05638399999953\\
956.983460351999	6.84031999999934\\
957.241825024001	7.20486399999936\\
957.351813888001	4.19379200000003\\
957.451064320001	6.4442880000006\\
957.624843008	8.22271999999975\\
957.705063167999	7.44294400000035\\
957.874081280001	7.46111999999994\\
957.998785024	8.16486400000031\\
958.057318144	6.69798400000036\\
958.211625727999	12.0056320000003\\
nan	nan\\
958.475843583999	5.2234239999998\\
958.595605248	4.98508799999945\\
958.605644032001	5.02374400000008\\
958.833926656	4.30668800000058\\
958.928959232	5.33913600000051\\
nan	nan\\
959.082826496	8.20633599999928\\
959.157559552001	7.93932800000039\\
959.286398464001	7.77830399999948\\
959.391155200001	4.53504000000066\\
959.619835392001	6.21516800000063\\
959.72508032	8.46003200000087\\
959.918615552	6.99545600000056\\
nan	nan\\
960.22624256	6.62246400000004\\
960.336309759999	6.68979199999922\\
960.346028288001	6.40819200000078\\
960.495803903999	6.18368000000009\\
960.600150784001	5.5306240000009\\
960.609668352001	4.04812800000036\\
960.808986368	8.36607999999978\\
960.898673152	6.05312000000049\\
nan	nan\\
961.097355008	13.7346560000005\\
961.15641344	2.79321600000003\\
961.236666368	5.04601600000024\\
961.3958336	6.2133759999997\\
961.450815488	7.19539199999963\\
961.550732543999	5.11232000000018\\
961.664743424	6.12326399999984\\
961.749540608	8.92057600000044\\
961.833733888001	4.11391999999978\\
961.982854144	5.23417599999993\\
962.032986368	5.36601599999995\\
962.152235776	6.61580800000047\\
962.251207424	3.58732799999962\\
962.360778496	8.15846400000009\\
962.450908416	8.28825599999982\\
962.579809536001	15.1892480000006\\
962.659731456	6.11123199999929\\
962.77859328	8.97305600000072\\
962.843809792001	4.18969599999946\\
962.972645375999	4.02508800000032\\
963.057733375999	5.11334399999942\\
963.152676608001	5.0565119999992\\
963.246841856	6.2218240000002\\
963.375863808	9.24364799999967\\
963.490624512	5.00428800000009\\
963.569795584001	5.17529599999943\\
963.665015296001	7.39507199999935\\
963.803908608001	7.28857600000083\\
963.903186176	7.56608000000051\\
963.945220096	39.600128\\
964.082680832	6.06079999999929\\
964.161561088	7.94086400000015\\
964.256596736001	5.97657599999911\\
964.35035264	3.73248000000058\\
964.450781183999	8.16102400000091\\
964.57474048	6.12019200000032\\
964.634698240001	9.07827200000065\\
964.793714944	4.09471999999914\\
964.929225472	37.6053759999995\\
965.072566528001	4.94617599999947\\
965.151502336001	6.88230400000066\\
965.236944384	6.32422399999996\\
965.385610496	8.99020799999926\\
965.455854080001	7.2337920000009\\
965.584729599999	7.10937600000034\\
965.649286911999	8.6666239999995\\
965.763688704001	8.06860799999959\\
965.878243839999	7.6236800000006\\
965.957689088	6.06899200000043\\
966.037833472001	5.21343999999954\\
966.171723007999	9.10284800000045\\
966.400822527999	4.20224000000053\\
966.441174272	36.5542399999995\\
966.634827776001	6.20774399999937\\
966.733957376	4.33715200000006\\
966.777165312	39.5453440000001\\
966.894022144001	7.40198400000008\\
966.982853376001	4.23321600000054\\
967.025233152001	35.6129280000005\\
967.237076224001	16.4561919999996\\
967.325838336001	7.21817600000031\\
967.335967999999	4.3479040000002\\
967.465403136001	5.78304000000026\\
967.584891648001	4.27136000000064\\
967.639866367999	6.24614400000064\\
967.773808128	8.18790400000034\\
967.85852544	15.9052800000009\\
967.952891647999	8.27161599999999\\
968.032320767999	6.70054399999935\\
968.19682048	16.2004479999996\\
968.251715840001	8.0957440000002\\
968.330700032	8.07987200000025\\
968.445956096	9.33580799999982\\
968.584272640001	13.6524800000007\\
968.654602752	15.9825920000003\\
968.728532224	3.91219199999978\\
968.843708672001	5.08851200000026\\
969.002587135999	7.9669759999997\\
969.057166336001	11.546112\\
969.141565184	5.9450880000004\\
969.236702208	7.08198400000038\\
969.380651776	6.03161600000021\\
969.43068032	5.06009599999925\\
969.569766656001	6.14655999999923\\
969.659158783999	7.53868800000055\\
969.778638592001	8.01843200000076\\
969.873420288	5.80019200000061\\
969.888780288	8.15999999999985\\
970.11185408	8.23372799999925\\
970.231610112	7.99001599999974\\
970.25739008	1.76998400000048\\
970.480446464	7.82617600000049\\
970.509551360001	6.9312000000009\\
970.728205056001	3.58502399999998\\
970.803319552	3.69945600000028\\
970.8179392	8.31897600000048\\
971.032513280001	5.89312000000064\\
971.137234432001	4.61440000000039\\
971.151960064	9.33990400000039\\
971.31614848	8.52812799999992\\
971.41577216	6.15193600000021\\
971.435866624	15.2465919999995\\
971.594723328	8.10316799999964\\
971.698753024	17.1330560000006\\
971.873640192	9.01990400000068\\
971.977754624	6.13427199999933\\
972.052619008	6.99878399999943\\
972.151692544001	5.07238399999915\\
972.285379328001	5.75923200000034\\
972.365563392001	5.94329599999946\\
972.574586368	4.96639999999934\\
972.66473472	7.11449600000014\\
972.743566847999	6.94681599999967\\
972.838150656	4.53043199999956\\
972.937442816001	14.8226560000003\\
973.086728448001	7.10835199999929\\
973.156653824	9.03372800000034\\
973.275586816	7.96672000000035\\
973.385363712001	7.74348800000007\\
973.429191679999	39.5714559999997\\
973.569309951999	3.68972799999938\\
973.6438848	4.2644479999999\\
973.818790400001	13.1701759999996\\
973.892816128	7.19615999999951\\
973.933208320001	36.5880319999997\\
974.076608768	4.9886719999995\\
974.216100864	8.48076799999944\\
974.25734016	31.7199359999995\\
974.514941183999	5.3209599999991\\
974.529553152001	3.93292800000017\\
974.828103424001	3.48313600000074\\
974.843655424	5.0352640000001\\
975.116764416	9.14431999999942\\
975.126807295999	5.18707200000063\\
975.415982592	6.36236800000006\\
975.425401344	5.78099199999997\\
975.788323328001	5.70316800000001\\
976.161362944	4.74265600000035\\
976.177100288	6.48012799999924\\
976.191041024	16.4208639999997\\
976.519875072001	9.25491200000033\\
nan	nan\\
976.738409216001	12.7889919999998\\
976.852585983999	3.96595200000047\\
976.867622656	8.00256000000081\\
977.096232448001	6.61247999999978\\
977.121350144	6.7299839999996\\
977.375741952001	8.12185599999975\\
977.400821248	9.20115199999964\\
977.693604608001	4.98457600000074\\
977.738575359999	11.9552000000003\\
978.026872576	4.25241599999936\\
978.051749120001	7.12883200000033\\
978.255875072	6.25484800000049\\
978.449819648	6.19955200000004\\
978.728715264	6.09510399999999\\
978.773863168	14.2430719999993\\
978.932574464001	7.95443200000045\\
979.086714112	7.0940159999991\\
979.370099712	7.47955200000069\\
979.529430528	5.81043200000022\\
979.683707648001	7.08735999999953\\
979.807692544	6.07231999999931\\
979.822927872001	7.30777599999965\\
980.021595904	3.97593600000073\\
980.126971648	9.35142400000041\\
980.13675904	5.13894400000027\\
980.315768832001	5.14867199999935\\
980.480133376001	7.5130879999997\\
980.86302336	8.40320000000065\\
980.90819968	7.57939199999964\\
981.340075264001	5.45510400000057\\
981.355815424	16.1953279999998\\
981.643631104	6.01087999999982\\
981.683972608	9.35244799999964\\
982.061631232	8.01126400000066\\
982.101931008001	7.31084799999917\\
982.409913088	6.29299200000059\\
982.429877504001	9.25747199999932\\
982.7187712	4.15104000000065\\
982.73890944	7.28908799999954\\
983.00187136	9.25107199999911\\
983.016811776	7.19155200000023\\
983.265591040001	8.97100800000044\\
983.414407423999	8.78745600000002\\
983.628649216	6.0290559999994\\
983.782876416	8.25625600000058\\
983.783769344	6.14912000000004\\
984.006784511999	7.16441599999962\\
984.166286848	4.66688000000067\\
984.200858112001	8.23782399999982\\
984.494546432001	3.92627200000061\\
984.529357312	5.73721599999953\\
984.797879551999	7.25939199999993\\
984.832403456001	7.78316799999993\\
985.115937279999	8.31718399999954\\
985.150890752	7.2706560000006\\
985.374670847999	7.05075199999919\\
985.614319872	7.69971199999964\\
985.971690752	4.07065599999987\\
986.021824256	13.2039679999998\\
986.349707264	5.0869760000005\\
986.389904895999	8.28467199999977\\
986.803062016001	9.4420480000008\\
987.195988736001	6.3685119999991\\
987.543792896	8.17280000000028\\
987.598390528001	7.77036799999951\\
987.892899072	6.27891199999976\\
987.932007167999	4.38707199999953\\
988.190250240001	3.63008000000082\\
988.225646592	9.02630400000089\\
988.459741952	15.1219199999996\\
988.583716096	9.09593599999971\\
988.817595392	5.97529600000053\\
988.941578751999	5.95839999999953\\
988.9667904	7.17030399999931\\
989.120711936001	5.09183999999914\\
989.270687744	4.06758400000035\\
989.295737087999	5.11692799999946\\
989.469880320001	4.26009599999998\\
989.638555392001	6.93529599999965\\
989.742474496001	5.85446400000001\\
989.762387968	5.76793600000019\\
989.877628927999	5.00889599999937\\
989.971722752	4.10265599999912\\
990.085921792001	3.30163200000061\\
990.424777984001	5.15763200000038\\
990.568790527999	8.17023999999947\\
990.593763328001	8.14310400000068\\
990.852755712	5.13561599999957\\
990.971699456	8.07935999999972\\
990.981658368	7.03820799999994\\
990.991529216	14.9091840000001\\
991.210599168	6.97907200000009\\
991.265121791999	5.50169599999936\\
991.329604095999	5.98374399999921\\
991.459513088001	7.89299199999914\\
991.593597952	12.977664\\
991.648681983999	7.0617600000005\\
991.752564480001	4.94438400000035\\
991.837155839999	4.53580800000054\\
991.976866303999	5.24595199999931\\
992.045961215999	5.34118400000079\\
992.160421376	7.80108800000016\\
992.279737088	3.11705599999914\\
992.349702912001	5.08262400000058\\
992.424841984001	6.2218240000002\\
992.548615936001	6.99571199999991\\
992.63853312	7.91295999999966\\
992.752685312	5.06521600000087\\
992.837725183999	8.10521599999993\\
992.936753152	5.13305600000058\\
993.050778112	7.15801599999941\\
993.130665471999	5.04550399999971\\
993.265346048	7.72608000000037\\
993.3545536	5.93356800000038\\
993.459569408	7.94931200000065\\
993.543875072	4.25497600000017\\
993.62295296	5.3327360000003\\
993.732303616	4.6835200000005\\
993.827089152001	3.46880000000056\\
993.956485631999	6.86540799999966\\
994.026004224001	7.38406399999985\\
994.15056	3.93983999999909\\
994.245520128001	3.89990399999988\\
994.384651263999	14.0311039999997\\
994.425179136	12.5588480000006\\
994.538535424001	4.91545600000063\\
994.643772928001	6.15270400000009\\
994.7870528	6.43276800000058\\
994.852882687999	8.26239999999962\\
994.961731584001	7.11142400000062\\
995.036008704001	4.38860799999929\\
995.2158272	8.20710399999916\\
nan	nan\\
995.463858432	7.23814400000083\\
995.573464831999	8.84454399999959\\
995.682726143999	7.10579200000029\\
995.757739264	5.11897599999975\\
995.881754368	6.13427199999933\\
995.961323776	6.70361600000069\\
996.045573376001	4.95334399999956\\
996.215573504	5.95327999999972\\
996.333215744	39.5957760000001\\
996.468870144001	5.25004799999988\\
996.588785919999	4.16563200000019\\
996.652760064	9.1399679999995\\
996.772436224001	7.81593600000087\\
996.861816320001	4.19609599999967\\
996.990727423999	6.10739199999989\\
997.050612992	7.99283199999991\\
997.19579392	12.1738239999995\\
997.244509696	13.8895360000006\\
997.359732736	5.11257599999954\\
997.468291584	5.67142400000012\\
997.598577664001	7.95750399999997\\
997.662599936	6.97983999999997\\
997.752614912	7.99462400000084\\
997.856578303999	6.95833599999969\\
997.966678272	4.05811200000062\\
998.031163648	5.5434239999995\\
998.179490816001	5.87059199999931\\
998.239400192	7.77983999999924\\
998.394407424001	4.78720000000067\\
998.478665728	4.04556799999955\\
998.521201152	37.5810560000009\\
998.65763328	5.01299199999994\\
998.742504704	4.88473599999998\\
998.821986048	4.36582400000043\\
998.99580416	8.18406399999913\\
999.060628992	13.00864\\
999.190582016001	8.96204799999941\\
999.239593984001	5.97376000000077\\
999.364712959999	4.09267200000068\\
999.473659136	6.03903999999966\\
999.538291456	8.6712320000006\\
999.613513728	7.89350399999967\\
999.752734207999	8.11391999999978\\
999.831663360001	7.04307200000039\\
999.936502783999	6.88256000000001\\
1000.015946496	6.32627200000024\\
1000.145383424	4.76313599999958\\
1000.244192768	6.57279999999992\\
1000.349364736	8.74444799999947\\
1000.428723712	6.10355200000049\\
1000.53376256	8.1423360000008\\
1000.652605696	4.98559999999998\\
1000.75248384	8.86374400000022\\
1000.946596352	9.97606400000041\\
1001.045661952	15.041792\\
1001.140177664	5.55750400000034\\
1001.269654016	16.0337920000002\\
1001.354572288	5.95225600000049\\
1001.443612672	4.99251200000072\\
1001.54777088	6.1506559999998\\
1001.657485312	7.86508800000047\\
1001.737334784	4.71449600000051\\
1001.83184256	6.22233600000072\\
1001.940708352	6.08819199999925\\
1002.060739584	4.11955200000011\\
1002.125802752	6.18239999999969\\
1002.239637504	4.0174079999997\\
1002.338474752	6.85465599999952\\
1002.428085504	5.46534400000019\\
1002.558618368	14.9982720000007\\
1002.647723264	6.10303999999996\\
1002.73710976	5.48940799999946\\
1002.846822912	7.20281600000089\\
1002.9857216	5.10156800000004\\
1003.04570624	9.08620800000062\\
1003.14011904	3.49875199999951\\
1003.21951104	6.89075199999934\\
1003.369063168	6.44300800000019\\
1003.428727296	8.10726400000021\\
1003.523478272	6.85823999999957\\
1003.637094144	7.47392000000036\\
1003.752628224	5.00812799999949\\
1003.846731008	9.11078400000042\\
1003.935770368	6.15014399999927\\
1004.015714304	5.0941440000006\\
1004.15065856	7.03846399999929\\
1004.214767616	7.14752000000044\\
1004.363787776	5.16761600000063\\
1004.43817472	4.55449600000065\\
1004.558764032	8.14387200000056\\
1004.642021632	3.40147199999956\\
1004.761824512	9.20422399999916\\
1004.836516096	4.89600000000064\\
1004.945765888	5.14585599999918\\
1005.04571392	4.09369599999991\\
1005.169967104	6.34700800000064\\
1005.22440448	7.78419199999917\\
1005.354578176	6.95808000000034\\
1005.438647296	8.02713600000061\\
1005.563496448	7.87635199999932\\
1005.627583744	8.96358399999917\\
1005.762702336	15.0822399999997\\
1005.841916416	5.29638399999931\\
1005.96075008	5.12972799999989\\
1006.026001152	8.38118399999985\\
1006.130145024	7.52486400000089\\
1006.224803328	7.1833600000009\\
1006.349706752	5.08646399999998\\
1006.44867584	4.05580799999916\\
1006.553360128	6.73996799999986\\
1006.652351488	4.73139199999969\\
1006.741603072	5.98297599999933\\
1006.86633728	15.7171199999993\\
1006.931093248	8.47308800000064\\
1007.055376384	5.75616000000082\\
1007.125586944	3.96672000000035\\
1007.259552768	8.93260799999916\\
1007.349747456	7.12729600000057\\
1007.423736832	6.11660800000027\\
1007.547323136	6.70310400000017\\
1007.617622016	5.00198400000045\\
1007.771700736	6.08051200000045\\
1007.82656	7.93983999999909\\
1007.935829504	15.2094720000005\\
1008.03050496	8.88473599999998\\
1008.149737984	8.11775999999918\\
1008.254607872	6.98777599999994\\
1008.343542528	3.92243199999939\\
1008.438569472	5.94918399999915\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1008.438569472	5.94918399999915\\
1008.537692672	4.07270400000016\\
1008.652458752	8.8386559999999\\
1008.736159232	5.53907199999958\\
1008.831700736	7.08044800000062\\
1008.94586112	5.24108800000067\\
1009.040909568	7.28960000000006\\
1009.149522944	5.90284799999972\\
1009.239687424	4.06732799999918\\
1009.348428288	6.80806400000074\\
1009.448444928	3.82489600000008\\
1009.56748672	13.8667519999999\\
1009.63252736	6.90739199999916\\
1009.751491328	4.87116799999967\\
1009.866392576	8.77235199999996\\
1009.940619264	8.99916800000028\\
1010.045583616	7.96339199999966\\
1010.154735616	6.11558399999922\\
1010.269676288	9.05625599999985\\
1010.328667136	5.04678400000012\\
1010.44873472	8.11468799999966\\
1010.547480832	5.86060800000087\\
1010.672617984	4.99788799999988\\
1010.717543936	4.92364799999996\\
1010.840585216	4.96512000000075\\
1010.955580416	11.9603200000001\\
1011.030532096	4.91187200000059\\
1011.1595584	6.93811199999982\\
1011.219742208	4.12185599999975\\
1011.3187328	6.11276800000087\\
1011.443396352	3.77625599999919\\
1011.542682112	6.0620799999997\\
1011.652504832	8.88473599999998\\
1011.756474368	4.85401599999932\\
1011.826395392	5.77510400000028\\
1011.940540416	5.92025599999943\\
1012.040673536	8.05350399999952\\
1012.149482752	6.86259199999949\\
1012.239546368	4.92620800000077\\
1012.328436992	7.81670400000075\\
1012.418410752	4.79052799999954\\
1012.5723968	15.7767679999997\\
1012.622558976	5.93868800000018\\
1012.73161984	6.99980800000048\\
1012.840800256	7.18003200000021\\
1012.960109824	9.48966400000063\\
1013.030396416	11.7762559999992\\
1013.124653568	4.03327999999965\\
1013.224569344	8.94899199999963\\
1013.343473664	5.85344000000077\\
1013.43302016	6.39999999999964\\
1013.547554816	11.9347199999993\\
1013.6271744	3.55404799999997\\
1013.736395264	3.77497600000061\\
1013.835826688	7.20665600000029\\
1013.955476224	8.85606399999961\\
1014.019992064	8.37171200000012\\
1014.149430016	4.80998399999953\\
1014.229737728	5.11769599999934\\
1014.353816064	6.19596799999999\\
1014.418667264	6.04697599999963\\
1014.626950912	4.33075199999985\\
1014.756559616	26.9393920000002\\
1014.811522048	3.90169600000081\\
1014.945538304	6.9181439999993\\
1015.024528128	4.90803199999937\\
1015.139624192	7.00416000000041\\
1015.239587328	3.96723200000088\\
1015.333893376	9.27308799999992\\
1015.418326528	7.7063679999992\\
1015.512590592	6.97036800000024\\
1015.62725888	7.6385279999995\\
1015.756467712	4.84735999999975\\
1015.820883456	3.26323199999933\\
1015.93060608	4.98585599999933\\
1016.030569472	11.9493120000006\\
1016.14945024	5.83014399999956\\
1016.243924224	3.3041919999996\\
1016.31863296	5.01299199999994\\
1016.42329344	7.67334400000072\\
1016.542540288	5.92025599999943\\
1016.632338176	8.71782399999938\\
1016.751741696	7.12140800000088\\
1016.82083712	6.21695999999974\\
1016.955493632	7.87353599999915\\
1017.054789376	9.16915200000039\\
1017.134177024	4.55680000000029\\
1017.2536064	13.986304\\
1017.343524608	4.90444799999932\\
1017.457645312	12.0250880000003\\
1017.532593408	6.9731840000004\\
1017.661627136	14.0070400000004\\
1017.736583168	6.96294400000079\\
1017.840643328	6.02316799999971\\
1017.930776064	9.15609600000062\\
1018.030789632	8.16947199999959\\
1018.164516608	6.89638399999967\\
1018.224707072	9.08671999999933\\
1018.333729024	7.10886399999981\\
1018.577210624	4.59059200000047\\
1018.637453824	6.83366399999977\\
1018.781589504	4.96947200000068\\
1018.855651072	5.03091200000017\\
1018.960198912	6.5786879999996\\
1019.044898816	6.27865600000041\\
1019.144664576	7.0443520000008\\
1019.26814208	14.5218559999994\\
1019.368648192	15.0279680000003\\
1019.437715712	5.09542399999918\\
1019.641861376	8.24115200000051\\
1019.751485952	6.86566400000083\\
1019.825868544	7.24838400000044\\
1019.980279808	6.6595840000009\\
1020.039707904	8.08780800000022\\
1020.17450624	6.88614400000006\\
1020.273678848	6.05875200000082\\
1020.363570688	7.95059199999923\\
1020.437668352	7.0481920000002\\
1020.552472832	6.85260799999924\\
1020.666502144	4.88217599999916\\
1020.751670272	6.05004799999915\\
1020.835625216	8.00511999999981\\
1021.015727104	8.10700800000086\\
1021.084774144	5.15404800000033\\
1021.125174528	34.5543679999992\\
1021.268714752	15.0945279999996\\
1021.363109632	6.48934399999962\\
1021.432124928	3.50489600000037\\
1021.567615744	6.99545600000056\\
1021.671585792	4.96563199999946\\
1021.75160832	4.98816000000079\\
1021.865764352	7.14419199999975\\
1021.989774336	4.15411200000017\\
1022.069711104	6.09100799999942\\
1022.154509568	7.88940799999909\\
1022.248486656	7.86662400000023\\
1022.382784	6.16371199999958\\
1022.581820928	6.20083200000045\\
1022.656558592	7.93856000000051\\
1022.761031424	4.41139199999998\\
1022.860310016	6.68979199999922\\
1022.99041792	15.7977599999995\\
1023.04457472	7.95468799999981\\
1023.179216384	4.5962240000008\\
1023.263662592	6.04262399999971\\
1023.378285312	13.6650239999999\\
1023.447064832	6.4447999999993\\
1023.586779136	6.15884799999913\\
1023.651593472	5.97350399999959\\
1023.760697088	3.07711999999992\\
1023.845512448	5.89235200000076\\
1023.975219456	7.59936000000016\\
1024.034403328	3.78316799999993\\
1024.208633856	8.01382399999966\\
1024.283451392	6.83136000000013\\
1024.325233664	31.6136960000003\\
1024.4926016	4.9815039999994\\
1024.566608128	3.98796799999946\\
1024.65169024	8.07014399999935\\
1024.781091584	7.47161600000072\\
1024.855461888	7.84179199999926\\
1024.975698944	16.0788479999992\\
1025.08902144	4.40115200000037\\
1025.258402048	16.7818239999997\\
1025.301207552	7.58758400000079\\
1025.345257472	45.6373760000006\\
1025.506977792	6.35776000000078\\
1025.656337152	6.71692799999983\\
1025.697200384	16.5803520000009\\
1025.93005312	5.43308799999977\\
1026.044707328	6.08716800000002\\
1026.074668288	8.04812800000036\\
1026.218611456	7.99129600000015\\
1026.318659584	5.03961600000002\\
1026.348158464	14.5382399999999\\
1026.527543808	7.9237119999998\\
1026.651706368	7.0863360000003\\
1026.681346304	4.72601600000053\\
1026.940122368	5.50220799999988\\
1027.084526336	9.90617600000041\\
1027.33368192	7.0617600000005\\
1027.482513152	4.89318400000047\\
1027.735478784	6.85849600000074\\
1027.895704576	7.08454399999937\\
1028.14957568	6.95551999999952\\
1028.3028544	5.23417599999993\\
1028.318594048	6.97395200000028\\
1028.566575872	8.9556479999992\\
1028.725714944	4.09471999999914\\
1028.740667904	5.04780799999935\\
1028.94049792	6.87769599999956\\
1029.123683328	3.06303999999909\\
1029.13913344	4.51327999999921\\
1029.342661632	7.04153600000063\\
nan	nan\\
1029.815116288	4.49612800000068\\
1029.895727104	8.10700800000086\\
1029.915630336	16.0099840000003\\
1030.248753152	9.13305600000058\\
1030.322910976	5.29075200000079\\
1030.333547264	5.92716800000017\\
1030.561650688	5.03065600000082\\
1030.700933376	7.31315200000063\\
1030.715779072	16.1589760000006\\
1030.900706304	6.08614400000079\\
1031.009628672	6.00857600000018\\
1031.024746752	9.12665600000037\\
1031.168539648	7.91935999999987\\
1031.2329088	4.28851199999917\\
1031.37785344	5.23340800000005\\
1031.437733376	7.11321599999974\\
1031.551465728	3.84537599999931\\
1031.685861632	6.24153599999954\\
1031.755653632	4.03327999999965\\
1031.870063616	8.44339199999922\\
1031.979673344	4.05299200000081\\
1032.039522048	4.90188800000033\\
1032.173763584	5.14355199999954\\
1032.25851264	5.89235200000076\\
1032.362601216	7.98105600000054\\
1032.467081216	6.46118399999978\\
1032.606774784	7.15468800000053\\
1032.670766336	8.1461760000002\\
1032.770409728	7.78956800000014\\
1032.860140288	7.52025599999979\\
1032.954618624	5.99833600000056\\
1033.054505472	7.88531200000034\\
1033.213577728	6.95756799999981\\
1033.282740224	0.120064000000639\\
1033.472450816	8.83071999999993\\
1033.581102336	5.48223999999936\\
1033.636675072	5.05497599999944\\
1033.810591488	8.97126399999979\\
1033.865263104	4.64281599999958\\
1033.92925056	8.63052799999969\\
1034.029308928	4.68864000000031\\
1034.153739264	7.11910399999942\\
1034.232885504	6.26534399999946\\
1034.34761856	14.9985280000001\\
1034.422466816	6.84671999999955\\
1034.556535296	6.91507199999978\\
1034.660813312	8.19302400000015\\
1034.745496064	15.8758400000006\\
1034.840150272	4.53017600000021\\
1034.949720576	6.10047999999915\\
1035.074482176	6.86182399999961\\
1035.11729408	8.67404800000077\\
1035.243766016	7.14598400000068\\
1035.37274112	6.1209600000002\\
1035.462732288	6.11199999999917\\
1035.546245376	6.6252800000002\\
1035.665957888	5.33760000000075\\
1035.785463808	6.84364800000003\\
1035.855597312	6.97727999999915\\
1035.964438016	3.81798399999934\\
1036.10804992	6.42969599999924\\
1036.258027264	13.4069760000002\\
1036.30131968	46.6995200000001\\
1036.442093056	8.47283199999947\\
1036.53681664	7.19641600000068\\
1036.71065216	8.03199999999924\\
1036.914842624	6.22259200000008\\
1037.21336832	7.74809599999935\\
nan	nan\\
1037.511456512	3.8364160000001\\
1037.5265088	7.88863999999921\\
1037.735579904	3.95955200000026\\
1037.855576832	6.95679999999993\\
1037.879620096	17.9998720000003\\
1038.014341376	7.72121599999991\\
nan	nan\\
1038.332595712	6.97548800000004\\
1038.421949952	4.32972800000061\\
1038.43252608	4.9059840000009\\
1038.61088896	4.26879999999983\\
1038.705795328	7.17516799999976\\
1038.750521344	8.90112000000045\\
1038.9646976	6.07743999999911\\
1039.158747904	11.1278079999993\\
1039.272723712	7.10348800000065\\
1039.417266944	4.6466560000008\\
1039.521568	3.94803200000024\\
1039.536466688	3.84665599999971\\
1039.650463232	3.84307199999967\\
1039.770414848	5.79456000000027\\
1039.854523392	5.90336000000025\\
1039.95943168	6.81139199999961\\
1040.053191168	4.57087999999931\\
1040.208494592	7.8745600000002\\
1040.282112	4.49177600000075\\
1040.292017664	4.39731199999915\\
1040.501482496	7.8622720000003\\
1040.600546816	12.9267199999995\\
1040.79051392	3.89376000000084\\
1040.884635648	13.0155520000008\\
1041.078648832	14.0285440000007\\
1041.18303488	7.41452799999934\\
1041.242560768	5.94073600000047\\
1041.39779328	5.17324799999915\\
1041.511708672	5.08851200000026\\
1041.690475008	4.8547839999992\\
1041.820086016	6.46604800000023\\
1041.839514624	13.8943999999992\\
1042.03363712	4.01689599999918\\
1042.153480448	5.86035199999969\\
1042.282681856	16.0616960000007\\
1042.362007552	6.38745600000038\\
1042.461039872	5.41951999999947\\
1042.560822528	4.20249599999988\\
1042.68060416	7.9838720000007\\
1042.765483776	7.86380800000006\\
1042.834682112	8.06195200000002\\
1042.994447872	15.8277120000002\\
1043.093767424	5.14739200000076\\
1043.137234432	37.6143360000005\\
1043.297464832	7.84460799999943\\
1043.386893568	4.27340799999911\\
1043.42932864	36.7086080000008\\
1043.575732992	5.11283200000071\\
1043.640214784	4.59468799999922\\
1043.795419136	7.79878400000052\\
1043.849785088	7.16492800000015\\
1043.97962368	8.00332800000069\\
1044.043430144	7.81004799999937\\
1044.173811712	6.19161600000007\\
1044.242809856	4.18969599999946\\
1044.396851712	6.23155199999928\\
1044.456051456	4.4313600000005\\
1044.555473408	3.85331199999928\\
1044.640588032	6.96780799999942\\
1044.775452416	6.83212800000001\\
1044.824443904	5.82374399999935\\
1044.939532032	11.9119360000004\\
1045.053622784	8.00256000000081\\
1045.168725248	5.10515200000009\\
1045.272528128	4.90803199999937\\
1045.387036928	7.41657599999962\\
1045.471583232	7.9631360000003\\
1045.570744064	4.12390400000004\\
1045.690637056	7.01696000000084\\
1045.79951744	7.89734400000088\\
1045.809421312	6.801152\\
1046.028623616	14.0034560000004\\
1046.083588096	6.9680640000006\\
1046.093790464	8.17023999999947\\
1046.267375872	4.75571200000013\\
1046.37248	7.85971199999949\\
1046.476411136	6.79091200000039\\
1046.5552192	3.59910400000081\\
1046.68027008	5.64991999999984\\
1046.740000768	7.38047999999981\\
1046.849590784	5.97043200000007\\
1046.988574464	7.95443200000045\\
1047.0435968	5.97657599999911\\
1047.177578496	5.95839999999953\\
1047.237504256	4.8839680000001\\
1047.401535488	16.9154560000006\\
1047.451622656	6.00243199999932\\
1047.52082688	7.20691199999965\\
1047.630731264	4.11110399999961\\
1047.769426944	8.80691200000001\\
1047.839619328	7.99923200000012\\
1047.9287936	5.17350400000032\\
1048.023548672	6.92864000000009\\
1048.158590464	6.97036800000024\\
1048.222352896	4.73292799999945\\
1048.34427392	4.6538240000009\\
1048.416485888	3.86559999999918\\
1048.570630912	7.01081599999998\\
1048.630052864	5.43283200000042\\
1048.739320576	3.70047999999952\\
1048.819494144	6.87411199999951\\
1048.953399296	8.77926400000069\\
1049.043375616	5.75539199999912\\
1049.152489216	15.8689279999999\\
1049.22699392	12.3737600000004\\
1049.344358656	0.738304000000426\\
1049.436414976	7.7949439999993\\
1049.550782976	7.16287999999986\\
1049.630535424	6.91507199999978\\
1049.804569856	6.94963199999984\\
1049.884644864	11.0246399999996\\
1050.06370304	5.08287999999993\\
1050.157325312	4.70502400000078\\
1050.262490112	4.87014400000044\\
1050.371255296	6.63500799999929\\
1050.471464448	4.84428800000023\\
1050.575652864	5.03270399999928\\
1050.630436352	6.81600000000071\\
1050.75884032	6.22003199999926\\
1050.84455936	6.93913600000087\\
1050.963547904	7.9275519999992\\
1051.028442368	5.82220799999959\\
1051.152681216	4.06118400000014\\
1051.227546368	5.92614399999911\\
1051.356418304	6.79833599999984\\
1051.59550336	7.88326400000005\\
1051.655173632	5.55340799999976\\
1051.774003712	8.38348799999949\\
1051.824607232	5.9870719999999\\
1051.963250688	6.63040000000001\\
1052.038491136	5.87110399999983\\
1052.22235904	5.73875199999929\\
1052.321629952	9.00992000000042\\
1052.365206272	35.5863040000004\\
1052.461371648	6.75148799999988\\
1052.560456704	7.83667199999945\\
1052.655617792	4.99763200000052\\
1052.804649472	6.02931200000057\\
1052.87902464	4.40447999999924\\
1052.921074944	32.4549119999992\\
1053.033073664	6.45350399999916\\
1053.187590144	7.97004799999922\\
1053.261673216	5.05318400000033\\
1053.40603264	7.41248000000087\\
1053.485847296	6.22719999999936\\
1053.529273344	33.6532480000005\\
1053.70504704	6.42688000000089\\
1053.814465536	4.84531199999947\\
1053.8572096	38.5894399999997\\
1053.983515904	8.89574399999947\\
1054.073571072	5.95072000000073\\
1054.117339648	41.7195520000005\\
1054.301850368	12.2301439999992\\
1054.406494464	5.87417599999935\\
1054.449238016	39.6177919999991\\
1054.630366976	4.74700800000028\\
1054.73450752	3.88736000000063\\
1054.898847232	8.22707199999968\\
1055.017732352	5.11206400000083\\
1055.061189632	27.5696640000006\\
1055.226985472	7.36537599999974\\
1055.321497856	7.87788800000089\\
1055.500581888	6.96166400000038\\
1055.585528064	4.90777600000001\\
1055.629264384	32.644096\\
1055.814468864	7.848704\\
1055.884360448	6.74022399999922\\
1055.925220608	40.6005760000007\\
1056.062754816	7.13472000000002\\
1056.172391168	3.77113599999939\\
1056.222398208	7.77804800000013\\
1056.400934144	4.31385600000067\\
1056.48534784	6.72767999999996\\
1056.529210368	38.5902079999996\\
1056.66491904	5.29868800000077\\
1056.764328704	4.70860800000082\\
1056.938349568	3.72940799999924\\
1057.038002432	5.38240000000042\\
1057.162521088	4.90086399999927\\
1057.277563648	5.94329599999946\\
1057.371382528	5.76255999999921\\
1057.435591936	5.97171200000048\\
1057.590140416	7.52025599999979\\
1057.649481728	3.86175999999978\\
1057.779646464	4.02636800000073\\
1057.869438208	5.81785599999967\\
1057.953339136	3.71891200000027\\
1058.0436352	7.0151679999999\\
1058.221805568	7.18540799999937\\
1058.286408192	4.78796800000055\\
1058.329230592	35.6106240000008\\
1058.460823552	8.20326399999976\\
1058.580178432	5.55827200000022\\
1058.64557184	15.9516160000003\\
1058.794560768	4.94054399999914\\
1058.864483072	5.86291200000051\\
1058.953683712	14.0636159999995\\
1059.03842816	7.8080000000009\\
1059.15717376	3.55353599999944\\
1059.241515776	2.89561599999979\\
1059.3815552	4.93491200000062\\
1059.450646016	7.02592000000004\\
1059.560752896	7.1329280000009\\
1059.625164032	7.54380800000035\\
1059.749479936	4.85964799999965\\
1059.8786176	8.99737599999935\\
1059.95827328	6.65318400000069\\
1060.043156736	5.53651200000058\\
1060.20763648	12.0161279999993\\
1060.291413248	4.79308800000035\\
1060.333332992	35.7127679999994\\
1060.470503424	5.88339199999973\\
1060.55553792	14.9178879999999\\
1060.654451456	7.83129600000029\\
1060.754269184	5.6488960000006\\
1060.8786624	7.04230400000051\\
1060.948523008	5.90284799999972\\
1061.043703296	14.0830719999994\\
1061.172807168	7.1872000000003\\
1061.23254784	4.92774400000053\\
1061.39539328	5.773056\\
1061.460433152	5.81299199999921\\
1061.540244736	3.62470399999984\\
1061.664558336	6.93811199999982\\
1061.749598464	4.97817600000053\\
1061.848506112	7.88582400000087\\
1061.958366208	6.74611200000072\\
1062.046821888	5.20166400000016\\
1062.212629248	9.00915200000054\\
1062.306168576	6.54847999999947\\
1062.31657984	6.9596160000001\\
1062.475419392	16.7992319999994\\
1062.55064448	9.02425600000061\\
1062.68952832	6.90816000000086\\
1062.768916736	7.2965120000008\\
1062.838487552	4.86732800000027\\
1062.92856704	7.94700799999919\\
1063.062513152	12.8929279999993\\
1063.162353664	7.73350399999981\\
1063.25180928	6.18905599999925\\
1063.370386432	4.76646400000027\\
1063.440269824	14.6496000000006\\
1063.56555136	4.9310719999994\\
1063.644356096	6.73587199999929\\
1063.799461632	6.84159999999974\\
1063.86372096	6.10073600000032\\
1063.97813888	6.51852800000052\\
1064.06244224	7.82207999999991\\
1064.197509376	7.88915199999974\\
1064.281607424	7.98745600000075\\
1064.32538496	37.7646079999995\\
1064.49053824	4.91801599999962\\
1064.584984064	5.36396799999966\\
1064.625189632	9.56953600000088\\
1064.868123392	7.50310399999944\\
1064.98787456	5.25439999999981\\
1065.216447744	4.82764800000041\\
1065.351026688	4.40652799999953\\
1065.386035712	7.41555200000039\\
1065.395487488	14.8672000000006\\
1065.62449664	7.87635199999932\\
1065.72446848	3.84844800000064\\
1065.749394688	3.77446400000008\\
1065.878609152	5.98912000000018\\
1065.9830208	7.40044800000032\\
1066.00733696	8.71680000000015\\
1066.231657728	8.03763199999958\\
1066.345702656	7.0824960000009\\
1066.3560192	3.39916799999992\\
1066.4255744	6.95423999999912\\
1066.545142528	5.52243199999975\\
1066.674532864	4.91264000000047\\
1066.754449664	5.82937599999968\\
1066.863716352	8.09625600000072\\
1066.968620544	6.00038400000085\\
1067.037837056	5.21702399999958\\
1067.1768384	8.21836799999983\\
1067.231447296	6.82726399999956\\
1067.390562304	7.94214400000055\\
1067.435657728	16.0373760000002\\
1067.579496704	12.8765440000006\\
1067.668943616	6.32345600000008\\
1067.774577664	6.95756799999981\\
1067.853810688	14.1905920000008\\
1068.06780928	6.18905599999925\\
1068.2018624	5.24211199999991\\
1068.5299136	5.29331199999979\\
1068.545288192	6.66803199999958\\
1068.818609408	5.98937599999954\\
1068.833536	6.91583999999966\\
1069.112512512	4.89241600000059\\
1069.127512832	6.89254400000027\\
1069.415688448	7.06841600000007\\
1069.425550336	5.92998400000033\\
1069.714228992	3.60883199999989\\
1069.72401792	4.39782399999967\\
1069.963685376	6.06515199999922\\
1070.112818176	8.1978880000006\\
1070.113700864	6.08076799999981\\
1070.360950528	6.33036800000082\\
1070.535874816	8.25446399999964\\
1070.536758528	6.1383679999999\\
1070.704618752	12.9986559999998\\
1070.85354496	8.92467199999919\\
1070.863404032	7.78393599999981\\
1071.022593792	5.97376000000077\\
1071.16160512	5.98502399999961\\
1071.420664832	5.04473599999983\\
1071.59471616	8.09599999999955\\
1071.918831104	7.21100800000022\\
1071.94288256	4.26239999999962\\
1072.226649856	5.02963199999976\\
1072.26184704	4.22707199999968\\
1072.554975488	7.35513600000013\\
1072.579964672	6.34444799999983\\
1072.952838144	7.21791999999914\\
1072.992926976	6.30681600000025\\
1073.367798016	8.17792000000009\\
1073.4159104	12.2903040000001\\
1073.75381632	8.19609599999967\\
1073.793881856	11.2616959999996\\
1074.141741056	9.12102400000003\\
1074.176520704	5.90054400000008\\
1074.1916992	17.0790400000005\\
1074.515952896	9.3327360000003\\
1074.554806016	15.1859199999999\\
1074.763831552	9.21139199999925\\
1074.988181248	8.56115200000022\\
1075.301073152	4.45312000000013\\
1075.360858624	8.2385919999997\\
1075.559709184	6.08921600000031\\
1075.779101952	7.48159999999916\\
1076.161630976	8.01075200000014\\
1076.196699648	6.0794879999994\\
1076.509939456	5.31916799999999\\
1076.54491904	9.29894400000012\\
1076.763801856	8.18175999999949\\
1076.953237504	5.61740800000007\\
1077.216771328	8.15104000000065\\
1077.241023232	4.40320000000065\\
1077.425530112	8.9098240000003\\
1077.53985408	8.23398400000042\\
1077.554733312	12.1131519999999\\
1077.65972992	8.10982399999921\\
1077.77361152	4.99123200000031\\
1077.888992512	6.37235200000032\\
1078.111228416	6.60812799999985\\
1078.246210816	5.59078399999999\\
nan	nan\\
1078.405835264	4.21503999999914\\
1078.534864896	5.24467200000072\\
1078.544580352	4.9602560000003\\
1078.6939456	15.3254400000005\\
1078.813861888	6.24153599999954\\
1079.022787584	5.16761600000063\\
1079.111621632	12.0015359999998\\
1079.2752832	4.66303999999946\\
1079.345497856	6.87769599999956\\
1079.445635328	6.01523199999974\\
1079.554792704	7.17235199999959\\
1079.639708928	5.08876799999962\\
1079.763798784	5.17862400000013\\
1079.86780544	8.18534399999953\\
1079.957808128	6.18803200000002\\
1080.086657024	8.0368639999997\\
1080.166737152	9.11692799999946\\
1080.230513152	7.89299199999914\\
1080.379880704	7.26067200000034\\
1080.455913472	7.29318400000011\\
1080.549673216	4.05299200000081\\
1080.644607744	6.98752000000059\\
1080.773726976	7.10681599999953\\
1080.853700608	7.08044800000062\\
1080.952413696	12.7936000000009\\
1081.037618688	7.99846400000024\\
1081.176769536	7.14931199999955\\
1081.256050944	8.43084799999997\\
1081.3406784	7.05817600000046\\
1081.459592704	4.9725440000002\\
1081.56471936	7.09913600000073\\
1081.63987712	6.25689600000078\\
1081.753769728	6.14963200000057\\
1081.847981312	8.36121599999933\\
1081.962747648	8.12748800000008\\
1082.037929472	8.30924799999957\\
1082.13186944	9.24928\\
1082.260812288	8.1919999999991\\
1082.360402944	7.78291200000058\\
1082.445361152	12.7408639999994\\
1082.539740672	7.12063999999918\\
1082.629816576	7.19641600000068\\
1082.733691392	9.07135999999991\\
1082.85797504	6.35494400000061\\
1082.967657984	12.0376319999996\\
1083.04169984	7.07968000000074\\
1083.260808448	8.1881599999997\\
nan	nan\\
1083.494971136	5.35091199999988\\
1083.639087616	10.467584\\
1083.877900288	4.28006400000049\\
1083.887580672	4.96051199999965\\
1084.131877376	4.25727999999981\\
1084.286238976	4.61875200000031\\
1084.569211648	6.59148800000003\\
1084.734107648	4.48742400000083\\
1084.927919104	8.2987520000006\\
1085.082150144	9.53011200000037\\
1085.350940928	6.32063999999991\\
1085.504929024	8.30899200000022\\
1085.51490432	15.2842240000009\\
1085.744029952	8.40985600000022\\
nan	nan\\
1086.17607296	8.45286400000077\\
1086.196240896	4.6208000000006\\
1086.489878016	7.25785600000017\\
1086.499676672	7.05638399999953\\
1086.759166208	4.54604800000016\\
1086.912945408	5.32531200000085\\
1087.161370368	5.75027199999931\\
1087.345533952	7.91372799999954\\
1087.5693376	5.71750400000019\\
1087.743066112	13.4458880000002\\
1087.937437952	6.81779199999983\\
1088.097071872	6.45171200000004\\
1088.37014784	6.52748799999972\\
1088.509972736	4.35251199999948\\
1088.73330944	3.68921600000067\\
1088.8327488	7.12857599999916\\
1088.977437184	6.81702399999995\\
1089.032015616	5.39545600000019\\
1089.1460352	4.41497600000002\\
1089.240761856	4.14182400000027\\
1089.36585856	5.23827200000051\\
1089.429877504	5.25747199999932\\
1089.544858624	8.2385919999997\\
1089.618852352	4.23219199999949\\
1089.778032896	9.41260800000055\\
1089.837997312	5.37728000000061\\
1089.96783744	16.2173440000006\\
1090.05672192	7.10169599999972\\
1090.151068672	5.44870400000036\\
1090.251017984	9.39775999999983\\
1090.34523648	7.61625599999934\\
1090.45969536	8.07526399999915\\
1090.56406528	7.44524799999999\\
1090.644080128	6.45990399999937\\
1090.772767232	5.14713599999959\\
1090.83234048	8.72012800000084\\
1090.9679808	6.3608320000003\\
1091.04180352	4.18329599999925\\
1091.175684096	4.06400000000031\\
1091.25106176	13.4417919999996\\
1091.380004608	5.3844480000007\\
1091.475104512	8.48435199999949\\
1091.558935808	8.31564799999978\\
1091.633951744	5.33171199999924\\
1091.777808128	7.18796800000018\\
1091.852813568	9.19321599999967\\
1091.947228672	7.60857600000054\\
1092.0520896	4.46924799999942\\
1092.170870784	4.25062400000024\\
1092.250788352	7.16825600000084\\
1092.335688192	7.06816000000072\\
1092.469821952	6.20185599999968\\
1092.568900352	9.28025600000001\\
1092.649089792	5.46969600000011\\
1092.762747136	16.1269759999996\\
1092.827787776	6.1675520000008\\
1092.936895744	7.27551999999923\\
1093.041997312	7.37715199999911\\
1093.11598976	3.36972799999967\\
1093.245670656	7.05049599999984\\
1093.350000896	6.38054399999965\\
1093.434921216	9.30099200000041\\
1093.52485376	14.2335999999996\\
1093.618979328	5.35910399999921\\
1093.742977024	9.35679999999957\\
1093.83301888	6.39871999999923\\
1093.922783232	8.16307199999937\\
1094.036802816	8.18252799999937\\
1094.180786688	6.16652799999974\\
1094.240807936	4.18790400000034\\
1094.330240256	6.61990399999922\\
1094.45971456	5.09439999999995\\
1094.66901888	5.39878400000089\\
1094.79770496	8.0847360000007\\
1094.867164672	6.54438400000072\\
1094.986665984	8.04582400000072\\
1095.085918976	5.29868800000077\\
1095.1292288	33.6087040000002\\
1095.290211072	6.5909759999995\\
1095.375114752	9.49478400000044\\
1095.470035968	9.41593599999942\\
1095.559018752	6.39871999999923\\
1095.65400576	6.38566399999945\\
1095.763093504	5.47353599999951\\
1095.84797568	4.35532799999964\\
1095.96178688	8.16665599999942\\
1096.175688448	5.06828800000039\\
1096.265645056	16.0248319999992\\
1096.405080576	4.46028800000022\\
1096.47016064	7.54047999999966\\
1096.549000448	6.38028800000029\\
1096.64399232	7.37203199999931\\
1096.79256448	12.9443840000004\\
1096.838029056	12.4088319999992\\
1096.957218048	7.5978240000004\\
1097.056331008	7.71071999999913\\
1097.1655168	5.89644799999951\\
1097.245321472	6.70131199999923\\
1097.420101888	8.4817920000005\\
1097.485000448	5.38035200000013\\
1097.525196288	36.5759999999991\\
1097.68408192	14.4616960000003\\
nan	nan\\
1098.006788864	5.16863999999987\\
1098.09638912	5.76895999999942\\
1098.105794048	6.17395199999919\\
1098.280928512	13.3084159999999\\
1098.364908032	8.28774399999929\\
1098.460156672	6.53644800000075\\
1098.588953344	8.33305599999949\\
1098.702968064	14.3480319999999\\
1098.713035008	7.41478400000051\\
1099.096342016	13.7218560000001\\
1099.319632896	8.01280000000042\\
1099.454998016	7.37792000000081\\
1099.470110976	8.49100800000087\\
1099.609177344	4.55705599999965\\
1099.733086976	8.46694399999978\\
1099.747980032	10.3600640000004\\
1099.891982848	5.36268799999925\\
1100.041567488	8.94745599999987\\
1100.056257792	6.6375680000001\\
1100.210670592	7.05049599999984\\
1100.330161664	7.54150400000071\\
1100.340231424	5.61126399999921\\
1100.479110912	4.4907519999997\\
1100.578565376	6.94527999999991\\
1100.608867328	7.24710400000004\\
1100.822188288	5.56825600000047\\
1100.941146112	4.52582400000028\\
1100.951620864	5.00070400000004\\
1101.05135616	6.73587199999929\\
1101.18076672	5.14636799999971\\
1101.265644288	9.02425600000061\\
1101.37467264	8.05248000000029\\
1101.464451584	6.83136000000013\\
1101.578411776	3.79161600000043\\
1101.65309312	9.47302400000081\\
1101.77281024	7.19001600000047\\
1101.882259968	8.63974400000006\\
1101.956914944	4.29465600000003\\
1102.06632064	14.7005439999994\\
1102.201100032	13.4799359999997\\
1102.27513984	6.51955199999975\\
1102.284858112	5.23801599999933\\
1102.529233664	5.61356800000067\\
1102.658056704	7.43654400000014\\
nan	nan\\
1102.941988608	8.36838399999942\\
1103.05133824	6.71795200000088\\
nan	nan\\
1103.185638144	8.01792000000023\\
1103.269932032	7.31187200000022\\
1103.369035264	6.4151039999997\\
1103.468612608	11.9923199999994\\
1103.61872896	7.10886399999981\\
1103.703391744	5.77152000000024\\
1103.733260032	5.63993599999958\\
1103.922217984	8.59776000000056\\
1104.0558208	15.2007680000006\\
1104.070879488	5.25926400000026\\
1104.250166784	7.54662400000052\\
1104.39009664	7.47647999999936\\
1104.64824448	7.62419199999931\\
1104.793171456	5.55110400000012\\
1105.076166656	17.5464960000008\\
1105.2701568	13.5367679999999\\
1105.434137344	5.51731199999995\\
1105.578630912	4.01075200000014\\
1105.822402304	6.78220800000054\\
nan	nan\\
1106.09595904	6.33907200000067\\
1106.185285888	6.66572799999994\\
nan	nan\\
1106.409213184	9.59283200000027\\
1106.489104128	7.48390400000062\\
1106.67305728	9.43718400000034\\
1106.817522688	12.9024000000009\\
1106.852008192	7.38790399999925\\
1106.966370816	6.75072\\
1107.086257664	9.63763199999994\\
1107.126082304	5.46201599999949\\
1107.279982336	8.36198399999921\\
1107.405320704	9.70060799999919\\
1107.604275968	9.65580799999952\\
1107.70258304	4.96281599999929\\
1107.887073792	5.45356800000081\\
1107.971367168	4.74700800000028\\
1108.08111488	5.49478400000044\\
1108.185280768	7.6605440000003\\
1108.40518656	8.56627200000003\\
1108.488989952	7.36972799999967\\
1108.733131008	9.51091199999973\\
nan	nan\\
1108.986303232	6.68313599999965\\
1109.0410176	6.39744000000064\\
1109.18552704	5.90694400000029\\
1109.260278784	12.6586879999995\\
1109.419174656	13.5546880000002\\
1109.494265088	4.64486399999987\\
nan	nan\\
1109.723211264	8.59110399999918\\
1109.831605504	3.98540800000046\\
1109.841583616	6.9634559999995\\
1110.071168512	7.54841599999963\\
1110.185998336	9.37804800000049\\
1110.494039552	8.41932799999995\\
1110.504259072	5.63891200000035\\
1110.737875456	9.25516799999968\\
1110.877375744	5.75564800000029\\
1111.130594304	5.97427199999947\\
1111.24023296	8.61260799999945\\
1111.255240192	17.6202240000002\\
1111.409396992	7.77676799999972\\
1111.50370176	5.08159999999953\\
nan	nan\\
1111.707624448	9.00428800000009\\
1111.81708928	5.46918399999959\\
1111.826856448	7.2363519999999\\
1112.046332416	6.71232000000055\\
nan	nan\\
1112.270498304	5.87801600000057\\
1112.424279296	7.65900800000054\\
1112.5033024	5.68243199999961\\
1112.514019584	8.39935999999943\\
1112.707489024	6.86899199999971\\
1112.83228288	4.6627840000001\\
1113.071216128	7.59603199999947\\
1113.235374592	6.75430400000005\\
1113.493934848	6.31475200000023\\
1113.519256576	8.63641599999937\\
1113.787621376	6.00115200000073\\
1114.126188288	6.56793599999946\\
1114.13616896	8.54886400000032\\
1114.384579328	5.95916799999941\\
1114.688490752	7.8707200000008\\
1114.996795904	16.1758719999998\\
nan	nan\\
1115.583513088	4.8929279999993\\
1115.936403456	5.78329599999961\\
1116.139730432	8.11033599999973\\
1116.32512768	15.5074559999994\\
1116.33917184	9.551872\\
1116.548178432	10.5582080000004\\
1116.712899328	8.27929600000061\\
1116.732174592	8.55449600000065\\
1116.971405056	6.7850240000007\\
1117.116260352	8.64025600000059\\
1117.130216448	7.59628800000064\\
1117.374481408	6.86131200000091\\
1117.394118656	6.49856\\
1117.643156992	5.53676799999994\\
nan	nan\\
1117.847097088	8.47692800000004\\
1117.98120064	5.5802879999992\\
1118.065814016	5.19372800000019\\
1118.204702208	4.08217599999989\\
1118.2890368	3.41657599999962\\
1118.29886976	6.24972800000069\\
1118.498957056	5.33683200000087\\
1118.617619456	5.9993599999998\\
1118.6327424	6.1222400000006\\
1118.847205632	6.58534399999917\\
1118.956293888	5.67372799999976\\
1118.966264832	7.64467200000036\\
1119.110420224	5.79993599999943\\
1119.215518464	5.89824000000044\\
1119.235133952	16.5137919999997\\
1119.44433664	9.71647999999914\\
1119.538715392	7.09529599999951\\
1119.548164096	7.54406399999971\\
1119.667831552	7.21126399999957\\
1119.807133184	5.51296000000002\\
1119.906235392	6.61504000000059\\
1119.91625088	6.63065599999936\\
1120.11516288	6.54284799999914\\
1120.230315264	5.69523200000003\\
1120.24020352	6.5832960000007\\
1120.414245376	7.62521600000036\\
1120.503322368	5.70240000000013\\
1120.518266624	12.6463999999996\\
1120.70223488	4.61465599999974\\
1120.801555968	7.93599999999969\\
1120.812018176	7.39788799999951\\
1121.006096128	4.47590400000081\\
1121.090075136	4.45491199999924\\
1121.133224192	38.6040319999993\\
1121.294260736	7.64057599999978\\
1121.414279936	8.65996799999994\\
nan	nan\\
1121.632863488	7.24351999999999\\
1121.74252928	6.9091840000001\\
1121.761876224	16.2559999999994\\
1121.861686784	7.06662399999914\\
1122.006373632	6.75353600000017\\
1122.075373056	5.75308799999948\\
1122.085504256	6.88409599999977\\
1122.299417088	6.79705599999943\\
nan	nan\\
1122.627661312	8.04096000000027\\
1122.737664512	5.0442239999993\\
1122.746982656	6.36262399999941\\
1122.926533376	15.9132160000008\\
1123.075228928	9.60870400000022\\
nan	nan\\
1123.085196544	4.57625600000028\\
1123.338972928	8.35276800000065\\
1123.468357632	4.73753600000055\\
1123.483397632	5.77766399999928\\
1123.74227456	6.65446399999928\\
1123.856506112	7.88608000000022\\
1123.866147072	7.52691199999936\\
1124.006308352	4.68812799999978\\
1124.115575808	9.95558399999936\\
1124.130432	15.8118400000003\\
1124.329515776	7.89555199999995\\
1124.449356288	8.73625600000014\\
1124.458057984	6.43788800000038\\
1124.627817728	6.19750399999975\\
1124.76184064	6.22054399999979\\
1124.77216256	6.54233600000043\\
1124.951262464	8.64230400000088\\
1125.115305984	8.68582400000014\\
1125.374461696	9.84140800000023\\
1125.55341696	8.7966720000004\\
1125.737463552	5.84319999999934\\
1125.891556096	5.93612799999937\\
1126.160560896	8.94080000000031\\
1126.33945856	6.83852800000022\\
1126.508135168	8.51507200000015\\
1126.666854912	7.23456000000078\\
1126.681913088	5.29279999999926\\
1126.941011712	8.39142399999946\\
1127.120626432	9.00633600000037\\
1127.33942912	7.80902400000014\\
1127.48848768	8.86758399999962\\
1127.781223936	4.6039039999996\\
1128.125546496	8.92620800000077\\
1128.140657408	9.03731200000038\\
1128.418582784	6.96268799999962\\
1128.448540928	7.92089599999963\\
1128.757066752	16.4467199999999\\
1128.78114816	8.52812799999992\\
1128.806574848	5.95456000000013\\
1129.100753664	7.13343999999961\\
1129.130045952	4.42598399999952\\
1129.348763648	6.14348799999971\\
1129.508680448	7.06022400000074\\
1129.791890432	7.27014400000007\\
1129.806370816	9.75078399999984\\
1130.120310528	7.69049599999926\\
1130.135255296	7.63520000000062\\
1130.359207424	8.58726399999978\\
1130.533373184	16.7531519999993\\
1130.553241856	7.62163200000032\\
1130.75689728	5.27692799999932\\
1130.950911744	4.29158400000051\\
1130.995712768	10.0925439999992\\
1131.338814464	15.1941119999992\\
1131.348436992	6.81676800000059\\
1131.53806336	5.44332799999938\\
nan	nan\\
1131.682199296	5.57900800000061\\
1131.921366272	8.74598399999923\\
1132.055405568	8.78540799999973\\
1132.070378752	9.75846400000046\\
1132.219429888	5.80966400000034\\
1132.334620416	6.00038400000085\\
1132.348735488	13.1153919999997\\
1132.493397248	8.77721600000041\\
nan	nan\\
1132.81646208	8.84172799999942\\
1132.896322816	6.70259199999964\\
1132.90576	9.13971200000015\\
1133.065600768	7.98054400000001\\
1133.135497728	5.87750400000004\\
1133.279296256	14.6759679999996\\
1133.353886464	14.2663680000005\\
1133.47834496	9.72467200000028\\
1133.568250368	7.63008000000082\\
1133.65220608	7.58604799999921\\
1133.771149568	8.52940800000033\\
1133.836557568	7.93753599999945\\
1133.951309824	8.68966399999954\\
1134.035335424	5.71520000000055\\
1134.164320512	7.70022400000016\\
1134.23937792	6.75763200000074\\
1134.33425792	8.63769599999978\\
1134.44334464	8.72448000000077\\
1134.572700672	7.08044800000062\\
1134.632472576	5.85241599999972\\
1134.741659904	8.03967999999986\\
1134.831292416	5.672192\\
1134.960395008	9.77484799999911\\
1135.045029888	7.4096640000007\\
1135.150514688	8.89446400000088\\
1135.27953024	7.90988800000014\\
1135.33907584	5.45561599999928\\
1135.473639168	11.0190079999993\\
1135.537642752	10.0223999999998\\
1135.667302912	5.68294400000013\\
1135.761467136	9.84678399999939\\
1135.836461056	4.84095999999954\\
1135.940914432	17.2943360000008\\
1136.030415872	6.79577600000084\\
1136.125432064	13.811968\\
1136.239257856	8.63769599999978\\
1136.334444288	6.82419200000004\\
1136.43363584	9.01580800000011\\
1136.56242048	4.80025600000045\\
1136.61777792	6.15782399999989\\
1136.716729088	6.10892799999965\\
1136.826300416	7.68025599999964\\
1136.955315456	8.69529599999987\\
1137.050179328	4.55910399999993\\
1137.143988992	15.3689599999998\\
1137.224127744	7.50745599999937\\
1137.398381568	5.76153599999998\\
1137.458158592	8.53836799999954\\
1137.518630912	7.01056000000062\\
1137.811540736	4.92057600000044\\
1137.853204992	8.58470400000078\\
1137.930394112	6.77401599999939\\
1138.020418048	7.79775999999947\\
1138.169298432	8.67814399999952\\
1138.229627904	6.0078080000003\\
1138.328403712	5.78355200000078\\
1138.433170688	17.5505919999996\\
1138.552307456	9.68729600000006\\
1138.657197056	8.57702400000016\\
1138.741527808	4.90777600000001\\
1138.826297088	6.67699200000061\\
1138.97024768	5.62764799999968\\
1139.035653888	9.03372800000034\\
1139.14964992	5.02988799999912\\
1139.23344768	7.82745600000089\\
1139.373244672	6.62451200000032\\
1139.423562496	9.94227200000023\\
1139.557401088	8.78080000000045\\
1139.64731392	9.69369600000027\\
1139.766412288	5.79225600000063\\
1139.831540736	6.92044800000076\\
1139.950173184	6.55308800000057\\
1140.055604736	13.9845120000009\\
1140.189263616	8.64358399999946\\
1140.244633856	6.01369599999998\\
1140.36819584	8.57574399999976\\
1140.438499072	8.87884800000029\\
1140.577347328	7.72736000000077\\
1140.632578304	5.95814400000017\\
1140.721224704	5.60435200000029\\
1140.831421184	13.8009600000005\\
1140.940496896	7.87660800000049\\
1141.045231104	5.61100799999986\\
1141.134391296	4.77107199999955\\
1141.224356096	7.73580799999945\\
1141.358014976	7.39481599999999\\
1141.4434176	7.79724800000076\\
1141.532268544	5.64838400000008\\
1141.622328064	7.70790400000078\\
1141.746520576	4.90035200000057\\
1141.83603072	6.41075199999977\\
1141.935394048	9.77382399999988\\
1142.040534272	14.9140480000005\\
1142.164397312	5.77715200000057\\
1142.233827328	8.20710399999916\\
1142.33324544	9.62508800000069\\
1142.433513472	6.89331200000015\\
1142.55235968	8.73958400000083\\
1142.662052608	6.43251199999941\\
1142.72641408	8.79411199999959\\
1142.831810816	6.19059200000083\\
1142.945256704	9.63635199999953\\
1143.080316672	8.69657600000028\\
1143.13943808	5.81785599999967\\
1143.254728448	16.1082879999994\\
1143.39344	12.8197120000004\\
1143.452883712	7.26348800000051\\
1143.537216512	7.59628800000064\\
1143.626849024	5.22880000000077\\
1143.801463552	8.84352000000035\\
1143.860900096	8.28006400000049\\
1143.930542592	8.92262400000072\\
1144.050229248	8.60902399999941\\
1144.15449088	9.87084800000048\\
1144.264072192	6.45222400000057\\
1144.343465728	7.84563200000048\\
1144.433041152	8.42112000000088\\
1144.582179072	8.55884800000058\\
1144.63676032	8.14028800000051\\
1144.741265152	7.64492799999971\\
1144.821307648	6.68748799999958\\
1144.97548416	9.86393599999974\\
1145.040192768	6.57279999999992\\
1145.134467584	4.84735999999975\\
1145.223866112	6.24614400000064\\
1145.368494336	9.87417599999935\\
1145.423602944	4.98278399999981\\
1145.547226368	16.6062079999992\\
1145.626370816	4.75059200000032\\
1145.766487296	7.86713600000076\\
1145.836576256	14.9560320000001\\
1145.93552896	5.90873599999941\\
1146.029742848	5.12255999999979\\
1146.179125248	7.50515199999973\\
1146.249411584	6.7914239999991\\
1146.343603456	7.98336000000018\\
1146.45507968	3.45958400000018\\
1146.561858816	5.23878399999921\\
1146.641699328	10.079232\\
1146.766715904	7.09580800000003\\
1146.855549696	6.92966399999932\\
1146.955598336	5.97811200000069\\
1147.04438528	8.76518399999986\\
1147.138793216	8.17305599999963\\
1147.263606528	14.9862400000002\\
1147.373625344	14.0052479999995\\
1147.452442624	4.8225280000006\\
1147.581883648	8.26342400000067\\
1147.661580032	6.95987199999945\\
1147.770374656	5.75436799999989\\
1147.860520192	8.90009599999939\\
1147.970102784	9.48275199999989\\
1148.049662976	8.04275199999938\\
1148.233455872	7.83564800000022\\
1148.328671744	5.0513919999994\\
1148.36932608	21.7059840000002\\
1148.49771008	10.0899840000002\\
1148.596850176	8.2301439999992\\
1148.616884736	7.26476799999909\\
1148.796647936	8.02764799999932\\
1148.860770048	17.1496960000004\\
1148.97578368	6.16345600000022\\
1149.039503872	5.88390400000026\\
1149.21480704	8.18687999999929\\
1149.298792192	6.17216000000008\\
1149.323659008	16.0386560000006\\
1149.512484864	5.86470399999962\\
1149.616864768	6.24460800000088\\
1149.657262848	32.6428159999996\\
1149.791030272	8.41011199999957\\
1149.855102464	7.48236800000086\\
1149.955657728	5.03756799999974\\
1150.074666752	8.0465920000006\\
1150.179472128	8.85196800000085\\
1150.283907072	6.28684799999974\\
1150.325089536	33.4694400000008\\
1150.567017472	8.39731199999915\\
1150.762066176	6.44607999999971\\
1150.964820992	6.20083200000045\\
1151.179851776	9.23161599999912\\
1151.527851264	10.2312959999999\\
1151.55202432	7.40403200000037\\
1151.736904704	10.2845440000001\\
1151.964555264	7.93497600000046\\
1152.12482176	8.20147200000065\\
1152.284042752	8.42265600000064\\
1152.556910848	4.29081600000063\\
1152.692233472	8.61337599999933\\
1152.96067328	7.05305600000065\\
1153.104933632	8.31334400000014\\
1153.119723264	7.10323199999948\\
1153.288653056	6.03289600000062\\
1153.42262272	9.00249599999916\\
1153.452555264	7.93523199999981\\
1153.621582592	15.9623680000004\\
1153.701102592	5.48223999999936\\
1153.72151808	7.89785599999959\\
1153.850668544	6.04825600000004\\
1153.964940544	6.32038400000056\\
1154.06399872	9.3785599999992\\
1154.21379328	6.17318399999931\\
1154.313759488	7.1393279999993\\
1154.323815168	5.1950080000006\\
1154.481880832	12.2606080000005\\
1154.601626624	8.00640000000021\\
1154.645224192	36.6041600000008\\
1154.870822656	9.20243200000004\\
1154.97975168	6.13145599999916\\
1155.253506048	4.88575999999921\\
1155.362693376	10.0733440000004\\
1155.392718336	7.09836800000085\\
1155.611565312	9.9450880000004\\
1155.701142528	19.5225599999994\\
1155.855880704	8.2606080000005\\
1155.974706432	8.08627200000046\\
1156.064621056	16.0007679999999\\
1156.228635648	7.01542399999926\\
1156.338211584	7.59142400000019\\
1156.35362816	10.0078080000003\\
1156.467685888	8.06579199999942\\
1156.546898432	7.2783359999994\\
1156.666246144	7.62598400000024\\
1156.790381312	5.76102399999945\\
1156.895388416	15.7680639999999\\
1157.099717376	9.09721600000012\\
1157.193779968	0.159744000000501\\
1157.382583552	15.9633919999997\\
1157.472609536	8.98943999999938\\
1157.54180352	6.18342400000074\\
1157.636457984	5.83782400000018\\
1157.775597056	5.97683200000029\\
1157.830637312	8.01715200000035\\
1157.944542464	14.9222399999999\\
1158.034831104	7.21075200000087\\
1158.178642944	9.02272000000085\\
1158.232662784	7.04255999999987\\
1158.342473984	8.85375999999997\\
1158.417517056	7.89683200000036\\
1158.541886464	6.26636800000051\\
1158.651773696	9.1535359999998\\
1158.726739712	7.11961599999995\\
1158.830745344	16.1251840000004\\
1158.949881856	9.26182399999925\\
1159.05475072	6.13043199999993\\
1159.119682816	7.06278399999974\\
1159.228629504	10.0093440000001\\
1159.357684736	9.06470400000035\\
1159.45264768	7.0274559999998\\
1159.5367552	6.13503999999921\\
1159.626498048	9.8777599999994\\
1159.765673728	10.0536319999992\\
1159.88568704	10.0669440000001\\
1159.944553984	5.93382399999973\\
1160.039280128	8.65996799999994\\
1160.218212864	7.59270400000059\\
1160.278786304	5.16633600000023\\
1160.321194496	40.5744639999994\\
1160.441549568	3.92934400000013\\
1160.541746688	7.12652800000069\\
1160.64663296	16.0128000000004\\
1160.775518208	7.89811200000076\\
1160.835506944	6.88691199999994\\
1161.039884288	5.26412800000071\\
1161.158579968	4.95974399999977\\
1161.238481152	9.86086400000022\\
1161.377728256	9.10822399999961\\
1161.427542272	4.9221120000002\\
1161.546613248	5.99321600000076\\
1161.63659392	8.9738240000006\\
1161.765734656	7.11449600000014\\
1161.821039872	7.41990400000032\\
1161.979267584	4.64742400000068\\
1162.04951296	5.89286399999946\\
1162.253668096	10.0480000000007\\
1162.397527552	5.90745600000082\\
1162.456355072	7.73478400000022\\
1162.551350272	8.73011199999928\\
1162.646875904	8.25574400000005\\
1162.805752576	9.13254400000005\\
1162.865617664	5.99756800000068\\
1162.959749632	7.12934400000086\\
1163.05465856	9.03833599999962\\
1163.13863936	8.01920000000064\\
1163.238676992	8.05683200000021\\
1163.347681536	10.0613119999998\\
1163.456636672	6.01651200000015\\
1163.556635904	17.0158080000001\\
1163.680901632	9.28153600000041\\
1163.74573568	10.1155839999992\\
1163.87068032	16.0601600000009\\
1163.999606016	7.98566399999982\\
1164.084697088	14.0769280000004\\
1164.09861888	15.9987199999996\\
1164.28748672	5.86649600000055\\
1164.402296064	5.67577600000004\\
1164.445222912	11.6026880000009\\
1164.59639296	8.77286400000048\\
1164.715976704	10.3564800000004\\
1164.757271552	12.6512640000001\\
1164.885129984	7.50976000000082\\
1164.98484992	8.22988799999985\\
1165.025195264	34.5751039999996\\
1165.228355328	4.73523200000091\\
1165.31290752	5.28716800000075\\
1165.327770112	8.1500159999996\\
1165.452243712	8.62361600000077\\
1165.591747328	9.12716800000089\\
1165.661229568	7.60934400000042\\
1165.805909248	8.2890239999997\\
1165.894738432	7.11833599999954\\
1165.93737344	38.7532800000008\\
1166.11380096	16.1807360000003\\
1166.187978752	7.35872000000018\\
1166.229216768	38.5966079999998\\
1166.4171584	7.53817600000002\\
1166.47700352	2.38335999999981\\
1166.517233152	32.61312\\
1166.740381184	8.76083199999994\\
1166.850322688	6.70233600000029\\
1166.95956736	5.94713600000068\\
1167.03958528	7.96518400000059\\
1167.198664448	6.04415999999947\\
1167.26772608	6.10585600000013\\
1167.36203392	6.41382399999929\\
1167.432102144	5.48198400000001\\
1167.571639296	8.01920000000064\\
1167.655907072	10.2871040000009\\
1167.770108416	9.48838400000022\\
1167.855017728	15.3976320000002\\
1167.914427904	7.80774399999973\\
1168.023943936	15.3236479999996\\
1168.138884352	14.2643200000002\\
1168.2386304	9.01017599999977\\
1168.3475328	4.91264000000047\\
1168.427168768	16.5486079999991\\
1168.536599808	10.9795840000006\\
1168.636573952	6.95372800000041\\
1168.835183104	8.56294399999933\\
1168.944651776	6.03161600000021\\
1169.039081984	10.4616960000003\\
1169.133863168	6.2430719999993\\
1169.242598656	5.9786239999994\\
1169.31781248	9.19219200000043\\
1169.427296256	8.67609599999923\\
1169.5367168	16.0967679999994\\
1169.626318336	6.69798400000036\\
1169.844797696	10.1775359999992\\
1169.929951232	9.33120000000054\\
1170.02400768	7.3876479999999\\
1170.143974912	8.35481599999912\\
1170.258045952	10.4258559999998\\
1170.317961216	10.3408639999998\\
1170.416740352	9.12025600000015\\
1170.542287616	5.66758400000072\\
1170.650950656	7.33056000000033\\
1170.720748544	6.12838399999964\\
1170.839932416	9.31225599999925\\
1170.96946176	8.84172799999942\\
1171.063960832	5.34067200000027\\
1171.153765888	8.14592000000084\\
1171.252717568	6.09740799999963\\
1171.352692736	7.07251200000064\\
1171.461619968	6.99980800000048\\
1171.53700352	10.3833599999998\\
1171.655758336	9.13817600000039\\
1171.780593664	7.97363199999927\\
1171.834607104	5.9870719999999\\
1171.954232832	4.61260799999945\\
1172.0388224	10.2021120000009\\
1172.172860416	7.24044800000047\\
1172.232786432	5.16633600000023\\
1172.37182464	4.20454400000017\\
1172.441889792	9.26950399999987\\
1172.5712192	16.5990399999991\\
1172.650898944	9.27872000000025\\
1172.765155584	8.53555199999937\\
1172.829854464	8.23423999999977\\
1173.00358016	8.95999999999913\\
1173.0632576	6.6375680000001\\
1173.168943616	9.32326400000056\\
1173.232989184	10.3690239999996\\
1173.371900416	5.28025600000001\\
1173.461832448	8.21222400000079\\
1173.581497088	6.87692799999968\\
1173.63080064	6.18060800000057\\
1173.765012736	5.39264000000003\\
1173.844757248	7.13702399999966\\
1173.939531776	6.91148799999974\\
1174.068894464	8.27417600000081\\
1174.212819968	17.1996159999999\\
1174.27294464	10.3244799999993\\
1174.347683072	8.06297599999925\\
1174.45678848	8.16819199999918\\
1174.571259904	16.6397440000001\\
1174.655576064	14.9557760000007\\
1174.80504704	9.42694400000073\\
1174.864931328	8.3110400000005\\
1174.959850752	9.23059199999989\\
1175.08392192	7.30188799999996\\
1175.158422272	7.8021119999994\\
1175.253002496	17.3824000000004\\
1175.377678592	6.05849599999965\\
1175.446764544	9.14431999999942\\
1175.546123264	5.50323199999912\\
1175.66086784	8.24755200000072\\
1175.770345472	9.72544000000016\\
1175.83979648	9.17632000000049\\
1175.998902016	7.28166400000009\\
1176.123190016	7.56991999999991\\
1176.165194752	19.5747840000004\\
1176.282687488	6.06745600000067\\
1176.416793856	15.173632\\
1176.457194496	25.5743999999995\\
1176.666127104	14.5070080000005\\
1176.790300928	13.6808959999998\\
1177.05411584	10.4957439999998\\
1177.158834176	8.2140159999999\\
1177.183208704	5.58848000000035\\
1177.431923456	9.30329600000005\\
1177.546699264	10.079232\\
1177.5761536	17.5334399999992\\
1177.706030848	7.41068799999994\\
1177.889817344	8.19712000000072\\
1178.063874304	7.25427200000013\\
1178.177749248	6.12915199999952\\
1178.29308544	6.46528000000035\\
1178.312224768	6.60454399999981\\
1178.441955584	5.33529599999929\\
1178.560844288	9.22419199999968\\
1178.660867584	7.24735999999939\\
1178.749667072	5.04678400000012\\
1178.839808512	6.18828799999937\\
1178.939576832	6.95654400000058\\
1179.07833856	8.71859199999926\\
1179.152844288	6.22412799999984\\
1179.24808832	14.4680960000005\\
1179.411575552	8.95539199999985\\
1179.471917312	8.29721600000084\\
1179.570798848	6.17856000000029\\
1179.69016576	8.5457920000008\\
1179.750001408	9.38137599999936\\
1179.844838656	13.2185599999993\\
1180.043823872	13.2037120000005\\
1180.11330816	17.6880639999999\\
1180.157215744	42.5955840000006\\
1180.252782592	13.1624960000008\\
1180.401561344	7.9411199999995\\
1180.506355456	7.73529600000074\\
1180.549360128	26.7399679999999\\
1180.70101248	9.39238400000067\\
1180.819360512	9.74028800000087\\
1180.861146368	19.5261439999995\\
1181.008835584	9.21548799999982\\
1181.10348416	6.8638719999999\\
1181.145164032	20.5439999999999\\
1181.307694336	7.0740480000004\\
1181.421232384	7.61216000000059\\
1181.465107712	26.4875520000005\\
1181.625627136	6.00678399999924\\
1181.764822272	7.20230400000037\\
1181.830040832	6.42048000000068\\
1182.034125824	6.50547200000074\\
1182.167974144	8.35379199999988\\
1182.202432256	10.8121599999995\\
1182.386838016	5.21779199999946\\
1182.471873024	9.25286400000005\\
1182.59573888	10.1186560000006\\
1182.719650048	9.02988799999912\\
1182.761285888	29.6655360000004\\
1182.913963776	16.3435520000003\\
1183.043887872	11.2678400000004\\
1183.085330432	29.7103360000001\\
1183.222810112	5.19014400000015\\
1183.331956224	9.33606399999917\\
1183.352013824	7.39353599999959\\
1183.495696128	9.07596799999919\\
1183.60546688	4.84659199999987\\
1183.635916288	7.29625599999963\\
1183.804887296	10.2671360000004\\
1183.919015424	8.39526400000068\\
1183.961228544	32.6085120000007\\
1184.04893952	6.31935999999951\\
1184.18308992	8.46975999999995\\
1184.252371968	16.7518720000007\\
1184.39167872	5.05855999999949\\
1184.466187264	6.56716799999958\\
1184.600797696	8.17766400000073\\
1184.709984	7.36383999999998\\
1184.75334272	20.7224320000005\\
1184.893995264	9.37523200000032\\
1184.988997632	10.3774720000001\\
1185.029272832	34.6526720000002\\
1185.217929984	8.3097600000001\\
1185.292259072	7.63878400000067\\
1185.307003904	8.38374400000066\\
1185.480855808	7.23558400000002\\
1185.565793024	9.17299199999979\\
1185.640326912	4.70681599999989\\
1185.775142912	8.52275200000076\\
1185.859400192	8.78003200000057\\
1185.988736	16.1157120000007\\
1186.073095936	9.47583999999915\\
1186.20790656	10.2863359999992\\
1186.306819072	9.198848\\
1186.349333248	23.7130240000006\\
1186.480990208	10.3700480000007\\
1186.585826048	5.20576000000074\\
1186.629236224	25.6158720000003\\
1186.918926848	9.30662400000074\\
1186.964120832	15.5005440000004\\
1187.102906624	8.28646400000071\\
1187.20793728	6.31731199999922\\
1187.252275456	16.6553600000007\\
1187.39200128	6.38131199999953\\
1187.476083456	7.46316800000022\\
1187.495593984	5.97376000000077\\
1187.7646528	7.03283200000078\\
1187.904063232	8.44313599999987\\
1188.14308992	9.46969600000011\\
1188.252180736	8.56063999999969\\
1188.267141888	8.52172799999971\\
1188.391816192	18.195968\\
1188.460802304	7.1820800000005\\
1188.610476288	6.85593599999993\\
1188.750185984	9.56595200000083\\
1188.780173312	7.55328000000009\\
1188.988290304	5.67014399999971\\
1189.06294528	8.32511999999952\\
1189.158156544	10.5364480000007\\
1189.26680704	5.18681599999945\\
1189.337054976	6.43481600000086\\
1189.436995584	8.37555199999952\\
1189.59591424	15.293952\\
1189.664873728	8.25344000000041\\
1189.715280384	9.66015999999945\\
1189.828609792	4.98943999999938\\
1189.958795264	8.17510399999992\\
1190.073219584	7.59936000000016\\
1190.177964032	6.3439359999993\\
1190.262151936	7.53177599999981\\
1190.411344896	7.72479999999996\\
1190.491262464	9.64223999999922\\
1190.655015168	8.39500799999951\\
1190.749751808	8.13158400000066\\
1190.869230848	7.61062400000083\\
1190.988228352	9.60819199999969\\
1191.077942016	5.32198400000016\\
1191.121302784	36.6824959999994\\
1191.28214016	7.52000000000044\\
1191.381628672	8.0084480000005\\
1191.425179136	39.5591679999998\\
1191.596090112	6.4701440000008\\
1191.689856768	9.23673600000075\\
1191.699571456	5.95123199999944\\
1191.87893504	7.31494399999974\\
1191.978065408	6.44505600000048\\
1192.021133568	17.5134720000005\\
1192.162242048	8.62182399999983\\
1192.261773824	9.1535359999998\\
1192.371247104	8.62694399999964\\
1192.431082496	15.4624000000003\\
1192.536098048	9.47788799999944\\
1192.655156992	7.53689599999962\\
1192.764879872	8.25984000000062\\
1192.824017408	5.39724799999931\\
1192.943973632	9.35347200000069\\
1193.05805952	6.43942400000014\\
1193.12799872	7.37843199999952\\
1193.237136384	8.51609599999938\\
1193.366693888	9.07366399999955\\
1193.440899328	7.27910399999928\\
1193.560900864	8.28083200000037\\
1193.649903872	10.2835200000009\\
1193.80467072	9.05062399999952\\
1193.8889152	6.29504000000088\\
1193.92919296	35.5727360000001\\
1194.082521856	5.90182400000049\\
1194.167552512	8.93235199999981\\
1194.25222912	5.60895999999957\\
1194.367181312	9.56108800000038\\
1194.455944192	16.3240960000003\\
1194.565060608	6.44044799999938\\
1194.645071104	7.45088000000032\\
1194.76015104	6.53081600000041\\
1194.829042176	9.42208000000028\\
1194.943297024	6.67673599999944\\
1195.027774464	6.15423999999985\\
1195.137739264	6.11916799999926\\
1195.271910912	10.2906879999991\\
1195.391815424	6.19545599999947\\
1195.455943424	9.32326400000056\\
1195.546039296	10.4192000000003\\
1195.630141696	7.5215360000002\\
1195.734853888	9.23366399999941\\
1195.818862592	14.2423039999994\\
1195.933005568	6.3854080000001\\
1196.062704896	8.0847360000007\\
1196.157477888	7.8576639999992\\
1196.246462976	6.84288000000015\\
1196.34652928	6.9091840000001\\
1196.486098944	9.47891200000049\\
1196.675062272	7.44217600000047\\
1196.778920192	6.30016000000069\\
1196.854021888	8.40166400000089\\
1196.977851392	10.2312959999999\\
1197.068058368	7.4380799999999\\
1197.167118848	9.49862399999984\\
1197.257236992	6.6168319999997\\
1197.416100096	10.4801279999992\\
1197.506210304	5.59027199999946\\
1197.685038336	10.4181759999992\\
1197.784009216	6.38899200000014\\
1197.82524288	34.6227199999994\\
1197.997946112	6.32575999999972\\
1198.103030784	10.4107519999998\\
1198.112178432	5.55827200000022\\
1198.271682048	10.0618240000003\\
1198.346310144	5.68985600000087\\
1198.446215424	6.59532799999943\\
1198.561008128	7.38816000000043\\
1198.670165504	7.54534400000011\\
1198.7599488	8.32844800000021\\
1198.829316096	9.69599999999991\\
1198.948322304	6.70233600000029\\
1199.038267136	8.64691200000016\\
1199.171982336	6.36236800000006\\
1199.227122176	8.50201600000037\\
1199.35198976	15.3697279999997\\
1199.501259008	10.6388480000005\\
1199.5801024	5.48223999999936\\
1199.621211136	35.5909119999997\\
1199.809136896	6.51673599999958\\
1199.918975232	7.35513600000013\\
1199.961198592	34.5784320000002\\
1200.088269056	5.6488960000006\\
1200.191979008	9.35884799999985\\
1200.233320704	39.7004799999995\\
1200.395688704	9.06854399999975\\
1200.460850176	6.23001599999952\\
1200.570118144	9.49785599999996\\
1200.64000256	9.38240000000042\\
1200.754271232	6.65113600000041\\
1200.868523008	5.90284799999972\\
1200.947956224	5.33606399999917\\
1201.082446848	6.82675200000085\\
1201.192275712	9.65555200000017\\
1201.202002176	5.38188799999989\\
1201.376002816	7.38278399999945\\
1201.450523136	15.9029759999994\\
1201.565142016	5.52191999999923\\
1201.675330048	9.71008000000074\\
1201.753983488	6.36339199999929\\
1201.898806784	9.1865600000001\\
1201.963243264	5.6230400000004\\
1202.098095616	7.47545600000012\\
1202.177010176	7.38995199999954\\
1202.21740416	33.7840639999995\\
1202.39602048	7.40044800000032\\
1202.47579904	9.17887999999948\\
1202.56968704	6.06694400000015\\
1202.645192448	6.57228799999939\\
1202.769209088	6.58892799999921\\
1202.893350144	5.73004799999944\\
1202.973082624	6.46246400000018\\
1203.053482496	7.8622720000003\\
1203.162219008	7.59884799999963\\
1203.261750784	8.1305599999996\\
1203.3963008	7.68076800000017\\
1203.506387712	8.76774400000068\\
1203.549201664	37.5813120000003\\
1203.709326592	5.7064960000007\\
1203.7840448	7.42476800000077\\
1203.793896192	8.27596799999992\\
1203.98811648	6.49625600000036\\
1204.082579712	5.95967999999993\\
1204.125209856	37.5897600000008\\
1204.297271808	18.6516479999991\\
1204.400991488	6.37132799999927\\
1204.614822912	5.20294400000057\\
1204.714470912	8.85068800000045\\
1204.734245888	15.6257280000009\\
1204.868958976	9.33887999999934\\
1204.988118784	9.49862399999984\\
1205.0824064	4.78617599999961\\
1205.09739776	7.77779200000077\\
1205.306150144	6.53004800000053\\
1205.4362432	7.62316800000008\\
1205.4459968	6.37670400000025\\
1205.620015616	8.39552000000003\\
1205.724169984	19.5499519999994\\
1205.883826944	6.20672000000013\\
1206.027857664	7.2376320000003\\
1206.037962496	5.34246399999938\\
1206.257522688	7.90246400000069\\
1206.430765824	13.1455999999998\\
1206.718593792	6.97369599999911\\
1206.7388096	9.18937600000027\\
1206.993264384	7.64415999999983\\
1207.008198656	10.5786879999996\\
1207.32159232	9.97222399999919\\
1207.550032128	10.4120320000002\\
1207.739270912	8.65075199999956\\
1207.962948864	9.32863999999972\\
1208.072578816	6.95859200000086\\
1208.08735616	6.73587199999929\\
1208.30637056	10.7504640000006\\
1208.405694208	7.0740480000004\\
1208.421139968	10.5198079999991\\
1208.62935808	16.7380479999993\\
1208.714067712	9.44767999999931\\
1208.723911168	6.29119999999966\\
1208.897677824	14.0577279999998\\
1208.983119872	9.49964800000089\\
1209.00253824	7.91807999999946\\
1209.280898048	8.27801600000021\\
1209.315957504	6.33727999999974\\
1209.550147072	11.5269119999994\\
1209.674087168	8.46719999999914\\
1209.704175616	9.55545600000005\\
1209.933304832	10.6846719999994\\
1210.062329344	8.7093760000007\\
1210.112429824	8.80947200000082\\
1210.470292992	9.67295999999988\\
1210.500557568	10.9373439999999\\
1210.719183872	9.56364799999938\\
1210.903335168	9.71494399999938\\
1211.1570048	5.38470400000006\\
1211.316689152	12.0688640000008\\
1211.515149056	5.52883199999997\\
1211.594772736	9.15251200000057\\
1211.605090304	7.47007999999914\\
1211.788802816	9.1827200000007\\
1211.873110528	7.49056000000019\\
1211.952936448	8.31641599999966\\
1212.04239232	8.77235199999996\\
1212.16707328	6.45299200000045\\
1212.241038336	10.4181759999992\\
1212.391177472	7.55737600000066\\
1212.46530944	7.68921600000067\\
1212.565143808	7.52358400000048\\
1212.699044864	8.42470399999911\\
1212.8041664	10.5464319999992\\
1212.824097024	16.4766720000007\\
1213.008310272	9.69011200000023\\
1213.101412096	7.79187199999978\\
1213.116852992	8.23295999999937\\
1213.27633152	10.7112959999995\\
1213.361133824	9.5137279999999\\
1213.46520704	6.58688000000075\\
1213.565300224	6.68006400000013\\
1213.664230912	8.61081600000034\\
1213.77431168	7.69152000000031\\
1213.857948416	10.3283200000005\\
1213.971914496	5.29433600000084\\
1214.072365824	8.74572799999987\\
1214.152369664	13.7495039999994\\
1214.246348288	7.72812800000065\\
1214.391434752	16.8145920000006\\
1214.455355904	15.7358079999995\\
1214.610403328	11.7831679999999\\
1214.719156224	5.53600000000006\\
1214.761282816	28.6625280000007\\
1214.962487808	16.8675839999996\\
1215.161190656	6.57049600000028\\
1215.20510336	45.4830079999992\\
1215.44074368	10.1235199999992\\
1215.485473024	10.8528640000004\\
1215.818372096	5.75206400000025\\
1215.898391296	10.7711999999992\\
1216.23142528	7.80518400000074\\
1216.256296192	7.67590399999972\\
1216.530083072	6.46297600000071\\
1216.584536064	5.9159039999995\\
1216.95233152	6.71129599999949\\
1216.982550784	6.9304319999992\\
1217.351066624	14.4465920000002\\
1217.40035968	12.7395840000008\\
1217.748688384	9.06828800000039\\
1217.823349504	8.7293439999994\\
1218.116972032	9.35193599999911\\
1218.181572352	7.95212800000081\\
1218.604552704	8.93260799999916\\
1219.007346432	8.72627199999988\\
1219.017230592	5.61023999999998\\
nan	nan\\
1219.7835136	6.8935679999995\\
1219.793643264	7.02310399999988\\
1220.241711616	9.09132800000043\\
1220.654093824	6.47372800000085\\
1220.66383744	6.2172159999991\\
1221.037692672	6.07257600000048\\
1221.490159104	6.53900799999974\\
1221.947602432	8.98227199999928\\
1221.9484736	0.853504000000612\\
nan	nan\\
1222.823096832	5.47660800000085\\
1222.833186304	7.56608000000051\\
1223.136147712	10.5277440000009\\
1223.191190528	9.57056000000011\\
1223.201216768	7.59654399999999\\
1223.56399232	17.3721600000008\\
1223.618918656	0.298495999999432\\
1223.892737792	9.11769599999934\\
1223.947268608	10.6483200000002\\
1224.161556224	10.9360639999995\\
1224.345123584	7.50336000000061\\
1224.355359744	7.73964800000067\\
1224.549634304	10.0142080000005\\
1224.728488704	0.868608000000677\\
1224.932517632	6.89740800000072\\
1225.141506304	0.886016000000382\\
1225.30624768	8.62745600000017\\
1225.48985472	0.234495999999126\\
1225.818504448	10.8840959999998\\
1225.872693248	9.07289599999967\\
1226.116461056	17.8408959999997\\
1226.146299904	6.6795519999996\\
1226.355258624	5.63865599999917\\
1226.53974272	7.12268799999947\\
1226.758231808	8.61158400000022\\
1226.967639808	14.0195839999997\\
1227.210557696	8.93772800000079\\
1227.256364032	7.74374399999942\\
1227.494249216	9.62918399999944\\
1227.52950528	7.88505599999917\\
1227.768024064	7.40403200000037\\
1227.95766784	6.04774399999951\\
1228.186504704	6.8846080000003\\
1228.230875904	16.255744\\
1228.519459328	8.83916800000043\\
1228.55403008	8.40985600000022\\
1228.748370688	9.75052800000049\\
1228.942855936	10.2356479999999\\
1229.161532416	5.91231999999945\\
1229.420570368	6.95014400000036\\
1229.703318784	5.69856000000073\\
1229.758605312	5.98502399999961\\
1230.076494336	10.8741119999995\\
1230.12692608	9.30585600000086\\
1230.454729472	11.1093760000003\\
1230.48470912	7.08915200000047\\
1230.812562432	17.9422720000002\\
1230.832762624	9.14227199999914\\
1231.021471744	8.85145600000033\\
1231.170976512	6.35648000000037\\
1231.221565184	8.94489600000088\\
1231.469287168	7.66719999999987\\
1231.609435136	8.81484799999998\\
1231.83796096	6.34086399999978\\
1231.941668864	5.04857599999923\\
1231.971697664	6.07743999999911\\
1232.051426816	6.80652799999916\\
1232.156045056	9.42489600000044\\
1232.325632512	15.0123519999997\\
1232.4844672	7.84716800000024\\
1232.792718848	9.09875199999988\\
1232.812834304	8.2140159999999\\
1233.081025024	9.40492799999993\\
1233.096383232	7.76319999999942\\
1233.34559488	7.97465600000032\\
1233.459136768	8.51660799999991\\
1233.469092864	5.47276799999963\\
1233.604205312	7.58502399999998\\
1233.738220544	6.60019199999988\\
1233.922285312	6.66521599999942\\
1234.026973952	10.3539199999996\\
1234.200943872	9.32377599999927\\
1234.290558208	9.93817599999966\\
1234.469508352	6.88819200000034\\
1234.57405056	9.4302719999996\\
1234.658289152	10.6690560000006\\
1234.80246528	7.84511999999995\\
1234.94677632	6.15628800000013\\
1234.97177728	7.15724799999953\\
1235.130957824	7.33747199999925\\
nan	nan\\
1235.300313344	8.69324799999958\\
1235.49424128	7.62111999999979\\
1235.667913728	9.29356799999914\\
1235.718428416	5.80812800000058\\
1235.892322048	5.7018879999996\\
1236.08654976	6.92966399999932\\
1236.36069248	7.07225599999947\\
1236.574671616	13.0513919999994\\
1236.718733312	18.1132799999996\\
1236.852420352	7.80006399999911\\
1236.897678848	9.05881600000066\\
1236.922572288	7.95212800000081\\
1237.205588224	10.9680640000006\\
1237.29061888	6.99878399999943\\
1237.32065408	6.03391999999985\\
1237.733699584	11.0794239999996\\
1237.758568192	7.94803200000024\\
1238.061700864	17.0805760000003\\
1238.111598848	6.97855999999956\\
1238.126656768	8.03660800000034\\
1238.354750208	13.1299839999992\\
1238.514418944	7.79878400000052\\
1238.539092992	18.4729599999991\\
1238.768473088	9.85292800000025\\
1238.967385344	7.7652479999997\\
1239.001046272	8.42598399999952\\
1239.021532928	9.91257600000063\\
1239.409269248	9.6488960000006\\
1239.439508992	6.88870400000087\\
1239.84219136	7.57120000000032\\
1239.892496896	10.8766720000003\\
1239.922239488	6.61939200000052\\
1240.29566592	15.0458880000006\\
1240.320573696	8.95360000000073\\
1240.708305664	9.68550399999913\\
1240.738589952	10.9698559999997\\
1241.101009408	10.3892479999995\\
1241.11641216	8.7920639999993\\
1241.484704512	10.0843519999999\\
1241.508754944	10.1347839999999\\
1241.92189312	6.27302400000008\\
1241.961852416	11.2322559999993\\
1242.27060736	9.98732799999925\\
1242.369618176	9.99807999999939\\
1242.379590144	6.97011200000088\\
1242.394615552	5.9955200000004\\
1242.732840704	7.22047999999995\\
1242.792711424	7.09120000000075\\
1242.817615104	8.99481600000036\\
1243.096389376	17.7692160000006\\
1243.126546944	6.9265919999998\\
1243.369465856	5.8455040000008\\
1243.524790784	6.17062400000032\\
1243.747501568	7.88147199999912\\
1243.9611712	9.55110400000012\\
1243.971245056	6.62502400000085\\
1244.11177728	11.1569920000002\\
1244.36452096	9.90079999999944\\
1244.587761664	6.14143999999942\\
1244.633031168	9.41081599999961\\
1244.941332736	17.7126399999997\\
1245.036467456	8.8471040000004\\
1245.051002368	7.38227200000074\\
1245.499108352	8.48819200000071\\
1245.50907648	7.45625599999948\\
1246.026780416	7.16032000000087\\
1246.041390592	10.7704319999993\\
1246.523500288	6.88025600000037\\
1246.543842304	8.22220799999923\\
1246.946597376	22.9772799999992\\
1246.976627712	11.0074879999993\\
1247.319707392	11.0871040000002\\
1247.334760704	9.14048000000003\\
1247.732793344	8.17331200000081\\
1247.752776704	10.1565439999995\\
1248.100728576	7.10835199999929\\
1248.115601664	5.98169600000074\\
1248.633571328	8.95129599999927\\
1248.652930816	9.31071999999949\\
1249.04641408	5.79404799999975\\
1249.066349056	8.72883200000069\\
1249.40487296	10.2528000000002\\
1249.936511232	8.89113600000019\\
1250.439780608	8.16051200000038\\
1250.986020352	6.40025600000081\\
1250.996214784	9.59462399999938\\
1251.533603584	5.9832320000005\\
1251.543366912	8.74675199999911\\
1251.957021952	1.40159999999923\\
1252.33968256	8.06246400000055\\
1252.767548416	7.92832000000089\\
1253.105236224	9.61612799999966\\
1253.548844288	10.2241279999998\\
1253.926743296	9.12307200000032\\
1254.304909568	10.2894080000005\\
1254.841597184	8.97715199999948\\
1255.313937664	6.31731199999922\\
1255.315128064	0.507904000000053\\
1255.737981696	18.3616000000002\\
1256.140477952	7.85792000000038\\
1256.583090176	9.46995199999947\\
1257.095417088	7.79699199999959\\
1257.115606272	16.9861120000005\\
1257.5538304	7.21024000000034\\
1257.56297344	6.35340800000085\\
1257.916937216	7.31699200000003\\
1258.289775104	8.15488000000005\\
1258.607457536	5.83731199999966\\
1258.68777728	9.15711999999985\\
1258.702387968	9.76768000000084\\
1259.21501568	8.39552000000003\\
1259.712615168	8.99507199999971\\
1259.727705856	6.08563200000026\\
1260.189876736	15.2565759999998\\
1260.19936512	9.74489600000015\\
1260.562485248	7.86508800000047\\
1260.59211136	7.49107200000071\\
1260.861097216	5.47711999999956\\
1261.000038912	14.4186879999997\\
1261.000163584	8.54323199999999\\
1261.239048448	7.42809599999964\\
1261.364077312	10.4570879999992\\
1261.388068352	10.448128\\
1261.597113856	6.49369599999955\\
1261.677213696	8.59366399999999\\
1261.71712896	9.50886399999945\\
1261.861055488	15.4352639999997\\
1261.99015424	5.53420799999913\\
1262.10446976	7.84947199999988\\
1262.130125056	6.50470400000086\\
1262.28929792	8.67788800000017\\
1262.42795648	8.33612800000083\\
1262.596987904	10.3677439999992\\
1262.73153536	5.91513599999962\\
1262.757257216	9.63711999999941\\
1262.836242944	5.62278399999923\\
1263.040269312	10.6490880000001\\
1263.120768256	10.1480960000008\\
1263.13036416	8.74393600000076\\
1263.274544896	9.92460799999935\\
1263.408376576	6.75635200000033\\
1263.478443264	16.8232960000005\\
1263.577177856	10.5576959999999\\
1263.661768192	7.14803199999915\\
1263.712091392	6.47116800000003\\
1263.856580864	8.96076800000083\\
1264.010152448	5.53216000000066\\
1264.08517376	7.55353599999944\\
1264.129087232	39.4672640000008\\
1264.264094208	7.47417599999972\\
1264.363231488	14.6114560000005\\
1264.427948288	6.32832000000053\\
1264.5970944	5.47430399999939\\
1264.691538944	5.91871999999967\\
1264.733105408	32.4853760000005\\
1264.911208448	8.58828800000083\\
1265.065215744	6.5955840000006\\
1265.109092352	29.4722559999991\\
1265.109102848	27.4826240000002\\
1265.30386688	9.24671999999919\\
1265.442745344	8.12518400000044\\
1265.467761664	8.1415679999991\\
1265.642189056	5.56876799999918\\
1265.736141568	9.52140800000052\\
1265.74617344	8.5534719999996\\
1265.881380096	7.75987200000054\\
1266.020195072	6.57510399999956\\
1266.061093376	37.4732800000002\\
1266.24405248	6.43251199999941\\
1266.338421248	0.801024000000325\\
1266.463627776	10.0075519999991\\
1266.642064896	7.44473599999947\\
nan	nan\\
1266.886232064	6.6117119999999\\
1266.990294528	6.6744319999998\\
1267.033101824	37.4817280000007\\
1267.249473536	8.85350400000061\\
1267.338730496	9.11052799999925\\
1267.348378112	7.75782400000026\\
1267.433739008	7.11884800000007\\
1267.581967872	9.34784000000036\\
1267.642180352	6.56025600000066\\
1267.826053632	7.43347200000062\\
1267.895480064	5.85983999999917\\
1267.905147648	7.52742399999988\\
1268.0747712	6.15116800000033\\
1268.184167936	8.54758399999992\\
1268.204204032	17.5838719999992\\
1268.408224256	9.60409599999912\\
1268.512242944	5.62278399999923\\
1268.52696576	10.3457280000002\\
1268.677165056	17.5447039999999\\
1268.756246528	8.62643199999911\\
1269.010106368	7.48620800000026\\
1269.053060864	29.4407680000004\\
1269.248521728	8.90163199999915\\
1269.338682624	9.06265600000006\\
1269.348242688	8.62259199999971\\
1269.473006336	10.386176\\
1269.617698304	8.07833600000049\\
1269.692034816	7.41478400000051\\
1269.905263616	17.6435199999996\\
1269.985428224	9.80787199999941\\
1269.99526016	7.64006399999926\\
1270.224605952	8.98559999999998\\
1270.308562688	0.942336000000068\\
1270.492621824	8.00179199999911\\
1270.567560704	7.94060800000079\\
1270.632649728	9.02937600000041\\
1270.746285824	8.66585599999962\\
1270.866241792	17.62176\\
1270.925167104	8.54681600000004\\
1271.035689472	10.0692479999998\\
1271.159370752	9.75052800000049\\
1271.259039744	7.41939199999979\\
1271.318555648	7.93548799999917\\
1271.44317952	8.55935999999929\\
1271.557580288	5.96019200000046\\
1271.657556736	6.93657600000006\\
1271.716577792	7.95750399999997\\
1271.821672448	7.05228800000077\\
1271.93045888	8.83891199999925\\
1272.02961664	5.99654399999963\\
1272.144550144	10.9299200000005\\
1272.209694464	7.07430399999976\\
1272.373293056	16.6727680000004\\
1272.473031168	9.41107200000079\\
1272.517474048	6.85388799999964\\
1272.642553344	5.93305599999985\\
1272.741637888	6.01779200000055\\
1272.831618048	8.99788799999988\\
1272.935206144	6.58611200000087\\
1273.034737152	14.1171200000008\\
1273.169147648	13.5275519999996\\
1273.228493056	8.8729600000006\\
1273.342985216	7.36512000000039\\
1273.42798336	5.36319999999978\\
1273.55203712	8.41702400000031\\
1273.6321216	5.50144\\
1273.746245888	6.62579200000073\\
1273.816243712	9.62355199999911\\
1273.965453312	6.83315199999925\\
1274.034480896	4.8606720000007\\
1274.164324352	10.7041279999994\\
1274.224067072	7.44678399999975\\
1274.3687488	10.1286400000008\\
1274.428499968	6.8799999999992\\
1274.55730688	9.68652800000018\\
1274.636264704	13.6445440000007\\
1274.736710144	10.0899840000002\\
1274.885800448	16.1802239999997\\
1274.929279232	11.6590080000005\\
1275.035297536	10.677248\\
1275.15452928	6.9091840000001\\
1275.268607744	6.98752000000059\\
1275.323453184	9.8332160000009\\
1275.432875776	8.25574400000005\\
1275.552456704	5.83654399999978\\
1275.65170432	9.08416000000034\\
1275.75647616	10.8559359999999\\
1275.955666688	10.0464639999991\\
1276.054614016	6.99366399999963\\
1276.114725376	10.1050880000003\\
1276.228224768	9.60460799999964\\
1276.348607232	8.98713599999974\\
1276.43331712	8.6970880000008\\
1276.552649984	11.0297599999994\\
1276.636732672	9.11257599999954\\
1276.75156352	5.94329599999946\\
1276.850560768	8.94054399999914\\
1276.9159744	8.35430400000041\\
1277.025138688	8.51865600000019\\
1277.164650496	9.03039999999964\\
1277.238652672	11.0325759999996\\
1277.372934656	8.31436799999938\\
1277.457659136	11.0389759999998\\
1277.59255424	10.9340159999992\\
1277.656545536	9.92537599999923\\
1277.771227904	7.60780800000066\\
1277.855741184	8.12108799999987\\
1277.955144704	8.52454399999988\\
1278.049798144	7.17798399999992\\
1278.148940544	14.3203840000006\\
1278.273308416	17.6883199999993\\
1278.348052736	6.43251199999941\\
1278.4730624	11.4424319999998\\
1278.537840896	6.22079999999914\\
1278.666765312	7.14495999999963\\
1278.756756224	8.13593600000058\\
1278.835830272	8.2101760000005\\
1279.000840704	8.22041600000011\\
1279.059963904	8.34380799999963\\
1279.154642688	8.02252799999951\\
1279.32331776	9.69779200000085\\
1279.392992256	9.3721600000008\\
1279.433226752	35.6065280000003\\
1279.611627776	6.00755199999912\\
1279.676670464	8.050432\\
1279.717245696	37.6255999999994\\
1279.875821824	7.20179199999984\\
1279.964939264	8.31897600000048\\
1280.029782272	8.16204800000014\\
1280.189170944	10.5507839999991\\
1280.258781952	7.16159999999945\\
1280.377406464	4.78643200000079\\
1280.427259392	5.63942400000087\\
1280.616923392	10.3032320000002\\
1280.702067712	17.4476799999993\\
1280.87593472	7.31468800000039\\
1280.935884544	9.26438400000006\\
1281.074793728	8.17356800000016\\
1281.154559232	11.9390719999992\\
1281.279022848	9.40262400000029\\
1281.353258496	10.638336\\
1281.427972096	6.35212800000045\\
1281.557776128	7.15596799999912\\
1281.641868544	9.24851200000012\\
1281.771164416	9.54419199999938\\
1281.885855232	10.2351359999993\\
1281.980535552	9.91539200000079\\
1282.021221888	35.6016639999998\\
1282.189019904	14.3997440000003\\
1282.238672384	10.0520959999994\\
1282.33879936	7.17926400000033\\
1282.46297472	7.35436800000025\\
1282.537478656	8.85836799999925\\
1282.662004736	11.3845760000004\\
1282.800815104	9.1950080000006\\
1282.875809536	8.1894400000001\\
1282.917171456	37.5511040000001\\
1283.055055872	16.4357120000004\\
1283.173732608	8.11263999999937\\
1283.228481024	15.8607360000005\\
1283.372849664	8.22937599999932\\
1283.442835712	9.21548799999982\\
1283.537818368	7.19820799999979\\
1283.631911936	8.29158400000051\\
1283.770908928	9.28870400000051\\
1283.845778176	9.1581440000009\\
1283.974815744	11.1956480000008\\
1284.0297728	10.1527040000001\\
1284.184142848	9.52268799999911\\
1284.263608576	9.9883520000003\\
1284.323075072	9.45510400000057\\
1284.458241024	8.6208000000006\\
1284.591133696	16.5135360000004\\
1284.66142976	8.80947200000082\\
1284.711600896	6.9808639999992\\
1284.845754368	10.1342719999993\\
1284.945446656	6.82649599999968\\
1285.065117952	8.49791999999979\\
1285.119851776	6.23155199999928\\
1285.233929216	8.30899200000022\\
1285.372699392	9.07904000000053\\
1285.45803648	7.41632000000027\\
1285.556872704	9.25235199999952\\
1285.646953984	9.33375999999953\\
1285.775679488	8.05939199999921\\
1285.880914432	7.29420799999934\\
1285.935223552	8.60339200000089\\
1286.064881664	15.2614400000002\\
1286.188858112	8.23807999999917\\
1286.362811392	6.19110399999954\\
1286.438063616	11.4434560000009\\
1286.621932288	11.3121279999996\\
1286.690996992	8.37683199999992\\
1286.700658176	7.03795200000059\\
1286.880776704	9.15660799999932\\
1286.944589568	6.96934399999918\\
1287.02998016	8.35993600000074\\
1287.228552192	6.93196800000078\\
1287.323264256	10.6442239999997\\
1287.36520448	41.5841280000004\\
1287.452928768	17.3084159999999\\
1287.602170112	8.54988799999956\\
1287.666923264	7.3029119999992\\
1287.760923648	6.30348799999956\\
1287.850850048	10.2297600000002\\
1287.97990272	9.28255999999965\\
1288.044840704	10.2205439999998\\
1288.208863232	8.2432000000008\\
1288.298967552	6.34751999999935\\
1288.341165824	37.5457279999991\\
1288.462734336	8.11417599999913\\
1288.780717312	7.09734399999979\\
1288.8503808	6.76044800000091\\
1288.959573504	8.95334399999956\\
1289.055058432	10.4381439999997\\
1289.173944832	7.32467200000065\\
1289.317867008	11.2468480000007\\
1289.388176384	9.55622399999993\\
1289.429221376	40.6013440000006\\
1289.62199552	9.37548799999968\\
1289.707110912	9.49068799999986\\
1289.716074752	7.45446400000037\\
1289.861255936	8.63590400000066\\
1290.009938176	8.31795199999942\\
1290.05487104	17.2508159999998\\
1290.158690304	16.0701439999993\\
1290.25301888	16.3988480000007\\
1290.367879424	17.2592640000003\\
1290.432836352	16.2160640000002\\
1290.561713152	10.0930559999997\\
1290.657047296	10.4271360000002\\
1290.770826752	9.20652800000062\\
1290.85088896	6.26867200000015\\
1290.999944704	9.32454399999915\\
1291.078987264	6.36723200000051\\
1291.121360128	38.7399679999999\\
1291.23902208	9.40185600000041\\
1291.3676736	16.0535039999995\\
1291.433118208	8.49817599999915\\
1291.591812096	10.1918719999994\\
1291.65136	15.739904\\
1291.760868864	10.2487039999996\\
1291.825252864	10.6327039999996\\
1291.969897984	8.27801600000021\\
1292.044990464	11.3704959999995\\
1292.158741504	9.12127999999939\\
1292.223533056	8.91289599999982\\
1292.387802112	11.1818239999993\\
1292.457856256	11.2360960000005\\
1292.531751168	7.13088000000062\\
1292.64189568	14.2755840000009\\
1292.775894016	9.2738559999998\\
1292.84102784	8.40780799999993\\
1292.914847232	7.22713599999952\\
1293.044531968	9.91180800000075\\
1293.169235456	9.61510400000043\\
1293.22331392	8.69376000000011\\
1293.342599168	9.97913599999993\\
1293.418158848	8.53862400000071\\
1293.536937984	6.31782399999975\\
1293.631889408	10.2691840000007\\
1293.710936832	17.3166079999992\\
1293.845217024	18.5968639999992\\
1293.949885952	10.265856\\
1294.035111936	8.49177600000075\\
1294.188483584	9.86342399999921\\
1294.22923008	6.60992000000078\\
1294.35294464	8.32435199999964\\
1294.457257472	11.6372480000009\\
1294.602502144	9.88211199999932\\
1294.66137216	8.75187200000073\\
1294.835169792	10.5495040000005\\
1294.914862336	7.24223999999958\\
1294.957336064	33.7159680000004\\
1295.089144576	10.5244160000002\\
1295.183588352	8.96819200000027\\
1295.229191936	31.5717120000008\\
1295.407718144	10.0979200000002\\
1295.502053888	9.4336000000003\\
1295.516765696	10.145536\\
1295.675939328	6.31910400000015\\
1295.750834176	10.2141439999996\\
1295.834864128	5.24416000000019\\
1295.985161728	8.54169600000023\\
1296.058689024	10.0687359999993\\
1296.158813952	10.1939199999997\\
1296.293011712	18.3915519999991\\
1296.377915136	9.29510400000072\\
1296.4080064	10.386176\\
1296.705757184	19.1370239999997\\
1296.71563648	16.0163840000005\\
1296.869957632	10.3375360000009\\
1296.964933632	9.3132800000003\\
1297.04008832	9.46816000000035\\
1297.168476416	7.85612799999944\\
1297.277589504	7.96927999999934\\
1297.367405824	10.7855359999994\\
1297.44192512	6.30476799999997\\
1297.57725952	11.6392959999994\\
1297.661108736	10.4885759999997\\
1297.760929792	10.3096320000004\\
1297.875042304	16.4221440000001\\
1297.959947008	7.32671999999911\\
1298.059328256	8.7080960000003\\
1298.178850816	9.23059199999989\\
1298.252900608	10.2804479999995\\
1298.372349696	9.72953600000073\\
1298.47717888	7.55865599999925\\
1298.571531264	9.91104000000087\\
1298.65088512	9.26489600000059\\
1298.805234432	8.61440000000039\\
1298.900062464	6.44224000000031\\
1299.093867008	18.2469120000005\\
1299.1787136	7.09350400000039\\
1299.221264896	32.6448639999999\\
1299.386938624	9.31840000000011\\
1299.491865088	9.24492800000007\\
1299.507134208	10.5141760000006\\
1299.67619968	9.57951999999932\\
1299.770907392	9.28716800000075\\
1299.874923008	11.3026559999998\\
1299.964850432	7.23020800000086\\
1300.07904256	18.4222719999998\\
1300.203455744	11.8356480000002\\
1300.262864128	6.24409600000035\\
1300.382563328	10.9432319999996\\
1300.48200832	9.38803200000075\\
1300.525257472	35.6372480000009\\
1300.66579072	7.17056000000048\\
1300.771055104	10.4350720000002\\
1300.920075776	10.4555519999994\\
1301.03910144	6.48140799999965\\
1301.079057152	7.43705600000067\\
1301.318187264	6.56716799999958\\
1301.456462848	5.84268800000063\\
1301.481453312	8.83302399999957\\
1301.71121152	15.5911680000008\\
1301.835078912	9.45868800000062\\
1301.849952	9.33171199999924\\
1301.999055872	11.4357760000003\\
1302.119034624	7.41452799999934\\
1302.133677312	8.05734400000074\\
1302.427138048	6.51801599999999\\
1302.441950464	7.33030399999916\\
1302.591887104	8.26675199999954\\
1302.696087296	8.46719999999914\\
1302.725851648	6.23155199999928\\
1302.925046272	9.42617600000085\\
1303.063839744	10.2197759999999\\
1303.08385792	8.23782399999982\\
1303.298120448	8.50022399999943\\
1303.431925248	11.3052160000007\\
1303.447045888	11.4255360000006\\
1303.61555712	6.93708800000059\\
1303.735523072	7.9029759999994\\
1303.755386112	8.76595199999974\\
1303.909540352	18.9201919999996\\
1304.019206144	11.5860479999992\\
1304.054201088	10.5809919999992\\
1304.192897024	8.27699199999915\\
1304.30753536	9.91513599999962\\
1304.337919232	8.29926399999931\\
1304.507056128	9.43615999999929\\
1304.665961728	10.3416319999997\\
1304.681189632	6.56947199999922\\
1304.695927552	18.3073280000008\\
1304.925031424	6.4112640000003\\
1305.074096896	7.47673600000053\\
1305.099072512	6.45247999999992\\
1305.32314112	9.52115199999935\\
1305.487589376	9.96940800000084\\
1305.774639616	10.0193280000003\\
1305.974507264	12.8872960000008\\
1306.159076096	16.4559360000003\\
1306.361890304	6.27020799999991\\
1306.377143296	17.5231999999996\\
1306.551858176	10.2379519999995\\
1306.701058304	8.43801600000006\\
1306.96910976	9.48966400000063\\
1307.093987328	10.3669759999993\\
1307.28338816	9.76819199999954\\
1307.38200448	10.3843840000009\\
1307.391809024	6.18905599999925\\
1307.631159296	9.53907199999958\\
1307.715369472	5.74924800000008\\
1307.7312	8.57984000000033\\
1307.834582528	9.96224000000075\\
1308.024093696	7.47366399999919\\
1308.128208128	10.587904\\
1308.14269696	8.07680000000073\\
1308.30297856	10.3585280000007\\
1308.437046784	10.4266239999997\\
1308.451674624	9.05446400000073\\
1308.64588544	9.26515199999994\\
1308.82025216	7.63212799999928\\
1309.153296896	18.6767359999994\\
1309.188512256	10.8920319999997\\
1309.512200704	10.5804800000005\\
1309.551190016	7.56991999999991\\
1309.765337088	10.7169279999998\\
1309.98400896	11.3886719999991\\
1310.442414848	10.7947519999998\\
1310.720046592	7.42630400000053\\
1310.750359552	11.7393919999995\\
1310.969369344	10.7491840000002\\
1311.227666688	9.04652800000076\\
1311.55623296	8.61260799999945\\
1311.681276672	8.65638399999989\\
1312.178658304	1.03808000000026\\
1312.67094912	8.32896000000073\\
1312.984030464	7.41043200000058\\
1313.422333952	9.71366400000079\\
1313.835316992	10.696704\\
1314.172578816	6.95884800000022\\
1314.222566656	6.94630399999915\\
1314.596545792	10.9255680000006\\
1315.078525184	10.9048320000002\\
1315.462138368	9.51807999999983\\
1315.476420352	17.8001920000006\\
1315.805333248	10.7130880000004\\
1316.207661568	10.0413439999993\\
1316.222189568	16.5693439999995\\
1316.571225088	7.60499200000049\\
1316.625512448	5.89209599999958\\
1316.635496192	5.87596800000028\\
1316.94427776	10.6575360000006\\
1317.003595264	6.97523200000069\\
1317.397238784	9.61868800000047\\
1317.407241216	11.6211199999998\\
1317.914683648	10.0636159999995\\
1318.381910016	7.28985599999942\\
1318.42656128	10.9411839999993\\
1318.94898944	8.36940800000048\\
1318.974043392	7.42323199999919\\
1319.402251776	6.63168000000042\\
1319.422115072	8.49484800000027\\
1319.859191808	9.57184000000052\\
1319.899118592	15.4984960000002\\
1319.914320128	10.7000320000006\\
1320.297485312	11.8650880000005\\
1320.317002752	9.38240000000042\\
1320.715236352	7.61625599999934\\
1320.735296512	7.67641600000024\\
1321.063484672	7.86457599999994\\
1321.138354432	7.73427199999969\\
1321.147386112	8.76595199999974\\
1321.407382784	11.7626880000007\\
1321.506247168	8.62720000000081\\
1321.516462848	9.84268800000063\\
1321.8294208	7.80057599999964\\
1321.919371776	10.7517439999992\\
1321.93928192	10.6618880000005\\
1322.242330624	8.71039999999994\\
1322.297595392	6.97523200000069\\
1322.585080064	7.45983999999953\\
1322.625253632	9.63353599999937\\
1322.899441664	8.82150399999955\\
1322.939169792	10.5497599999999\\
1323.172446464	14.8262400000003\\
1323.411226112	11.6057600000004\\
1323.412337664	1.71750400000019\\
1323.765177344	9.55724799999916\\
1323.83949184	9.87187199999971\\
1323.840316672	1.69651200000044\\
1324.108069888	9.4497279999996\\
1324.142783744	11.1636479999997\\
1324.366765312	10.1450239999995\\
1324.53131904	8.69887999999992\\
1324.541228288	10.6081279999999\\
1324.788881408	8.26137600000038\\
1324.814368512	10.7484160000004\\
1325.088164864	9.54470399999991\\
1325.11821824	10.5981439999996\\
1325.342642432	9.02220800000032\\
1325.525544704	8.92467199999919\\
1325.545430784	10.8106239999997\\
1325.770184192	9.5641599999999\\
1325.96941824	9.79814400000032\\
1326.222317568	8.69734400000016\\
1326.297600512	8.98022400000082\\
1326.645212672	9.5925759999991\\
1326.70406784	6.44761599999947\\
1326.719552	15.9319039999991\\
1326.987686144	10.0661760000003\\
1327.042614016	13.9937279999995\\
1327.2267456	9.12563199999931\\
1327.306731008	17.1107840000004\\
1327.3166784	7.05817600000046\\
1327.460771328	9.15123200000016\\
1327.540238336	5.61817599999995\\
1327.61530112	7.68102399999952\\
1327.759251712	9.6314880000009\\
1327.848630272	8.00998400000026\\
1328.057769728	8.14950400000089\\
1328.1531904	11.5701759999993\\
1328.177404928	18.7847679999995\\
1328.317106176	10.4860160000007\\
1328.481168128	10.5479680000008\\
1328.500762624	9.14227199999914\\
1328.725337856	11.7176319999999\\
1328.859102208	9.48223999999936\\
1328.878977792	17.3575679999994\\
1329.022832128	10.2118399999999\\
1329.147034368	9.41414400000031\\
1329.161979136	8.35891199999969\\
1329.272235776	8.61568000000079\\
1329.426149632	9.52934400000049\\
1329.570400768	8.78054399999928\\
1329.590430464	12.8102400000007\\
1329.988501248	11.8812159999998\\
1330.267307776	18.6874879999996\\
1330.386357504	12.7372799999994\\
1330.655080192	10.4601600000005\\
1330.774357248	9.73696000000018\\
1330.794300672	11.6805120000008\\
1331.097866752	11.2465919999995\\
1331.098794496	0.174336000000039\\
1331.322240256	8.62028800000007\\
1331.50147712	11.8568959999993\\
1331.729457664	6.83750399999917\\
1331.868800512	6.1803519999994\\
1331.893376512	16.7562240000007\\
1332.09830272	8.68275200000062\\
1332.227112448	9.4924800000008\\
1332.2373952	8.77491200000077\\
1332.411311104	6.69107199999962\\
1332.530386688	9.76665599999978\\
1332.5403968	7.77676799999972\\
1332.69519232	11.5722239999996\\
1332.799268096	8.64793599999939\\
1332.814424576	10.8044800000007\\
1333.038140672	11.5205119999991\\
1333.146921216	11.3011200000001\\
1333.156610304	7.99027199999909\\
1333.301634816	8.01484800000071\\
1333.406253312	8.6330880000005\\
1333.420854528	11.2343039999996\\
1333.615462656	9.84243199999946\\
1333.729485824	7.86559999999918\\
1333.739192832	6.57254400000056\\
1333.8834176	8.79744000000028\\
1333.953275392	8.65536000000066\\
1334.09260544	8.98508799999945\\
1334.167258112	7.63775999999962\\
1334.23216384	11.5438080000004\\
1334.381527296	9.90719999999965\\
1334.451542016	15.9216639999995\\
1334.5753792	8.75904000000082\\
1334.656745728	1.12563199999931\\
1334.769316352	9.69625599999927\\
1334.873707264	11.0871040000002\\
1334.968255488	10.6352640000005\\
1335.038285056	7.66489600000023\\
1335.167474688	9.85446400000001\\
1335.226789888	10.1695999999993\\
1335.380726016	8.10598399999981\\
1335.470640128	9.02016000000003\\
1335.5702848	18.6647040000007\\
1335.645259264	6.63910399999986\\
1335.803796992	11.1769600000007\\
1335.888214528	9.59436800000003\\
1335.929270272	39.6500479999995\\
1336.07803392	16.4136959999996\\
1336.167454976	10.8346880000008\\
1336.247264256	17.6440320000002\\
1336.366282752	10.6626560000004\\
1336.440678912	10.0587520000008\\
1336.5848384	11.2181760000003\\
1336.64547456	7.85433600000033\\
1336.784241152	9.62099200000011\\
1336.853598976	7.9787520000009\\
1336.983225856	8.60569600000053\\
1337.03327744	18.6572799999994\\
1337.1870464	11.4260479999994\\
1337.262128896	10.5085440000003\\
1337.380254464	6.63423999999941\\
1337.425596672	9.97657599999911\\
1337.589549312	5.92895999999928\\
1337.655126016	11.5059199999996\\
1337.78895488	9.33478400000058\\
1337.8337088	9.08851200000026\\
1337.943172608	10.5523200000007\\
1338.087088896	11.4688000000006\\
1338.129353216	8.73292799999945\\
1338.2475136	11.8935039999997\\
1338.381028352	8.40832000000046\\
1338.46011648	10.4962560000004\\
1338.560239616	7.61958400000003\\
1338.669496064	19.8758400000006\\
1338.779294976	9.67475200000081\\
1338.828739584	9.11948800000027\\
1338.972908032	10.2878720000008\\
1339.04829824	8.67814399999952\\
1339.177342208	8.72217599999931\\
1339.2267328	9.11283200000071\\
1339.37083264	6.21235200000046\\
1339.44977792	10.1578239999999\\
1339.600255488	11.635456\\
1339.65904128	7.42118400000072\\
1339.734002944	10.3828479999993\\
1339.968177152	9.55699199999981\\
1340.077249024	6.62886400000025\\
1340.13232256	8.70220800000061\\
1340.281435648	16.8153600000005\\
1340.366127616	7.50745599999937\\
1340.4551552	9.53497600000082\\
1340.520446208	6.82624000000033\\
1340.659263744	10.6437119999991\\
1340.779243264	8.62310400000024\\
1340.853069056	10.4488959999999\\
1340.968379136	11.7588479999995\\
1341.0622784	8.65843200000018\\
1341.167182592	9.56236800000079\\
1341.266205696	10.5856000000003\\
1341.381056256	11.4360319999996\\
1341.42123264	9.61254399999962\\
1341.584186624	5.56646399999954\\
1341.653715456	10.0953599999993\\
1341.759321856	7.70150400000057\\
1341.843294464	9.67424000000028\\
1341.96806272	10.4424959999997\\
1342.077371136	8.75110400000085\\
1342.152338432	10.7182080000002\\
1342.251393792	15.7736960000002\\
1342.361192192	10.572032\\
1342.435262976	8.64281599999958\\
1342.57986688	8.24678400000084\\
1342.634446336	18.8262400000003\\
1342.799303936	10.6836480000002\\
1342.873190656	6.57049600000028\\
1342.933226752	7.60652800000025\\
1343.03703424	7.41401600000063\\
1343.166541824	8.92159999999967\\
1343.261195776	11.5755520000002\\
1343.33113856	8.51840000000084\\
1343.475357952	11.7378559999997\\
1343.580133632	10.5136640000001\\
1343.638753536	8.13337599999977\\
1343.75924224	7.62188799999967\\
1343.858305024	7.68486400000074\\
1344.052468224	11.8481919999995\\
1344.16237568	16.7557120000001\\
1344.261147392	9.52704000000085\\
1344.3612352	7.61497600000075\\
1344.474989312	6.36902399999963\\
1344.535397376	9.77715200000057\\
1344.639341312	7.72121599999991\\
1344.783552256	8.93209600000046\\
1344.843453952	6.83391999999913\\
1344.95341824	9.79814400000032\\
1345.06754432	11.9242240000003\\
1345.171735552	8.11545599999954\\
1345.296419072	11.7987840000005\\
1345.340916992	8.29695999999967\\
1345.439955968	7.33568000000014\\
1345.579471616	11.8512640000008\\
1345.64920704	10.5868800000007\\
1345.739066112	9.4458880000002\\
1345.842898688	7.27859200000057\\
1345.978177024	11.5568640000001\\
1346.062250752	7.63059199999952\\
1346.1223168	6.69670399999995\\
1346.231371776	6.75174399999923\\
1346.40021248	11.5924479999994\\
1346.445423872	8.80358399999932\\
1346.530621184	11.0010880000009\\
1346.61436928	7.7491200000004\\
1346.773758208	15.1380480000007\\
1346.88824704	10.626816\\
1346.9325312	8.91110400000071\\
1347.042221568	7.60140800000045\\
1347.181238016	7.6177919999991\\
1347.246238464	10.6183679999995\\
1347.35066112	11.0410240000001\\
1347.4456256	9.00531199999932\\
1347.59437056	8.75033599999915\\
1347.664207872	10.5876480000006\\
1347.76920576	8.58572800000002\\
1347.873156864	7.53689599999962\\
1347.991769344	10.14912\\
1348.072514304	16.8942079999997\\
1348.191075072	7.4549760000009\\
1348.251561472	8.94131200000083\\
1348.375337984	7.71788799999922\\
1348.480214784	8.59443199999987\\
1348.56017664	10.5564159999994\\
1348.649398016	8.77772799999912\\
1348.838150912	8.53094400000009\\
1348.9234048	7.78470399999969\\
1348.938416128	10.7960320000002\\
1349.097346304	11.7260800000004\\
1349.17624192	7.62188799999967\\
1349.217206528	37.5864320000001\\
1349.430155008	10.5346559999998\\
1349.499967744	8.34739199999967\\
1349.509870592	8.25036800000089\\
1349.677391616	8.77158400000008\\
1349.773279488	11.6592639999999\\
1349.833165056	7.54483199999959\\
1349.982309632	8.68940800000018\\
1350.051832064	6.21183999999994\\
1350.206145024	10.5246719999996\\
1350.256375808	7.75552000000062\\
1350.400331776	8.71168000000034\\
1350.469748992	7.12883200000033\\
1350.58919424	6.57408000000032\\
1350.677495296	7.87507200000073\\
1350.68911104	9.49094399999922\\
1350.883294976	11.6748800000005\\
1350.957325568	6.70540799999981\\
1351.082451456	11.8312960000003\\
1351.171394048	7.77395199999955\\
1351.291319296	15.6991999999991\\
1351.385182464	12.5624320000006\\
1351.4003968	15.7767679999997\\
1351.599380736	8.76057600000058\\
1351.703786752	8.16640000000007\\
1351.745241088	38.6209280000003\\
1351.892625152	10.0049920000001\\
1351.977306624	8.68633600000067\\
1352.021183232	39.5630079999992\\
1352.235441152	6.82086399999935\\
1352.325588224	10.9680640000006\\
1352.335377408	8.75724799999989\\
1352.515143424	10.5231359999998\\
1352.599232	10.6119679999993\\
1352.60917248	7.55225600000085\\
1352.862854912	18.2346240000006\\
1352.927436544	7.81619200000023\\
1352.942576128	8.95590400000037\\
1353.09773184	10.1117439999998\\
1353.201513728	7.89350399999967\\
1353.216455424	7.83513599999969\\
1353.41027584	14.6557439999997\\
1353.49997952	9.35936000000038\\
1353.515391744	11.7716479999999\\
1353.689442304	8.82227199999943\\
1353.793403136	9.78304000000026\\
1353.803459072	6.83904000000075\\
1354.01732224	7.70201599999928\\
1354.097535488	9.91539200000079\\
1354.116280064	17.6599040000001\\
1354.30081536	9.19526399999995\\
1354.380332032	8.7119359999997\\
1354.400429312	15.8092799999995\\
1354.634409216	15.7890559999996\\
1354.70853632	11.9160319999992\\
1354.718161152	9.54086400000051\\
1354.897703936	12.0839680000008\\
1354.992231424	7.61139200000071\\
1355.007254528	10.6344960000006\\
1355.191418112	11.7980160000006\\
1355.27548416	5.86393599999974\\
1355.300421888	18.8016640000005\\
1355.485483264	9.86291200000051\\
1355.56457984	9.95967999999993\\
1355.678709248	8.08908800000063\\
1355.768347392	6.72716799999944\\
1355.907484416	10.8641279999993\\
1355.992372736	8.75264000000061\\
1356.011841792	16.2216960000005\\
1356.216231936	6.6117119999999\\
1356.310671104	12.0509440000005\\
1356.311464192	0.84403200000088\\
1356.475129088	7.50899199999913\\
1356.589004032	6.38387200000034\\
1356.663486464	8.86630399999922\\
1356.803335936	7.71584000000075\\
1356.877450496	11.8305280000004\\
1356.997271296	18.6511360000004\\
1357.057315328	9.69497600000068\\
1357.181138176	9.51807999999983\\
1357.285454848	9.83475200000066\\
1357.329368576	42.7484160000004\\
1357.450456832	10.8367359999993\\
1357.583876096	9.25593599999956\\
1357.659729664	11.1096319999997\\
1357.768296192	7.67616000000089\\
1357.867826944	11.2066560000003\\
1358.017340672	11.720448\\
1358.086379264	10.7591680000005\\
1358.0959552	7.33516799999961\\
1358.300597248	7.97721599999932\\
1358.439991296	7.37100800000007\\
1358.629289472	10.669312\\
1358.733578496	9.95839999999953\\
1358.77721216	38.5920000000006\\
1358.902493952	9.87392\\
1359.02244736	6.82726399999956\\
1359.06518656	31.5665919999992\\
1359.215587584	10.9675520000001\\
1359.320355072	8.73497599999973\\
1359.361255424	33.6353280000003\\
1359.469795328	9.17529599999943\\
1359.594479616	7.85945600000014\\
1359.693454592	10.8344319999997\\
1359.737249792	42.6296320000001\\
1359.927525632	10.9053440000007\\
1360.057504256	10.8840959999998\\
1360.101267968	43.6477439999999\\
1360.260541696	9.92153599999983\\
1360.360305152	7.6851200000001\\
1360.401337088	37.7167360000003\\
1360.50934016	7.71993599999951\\
1360.639133696	7.51360000000022\\
1360.685197568	31.5773439999994\\
1360.822776576	8.15641599999981\\
1360.942648576	11.0284800000009\\
1360.952433152	7.81312000000071\\
1361.126305024	9.68473599999925\\
1361.265463808	8.84377599999971\\
1361.309205248	33.5851519999997\\
1361.504700416	9.08031999999912\\
1361.638486528	11.8663680000009\\
1361.653408768	16.7884799999993\\
1361.798304768	6.68467199999941\\
1361.89734784	9.7277439999998\\
1361.941276672	43.6564479999997\\
1362.101440512	9.82041600000048\\
1362.185629184	7.00902400000086\\
1362.195824128	7.20409599999948\\
1362.42977408	7.15392000000065\\
1362.514594304	8.97407999999996\\
1362.5343936	16.7736320000004\\
1362.697932544	11.3123840000007\\
1362.798740992	2.1209600000002\\
1363.026468864	10.8487679999998\\
1363.116601088	8.9809920000007\\
1363.126414848	7.79468799999995\\
1363.275528192	14.9081600000009\\
1363.40039296	8.77286400000048\\
1363.46443648	11.8161920000002\\
1363.583530496	14.9102079999993\\
1363.668530688	9.91052800000034\\
1363.76358144	7.96134399999937\\
1363.872421888	8.80153600000085\\
1364.046662656	12.042496\\
1364.1265984	6.97804800000085\\
1364.140903424	7.28319999999985\\
1364.265548544	9.92844800000057\\
1364.365378304	11.7580799999996\\
1364.474563584	10.9434880000008\\
1364.603668224	9.04806400000052\\
1364.673134592	7.51462399999946\\
1364.772285184	6.66496000000006\\
1364.86724352	10.6232319999999\\
1365.002541568	11.9214080000002\\
1365.071400192	16.7800320000006\\
1365.245352704	11.7324800000006\\
1365.320174336	7.55430399999932\\
1365.361158912	35.5386880000005\\
1365.469416448	9.79635199999939\\
1365.569396224	7.77599999999984\\
1365.63356928	7.94931200000065\\
1365.842405376	17.7850880000005\\
1365.927368192	10.7479039999998\\
1365.937619456	7.99923200000012\\
1366.07630592	11.6856320000006\\
1366.220596992	9.97683200000029\\
1366.280567552	7.94751999999971\\
1366.295370752	11.7506560000002\\
1366.48459264	8.97228800000084\\
1366.593457664	11.8374399999993\\
1366.603730176	8.11008000000038\\
1366.817414144	10.7939839999999\\
1366.876829952	6.20979199999965\\
1366.89183232	11.2120319999995\\
1367.076387328	7.76729599999999\\
1367.115990016	8.36991999999918\\
1367.21530368	9.68345600000066\\
1367.355588864	8.9687040000008\\
1367.45952	8.89984000000004\\
1367.519391744	10.7714560000004\\
1367.6083776	9.75743999999941\\
1367.753473024	8.85273600000073\\
1367.852218368	9.59820799999943\\
1368.011234048	11.6139519999997\\
1368.04642944	8.80921599999965\\
1368.161273856	10.6536959999994\\
1368.230606592	8.98636799999986\\
1368.370587392	10.9672960000007\\
1368.494622208	9.00198400000045\\
1368.583451904	6.83187200000066\\
1368.62534144	17.7213439999996\\
1368.787300096	8.67993600000045\\
1368.852538624	11.9183360000006\\
1368.966735616	10.1153279999999\\
1369.040957184	7.3372159999999\\
1369.185294336	8.67404800000077\\
1369.230449664	7.82950399999936\\
1369.394546176	6.92607999999927\\
1369.449596928	11.9767040000006\\
1369.583265024	8.64486399999987\\
1369.643503104	10.8830720000005\\
1369.812543744	18.9237759999996\\
1369.857554944	11.9347199999993\\
1369.942425344	8.8051200000009\\
1370.091274496	7.65414400000009\\
1370.160467968	11.8479360000001\\
1370.225567488	10.9473280000002\\
1370.36450304	6.88281599999937\\
1370.45943936	7.81926399999975\\
1370.578704128	8.08396800000082\\
1370.648499968	9.87980799999968\\
1370.797370368	9.75001599999996\\
1370.85240704	6.78681599999982\\
1370.991667456	17.0472960000006\\
1371.041531392	8.91136000000006\\
1371.18994432	9.3242879999998\\
1371.235117568	11.4974719999991\\
1371.384227328	10.6071040000006\\
1371.459047424	9.42720000000008\\
1371.5783744	9.75411200000053\\
1371.633667328	10.0469759999996\\
1371.732777216	10.157056\\
1371.887710208	18.0899840000002\\
1371.956434688	8.81459200000063\\
1372.071769088	8.14899200000036\\
1372.210674176	8.05401600000005\\
1372.28061952	8.99916800000028\\
1372.321200128	36.5798400000003\\
1372.469531648	11.9114239999999\\
1372.593458944	18.8387839999996\\
1372.62867968	10.0595200000007\\
1372.792337152	10.7169279999998\\
1372.857576192	10.9560320000001\\
1372.966671872	9.05164800000057\\
1373.016547584	8.92748799999936\\
1373.185490432	11.8702080000003\\
1373.259457536	5.83731199999966\\
1373.320097024	9.47686400000021\\
1373.449423872	9.80377600000065\\
1373.5785984	9.97811200000069\\
1373.65369472	10.0746240000008\\
1373.762287104	11.6669440000005\\
1373.852112128	10.4919040000004\\
1373.936444672	9.82451199999923\\
1374.10133504	16.7147519999999\\
1374.14522112	14.6009599999998\\
1374.21037184	10.7517439999992\\
1374.379534848	10.9148160000004\\
1374.454528768	9.90873599999941\\
1374.5785344	7.91424000000006\\
1374.638603264	8.98303999999916\\
1374.822424832	7.80467200000021\\
1374.89214464	9.52448000000004\\
1374.933242624	37.6225279999999\\
1375.101371648	15.751424\\
1375.185425152	6.8049919999994\\
1375.205581824	10.9616640000004\\
1375.398904832	10.2847999999994\\
1375.469450496	9.83040000000074\\
1375.573810432	9.19014400000015\\
1375.678394368	9.7743360000004\\
1375.752318976	7.6986880000004\\
1375.857704192	11.0840320000007\\
1375.951494656	10.874624\\
1376.036444416	7.8241280000002\\
1376.200479232	15.8592000000008\\
1376.255710208	8.09011199999986\\
1376.364440064	9.81990399999995\\
1376.46948992	11.8696959999997\\
1376.563310848	7.69075200000043\\
1376.648789248	11.1690240000007\\
1376.797527808	10.9076480000003\\
1376.862532608	6.91251200000079\\
1376.97134976	11.7296640000004\\
1377.055933696	10.3134719999998\\
1377.225571328	9.95097600000008\\
1377.295887872	8.26751999999942\\
1377.337240064	39.6198399999994\\
1377.488093952	10.4739840000002\\
1377.568448	11.8279679999996\\
1377.64878848	8.16819199999918\\
1377.807535616	10.9155840000003\\
1377.887552256	8.93209600000046\\
1377.929238016	36.6179840000004\\
1378.081503744	15.8835199999994\\
1378.200463872	22.843648\\
1378.255789056	16.1689600000009\\
1378.424194048	11.5737599999993\\
1378.50340736	8.78720000000067\\
1378.545352192	36.7319040000002\\
1378.673655296	8.03532799999994\\
1378.772650752	10.0305919999992\\
1378.851993088	10.3728640000008\\
1378.98654208	6.92198400000052\\
1379.085205504	7.58527999999933\\
1379.129101568	37.4814719999995\\
1379.269953792	10.3336959999997\\
1379.419533824	11.9137279999995\\
1379.483663872	10.0436480000008\\
1379.52532736	35.7071360000009\\
1379.697266688	8.6466560000008\\
1379.797887488	12.2672640000001\\
1379.841237504	39.6172800000004\\
1380.015880192	10.2599680000003\\
1380.090514688	7.89452800000072\\
1380.133197312	16.5770240000002\\
1380.284622848	9.00275200000033\\
1380.364483328	7.86304000000018\\
1380.45384704	9.22700799999984\\
1380.613020416	9.40006399999947\\
1380.702828032	9.2078079999992\\
1380.896765696	11.1457279999995\\
1380.981541376	9.92102399999931\\
1381.025236992	41.6168959999995\\
1381.234907392	6.28710400000091\\
1381.304630272	10.0101119999999\\
1381.319479552	10.8592640000006\\
1381.493734144	10.1140479999995\\
1381.59365888	10.0385279999991\\
1381.608551936	8.93183999999928\\
1381.807400192	6.7799040000009\\
1381.901849088	8.22886400000061\\
1381.916727296	8.10726400000021\\
1382.1798848	9.26463999999942\\
1382.189993216	7.37305600000036\\
1382.448953088	12.3328000000001\\
1382.53869056	10.0702720000008\\
1382.6926528	11.0328320000008\\
1382.7627136	9.09337600000072\\
1382.8466496	12.0294400000002\\
1382.991124224	8.50406400000065\\
1383.080695808	8.07577599999968\\
1383.095597056	7.97695999999996\\
1383.294528768	9.90848000000005\\
1383.399431168	7.81107200000042\\
1383.413816576	9.19654400000036\\
1383.60851072	8.89062399999966\\
1383.712542208	9.92204800000036\\
1383.732847872	17.2275200000004\\
1383.866107136	7.48697600000014\\
1383.995892992	7.27270400000089\\
1384.07572608	11.1057920000003\\
1384.21575808	11.1380480000007\\
1384.294231296	6.61094400000002\\
1384.30898432	6.36415999999917\\
1384.503537408	10.9171200000001\\
1384.582897152	9.27692799999932\\
1384.625238784	25.6186880000005\\
1384.827454976	9.83475200000066\\
1384.901789952	8.16972800000076\\
1384.945367808	37.7477120000003\\
1385.105715712	11.0955520000007\\
1385.17554304	8.92288000000008\\
1385.269339392	7.71916799999963\\
1385.428407808	7.78777599999921\\
1385.504037376	11.4170880000001\\
1385.545212672	38.5925119999993\\
1385.692496896	7.87686399999984\\
1385.777714176	18.0940800000008\\
1385.84668288	11.0627839999997\\
1386.025542144	10.9219840000005\\
1386.10572416	8.10393599999952\\
1386.279357184	23.7370879999999\\
1386.383824896	6.20467199999985\\
1386.488548864	17.9287039999999\\
1386.529212928	13.5928320000003\\
1386.768171264	5.55110400000012\\
1386.981135872	9.51552000000083\\
1387.324041728	8.42163199999959\\
1387.404162816	12.5427199999995\\
1387.731990784	8.37068800000088\\
1387.767095552	10.47552\\
1387.971791616	11.1715839999997\\
1388.125115648	10.4954880000005\\
1388.299828224	9.20806400000038\\
1388.433854208	10.2341120000001\\
1388.448398336	10.778112\\
1388.68244992	9.82963200000086\\
1388.697724416	11.1042560000005\\
1388.950988032	14.3677439999992\\
1389.095651584	20.0314880000005\\
1389.333958656	9.33836800000063\\
1389.473560064	7.93983999999909\\
1389.524120064	8.49996800000008\\
1389.721674752	6.0544000000009\\
1389.876640256	12.0199680000005\\
1389.886853888	8.23372799999925\\
1390.120737536	8.11750399999983\\
1390.279625472	9.00531199999932\\
1390.498656	8.03584000000046\\
1390.592578048	8.95769599999949\\
1390.831864064	8.2437119999995\\
1390.910886912	6.26687999999922\\
1390.925828608	9.20831999999973\\
1391.10533632	11.7160960000001\\
1391.173880576	9.26054400000066\\
1391.31965312	11.0328320000008\\
1391.438494464	10.8743680000007\\
1391.45350656	10.8863999999994\\
1391.66224512	16.6251520000005\\
1391.766690304	12.0701439999993\\
1391.776545024	6.92480000000069\\
1391.801476864	11.85664\\
1392.030644992	7.02489600000081\\
1392.12065792	8.03788800000075\\
1392.155777024	11.1569920000002\\
1392.27403904	8.41881599999942\\
1392.353414144	6.79398399999991\\
1392.468151808	9.53164800000013\\
1392.57252736	8.90726399999949\\
1392.6528064	9.18630400000075\\
1392.821568	9.94790400000056\\
1392.916176384	7.55635199999961\\
1392.931682816	9.06265600000006\\
1393.1349312	12.3110400000005\\
1393.284378368	7.75833600000078\\
1393.53311744	15.4974719999991\\
1393.64264064	10.0206080000007\\
1393.652383488	8.76339200000075\\
1393.82651008	10.8899839999995\\
1393.950841856	8.22169600000052\\
1393.970407424	14.7870719999992\\
1394.090663168	10.0428800000009\\
1394.214502144	9.88211199999932\\
1394.229346816	9.72672000000057\\
1394.38839424	8.77388799999972\\
1394.463178752	9.55852799999957\\
1394.582551296	8.9310719999994\\
1394.68257152	10.9514240000008\\
1394.691973376	9.35321599999952\\
1394.895945728	10.3257599999997\\
1395.02073728	11.1170559999991\\
1395.03062912	10.0090880000007\\
1395.229459456	10.8392960000001\\
1395.353729792	12.1095679999999\\
1395.397301248	42.6810879999994\\
1395.453645824	9.02579200000037\\
1395.5729152	8.29491199999939\\
1395.672849664	9.22956800000065\\
1395.7712256	11.6055039999992\\
1395.876003072	7.38304000000062\\
1396.015675392	11.0551039999991\\
1396.057196288	37.5761920000004\\
1396.219523584	7.90348799999992\\
1396.313898752	8.27852800000073\\
1396.357374464	41.7543679999999\\
1396.473251584	7.6313599999994\\
1396.592676608	12.0563199999997\\
1396.642639872	11.0197759999992\\
1396.781647616	8.02764799999932\\
1396.980630784	9.01043199999913\\
1397.045729792	11.1096319999997\\
1397.189278976	11.6587519999994\\
1397.293999616	10.3795200000004\\
1397.337233408	31.6131839999998\\
1397.528005888	9.38572799999929\\
1397.66278784	7.16774400000031\\
1397.705397248	32.7769599999992\\
1397.921127168	10.5070080000005\\
1398.065231616	7.61139200000071\\
1398.219713792	9.09363200000007\\
1398.328732672	8.11238400000002\\
1398.338291712	7.67155199999979\\
1398.463249152	11.6290559999998\\
1398.597210368	9.59027199999946\\
1398.697212928	10.5927680000004\\
1398.711201024	10.5809919999992\\
1398.950976256	8.35609599999952\\
1399.07539968	9.77945600000021\\
1399.094779904	11.1595519999992\\
1399.313977088	7.35692799999924\\
1399.398725632	11.1055359999991\\
1399.408339712	6.71948800000064\\
1399.632751616	10.1314559999992\\
1399.711832064	8.21196799999962\\
1399.726980352	12.3601920000001\\
1399.88188288	9.2628480000003\\
1399.985513984	10.8938240000007\\
1400.000328448	7.70816000000013\\
1400.244102144	9.48198400000001\\
1400.343687168	8.06707199999983\\
1400.363778304	12.1582080000007\\
1400.47855104	10.9309439999997\\
1400.55794176	9.32147199999963\\
1400.696173568	10.5533439999999\\
1400.806663936	11.0438400000003\\
1400.825850624	9.23059199999989\\
1401.050747392	15.1272960000006\\
1401.114713088	10.0928000000004\\
1401.129892608	7.27244799999971\\
1401.318779392	9.15916800000014\\
1401.418859264	8.23910400000022\\
1401.438738944	8.11878400000023\\
1401.65780608	9.18604799999957\\
1401.736765184	9.1450879999993\\
1401.756315904	9.69574400000056\\
1401.92569984	11.0796800000007\\
1402.000739584	11.1193600000006\\
1402.015597568	6.97727999999915\\
1402.27866368	8.04351999999926\\
1402.298701568	11.0812160000005\\
1402.482635776	8.01561600000059\\
1402.612241664	8.62131199999931\\
1402.637387264	8.76723200000015\\
1402.870137088	10.5169920000008\\
1402.960615936	10.9957119999999\\
1402.98037376	9.75360000000001\\
1403.229582848	9.96275199999945\\
1403.338636544	9.01657599999999\\
1403.358575616	9.95558399999936\\
1403.492739072	10.1189119999999\\
1403.637601792	19.9815679999992\\
1403.65156864	9.94841599999927\\
1403.865863424	11.2432640000006\\
1403.99014912	7.52895999999964\\
1403.990877952	3.25785600000017\\
1404.248643584	18.0234240000009\\
1404.31871744	11.0970880000004\\
1404.328623616	8.00332800000069\\
1404.597666048	12.0458240000007\\
1404.607410944	8.79078400000071\\
1404.815780352	7.16006399999969\\
1404.905115136	10.494976\\
1404.915075584	6.45555199999944\\
1405.099942912	9.32275200000004\\
1405.209663488	11.0433279999997\\
1405.229097984	12.4776959999999\\
1405.452854528	12.2344959999991\\
1405.527860736	8.24063999999998\\
1405.661722624	10.1025279999994\\
1405.796056576	8.43622399999913\\
1405.880769024	12.1489920000004\\
1405.900957952	16.3379199999999\\
1406.109646336	9.02604799999972\\
1406.194175232	11.5550719999992\\
1406.452692736	8.07270400000016\\
1406.543055872	9.43590399999994\\
1406.567301888	9.68166399999973\\
1406.69700096	8.38092800000049\\
1406.796118528	8.49817599999915\\
1406.825983744	10.3636480000005\\
1407.039352576	8.73241600000074\\
1407.139487744	11.8676479999995\\
1407.15937664	18.7563520000003\\
1407.273910016	10.2899199999993\\
1407.442755328	9.13510400000087\\
1407.61236736	8.74700800000028\\
1407.865690624	8.07040000000052\\
1407.985266944	8.64691200000016\\
1408.199790592	12.1704960000006\\
1408.293906944	1.28691199999957\\
1408.482632704	7.01235199999974\\
1408.572310272	8.69017600000006\\
1408.67181056	9.1903999999995\\
1408.781639168	8.01920000000064\\
1409.059793152	9.17299199999979\\
1409.163494144	8.87398399999984\\
1409.263360512	8.74035200000071\\
1409.383060736	8.44057600000087\\
1409.477768192	18.1480960000008\\
1409.577644032	11.0238719999998\\
1409.66140928	8.78899199999978\\
1409.805753344	11.1331840000003\\
1409.945250304	8.63001599999916\\
1410.134182656	15.5624960000005\\
1410.223870208	10.249984\\
1410.22456576	1.9455999999991\\
1410.41769984	8.0796160000009\\
1410.5126784	9.05830400000013\\
1410.553165056	39.5450880000008\\
1410.6718528	11.2325120000005\\
1410.790863872	16.2437119999995\\
1410.845774848	8.15462400000069\\
1411.009730048	9.11001600000054\\
1411.109521664	9.90156799999932\\
1411.153111808	44.4917760000008\\
1411.283222528	7.60243199999968\\
1411.382827264	11.2071680000008\\
1411.425238016	40.6179840000004\\
1411.621706752	9.08671999999933\\
1411.721770496	7.15033600000061\\
1411.90561664	8.99635200000012\\
1411.994658304	10.0382719999998\\
1412.037169152	41.5490559999998\\
1412.299000576	10.3802880000003\\
1412.341200896	41.5807999999997\\
1412.482728192	10.1079040000004\\
1412.586844416	10.2243839999992\\
1412.587735808	2.11558399999922\\
1412.790742784	11.1226879999995\\
1412.860653056	9.03296000000046\\
1412.930567936	14.9478400000007\\
1413.04488064	7.26041599999917\\
1413.14372608	6.10585600000013\\
1413.22408448	7.46419199999946\\
1413.332934912	9.31456000000071\\
1413.417153536	10.5333759999994\\
1413.561601792	11.9815679999992\\
1413.6469632	8.34303999999975\\
1413.744621312	8.00128000000041\\
1413.835626752	8.00665599999957\\
1413.955186432	10.5663999999997\\
1414.039812352	10.1921280000006\\
1414.173576448	9.95635199999924\\
1414.27360768	6.98752000000059\\
1414.372706048	11.0858239999998\\
1414.482830592	9.21036800000002\\
1414.532139264	9.51910400000088\\
1414.646575872	7.95571200000086\\
1414.780252928	16.6328319999993\\
1414.875740928	7.12089600000036\\
1414.935745792	8.12569599999915\\
1415.049831936	11.2117760000001\\
1415.183792128	7.17184000000088\\
1415.243929088	11.3088000000007\\
1415.382661888	7.04179199999999\\
1415.432769024	10.1488640000007\\
1415.556312064	9.69190399999934\\
1415.626562048	7.94188799999938\\
1415.775619072	10.9987839999994\\
1415.840715008	15.0947840000008\\
1415.97476096	7.14086400000087\\
1416.064364544	9.74438399999963\\
1416.183694336	11.0740480000004\\
1416.228678144	10.0579839999991\\
1416.372342528	11.7222399999991\\
1416.442783232	8.16307199999937\\
1416.527814144	12.1940479999994\\
1416.641584896	10.9647359999999\\
1416.755687936	18.0679679999994\\
1416.835218176	16.5980159999999\\
1416.934643456	17.0232319999996\\
1417.034618112	8.99788799999988\\
1417.128530432	9.91027199999917\\
1417.213809408	8.18918400000075\\
1417.332649472	9.02911999999924\\
1417.41263872	10.0185600000004\\
1417.556878848	8.25856000000022\\
1417.661091328	6.47116800000003\\
1417.730424832	8.80460800000037\\
1417.840705792	11.0858239999998\\
1417.93456896	16.9487360000003\\
1418.02472704	9.1069439999992\\
1418.16870016	10.0799999999999\\
1418.243642112	18.0218879999993\\
1418.34743168	7.81158399999913\\
1418.442905088	16.2849279999991\\
1418.546806528	12.1863680000006\\
1418.631778816	11.1585279999999\\
1418.775736832	17.1166720000001\\
1418.850832128	20.2119679999996\\
1418.954840576	11.22048\\
1419.059638528	10.0183039999993\\
1419.124067328	16.4472320000004\\
1419.2588672	11.247104\\
1419.34279424	9.17401600000085\\
1419.452178432	10.5584639999997\\
1419.561826304	9.20627199999944\\
1419.62150656	9.88646399999925\\
1419.770263296	16.6430720000008\\
1419.85063296	8.01280000000042\\
1419.964780032	8.1597440000005\\
1420.040022272	8.4021759999996\\
1420.173851392	10.2312959999999\\
1420.25871488	11.0947840000008\\
1420.363030272	12.4101119999996\\
1420.452420608	10.8006399999995\\
1420.551888128	11.2680959999998\\
1420.641755904	12.1356799999994\\
1420.740841984	8.22169600000052\\
1420.820305152	9.68499200000042\\
1420.964674816	8.05452800000057\\
1421.049814784	11.1946239999997\\
1421.158869248	8.24908800000048\\
1421.25895936	7.33900800000083\\
1421.382838528	9.21830399999999\\
1421.432761088	7.14086400000087\\
1421.56193408	8.31411200000002\\
1421.656231168	8.61107199999969\\
1421.785274112	11.6541440000001\\
1421.824918016	10.2978559999992\\
1421.954571008	8.95078400000057\\
1422.049842432	8.22220799999923\\
1422.133761536	9.14150399999926\\
1422.27377792	11.1577600000001\\
1422.35786368	11.24352\\
1422.45240832	8.7882239999999\\
1422.561766656	8.14668800000072\\
1422.710965504	17.3452799999995\\
1422.790247936	17.6279040000009\\
1422.833376256	42.7560959999992\\
1422.989662976	9.04294400000072\\
1423.059757056	13.136896\\
1423.15886976	8.24959999999919\\
1423.287887872	9.26771200000076\\
1423.382804992	10.1849600000005\\
1423.425183232	36.5632000000005\\
1423.57676544	11.1452160000008\\
1423.652060416	11.4401280000002\\
1423.785716224	7.09606399999939\\
1423.855711488	11.0912000000008\\
1423.999195648	8.57548800000041\\
1424.123793664	11.173632\\
1424.138662656	8.04249600000003\\
1424.307896832	7.27654400000029\\
1424.412390656	8.77056000000084\\
1424.453180928	34.5607679999994\\
1424.651888896	16.2687999999998\\
1424.74662912	10.0090880000007\\
1424.761164032	12.5437440000005\\
1424.865037312	11.4170880000001\\
1424.989498368	8.87833599999976\\
1425.089087232	1.4671359999993\\
1425.312927232	11.3070079999998\\
1425.41236352	10.7432960000006\\
1425.42302848	8.40832000000046\\
1425.606381568	9.76128000000062\\
1425.72102656	10.4063999999998\\
1425.919775744	9.15558400000009\\
1426.024277504	10.6575360000006\\
1426.04426496	11.6449279999997\\
1426.262705408	9.08518399999957\\
1426.397918464	14.2983679999998\\
1426.760957184	10.3370240000004\\
1426.775926528	9.30636799999957\\
1426.88988032	10.2599680000003\\
1427.048818944	7.19872000000032\\
1427.063849728	10.2297600000002\\
1427.22394112	8.32076799999959\\
1427.347897856	9.2776959999992\\
1427.362354432	8.73420799999985\\
1427.546778112	12.1579519999996\\
1427.696235264	12.6151680000003\\
1427.920914432	7.29420799999934\\
1428.06395776	11.3377280000004\\
1428.083721728	19.1014400000004\\
1428.208933632	8.3135999999995\\
1428.322370816	8.75084799999968\\
1428.337485056	11.8648319999993\\
1428.492120576	8.50048000000061\\
1428.576037632	6.41766400000051\\
1428.590671104	7.05075199999919\\
1428.854962432	9.34220800000003\\
1428.969889792	9.26975999999922\\
1428.989540352	10.9201919999996\\
1429.009018624	28.3985919999996\\
1429.267663104	19.0428159999992\\
1429.367238912	18.61888\\
1429.367687168	2.0671999999995\\
1429.491753472	9.13331199999993\\
1429.635672064	10.0520959999994\\
1429.645582592	6.96243200000026\\
1429.814815232	8.19507200000044\\
1429.909767936	10.1475840000003\\
1429.934918656	8.29849599999943\\
1430.098993152	7.37305600000036\\
1430.217997824	11.3776639999996\\
1430.242898944	18.2789119999998\\
1430.471876864	9.25670399999944\\
1430.596087552	10.4673280000006\\
1430.969851904	19.2317440000006\\
1430.984188416	8.56806399999914\\
1431.267652352	8.03225600000042\\
1431.39301632	13.3959680000007\\
1431.691075328	10.4552960000001\\
1431.710198784	8.57881599999928\\
1431.93587584	6.25561600000037\\
1432.094082816	11.4626559999997\\
1432.308004352	19.3840639999999\\
1432.411761664	12.1413119999997\\
1432.421730048	10.1099520000007\\
1432.620817152	7.19692799999939\\
1432.710351104	9.73107200000049\\
1432.725788416	13.1681279999993\\
1432.86470528	18.0851199999997\\
1433.018869504	11.2494079999997\\
1433.103998208	9.37804800000049\\
1433.123783424	11.1633920000004\\
1433.277783296	10.1632000000009\\
1433.401898496	10.2783999999992\\
1433.47193344	11.313408\\
1433.630707712	8.08755200000087\\
1433.74062592	8.00563200000033\\
1433.755469824	8.84966399999939\\
1433.900031744	10.4115199999997\\
1434.003908608	11.2883199999997\\
1434.04524544	34.6252800000002\\
1434.192916224	9.29612799999995\\
1434.277924096	11.3039360000002\\
1434.371836928	9.21676800000023\\
1434.456846592	18.2264319999995\\
1434.570423552	7.8033919999998\\
1434.725980416	9.36012800000026\\
1434.804756736	11.1367680000003\\
1434.845222912	34.6027520000007\\
1435.044015616	18.3953920000004\\
1435.118914816	7.29471999999987\\
1435.161225472	34.6053119999997\\
1435.3180736	10.4532479999998\\
1435.407016192	11.3960960000004\\
1435.44921088	37.590784\\
1435.630595328	10.9749759999995\\
1435.710298368	9.67833600000085\\
1435.753199104	37.5787519999994\\
1435.899888128	12.2680319999999\\
1435.983887616	7.26758399999926\\
1436.025216256	34.5960959999993\\
1436.203087872	10.467584\\
1436.282841088	10.2210560000003\\
1436.325239296	26.6191359999993\\
1436.491990528	9.37036799999987\\
1436.615934208	11.3139200000005\\
1436.659899648	14.2796799999996\\
1436.819664384	12.0440319999998\\
1436.93462784	13.0078720000001\\
1436.953787392	11.1672319999998\\
1437.058973696	11.3533439999992\\
1437.172878848	20.2585600000002\\
1437.283000576	7.38047999999981\\
1437.416980736	9.36064000000079\\
1437.45737344	26.7532800000008\\
1437.606115584	9.49529599999914\\
1437.745184512	11.5642879999996\\
1437.789915904	8.29567999999927\\
1438.153017344	10.3971839999995\\
1438.1927616	9.14150399999926\\
1438.202797568	10.1772799999999\\
1438.446985472	12.3653119999999\\
1438.616146432	8.52633600000081\\
1438.899005696	6.38566399999945\\
1438.929026048	10.4058879999993\\
1439.133039872	11.4196479999991\\
1439.318190592	16.5703680000006\\
1439.326729472	15.1093760000003\\
1439.536026112	11.4058239999995\\
1439.685872896	10.2525440000009\\
1439.948816128	9.19603199999983\\
1440.038806784	9.1865600000001\\
1440.053196288	8.57599999999911\\
1440.252235776	10.6155519999993\\
1440.361888256	11.2680959999998\\
1440.422033408	10.4133120000006\\
1440.432025088	16.4049919999998\\
1440.625353472	10.7333120000003\\
1440.800057344	10.4371200000005\\
1441.074052096	10.4320000000007\\
1441.223177984	9.55775999999969\\
1441.431819008	10.1990399999995\\
1441.536077056	8.45670400000017\\
1441.556123136	11.5028480000001\\
1441.655905792	8.28569600000083\\
1441.739876352	8.2559999999994\\
1441.894006784	12.3865600000008\\
1442.0340096	10.3895040000007\\
1442.217888512	11.2683519999991\\
1442.401943808	17.3237759999993\\
1442.69493888	8.3187199999993\\
1442.714832384	11.2122880000006\\
1442.919075328	19.4549760000009\\
1443.033395712	9.77561600000081\\
1443.043542272	10.9222399999999\\
1443.158061056	11.4408960000001\\
1443.278144768	13.52448\\
1443.426441472	9.82118400000036\\
1443.516050688	12.4305920000006\\
1443.655872256	10.2522879999997\\
1443.729845248	9.22521600000073\\
1443.869780736	10.1606400000001\\
1444.0089408	12.3207679999996\\
1444.088079872	8.45977599999969\\
1444.296994048	8.3737600000004\\
1444.421746432	18.1263359999994\\
1444.431339776	15.7196800000002\\
1444.620188416	16.5680639999991\\
1444.705112576	7.4923519999993\\
1444.719692288	12.0721919999996\\
1445.0589248	19.3047040000001\\
1445.072907776	18.2876159999996\\
1445.228199168	11.5788799999991\\
1445.317059584	11.4393600000003\\
1445.32702208	8.40192000000025\\
1445.491126784	11.5066879999995\\
1445.570955264	8.33510399999977\\
1445.660460032	9.83987200000047\\
1445.79984384	10.2236159999993\\
1445.884101632	20.48128\\
1445.983390976	9.77075200000036\\
1446.048954368	9.33427200000006\\
1446.247826944	11.2069119999996\\
1446.32223744	10.6173440000002\\
1446.36519168	40.5713919999998\\
1446.471147264	10.5272320000004\\
1446.600905216	11.2852480000001\\
1446.67016832	9.5480320000006\\
1446.82418688	7.56684800000039\\
1446.929089536	12.4692479999994\\
1446.969227008	41.6069119999993\\
1447.063076864	10.4568319999998\\
1447.266499072	8.87910399999964\\
1447.391340288	11.7199359999995\\
1447.684908288	9.28793600000063\\
1447.699954688	11.3346560000009\\
1447.944187648	8.56729599999926\\
1448.067917056	8.29695999999967\\
1448.083109632	9.48940799999946\\
1448.093021184	17.4010880000005\\
1448.307342336	8.72217599999931\\
1448.415896064	6.27584000000024\\
1448.436095744	12.4756479999996\\
1448.66983168	11.2115200000007\\
1448.720002304	9.38214399999924\\
1448.729815808	7.1956480000008\\
1448.883944448	8.32435199999964\\
1448.983865856	8.24550400000044\\
1448.998941184	11.3210880000006\\
1449.223135488	9.51526399999966\\
1449.331490048	9.86982399999943\\
1449.346171392	9.55135999999948\\
1449.47618816	8.56806399999914\\
1449.5806656	9.04550399999971\\
1449.67521024	11.5901439999998\\
1449.784154624	10.5346559999998\\
1449.908941312	12.3210240000008\\
1449.923707136	11.0868480000008\\
1450.117926144	11.3059840000005\\
1450.187792896	12.1725439999991\\
1450.212301312	7.6812800000007\\
1450.39623552	10.6155519999993\\
1450.471108864	10.4888319999991\\
1450.570793472	8.17331200000081\\
1450.664877056	11.2568319999991\\
1450.749823232	10.2031360000001\\
1450.88397312	10.3528960000003\\
1450.943785216	12.1651199999997\\
1451.053075712	11.4554879999996\\
1451.197044736	12.4247039999991\\
1451.26209536	9.47507199999927\\
1451.3319296	7.30931199999941\\
1451.480677376	9.05702399999973\\
1451.55561216	7.99180800000067\\
1451.674997248	10.3772160000008\\
1451.804144128	11.5240959999992\\
1451.86893312	12.3128319999996\\
1452.007748096	9.12793600000077\\
1452.088069632	12.4495360000001\\
1452.12921728	39.5973119999999\\
1452.297057536	7.43731200000002\\
1452.381545728	7.92550400000073\\
1452.425241856	40.6218239999998\\
1452.614903808	11.2834559999992\\
1452.714875136	12.2549760000002\\
1452.757107968	39.4879999999994\\
1452.879013632	9.39340799999991\\
1452.973240064	11.6200960000006\\
1453.038098176	7.47801599999912\\
1453.22684416	10.2238720000005\\
1453.341901312	19.2811519999996\\
1453.385391616	48.7715840000001\\
1453.47604224	7.4219520000006\\
1453.56062336	17.0032640000009\\
1453.669490176	6.87001600000076\\
1453.818935296	8.31513599999926\\
1453.93357184	9.95174399999996\\
1453.977075968	39.4557440000008\\
1454.053025536	8.40524799999912\\
1454.182007808	11.3876479999999\\
1454.252030976	8.41087999999945\\
1454.43076736	9.14739200000076\\
1454.500631552	10.0113920000003\\
1454.54123008	36.6097919999993\\
1454.67488256	9.26259199999913\\
1454.778767104	16.1469440000001\\
1454.894189312	18.5692159999999\\
1455.01290112	9.28102399999989\\
1455.053181184	31.5609600000007\\
1455.206800128	8.17996800000037\\
1455.29204864	8.42854400000033\\
1455.333216256	34.5960959999993\\
1455.470899968	7.27987199999916\\
1455.55584	11.2197120000001\\
1455.654618112	11.9979519999997\\
1455.833913088	10.2927359999994\\
1455.918529536	6.90943999999945\\
1455.961226496	33.6064000000006\\
1456.04797824	9.35807999999997\\
1456.15798656	9.36652800000047\\
1456.252011776	9.39161600000079\\
1456.421097216	11.4769919999999\\
1456.505672704	7.05254400000013\\
1456.694955264	8.33510399999977\\
1456.774020352	11.4001919999992\\
1456.863848192	18.2279679999992\\
1456.998023168	18.4030719999992\\
1457.077984	15.36384\\
1457.196926208	11.3059840000005\\
1457.282159616	8.53964799999994\\
1457.32521088	34.5907200000001\\
1457.490922752	17.3025280000002\\
1457.574796288	12.1761279999992\\
1457.634790144	11.1697920000006\\
1457.778560512	7.94035199999962\\
1457.853549056	6.92889599999944\\
1457.972944896	9.32480000000032\\
1458.048137216	12.5171200000004\\
1458.231932672	12.3125760000003\\
1458.302345216	10.7251199999992\\
1458.345285632	40.6653439999991\\
1458.466133504	9.51321599999937\\
1458.610178816	8.55859199999941\\
1458.675122688	11.5025920000007\\
1458.773815296	9.1950080000006\\
1458.914091008	18.4709120000007\\
1458.988145408	10.5254399999994\\
1459.029227776	37.6074239999998\\
1459.227171072	17.5508480000008\\
1459.306524672	11.9045119999992\\
1459.34924416	40.6238720000001\\
1459.510532352	10.9122559999996\\
1459.58980352	9.18323199999941\\
1459.633305856	39.6856320000006\\
1459.788995328	7.37510400000065\\
1459.888549888	9.92972799999916\\
1459.9075008	13.8805759999996\\
1460.083114752	9.49452799999926\\
1460.196989952	17.3698559999993\\
1460.237335552	44.7152640000004\\
1460.405864448	16.244224\\
1460.465603072	10.9829119999995\\
1460.595008768	17.3885439999995\\
1460.6800256	15.4055680000001\\
1460.84372736	18.1071360000005\\
1460.928213248	8.59289600000011\\
1460.969191424	15.5712000000003\\
1461.121983744	12.3637760000001\\
1461.231958784	10.3385600000001\\
1461.273244672	28.6243840000006\\
1461.41614976	12.5296639999997\\
1461.486149376	9.52934400000049\\
1461.529222144	41.6020480000007\\
1461.690183936	11.5637760000009\\
1461.779020032	11.3999359999998\\
1461.821208064	41.5879679999998\\
1462.032719872	9.09977599999911\\
1462.127308544	8.68838399999913\\
1462.136940288	7.32006399999955\\
1462.266337024	11.716864\\
1462.355908096	11.2878079999991\\
1462.415899904	8.27980799999932\\
1462.619964672	19.344384\\
1462.68004608	19.425792\\
1462.744009216	18.3889920000001\\
1462.844003584	12.3834879999995\\
1462.98295552	9.33529599999929\\
1463.032771072	12.1510400000006\\
1463.127022336	9.40211199999976\\
1463.246194944	11.5747840000004\\
1463.425552896	7.93267200000082\\
1463.491117056	10.4970240000002\\
1463.515356672	19.7365759999993\\
1463.680125696	9.50553600000057\\
1463.764118784	9.49862399999984\\
1463.874193664	10.5733120000004\\
1464.007946752	11.3267199999991\\
1464.077665536	9.04550399999971\\
1464.125082112	36.4620799999993\\
1464.276473088	8.85299200000009\\
1464.361199616	17.579264\\
1464.48024832	11.6280320000005\\
1464.555042304	7.4219520000006\\
1464.664446976	9.82681600000069\\
1464.758955008	19.3349120000003\\
1464.879248128	9.62790400000085\\
1464.952849408	11.2294399999992\\
1465.0972544	9.63430399999925\\
1465.181724672	9.10438400000021\\
1465.225342208	40.7221759999993\\
1465.416086272	12.4661759999999\\
1465.510128384	10.5082880000009\\
1465.553350656	40.7303680000005\\
1465.6745024	11.8822400000008\\
1465.819431168	11.8108159999992\\
1465.908147968	8.5276159999994\\
1465.949243648	33.6235519999991\\
1466.062457856	9.83782400000018\\
1466.181138688	9.51859200000035\\
1466.26158464	15.9644160000007\\
1466.3861888	12.5685759999997\\
1466.499990272	7.36998400000084\\
1466.541364224	33.7441280000003\\
1466.704279552	11.6592639999999\\
1466.804131072	10.5111039999992\\
1466.845101824	38.4816640000008\\
1467.012579328	9.95916799999941\\
1467.087228416	9.60819199999969\\
1467.129208576	36.5885440000002\\
1467.2909248	8.30464000000029\\
1467.355564544	15.9444480000002\\
1467.4253312	12.7109120000005\\
1467.600066048	9.4458880000002\\
1467.668545536	8.92518399999972\\
1467.748937472	8.31744000000072\\
1467.873142784	10.5226239999993\\
1467.997981696	10.3616000000002\\
1468.048008192	10.3879679999991\\
1468.137028864	9.40876799999933\\
1468.290584832	11.9646720000001\\
1468.370760448	11.1403520000003\\
1468.480036352	9.41619200000059\\
1468.554980352	12.3601920000001\\
1468.694286336	8.66611200000079\\
1468.77391872	12.2984959999994\\
1468.87791232	10.2922240000007\\
1468.987860992	11.2409599999992\\
1469.047279616	10.6595840000009\\
1469.156932096	8.31206399999974\\
1469.315916032	8.29567999999927\\
1469.385348352	9.72825600000033\\
1469.429103104	40.4830720000009\\
1469.644189184	11.569152\\
1469.70913664	9.51654400000007\\
1469.724037376	11.4170880000001\\
1469.888148224	11.5279360000004\\
1469.982910464	9.29024000000027\\
1469.998095872	10.4757759999993\\
1470.221837312	20.2173440000006\\
1470.296258048	10.6378239999995\\
1470.499918336	12.2982400000001\\
1470.584156672	10.5364480000007\\
1470.600002304	12.3822080000009\\
1470.853409536	17.7894400000005\\
1470.922947072	12.3269120000004\\
1470.937988608	10.3685119999991\\
1471.087134976	9.51475199999913\\
1471.162041856	10.4217599999993\\
1471.251000832	11.3807359999992\\
1471.420653312	9.03321599999981\\
1471.495084288	10.4642559999993\\
1471.509806336	12.1863680000006\\
1471.678958336	11.3382399999991\\
1471.768863744	8.2437119999995\\
1471.873222656	8.60236799999984\\
1471.962952704	10.3324159999993\\
1472.097099264	9.47916799999985\\
1472.1817728	10.1527040000001\\
1472.196152832	7.53280000000086\\
1472.406070016	20.4500480000006\\
1472.494549504	7.92934400000013\\
1472.519510272	18.8902400000006\\
1472.689565952	8.94592000000011\\
1472.794119936	11.4997760000006\\
1472.809207552	10.5873919999995\\
1473.007023616	12.403456\\
1473.10195328	10.3331839999992\\
1473.117274624	11.6543999999994\\
1473.285994752	8.37452800000028\\
1473.370940416	7.32006399999955\\
1473.469977856	18.3577600000008\\
1473.570011904	12.3916800000006\\
1473.699164416	11.5443200000009\\
1473.79921024	12.5900799999999\\
1473.823262976	18.6426879999999\\
1474.00221056	11.5903999999991\\
1474.097080832	12.4605439999996\\
1474.141191424	45.571328\\
1474.2814528	16.8325120000009\\
1474.366052864	18.4327680000006\\
1474.46477184	11.1516159999992\\
1474.579807744	11.1874559999997\\
1474.653721088	8.10111999999936\\
1474.769330432	8.71039999999994\\
1474.96317184	10.5515520000008\\
1475.077207808	10.5876480000006\\
1475.156301824	6.68159999999989\\
1475.25160576	11.9856639999998\\
1475.39001856	10.3982080000005\\
1475.460225536	9.60537599999952\\
1475.574334208	12.713984\\
1475.659103488	11.4833920000001\\
1475.788180736	10.560512\\
1475.84796032	8.34022399999958\\
1475.96733184	10.7115520000007\\
1476.08243072	10.8106239999997\\
1476.195922688	12.302592\\
1476.237191424	35.5714559999997\\
1476.4100288	10.4084480000001\\
1476.48004992	10.4296959999992\\
1476.521340928	40.7208960000007\\
1476.668681216	11.0609920000006\\
1476.777825792	11.2056319999992\\
1476.848288	9.66784000000007\\
1477.032411648	9.79148800000075\\
1477.12229376	11.6736000000001\\
1477.290989568	19.3692159999991\\
1477.375018496	12.3983360000002\\
1477.460108544	7.48825600000055\\
1477.579072256	9.45228800000041\\
1477.6790912	9.47097600000052\\
1477.721079296	39.4593280000008\\
1477.888017664	20.3975680000003\\
1477.95315456	8.53452800000014\\
1478.076612864	7.99283199999991\\
1478.171173376	19.5532800000001\\
1478.28601088	10.3907839999993\\
1478.384827136	10.2069759999995\\
1478.42522624	36.6062079999992\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1478.42522624	36.6062079999992\\
1478.619258112	7.63801600000079\\
1478.693656064	10.0359680000001\\
1478.708579072	10.9588480000002\\
1478.913136896	18.5167359999996\\
1478.967064064	10.4437760000001\\
1479.057014016	17.3939200000004\\
1479.216191744	9.57158399999935\\
1479.291122432	11.5023359999996\\
1479.3060224	12.4024320000008\\
1479.4845248	6.90483200000017\\
1479.574104832	8.48460800000066\\
1479.649079552	8.45926399999917\\
1479.76319872	8.57855999999992\\
1479.873020928	8.40063999999984\\
1479.957025024	9.40492799999993\\
1480.04716672	10.5466880000004\\
1480.17604864	12.4285440000003\\
1480.275956992	9.33683200000087\\
1480.400082688	9.46252800000002\\
1480.490177024	12.5570559999996\\
1480.533259264	41.6389120000003\\
1480.684136448	19.5164160000004\\
1480.742976768	9.35654400000021\\
1480.858158848	11.5386880000005\\
1480.96164352	8.02329599999939\\
1481.03730048	9.68012799999997\\
1481.121916672	16.2964479999991\\
1481.235917056	12.2969599999997\\
1481.345086464	19.4662399999997\\
1481.46474496	11.1247359999998\\
1481.510115072	8.49484800000027\\
1481.639283712	10.6636799999997\\
1481.72812672	11.5064320000001\\
1481.833207552	7.58732799999962\\
1481.946907648	10.2873600000003\\
1482.036644608	10.0244480000001\\
1482.151242496	12.6223360000004\\
1482.251135488	11.5153919999993\\
1482.334930688	11.3103360000005\\
1482.4601024	9.48223999999936\\
1482.524094208	10.4742399999996\\
1482.644315136	7.69484799999918\\
1482.733245184	9.62508800000069\\
1482.838336256	8.71628799999962\\
1482.957274112	9.65401600000041\\
1483.056596736	10.9765119999993\\
1483.135983104	10.3631359999999\\
1483.25604608	9.42591999999968\\
1483.360027392	12.4072959999994\\
1483.454286336	7.66617600000063\\
1483.548958208	12.3381759999993\\
1483.663555328	7.93523199999981\\
1483.723193344	8.57318400000077\\
1483.878126592	11.5064320000001\\
1483.922002688	11.3825280000001\\
1484.052356096	10.7358719999993\\
1484.15106176	7.44166399999995\\
1484.291047424	12.4272639999999\\
1484.35488512	9.26489600000059\\
1484.464589312	6.96908799999983\\
1484.594237184	18.6170880000009\\
1484.637220864	13.6005120000009\\
1484.778149376	12.5291519999992\\
1484.882368256	6.74815999999919\\
1484.936750592	9.13049599999977\\
1485.042079488	11.4593280000008\\
1485.160541952	6.92172799999935\\
1485.265951232	12.3310079999992\\
1485.3298624	8.24217599999974\\
1485.470112768	12.4925440000006\\
1485.57435776	12.7375360000005\\
1485.693342976	10.7228159999995\\
1485.748246784	9.62662400000045\\
1485.858129152	7.50899199999913\\
1486.0565952	7.97491199999968\\
1486.156267776	8.64768000000004\\
1486.285219328	10.5991680000006\\
1486.359950592	11.3305600000003\\
1486.474469632	8.84940800000004\\
1486.544221696	11.6016639999998\\
1486.703187456	8.56729599999926\\
1486.798195712	9.57542400000057\\
1486.841246976	32.6266880000003\\
1487.011979264	8.35916800000086\\
1487.091039488	12.419328\\
1487.106082816	12.4625919999999\\
1487.325193984	9.57388800000081\\
1487.464369664	11.7493759999998\\
1487.499274752	13.6545279999991\\
1487.748288768	11.6687359999996\\
1487.877085952	16.4656639999994\\
1487.902217216	11.5970560000005\\
1488.11138048	8.76031999999941\\
1488.211284736	7.66464000000087\\
1488.2258944	7.27424000000065\\
1488.46028672	12.6666239999995\\
1488.54422272	12.6026239999992\\
1488.559077888	11.4575359999999\\
1488.683096832	12.4766720000007\\
1488.77252352	7.90323200000057\\
1488.867186688	8.56652799999938\\
1488.986612992	8.99302399999942\\
1489.111139328	26.5190399999992\\
1489.126032128	7.41196800000034\\
1489.294997248	16.3770879999993\\
1489.389408256	6.78809600000022\\
1489.403993344	9.37318400000004\\
1489.6093312	11.7109760000003\\
1489.708044288	12.4239359999992\\
1489.718025728	9.40544000000045\\
1489.887189504	17.5692799999997\\
1489.962068224	10.448128\\
1490.081054464	17.4343680000002\\
1490.180622848	19.00288\\
1490.275137536	18.5175039999995\\
1490.400283136	8.66303999999946\\
1490.4740096	10.3895040000007\\
1490.623889152	12.2690559999992\\
1490.742989056	12.3688959999999\\
1490.952408576	8.78847999999925\\
1491.066061056	11.4408960000001\\
1491.096186624	11.5663359999999\\
1491.34524288	9.62278399999923\\
1491.483606016	10.9857279999997\\
1491.503884288	8.26419200000055\\
1491.738350848	19.7306879999996\\
1491.867118336	1.49836800000048\\
1491.907313152	10.6928640000006\\
1492.116004352	7.38431999999921\\
1492.25008256	12.4625919999999\\
1492.27548928	20.8691199999994\\
1492.390218752	11.5985920000003\\
1492.4944704	9.85036799999943\\
1492.5192064	19.5863040000004\\
1492.698182656	12.5624320000006\\
1492.767544576	9.92460799999935\\
1492.9170304	16.4101119999996\\
1493.01210752	19.4872319999995\\
1493.031308032	15.6879360000003\\
1493.250069248	9.44921600000089\\
1493.32466176	9.04166400000031\\
1493.350245632	17.6255999999994\\
1493.494204672	10.5845759999993\\
1493.573055232	7.43500800000038\\
1493.673246464	11.6264960000008\\
1493.793247488	10.6273280000005\\
1493.882279168	10.6590720000004\\
1493.89715584	8.53580800000054\\
1494.101091584	10.4714239999994\\
1494.215188224	12.5680639999991\\
1494.235250432	12.6302720000003\\
1494.409433856	10.8136959999993\\
1494.508993792	8.3737600000004\\
1494.534259968	15.6398079999999\\
1494.723168	9.54777599999943\\
1494.832258048	7.63775999999962\\
1494.873238528	28.6182399999998\\
1495.011087872	11.4677759999995\\
1495.110562816	17.9427840000008\\
1495.153215744	44.5957120000003\\
1495.3047232	11.1032319999995\\
1495.409275904	10.6557439999997\\
1495.453216256	36.5959679999996\\
1495.61262464	8.00435199999993\\
1495.702627584	12.0074239999994\\
1495.727829504	9.20934400000078\\
1495.90199552	12.3752960000002\\
1495.995945984	12.3258879999994\\
1496.037235456	35.6152320000001\\
1496.24035712	9.73696000000018\\
1496.344444672	8.82457600000089\\
1496.385182464	32.5624320000006\\
1496.508588032	11.9680000000008\\
1496.588906752	10.2865920000004\\
1496.629253376	38.6332160000002\\
1496.822203136	10.5830399999995\\
1496.897092096	11.4721279999994\\
1497.08124544	11.6254719999997\\
1497.190053888	11.433728\\
1497.23335552	37.7351679999992\\
1497.459367168	9.74694400000044\\
1497.543936	11.3159680000008\\
1497.55824896	7.62880000000041\\
1497.653142784	9.52268799999911\\
1497.812002816	10.3825919999999\\
1497.892162816	17.5426559999996\\
1497.906445568	9.82527999999911\\
1498.146303488	8.68326399999933\\
1498.245248768	8.62873600000057\\
1498.27529728	9.67705600000045\\
1498.389188864	11.5686399999995\\
1498.484682752	9.06240000000071\\
1498.514260224	19.6400639999993\\
1498.698296064	11.6759039999997\\
1498.802327552	10.7074560000001\\
1498.83233792	12.7178239999994\\
1499.03567104	8.05068799999935\\
1499.180377856	8.75776000000042\\
1499.439489024	9.86880000000019\\
1499.519313664	7.69331199999942\\
1499.533490944	7.8707200000008\\
1499.68859648	9.97631999999976\\
1499.802415104	11.7949439999993\\
1499.812096768	7.47647999999936\\
1500.016313856	11.6935680000006\\
1500.1211584	9.5383039999997\\
1500.13096576	8.34560000000056\\
1500.2554816	9.86137600000075\\
1500.389067264	8.44697599999927\\
1500.479344128	10.7238400000006\\
1500.489053184	8.43315199999961\\
1500.708452608	10.8323839999994\\
1500.812329728	10.7095040000004\\
1500.822236416	8.61644800000067\\
1501.036417536	17.7973760000004\\
1501.131272192	8.65203199999996\\
1501.146051584	10.4314880000002\\
1501.280281088	11.6607999999997\\
1501.374060544	12.4403199999997\\
1501.49918208	8.5619200000001\\
1501.598176512	7.55635199999961\\
1501.618096128	9.47609600000033\\
1501.837242624	9.62252799999987\\
1501.921792	11.1718400000009\\
1501.935762176	9.14201599999978\\
1502.096337408	8.71731200000067\\
1502.20032128	11.7012479999994\\
1502.215311872	11.6917759999997\\
1502.429267712	19.6474880000005\\
1502.524376832	11.7565439999998\\
1502.698347776	10.72768\\
1502.767277568	8.65740799999912\\
1502.911003392	17.3831680000003\\
1503.01099136	12.3711999999996\\
1503.026376704	8.75673599999936\\
1503.224944896	15.3246720000006\\
1503.284590592	8.97049599999991\\
1503.30022528	10.6050560000003\\
1503.474290944	12.6709759999994\\
1503.558284544	10.6641920000002\\
1503.628427008	10.8067840000003\\
1503.80665088	11.0307840000005\\
1503.906567424	22.9473280000002\\
1504.04621696	8.59673599999951\\
1504.184369664	9.74950399999943\\
1504.260059648	7.43936000000031\\
1504.399277312	8.65715199999977\\
1504.489220096	20.5998080000008\\
1504.533230848	47.6106240000008\\
1504.77219456	8.57446399999935\\
1504.852215808	11.5955200000008\\
1505.001241344	9.62099200000011\\
1505.086223104	10.603008\\
1505.284601344	19.9810560000005\\
1505.374318336	9.6980480000002\\
1505.449081856	8.46182399999998\\
1505.628210944	11.5906560000003\\
1505.727297792	11.6774399999995\\
1505.882056192	9.43615999999929\\
1505.976296192	13.6760319999994\\
1506.036434688	8.81433599999946\\
1506.209622016	9.00198400000045\\
1506.308768	8.14771199999996\\
1506.32411264	11.4926080000005\\
1506.4742272	11.6070400000008\\
1506.573342976	12.7226879999998\\
1506.802158336	11.538176\\
1506.901314816	11.6945919999998\\
1506.945218816	41.59872\\
1507.070623488	11.0033920000005\\
1507.170211328	11.5911680000008\\
1507.260285952	8.66560000000027\\
1507.379323648	11.7035520000009\\
1507.449168128	10.5479680000008\\
1507.543343616	10.7235839999994\\
1507.658366464	8.7462400000004\\
1507.767060992	10.4409599999999\\
1507.831696128	8.07577599999968\\
1507.98616064	11.5404799999997\\
1508.030756608	11.1365119999991\\
1508.16015616	8.5360639999999\\
1508.263918592	11.2983039999999\\
1508.348854784	11.2345600000008\\
1508.45925632	11.6362239999999\\
1508.558072064	18.4519679999994\\
1508.762427136	11.8069759999998\\
1508.831549184	6.92889599999944\\
1508.966302208	8.68198400000074\\
1509.046174464	11.5543039999993\\
1509.160321792	11.7017599999999\\
1509.234694656	9.07443199999943\\
1509.359322368	7.70227200000045\\
1509.444116736	11.4964479999999\\
1509.538244096	16.6238720000001\\
1509.643189504	9.56927999999971\\
1509.79208576	8.46566399999938\\
1509.866043392	10.4232960000008\\
1509.97142144	8.80127999999968\\
1510.041375744	9.75564800000029\\
1510.175132672	7.51257599999917\\
1510.279115776	25.4955520000003\\
1510.32908288	12.4628479999992\\
1510.438891264	10.2712319999991\\
1510.553235712	10.6155519999993\\
1510.662062848	9.4425599999995\\
1510.752278272	10.6580479999993\\
1510.842317312	10.6972160000005\\
1511.030753536	10.1335039999994\\
1511.135325696	12.7055359999995\\
1511.269291776	11.6718079999991\\
1511.328984832	11.3646079999999\\
1511.493131264	19.5110399999994\\
1511.537357312	22.7371519999997\\
1511.643334144	11.7140479999998\\
1511.831420928	19.8008320000008\\
1511.886589184	10.9690879999998\\
1511.896221952	9.60179199999948\\
1512.104955904	20.3356160000003\\
1512.145091072	7.47084800000084\\
1512.264207104	11.5868160000009\\
1512.379307008	10.6869760000009\\
1512.448421376	8.80127999999968\\
1512.578125568	12.5053439999992\\
1512.812273408	11.6531200000009\\
1512.87642368	11.8033919999998\\
1512.921320448	7.70022400000016\\
1513.050258688	8.63846399999966\\
1513.184593152	8.97279999999955\\
1513.24937856	9.75846400000046\\
1513.3294144	7.79417599999942\\
1513.473182208	8.56217599999945\\
1513.612777728	12.1574400000009\\
1513.682311168	7.69100799999978\\
1513.725175552	39.5553280000004\\
1513.9060992	16.4789760000003\\
1513.980672256	11.0520319999996\\
1514.021248	38.6278399999992\\
1514.174454016	9.83398400000078\\
1514.259176192	18.5561600000001\\
1514.388599296	8.97894400000041\\
1514.46844032	20.8202239999991\\
1514.6519872	7.36716800000067\\
1514.741520896	7.90067199999976\\
1514.78521216	34.5920000000006\\
1514.854816	3.19590400000016\\
1515.040231168	8.61107199999969\\
1515.120573696	8.95360000000073\\
1515.161250304	36.6302720000003\\
1515.29942656	11.806208\\
1515.373438464	6.81830400000035\\
1515.498486272	10.8661759999995\\
1515.62206848	11.4483199999995\\
1515.637194752	9.57465600000069\\
1515.806518016	9.89798399999927\\
1515.876611328	7.99129600000015\\
1515.917344	35.7237760000007\\
1516.110206976	8.58675199999925\\
1516.199241984	12.6218239999998\\
1516.241394944	41.7748479999991\\
1516.433260288	7.64006399999926\\
1516.508466176	9.84601599999951\\
1516.523270656	8.6504960000002\\
1516.702073344	10.4532479999998\\
1516.79597952	11.3592320000007\\
1516.810732288	12.1121280000007\\
1517.060269312	7.64927999999964\\
1517.14036992	8.74982400000044\\
1517.160316672	11.6966400000001\\
1517.319298048	11.6776960000007\\
1517.423355392	9.73516799999925\\
1517.43821824	7.59807999999975\\
1517.662270208	17.6501759999992\\
1517.826706432	10.0864000000001\\
1518.209530368	11.9101439999995\\
1518.219209728	9.58950399999958\\
1518.538125824	10.5054720000007\\
1518.587629056	8.00895999999921\\
1518.950349312	7.72915199999989\\
1518.995581952	11.9618559999999\\
1518.996863488	3.24326400000064\\
1519.279328256	10.7079680000006\\
1519.304083456	11.4634239999996\\
1519.543371776	8.75161599999956\\
1519.687477248	8.85708800000066\\
1519.906191872	9.57158399999935\\
1520.040142848	10.5226239999993\\
1520.060283904	9.6637439999995\\
1520.174349312	8.7293439999994\\
1520.254356736	11.7365759999993\\
1520.403211264	9.59103999999934\\
1520.492895232	9.2751360000002\\
1520.513111808	9.4917119999991\\
1520.722494976	10.8748799999994\\
1520.910985728	8.36556799999926\\
1520.920673536	9.05343999999968\\
1521.14965888	12.0386560000006\\
1521.308862976	17.2428799999998\\
1521.572572416	17.9522560000005\\
1521.716956928	10.3367679999992\\
1521.970470656	10.8505600000008\\
1522.114818816	11.1984639999991\\
1522.348818944	12.1989119999998\\
1522.51862272	19.0026240000007\\
1522.751254528	16.6343680000009\\
1522.901251328	11.6311040000001\\
1523.149425664	7.80544000000009\\
1523.319392768	15.7726719999991\\
1523.562441216	9.82118400000036\\
1523.711824128	9.2039679999998\\
1523.94038144	8.76134400000046\\
1524.11050496	8.88473599999998\\
1524.38333184	10.711808\\
1524.463464704	10.8444159999999\\
1524.771201536	11.5814399999999\\
1524.81663488	9.0145279999997\\
1525.14434304	8.72294399999919\\
1525.178830336	11.2102400000003\\
1525.383471104	10.8510719999995\\
1525.41855232	8.93209600000046\\
1525.692462336	12.8422399999999\\
1525.711630848	13.0106880000003\\
1525.995283456	21.6632320000008\\
1526.025068288	12.4480000000003\\
1526.2743552	11.7350399999996\\
1526.463478784	11.8586880000003\\
1526.464384256	3.76422400000047\\
1526.66177152	8.151296\\
1526.801508096	9.88800000000083\\
1526.811236608	10.6163199999992\\
1527.149392896	10.7727360000008\\
1527.204581632	2.96166400000038\\
1527.542369024	17.7487359999996\\
1527.636915456	9.29536000000007\\
1528.030475776	8.8555520000009\\
1528.3987904	12.1702399999995\\
1528.826084352	10.4642559999993\\
1529.303734784	10.1148159999993\\
1529.666952448	9.33222399999977\\
1529.716532224	10.9120000000003\\
1530.034837504	9.21728000000076\\
1530.070129152	9.50886399999945\\
1530.318440448	7.8202880000008\\
1530.353633024	11.0128640000003\\
1530.54208128	11.4611199999999\\
1530.741702912	12.0826880000004\\
1530.77161216	15.992064\\
1531.030294528	9.67449599999964\\
1531.094692864	3.072768\\
1531.453163264	10.5431040000003\\
1531.501932544	9.31225599999925\\
1531.8555136	20.8934399999998\\
1531.885489408	9.86931200000072\\
1531.89525504	12.6348799999996\\
1532.149255936	7.63571199999933\\
1532.333728256	10.1079040000004\\
1532.572314368	17.6942080000008\\
1532.785565696	9.9455999999991\\
1532.786561536	1.94124799999918\\
1533.099588608	8.96844799999963\\
1533.119512832	8.89267199999995\\
1533.323278848	11.6587519999994\\
1533.532468992	9.84883199999967\\
1533.542408192	10.7880960000002\\
1533.761397248	8.77695999999924\\
1533.930596352	11.9761920000001\\
1533.931415808	1.79558399999951\\
1534.353383168	15.7629440000001\\
1534.502315008	7.69484799999918\\
1534.6514816	12.8614400000006\\
1534.666391552	9.77126400000088\\
1534.801363456	11.7432320000007\\
1534.91556224	8.94208000000071\\
1534.950102784	21.4827519999999\\
1535.084476928	10.8567039999998\\
1535.218541824	12.9215999999997\\
1535.238531584	12.9113600000001\\
1535.457446656	9.82655999999952\\
1535.567373312	9.75308799999948\\
1535.591827968	11.2076799999995\\
1535.790270464	9.65043200000036\\
1535.885600512	9.98041600000033\\
1535.905262848	14.6426879999999\\
1536.079334144	7.71404799999982\\
1536.243148288	11.5279360000004\\
1536.273471488	10.8513280000006\\
1536.472427776	7.80774399999973\\
1536.631794688	15.1743999999999\\
1536.81538432	8.76416000000063\\
1536.950289152	8.66918400000031\\
1537.099434496	10.8144639999991\\
1537.248290048	7.67001600000003\\
1537.288270336	17.6501759999992\\
1537.546642176	10.0221440000005\\
1537.741273856	8.65356799999972\\
1537.960484864	12.8647679999995\\
1538.148689408	13.0693119999996\\
1538.348546048	12.9259519999996\\
1538.562828544	14.2082559999999\\
1538.745771264	10.1511680000003\\
1538.910212352	9.59206400000039\\
1539.179560448	12.9402879999998\\
1539.318483968	10.8636160000005\\
1539.527589632	11.9695360000005\\
1539.656418048	10.7980800000005\\
1539.671141376	9.52140800000052\\
1539.8205376	16.9175039999991\\
1539.91502208	7.40198400000008\\
1539.940054272	8.43417600000066\\
1540.139449856	11.8297600000005\\
1540.273712384	11.092224\\
1540.303767808	9.14764800000012\\
1540.572510464	18.890496\\
1540.736420864	16.8007679999992\\
1540.745724416	16.1041920000007\\
1541.044766976	9.14688000000024\\
1541.089664256	11.0440959999996\\
1541.099390976	8.7708160000002\\
1541.437799936	11.1797760000009\\
1541.482786304	11.1659519999994\\
1541.492932352	9.31225599999925\\
1541.800607744	7.9877120000001\\
1542.118958336	7.33823999999913\\
1542.159020032	12.399872\\
1542.422423808	18.8037120000008\\
1542.457624576	19.0044159999998\\
1542.7510784	9.45817600000009\\
1542.78022016	12.6000640000002\\
1542.855581184	20.9610240000002\\
1543.079710976	13.0908159999999\\
1543.243534336	10.9140480000005\\
1543.268488192	10.8682239999998\\
1543.502272	9.65171200000077\\
1543.53233792	10.7176959999997\\
1543.721471488	9.85139200000049\\
1543.91478784	11.1677440000003\\
1543.924593664	10.9734399999998\\
1544.19791232	9.29228800000055\\
1544.233051392	9.43129600000066\\
1544.536714496	17.0944\\
1544.566627072	11.0069760000006\\
1544.745866752	11.2465919999995\\
1544.954287872	10.6677760000002\\
1544.964260096	9.63993599999958\\
1545.193555456	10.9352959999997\\
1545.228574208	11.9539199999999\\
1545.48680064	8.1804800000009\\
1545.512116992	12.4968960000006\\
1545.726488832	11.8686720000005\\
1545.884884736	8.2644479999999\\
1545.894531328	8.91136000000006\\
1546.208217856	10.5976320000009\\
1546.242914816	7.29471999999987\\
1546.482520832	8.90060799999992\\
1546.521530112	12.9098240000003\\
1546.820525312	11.9050239999997\\
1546.855710976	12.0906240000004\\
1547.12345088	9.83065600000009\\
1547.158471424	11.8512640000008\\
1547.38228864	9.66860799999995\\
1547.42698496	11.3648639999992\\
1547.730650368	16.0302080000001\\
1547.760628992	12.0087039999999\\
1547.924318208	20.698112\\
1548.093932032	11.3118720000002\\
1548.371831296	17.2111359999999\\
1548.5064896	9.86956800000007\\
1548.50749568	3.87558399999944\\
1548.785087232	10.4670719999995\\
1548.825232896	9.61280000000079\\
1549.07944704	10.8270080000002\\
1549.123492864	12.8727039999994\\
1549.397591808	9.97171200000048\\
1549.446675456	8.05529600000045\\
1549.661011712	12.3916800000006\\
1549.825312256	10.6920960000007\\
1550.09353344	10.9132800000007\\
1550.14354944	8.92928000000029\\
1550.426912768	11.2926719999996\\
1550.521065728	9.44537599999967\\
1550.546486784	10.8666880000001\\
1550.82552704	9.90694400000029\\
1550.91971456	4.09446399999979\\
1551.20362496	12.0048640000005\\
1551.233585664	9.96556799999962\\
1551.491460352	8.84019199999966\\
1551.52147584	9.85548799999924\\
1551.770523392	9.90336000000025\\
1551.939611648	16.9914879999997\\
1552.158536192	19.9160319999992\\
1552.272390656	17.7704959999992\\
1552.297573888	10.9537280000004\\
1552.54634496	11.7248\\
1552.685165056	2.54489599999943\\
1552.964295168	15.6748800000005\\
1553.078499584	16.8793600000008\\
1553.118614272	20.9940480000005\\
1553.317645824	13.0255359999992\\
1553.457682432	11.0622719999992\\
1553.47645824	8.83814399999937\\
1553.606062848	12.4426239999993\\
1553.70581632	13.1960319999998\\
1553.715236608	8.61644800000067\\
1553.889476608	12.8563200000008\\
1553.999375104	10.7548160000006\\
1554.034571264	10.9511679999996\\
1554.212994048	11.3740799999996\\
1554.347352064	12.7319040000002\\
1554.367305216	11.6851200000001\\
1554.541408512	10.7883519999996\\
1554.719927808	8.30771199999981\\
1554.761253632	41.6335359999994\\
1554.983810816	8.19046399999934\\
1554.999416576	8.79641599999923\\
1555.252292352	11.6723199999997\\
1555.362460672	7.84051200000067\\
1555.377605632	2.9854720000003\\
1555.615900416	9.28025600000001\\
1555.7103808	10.7607040000003\\
1555.725556992	8.93670399999974\\
1555.91435392	10.7338240000008\\
1556.013785344	12.1651199999997\\
1556.038298112	16.6778880000002\\
1556.203153408	12.5332479999997\\
1556.307681024	19.0607359999995\\
1556.34195584	17.3355520000005\\
1556.49133824	15.7178879999992\\
1556.605749248	11.1290879999997\\
1556.645451264	13.8311680000006\\
1556.849120768	19.5007999999998\\
1556.97966848	13.0483199999999\\
1557.013863168	12.2429439999996\\
1557.262593792	8.97356799999943\\
1557.382234112	7.6139519999997\\
1557.396959232	17.3388799999993\\
1557.616001792	13.3816320000005\\
1557.730438656	14.8183040000004\\
1557.75048832	10.8682239999998\\
1557.884666624	10.0464639999991\\
1558.04340736	14.7870719999992\\
1558.073477888	9.8577920000007\\
1558.262529024	11.9088640000009\\
1558.416577792	8.95769599999949\\
1558.755005952	9.38572799999929\\
1558.964224256	9.60409599999912\\
1559.138619136	10.9990400000006\\
1559.322510848	8.89088000000083\\
1559.446713344	13.0931199999995\\
1559.461736448	11.1162879999993\\
1559.585684992	13.0649599999997\\
1559.655604224	11.9841280000001\\
1559.800121344	11.5010559999992\\
1559.859753472	8.13337599999977\\
1559.999413504	11.7934079999995\\
1560.068563712	9.94355200000064\\
1560.16774656	11.1262719999995\\
1560.322500096	8.8801280000007\\
1560.45639424	10.7740159999994\\
1560.476041984	12.4218880000008\\
1560.640477952	9.8577920000007\\
1560.764727552	8.10751999999957\\
1560.80522496	33.6046079999996\\
1561.038109952	19.4897920000003\\
1561.113050368	10.4302079999998\\
1561.133038336	16.4180479999995\\
1561.247383552	9.76358400000026\\
1561.367329792	9.70956800000022\\
1561.446550528	12.9303039999995\\
1561.625402368	24.7820800000009\\
1561.680346368	11.7263359999997\\
1561.690379008	8.75904000000082\\
1561.863916544	9.29638399999931\\
1561.948822528	11.2023040000004\\
1562.078410752	8.79078400000071\\
1562.257523968	10.9038079999991\\
1562.30262528	11.0051839999996\\
1562.63589504	12.2746879999995\\
1562.695689472	11.0694399999993\\
1563.03373312	11.1129600000004\\
1563.068207872	9.58771200000047\\
1563.267483392	12.8632319999997\\
1563.416894208	11.2742400000006\\
1563.60553344	8.91315199999917\\
1563.695956224	2.33599999999933\\
1563.89473152	12.1113600000008\\
1563.998574848	9.95456000000013\\
1564.013400832	12.7808000000005\\
1564.222110976	12.4907519999997\\
1564.307007232	8.38707199999953\\
1564.32257792	11.9577599999993\\
1564.496551168	17.9310079999996\\
1564.555805952	10.1857280000004\\
1564.704823808	20.2037760000003\\
1564.774464	12.8437759999997\\
1564.893782016	15.1618560000006\\
1565.018580224	23.9600640000008\\
1565.197059584	10.4394240000001\\
1565.271742464	8.12236800000028\\
1565.396642816	10.0226559999992\\
1565.461120768	9.50067200000012\\
1565.630266624	7.64646399999947\\
1565.69477888	8.15871999999945\\
1565.710415104	11.7949439999993\\
1565.854646528	13.0263040000009\\
1565.973538304	10.9181439999993\\
1566.088379904	10.7596799999992\\
1566.172459776	7.83974400000079\\
1566.252767232	11.1470079999999\\
1566.501258496	15.6382720000001\\
1566.60077312	11.1531520000008\\
1566.641214208	24.5939199999993\\
1566.789677056	13.0570239999997\\
1566.834657536	10.0372480000005\\
1567.003278592	9.65836800000034\\
1567.102860544	9.24032000000079\\
1567.14526208	34.64192\\
1567.257563392	10.9432319999996\\
1567.360944384	8.32435199999964\\
1567.431559424	9.93945600000006\\
1567.570725376	11.1052799999998\\
1567.635711232	11.0912000000008\\
1567.754560256	10.9401600000001\\
1567.81960704	10.9867520000007\\
1567.968317952	12.6975999999995\\
1568.187419392	20.7992319999994\\
1568.232872192	12.25216\\
1568.371282432	8.66227199999958\\
1568.495927808	8.30771199999981\\
1568.575426304	8.80614400000013\\
1568.64038912	9.76895999999942\\
1568.77442816	12.8079359999992\\
1568.824608	7.98796799999946\\
1568.948506624	10.8863999999994\\
1569.052931584	12.3115519999992\\
1569.192682752	9.06265600000006\\
1569.266850304	19.2302080000009\\
1569.381057792	7.43756799999937\\
1569.460512512	6.8922879999991\\
1569.570569472	12.9492480000008\\
1569.674647552	9.02758399999948\\
1569.80927232	12.6522879999993\\
1569.874292224	18.6721280000002\\
1569.968274688	8.65459200000078\\
1570.062964736	10.3447039999992\\
1570.1974656	25.8455040000008\\
1570.257393408	26.7732479999995\\
1570.386743296	18.1232639999998\\
1570.441713408	20.0934400000006\\
1570.600530944	26.9107199999999\\
1570.660322048	19.7017599999999\\
1570.784033536	19.4132480000007\\
1570.829161472	16.5414400000009\\
1570.988345088	7.72505599999931\\
1571.073392896	11.7726719999991\\
1571.15250944	9.88927999999942\\
1571.27150976	7.88966400000027\\
1571.396129792	17.5096319999993\\
1571.455692288	9.07212799999979\\
1571.559965952	12.3456000000006\\
1571.64443776	10.8175360000005\\
1571.774435072	8.81484799999998\\
1571.844486912	11.8668799999996\\
1571.98849664	10.8766720000003\\
1572.078498816	9.87878400000045\\
1572.12120576	35.5855360000005\\
1572.291429632	7.80953600000066\\
1572.411625984	20.0058879999997\\
1572.453314816	45.6947199999995\\
1572.640400896	10.7806720000008\\
1572.749743616	9.12358400000085\\
1572.769714688	11.0945279999996\\
1572.85967872	10.0587520000008\\
1573.0484992	10.878976\\
1573.137412096	9.79199999999946\\
1573.157401856	11.7818879999995\\
1573.301516288	10.8961280000003\\
1573.406392576	9.77228800000012\\
1573.449152	41.5319039999995\\
1573.620265984	8.6458879999991\\
1573.729299968	9.67987200000061\\
1573.773391104	40.7708160000002\\
1573.864052736	9.43257599999924\\
1573.988646912	12.0268799999994\\
1574.072738304	10.118144\\
1574.177494784	8.87475199999972\\
1574.291614208	9.99398400000064\\
1574.33312128	39.5013120000003\\
1574.620529664	9.90950399999929\\
1574.661248512	38.6283519999997\\
1574.794820352	20.2001920000002\\
1574.873676288	18.056192\\
1574.988669952	18.0497919999998\\
1575.048438272	10.8180479999992\\
1575.19264768	11.0277119999992\\
1575.286652672	8.03251199999977\\
1575.329177344	39.5571199999995\\
1575.50062336	10.0031999999992\\
1575.590423552	12.803328\\
1575.633363712	40.7436799999996\\
1575.84370944	12.089344\\
1575.920530688	8.91059200000018\\
1575.933517824	10.8976640000001\\
1576.102815744	10.1957120000006\\
1576.18225408	11.6339200000002\\
1576.191734272	9.1141119999993\\
1576.450553344	27.9331839999995\\
1576.510677248	10.0572159999992\\
1576.525949696	11.3295359999993\\
1576.6744896	10.8695040000002\\
1576.774733824	12.1136640000004\\
1576.85860096	18.9808639999992\\
1576.998468096	9.84780800000044\\
1577.067294464	11.674368\\
1577.281594368	11.9741439999998\\
1577.296484864	9.86470399999962\\
1577.560694272	11.0740480000004\\
1577.699809536	13.1893760000003\\
1577.958903296	19.2831999999999\\
1578.087656448	21.0362879999993\\
1578.097746432	17.1261439999998\\
1578.351440384	11.8202880000008\\
1578.505544192	12.9239039999993\\
1578.769675264	11.0551039999991\\
1578.98356608	11.9457280000006\\
1579.32154112	8.92108799999914\\
1579.356639744	11.0195199999998\\
1579.644713728	12.0936959999999\\
1579.69980672	2.18649600000026\\
1580.032608512	10.9882880000005\\
1580.062553856	8.93388799999957\\
1580.261487616	11.8673920000001\\
1580.401895936	10.2758400000002\\
1580.679496448	8.87628799999948\\
1580.709502464	11.8822400000008\\
1580.9637312	12.1111039999996\\
1581.2021056	9.4853120000007\\
1581.535342848	11.7227519999997\\
1581.575121664	11.5015679999997\\
1581.769703168	8.08294399999977\\
1582.032218368	9.59820799999943\\
1582.041996288	8.3763199999994\\
1582.30115968	12.5393920000006\\
1582.33168256	9.06240000000071\\
1582.594660864	10.0405759999994\\
1582.619712256	9.09209600000031\\
1582.913541376	17.9212800000005\\
1582.92332928	8.70911999999953\\
1583.147110912	10.490624\\
1583.351363584	9.74336000000039\\
1583.56074624	11.1260160000002\\
1583.739729408	10.1091840000008\\
1583.759849728	20.2296320000005\\
1583.992634368	12.0143360000002\\
1584.01265408	9.03398399999969\\
1584.281667072	9.04703999999947\\
1584.301339904	12.7196160000003\\
1584.57975296	10.1329920000007\\
1584.609695488	13.0751999999993\\
1584.938723072	13.1028480000004\\
1584.972723712	9.10361600000033\\
1585.226532864	9.91257600000063\\
1585.286665728	10.0456959999992\\
1585.305844992	18.2246400000004\\
1585.659815168	9.1950080000006\\
1585.694093056	10.4729599999991\\
1586.082713856	11.0937599999997\\
1586.092398848	8.77849600000081\\
1586.475891968	20.271616\\
1586.500419072	7.79878400000052\\
1586.838641152	10.0211199999994\\
1586.873574656	9.95430400000077\\
1587.107130368	9.51014399999985\\
1587.137707264	11.0871040000002\\
1587.33616	12.5396479999999\\
1587.505026048	7.40608000000066\\
1587.514934528	10.3142399999997\\
1587.798832384	13.2121599999991\\
1587.828732672	20.112384\\
1588.097789184	12.1689600000009\\
1588.117024768	9.40467200000057\\
1588.5398976	3.27756799999952\\
1588.74863232	12.0122879999999\\
1588.92789888	9.27872000000025\\
1589.106792192	10.1719040000007\\
1589.260956672	11.336448\\
1589.275686144	10.0659199999991\\
1589.40074496	10.1247999999996\\
1589.474911744	16.2915840000005\\
1589.604674816	13.0547200000001\\
1589.669166336	9.54598400000032\\
1589.813755392	12.1351680000007\\
1589.913751296	12.1310720000001\\
1589.927572992	9.9527679999992\\
1590.062501376	7.88121599999977\\
1590.216727552	8.10726400000021\\
1590.310901504	11.2814080000007\\
1590.33036288	8.74265600000035\\
1590.529426688	10.8065279999992\\
1590.639823104	13.2029440000006\\
1590.681219328	38.5991680000006\\
1590.848495104	11.8750720000007\\
1590.937856768	8.23654399999941\\
1590.98121984	35.5996159999995\\
1591.047803648	13.1834880000006\\
1591.23653376	16.9136639999997\\
1591.341012224	20.391936\\
1591.381265152	42.6449919999995\\
1591.494930688	10.3106559999997\\
1591.614602752	9.98246400000062\\
1591.657211136	40.5908479999998\\
1591.893245184	13.6248319999995\\
1591.90245504	9.83500800000002\\
1592.097551616	11.9313920000004\\
1592.17671168	8.09164799999962\\
1592.186596608	8.9763839999996\\
1592.430450432	12.8302079999994\\
1592.544471552	11.8515200000002\\
1592.564284672	19.6643839999997\\
1592.70886784	28.2478080000001\\
1592.80875136	12.1313279999995\\
1592.818720512	11.10016\\
1593.052590336	9.97017600000072\\
1593.166859008	12.2388480000009\\
1593.181707008	14.0869120000007\\
1593.415863808	8.2437119999995\\
1593.529765632	12.1456639999997\\
1593.544246272	11.6262399999996\\
1593.708703744	10.083584\\
1593.803759616	9.13945600000079\\
1593.81856384	12.9436160000005\\
1594.012520192	12.9000959999994\\
1594.101559808	16.9395199999999\\
1594.315578368	9.95814400000017\\
1594.400520192	9.90003199999956\\
1594.415819264	12.1991679999992\\
1594.62407424	8.45414399999936\\
1594.708247296	9.62713599999915\\
1594.722957312	10.3370240000004\\
1594.937635072	11.0149120000005\\
1595.027033088	8.41292799999974\\
1595.047702528	13.0823679999994\\
1595.235779584	9.15942399999949\\
1595.315584256	11.9641599999995\\
1595.330538752	12.9185280000002\\
1595.494702336	11.0822399999997\\
1595.59961216	11.992064\\
1595.619710464	19.0901759999997\\
1595.833465088	10.8449280000004\\
1595.90256512	8.94489600000088\\
1595.917609472	10.9893119999997\\
1596.10173952	11.1193600000006\\
1596.1862464	11.6262399999996\\
1596.20168064	13.0606079999998\\
1596.434946048	20.3258879999994\\
1596.534582528	9.96224000000075\\
1596.549544192	9.92409600000065\\
1596.703514112	8.89395200000035\\
1596.818151936	8.53171199999997\\
1596.838196224	10.5761280000006\\
1597.026892032	10.2720000000008\\
1597.11143936	11.8192639999997\\
1597.121348096	8.72806400000081\\
1597.300586496	19.9664639999992\\
1597.370593792	12.9735679999994\\
1597.489972224	17.3519359999991\\
1597.604505088	12.8849919999993\\
1597.619550976	12.930816\\
1597.808639744	9.01964799999951\\
1597.922717696	9.09747199999947\\
1597.937543936	11.9237119999998\\
1598.101665536	11.045376\\
1598.180977408	11.3571840000004\\
1598.221355264	39.7352960000007\\
1598.439780352	13.1601919999994\\
1598.51970048	10.0802559999993\\
1598.534735616	13.1153919999997\\
1598.673728	13.1077120000009\\
1598.773202432	8.58214399999997\\
1598.872193024	7.57273600000008\\
1599.041540096	10.9199360000002\\
1599.1513984	8.77823999999964\\
1599.166633216	9.01299199999994\\
1599.305534208	12.9141760000002\\
1599.434502144	10.8820479999995\\
1599.444649728	11.0295040000001\\
1599.623858944	12.2388480000009\\
1599.71357824	8.95820800000001\\
1599.728761856	12.1415679999991\\
1599.897852672	10.2325760000003\\
1600.002587392	10.9670399999995\\
1600.045316352	42.6961919999994\\
1600.275703808	20.0837119999997\\
1600.38073344	11.1132159999997\\
1600.390604032	17.9840000000004\\
1600.678841088	11.2209920000005\\
1600.6886848	10.0646400000005\\
1600.95673856	11.1183359999995\\
1601.09700224	11.3820159999996\\
1601.315996672	9.37651200000073\\
1601.399714816	7.0947840000008\\
1601.409637376	8.01715200000035\\
1601.638834688	9.21446400000059\\
1601.723635456	12.0153599999994\\
1601.73305728	10.4371200000005\\
1601.907744	12.123904\\
1602.007192576	3.57248000000072\\
1602.260676352	17.0562559999998\\
1602.345947136	12.3269120000004\\
1602.355244288	9.62406399999963\\
1602.499654912	13.0347519999996\\
1602.604555264	12.935168\\
1602.623661312	19.0410240000001\\
1602.837856	8.23603200000071\\
1602.937721088	11.1009279999998\\
1603.091369984	10.7496960000008\\
1603.195886336	12.2662400000008\\
1603.205611008	8.99071999999978\\
1603.429559552	7.93958399999974\\
1603.529979392	11.3592320000007\\
1603.544077568	11.4575359999999\\
1603.688589824	11.9695360000005\\
1603.793769472	9.14918399999988\\
1603.812595968	12.9758720000009\\
1604.041582848	10.9626879999996\\
1604.151100672	11.4803200000006\\
1604.161244416	8.62412799999947\\
1604.300922112	9.30201599999964\\
1604.404744192	12.1241599999994\\
1604.42984192	9.22188800000004\\
1604.653821184	8.20121599999948\\
1604.733106432	8.48639999999978\\
1604.76389504	11.2747519999994\\
1604.902135552	9.51552000000083\\
1605.016577792	11.957504\\
1605.031787008	10.1667839999991\\
1605.280469248	9.84908800000085\\
1605.30489344	9.27334399999927\\
1605.638762496	11.1424000000006\\
1605.69819904	8.57881599999928\\
1606.041874944	21.2549120000003\\
1606.061331712	7.71174400000018\\
1606.345005312	8.38528000000042\\
1606.424945408	17.3253120000008\\
1606.764031744	12.411392\\
1606.807843328	11.2232960000001\\
1607.076516608	15.8963199999998\\
1607.240615168	10.994944\\
1607.50433792	19.7178879999992\\
1607.514665472	18.0454399999999\\
1607.713648384	12.0284159999992\\
1607.847827712	9.20755199999985\\
1607.867729664	11.1093760000003\\
1608.041399296	13.7789439999997\\
1608.175894784	10.2748159999992\\
1608.200689152	14.0689920000004\\
1608.509196288	9.57619200000045\\
1608.533935104	10.3150079999996\\
1608.723491072	8.87091200000032\\
1608.912060416	12.4400640000003\\
1609.215678208	10.0579839999991\\
1609.256054528	9.43436800000018\\
1609.519342592	11.7224960000003\\
1609.56864896	11.0287360000002\\
1609.58852224	9.90207999999984\\
1610.0819392	19.3190400000003\\
1610.374551552	10.9312000000009\\
1610.424868352	12.2480639999994\\
1610.728489728	10.8697599999996\\
1610.767610112	9.99014399999942\\
1611.001726464	11.1063040000008\\
1611.061213952	9.59385599999951\\
1611.400419072	9.7989120000002\\
1611.737880832	11.2606720000003\\
1611.797946624	10.3262720000002\\
1612.105952512	13.3324799999991\\
1612.145680896	12.0606719999996\\
1612.394835712	13.2154879999998\\
1612.434744576	11.1244800000004\\
1612.703653376	11.0330880000001\\
1612.75761792	9.99782400000004\\
1613.05164032	17.02016\\
1613.11072384	10.1035520000005\\
1613.374766336	17.1461120000004\\
1613.543951104	10.3311360000007\\
1613.767694336	12.0742399999999\\
1613.941687808	13.0677759999999\\
1613.951640576	16.0202239999999\\
1614.10594688	19.3267199999991\\
1614.250762496	14.1424640000005\\
1614.275085824	8.46566399999938\\
1614.444790016	9.1696639999991\\
1614.593808128	4.1881599999997\\
1614.862340096	12.7201280000008\\
1614.961857024	9.23673600000075\\
1614.996916992	14.296832\\
1615.225366784	7.74681600000076\\
1615.334766592	13.1463679999997\\
1615.36483072	13.2106239999994\\
1615.493699584	10.0794879999994\\
1615.61851136	20.8911360000002\\
1615.643636224	18.0162560000008\\
1615.87687296	11.2529919999997\\
1615.976855296	13.2351999999992\\
1616.0214464	13.8263040000002\\
1616.234900736	9.28051199999936\\
1616.379827456	19.2071680000008\\
1616.394916864	8.29670400000032\\
1616.628837376	19.2174080000004\\
1616.737778944	10.1588479999991\\
1616.757573888	9.95379200000025\\
1616.841869824	12.2498560000004\\
1616.991075584	11.4554879999996\\
1617.075922432	13.3022720000008\\
1617.180669696	13.0496000000003\\
1617.229941504	8.32128000000012\\
1617.409793792	17.1737599999997\\
1617.46397696	18.3567359999997\\
1617.573181952	11.5617280000006\\
1617.648639232	12.0189439999995\\
1617.78233472	11.7145600000003\\
1617.842992384	10.3723520000003\\
1618.075891712	10.2714880000003\\
1618.135803392	11.1833600000009\\
1618.150510592	10.8902400000006\\
1618.245027328	12.4070400000001\\
1618.414122496	7.50233599999956\\
1618.463623936	10.0037119999997\\
1618.643780608	13.1604480000005\\
1618.762906368	12.2862079999995\\
1618.78648704	6.86694399999942\\
1618.797289728	10.6695679999993\\
1619.075538944	15.9188479999993\\
1619.185420288	26.8001280000008\\
1619.194526976	11.9068160000006\\
1619.414045952	9.42591999999968\\
1619.51375872	11.1385599999994\\
1619.53886976	8.24959999999919\\
1619.742402816	9.78252799999973\\
1619.926719488	9.0992640000004\\
1619.946587904	10.9675520000001\\
1620.105679616	12.0593919999992\\
1620.294658304	9.03808000000026\\
1620.304905216	8.2851840000003\\
1620.603524096	8.90393600000061\\
1620.657738496	10.1183999999994\\
1620.926460672	9.84038399999918\\
1620.991222528	9.602304\\
1621.00592896	10.3088640000005\\
1621.37412864	12.5084160000006\\
1621.443849984	12.2298879999998\\
1621.4587008	11.080704\\
1621.742212864	7.59270400000059\\
1621.79214592	11.5258880000001\\
1621.802395904	8.775936\\
1622.140164608	7.54457600000023\\
1622.170139904	11.5197439999993\\
1622.299930368	21.3102080000008\\
1622.448797696	9.17760000000089\\
1622.488798976	10.1788159999996\\
1622.742625792	18.00576\\
1623.080770304	12.1502720000008\\
1623.174939136	8.31897600000048\\
1623.304354816	11.7347840000002\\
1623.433521152	9.90105600000061\\
1623.453554176	10.9340159999992\\
1623.603871744	9.25158399999964\\
1623.77286272	17.2426240000004\\
1623.797200384	18.5802239999994\\
1624.030582272	12.9623040000006\\
1624.155084032	10.4639999999999\\
1624.174795264	11.1751679999998\\
1624.304196352	8.57625600000028\\
1624.448636928	11.0167039999997\\
1624.473733632	11.1134719999991\\
1624.598538752	17.9184640000003\\
1624.6930368	9.4167039999993\\
1624.71258624	16.9658880000006\\
1624.881612544	9.99244800000088\\
1624.975752448	12.1323520000005\\
1625.055802112	11.1818239999993\\
1625.249596672	10.9765119999993\\
1625.304674304	10.0541439999997\\
1625.314585856	9.96556799999962\\
1625.53886464	10.2443519999997\\
1625.627703808	10.083584\\
1625.647923968	13.3038080000006\\
1625.911280896	8.66073599999982\\
1625.921615872	8.99558400000024\\
1626.14072192	8.10188799999924\\
1626.290183424	12.5632000000005\\
1626.533194752	9.57465600000069\\
1626.688104192	2.48396800000046\\
1626.965970176	8.34995200000048\\
1627.14078592	9.1658239999997\\
1627.150877952	11.2576000000008\\
1627.383713536	8.09344000000056\\
1627.428390656	9.77049599999918\\
1627.597762816	11.142656\\
1627.75219968	12.5795839999992\\
1627.787177216	13.5572479999992\\
1628.085211392	8.59136000000035\\
1628.13493504	8.3148799999999\\
1628.403352832	12.7326720000001\\
1628.458279936	11.6597760000004\\
1628.70708096	11.4606079999994\\
1628.742066432	7.44627199999923\\
1628.9810048	10.3846400000002\\
1629.005833472	10.2133759999997\\
1629.224707584	13.0874879999992\\
1629.319752704	10.1324800000002\\
1629.333943552	9.32326400000056\\
1629.528823552	11.2035840000008\\
1629.652695296	8.07526399999915\\
1629.672803328	11.1833600000009\\
1629.807031552	13.4115839999995\\
1629.932051712	12.4313600000005\\
1629.946103808	13.4835199999998\\
1630.164775936	18.1557759999996\\
1630.305015808	9.39571199999955\\
1630.513353728	8.73343999999997\\
1630.632498176	7.87814400000025\\
1630.647233536	12.6133759999993\\
1630.846712832	9.09260800000084\\
1630.981216512	11.5962880000006\\
1631.27500032	27.3802240000005\\
1631.40421504	10.5948160000007\\
1631.662423808	12.8035839999993\\
1631.741875712	15.2555520000005\\
1631.901167104	11.5468799999999\\
1631.995773952	9.15379199999916\\
1632.015963648	17.3434880000004\\
1632.239817216	12.1971200000007\\
1632.294266368	7.64620800000012\\
1632.304795136	9.17504000000008\\
1632.498906368	11.2862719999994\\
1632.632702464	9.08211200000005\\
1632.647207936	10.5876480000006\\
1632.796851968	11.2317440000006\\
1632.905723392	8.10316799999964\\
1632.920731136	10.1109759999999\\
1633.065197824	9.57772800000021\\
1633.164532992	11.9127040000003\\
1633.2596736	13.0534399999997\\
1633.393557248	8.93721600000026\\
1633.508667904	9.04780799999935\\
1633.522460416	7.8402559999995\\
1633.657864448	11.2442879999999\\
1633.776786688	16.1666559999994\\
1633.881799424	10.1793280000002\\
1634.01544064	13.8204160000005\\
1634.234714112	12.0939519999993\\
1634.328739328	9.1192319999991\\
1634.348861696	9.24159999999938\\
1634.537798144	19.1779839999999\\
1634.627915008	13.2948479999995\\
1634.642846464	12.2263039999998\\
1634.830846464	10.2261760000001\\
1634.910784	11.1636479999997\\
1634.920626688	9.00659199999973\\
1635.060518144	12.8977919999998\\
1635.219807744	11.1874559999997\\
1635.289965824	10.3457280000002\\
1635.303906048	11.286016\\
1635.502790912	12.170752\\
1635.607675648	8.05555199999981\\
1635.627207168	12.5870080000004\\
1635.806663168	8.04300800000055\\
1635.92064384	10.0236800000002\\
1635.961169664	30.5495040000005\\
1636.080286208	9.66604799999914\\
1636.184832768	8.21248000000014\\
1636.225199872	37.5797760000005\\
1636.373631744	10.0113920000003\\
1636.483845632	9.22547200000008\\
1636.61760384	10.9836799999994\\
1636.661184512	35.5645440000008\\
1636.786803968	12.1838079999998\\
1636.920472576	8.85247999999956\\
1637.109647104	10.0270079999991\\
1637.21995904	9.33887999999934\\
1637.261217024	28.5967359999995\\
1637.45790208	8.28185599999961\\
1637.588084992	12.4648959999995\\
1637.88064	20.0197119999993\\
1637.975806208	11.1861759999993\\
1638.005303808	10.6836480000002\\
1638.278623232	9.00300799999968\\
1638.303703552	10.083584\\
1638.51288704	12.2670080000007\\
1638.647622656	10.0024319999993\\
1638.671653376	10.0334079999993\\
1638.831331072	11.7109760000003\\
1638.955384832	9.7646079999995\\
1638.98535808	8.73804799999925\\
1639.229449728	8.82969600000069\\
1639.344012544	11.3925120000004\\
1639.368837632	12.2173440000006\\
1639.487749376	11.1293440000009\\
1639.587807488	11.1874559999997\\
1639.602519808	7.89964800000052\\
1639.855930624	8.31052799999998\\
1639.930821376	9.20140800000081\\
1639.955855616	18.2353920000005\\
1640.115126528	13.5063040000005\\
1640.2686656	13.0455039999997\\
1640.293895936	10.2758400000002\\
1640.512824576	11.2043520000007\\
1640.69190656	11.2865280000005\\
1641.015117056	12.4968960000006\\
1641.273972224	13.3521920000003\\
1641.358929408	10.3093759999992\\
1641.378840064	3.21996799999943\\
1641.686924032	13.3038080000006\\
1641.721944064	12.3238399999991\\
1641.990393856	20.7736320000004\\
1642.014863104	20.2429439999996\\
1642.293668096	19.0479360000008\\
1642.308695552	11.0753280000008\\
1642.507812864	10.1928960000005\\
1642.651771392	13.1512320000002\\
1642.711667456	13.0472960000006\\
1642.721649152	12.0289279999997\\
1642.985005568	11.3853440000003\\
1643.030624512	12.0043519999999\\
1643.293753344	11.1331840000003\\
1643.339042816	9.42284800000016\\
1643.552862464	11.2422399999996\\
1643.711938304	9.31814400000076\\
1643.732060928	13.4407680000004\\
1644.011135488	11.5153919999993\\
1644.06009728	11.4769919999999\\
1644.323977984	11.3579520000003\\
1644.38406656	12.4464640000006\\
1644.398628608	10.0085760000002\\
1644.747051776	14.4314880000002\\
1644.776284928	11.6646400000009\\
1644.990567424	11.9472640000004\\
1645.045024256	19.4040320000004\\
1645.318509824	8.88960000000043\\
1645.387547648	6.92735999999968\\
1645.4177088	12.0888319999995\\
1645.786024704	10.4046080000007\\
1645.79604608	10.4258559999998\\
1646.218831616	13.2113919999993\\
1646.243960576	8.34048000000075\\
1646.582390784	11.7706240000007\\
1646.611909888	9.28972799999974\\
1646.980817152	13.1970560000009\\
1647.044829696	9.20960000000014\\
1647.079803648	10.1836800000001\\
1647.104250624	12.6305279999997\\
1647.354085632	13.4653440000002\\
1647.537803264	9.18297600000005\\
1647.557295616	10.6754560000008\\
1647.735858432	10.2382080000007\\
1647.855911936	9.29177600000003\\
1647.890774016	11.1536639999995\\
1647.90067328	10.0531200000005\\
1648.129556736	12.9364480000004\\
1648.21859456	18.9744640000008\\
1648.254028544	18.4084480000001\\
1648.517127936	10.5077760000004\\
1648.557861376	13.2410880000007\\
1648.850957056	13.3368320000009\\
1649.109368576	8.74828800000068\\
1649.144091648	19.4716160000007\\
1649.353910272	11.2901120000006\\
1649.497291264	8.67097599999943\\
1649.522318592	9.69830399999955\\
1649.775942144	8.322048\\
1650.040224	12.6036480000002\\
1650.041060864	3.44064000000071\\
1650.387857152	37.2369920000001\\
1650.402979072	3.35872000000018\\
1650.682138368	12.5181439999997\\
1650.726284544	11.6643839999997\\
1650.979851264	9.23110400000041\\
1651.00493184	12.3115519999992\\
1651.258752	11.1319039999998\\
1651.382897152	13.2769279999993\\
1651.397750528	9.13049599999977\\
1651.666473472	12.8532479999994\\
1651.83604736	4.42726399999992\\
1652.099671552	10.0515840000007\\
1652.124023296	8.40320000000065\\
1652.343230208	13.61024\\
1652.4827712	10.1509119999992\\
1652.497977856	20.3578880000005\\
1652.75083264	10.2126079999998\\
1652.875648	9.02784000000065\\
1652.920041472	7.42118400000072\\
1652.935131136	12.5109759999996\\
1653.234040832	10.420736\\
1653.288791808	11.1715839999997\\
1653.298559232	10.9388799999997\\
1653.641770496	12.1502720000008\\
1653.720566784	2.94681599999967\\
1653.994941696	8.32153599999947\\
1654.064585728	11.9656959999993\\
1654.38800384	10.3836159999992\\
1654.402916608	12.2964479999991\\
1654.825984256	13.3642240000008\\
1654.836121088	9.50092799999948\\
1655.28414464	13.52448\\
1655.293389056	8.76876799999991\\
1655.830284288	7.66412800000035\\
1656.312872704	13.2526080000007\\
1656.333164032	17.543936\\
1656.805744384	19.1242239999992\\
1656.820919552	20.2992639999993\\
1657.362948864	8.32870399999956\\
1657.363933696	2.31347199999982\\
1657.771231488	14.6114560000005\\
1658.149311488	9.69113599999946\\
1658.497223936	9.60383999999976\\
1659.01441664	10.7965440000007\\
1659.397609984	9.98988800000006\\
1659.721015808	9.39571199999955\\
1659.770920448	17.3002240000005\\
1660.05943552	9.81529600000067\\
1660.144004864	8.38476799999989\\
1660.517254912	8.63462400000026\\
1660.949919744	9.299712\\
1661.432365056	11.7450239999998\\
1661.90522496	10.6047999999992\\
1662.457233408	9.6133119999995\\
1662.975104512	20.4843519999995\\
1663.328105984	12.4858879999992\\
1663.665907712	10.2876159999996\\
1663.73603712	11.4170880000001\\
1664.069032704	13.4126080000005\\
1664.1340544	13.4341120000008\\
1664.413308672	10.6885120000006\\
1664.46697856	11.3582079999996\\
1664.710864896	13.2446720000007\\
1664.746276352	9.65632000000005\\
1664.93491328	10.2932479999999\\
1665.104200704	8.58060800000021\\
1665.272878848	9.25875199999973\\
1665.41213952	12.5191680000007\\
1665.506803712	8.18355200000042\\
1665.522014976	8.39500799999951\\
1665.700459264	12.8391680000004\\
1665.805286912	9.66681600000084\\
1665.815091456	8.47129599999971\\
1666.023902464	10.2824959999998\\
1666.108954624	11.3343999999997\\
1666.124074752	13.454592\\
1666.308007168	9.3870079999997\\
1666.386793728	8.17356800000016\\
1666.402328832	12.7086080000008\\
1666.66089088	9.27078400000028\\
1666.735979264	10.3590399999994\\
1666.7508608	12.24064\\
1666.84512384	11.503616\\
1666.98395392	16.3338239999994\\
1667.04911232	12.4922879999995\\
1667.222929664	12.3095040000007\\
1667.333086208	11.4659840000004\\
1667.347370496	12.7503359999992\\
1667.456840704	11.22048\\
1667.636035072	13.4149120000002\\
1667.70098304	9.36294400000043\\
1667.715901952	10.2817279999999\\
1667.880069888	13.4497279999996\\
1668.01409408	20.4738560000005\\
1668.089117952	30.4977920000001\\
1668.293025792	10.405632\\
1668.33322112	41.6010239999996\\
1668.51662208	13.0019840000004\\
1668.655995904	10.3759360000004\\
1668.6656704	10.0503040000003\\
1668.799925504	9.30534400000033\\
1668.934345984	9.72595200000069\\
1668.949204224	7.5842560000001\\
1669.073700352	12.0801279999996\\
1669.197586688	7.96646399999918\\
1669.257805056	10.1849600000005\\
1669.431703552	17.0833920000005\\
1669.496758528	10.1383679999999\\
1669.506685952	11.0658559999993\\
1669.655677184	10.0572159999992\\
1669.760806912	11.1866879999998\\
1669.88479744	11.177216\\
1669.993616128	8.99609600000076\\
1670.037202176	36.582144\\
1670.20762112	8.00102399999923\\
1670.302492672	17.8723840000002\\
1670.34535424	42.7340800000002\\
1670.486668544	12.0483839999997\\
1670.610484736	8.8645120000001\\
1670.653214464	36.5941760000005\\
1670.835075072	8.45491199999924\\
1670.9740032	10.3831040000005\\
1671.017163264	29.5431680000002\\
1671.272875776	17.2556800000002\\
1671.397273344	15.6531200000009\\
1671.685181696	8.56140799999957\\
1671.70061056	9.99040000000059\\
1671.91526272	11.6426240000001\\
1672.053654016	11.033856\\
1672.06348416	1.86393599999974\\
1672.267835904	21.2157439999992\\
1672.406981888	12.3617279999999\\
1672.700408832	8.78873600000043\\
1672.720447232	10.8270080000002\\
1672.8598208	8.20070400000077\\
1672.978967296	12.3471360000003\\
1673.088945408	11.3251839999994\\
1673.197919232	9.29919999999947\\
1673.217784832	11.1646720000008\\
1673.417090816	10.4706559999995\\
1673.481899008	11.2788479999999\\
1673.492009984	9.38982399999986\\
1673.685336832	10.7166720000005\\
1673.779953152	8.33280000000013\\
1673.800025344	11.4050559999996\\
1674.049034752	20.4144639999995\\
1674.163172864	17.5528959999992\\
1674.18820608	13.5859199999995\\
1674.416902144	9.28204799999912\\
1674.526298112	11.677952\\
1674.54593536	9.31532800000059\\
1674.705369856	9.74950399999943\\
1674.864129536	11.5095039999997\\
1674.889611264	13.9911680000005\\
1675.13771392	10.0938239999996\\
1675.362139648	9.51961599999959\\
1675.580852224	12.2319360000001\\
1675.645358592	11.7383680000003\\
1675.938773248	11.1531520000008\\
1675.984041728	8.42137600000024\\
1675.993929216	10.3091199999999\\
1676.386800896	11.1808000000001\\
1676.396745472	10.1253120000001\\
1676.769861888	11.2417280000009\\
1676.829656576	12.0363519999992\\
1676.839740928	11.1208960000004\\
1677.203346432	12.7262719999999\\
1677.21284096	9.2208640000008\\
1677.566009344	8.38911999999982\\
1677.640834304	10.2141439999996\\
1677.655301376	17.6811519999992\\
1677.983830528	8.2101760000005\\
1677.999078656	13.4584319999994\\
1678.37683584	12.2155519999997\\
1678.421442816	10.8226560000003\\
1678.431271936	10.6519040000003\\
1678.764852224	10.2320639999998\\
1678.82484992	11.2299519999997\\
1678.835004672	11.3843199999992\\
1679.182745344	11.1252480000003\\
1679.193048576	9.42848000000049\\
1679.576192768	17.5726080000004\\
1679.6159424	11.3221119999998\\
1679.635552256	20.9320960000005\\
1679.89888768	13.2677120000008\\
1679.929088768	13.4686720000009\\
1680.123061504	11.4414080000006\\
1680.24291584	12.2956799999993\\
1680.27729408	12.6737919999996\\
1680.431528704	12.9085439999999\\
1680.536022528	13.4023679999991\\
1680.561315328	13.6949760000007\\
1680.665317376	10.6972160000005\\
1680.789390848	10.7706880000005\\
1680.88401152	12.3914239999995\\
1680.903956992	10.3367679999992\\
1681.122465024	9.84499200000027\\
1681.22258432	17.9642879999992\\
1681.232274944	8.65484800000013\\
1681.416941056	21.3209599999991\\
1681.505986048	12.3658240000004\\
1681.535972864	20.3527680000007\\
1681.680082432	13.4622720000007\\
1681.78450816	10.8881920000003\\
1681.854364672	10.7443199999998\\
1681.983858432	10.2382080000007\\
1682.103079424	12.4592639999992\\
1682.133212672	10.5925119999993\\
1682.346883328	13.2631039999997\\
1682.511150592	10.5305599999992\\
1682.829653248	20.0330240000003\\
1682.859394048	11.7739519999996\\
1683.142909184	9.28895999999986\\
1683.192379904	7.75987200000054\\
1683.565852416	19.2322559999993\\
1683.605328128	10.7079680000006\\
1683.89885952	13.2395519999991\\
1683.93367936	13.0593279999994\\
1684.117756672	19.1365119999991\\
1684.232275712	17.6555520000002\\
1684.271874816	16.2547200000008\\
1684.45120896	13.5887359999997\\
1684.591102464	11.4823680000009\\
1684.888767232	11.1470079999999\\
1684.923993856	10.3736320000007\\
1685.11325184	9.6314880000009\\
1685.256387328	12.7672320000001\\
1685.266345728	8.72575999999935\\
1685.440876032	9.25593599999956\\
1685.540847872	10.2277119999999\\
1685.565463808	18.843648\\
1685.71001088	10.3907839999993\\
1685.849075968	13.4558720000005\\
1685.863646464	12.0263680000007\\
1686.037980928	9.36064000000079\\
1686.168177152	12.5570559999996\\
1686.177749248	10.1291519999995\\
1686.32696448	11.344384\\
1686.45089792	8.27776000000085\\
1686.46592512	11.3049599999995\\
1686.635203328	9.58336000000054\\
1686.719977728	13.3575679999994\\
1686.720859392	2.2392319999999\\
1686.88893056	13.3104640000001\\
1686.954074112	12.4541439999994\\
1687.098021888	11.4017280000007\\
1687.202886656	9.26643200000035\\
1687.245347584	35.7273600000008\\
1687.440339456	10.7192319999995\\
1687.525543936	11.9239679999991\\
1687.569215488	41.5951359999999\\
1687.679940608	10.3203840000006\\
1687.754964224	13.3439999999991\\
1687.878833408	18.2131200000003\\
1687.963954688	11.3343999999997\\
1688.062905856	13.2856319999992\\
1688.157883136	20.2629120000001\\
1688.226767872	10.1475840000003\\
1688.396311808	9.69164799999999\\
1688.460893696	13.2736000000004\\
1688.60074752	13.1274240000002\\
1688.649912576	10.2922240000007\\
1688.784844288	10.2241279999998\\
1688.8340096	11.3894400000008\\
1688.963852544	12.2324480000007\\
1689.022764288	11.1439360000004\\
1689.186882048	8.26188800000091\\
1689.271966464	12.3463680000004\\
1689.326941696	10.3216639999991\\
1689.4703872	7.76704000000063\\
1689.55481472	8.19455999999991\\
1689.685020672	13.400576\\
1689.734449152	9.82912000000033\\
1689.874212864	9.5925759999991\\
1690.003090176	8.4700159999993\\
1690.088148736	12.5286400000005\\
1690.129194752	40.5747200000005\\
1690.297107712	13.4876160000003\\
1690.37633152	8.71142399999917\\
1690.440956416	9.33632000000034\\
1690.560879104	10.2589439999992\\
1690.659916544	8.29644799999915\\
1690.784120832	11.5007999999998\\
1690.818966272	10.3459839999996\\
1690.958619904	8.99968000000081\\
1691.032832768	12.2127359999995\\
1691.173005312	14.3851520000007\\
1691.271908096	9.28793600000063\\
1691.366146048	11.5258880000001\\
1691.491039744	12.4195839999993\\
1691.555250688	9.63046399999985\\
1691.669567232	9.94687999999951\\
1691.778876416	10.2561280000009\\
1691.854023424	24.403456\\
1691.99800064	10.3805439999996\\
1692.04827392	9.65375999999924\\
1692.17681664	10.1964800000005\\
1692.266785792	11.165696\\
1692.331971072	11.3507840000002\\
1692.436150016	12.5299200000009\\
1692.571074304	11.4542079999992\\
1692.629971968	9.35167999999976\\
1692.798945792	19.3256959999999\\
1692.838879488	12.2593280000001\\
1692.964179456	12.5593599999993\\
1693.033007616	12.3875840000001\\
1693.177035264	13.4151679999995\\
1693.246994944	10.3749119999993\\
1693.336210432	7.59039999999914\\
1693.460926208	10.3060480000004\\
1693.531081472	9.46124799999961\\
1693.64495104	10.3308799999995\\
1693.744544	9.92383999999947\\
1693.864263168	10.6429439999993\\
1693.929163776	11.5435519999992\\
1694.048023552	11.4035199999998\\
1694.181943808	12.3235839999998\\
1694.246994176	8.37401599999976\\
1694.400948736	11.328512\\
1694.46550528	7.88505599999917\\
1694.709364224	12.7439360000008\\
1694.72498432	12.3640319999995\\
1694.933436416	9.81631999999991\\
1695.05132416	3.70380800000021\\
1695.151836672	20.2165760000007\\
1695.252256512	11.6364799999992\\
1695.375813888	13.1937280000002\\
1695.430607616	17.9873279999993\\
1695.564937216	10.3170559999999\\
1695.644749056	10.1288960000002\\
1695.81345408	12.8337919999994\\
1695.90371712	9.09696000000076\\
1696.098038016	13.4177280000004\\
1696.181938688	11.3185279999998\\
1696.225197312	40.5772799999995\\
1696.435986688	12.3665920000003\\
1696.520993792	12.3735039999992\\
1696.539932672	13.3125120000004\\
1696.705234944	9.6145919999999\\
1696.818998784	10.3784959999994\\
1696.84395648	12.3363840000002\\
1697.0530944	9.47430399999939\\
1697.147204608	11.5845119999994\\
1697.172187904	10.5679359999995\\
1697.267087616	12.4674560000003\\
1697.425889792	12.2695679999997\\
1697.569864704	16.2447360000006\\
1697.63507328	12.4531200000001\\
1697.649840384	12.2201600000008\\
1697.864054016	11.4339839999993\\
1698.017815296	12.1950720000004\\
1698.042380544	11.7603839999992\\
1698.2714624	10.8423679999996\\
1698.430958336	13.3381119999995\\
1698.445348608	10.7284479999998\\
1698.664334592	11.7143039999992\\
1698.774021632	19.4014719999996\\
1699.037529856	11.9096320000008\\
1699.171862272	12.2419200000004\\
1699.206570496	11.9503359999999\\
1699.431078912	10.4588800000001\\
1699.52984704	8.22681600000033\\
1699.564809728	13.1896319999996\\
1699.704091904	12.4718080000002\\
1699.813448704	8.82841600000029\\
1699.84902528	12.4052479999991\\
1700.02799744	11.3774080000003\\
1700.141949696	10.3295999999991\\
1700.172077824	12.4574720000001\\
1700.271430144	9.80991999999969\\
1700.380729088	9.10899199999949\\
1700.481182208	9.56185600000026\\
1700.505145344	10.5251840000001\\
1700.719164928	9.54470399999991\\
1700.844208384	13.5882239999992\\
1700.864175872	9.5557119999994\\
1701.023135232	11.5148800000006\\
1701.137418496	12.7984639999995\\
1701.156848896	8.22886400000061\\
1701.296135936	9.51577600000019\\
1701.4553472	8.72703999999976\\
1701.49055104	11.9308799999999\\
1701.779316736	12.6965760000003\\
1701.942706944	10.0866559999995\\
1701.96317952	18.5594880000008\\
1702.231052544	9.43231999999989\\
1702.275952384	9.33222399999977\\
1702.5152384	9.61817599999995\\
1702.550232576	11.6124159999999\\
1702.819145472	10.5251840000001\\
1702.838991872	17.3716480000003\\
1703.0871424	13.5221760000004\\
1703.097033984	10.4138239999993\\
1703.356230656	12.6103039999998\\
1703.515310592	18.6905599999991\\
1703.769286656	9.66655999999966\\
1703.9283392	12.7191039999998\\
1704.187154688	12.5345280000001\\
1704.202008832	9.38854399999946\\
1704.515054848	11.4347519999992\\
1704.555314176	12.6940159999995\\
1704.819208448	19.5883520000007\\
1704.863226112	9.60588800000005\\
1705.21733888	9.7187840000006\\
1705.679576832	13.9568639999998\\
1706.02320896	19.5888639999994\\
1706.430624512	10.0044799999996\\
1706.908355072	9.73491199999989\\
1707.431092224	11.4718720000001\\
1707.439862784	9.24262400000043\\
1707.829242368	14.6222080000007\\
1708.256104704	13.4845440000008\\
1708.266006784	12.3865600000008\\
1708.50469888	10.0787199999995\\
1708.534667008	11.0469119999998\\
1708.719241472	9.62124799999947\\
1708.87334272	11.7224960000003\\
1708.953321472	12.7014400000007\\
1708.962840576	8.22041600000011\\
1709.167417088	8.79692799999975\\
1709.381291264	10.6711039999991\\
1709.391077888	9.45766399999957\\
1709.719211008	9.59078399999999\\
1709.74338688	9.76665599999978\\
1709.978131456	12.5112320000007\\
1710.167142656	10.5223679999999\\
1710.177146112	11.5261439999995\\
1710.296094976	9.47481599999992\\
1710.434860288	11.2401919999993\\
1710.454906112	10.2860799999999\\
1710.608588544	10.9683199999999\\
1710.694022912	10.4028159999998\\
1710.87751168	11.8917120000006\\
1710.977859072	20.2388480000009\\
1711.057223424	9.60307199999988\\
1711.156954112	13.3340160000007\\
1711.301077504	8.45747200000005\\
1711.405018112	11.3978879999995\\
1711.4251136	11.4933760000004\\
1711.589496832	11.8766080000005\\
1711.689081344	11.4611199999999\\
1711.729322752	31.7025279999998\\
1711.86285184	11.2317440000006\\
1711.997007872	9.38777599999958\\
1712.097086208	17.4661120000001\\
1712.111469056	8.84889599999951\\
1712.285998592	10.3784959999994\\
1712.385202176	10.5820160000003\\
1712.594255872	10.6355199999998\\
1712.688682752	11.0625280000004\\
1712.729129728	32.5094399999998\\
1712.897827328	9.2072960000005\\
1712.987057408	12.4372480000002\\
1713.029297152	31.6771840000001\\
1713.215908608	9.28844799999933\\
1713.29616	12.5399039999993\\
1713.33724032	31.6200960000006\\
1713.480042496	14.4222719999998\\
1713.598987776	10.3677439999992\\
1713.673933056	11.3128959999995\\
1713.833021184	9.40083199999935\\
1713.917555456	9.93535999999949\\
1713.961262848	39.6428799999994\\
1714.092014592	11.3943039999995\\
1714.175822848	11.2028160000009\\
1714.256286208	13.6660479999991\\
1714.4448832	11.262976\\
1714.524900096	8.28006400000049\\
1714.56519808	34.5779199999997\\
1714.724025088	18.4048640000001\\
1714.807538688	8.91852800000015\\
1714.853265152	38.6449919999995\\
1715.032055808	12.4357120000004\\
1715.116867328	11.247104\\
1715.157221376	36.6010879999994\\
1715.31526272	9.64249600000039\\
1715.4050304	10.4102399999992\\
1715.445278464	34.6583040000005\\
1715.629006592	20.3865600000008\\
1715.703989504	12.3694080000005\\
1715.74521472	40.5946879999992\\
1715.902856704	28.2365439999994\\
1715.991971328	11.3512960000007\\
1716.033249792	36.6297599999998\\
1716.216225792	12.6056960000005\\
1716.310946048	13.3258239999996\\
1716.329969664	16.3496959999993\\
1716.469545984	8.9259519999996\\
1716.568886016	11.2657920000001\\
1716.69911552	9.49529599999914\\
1716.787897856	8.27776000000085\\
1716.829185792	27.565568\\
1717.017256448	8.63616000000002\\
1717.087155968	11.5358720000004\\
1717.129214208	39.5942400000004\\
1717.30529664	8.67660799999976\\
1717.424546304	19.9262720000006\\
1717.465195264	43.5752960000009\\
1717.629005568	9.38521600000058\\
1717.738314752	13.6947199999995\\
1717.781210368	37.5902719999995\\
1717.8981056	18.4852480000009\\
1717.996938496	11.3182720000004\\
1718.011975424	13.3552639999998\\
1718.211104256	11.48416\\
1718.305315072	11.6951040000004\\
1718.349402112	28.7818239999997\\
1718.525033728	17.4136319999998\\
1718.609342208	11.7219839999998\\
1718.623847168	13.2270079999998\\
1718.817886208	10.265856\\
1718.917453824	11.8338559999993\\
1718.927844352	10.2241279999998\\
1719.13614208	11.5220480000007\\
1719.241164032	13.543936\\
1719.26120576	10.5856000000003\\
1719.460121856	10.5016319999995\\
1719.58416128	11.5412479999995\\
1719.872317696	9.69753599999967\\
1720.261066496	10.4463360000009\\
1720.395152128	12.5319679999993\\
1720.624058624	12.4385280000006\\
1720.738084352	11.4641919999995\\
1720.752671744	12.0517120000004\\
1720.936915968	9.2958720000006\\
1721.071304704	12.6845439999997\\
1721.09138304	12.7628800000002\\
1721.091551744	10.9314560000003\\
1721.344999936	20.3796480000001\\
1721.494404864	2.78451200000018\\
1721.77304192	9.42182399999911\\
1721.921825792	9.20550399999956\\
1721.941862912	10.2428159999999\\
1722.145903616	12.2833919999994\\
1722.310266368	8.64614400000028\\
1722.31103744	2.41715199999999\\
1722.553473536	19.8535680000005\\
1722.69389952	10.2794240000003\\
1722.956611584	16.9914879999997\\
1723.146015232	18.3951359999992\\
1723.156221184	19.6008959999999\\
1723.40045952	10.8392960000001\\
1723.464694784	10.0746240000008\\
1723.738006528	9.38623999999982\\
1723.822340096	10.7199999999993\\
1723.842757376	11.1372800000008\\
1724.116470016	12.8496639999994\\
1724.20108544	13.4653440000002\\
1724.22108672	12.4664319999993\\
1724.529195264	12.5752319999992\\
1724.579093504	9.47353599999951\\
1724.594219776	8.59955199999968\\
1724.956607744	9.98758400000042\\
1725.001155072	8.53478399999949\\
1725.016544256	11.9239679999991\\
1725.359560192	11.9400960000003\\
1725.4653056	10.6854399999993\\
1725.498915328	19.2952320000004\\
1725.51388416	9.26387199999954\\
1725.877029376	11.4094079999995\\
1725.937243136	9.6230400000004\\
1725.967064064	16.4439039999997\\
1726.220868096	11.2478719999999\\
1726.290379008	11.7588479999995\\
1726.310115584	9.49529599999914\\
1726.639095296	10.4752640000006\\
1726.9222144	17.594368\\
1726.947074304	12.4541439999994\\
1727.190933248	12.3130880000008\\
1727.235362048	11.7419520000003\\
1727.493805568	10.1854719999992\\
1727.543672064	10.0520959999994\\
1727.787563008	12.9428480000006\\
1727.827755776	11.1357439999992\\
1728.131162624	10.5423360000004\\
1728.176000768	8.38067199999932\\
1728.365461248	11.8410239999994\\
1728.534332672	6.71232000000055\\
1728.723434752	12.8145920000006\\
1728.877314048	13.6936960000003\\
1728.92224768	9.62739200000033\\
1729.161452544	9.8324479999992\\
1729.374613504	10.9931519999991\\
1729.389953536	13.3332480000008\\
1729.792462592	11.8425599999991\\
1729.7934528	2.83264000000054\\
1730.235080192	9.45996799999921\\
1730.245031424	8.41139199999998\\
1730.579112704	19.4926080000005\\
1730.643198208	8.5780479999994\\
1730.857540096	11.9198720000004\\
1731.021179392	9.5590400000001\\
1731.240037632	17.4174719999992\\
1731.344660224	9.04012800000055\\
1731.469234176	18.6140159999995\\
1731.612711424	12.0911359999991\\
1731.702165504	8.54528000000028\\
1731.937321216	18.7010559999999\\
1732.041152768	11.5325439999997\\
1732.061215232	11.5950080000002\\
1732.269983488	8.36326399999962\\
1732.424347648	12.7275520000003\\
1732.717274112	11.6538880000007\\
1732.747093248	9.47328000000016\\
1732.94707456	13.4543360000007\\
1733.09428096	7.66079999999965\\
1733.315159552	8.53939200000059\\
1733.454219008	10.5989119999995\\
1733.613272064	17.6519680000001\\
1733.742220032	8.59980800000085\\
1733.772426496	12.8063999999995\\
1733.882067968	17.4476799999993\\
1734.026226432	10.6063360000007\\
1734.13543168	20.8115199999993\\
1734.145368576	14.7484160000004\\
1734.220165376	10.5451520000006\\
1734.370178816	9.55852799999957\\
1734.479165952	18.5459200000005\\
1734.573826816	9.20652800000062\\
1734.643232768	12.6126079999995\\
1734.778200832	10.5807359999999\\
1734.832118528	12.4984320000003\\
1734.966409728	20.7895040000003\\
1735.036215552	11.5952639999996\\
1735.22013312	9.51296000000002\\
1735.284868096	9.24799999999959\\
1735.325229568	37.6092160000007\\
1735.62812032	11.5000319999999\\
1735.698419712	9.79968000000008\\
1735.7128704	11.2504320000007\\
1735.861848576	13.2285439999996\\
1736.006533376	17.9130879999993\\
1736.076103168	16.4830720000009\\
1736.200081664	9.46150400000079\\
1736.280152064	8.53171199999997\\
1736.321238784	37.6186880000005\\
1736.503495168	18.8751360000006\\
1736.602987008	11.3669119999995\\
1736.617975296	13.3550080000005\\
1736.842342144	11.7219839999998\\
1736.92194944	12.3292160000001\\
1736.9561408	30.5205760000008\\
1737.056133888	12.5137919999997\\
1737.175009536	11.3894400000008\\
1737.269554432	11.9344639999999\\
1737.444102912	13.4827519999999\\
1737.509102336	10.4821759999995\\
1737.519195136	9.57491200000004\\
1737.707706112	11.0858239999998\\
1737.787138816	11.51872\\
1737.796839168	10.219008\\
1737.955625728	19.0054400000008\\
1738.121353984	11.7340160000003\\
1738.185328384	13.7082879999998\\
1738.199868416	13.2482560000008\\
1738.41906048	10.4404479999994\\
1738.484040448	9.42028799999935\\
1738.498902528	11.282432\\
1738.66261248	9.9921919999997\\
1738.76195072	10.3303680000008\\
1738.857181696	9.56160000000091\\
1738.97608448	10.4642559999993\\
1739.070898176	11.27808\\
1739.229940992	9.3209599999991\\
1739.294389504	7.76934400000027\\
1739.309454848	9.83475200000066\\
1739.469289728	13.6693759999998\\
1739.588004352	9.38419199999953\\
1739.662894592	20.2744320000002\\
1739.767147008	11.5269119999994\\
1739.932118784	12.4984320000003\\
1740.000955136	10.3349760000001\\
1740.041091072	38.4709120000007\\
1740.215181056	10.5610240000005\\
1740.269787648	8.1674239999993\\
1740.334094592	9.47430399999939\\
1740.448923904	12.3036159999992\\
1740.578115072	11.4949120000001\\
1740.633195008	12.5747200000005\\
1740.747069952	8.44979199999943\\
1740.832095488	11.4752000000008\\
1740.976218112	8.59801599999992\\
1741.036186624	11.5663359999999\\
1741.150056704	13.4364160000005\\
1741.254657792	12.0376319999996\\
1741.359081984	8.46182399999998\\
1741.434192128	13.5720959999999\\
1741.533060096	10.4399360000007\\
1741.633009664	11.3894400000008\\
1741.767052288	11.4321920000002\\
1741.831336448	8.71628799999962\\
1741.936144896	13.5247359999994\\
1742.045491712	17.8713599999992\\
1742.174701312	11.0812160000005\\
1742.22430976	7.68947200000002\\
1742.35899648	9.37651200000073\\
1742.439132928	9.51270400000067\\
1742.568262656	10.6424320000006\\
1742.633345536	11.7253120000005\\
1742.747046656	10.4266239999997\\
1742.851983872	11.3635840000006\\
1742.96624128	12.621056\\
1743.04574336	10.1232639999998\\
1743.135063808	13.4435840000006\\
1743.225060864	12.4405760000009\\
1743.354200064	9.57977600000049\\
1743.453824512	11.2043520000007\\
1743.54819328	11.5732480000006\\
1743.682996224	10.3759360000004\\
1743.807392512	10.7724799999996\\
1744.021227776	11.6075519999995\\
1744.095278592	8.65843200000018\\
1744.2797184	10.0981759999995\\
1744.358795776	13.1755520000006\\
1744.493205248	10.5850879999998\\
1744.5781888	11.5686399999995\\
1744.662929664	18.3096320000004\\
1744.78727424	13.6542719999998\\
1744.84204032	10.4202239999995\\
1745.001332224	9.71187199999986\\
1745.090112	9.4917119999991\\
1745.304364544	10.7445759999991\\
1745.419335424	12.7152640000004\\
1745.434265856	9.64582399999927\\
1745.618070016	12.4497919999994\\
1745.726989824	10.3695360000002\\
1745.769312768	39.6925439999995\\
1745.891066368	9.44614399999955\\
1745.981043712	9.42336000000068\\
1746.02122112	39.6008959999999\\
1746.234902272	12.2821120000008\\
1746.32873088	11.1106560000007\\
1746.343409664	12.7895040000003\\
1746.493220608	11.6003839999994\\
1746.578098176	11.4780159999991\\
1746.691936256	8.31616000000031\\
1746.836891904	11.2716799999998\\
1746.866034432	12.4142080000001\\
1747.000502016	12.8819199999998\\
1747.095068928	11.4485760000007\\
1747.115328	13.7077759999993\\
1747.35440384	10.7834879999991\\
1747.458918144	9.29792000000089\\
1747.48287232	10.2520320000003\\
1747.497896704	20.2767359999998\\
1747.732582912	19.9626239999998\\
1747.83726848	10.6483200000002\\
1747.860992768	11.3727999999992\\
1748.055306752	9.68652800000018\\
1748.155369984	12.7498240000004\\
1748.180042752	12.4226560000006\\
1748.329238272	21.6179200000006\\
1748.42408448	13.4643199999991\\
1748.44876544	10.1452800000006\\
1748.597482752	10.8625919999995\\
1748.681897984	12.2777600000009\\
1748.70194432	9.32403200000044\\
1748.916179456	13.5592959999994\\
1749.025440768	8.82073599999967\\
1749.05996288	12.3425279999992\\
1749.254187008	21.5667200000007\\
1749.384096256	2.47603200000049\\
1749.682216704	9.59641600000032\\
1749.717049856	18.4296959999992\\
1749.956299264	16.6791680000006\\
1750.110379776	10.7596799999992\\
1750.364246016	11.6259840000002\\
1750.497992704	11.3725439999998\\
1750.51825024	12.6300159999992\\
1750.757366784	8.74649599999975\\
1750.876190208	19.5699199999999\\
1750.896394496	13.7743360000004\\
1751.149698816	19.0786559999997\\
1751.32430592	9.6857600000003\\
1751.333705472	11.0853119999992\\
1751.60353536	10.9153279999991\\
1751.63231104	13.6908800000001\\
1751.890797312	11.1769600000007\\
1751.931272192	13.6519680000001\\
1752.116035584	14.4153600000009\\
1752.299369984	12.7498240000004\\
1752.563146496	12.5263360000008\\
1752.74150144	9.88108800000009\\
1752.756806144	18.1859839999997\\
1752.955500032	11.8799359999994\\
1753.090519808	12.8995840000007\\
1753.368438784	11.8184959999999\\
1753.513350144	9.73004799999944\\
1753.757233152	13.6130560000001\\
1753.880988416	10.3682559999997\\
1753.906214144	13.5941120000007\\
1754.165318656	12.6983679999994\\
1754.359484928	9.86496000000079\\
1754.582631424	12.0112640000007\\
1754.607356928	12.7367680000007\\
1754.855898624	10.2783999999992\\
1755.070597888	25.9776000000002\\
1755.364006144	18.3859200000006\\
1755.398380544	15.7603839999992\\
1755.7116416	10.021632\\
1755.727359744	9.73977600000035\\
1755.985396992	13.77664\\
1755.999868416	12.2483200000006\\
1756.239155456	19.5353599999999\\
1756.373243392	12.6231040000002\\
1756.39833984	12.7198719999997\\
1756.682135808	18.5157120000003\\
1757.040056576	13.4364160000005\\
1757.1304512	12.8309759999993\\
1757.1398784	9.2582399999992\\
1757.284094464	11.4744320000009\\
1757.363511808	13.8918400000002\\
1757.462808576	12.1884160000009\\
1757.597256448	9.63635199999953\\
1757.732203264	9.58310399999937\\
1757.76638336	13.7630719999997\\
1757.965516544	9.89619200000016\\
1758.080207872	13.5877120000005\\
1758.130380288	8.76006400000006\\
1758.338287104	8.66713600000003\\
1758.507715328	12.0952319999997\\
1758.771484416	13.8644480000003\\
1758.901380864	11.7606400000004\\
1759.140251904	10.6316800000004\\
1759.249242624	9.62252799999987\\
1759.263922176	11.301888\\
1759.38798848	9.36831999999958\\
1759.493323264	8.70323199999984\\
1759.50729088	12.6707200000001\\
1759.682185728	9.56544000000031\\
1759.82112768	10.5075199999992\\
1759.836159488	11.5391999999993\\
1760.015192576	10.5722879999994\\
1760.105212416	10.5922559999999\\
1760.120168704	13.5485439999993\\
1760.304032	12.4119040000005\\
1760.428242432	8.62207999999919\\
1760.661619456	12.9994239999996\\
1760.78594816	9.3281279999992\\
1760.891014656	13.3944319999991\\
1760.933262336	38.6421759999994\\
1761.11958016	10.9601280000006\\
1761.25360256	9.98246400000062\\
1761.297366528	31.7463040000002\\
1761.413095168	11.4749439999996\\
1761.533153024	12.5329920000004\\
1761.577243392	41.6232959999998\\
1761.766296064	9.6760319999994\\
1761.921299456	11.6792320000004\\
1762.14929792	10.6777600000005\\
1762.319424	20.8038400000005\\
1762.562211072	20.5908479999998\\
1762.751474432	12.8542720000005\\
1762.955264256	13.6442879999995\\
1763.069558528	10.9383679999992\\
1763.090119424	11.499264\\
1763.338230784	9.6107520000005\\
1763.44328704	11.6669440000005\\
1763.458162688	9.54240000000027\\
1763.631397888	11.7775359999996\\
1763.71122432	12.6041600000008\\
1763.725865216	12.2449919999999\\
1763.920174592	9.55443200000082\\
1764.009961984	12.3420160000005\\
1764.024444928	11.8246400000007\\
1764.17416832	10.5482240000001\\
1764.33331072	18.6905599999991\\
1764.45780608	11.1859199999999\\
1764.637191424	12.5713919999998\\
1764.74107776	13.4576639999996\\
1764.756173568	12.5534719999996\\
1764.905261312	19.6413439999997\\
1765.01972736	11.1070720000007\\
1765.061249792	36.6295040000005\\
1765.263323648	7.70355200000085\\
1765.39291904	11.2988160000004\\
1765.706442496	11.8223359999993\\
1765.960268288	12.6481920000006\\
1766.085442048	10.8218880000004\\
1766.343241728	10.6216960000002\\
1766.458258944	13.6389120000003\\
1766.467178752	9.55852799999957\\
1766.652112384	8.49228799999946\\
1766.76649728	9.87724800000069\\
1766.796220928	17.6007680000002\\
1767.094134016	11.5138559999996\\
1767.129085696	10.4655359999997\\
1767.412781056	11.1608319999996\\
1767.447741184	10.1209600000002\\
1767.647388416	8.76825599999938\\
1767.841439232	13.8191360000001\\
1768.065334272	10.7141119999997\\
1768.264475136	14.8549120000007\\
1768.542183424	12.5632000000005\\
1768.572355072	10.7348480000001\\
1768.756619264	17.9991040000004\\
1768.895460096	12.8399360000003\\
1769.199128832	10.5087999999996\\
1769.223815936	10.1957120000006\\
1769.4766848	11.0645760000007\\
1769.586430208	11.8100479999994\\
1769.870332416	11.7122560000007\\
1770.000518912	9.89875199999915\\
1770.308082432	9.46227200000067\\
1770.348309248	10.6890239999993\\
1770.58724096	11.6208640000004\\
1770.621725952	11.1057920000003\\
1770.935349248	9.72902400000021\\
1771.005450752	9.83065600000009\\
1771.357648128	13.0278400000007\\
1771.397844224	11.224064\\
1771.756420096	11.7998079999998\\
1771.781484032	8.86399999999958\\
1772.078988032	11.3676799999994\\
1772.094042368	8.42214400000012\\
1772.357680128	19.0599679999996\\
1772.507296512	10.6764800000001\\
1772.522304512	21.6844799999999\\
1772.775719936	17.0997759999991\\
1772.9349696	13.3496319999995\\
1773.159199232	10.5792000000001\\
1773.318380288	14.7601919999997\\
1773.551842816	13.2226559999999\\
1773.705870336	11.2501759999996\\
1773.985068288	8.44825599999967\\
1774.024284416	11.6641280000003\\
1774.313149184	9.52908799999932\\
1774.338140928	9.52089599999999\\
1774.556859392	21.2392959999997\\
1774.701605376	12.9853440000006\\
1774.944690688	12.0704000000005\\
1775.074145536	9.52524799999992\\
1775.099278848	13.6586239999997\\
1775.347812096	13.1919359999993\\
1775.456577792	8.95769599999949\\
1775.4717184	12.0983039999992\\
1775.646122752	11.5025920000007\\
1775.804587008	9.96684800000003\\
1775.819631104	21.0109439999997\\
1776.069251328	12.6312959999996\\
1776.213230336	11.6103679999997\\
1776.22314752	18.5274879999997\\
1776.397074176	9.45407999999952\\
1776.506989824	10.3697919999995\\
1776.521993216	8.37324799999988\\
1776.71087488	9.25491200000033\\
1776.850120448	4.50022399999943\\
1777.004198912	9.57875199999944\\
1777.12928128	11.6610560000008\\
1777.139041536	9.4213120000004\\
1777.32316672	12.5465600000007\\
1777.46228736	12.667136\\
1777.482233856	9.61356800000067\\
1777.711337984	12.7178239999994\\
1777.850304768	9.68447999999989\\
1777.864629504	11.0092800000002\\
1777.969722112	11.1019520000009\\
1778.093639936	9.01964799999951\\
1778.198119936	12.4997120000007\\
1778.20789376	9.27360000000044\\
1778.58159744	3.97721599999932\\
1778.855163136	9.5429120000008\\
1778.979453184	11.8330879999994\\
1778.99914496	12.5247999999992\\
1779.014086912	8.46668800000043\\
1779.253134336	8.51404799999909\\
1779.392103424	11.4831360000007\\
1779.402048768	12.4285440000003\\
1779.646149888	12.5296639999997\\
1779.75087104	11.2509439999994\\
1779.765052416	9.43231999999989\\
1779.904522752	10.9025280000005\\
1780.028702976	8.08294399999977\\
1780.053733632	13.1136000000006\\
1780.223104256	10.4839680000005\\
1780.352237056	13.6168959999995\\
1780.372141312	10.5210879999995\\
1780.51158528	15.9651840000006\\
1780.635853568	11.2335359999997\\
1780.656194304	9.57414400000016\\
1780.765247744	10.6275839999998\\
1780.905072384	12.4523520000002\\
1780.994020864	13.4008319999994\\
1781.009411328	9.79123199999958\\
1781.22288768	11.2675839999993\\
1781.302910208	10.2901760000004\\
1781.323247104	11.6270079999995\\
1781.46732672	12.7065600000005\\
1781.586190336	9.57030400000076\\
1781.68575616	12.1359360000006\\
1781.69536512	8.74495999999999\\
1781.885313792	20.6935040000008\\
1782.00917376	10.5535999999993\\
1782.098759424	9.13945600000079\\
1782.118673152	10.0531200000005\\
1782.328283392	11.6633600000005\\
1782.422259968	8.63974400000006\\
1782.656346368	9.72620800000004\\
1782.790527744	3.9075840000005\\
1783.074325504	9.70521600000029\\
1783.223560448	10.9401600000001\\
1783.60639744	10.7773440000001\\
1783.894676736	8.05657600000086\\
1783.909462016	8.84172799999942\\
1784.178391552	11.7713920000006\\
1784.32282752	18.2072320000007\\
1784.57129984	9.67961599999944\\
1784.720321792	8.70169600000008\\
1784.730064128	12.4441599999991\\
1784.900150784	10.5305599999992\\
1785.014321664	10.7015680000004\\
1785.03400832	13.3882880000001\\
1785.25335168	9.7315839999992\\
1785.357184256	18.5640960000001\\
1785.367052288	9.43206400000054\\
1785.501370624	12.7503359999992\\
1785.621235456	13.6153599999998\\
1785.635959296	10.339328\\
1785.829805312	8.18508800000018\\
1785.934242048	11.6218879999997\\
1785.949158656	11.5384319999994\\
1786.108282368	12.6622719999996\\
1786.302188032	27.5678719999996\\
1786.6060288	8.40857599999981\\
1786.6412928	8.67276800000036\\
1786.909160192	10.5400320000008\\
1786.949520384	8.90035200000057\\
1787.222880768	10.2604800000008\\
1787.262990848	13.3706239999992\\
1787.457203712	17.5836159999999\\
1787.58132736	13.7070079999994\\
1787.621111808	14.4916479999993\\
1787.880231424	10.6111999999994\\
1787.909083648	20.4636159999991\\
1788.128269312	16.6492159999998\\
1788.23816832	9.5480320000006\\
1788.253096704	11.4764799999994\\
1788.49076864	9.148416\\
1788.526200576	13.5802879999992\\
1788.825356288	9.7361920000003\\
1788.839894272	11.2742400000006\\
1789.1529216	9.30150399999911\\
1789.188103936	16.4838400000008\\
1789.521302272	18.6821120000004\\
1789.556431616	11.8113279999998\\
1789.835261184	10.6408960000008\\
1789.859489792	13.8695680000001\\
1790.009248256	12.628224\\
1790.123346176	18.7258880000009\\
1790.13315456	11.5343360000006\\
1790.302034176	12.4139520000008\\
1790.427224064	12.6039039999996\\
1790.441705472	12.0852479999994\\
1790.66481664	9.19654400000036\\
1790.80065152	10.0313600000009\\
1791.073083904	10.4637440000006\\
1791.218222592	10.6024959999995\\
1791.227563264	16.9431039999999\\
1791.431589376	12.9692159999995\\
1791.561196544	24.5765119999996\\
1791.591209984	29.5897600000008\\
1791.720564736	12.9446399999997\\
1791.949086976	17.4668799999999\\
1792.160003584	5.38342399999965\\
1792.367728128	11.1078400000006\\
1792.565809152	20.1889279999996\\
1792.7400384	10.4181759999992\\
1793.029309952	9.68985600000087\\
1793.073370368	10.7502079999995\\
1793.322335232	12.7150079999992\\
1793.362230784	14.6106880000007\\
1793.601344768	10.7246080000004\\
1793.645329664	12.7096320000001\\
1793.919110144	13.4901759999993\\
1793.949127168	8.50713600000017\\
1794.252385024	12.7649280000005\\
1794.302519552	11.8993919999994\\
1794.700712448	11.092224\\
1795.08836864	12.748544\\
1795.526099456	13.4791679999998\\
1795.884536064	16.9159679999993\\
1796.302290944	12.6707200000001\\
1796.675143168	12.5230080000001\\
1796.7000704	16.450304\\
1796.989103616	12.4835839999996\\
1797.002816	11.1956480000008\\
1797.267460608	13.8403839999992\\
1797.426440448	10.8203520000006\\
1797.660315648	11.6956160000009\\
1797.80961024	18.9900799999996\\
1798.058340608	11.720448\\
1798.207337472	9.71724800000084\\
1798.217437696	17.8176000000003\\
1798.43643648	10.8162560000001\\
1798.585727744	15.1075839999994\\
1798.849144576	9.52448000000004\\
1798.973408	10.7878400000009\\
1798.992840448	13.2203520000003\\
1799.232465152	10.8449280000004\\
1799.367653632	22.0334079999993\\
1799.38110464	14.4844799999992\\
1799.485819904	20.1996799999997\\
1799.60023424	11.6142080000009\\
1799.734624512	11.0044159999998\\
1799.755249408	11.6293119999991\\
1799.89928064	13.660672\\
1800.023182336	10.5620479999998\\
1800.038025728	11.4055680000001\\
1800.282228224	14.6081279999999\\
1800.292187648	9.56748800000059\\
1800.565492224	13.8721280000009\\
1800.69556352	10.9434880000008\\
1800.97856768	9.94739200000004\\
1800.993142528	10.5223679999999\\
1801.257143552	11.5233279999993\\
1801.376416	8.79590400000052\\
1801.39610624	13.4860800000006\\
1801.679818752	20.1983999999993\\
1801.804638208	20.0179200000002\\
1802.053172992	15.5527679999996\\
1802.172487168	12.8668159999997\\
1802.19240064	13.7804799999994\\
1802.451084544	10.4645120000005\\
1802.595427328	10.8070399999997\\
1802.844198912	9.57875199999944\\
1802.9886336	12.0135680000003\\
1803.251778816	11.1587839999993\\
1803.426182656	12.5624320000006\\
1803.690296576	11.6764160000002\\
1803.704869888	11.2496640000008\\
1803.95351168	12.8916480000007\\
1804.08322688	11.6067839999996\\
1804.361259008	13.6389120000003\\
1804.51593984	13.3196800000005\\
1804.729857792	13.2375040000006\\
1804.884289024	12.6689279999991\\
1805.162474752	10.8546559999995\\
1805.317611264	9.9909119999993\\
1805.535321088	8.7009280000002\\
1805.709860096	11.2399359999999\\
1806.107582208	10.9619199999997\\
1806.341340416	13.7203200000004\\
1806.739623936	9.00377599999956\\
1806.884212992	10.5927680000004\\
1807.1475648	10.944512\\
1807.326692864	13.0728959999997\\
1807.544871168	20.2508799999996\\
1807.70079488	15.1746559999992\\
1807.973346048	11.7260800000004\\
1808.19758336	3.9631360000003\\
1808.505263872	13.6435199999996\\
1808.515096064	11.4759680000006\\
1808.744554752	11.9344639999999\\
1808.903365632	9.74540800000068\\
1809.157417216	21.7971199999993\\
1809.306782976	13.1630079999995\\
1809.524946432	9.32633600000008\\
1809.669485312	16.8650240000006\\
1809.704281088	16.6609919999992\\
1809.948403456	12.7831040000001\\
1810.083835136	12.2150399999991\\
1810.376162816	20.5427199999995\\
1810.515884544	18.2645759999996\\
1810.754454272	8.83404800000062\\
1810.898804224	11.1841280000008\\
1811.177402624	11.7826559999994\\
1811.336704	10.0838399999993\\
1811.62045184	13.8316799999993\\
1811.6592576	12.6374400000004\\
1811.839256064	11.6359680000005\\
1811.998692608	11.0725120000006\\
1812.32089856	11.2783359999994\\
1812.345886464	9.26643200000035\\
1812.605211392	11.5911680000008\\
1812.649379072	12.7587839999997\\
1812.913408512	12.7882239999999\\
1812.928268032	10.6478079999997\\
1813.142398208	11.7780480000001\\
1813.281518848	10.8986879999993\\
1813.550338048	10.7179520000009\\
1813.669305856	13.6857600000003\\
1813.684481792	11.8615040000004\\
1813.977943296	11.3231360000009\\
1814.15265536	16.0350720000006\\
1814.351196416	10.5761280000006\\
1814.589863168	11.2430079999995\\
1815.047702528	11.0824960000009\\
1815.425678336	11.0581760000005\\
1815.784253952	10.6339840000001\\
1816.18168576	20.0657919999994\\
1816.246402304	8.78233600000021\\
1816.584953856	13.3337599999995\\
1816.978261248	17.641216\\
1817.042561024	13.9407360000005\\
1817.361251584	10.6314239999992\\
1817.430399744	15.7795839999999\\
1817.828215808	12.5957120000003\\
1817.838079744	18.459648\\
1818.286518784	10.8986879999993\\
1818.823821056	14.2008320000004\\
1819.301426688	10.8065279999992\\
1819.316678144	21.0580480000008\\
1819.709562112	9.94201600000088\\
1820.156580608	10.9606399999993\\
1820.166907904	9.28767999999945\\
1820.440446464	12.826368\\
1820.494817024	12.1968639999996\\
1820.50484608	11.2258559999991\\
1820.878358528	9.73849599999994\\
1820.888302592	8.68224000000009\\
1821.321577984	12.9576959999995\\
1821.33163136	10.0111359999992\\
1821.684347648	12.7275520000003\\
1821.69367808	9.05804800000078\\
1822.225826304	17.2060160000001\\
1822.24075776	21.1376639999999\\
1822.749560832	9.94073600000047\\
1823.092464128	17.8439679999992\\
1823.106622208	10.0019200000006\\
1823.560590336	13.9701760000007\\
1823.59461632	11.9961600000006\\
1823.614439936	12.8197120000004\\
1823.967421952	10.8016640000005\\
1824.012554496	12.9344000000001\\
1824.027158016	12.5378560000008\\
1824.345225728	9.6056320000007\\
1824.404702464	8.08217599999989\\
1824.7684352	8.81510399999934\\
1824.823304448	3.68435200000022\\
1825.137472768	11.8528000000006\\
1825.196337664	3.71737600000051\\
1825.58451968	9.89952000000085\\
1825.604480512	18.8602879999999\\
1826.017231616	11.6113920000007\\
1826.02770432	10.0843519999999\\
1826.434921472	12.3013119999996\\
1826.444640256	10.0200960000002\\
1826.858411264	10.7911679999997\\
1826.872804608	13.1845119999998\\
1827.191210496	11.5903999999991\\
1827.200754688	9.13459200000034\\
1827.639425024	8.80486399999972\\
1827.654054144	12.4339199999995\\
1828.072103168	10.4829439999994\\
1828.082367232	8.74700800000028\\
1828.09727872	12.6584320000002\\
1828.54890496	20.2846719999998\\
1828.558943744	19.3236479999996\\
1828.862866944	11.2468480000007\\
1828.912425216	3.80518400000074\\
1829.22129792	11.6776960000007\\
1829.261396992	10.7768319999996\\
1829.52444672	10.8267520000009\\
1829.574129664	12.5094399999998\\
1829.723486464	10.8661759999995\\
1829.937678336	19.0581760000005\\
1830.15115136	11.5310079999999\\
1830.310388736	13.7687040000001\\
1830.544538368	9.91820799999914\\
1830.752942336	9.32223999999951\\
1830.962559232	12.9390079999994\\
1831.201537536	12.9175039999991\\
1831.664656384	9.03628799999933\\
1832.007656704	14.0364800000007\\
1832.340325888	8.70579200000066\\
1832.35537024	9.75001599999996\\
1832.529618688	8.99865599999976\\
1832.702928896	12.3087360000009\\
1832.957721856	11.1016959999997\\
1833.14683648	14.2164479999992\\
1833.41486336	12.2432000000008\\
1833.424949504	10.3293439999998\\
1833.6139776	22.3575039999996\\
1833.778466304	11.8461439999992\\
1833.808638976	12.0189439999995\\
1834.101527808	12.907776\\
1834.121381376	11.7614080000003\\
1834.425252352	10.6321919999991\\
1834.464253696	8.63334399999985\\
1834.758276608	13.6563200000001\\
1834.778096128	11.4759680000006\\
1834.977458432	11.8382079999992\\
1835.22153088	9.91078399999969\\
1835.529263104	12.6430720000008\\
1835.544283904	12.6638079999993\\
1835.75362432	10.0042240000002\\
1835.90739584	11.7757440000005\\
1836.131513088	10.8927999999996\\
1836.240223744	18.6035200000006\\
1836.249974272	13.3542400000006\\
1836.449233408	12.61312\\
1836.584463616	13.8434560000005\\
1836.594005504	20.3852800000004\\
1836.902461696	12.8414720000001\\
1836.926788096	10.1678080000002\\
1837.335470592	17.8503679999994\\
1837.663350784	11.7306879999996\\
1837.703469056	16.8488959999995\\
1838.041601024	13.9806719999997\\
1838.081632512	10.0124159999996\\
1838.429345024	8.72499199999947\\
1838.469301504	11.6812800000007\\
1838.72328448	11.6643839999997\\
1838.763468544	12.8483840000008\\
1839.060945152	13.3248000000003\\
1839.085632512	14.0124159999996\\
1839.085808896	11.1887360000001\\
1839.43966208	20.0417280000001\\
1839.469380096	12.7598080000007\\
1839.887785984	10.1657599999999\\
1840.329960192	12.3399680000002\\
1840.330824704	4.20454400000017\\
1840.733447168	8.82713599999988\\
1840.763469056	9.84883199999967\\
1841.141020928	17.400576\\
1841.155186688	18.5663999999997\\
1841.559327232	24.7070719999992\\
1841.847567872	10.9478400000007\\
1841.902095104	10.4750079999994\\
1841.927566336	11.9462399999993\\
1842.265431808	13.8114559999995\\
1842.305014016	8.39398400000027\\
1842.315354112	9.73388800000066\\
1842.64859264	12.9725440000002\\
1842.703398912	11.778816\\
1842.71326848	12.6484479999999\\
1843.001705216	21.0851839999996\\
1843.01136128	9.74105600000075\\
1843.334544128	7.92396799999915\\
1843.359941632	10.3216639999991\\
1843.554484224	13.8641919999991\\
1843.767581952	12.9617920000001\\
1843.797535232	18.9150719999998\\
1844.215689472	12.0693759999995\\
1844.936832	10.2118399999999\\
1844.956609024	13.9888640000008\\
1845.200611584	12.9914879999997\\
1845.22032896	11.7086720000007\\
1845.4187712	12.1510400000006\\
1845.529473024	12.8529920000001\\
1845.544342528	11.7224960000003\\
1845.747741184	9.12102400000003\\
1845.887666944	12.046848\\
1846.150487552	20.8673280000003\\
1846.275516416	9.89619200000016\\
1846.404351744	9.7315839999992\\
1846.524457472	11.837184\\
1846.539507968	11.887616\\
1846.717868288	10.2481919999991\\
1846.787405056	11.7849600000009\\
1846.812447488	11.8271999999997\\
1847.026092544	12.4725760000001\\
1847.111117312	10.4970240000002\\
1847.12531584	11.6956160000009\\
1847.309682688	12.0624640000005\\
1847.374340096	13.7198079999998\\
1847.504051968	13.4318079999994\\
1847.608339968	11.7196800000002\\
1847.622733824	11.1137280000003\\
1847.842177024	20.5568000000003\\
1847.93646592	9.84576000000015\\
1847.956286464	13.6663040000003\\
1848.115710976	13.0908159999999\\
1848.195190272	12.5701119999994\\
1848.210385408	13.76512\\
1848.414230016	13.6097279999994\\
1848.489307904	8.68787200000043\\
1848.509028608	12.4085759999998\\
1848.672534016	11.9137279999995\\
1848.757496576	10.8764159999992\\
1848.861640448	10.0203519999995\\
1849.041116416	10.4962560000004\\
1849.105067776	8.44748799999979\\
1849.120172544	11.5525120000002\\
1849.30021632	18.5960959999993\\
1849.384237568	16.6174719999999\\
1849.469241344	10.6211839999996\\
1849.553379072	12.7590400000008\\
1849.632640768	9.02041599999939\\
1849.787268608	12.6484479999999\\
1849.861868544	13.2485120000001\\
1850.065703424	12.0834560000003\\
1850.160476928	9.85676799999965\\
1850.201190144	28.5698560000001\\
1850.201228544	23.6083199999994\\
1850.419314688	9.69446400000015\\
1850.558477568	17.8575359999995\\
1850.582987264	11.3671680000007\\
1850.593340416	18.7202560000005\\
1850.887329024	12.7088640000002\\
1850.916460544	12.8404480000008\\
1851.13517696	13.5567360000005\\
1851.245428736	9.80863999999929\\
1851.265445376	10.8252159999993\\
1851.478364416	7.74425599999995\\
1851.503281408	19.6613120000002\\
1851.736855808	11.235584\\
1851.811769856	10.1496320000006\\
1851.821324288	10.7041279999994\\
1851.991232256	12.6120960000007\\
1852.130388224	10.7678720000004\\
1852.15043584	10.8154880000002\\
1852.264948736	8.32870399999956\\
1852.423755776	9.13561599999957\\
1852.563379456	20.7592960000002\\
1852.57329152	8.6712320000006\\
1852.73750912	11.8888960000004\\
1852.87752064	12.9003520000006\\
1852.878306304	3.68614399999933\\
1852.887330816	9.71059199999945\\
1853.130230528	9.61023999999998\\
1853.304603648	10.9836799999994\\
1853.533405952	11.7857280000007\\
1853.71767552	16.0555519999998\\
1853.91581568	11.1956480000008\\
1854.0415168	10.8966400000008\\
1854.05587328	11.2529919999997\\
1854.235318784	10.6987520000002\\
1854.349417728	16.7976959999996\\
1854.369266944	12.6466560000008\\
1854.474485504	19.8653439999998\\
1854.627767808	12.147712\\
1854.767214336	10.5943040000002\\
1854.787210752	8.59059200000047\\
1855.061294848	13.6744959999996\\
1855.205311232	8.69094399999994\\
1855.444231168	11.6108800000002\\
1855.55342848	9.80838399999993\\
1855.568204288	8.58419200000026\\
1855.6725824	11.9621119999993\\
1855.861807872	10.1877760000007\\
1855.970784512	11.1644159999996\\
1856.004990464	14.370304\\
1856.005159168	11.5389439999999\\
1856.240707072	13.0869760000005\\
1856.329411328	11.7911039999999\\
1856.35947904	8.85887999999977\\
1856.4987072	14.087168\\
1856.632686592	12.0663039999999\\
1856.66260096	12.9807359999995\\
1856.826662144	9.04191999999966\\
1856.946116864	9.49657599999955\\
1856.956428544	10.8083200000001\\
1857.165210368	9.59027199999946\\
1857.309666048	11.0458880000006\\
1857.513378816	10.758656\\
1857.702588928	12.9687040000008\\
1858.001301248	21.6811519999992\\
1858.015475712	15.8556160000007\\
1858.3392768	9.65683200000058\\
1858.359253504	13.63328\\
1858.533666816	10.0467200000003\\
1858.74198528	13.3649920000007\\
1858.911138816	8.51865600000019\\
1859.110492416	13.8721280000009\\
1859.383535872	10.9158399999997\\
1859.394245888	10.6257920000007\\
1859.717522944	18.9027839999999\\
1859.732609536	10.9893119999997\\
1859.965585152	11.9649279999994\\
1860.164991232	12.3709440000002\\
1860.174164224	18.5441279999995\\
1860.389824256	11.2040959999995\\
1860.418257408	13.6373760000006\\
1860.662347008	13.7269759999999\\
1860.827724288	22.1040639999992\\
1861.100401152	8.78105599999981\\
1861.33945088	10.8308479999996\\
1861.473346304	12.7262719999999\\
1861.498625536	18.0055040000007\\
1861.751927552	11.3075200000003\\
1861.975933696	11.3136639999993\\
1862.200659456	14.0392960000008\\
1862.263956992	13.3368320000009\\
1862.428402944	12.7828480000007\\
1862.61266304	16.0427519999994\\
1862.965732096	10.1117439999998\\
1863.010713856	14.0938239999996\\
1863.234379264	9.75923200000034\\
1863.319320064	12.6999039999992\\
1863.329198336	10.5781760000009\\
1863.538497536	12.8773120000005\\
1863.617336832	10.7166720000005\\
1863.632457984	9.83782400000018\\
1863.7913664	12.7462400000004\\
1863.911283712	10.6634240000003\\
1863.931374592	12.7544319999997\\
1864.075098112	9.47788799999944\\
1864.209574912	16.954624\\
1864.309595904	12.9758720000009\\
1864.324448768	10.8287999999993\\
1864.568306688	27.6866559999999\\
1864.756482304	25.8621440000006\\
1864.946043392	12.4231679999994\\
1865.105271296	10.6511360000004\\
1865.35352832	8.90803199999937\\
1865.538797312	14.1770240000005\\
1865.741810944	21.190912\\
1865.886144	10.5239039999997\\
1866.144679168	18.0590080000002\\
1866.244279808	10.6595840000009\\
1866.264193024	12.5726720000002\\
1866.388274176	12.6540800000002\\
1866.477774592	9.15430399999968\\
1866.487760384	8.14028800000051\\
1866.677398784	9.77868800000033\\
1866.776298496	8.67840000000069\\
1866.841433344	20.8130560000009\\
1866.935589888	7.96979199999987\\
1867.04992256	9.30252800000017\\
1867.169319936	12.6996479999998\\
1867.264291072	13.6709119999996\\
1867.388477696	20.8575999999994\\
1867.448201728	9.58156799999961\\
1867.543397376	10.7773440000001\\
1867.652461312	9.84115200000087\\
1867.761474816	10.8546559999995\\
1867.830982144	9.36191999999937\\
1867.975491328	17.8711039999998\\
1868.030422528	10.8024320000004\\
1868.184268032	11.6477439999999\\
1868.229441792	12.8215039999995\\
1868.368351488	8.73139199999969\\
1868.43830144	12.6812160000009\\
1868.566779648	12.1594879999993\\
1868.626797568	13.1773439999997\\
1868.766413568	10.7934719999994\\
1868.876583424	9.96326399999998\\
1869.010613248	11.9930879999993\\
1869.070153984	8.53376000000026\\
1869.149373184	11.7529599999998\\
1869.259555328	10.9350400000003\\
1869.383132416	10.5123839999997\\
1869.467615488	11.9951359999995\\
1869.597239552	12.6192640000008\\
1869.667315968	11.6958720000002\\
1869.796134656	12.5145599999996\\
1869.901480192	12.8601600000002\\
1869.945220864	40.6008320000001\\
1870.09507456	19.4544640000004\\
1870.18439808	9.77792000000045\\
1870.22520448	33.5843839999998\\
1870.428415232	9.7950720000008\\
1870.537426176	12.8058880000008\\
1870.581206016	41.5859199999995\\
1870.722017792	10.397696\\
1870.836487936	11.8676479999995\\
1870.877134848	35.5146239999995\\
1871.02569856	10.0784640000002\\
1871.124595968	12.9758720000009\\
1871.165235968	41.6156159999991\\
1871.259519488	10.8991999999998\\
1871.348244992	10.6247679999997\\
1871.467958016	10.3377920000003\\
1871.652303616	12.6832639999993\\
1871.756259584	9.63942400000087\\
1872.000363776	13.7436159999997\\
1872.085344512	10.7243519999993\\
1872.12918016	18.5599999999995\\
1872.269173504	9.55340799999976\\
1872.393549568	11.9293440000001\\
1872.48331392	9.69369600000027\\
1872.512281856	12.6617600000009\\
1872.726510848	9.89055999999982\\
1872.845137408	10.5172480000001\\
1872.870726656	11.1065600000002\\
1872.959868416	12.2483200000006\\
1873.075770112	11.1498240000001\\
1873.16939136	13.7712640000009\\
1873.2345984	9.97836800000005\\
1873.368338688	10.7184639999996\\
1873.427696896	11.0766079999994\\
1873.537471232	10.8510719999995\\
1873.657381632	19.7614080000003\\
1873.756311808	19.6917759999997\\
1873.82605952	8.43929600000047\\
1873.940562176	10.9419519999992\\
1874.054593792	7.97363199999927\\
1874.179217664	12.5975039999994\\
1874.239106304	11.4862080000003\\
1874.457845248	18.2251520000009\\
1874.512291328	13.6711680000008\\
1874.52744704	11.8269440000004\\
1874.661977088	10.3569920000009\\
1874.785949952	17.3296640000008\\
1874.865574656	10.9544960000003\\
1875.069933056	11.3128959999995\\
1875.16459264	11.9723520000007\\
1875.189253632	14.6334719999995\\
1875.403645696	9.02553599999919\\
1875.502429184	17.8091519999998\\
1875.51722112	9.6010239999996\\
1875.667579136	9.95891200000005\\
1875.81578496	10.1647360000006\\
1875.919939584	10.3193599999995\\
1875.950362368	13.74208\\
1876.109571584	12.9512959999993\\
1876.234406656	12.7864320000008\\
1876.253805824	8.1856000000007\\
1876.453391616	12.7715840000001\\
1876.56747392	10.8538879999996\\
1876.592036352	11.4160639999991\\
1876.612303872	12.6837759999999\\
1876.975373312	11.7532159999992\\
1876.999917312	9.29715199999919\\
1877.18453248	9.91231999999945\\
1877.264608256	18.9880319999993\\
1877.41848704	12.8670719999991\\
1877.477309696	10.6895359999999\\
1877.567200256	14.5802239999994\\
1877.681406208	13.7861119999998\\
1877.756331264	8.71116799999982\\
1877.910189568	8.56934399999955\\
1877.995287552	9.66732799999954\\
1878.014731776	13.1115520000003\\
1878.253921792	12.3015680000008\\
1878.363146752	12.5265920000002\\
1878.387892736	11.2724479999997\\
1878.621718784	11.0986240000002\\
1878.751324416	11.7043200000007\\
1878.776193024	12.5729279999996\\
1878.905373696	9.75360000000001\\
1879.04024576	21.6255999999994\\
1879.064196096	9.57593599999927\\
1879.33363328	15.0131199999996\\
1879.348634368	11.0141440000007\\
1879.587478528	11.8584320000009\\
1879.607163648	10.5433599999997\\
1879.910418944	25.7989120000002\\
1879.940273408	18.65344\\
1880.173933824	8.31385600000067\\
1880.358126848	10.5067519999993\\
1880.557532672	13.9125760000006\\
1880.726628096	14.0078080000003\\
1881.010641664	28.0215040000003\\
1881.02937088	33.7507839999998\\
1881.302719744	12.0995839999996\\
1881.323316992	9.69702399999915\\
1881.49234816	13.7279999999992\\
1881.621122048	12.5020160000004\\
1881.785587456	11.9674880000002\\
1881.930503424	11.8832640000001\\
1881.94977152	9.15148799999952\\
1882.119641344	11.0213120000008\\
1882.323822592	11.2025599999997\\
1882.63656064	9.9404799999993\\
1882.940502016	13.881856\\
1882.9859328	11.3126400000001\\
1883.382805248	10.1852159999999\\
1883.820746496	12.1262079999997\\
1884.139840256	14.2202880000004\\
1884.199707392	13.0872319999999\\
1884.626536192	11.9160319999992\\
1884.925390336	13.7702399999998\\
1884.990210304	11.5901439999998\\
1885.477230848	4.61055999999917\\
1885.925577472	12.9571840000008\\
1886.248101376	10.4814079999996\\
1886.298665984	14.0456959999992\\
1886.6264704	10.8503039999996\\
1886.66630656	9.68627200000083\\
1886.92022784	9.60767999999916\\
1886.9555264	10.9063679999999\\
1887.203648768	11.0284800000009\\
1887.228380928	10.7609599999996\\
1887.462418688	16.7984639999995\\
1887.596101888	11.4815999999992\\
1887.860354816	13.7346560000005\\
1887.944593408	9.97324800000024\\
1887.964829696	13.2096000000001\\
1888.10436352	13.7433600000004\\
1888.228278016	13.6578559999998\\
1888.243183104	12.5629439999993\\
1888.42719488	13.5746560000007\\
1888.51722624	9.6061439999994\\
1888.527282944	8.6627840000001\\
1888.710991616	11.3715200000006\\
1888.770227456	11.6072960000001\\
1888.840174592	11.5545600000005\\
1889.014560768	9.9404799999993\\
1889.079536128	10.9160960000008\\
1889.089314048	9.69395199999963\\
1889.303094272	32.4741119999999\\
1889.377401088	11.7811199999996\\
1889.471930112	9.30995199999961\\
1889.601211904	14.5917439999994\\
1889.705014272	8.39398400000027\\
1889.715005952	7.38585600000079\\
1889.925608704	26.9885439999998\\
1890.049372416	20.7521280000001\\
1890.064357632	18.7374080000009\\
1890.223376128	11.7560319999993\\
1890.362400256	10.7801600000003\\
1890.387423488	12.803328\\
1890.611188992	8.56883200000084\\
1890.735785216	11.1651839999995\\
1890.755504384	12.8842239999994\\
1890.890308608	14.6885120000006\\
1891.046618624	12.9986559999998\\
1891.064397312	9.77715200000057\\
1891.283141888	11.5215360000002\\
1891.303093504	9.47353599999951\\
1891.556418816	13.7986560000008\\
1891.685892608	10.2722560000002\\
1891.920329984	9.70982399999957\\
1892.049278208	11.6579839999995\\
1892.063753984	9.13382400000046\\
1892.1984832	9.86316799999986\\
1892.33757568	9.95558399999936\\
1892.357457152	9.8370560000003\\
1892.546529536	8.90931199999977\\
1892.73036672	17.7464319999999\\
1892.944268288	9.64812800000072\\
1893.089715712	9.09542399999918\\
1893.372440064	12.8199679999998\\
1893.536535808	10.9155840000003\\
1893.74073344	11.1132159999997\\
1893.90898176	12.3614720000005\\
1893.90915584	9.53548799999953\\
1894.15351168	14.8915199999992\\
1894.312307712	25.6875519999994\\
1894.516440576	9.82041600000048\\
1894.6611712	8.55091200000061\\
1894.681541888	9.92179199999919\\
1894.860527616	11.9075840000005\\
1895.024406016	9.78585600000042\\
1895.103393536	10.7735040000007\\
1895.123334144	12.713984\\
1895.317376256	10.7560959999992\\
1895.42193664	10.3165439999993\\
1895.437663744	10.0436480000008\\
1895.671025408	10.4051199999994\\
1895.7602048	10.5845759999993\\
1895.780166912	12.546816\\
1895.820103936	12.4835839999996\\
1896.043853568	12.2334719999999\\
1896.13302528	11.4050559999996\\
1896.15834112	17.7208320000009\\
1896.307401728	8.78156800000033\\
1896.41231872	17.6985600000007\\
1896.421728256	10.1081599999998\\
1896.655665408	9.04524800000036\\
1896.74564352	14.0231679999997\\
1896.760445184	10.8249599999999\\
1896.929262848	9.64249600000039\\
1897.004622592	10.0024319999993\\
1897.019147008	11.5269119999994\\
1897.227772928	16.1528319999998\\
1897.302312192	9.69216000000051\\
1897.32249728	12.8770559999994\\
1897.447607296	9.9870719999999\\
1897.58628864	12.6684160000004\\
1897.655609344	12.989184\\
1897.750188288	9.56825600000047\\
1897.89445632	8.83635200000026\\
1897.99952768	11.9075840000005\\
1898.024506368	20.8862719999997\\
1898.21346816	11.8481919999995\\
1898.27248128	8.86118399999941\\
1898.36737024	8.7500799999998\\
1898.431904256	12.2839039999999\\
1898.586109696	12.4894719999993\\
1898.680433408	10.8131840000005\\
1898.695148544	13.5285760000006\\
1898.899230208	19.6098559999991\\
1898.979446016	11.8259199999993\\
1899.078712576	10.0925439999992\\
1899.12125696	38.6368000000002\\
1899.327342848	16.7226879999998\\
1899.43739392	9.77382399999988\\
1899.4573248	17.7047039999998\\
1899.625583872	9.96377600000051\\
1899.739896832	12.2767359999998\\
1899.781277952	34.657792\\
1899.909312768	11.6925439999995\\
1900.058609664	8.98943999999938\\
1900.10126336	22.6432000000004\\
1900.346984704	12.364544\\
1900.49140096	18.7806720000008\\
1900.740721664	11.1014400000004\\
1900.889511424	18.8912639999999\\
1901.138759936	13.1399679999995\\
1901.272313856	11.6938239999999\\
1901.317557248	12.9369600000009\\
1901.546708224	10.0881919999993\\
1901.715049984	11.4298880000006\\
1901.97403392	12.4139520000008\\
1902.163926016	10.3057919999992\\
1902.456018944	12.3988480000007\\
1902.5318848	12.2647039999993\\
1902.829678592	11.0584319999998\\
1902.86957568	12.9553919999998\\
1903.103117568	10.4975360000008\\
1903.153781504	19.1613440000001\\
1903.347173632	10.5535999999993\\
1903.561797888	13.1776000000009\\
1903.829713152	20.092928\\
1903.879290112	11.670016\\
1904.128677376	14.0572159999992\\
1904.158699008	11.0789120000009\\
1904.327486976	12.8668159999997\\
1904.475947264	11.3272319999996\\
1904.49602048	13.4003200000006\\
1904.505989376	17.3690879999995\\
1904.774927616	22.3073280000008\\
1904.894441472	9.82143999999971\\
1904.90916992	18.5497599999999\\
1905.183613184	11.9930879999993\\
1905.21250816	10.8881920000003\\
1905.486680576	12.0604160000003\\
1905.525882368	18.2622719999999\\
1905.790017536	13.3975040000005\\
1905.814429696	9.80940799999917\\
1906.0884864	8.86630399999922\\
1906.123069952	12.4497919999994\\
1906.292555264	9.93510400000014\\
1906.43112832	8.50815999999941\\
1906.451657216	13.0370559999992\\
1906.660128768	9.50860800000009\\
1906.799723264	14.10304\\
1907.043264768	8.64460800000052\\
1907.173562368	11.9423999999999\\
1907.202651904	14.0318719999996\\
1907.401521152	8.90112000000045\\
1907.511363584	13.7436159999997\\
1907.531462144	12.8419840000006\\
1907.734962944	11.3428480000002\\
1907.849252864	8.63257599999997\\
1907.87915648	20.5363199999993\\
1908.033350656	9.73055999999997\\
1908.17797632	14.3562239999992\\
1908.197312256	8.69222400000035\\
1908.207236864	12.616704\\
1908.451387904	8.76774400000068\\
1908.565670144	9.05011200000081\\
1908.600398848	10.7788799999998\\
1908.904421632	13.8014719999992\\
1908.939586816	10.9667840000002\\
1909.14332672	10.7066880000002\\
1909.316940288	16.3199999999997\\
1909.595637504	10.01728\\
1909.630496768	10.8764159999992\\
1909.933965824	18.3457280000002\\
1909.963459584	9.83935999999994\\
1910.152878336	14.2581759999994\\
1910.361741568	10.1214720000007\\
1910.545837568	11.2174080000004\\
1910.73504	9.41977600000064\\
1910.9194176	12.7974400000003\\
1911.04877824	13.1581440000009\\
1911.073628416	10.0083200000008\\
1911.307440128	12.8199679999998\\
1911.3376768	11.0566400000007\\
1911.649978624	9.35833599999933\\
1911.924663808	11.0435839999991\\
1911.97339008	11.7701120000002\\
1912.187522048	9.90182400000049\\
1912.212587008	17.966848\\
1912.546710784	3.09068800000023\\
1912.60557184	9.95174399999996\\
1912.899085056	18.4647679999998\\
1912.899998208	2.37798400000065\\
1913.182569472	10.9493760000005\\
1913.197272576	9.65248000000065\\
1913.461432832	8.81254400000034\\
1913.590334208	8.71398399999998\\
1913.88431872	12.6986240000006\\
1913.904637184	12.0171520000004\\
1914.118514944	20.8947200000002\\
1914.28282112	11.2007680000006\\
1914.560471808	12.8514560000003\\
1914.724871168	10.2510079999993\\
1914.928791296	19.1710719999992\\
1915.088224	2.60377599999993\\
1915.43146496	10.8449280000004\\
1915.49596544	11.3454079999992\\
1915.5153728	19.7527040000004\\
1915.749456896	11.8369280000006\\
1915.928326912	17.7067520000001\\
1916.107555328	10.9350400000003\\
1916.257526784	12.9064959999996\\
1916.301723904	3.10374400000001\\
1916.555792128	10.1719040000007\\
1916.749457664	12.8376320000007\\
1916.764399616	8.77952000000005\\
1916.923531776	8.91161599999941\\
1917.101983744	10.3636480000005\\
1917.11694976	9.32966400000078\\
1917.356470528	17.8503679999994\\
1917.51543168	13.8114559999995\\
1917.52560512	9.98502399999961\\
1917.809418752	8.79846399999951\\
1917.874444288	11.8241280000002\\
1918.062971648	9.35167999999976\\
1918.232106752	8.48665599999913\\
1918.252351232	11.7312000000002\\
1918.54042368	13.8035199999995\\
1918.585318912	12.6988799999999\\
1918.600344832	13.7246720000003\\
1918.874281728	13.6614399999999\\
1918.978536704	10.9166079999995\\
1919.013613824	10.9936639999996\\
1919.226881536	9.2615679999999\\
1919.32101504	9.39494399999967\\
1919.341247744	12.6277119999995\\
1919.495407104	8.78694399999949\\
1919.62982656	10.2062079999996\\
1919.664809472	12.1891840000008\\
1919.819328768	12.7086080000008\\
1919.908430848	9.81068799999957\\
1919.933362176	9.74207999999999\\
1920.122473216	12.8532479999994\\
1920.226648064	12.0279040000005\\
1920.247386624	10.7665919999999\\
1920.376218624	21.5984640000006\\
1920.480348928	10.7287039999992\\
1920.5805568	9.9366399999999\\
1920.600510208	9.8900479999993\\
1920.873353728	12.73344\\
1920.973471488	19.8512640000008\\
1920.998199552	10.5794559999995\\
1921.261750784	11.1306239999994\\
1921.435641856	11.0218239999995\\
1921.451647232	21.0270720000008\\
1921.659599872	19.9795200000008\\
1921.839105536	5.4853120000007\\
1922.06265216	13.0319359999994\\
1922.22226176	10.6416640000007\\
1922.485695488	9.07545600000049\\
1922.520628224	14.0080639999996\\
1922.739670272	20.0501760000006\\
1922.913276928	3.6567040000009\\
1923.137543424	13.9230719999996\\
1923.3017792	10.1591040000003\\
1923.302696704	3.0766079999994\\
1923.600622336	10.002176\\
1923.630102784	12.4825600000004\\
1923.853432064	13.811968\\
1924.04794112	10.3208959999993\\
1924.048602112	3.98182400000042\\
1924.246423552	13.8032640000001\\
1924.415876608	12.2565119999999\\
1924.634595584	10.9752320000007\\
1924.744356096	9.73593599999913\\
1924.768799744	12.1797119999992\\
1924.908734208	12.1139199999998\\
1925.027378688	10.758656\\
1925.047343872	12.7237120000009\\
1925.211452672	13.8324479999992\\
1925.306373376	11.7532159999992\\
1925.325968896	13.3488639999996\\
1925.465487104	8.86681599999974\\
1925.599702016	13.0818560000007\\
1925.699670272	13.0501120000008\\
1925.709570304	10.9501440000004\\
1925.8885312	11.9109119999994\\
1925.998468608	10.8485120000005\\
1926.013447424	11.8271999999997\\
1926.231357696	9.73747200000071\\
1926.326147584	12.5276159999994\\
1926.346221824	20.6016\\
1926.525595904	11.9759360000007\\
1926.64471808	12.0980479999998\\
1926.669506048	19.8858240000009\\
1926.833428224	10.8080640000007\\
1926.933910784	4.29055999999946\\
1927.13278336	12.1630719999994\\
1927.266125824	12.5056000000004\\
1927.28656128	10.9411839999993\\
1927.525553408	8.93337600000086\\
1927.653993472	10.3733759999996\\
1927.67387776	17.2574719999993\\
1927.793407488	12.787456\\
1927.89867904	11.0589440000003\\
1928.072310784	10.6905599999991\\
1928.201753344	9.13305600000058\\
1928.291433984	12.8138240000007\\
1928.306397952	12.7779840000003\\
1928.509819648	8.19942400000036\\
1928.603841024	12.2209280000006\\
1928.614469888	11.8497279999992\\
1928.83861888	11.9987199999996\\
1928.918121472	8.50124800000049\\
1929.08251008	10.8899839999995\\
1929.196660224	12.0401920000004\\
1929.19769088	3.07071999999971\\
1929.385256448	11.6362239999999\\
1929.67938048	19.7601279999999\\
1929.75894656	13.3263360000001\\
1929.873089024	12.4687360000007\\
1930.002523136	12.9029119999996\\
1930.12757632	13.9560959999999\\
1930.137388288	12.7682559999994\\
1930.271401728	12.7815680000003\\
1930.365712384	10.0922879999998\\
1930.505148672	11.5284479999991\\
1930.604404224	9.78406399999949\\
1930.614343424	9.72313600000052\\
1930.813460992	10.8408319999999\\
1930.893604608	12.9843199999996\\
1930.9372096	45.5895039999996\\
1931.117487872	11.8676479999995\\
1931.226435584	10.8152320000008\\
1931.269322496	41.7024000000001\\
1931.42038912	12.7690239999993\\
1931.510084096	13.4640639999998\\
1931.553240064	45.6199680000009\\
1931.664665344	12.0450560000008\\
1931.808279296	13.6591360000002\\
1931.923060224	9.44000000000051\\
1931.965153024	35.5328000000009\\
1932.092481792	10.8615680000003\\
1932.201696	4.07577599999968\\
1932.445380864	13.7607680000001\\
1932.530583296	24.9630720000005\\
1932.669563648	10.9434880000008\\
1932.758557952	11.9377920000006\\
1932.828504832	8.88473599999998\\
1932.99230592	12.6858240000001\\
1933.067440384	24.8202239999991\\
1933.22150784	26.8876799999998\\
1933.261566208	12.9459200000001\\
1933.420258816	12.6387200000008\\
1933.480491264	11.8709760000002\\
1933.494528256	12.9080319999994\\
1933.653952768	12.3325440000008\\
1933.758448128	9.82783999999992\\
1933.83853056	12.9103360000008\\
1933.99198464	11.3646079999999\\
1934.036575232	7.95494399999916\\
1934.196338688	8.71859199999926\\
1934.261478912	11.8586880000003\\
1934.370466048	8.84582399999999\\
1934.475603712	13.9837439999992\\
1934.59903616	20.4159999999993\\
1934.65952896	9.90873599999941\\
1934.758551296	12.9310719999994\\
1934.848314368	8.69427200000064\\
1934.967424	12.8038400000005\\
1935.032412416	10.7921920000008\\
1935.141322496	9.70240000000013\\
1935.251690752	10.0705280000002\\
1935.345448704	8.82867199999964\\
1935.420325632	10.7054079999998\\
1935.569462784	12.8427520000005\\
1935.674385664	20.7654399999992\\
1935.758334208	11.7140479999998\\
1935.872495616	10.8753919999999\\
1935.97246592	9.84576000000015\\
1936.101530112	9.91001599999981\\
1936.145097984	15.4777599999998\\
1936.281697536	13.0772479999996\\
1936.524410624	12.7902720000002\\
1936.609211648	9.59155199999987\\
1936.65326208	32.6417920000004\\
1936.793448192	10.8280319999994\\
1936.925220352	30.6001919999999\\
1937.092534016	12.9139200000009\\
1937.211459328	11.8392320000003\\
1937.253219328	25.5992320000005\\
1937.39055232	18.9322240000001\\
1937.514511616	10.8915199999992\\
1937.557206272	32.5859839999994\\
1937.659538944	10.9189119999992\\
1937.813413376	10.793216\\
1937.883603968	10.9839360000005\\
1937.925204736	29.5846399999991\\
1938.155977472	11.3574399999998\\
1938.2911168	10.4967680000009\\
1938.773289728	9.66963199999918\\
1938.788352768	8.73267200000009\\
1939.141687296	14.0671999999995\\
1939.191475456	8.85529599999973\\
1939.485105408	13.4850559999995\\
1939.52465536	9.0352640000001\\
1939.768577792	10.9578239999992\\
1939.987487744	13.8675199999998\\
1940.002456064	11.8359039999996\\
1940.31992064	8.30054399999972\\
1940.360224	12.6039039999996\\
1940.673711872	19.0917119999995\\
1940.728355584	8.73548800000026\\
1940.742983168	13.3629440000004\\
1940.962483968	9.86368000000039\\
1941.156767744	10.1475840000003\\
1941.385366528	8.7462400000004\\
1941.420488192	9.86803200000031\\
1941.669650944	14.0308480000003\\
1941.833296896	20.6768639999991\\
1942.101558016	10.9378560000005\\
1942.126486016	11.8658560000003\\
1942.364860416	11.2401919999993\\
1942.539644672	14.0244480000001\\
1942.54050304	10.8828159999994\\
1942.778509312	12.8890879999999\\
1943.007594752	9.974784\\
1943.280676352	9.05600000000049\\
1943.315721216	21.1010559999995\\
1943.574801408	13.1811839999991\\
1943.733860352	11.2401919999993\\
1943.99221888	9.59871999999996\\
1944.0516352	17.0150400000002\\
1944.305618944	10.9987839999994\\
1944.355438336	20.8181760000007\\
1944.574162688	8.54246400000011\\
1944.803711232	11.0912000000008\\
1944.813574912	9.95481599999948\\
1945.146730496	10.1102080000001\\
1945.191671808	10.0518400000001\\
1945.201648128	10.0280320000002\\
1945.544677888	13.0577919999996\\
1945.573990144	10.3700480000007\\
1945.773737984	12.1177599999992\\
1946.027106048	13.4860800000006\\
1946.041688576	14.0682240000006\\
1946.355597312	21.9770879999996\\
1946.424806144	3.18617599999925\\
1946.792864768	14.2446080000009\\
1946.803654912	12.0348159999994\\
1947.21623936	11.6193280000007\\
1947.594614016	11.9938559999991\\
1947.609750272	14.1301760000006\\
1947.96233088	9.71059199999945\\
1948.03666432	10.0441599999995\\
1948.056682752	18.0625920000002\\
1948.374972416	11.3520640000006\\
1948.449662464	11.0423040000005\\
1948.464649216	10.0290559999994\\
1948.81280768	13.1875839999993\\
1948.842813696	12.1935360000007\\
1949.220570112	8.95001600000069\\
1949.245700608	13.0803199999991\\
1949.633864192	13.2439040000008\\
1949.65866624	13.0462719999996\\
1949.967511296	9.89107200000035\\
1950.031588864	12.9687040000008\\
1950.046452736	9.83270400000038\\
1950.424595968	9.97580799999923\\
1950.459668992	21.0488320000004\\
1950.83221632	9.59615999999914\\
1950.867255552	12.6353920000001\\
1951.205680128	10.0597760000001\\
1951.245699328	13.0790400000005\\
1951.623838208	13.2180480000006\\
1951.648862464	11.2422399999996\\
1952.021796864	13.1765759999998\\
1952.0519424	20.3223039999993\\
1952.32524032	11.6203519999999\\
1952.404371712	20.7516159999996\\
1952.702795264	10.1749760000002\\
1952.73840896	9.78867200000059\\
1952.92189952	10.2794240000003\\
1953.1213888	11.7688319999997\\
1953.131123968	8.50380799999948\\
1953.334804736	11.1843840000001\\
1953.519452672	10.8323839999994\\
1953.5294656	9.8455040000008\\
1953.727926784	11.3064959999992\\
1953.961392384	8.7720960000006\\
1953.976585472	9.96531200000027\\
1954.180522496	11.9024640000007\\
1954.225549568	11.9293440000001\\
1954.509304832	11.6848640000007\\
1954.54336896	13.7487359999996\\
1954.752016384	9.39622400000007\\
1954.907432448	10.8121599999995\\
1955.125854976	12.2347520000003\\
1955.300340736	20.7206399999995\\
1955.320673536	21.0534399999997\\
1955.568509696	9.88953600000059\\
1955.792561152	12.9410559999997\\
1956.138788864	12.1687039999997\\
1956.17524864	20.6284799999994\\
1956.309547008	8.92671999999948\\
1956.479374848	12.7546880000009\\
1956.50454272	3.92268800000056\\
1956.792361728	12.7416319999993\\
1956.8172736	12.6533120000004\\
1957.0852864	20.6661120000008\\
1957.240512	10.8917760000004\\
1957.489492224	9.87212800000088\\
1957.533505536	10.8853760000002\\
1957.792645888	14.0257280000005\\
1957.832184832	12.5647360000003\\
1958.075803904	9.18374399999993\\
1958.270076672	12.4567040000002\\
1958.271302912	4.68275200000062\\
1958.434162688	13.5426559999996\\
1958.50959488	10.9747200000002\\
1958.528442112	11.8220799999999\\
1958.717534976	11.9147520000006\\
1958.857550336	28.9303039999995\\
1959.031185664	9.56544000000031\\
1959.160534272	16.9141760000002\\
1959.195076864	8.45670400000017\\
1959.484392448	12.7720960000006\\
1959.518538752	19.918592\\
1959.777655296	12.0350720000006\\
1959.921256448	12.6364159999994\\
1960.110581504	11.9613439999994\\
1960.210436352	16.8161280000004\\
1960.22476288	11.142656\\
1960.439556096	9.93587200000002\\
1960.5485184	11.8983680000001\\
1960.558679296	10.0590080000002\\
1960.697763584	10.1434879999997\\
1960.837472512	9.85241599999972\\
1960.852358144	12.7380479999993\\
1961.051553536	17.9335680000004\\
1961.175486464	10.8664320000007\\
1961.19544448	15.8243839999996\\
1961.439356672	11.7365759999993\\
1961.583826432	12.2063359999993\\
1961.831818496	10.1982719999996\\
1961.926596096	13.9758079999992\\
1961.936212736	12.5926400000008\\
1962.07149696	10.8766720000003\\
1962.155843328	13.2231680000004\\
1962.255064576	11.4444800000001\\
1962.38466176	13.0416640000003\\
1962.454113536	9.49350400000003\\
1962.578835712	11.2153600000001\\
1962.648791552	14.1713920000002\\
1962.826897152	12.2769919999992\\
1962.911084288	11.4639360000001\\
1962.936345856	21.7256959999995\\
1963.080828416	10.2082559999999\\
1963.170532864	10.9125120000008\\
1963.269965824	13.3457920000001\\
1963.373550592	12.9303039999995\\
1963.453495552	16.8752640000002\\
1963.583126784	10.5067519999993\\
1963.648539648	11.9193599999999\\
1963.812826368	13.2062719999994\\
1963.89156096	9.94073600000047\\
1963.93313408	32.5137919999997\\
1964.090448128	9.82783999999992\\
1964.214907136	21.2869119999996\\
1964.257214976	44.5946879999992\\
1964.439503616	19.8832640000001\\
1964.498615552	10.9954560000006\\
1964.541223168	20.6031359999997\\
1964.672457728	16.8376320000007\\
1964.807707904	10.0876800000005\\
1964.895965184	9.34502400000019\\
1964.937227776	24.6074879999996\\
1965.06553216	10.9120000000003\\
1965.180512256	9.89209599999958\\
1965.264456192	10.8359679999994\\
1965.39926144	12.6412799999998\\
1965.463257856	11.6377599999996\\
1965.622752768	12.1326079999999\\
1965.687564288	10.9439999999995\\
1965.702680064	11.0599679999996\\
1965.901590016	10.9698559999997\\
1965.971433472	10.8134399999999\\
1966.100532224	8.91212799999994\\
1966.277255936	17.6358400000008\\
1966.364510208	19.8899199999996\\
1966.573484032	9.86393599999974\\
1966.772742656	11.1224320000001\\
1966.78717056	17.5503360000002\\
1966.788042752	12.4226560000006\\
1967.07058304	10.9629440000008\\
1967.209791488	8.17151999999987\\
1967.219426048	10.8057599999993\\
1967.493378048	13.7579519999999\\
1967.508420608	9.80044799999996\\
1967.692286976	12.6668800000007\\
1967.777499136	8.87884800000029\\
1967.812449024	11.8287359999995\\
1968.025500672	9.88057599999956\\
1968.120576512	12.9564160000009\\
1968.15001344	10.3930880000007\\
1968.324573952	10.9539839999998\\
1968.453670144	14.0500479999992\\
1968.46884992	12.2296320000005\\
1968.652327168	12.7068159999999\\
1968.77255296	11.9329280000002\\
1968.791821568	11.2015360000005\\
1968.802117888	16.4976640000004\\
1969.015709184	21.0890240000008\\
1969.100684288	12.0642559999997\\
1969.120467712	9.84755199999927\\
1969.374350592	13.7303040000006\\
1969.538692608	18.0725760000005\\
1969.737088512	10.4683519999999\\
1969.891714048	16.0939519999993\\
1970.214717952	13.097984\\
1970.254409984	10.7898879999993\\
1970.552710656	11.0904320000009\\
1970.598246656	12.6264319999991\\
1970.911789312	12.1689600000009\\
1971.195727104	12.1070080000009\\
1971.229778688	9.15865599999961\\
1971.483346176	8.72601600000053\\
1971.513599232	9.97913599999993\\
1971.73278208	13.1619840000003\\
1971.88598016	10.3600640000004\\
1971.895981312	17.3611519999995\\
1972.179771136	13.1509760000008\\
1972.349979904	12.3596799999996\\
1972.573522688	11.9024640000007\\
1972.70736384	15.7437439999994\\
1972.896521984	10.902016\\
1973.055164672	20.5445120000004\\
1973.065372416	17.7520640000002\\
1973.214499328	10.8792319999993\\
1973.344527616	19.9073279999993\\
1973.356526848	9.90668799999912\\
1973.513819136	11.1989759999997\\
1973.632631552	11.0113280000005\\
1973.667563008	12.9428480000006\\
1973.81653504	11.9147520000006\\
1973.985242112	21.6220159999993\\
1974.00524032	12.6200320000007\\
1974.006048256	10.4281599999995\\
1974.364738816	10.1186560000006\\
1974.393647104	3.02694399999928\\
1974.403295744	10.6757120000002\\
1974.712032256	13.412096\\
1974.74198272	10.3623680000001\\
1974.965591552	11.9713279999996\\
1975.130938368	20.3182080000006\\
1975.334118912	13.4986239999998\\
1975.473477376	9.85728000000017\\
1975.493564416	8.94438400000035\\
1975.712134912	8.51481600000079\\
1976.039900672	11.2803839999997\\
1976.100163584	9.5434239999995\\
1976.109412352	8.7920639999993\\
1976.254223616	13.6035840000004\\
1976.368339968	9.71980799999983\\
1976.463173888	13.5536639999991\\
1976.582419968	13.7996800000001\\
1976.71197824	9.35807999999997\\
1976.727414528	9.79456000000027\\
1976.881455104	11.8348800000003\\
1976.980469504	12.849408\\
1977.050622208	14.002176\\
1977.204474624	10.8544000000002\\
1977.299364352	11.7440000000006\\
1977.319648256	20.0281599999998\\
1977.463337472	10.7171839999992\\
1977.5774336	9.81324800000039\\
1977.725267712	37.6476160000002\\
1977.871147776	12.5276159999994\\
1977.980606464	10.9862400000002\\
1978.065134336	9.51424000000043\\
1978.169021184	12.4008959999992\\
1978.259709952	12.0898560000005\\
1978.368416	10.7957760000008\\
1978.448700928	14.0807679999998\\
1978.597673216	14.0528639999993\\
1978.70168448	17.0644479999992\\
1978.745204736	46.5845759999993\\
1978.90586496	9.24467200000072\\
1979.000437504	10.8172799999993\\
1979.01043712	9.81708799999979\\
1979.244750336	11.1301120000007\\
1979.349744128	12.123904\\
1979.363435008	11.8149119999998\\
1979.503759872	19.1398399999998\\
1979.582454272	11.8341120000005\\
1979.597337344	12.7170559999995\\
1979.841513216	12.8931840000005\\
1979.930622464	13.0022399999998\\
1979.940416768	10.7965440000007\\
1980.069969408	12.3491840000006\\
1980.139284224	12.6640640000005\\
1980.253577472	7.95724800000062\\
1980.393308672	9.68857600000047\\
1980.463428352	12.8081920000004\\
1980.542589184	10.9690879999998\\
1980.677702912	11.0827520000003\\
1980.816592128	12.9720319999997\\
1980.8856768	11.0566400000007\\
1980.895565568	9.9455999999991\\
1981.085643264	11.0231039999999\\
1981.154596608	12.9763839999996\\
1981.264664576	9.04448000000048\\
1981.393654272	9.03424000000086\\
1981.47250176	9.88160000000062\\
1981.562688256	12.0680960000009\\
1981.652676864	14.0567040000005\\
1981.786505216	13.8851840000007\\
1981.84601216	10.3920639999997\\
1981.960464896	10.8446719999993\\
1982.085335808	11.7155839999996\\
1982.194882304	13.2623359999998\\
1982.399017472	11.3973760000008\\
1982.457425664	7.80544000000009\\
1982.6371776	8.55756800000017\\
1982.716629248	12.0092160000004\\
1982.890636288	14.0159999999996\\
1982.960329472	12.7093760000007\\
1983.074505216	12.8849919999993\\
1983.169494784	19.8745600000002\\
1983.303405312	11.7852160000002\\
1983.353609472	11.9892479999999\\
1983.453614848	16.9945599999992\\
1983.591873536	11.2532480000009\\
1983.647600128	12.9799679999996\\
1983.76665472	11.0346239999999\\
1983.851584256	12.9640959999997\\
1983.97563136	17.0112000000008\\
1984.040495104	11.8748159999996\\
1984.139609344	9.98912000000018\\
1984.249669632	12.0496640000001\\
1984.39791616	12.2961919999998\\
1984.462772992	17.1527679999999\\
1984.577340672	13.7205759999997\\
1984.672291328	11.6710399999993\\
1984.786715648	9.09542399999918\\
1984.84089472	11.2747519999994\\
1984.950642944	12.0227840000007\\
1985.054912	12.2918399999999\\
1985.144488448	12.8683519999995\\
1985.263563776	13.9435520000006\\
1985.318556672	11.9365120000002\\
1985.457969664	19.3495039999998\\
1985.542668288	9.04831999999988\\
1985.65249536	13.8752000000004\\
1985.751618304	13.9983360000006\\
1985.885668608	21.0483199999999\\
1985.970622208	13.0019840000004\\
1986.104489984	23.8696959999997\\
1986.184532736	8.91238399999929\\
1986.225374208	35.7539840000009\\
1986.387971328	12.3512320000009\\
1986.462524928	11.9047680000003\\
1986.567173632	11.5535359999994\\
1986.666253056	12.6328319999993\\
1986.756596224	10.9760000000006\\
1986.860678912	10.0587520000008\\
1986.960733696	12.1134079999993\\
1987.059546368	19.9262720000006\\
1987.134483712	11.8635520000007\\
1987.293781248	17.1612160000004\\
1987.337321728	18.7015680000004\\
1987.462562816	11.9426559999993\\
1987.577466112	10.8459519999997\\
1987.676395008	12.7749120000008\\
1987.765796096	20.1758719999998\\
1987.841634304	10.0142080000005\\
1987.965577472	12.9571840000008\\
1988.10954368	8.9233920000006\\
1988.179801856	11.1818239999993\\
1988.194587904	12.9679359999991\\
1988.403444736	12.8245760000009\\
1988.482513408	13.8931200000006\\
1988.4925504	11.9303679999994\\
1988.665937152	13.3168640000004\\
1988.756279552	12.6594559999994\\
1988.87061376	10.9936639999996\\
1988.95017728	9.55724799999916\\
1989.06455424	12.9341440000007\\
1989.144470272	11.8502399999998\\
1989.238565888	13.9458560000003\\
1989.392748544	11.1283199999998\\
1989.437442048	8.82201600000008\\
1989.552003328	11.383296\\
1989.651493376	9.87315200000012\\
1989.765840384	10.2202880000004\\
1989.87526912	12.6489600000004\\
1989.945023488	9.40313600000081\\
1990.04950272	10.88256\\
1990.139687424	21.0672639999993\\
1990.243524608	9.90438399999948\\
1990.33358976	8.96947200000068\\
1990.447597824	10.9775360000003\\
1990.567757824	11.1377919999995\\
1990.68634368	20.7237120000009\\
1990.765376256	18.7560959999992\\
1990.865129216	20.5089279999993\\
1990.9354368	9.81657599999926\\
1991.079328	20.7078399999991\\
1991.124417792	13.7976319999998\\
1991.223621376	10.0011520000007\\
1991.373540608	17.9205120000006\\
1991.447401216	11.7808640000003\\
1991.557546752	9.92640000000029\\
1991.646653696	9.03347199999916\\
1991.77586432	12.244224\\
1991.865965824	14.3457280000002\\
1991.955740672	11.1206399999992\\
1992.049686016	13.0659840000008\\
1992.144797952	11.1777280000006\\
1992.253637376	13.0173439999999\\
1992.36342144	11.8013439999995\\
1992.432659456	11.0394880000003\\
1992.551980544	10.3603199999998\\
1992.761615616	12.9953280000009\\
1992.825604352	12.9843199999996\\
1992.944948224	10.3280639999994\\
1993.02959872	12.9786879999992\\
1993.12444928	12.8291840000002\\
1993.248782592	13.1624960000008\\
1993.362906624	12.2864640000007\\
1993.432436736	11.8167040000008\\
1993.532589056	12.9689600000002\\
1993.651468032	13.8478080000004\\
1993.745837056	13.2167680000002\\
1993.850417152	9.79686399999991\\
1993.940626176	11.0059519999995\\
1994.03467264	11.0525440000001\\
1994.159427328	11.8072319999992\\
1994.228637952	14.0177920000006\\
1994.328242432	12.6223360000004\\
1994.432538624	8.91852800000015\\
1994.577491712	17.8716160000004\\
1994.636396032	9.77587200000016\\
1994.735961344	11.3413120000005\\
1994.840602112	11.9820799999998\\
1994.989398272	12.7782399999996\\
1995.034039552	13.4195199999995\\
1995.129139968	9.51961599999959\\
1995.238558976	9.93868800000018\\
1995.362684416	10.0643839999993\\
1995.467426816	10.8065279999992\\
1995.542173184	10.5530880000006\\
1995.631440128	10.8198400000001\\
1995.775412992	12.7928319999992\\
1995.835491328	11.8709760000002\\
1995.945244672	13.6245760000002\\
1996.034307328	8.68710400000055\\
1996.159458816	13.8388479999994\\
1996.26373504	12.1146879999997\\
1996.318645504	10.025216\\
1996.467047936	11.4275839999991\\
1996.571569152	11.9490559999995\\
1996.646640128	11.0200320000004\\
1996.775527936	9.90771200000017\\
1996.850655488	10.0352000000003\\
1997.049507584	20.8872960000008\\
1997.163098368	11.4782720000003\\
1997.258534912	18.9148160000004\\
1997.37736704	8.74700800000028\\
1997.457812736	12.1925119999996\\
1997.61167872	9.05855999999949\\
1997.705996544	9.37625599999956\\
1997.721644544	12.0243200000004\\
1997.994507776	10.8876799999998\\
1998.037243392	37.6232959999998\\
1998.19876864	9.148416\\
1998.268527872	12.907776\\
1998.41755136	13.9312640000007\\
1998.477302784	18.6826239999991\\
1998.621394176	12.7741440000009\\
1998.701761536	11.1413759999996\\
1998.711417856	9.79788799999915\\
1998.870168064	9.54777599999943\\
1998.964434432	10.8142079999998\\
1999.059502848	18.8828159999994\\
1999.203684608	11.0643199999995\\
1999.267356672	9.73670400000083\\
1999.412596224	13.9760640000004\\
1999.462006528	13.3862399999998\\
1999.60653824	11.9180799999995\\
1999.701636096	11.0159359999998\\
1999.715749888	9.12972799999989\\
1999.875450624	12.8304640000006\\
1999.969650432	12.0302080000001\\
2000.08969344	13.0734080000002\\
2000.163469824	9.84959999999955\\
2000.283001088	10.3810560000002\\
2000.347689728	9.0695680000008\\
2000.47721984	13.5997439999992\\
2000.581405184	9.78508800000054\\
2000.641408	12.7879680000005\\
2000.82051456	10.8943359999994\\
2000.875283456	12.6632960000006\\
2001.019328256	10.7079680000006\\
2001.099710976	12.0908799999997\\
2001.114601728	9.98143999999957\\
2001.292887296	12.2672640000001\\
2001.377052928	12.4326400000009\\
2001.477345024	8.72473600000012\\
2001.566671616	14.0515840000007\\
2001.805718528	10.0984320000007\\
2001.88047872	19.8584320000009\\
2001.979301376	8.68121600000086\\
2002.044628224	14.0080639999996\\
2002.20350336	11.8832640000001\\
2002.412530432	13.9102719999992\\
2002.477348096	9.72799999999916\\
2002.546477056	11.8568959999993\\
2002.661513728	13.8936319999993\\
2002.815295232	18.6751999999997\\
2002.857191424	12.5711360000005\\
2002.959623424	10.0031999999992\\
2003.064468992	12.8488959999995\\
2003.16857088	9.95072000000073\\
2003.26285568	12.2355200000002\\
2003.377485056	13.8647039999996\\
2003.492055552	11.4355200000009\\
2003.576454656	8.83430399999997\\
2003.62666112	13.0408960000004\\
2003.765504768	11.8845440000005\\
2003.875443712	28.8235519999998\\
2003.99427968	13.6596480000007\\
2004.037347328	11.7271039999996\\
2004.12855424	8.93388799999957\\
2004.26803712	27.4170880000001\\
2004.437391104	21.7710079999997\\
2004.486975232	11.3548800000008\\
2004.529198336	40.5780479999994\\
2004.685697536	14.0774399999991\\
2004.735389696	9.76947199999995\\
2004.99434624	18.7258880000009\\
2005.084460032	9.83987200000047\\
2005.125199616	30.5794559999995\\
2005.327673344	12.0532480000002\\
2005.436859648	26.2394879999993\\
2005.64159104	11.9708159999991\\
2005.720692992	13.0728959999997\\
2005.735188224	11.5681280000008\\
2005.874682624	13.0624000000007\\
2005.949472768	13.8524159999997\\
2006.073774592	14.1544959999992\\
2006.193772032	19.1518720000004\\
2006.322422784	27.8026239999999\\
2006.362559232	10.9391360000009\\
2006.625906688	13.2866560000002\\
2006.72567808	11.0579199999993\\
2007.064120832	13.5006720000001\\
2007.173658368	12.0383999999995\\
2007.183472128	10.8518399999994\\
2007.551406592	9.78636799999913\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2007.551406592	9.78636799999913\\
2007.60166784	9.04780799999935\\
2007.61538048	19.7603839999992\\
2007.929525504	11.9052800000009\\
2007.999827456	13.2072960000005\\
2008.397590272	13.9701760000007\\
2008.407518976	11.8988800000006\\
2008.770681856	10.0618240000003\\
2008.80056192	10.9416959999999\\
2008.810349312	11.7291519999999\\
2009.11349888	9.87852799999928\\
2009.163706624	11.0863360000003\\
2009.392277248	17.6570879999999\\
2009.481824768	13.2044800000003\\
2009.506603264	12.9830399999992\\
2009.934534912	11.9147520000006\\
2009.959745792	13.1256319999993\\
2010.292893696	13.2736000000004\\
2010.312584448	10.9642239999994\\
2010.70098816	11.3679360000006\\
2010.725767424	11.1472639999993\\
2011.103524096	10.9040640000003\\
2011.153782016	20.1617920000008\\
2011.516751872	3.13190399999985\\
2011.884163328	19.5430400000005\\
2011.974082816	12.4628479999992\\
2011.989723648	3.10348800000065\\
2012.400574208	11.9541759999993\\
2012.6955968	9.97657599999911\\
2012.795581696	13.9614720000009\\
2012.80539776	11.7777920000008\\
2013.157902848	19.2826879999993\\
2013.202983936	11.36384\\
2013.212709632	11.0896639999992\\
2013.50651136	9.8913279999997\\
2013.571594752	19.9746560000003\\
2013.804672512	12.0524800000003\\
2013.854798592	9.17836800000077\\
2014.177784064	9.16403200000059\\
2014.192825344	14.2051840000004\\
2014.605780736	11.1605760000002\\
2014.615574784	11.9544320000005\\
2014.993888512	4.2682879999993\\
2015.391781376	4.16128000000026\\
2015.79486208	10.2417920000007\\
2016.147906304	9.28614399999969\\
2016.207758336	15.1380480000007\\
2016.54590208	10.2819839999993\\
2016.596075008	13.4548479999994\\
2016.94453888	10.9186559999998\\
2016.988760576	13.1402240000007\\
2017.337522944	9.90284799999972\\
2017.417024	12.4039680000005\\
2017.79463808	11.0179840000001\\
2017.809683712	21.0634239999999\\
2018.15253888	9.91871999999967\\
2018.202016256	17.3962240000001\\
2018.20210304	14.4829439999994\\
2018.531441152	9.82092799999918\\
2018.585511168	15.8912\\
2018.91446272	10.8426240000008\\
2018.944767232	10.1470719999998\\
2019.207715584	13.0954239999992\\
2019.247512064	9.89209599999958\\
2019.505792768	10.1726720000006\\
2019.545847552	10.2274560000005\\
2019.83981056	13.1903999999995\\
2019.899653632	9.03347199999916\\
2019.91470976	21.0895359999995\\
2020.173024512	11.4045440000009\\
2020.396370688	13.7505280000005\\
2020.734911488	13.2912639999995\\
2020.78473472	13.1143680000005\\
2021.177710848	11.0906880000002\\
2021.232810496	11.1902719999998\\
2021.56078976	11.1695359999994\\
2021.615975168	10.3549440000006\\
2021.998445056	11.8248960000001\\
2022.023437312	10.8170239999999\\
2022.36616192	9.54163200000039\\
2022.416470016	9.84985600000073\\
2022.66068224	13.0621439999995\\
2022.759855872	11.235584\\
2022.789643008	17.0229760000002\\
2023.008676864	11.0568960000001\\
2023.088155904	10.5356800000009\\
2023.117687552	18.0674560000007\\
2023.272265216	9.64505599999939\\
2023.36151168	12.8916480000007\\
2023.465977344	13.3570560000007\\
2023.575533312	12.9131519999992\\
2023.690738432	13.1182079999999\\
2023.769521152	12.9011200000004\\
2023.864652032	10.0318719999996\\
2024.023455744	17.8355200000005\\
2024.097763072	11.1429119999993\\
2024.112503296	11.8830080000007\\
2024.292786944	14.1667839999991\\
2024.38161408	19.9938559999991\\
2024.441560064	10.9399040000008\\
2024.549966336	12.3461119999993\\
2024.675720448	12.1003519999995\\
2024.729671424	10.0513279999996\\
2024.899571456	11.9513599999991\\
2024.98854144	8.92134400000032\\
2025.029289216	28.6691840000003\\
2025.20766592	13.0457600000009\\
2025.297048576	4.42854400000033\\
2025.491592192	11.9720959999995\\
2025.575754752	13.1345920000003\\
2025.640612096	11.992064\\
2025.84962688	12.0066559999996\\
2025.913445888	9.82579199999964\\
2025.92855296	10.9327360000007\\
2026.057982976	19.3628160000007\\
2026.192525312	11.9052800000009\\
2026.271898624	10.2783999999992\\
2026.401602048	13.9819520000001\\
2026.490874112	10.2540800000006\\
2026.50572032	10.1002239999998\\
2026.684338176	13.7180160000007\\
2026.769522176	12.9021439999997\\
2026.898587392	8.96716799999922\\
2026.997584128	10.963968\\
2027.01326592	9.64582399999927\\
2027.202260992	10.6408960000008\\
2027.281788416	11.1682560000008\\
2027.296305408	10.6851839999999\\
2027.490437632	11.8174720000006\\
2027.590028032	11.4078719999998\\
2027.6053632	11.7429759999995\\
2027.809395712	9.77561600000081\\
2027.903685888	10.0656639999997\\
2028.032826624	10.2064640000008\\
2028.17257216	8.95206399999915\\
2028.227164416	10.5441279999995\\
2028.401564928	9.94483199999922\\
2028.445183488	16.5634559999999\\
2028.565548288	9.9281919999994\\
2028.65521792	12.5977600000006\\
2028.83352064	9.90028800000073\\
2028.913750528	14.1301760000006\\
2029.087536128	10.9160960000008\\
2029.15760256	13.9824640000006\\
2029.22706688	10.4465920000002\\
2029.435845376	12.2252800000006\\
2029.505514752	9.8946560000004\\
2029.52067072	11.0504959999998\\
2029.684499968	19.8799359999994\\
2029.754534912	9.91462399999909\\
2029.829697024	14.0769280000004\\
2029.983264512	10.6442239999997\\
2030.053564928	18.9447679999994\\
2030.20247936	13.8593280000005\\
2030.246827264	13.2070399999993\\
2030.386560512	12.9402879999998\\
2030.470622976	13.0027520000003\\
2030.570646784	10.0264960000004\\
2030.640759808	22.1396480000003\\
2030.769576192	20.9559040000004\\
2030.868196096	11.5758079999996\\
2030.933428736	11.8087680000008\\
2031.047391744	11.7716479999999\\
2031.177590016	12.9699839999994\\
2031.28660992	13.9898880000001\\
2031.346640128	13.0199040000007\\
2031.44063744	14.01728\\
2031.584840448	11.2202240000006\\
2031.659622144	11.0021120000001\\
2031.77398016	10.3600640000004\\
2031.868545536	13.9253759999992\\
2032.042601984	9.98195200000009\\
2032.127661824	3.04179199999999\\
2032.27669632	19.076352\\
2032.455584768	11.9646720000001\\
2032.644588288	9.96812800000043\\
2032.903730432	11.1103999999996\\
2033.172815872	20.1955839999991\\
2033.356651264	22.0311039999997\\
2033.535793408	12.1733120000008\\
2033.709960448	14.3400959999999\\
2033.983469824	11.8494719999999\\
2034.0227712	11.1508479999993\\
2034.301572608	13.9522560000005\\
2034.31122432	9.60409599999912\\
2034.590040576	12.4203519999992\\
2034.629611264	9.9909119999993\\
2034.898893056	10.2730240000001\\
2034.952944128	12.3240960000003\\
2035.226764544	11.1441919999997\\
2035.301746176	14.1258240000006\\
2035.709796352	11.1761920000008\\
2036.077930752	10.3104000000003\\
2036.157304832	10.6846719999994\\
2036.510390528	13.7704959999992\\
2036.908779264	12.1589760000006\\
2036.923706368	14.0861440000008\\
2037.306490368	12.8703999999998\\
2037.316590848	18.9706239999996\\
2037.679619584	19.9992320000001\\
2037.729782272	12.1623039999995\\
2038.002617856	10.9975040000008\\
2038.047744256	12.1241599999994\\
2038.341584384	10.9642239999994\\
2038.395849216	13.2290560000001\\
2038.768284672	13.6645119999994\\
2038.823379712	12.7595519999995\\
2039.05244672	8.82662399999936\\
2039.166902016	14.2817279999999\\
2039.196388608	10.7683840000009\\
2039.206322176	17.7021440000008\\
2039.480580352	13.9601920000005\\
2039.644627712	12.0076800000006\\
2039.89351296	10.8927999999996\\
2039.927773696	18.153472\\
2040.202067712	12.4474879999998\\
2040.226859264	11.2389120000007\\
2040.475185152	13.5651839999991\\
2040.639774208	11.154176\\
2040.863576064	12.9559040000004\\
2041.022706176	13.0859519999995\\
2041.032536832	19.9165439999997\\
2041.231466496	10.8464640000002\\
2041.335991552	9.3713919999991\\
2041.365430784	10.8106239999997\\
2041.554885632	19.2655360000008\\
2041.664598272	11.9779839999992\\
2041.699635456	14.0152319999997\\
2041.917947136	20.3269120000004\\
2042.042467328	11.8471680000002\\
2042.057442816	11.8225920000004\\
2042.181640192	13.02016\\
2042.261595648	12.9753600000004\\
2042.410459648	8.83942399999978\\
2042.490529536	11.9093759999996\\
2042.504910848	12.2905599999995\\
2042.699584256	8.9640959999997\\
2042.798475264	10.8549120000007\\
2042.81353984	12.9195519999994\\
2043.06203904	20.4188159999994\\
2043.132375296	11.7550080000001\\
2043.146405376	9.78508800000054\\
2043.285724416	12.104448\\
2043.370522624	8.90240000000085\\
2043.475595008	11.9749119999997\\
2043.61419776	9.57747200000085\\
2043.689666048	10.0459520000004\\
2043.709478912	12.8586240000004\\
2043.872891904	12.271616\\
2043.97251712	10.8971519999996\\
2044.161427712	9.80761600000005\\
2044.236804864	12.1848320000008\\
2044.385578752	9.9586560000007\\
2044.450564096	11.9439359999997\\
2044.569694208	13.0741760000001\\
2044.67964416	11.0241279999991\\
2044.773106944	10.4867840000006\\
2044.868011008	13.3908479999991\\
2045.057629952	10.0095999999994\\
2045.136754432	11.1344640000007\\
2045.177209088	34.5889279999992\\
2045.315222528	20.6023679999998\\
2045.400721408	14.1012480000009\\
2045.441217024	38.5968639999992\\
2045.64401024	8.39014400000087\\
2045.738461184	11.8410239999994\\
2045.781248512	41.6284159999996\\
2045.883688448	21.0682880000004\\
2045.977482752	11.8625279999997\\
2046.047562752	12.9425919999994\\
2046.206687488	10.0671999999995\\
2046.290784	14.1639680000008\\
2046.30051584	10.8956159999998\\
2046.475705856	11.0858239999998\\
2046.58471808	13.097984\\
2046.674836736	14.2164479999992\\
2046.84779008	9.16992000000027\\
2046.96277504	9.15481600000021\\
2046.977535488	10.9153279999991\\
2047.067709952	12.0898560000005\\
2047.191195136	12.5749759999999\\
2047.251591424	10.9713919999995\\
2047.400788224	11.1679999999997\\
2047.504841984	13.2216320000007\\
2047.505839616	4.21939200000088\\
2047.679592704	11.972608\\
2047.80322304	8.60288000000037\\
2047.877776128	13.1558399999994\\
2047.977486592	13.8664960000006\\
2048.06205952	9.43948799999998\\
2048.196823808	10.2036480000006\\
2048.26172288	21.1028480000004\\
2048.410562304	20.9420800000007\\
2048.465083904	10.4637440000006\\
2048.589562368	11.9421440000006\\
2048.644684544	12.0645120000008\\
2048.81849856	13.8782719999999\\
2048.877766144	12.1461760000002\\
2048.952395008	11.7749760000006\\
2049.062081792	20.4615680000006\\
2049.245791488	9.17145600000003\\
2049.310746368	10.12608\\
2049.353298688	40.678656\\
2049.489561344	11.9413760000007\\
2049.579456256	13.8360319999992\\
2049.654045696	12.4254720000008\\
2049.813924608	13.3043199999993\\
2049.912179456	9.55929599999945\\
2049.95321728	36.5969920000007\\
2050.066778112	12.1579519999996\\
2050.16652288	20.9029119999996\\
2050.29565952	12.0394240000005\\
2050.395540992	10.9209599999995\\
2050.437181696	32.5616640000007\\
2050.59967232	12.0522239999991\\
2050.673669888	9.04985599999964\\
2050.758695936	19.0758399999995\\
2050.867588096	13.9678719999993\\
2050.957534976	10.9148160000004\\
2051.057689856	13.0695680000008\\
2051.191371264	9.75129600000037\\
2051.290546176	11.9260159999994\\
2051.3331904	38.5702399999991\\
2051.499611392	9.99116800000047\\
2051.584542976	13.9228160000002\\
2051.625212928	38.5927680000004\\
2051.837900288	21.280256\\
2051.897154816	13.5347199999997\\
2051.912523008	13.9028479999997\\
2052.081662464	11.0423040000005\\
2052.165912576	13.2922880000006\\
2052.270370816	10.75072\\
2052.424476672	7.85638400000062\\
2052.489530112	10.909952\\
2052.504502016	11.8817280000003\\
2052.683678464	10.0582400000003\\
2052.75362048	11.0003199999992\\
2052.862435328	13.8152960000007\\
2052.977417472	12.7974400000003\\
2053.061669632	13.0493439999991\\
2053.141243392	10.6232319999999\\
2053.260509696	9.88953600000059\\
2053.370409472	10.7893760000006\\
2053.509572352	10.9521920000007\\
2053.57940736	8.78720000000067\\
2053.621279232	35.6590080000005\\
2053.813367808	13.7477120000003\\
2053.872411648	13.7914880000008\\
2053.997004032	13.3839360000002\\
2054.07617792	12.5578239999995\\
2054.201735936	19.1157760000006\\
2054.275382272	19.7621760000002\\
2054.395592448	8.97228800000084\\
2054.45957504	11.9549439999992\\
2054.573920256	11.3000960000008\\
2054.643526656	10.9066239999993\\
2054.797717248	12.0970240000006\\
2054.84730752	10.6874879999996\\
2054.997511168	10.8910080000005\\
2055.09160832	11.9882240000006\\
2055.106479872	12.8596479999997\\
2055.320948736	12.3284480000002\\
2055.474813696	19.1933439999993\\
2055.51465216	13.0319359999994\\
2055.763648512	10.0282879999995\\
2055.877690624	10.0705280000002\\
2055.93260032	12.9799679999996\\
2056.175585536	10.9655039999998\\
2056.354965504	9.34527999999955\\
2056.648744704	9.12435200000073\\
2056.86265856	10.0385279999991\\
2056.991807744	11.1877120000008\\
2057.270491136	20.8709120000003\\
2057.330779648	11.1595519999992\\
2057.3405696	9.94944000000032\\
2057.489675008	10.0549119999996\\
2057.579639296	20.0192000000006\\
2057.703483904	13.8636800000004\\
2057.797433088	10.8129279999994\\
2057.81266048	9.0403839999999\\
2057.996409088	9.78892799999994\\
2058.066695424	14.0753920000006\\
2058.21051776	13.8974720000006\\
2058.27001216	13.3921279999995\\
2058.360200192	13.5800319999998\\
2058.504762112	13.1417600000004\\
2058.653501184	11.8809600000004\\
2058.688585984	9.96582400000079\\
2058.922811136	10.1908480000002\\
2059.046653952	21.0337280000003\\
2059.076585216	16.9651200000008\\
2059.255678208	12.0581120000006\\
2059.4301056	13.4853120000007\\
2059.69860608	17.9860480000007\\
2059.723790592	11.1703039999993\\
2059.972393216	12.7731199999998\\
2060.171141632	11.5212800000008\\
2060.374226944	13.6066559999999\\
2060.593838848	11.2186880000008\\
2060.907217664	13.5974399999996\\
2060.937770496	10.1504000000004\\
2061.185770752	13.1504640000003\\
2061.240742656	13.1225599999998\\
2061.499734528	12.1144320000003\\
2061.54439936	19.7790719999994\\
2061.762606848	13.9865599999994\\
2061.917939712	13.3196800000005\\
2062.155921664	13.3015039999991\\
2062.305397248	16.7769599999992\\
2062.529151744	11.5317759999998\\
2062.613584384	12.9640959999997\\
2062.628457472	13.8373119999997\\
2062.807672832	14.0528639999993\\
2062.907026176	11.4060800000007\\
2062.917291264	11.6712960000004\\
2063.131756544	13.1363839999995\\
2063.245897216	13.2769279999993\\
2063.39967872	10.0584959999996\\
2063.494305536	11.6853759999995\\
2063.504495104	10.8748799999994\\
2063.772634112	11.0138879999995\\
2063.86223488	12.6149119999991\\
2064.006691328	11.0712320000002\\
2064.095826176	12.2058240000006\\
2064.115783168	16.1630719999994\\
2064.270210816	9.59078399999999\\
2064.439391488	25.7712640000009\\
2064.493603072	12.9830399999992\\
2064.509035264	12.4152319999994\\
2064.698202624	10.5825280000008\\
2064.772699648	21.0792959999999\\
2064.871840512	13.2203520000003\\
2064.956501504	8.88140799999928\\
2065.061594368	9.97427199999947\\
2065.150389504	12.7692800000004\\
2065.26510336	12.4830720000009\\
2065.40961792	9.99756800000068\\
2065.46469888	11.0786559999997\\
2065.568607744	13.9875840000004\\
2065.648426752	13.8065920000008\\
2065.817559296	10.9391360000009\\
2065.88246528	10.8451839999998\\
2065.892346624	8.72652799999923\\
2066.09173888	13.1187200000004\\
2066.175537408	10.9173759999994\\
2066.230167552	13.5472640000007\\
2066.359691776	10.0718080000006\\
2066.484471808	26.851584\\
2066.558601728	13.9814399999996\\
2066.62367616	11.0561280000002\\
2066.806981376	11.3612799999992\\
2066.882447104	18.8267520000009\\
2066.976528896	19.9086079999997\\
2067.046057216	11.4370560000007\\
2067.200401152	9.78099199999997\\
2067.28059648	10.9762559999999\\
2067.300505344	19.8853120000003\\
2067.464579072	13.9589120000001\\
2067.55342464	12.8046080000004\\
2067.633440768	10.820608\\
2067.797441792	13.8216960000009\\
2067.84698112	8.36095999999998\\
2067.956390656	8.77056000000084\\
2068.071621376	14.0011520000007\\
2068.195587328	9.96710399999938\\
2068.240758784	10.1386239999993\\
2068.374681344	11.0609920000006\\
2068.484683776	12.0634879999998\\
2068.58870528	10.0851199999997\\
2068.629201664	32.5813760000001\\
2068.822031104	12.4108799999995\\
2068.876939776	11.3198080000002\\
2068.966681856	9.06163200000083\\
2069.071646464	13.0263040000009\\
2069.155538944	17.9187199999997\\
2069.235589376	11.9692799999993\\
2069.41400064	10.3805439999996\\
2069.503502336	11.8819839999996\\
2069.54519808	40.577792\\
2069.66788992	13.2697599999992\\
2069.752505344	10.8851200000008\\
2069.882557184	10.9370880000006\\
2070.085704704	11.0845439999994\\
2070.180587776	9.96761599999991\\
2070.221374208	37.7541120000005\\
2070.434381824	11.7616639999997\\
2070.528699392	13.0792959999999\\
2070.548685568	20.0652800000007\\
2070.643955968	12.3358719999997\\
2070.78731264	18.692352\\
2070.857648128	11.0279680000003\\
2071.021240832	11.6206079999993\\
2071.090738688	12.1185280000009\\
2071.1004032	10.7832319999998\\
2071.284742912	11.1229440000006\\
2071.359619328	12.9991680000003\\
2071.459672064	12.0519679999998\\
2071.608498176	10.8779520000007\\
2071.692705792	13.0856960000001\\
2071.70748672	14.8664320000007\\
2071.986597632	8.977664\\
2072.0292288	37.6084480000009\\
2072.230025216	11.4050559999996\\
2072.319562752	12.9425919999994\\
2072.361188864	41.5687679999992\\
2072.488928768	9.30867199999921\\
2072.5588416	10.2213119999997\\
2072.677752064	11.1319039999998\\
2072.802471424	11.8512640000008\\
2072.871685632	13.0654720000002\\
2072.996593408	9.97324800000024\\
2073.070306304	11.6861439999993\\
2073.195481344	12.8611839999994\\
2073.279791872	11.1715839999997\\
2073.304429568	11.8095360000007\\
2073.513559552	19.9393280000004\\
2073.588205824	10.5856000000003\\
2073.617913344	10.2932479999999\\
2073.83203712	20.4170240000003\\
2073.886701312	9.08108800000082\\
2073.901604864	8.9848320000001\\
2074.090736384	12.1162239999994\\
2074.170667008	11.0466560000004\\
2074.244788736	14.168576\\
2074.419494912	10.8748799999994\\
2074.498759168	10.1388800000004\\
2074.523771136	12.1507839999995\\
2074.677594112	12.97408\\
2074.772599296	10.9790720000001\\
2074.85145088	11.8307839999998\\
2075.00170624	9.08595199999945\\
2075.080795392	9.17529599999943\\
2075.09559552	13.9752960000005\\
2075.234091776	10.4716800000006\\
2075.354288384	11.6682239999991\\
2075.463404544	12.7843840000005\\
2075.597949952	9.32992000000013\\
2075.70310016	13.4799359999997\\
2075.745248256	35.6280320000005\\
2075.911278336	21.6581119999992\\
2076.026069248	11.4490879999994\\
2076.069344256	32.7242239999996\\
2076.184845568	9.22521600000073\\
2076.2797888	20.1687039999997\\
2076.384632576	9.01247999999941\\
2076.458716672	13.0964480000002\\
2076.583107584	9.48735999999917\\
2076.677713408	10.0933120000009\\
2076.7725184	11.8983680000001\\
2077.025670912	12.0509440000005\\
2077.110746112	11.1260160000002\\
2077.153196288	37.5761920000004\\
2077.324436736	12.8166399999991\\
2077.453572608	13.9525119999998\\
2077.497206272	31.5860479999992\\
2077.662704384	14.0843519999999\\
2077.751987712	13.3675519999997\\
2077.793222144	30.6019840000008\\
2077.886755072	12.1349119999995\\
2077.975825664	10.2054399999997\\
2078.050440192	11.8200319999996\\
2078.175034624	11.4145279999993\\
2078.254615552	12.9953280000009\\
2078.3246016	12.9815039999994\\
2078.463510784	12.8906239999997\\
2078.583484416	13.8644480000003\\
2078.652806912	18.1867519999996\\
2078.78216192	10.5415680000006\\
2078.861589504	9.96940800000084\\
2079.098150912	19.5307520000006\\
2079.115776	13.1558399999994\\
2079.468232192	10.6119679999993\\
2079.503309824	9.6895999999997\\
2079.50422016	3.60012800000004\\
2079.79691392	22.2937600000005\\
2079.816809728	11.1895039999999\\
2080.155615744	13.9955200000004\\
2080.179702272	10.0820480000002\\
2080.473682176	11.0620159999999\\
2080.642672128	13.0519039999999\\
2080.662451968	10.8318720000007\\
2080.836495872	10.8756479999993\\
2080.995547392	9.92716800000017\\
2081.279181312	12.5611520000002\\
2081.383611904	8.99174400000084\\
2081.657741824	9.12179199999991\\
2081.786613504	3.99334400000043\\
2082.110116096	10.4959999999992\\
2082.1498176	9.19731200000024\\
2082.39855616	11.9359999999997\\
2082.428659968	19.0397439999997\\
2082.672854016	12.2337279999992\\
2082.861755648	10.1355519999997\\
2083.100567552	9.94739200000004\\
2083.145044736	12.4247039999991\\
2083.398778624	12.1584640000001\\
2083.45869184	12.0716799999991\\
2083.671633408	21.0132479999993\\
2083.816605952	12.9858559999993\\
2084.060483328	11.8630400000002\\
2084.204768512	9.14816000000064\\
2084.508057344	11.437312\\
2084.557528832	18.9086719999996\\
2084.726765312	8.14515199999914\\
2084.89587712	12.2570240000005\\
2084.925936896	21.3168640000004\\
2085.23983744	14.2172159999991\\
2085.269568512	10.9483519999994\\
2085.448943872	12.3235839999998\\
2085.59270656	10.0864000000001\\
2085.602573824	16.9536000000007\\
2085.90615168	12.5314560000006\\
2086.115625216	12.0048640000005\\
2086.552634624	10.0144639999999\\
2086.72182912	10.2090239999998\\
2086.911629312	13.0091520000005\\
2087.050633472	11.0133760000008\\
2087.065174016	12.5539840000001\\
2087.194694656	20.0744959999993\\
2087.289847808	14.2277119999999\\
2087.304766976	11.1470079999999\\
2087.54778752	14.1675520000008\\
2087.647378688	12.7585280000003\\
2087.687830528	13.210368\\
2087.865604608	9.9845120000009\\
2087.965316096	10.6959360000001\\
2088.065165824	13.5457279999991\\
2088.214621696	12.0015359999998\\
2088.304877824	10.2576640000007\\
2088.448694272	11.0740480000004\\
2088.582555392	8.93516799999998\\
2088.652805632	13.1852799999997\\
2088.78687104	14.2510079999993\\
2088.85599488	18.374656\\
2088.965581824	11.9616000000005\\
2089.050738688	10.1186560000006\\
2089.20467968	13.0595840000005\\
2089.29422976	12.6095359999999\\
2089.337253632	40.6335999999992\\
2089.43856	12.9397759999993\\
2089.572408832	11.7885439999991\\
2089.647725824	11.1055359999991\\
2089.776643072	20.02304\\
2089.861830912	10.2108160000007\\
2089.99016704	9.54700799999955\\
2090.069780992	11.1608319999996\\
2090.209577728	20.9576959999995\\
2090.29370368	13.0836479999998\\
2090.303417856	8.79769599999963\\
2090.457924096	8.30387200000041\\
2090.547744	9.1238400000002\\
2090.63741184	8.79180799999995\\
2090.761460992	11.840768\\
2090.871137792	9.5175679999993\\
2090.9606144	13.99424\\
2091.0456704	19.0502400000005\\
2091.179552768	10.9327360000007\\
2091.253884416	10.2643200000002\\
2091.348548864	12.9287679999998\\
2091.437746944	11.126784\\
2091.592332288	8.7119359999997\\
2091.666955264	10.3349760000001\\
2091.741568768	10.9486080000006\\
2091.856230144	21.6099840000006\\
2091.965433088	10.8129279999994\\
2092.060661248	13.0408960000004\\
2092.139181824	8.56166400000075\\
2092.239675392	13.0552320000006\\
2092.403388928	11.7688319999997\\
2092.445254144	16.6341119999997\\
2092.542627584	14.0072959999998\\
2092.637701888	13.0818560000007\\
2092.766400768	10.7806720000008\\
2092.851855104	14.23488\\
2092.950611712	19.9915519999995\\
2093.030247936	10.6278399999992\\
2093.199469056	10.8490239999992\\
2093.269014016	13.3939200000004\\
2093.348585728	9.96556799999962\\
2093.418020864	8.40063999999984\\
2093.557539584	10.9194239999997\\
2093.681672448	13.0524160000004\\
2093.75135488	10.7348480000001\\
2093.85159296	10.9726719999999\\
2094.024947968	13.3276160000005\\
2094.114548992	9.92870399999993\\
2094.15717504	38.5548799999997\\
2094.278299648	8.67942399999993\\
2094.373645824	9.02553599999919\\
2094.457772544	12.1523199999992\\
2094.643009024	11.3889280000003\\
2094.736679936	9.05983999999989\\
2094.777227264	38.6071040000006\\
2094.865929984	12.3097600000001\\
2095.049780736	13.1607039999999\\
2095.0998464	12.2263039999998\\
2095.109463296	9.84319999999934\\
2095.288708096	13.0879999999997\\
2095.368733696	14.1135360000007\\
2095.488313344	12.6929920000002\\
2095.581903104	10.2830080000003\\
2095.625215744	42.5955840000006\\
2095.82579712	20.1768960000009\\
2095.911027456	20.4072959999994\\
2095.912047872	12.4275199999993\\
2096.059746816	11.1265280000007\\
2096.184607232	8.98688000000038\\
2096.243675136	13.0549759999994\\
2096.413429248	11.8090240000001\\
2096.47259008	8.96998399999939\\
2096.617517568	8.8975360000004\\
2096.66657792	10.9578239999992\\
2096.726452736	10.8323839999994\\
2096.85088128	13.2610559999994\\
2097.00987136	9.25132800000029\\
2097.074733568	19.1134719999991\\
2097.184418816	10.7985919999992\\
2097.238549248	11.9290880000008\\
2097.392767232	8.14719999999943\\
2097.452616192	9.9960319999991\\
2097.596910336	13.2899839999991\\
2097.686286592	10.6662400000005\\
2097.729197824	41.5777280000002\\
2097.875668224	11.0479360000008\\
2097.970513664	13.893376\\
2098.094880256	10.2599680000003\\
2098.18458752	13.9673600000006\\
2098.225165056	42.5448959999994\\
2098.37764864	9.02860800000053\\
2098.442263296	8.64307200000076\\
2098.641784064	14.1639680000008\\
2098.736795392	11.1751679999998\\
2098.781895936	9.27590400000008\\
2099.074624512	22.0044799999996\\
2099.224106496	10.4862720000001\\
2099.502712064	10.0917759999993\\
2099.522633728	14.0134400000006\\
2099.771886848	10.2666239999999\\
2099.955968768	12.3486720000001\\
2099.975469056	10.8490239999992\\
2100.14984704	11.2268800000002\\
2100.383476736	12.8565760000001\\
2100.392687616	18.0674560000007\\
2100.776250112	12.6300159999992\\
2100.82614144	10.5213440000007\\
2101.084928256	9.3081600000005\\
2101.104841216	14.2210560000003\\
2101.3882624	13.6422399999992\\
2101.417888512	12.2685440000005\\
2101.721782272	10.1621759999998\\
2101.78184576	15.2255999999998\\
2101.989865216	12.2452479999993\\
2102.024956928	13.3365759999997\\
2102.318326784	10.7064320000009\\
2102.367929856	10.3096320000004\\
2102.611992064	11.371776\\
2102.65129472	12.6745599999995\\
2102.870768128	13.1479039999995\\
2103.029887744	12.2677760000006\\
2103.29875584	12.1356799999994\\
2103.314048768	14.428672\\
2103.562848	12.2278399999996\\
2103.751822336	14.2023680000002\\
2103.920864512	21.2441600000002\\
2104.11971968	14.0994559999999\\
2104.298775808	9.15558400000009\\
2104.428032256	12.4121599999999\\
2104.442653696	10.0334079999993\\
2104.586756608	14.1365760000008\\
2104.864970752	18.3505920000007\\
2104.94568192	11.0617600000005\\
2105.06478464	13.1645439999993\\
2105.163725824	13.1056640000006\\
2105.25856896	11.9488000000001\\
2105.387842816	17.2226559999999\\
2105.44785152	14.2312959999999\\
2105.631370752	11.7504000000008\\
2105.725904384	8.28441600000042\\
2105.769358336	38.7381760000007\\
2105.870127616	13.5073279999997\\
2105.989752832	11.1326719999997\\
2106.064542976	9.92281600000024\\
2106.208630272	13.0099200000004\\
2106.312900352	12.2800640000005\\
2106.353248512	37.6284159999996\\
2106.482611968	13.9916799999992\\
2106.606858496	14.238464\\
2106.79075584	17.1358720000007\\
2106.865143296	12.5232639999995\\
2106.984798208	11.1779839999999\\
2107.054368512	13.7484800000002\\
2107.188622336	20.0023039999996\\
2107.258637568	13.0173439999999\\
2107.35275904	13.1389440000003\\
2107.48281856	10.1982719999996\\
2107.596574464	12.9541119999994\\
2107.611600384	13.9801599999992\\
2107.76051712	12.8970239999999\\
2107.835683072	10.0628479999996\\
2108.00441216	18.7919359999996\\
2108.063936	12.3159039999991\\
2108.148477952	9.8577920000007\\
2108.243922688	14.3024640000003\\
2108.377697792	14.0774399999991\\
2108.437667072	10.0469759999996\\
2108.561405952	9.78585600000042\\
2108.646304768	16.6845439999997\\
2108.825062912	9.44281600000068\\
2108.900567808	19.9475199999997\\
2109.064296448	11.6764160000002\\
2109.148691712	11.0714879999996\\
2109.267963136	12.3430399999997\\
2109.372598784	9.9786239999994\\
2109.476909312	16.2892800000009\\
2109.56660352	9.98348799999985\\
2109.665813248	20.1932799999995\\
2109.815768064	12.1479679999993\\
2109.870436608	11.8164479999996\\
2109.959736832	11.1165440000004\\
2110.064495616	9.87545599999976\\
2110.218595584	12.9753600000004\\
2110.263346688	10.7263999999996\\
2110.342525696	10.9056\\
2110.447789056	14.1688319999994\\
2110.596454912	11.8346239999992\\
2110.66173056	12.1103359999997\\
2110.755736576	14.1163519999991\\
2110.825083392	13.4632959999999\\
2111.00457088	9.95072000000073\\
2111.059302912	18.6828800000003\\
2111.163244544	12.6243840000006\\
2111.21835008	9.72979200000009\\
2111.407864576	13.2444159999995\\
2111.442558976	8.93875200000002\\
2111.536607488	12.9873920000009\\
2111.636611072	10.9911040000006\\
2111.815640832	13.0206720000006\\
2111.884801536	4.18124800000078\\
2112.089709312	12.0890880000006\\
2112.18325632	9.63609600000018\\
2112.1979264	12.3061760000001\\
2112.42714496	12.5247999999992\\
2112.487781632	12.1612800000003\\
2112.496499712	9.87955200000033\\
2112.705564672	13.9445759999999\\
2112.825741824	11.1216640000002\\
2112.840508672	10.8887040000009\\
2112.994665728	10.0456959999992\\
2113.074740224	12.1200640000006\\
2113.188177408	12.5570559999996\\
2113.247394304	11.7742080000007\\
2113.442598912	20.9789440000004\\
2113.501726464	13.1061759999993\\
2113.509594112	8.97407999999996\\
2113.665529344	11.9091200000003\\
2113.825203968	9.58387199999925\\
2113.884941568	13.3214719999996\\
2113.899859456	18.2392319999999\\
2114.074554112	13.9338239999997\\
2114.163475456	10.855168\\
2114.26798848	11.3684479999993\\
2114.472267008	13.6468480000003\\
2114.596701696	11.0814719999998\\
2114.65078656	9.16633600000023\\
2114.80564224	12.0222720000002\\
2114.904525568	8.90547200000037\\
2115.06869888	13.0787839999994\\
2115.168558336	9.93817599999966\\
2115.258181632	11.5614719999994\\
2115.402628608	13.0083840000007\\
2115.476840704	14.2205439999998\\
2115.57666048	13.0403839999999\\
2115.656030464	10.4104960000004\\
2115.820832256	22.2120959999993\\
2115.894953728	10.3336959999997\\
2115.909731328	11.1111679999995\\
2116.078764032	13.1438080000007\\
2116.15359488	13.9745280000006\\
2116.272484096	18.8638719999999\\
2116.357645824	13.0255359999992\\
2116.54163072	10.0106240000005\\
2116.651755776	14.1355519999997\\
2116.780780032	10.1598720000002\\
2116.850768128	21.1481600000006\\
2116.934658304	12.0381440000001\\
2117.05358592	9.96582400000079\\
2117.173495808	11.8758400000006\\
2117.272684288	14.064128\\
2117.377178368	16.5580800000007\\
2117.451109376	9.48940799999946\\
2117.586077952	12.4577279999994\\
2117.660719872	10.0997119999993\\
2117.775230208	9.60998400000062\\
2117.864563968	11.9439359999997\\
2117.984610816	9.99065599999994\\
2118.048546048	13.9258879999998\\
2118.158189568	9.56953600000088\\
2118.267603968	11.9838720000007\\
2118.432043776	11.4237439999997\\
2118.49175808	10.1378559999994\\
2118.5067904	9.1704320000008\\
2118.680545024	9.92486400000053\\
2118.745449472	10.8293119999998\\
2118.87969664	12.0765439999996\\
2118.999564032	8.94387199999983\\
2119.083562496	12.9423360000001\\
2119.125184512	37.5644159999993\\
2119.262680064	10.0597760000001\\
2119.357385728	10.7655680000007\\
2119.47612416	9.50400000000081\\
2119.591172096	12.5519359999998\\
2119.660748544	11.1283199999998\\
2119.745073408	8.45337599999948\\
2119.879595264	9.97503999999935\\
2119.989656576	13.0365440000005\\
2120.0332224	42.6022400000002\\
2120.197680128	13.0600959999992\\
2120.262438912	10.8185599999997\\
2120.3921024	11.4821119999997\\
2120.471442944	13.8227200000001\\
2120.675747584	12.1274880000001\\
2120.77070208	11.0819840000004\\
2120.854694144	13.0739200000007\\
2120.979512832	10.8925440000003\\
2121.038498816	10.8784639999994\\
2121.207851776	18.2315519999993\\
2121.297638144	11.0179840000001\\
2121.3125952	10.9749759999995\\
2121.486513152	13.8928639999995\\
2121.595230464	13.61024\\
2121.637123072	40.5027840000002\\
2121.800736	13.1156480000009\\
2121.899823616	10.2033919999994\\
2122.10332928	10.7092479999992\\
2122.1677184	13.0982399999994\\
2122.247598336	13.9781120000007\\
2122.39221632	9.59615999999914\\
2122.476873216	11.2529919999997\\
2122.571264	8.64384000000064\\
2122.670524928	11.9047680000003\\
2122.784870656	13.2503039999992\\
2122.874589696	12.9694720000007\\
2123.003596288	12.9761280000002\\
2123.083582464	10.9624320000003\\
2123.125220608	38.6004479999992\\
2123.311994624	8.37452800000028\\
2123.426489088	21.8690559999995\\
2123.441410816	21.7904639999997\\
2123.60566656	14.0464639999991\\
2123.665674752	12.0545280000006\\
2123.780470784	9.85062400000061\\
2123.859840256	13.2200959999991\\
2124.008935168	9.31507199999942\\
2124.073868288	12.2480639999994\\
2124.15287808	13.2577280000005\\
2124.262783232	9.16300799999954\\
2124.416261376	12.6412799999998\\
2124.486297344	13.6770560000004\\
2124.516672768	14.052608\\
2124.66077824	14.1580799999992\\
2124.784703488	10.0833280000006\\
2124.844931072	11.3108479999992\\
2125.048648448	20.0281599999998\\
2125.108020992	9.40083199999935\\
2125.123661056	12.0409600000003\\
2125.302163712	13.5434239999995\\
2125.357745152	20.1249279999993\\
2125.461497088	11.8768639999998\\
2125.620640768	21.0206720000006\\
2125.670674944	13.0547200000001\\
2125.760588032	12.9679359999991\\
2125.889506304	9.88595200000054\\
2125.988638976	11.0190079999993\\
2126.003660288	10.0400640000007\\
2126.222771712	11.1516159999992\\
2126.312113408	11.4931199999992\\
2126.327596032	13.9760640000004\\
2126.496556544	11.9365120000002\\
2126.565765376	13.1453440000005\\
2126.650698752	13.078528\\
2126.769881344	12.2613760000004\\
2126.879833856	18.2136320000009\\
2127.043630848	11.010816\\
2127.187870464	14.2502399999994\\
2127.242922496	11.3021439999993\\
2127.411824384	11.2040959999995\\
2127.491569152	12.9489919999996\\
2127.506045184	11.4250240000001\\
2127.72070784	14.0876800000005\\
2127.789210368	10.5902079999996\\
2127.804265984	12.6458879999991\\
2128.003280128	12.6599679999999\\
2128.078671872	13.0516480000006\\
2128.187697408	10.0771839999998\\
2128.247597568	12.9774080000007\\
2128.421906432	14.2863359999992\\
2128.481539072	11.9188479999993\\
2128.49166592	10.0456959999992\\
2128.650582272	11.9621119999993\\
2128.75979648	13.1763200000005\\
2128.86473344	13.1133439999994\\
2128.963377408	8.75724799999989\\
2129.063536128	10.9160960000008\\
2129.142551808	12.9315839999999\\
2129.262238976	20.6187520000003\\
2129.366632192	13.0119680000007\\
2129.456574464	11.9544320000005\\
2129.56578432	19.1641600000003\\
2129.65066368	22.0436480000008\\
2129.749668608	21.0483199999999\\
2129.834779904	18.1598720000002\\
2129.96866048	13.0401280000005\\
2130.058087168	12.4669439999998\\
2130.16731776	10.6974719999998\\
2130.242599936	9.97964800000045\\
2130.356459264	11.8389759999991\\
2130.481713664	11.0935040000004\\
2130.530909184	4.2890239999997\\
2130.64565248	11.0323200000003\\
2130.744536832	12.9164799999999\\
2130.879464448	17.8442240000004\\
2130.968614656	9.99449599999934\\
2131.058510592	9.89030400000047\\
2131.172391168	10.7711999999992\\
2131.232044288	9.42412800000056\\
2131.366565376	12.9451520000002\\
2131.436600064	9.97990399999981\\
2131.575479296	10.8590079999994\\
2131.620461312	9.84115200000087\\
2131.749620736	10.0006400000002\\
2131.829644032	12.0238079999999\\
2131.95353472	11.9147520000006\\
2132.067920896	9.30073599999923\\
2132.136982272	19.3620480000009\\
2132.257374208	11.7539840000009\\
2132.346622976	12.0028160000002\\
2132.441664256	11.0440959999996\\
2132.58066816	14.0480000000007\\
2132.685805824	13.1855360000009\\
2132.76482048	13.2001280000004\\
2132.874515712	10.8953600000004\\
2132.973557504	10.9373439999999\\
2133.093787392	10.1670400000003\\
2133.177577216	9.95711999999912\\
2133.28765824	14.0382719999998\\
2133.371614976	12.9948160000004\\
2133.441743872	12.1236480000007\\
2133.595476224	9.85599999999977\\
2133.670207488	12.5872639999998\\
2133.77463168	21.0114560000002\\
2133.8347264	12.1062399999992\\
2133.988518912	12.8985599999996\\
2134.05376256	10.1424640000005\\
2134.157590784	10.9706239999996\\
2134.257232128	10.6119679999993\\
2134.341275136	9.65503999999964\\
2134.43155968	12.9395199999999\\
2134.585666816	10.0467200000003\\
2134.650923008	12.3028479999994\\
2134.744498176	16.8780800000004\\
2134.87465984	13.039616\\
2134.963907328	12.2872320000006\\
2135.037890304	12.2700800000002\\
2135.177776128	13.1560960000006\\
2135.237748224	10.1281280000003\\
2135.37691008	9.28998399999909\\
2135.45170304	11.0830079999996\\
2135.585099008	13.4789120000005\\
2135.734799104	12.1789439999993\\
2135.869825792	11.2056319999992\\
2135.933601536	9.98143999999957\\
2136.043601152	10.9811200000004\\
2136.172860672	13.2403200000008\\
2136.247771904	19.1516159999992\\
2136.385909248	21.2889599999999\\
2136.480277504	12.6574079999991\\
2136.640553472	11.9334400000007\\
2136.819645696	21.0255359999992\\
2137.157675776	10.0556799999995\\
2137.182153984	17.5339519999998\\
2137.346733824	14.1137920000001\\
2137.530693888	13.0739200000007\\
2137.73994368	17.3235199999999\\
2137.943889664	13.2695039999999\\
2138.153035776	14.4156160000002\\
2138.296996352	13.3762559999996\\
2138.550341632	9.72160000000076\\
2138.6849088	13.2887040000005\\
2138.938724096	12.1039359999995\\
2139.082854656	19.2345600000008\\
2139.107748864	13.1287040000007\\
2139.356783104	13.1627520000002\\
2139.490925056	14.3050239999993\\
2139.704793088	14.172928\\
2139.823863808	10.2438399999992\\
2139.85862656	14.0062720000005\\
2140.087848192	10.2279679999992\\
2140.117488128	9.86803200000031\\
2140.356681216	10.0610560000005\\
2140.470941696	11.3215999999993\\
2140.50609792	13.4776320000001\\
2140.764789504	20.1692160000002\\
2140.888864768	12.2444799999994\\
2140.898605568	17.9852800000008\\
2141.167689216	11.0689280000006\\
2141.346606592	13.9865599999994\\
2141.515847936	14.2277119999999\\
2141.610564096	10.9439999999995\\
2141.624589312	11.9692799999993\\
2141.789733632	10.1135360000007\\
2141.884005632	4.38528000000042\\
2142.152026112	8.40601600000082\\
2142.266479616	11.8594560000001\\
2142.341494784	10.874624\\
2142.45565568	10.0354559999996\\
2142.585169664	12.5496320000002\\
2142.629516288	9.8959360000008\\
2142.878697728	12.0775680000006\\
2142.928388864	10.7686400000002\\
2143.092723968	14.1038079999998\\
2143.172588544	19.9682560000001\\
2143.281819392	11.1992320000008\\
2143.356019712	12.3993599999994\\
2143.495660544	13.0403839999999\\
2143.619599872	11.9797760000001\\
2143.661195776	38.5756160000001\\
2143.833441024	12.8207359999997\\
2143.913358592	12.7383040000004\\
2143.923262208	9.64198399999987\\
2144.062539264	12.9190400000007\\
2144.167627264	11.0069760000006\\
2144.27162752	14.0075519999991\\
2144.351386624	11.7665280000001\\
2144.470656	12.0358400000005\\
2144.589915904	19.2957439999991\\
2144.669531392	13.9112960000002\\
2144.803192576	12.5724160000009\\
2144.917746176	11.1260160000002\\
2144.961196544	36.5765119999996\\
2145.08275584	11.1357439999992\\
2145.147001088	8.38092800000049\\
2145.267844352	13.2241919999997\\
2145.361581312	10.9611519999999\\
2145.475427328	11.8072319999992\\
2145.574493696	12.8734719999993\\
2145.685017088	14.3969280000001\\
2145.768766976	12.1469440000001\\
2145.888881152	10.2609919999995\\
2145.947970304	11.3500160000003\\
2146.077500928	11.8807039999992\\
2146.2016704	11.0502400000005\\
2146.266445312	11.8251519999994\\
2146.365921792	10.3016960000004\\
2146.50512256	12.5022719999997\\
2146.589504512	12.8844800000006\\
2146.633344	38.7238400000006\\
2146.853846272	12.2260480000004\\
2146.937410304	10.7901440000005\\
2146.963164416	19.5443200000009\\
2147.07769088	11.0707199999997\\
2147.171635712	13.0155520000008\\
2147.266445056	10.8249599999999\\
2147.395472128	19.8520320000007\\
2147.500677888	12.0576000000001\\
2147.520887296	11.2670720000006\\
2147.689638912	14.0185600000004\\
2147.828514048	9.89388800000052\\
2147.863419392	18.7991039999997\\
2148.017835264	10.2151680000006\\
2148.13265152	10.0313600000009\\
2148.162630144	12.0099840000003\\
2148.296946432	12.3261440000006\\
2148.415606528	13.986304\\
2148.440733696	11.1134719999991\\
2148.644932096	14.3119360000001\\
2148.758843904	11.2238080000006\\
2149.06729216	14.6721280000002\\
2149.16168192	13.0618880000002\\
2149.196708864	16.0888319999995\\
2149.435798016	10.1777920000004\\
2149.55271808	9.097984\\
2149.57959552	9.97555199999988\\
2149.594638592	20.0184320000008\\
2149.833970688	11.3505280000008\\
2149.923822336	13.2021760000007\\
2149.952512512	12.8924160000006\\
2150.062227968	12.6077440000008\\
2150.17164416	10.0241920000008\\
2150.32167424	13.0539520000002\\
2150.430713856	13.0936320000001\\
2150.455692032	14.072064\\
2150.584759808	10.1396480000003\\
2150.674975744	11.3556480000007\\
2150.843558656	11.9385600000005\\
2150.942746112	13.1258880000005\\
2150.9575488	9.92870399999993\\
2151.07780992	10.1895679999998\\
2151.235708416	20.0880639999996\\
2151.311183872	8.56371199999921\\
2151.33579008	11.1697920000006\\
2151.509771264	8.15104000000065\\
2151.60972288	10.1027840000006\\
2151.653266688	34.6465279999993\\
2151.848766464	9.14636799999971\\
2151.943019008	11.3989120000006\\
2151.985321472	38.7013119999992\\
2152.062230784	10.6106880000007\\
2152.226249984	12.6297599999998\\
2152.31146112	12.8409599999995\\
2152.330874112	12.2539519999991\\
2152.514558208	13.9381759999997\\
2152.609509376	19.8894079999991\\
2152.653338624	47.7183999999997\\
2152.843805696	13.1855360000009\\
2152.947698688	13.078528\\
2152.98906496	34.4447999999993\\
2153.111942912	13.322752\\
2153.2017216	9.10131200000069\\
2153.245074176	31.4539519999998\\
2153.440547328	8.927232\\
2153.515014912	13.3946880000003\\
2153.557165824	35.5455999999995\\
2153.713819904	11.1997439999996\\
2153.8084672	13.8470400000006\\
2153.823366144	10.7461120000007\\
2154.067612928	9.99270400000023\\
2154.146646784	13.0265600000002\\
2154.16183808	12.2178559999993\\
2154.420377088	12.7569920000005\\
2154.445185024	12.5647360000003\\
2154.654029312	12.4090880000003\\
2154.778510336	13.8900479999993\\
2154.818552832	11.9326720000008\\
2155.08281088	12.1907200000005\\
2155.106578944	10.9588480000002\\
2155.395170816	11.5507199999993\\
2155.435316736	12.6965760000003\\
2155.669842944	14.2228479999994\\
2155.828401152	12.7810559999998\\
2156.101803264	14.1831679999996\\
2156.111659776	10.0395520000002\\
2156.365661184	14.0410879999999\\
2156.504692736	13.0723839999991\\
2156.80887936	11.2591360000006\\
2156.833028864	11.4086399999997\\
2157.101943296	11.3231360000009\\
2157.136747264	17.1269119999997\\
2157.325791488	14.1713920000002\\
2157.499074304	15.4542079999992\\
2157.817943296	18.3232000000007\\
2157.837882112	12.2618880000009\\
2158.017664512	9.0442239999993\\
2158.136751104	10.1309440000005\\
2158.151556864	11.9365120000002\\
2158.32090752	12.2872320000006\\
2158.474881792	10.2617599999994\\
2158.519802624	10.1823999999997\\
2158.769109504	12.4894719999993\\
2158.932939008	5.31891200000064\\
2159.166140672	13.5203839999995\\
2159.31087488	14.2548480000005\\
2159.325732608	22.1125119999997\\
2159.504807168	12.1868799999993\\
2159.649386496	10.7663360000006\\
2159.678383104	12.7631359999996\\
2159.82810624	12.4861440000004\\
2159.937667072	10.0469759999996\\
2159.967612416	10.9921279999999\\
2160.096784896	13.1645439999993\\
2160.225916672	11.2965120000008\\
2160.260698624	14.0784640000002\\
2160.425065472	10.4453119999998\\
2160.524879872	9.25977600000078\\
2160.574278912	9.65862399999969\\
2160.758238208	10.6181120000001\\
2160.917764608	10.1445120000008\\
2160.961201152	46.5809919999992\\
2161.171071744	12.4515840000004\\
2161.32594944	12.3294719999994\\
2161.554828032	20.2078720000009\\
2161.65341312	10.7929600000007\\
2161.67809408	10.4739840000002\\
2161.823200768	11.580672\\
2161.937869056	13.2490240000006\\
2161.962204928	9.58463999999913\\
2162.10182912	22.2090239999998\\
2162.221672448	11.0522880000008\\
2162.270740736	13.1207680000007\\
2162.449750016	11.1298559999996\\
2162.549770496	10.1504000000004\\
2162.594811648	13.1914240000006\\
2162.897638656	14.0185600000004\\
2162.937861376	12.2411520000005\\
2163.106657792	23.0374400000001\\
2163.360646144	9.02604799999972\\
2163.370633216	10.0129280000001\\
2163.574179072	13.5587840000007\\
2163.763429888	9.80966400000034\\
2164.007067648	22.4476159999995\\
2164.031684608	13.0644479999992\\
2164.295856128	14.2359039999992\\
2164.32567296	10.0528639999993\\
2164.579668224	12.0478719999992\\
2164.777854464	20.2344959999991\\
2164.793281536	27.6613120000002\\
2164.998015232	13.3952000000008\\
2165.031804416	11.1843840000001\\
2165.315729408	21.1092480000007\\
2165.360296448	13.6762880000006\\
2165.549382144	13.7620480000005\\
2165.71823104	9.6107520000005\\
2165.728481024	10.8610559999997\\
2165.927173632	11.5535359999994\\
2166.111532288	10.9120000000003\\
2166.131990016	13.3698559999993\\
2166.380044544	13.4243839999999\\
2166.589819392	11.1992320000008\\
2166.618981632	18.3613440000008\\
2167.011713024	13.0928640000002\\
2167.036850688	11.2304640000002\\
2167.410034688	12.4144639999995\\
2167.802592	10.971904\\
2167.817635584	14.0154879999991\\
2168.240791296	13.1712000000007\\
2168.28579584	12.1758719999998\\
2168.305164032	8.54399999999987\\
2168.717922048	12.3018240000001\\
2169.111524352	9.90412800000013\\
2169.136092416	9.47225599999911\\
2169.4896512	21.0309120000002\\
2169.524812032	13.1916799999999\\
2169.87781504	18.1949440000008\\
2169.947002112	14.3818240000001\\
2169.966840576	11.2202240000006\\
2170.235769856	21.1496960000004\\
2170.29511168	17.4914559999997\\
2170.3204928	18.8725759999998\\
2170.64875136	10.1311999999998\\
2170.752645888	13.0257920000004\\
2170.77253504	10.9148160000004\\
2170.971849216	12.22912\\
2171.180815616	11.1953919999996\\
2171.195743744	10.1235199999992\\
2171.484772608	12.1523199999992\\
2171.503974656	11.3543680000002\\
2171.777773056	13.1527679999999\\
2171.971625472	10.0055040000007\\
2171.98155008	12.9297920000008\\
2171.996677632	20.0576000000001\\
2172.300379648	10.7594239999999\\
2172.334891008	12.2708480000001\\
2172.538484224	9.86393599999974\\
2172.717971456	11.3512960000007\\
2172.733694208	18.0738560000009\\
2172.98690304	10.2830080000003\\
2173.016602624	10.9824000000008\\
2173.275642112	12.0220160000008\\
2173.40992128	4.3013119999996\\
2173.668083456	11.4631680000002\\
2173.813072896	10.4527359999993\\
2174.04607104	13.451008\\
2174.150776832	13.1566079999993\\
2174.185732608	21.1125759999995\\
2174.34924032	12.6202880000001\\
2174.48972416	9.10412800000086\\
2174.498699776	10.0794879999994\\
2174.757638144	17.0181119999997\\
2174.912151808	4.53171199999997\\
2175.180937216	9.3171199999997\\
2175.21094528	14.3249919999998\\
2175.470030336	12.4101119999996\\
2175.62382592	10.2056960000009\\
2175.867025664	12.4055040000003\\
2175.986772736	6.15270400000009\\
2176.27003648	13.4164479999999\\
2176.369211136	9.59103999999934\\
2176.389225216	14.6050560000003\\
2176.60879232	18.1721600000001\\
2176.693730304	14.1102080000001\\
2176.712765952	11.1459840000007\\
2176.936836096	13.2160000000003\\
2177.066185472	12.5655040000001\\
2177.10602368	3.40351999999984\\
2177.384990976	20.3706880000009\\
2177.593996288	10.3759360000004\\
2177.852870912	9.25056000000041\\
2178.031604992	8.9848320000001\\
2178.27983872	13.2185599999993\\
2178.459248128	12.6279680000007\\
2178.657856768	10.2366720000009\\
2178.772956672	9.3365759999997\\
2178.792243456	10.6232319999999\\
2179.001981184	10.3608320000003\\
2179.090997504	9.37728000000061\\
2179.115679232	21.059072\\
2179.304873472	21.2533760000006\\
2179.414137344	13.5170560000006\\
2179.429659904	12.0396799999999\\
2179.643650304	11.030272\\
2179.782198528	8.57855999999992\\
2180.045610496	8.99046400000043\\
2180.150696704	14.0764159999999\\
2180.17574656	10.1265920000005\\
2180.26498432	14.3641599999992\\
2180.399611904	10.9918720000005\\
2180.493686272	12.0660480000006\\
2180.523625984	21.0058239999998\\
2180.747746304	21.1261439999998\\
2180.826962432	11.3423359999997\\
2180.857729536	14.1091840000008\\
2181.021639936	22.0198400000008\\
2181.10083328	21.2131840000002\\
2181.115732224	12.1118719999995\\
2181.30973312	20.1128960000005\\
2181.448783616	13.1632640000007\\
2181.473556992	11.9370240000007\\
2181.628012032	12.391936\\
2181.732876544	14.2563840000003\\
2181.747579136	8.95897599999989\\
2181.886623744	12.003584\\
2181.986657792	10.0377599999993\\
2182.005650944	13.0306560000008\\
2182.20557696	9.95660800000041\\
2182.324569344	11.9493120000006\\
2182.365234432	29.6143360000005\\
2182.473627392	14.0072959999998\\
2182.597776384	8.15641599999981\\
2182.67715968	8.53964799999994\\
2182.725113088	35.4928639999998\\
2182.90681984	11.1997439999996\\
2182.99625856	10.638336\\
2183.037215744	28.5954559999991\\
2183.264743424	10.1232639999998\\
2183.35981184	23.1918079999996\\
2183.399819776	12.1996799999997\\
2183.414321408	19.7012479999994\\
2183.623555328	12.935168\\
2183.717856	13.2359680000009\\
2183.742248192	12.6279680000007\\
2183.851580928	12.9607680000008\\
2184.005862656	13.2423679999993\\
2184.0957632	12.1428479999995\\
2184.125712384	10.0922879999998\\
2184.309589504	9.96940800000084\\
2184.443670016	12.0499199999995\\
2184.473735936	11.1157760000006\\
2184.712352512	12.7324160000007\\
2184.856297472	9.6773119999998\\
2184.956631808	9.01171199999953\\
2185.0556864	13.0662400000001\\
2185.19472	8.09984000000077\\
2185.304713984	20.0936959999999\\
2185.34520064	28.5806080000002\\
2185.428551168	8.93081600000005\\
2185.58340864	10.7886080000007\\
2185.647719424	12.0993280000002\\
2185.772327168	10.7069439999996\\
2185.856653312	14.033152\\
2185.996115456	12.4953600000008\\
2186.070881024	10.2607360000002\\
2186.18060672	10.9864959999995\\
2186.264894208	12.2739199999996\\
2186.384162048	13.5418879999997\\
2186.473772032	12.1520639999999\\
2186.579076096	9.45612799999981\\
2186.657691392	12.0714239999998\\
2186.80192	22.2999039999995\\
2186.86686336	14.2433280000005\\
2186.985562112	11.9418879999994\\
2187.080609792	10.9898240000002\\
2187.121348608	28.7285759999995\\
2187.304706048	10.0858879999996\\
2187.39902464	14.4046080000007\\
2187.441323264	22.7031040000002\\
2187.596266496	6.64652799999931\\
2187.677823488	12.2035199999991\\
2187.792118016	11.4979839999996\\
2187.871776	10.1557759999996\\
2187.991431936	10.8119040000001\\
2188.08583296	9.21292800000083\\
2188.105186048	9.56595200000083\\
2188.244768	12.147712\\
2188.374404864	13.784576\\
2188.473888	12.2680319999999\\
2188.578744064	11.1237120000005\\
2188.65788416	17.2638719999995\\
2188.782401792	9.78175999999985\\
2188.841872128	12.25216\\
2188.99508992	10.4698879999996\\
2189.070239232	13.6191999999992\\
2189.180949504	14.3293439999998\\
2189.254857984	14.2379519999995\\
2189.413782784	10.1626880000003\\
2189.488901376	12.2813440000009\\
2189.503455744	12.8355840000004\\
2189.697810176	11.1900160000005\\
2189.786702336	14.0823039999996\\
2189.829223424	37.6033279999992\\
2189.990883072	13.2631039999997\\
2190.065718784	13.0987519999999\\
2190.199728384	12.1082879999994\\
2190.299750656	18.1304319999999\\
2190.324778752	13.1586559999996\\
2190.568039424	14.4194559999996\\
2190.677603584	17.9832320000005\\
2190.69800704	12.3868160000002\\
2190.871531776	9.91155199999957\\
2190.96166912	11.0489600000001\\
2191.140177664	18.5574400000005\\
2191.244361216	11.7409279999993\\
2191.2696064	10.9862400000002\\
2191.363742464	10.1222400000006\\
2191.453986304	12.3663359999991\\
2191.587758848	11.1388160000006\\
2191.682502656	19.8824960000002\\
2191.776571904	9.95174399999996\\
2191.858916352	13.296128\\
2192.055737856	13.1176959999993\\
2192.14525696	21.6366080000007\\
2192.154806016	20.1858560000001\\
2192.254828544	13.2083199999997\\
2192.393678592	11.0584319999998\\
2192.4586816	12.0614399999995\\
2192.58767488	11.0548479999998\\
2192.687857664	13.2375040000006\\
2192.697626624	10.0065279999999\\
2192.876536064	12.915712\\
2193.055749632	14.1294080000007\\
2193.204429568	11.8092799999995\\
2193.299446528	9.82630400000016\\
2193.341224192	39.6039679999994\\
2193.503330816	12.7106559999993\\
2193.582695168	10.0751359999995\\
2193.62526464	40.6443519999993\\
2193.841842432	13.2224000000006\\
2193.921673984	12.0537600000007\\
2193.94046336	18.8433920000007\\
2194.090831616	13.2113919999993\\
2194.189755136	12.1349119999995\\
2194.199538688	9.91846400000031\\
2194.443516672	11.8965759999992\\
2194.542833664	9.21369600000071\\
2194.557485312	10.8651520000003\\
2194.657737984	11.1178240000008\\
2194.82660608	11.9859199999992\\
2194.925990912	12.3706880000009\\
2194.93546624	8.84607999999935\\
2195.120753664	13.1335679999993\\
2195.239653888	10.0336640000005\\
2195.4633664	17.7461760000006\\
2195.563192064	13.5718400000005\\
2195.718072832	14.4527359999993\\
2195.841632256	13.0122240000001\\
2195.85689216	13.2718079999995\\
2196.060489472	13.8693120000007\\
2196.144715264	11.0950400000002\\
2196.1595712	8.95103999999992\\
2196.323677184	18.0569599999999\\
2196.393617664	13.9973119999995\\
2196.408575744	11.9554559999997\\
2196.63765888	12.038912\\
2196.70674816	14.1278719999991\\
2196.716592128	10.971904\\
2196.886137088	11.5169279999991\\
2196.98549376	12.8734719999993\\
2196.995539712	8.91955199999938\\
2197.229519872	17.8997760000002\\
2197.343765248	12.1451519999991\\
2197.353662976	10.0426239999997\\
2197.493204224	10.5840640000006\\
2197.642523136	14.9030399999992\\
2197.652507392	9.88723199999913\\
2197.811921664	12.3015680000008\\
2197.93588608	11.2660479999995\\
2197.950746112	14.1258240000006\\
2198.094710272	13.090048\\
2198.234989056	12.3688959999999\\
2198.250013952	12.3939840000003\\
2198.433509376	10.8892159999996\\
2198.567817728	9.19756799999959\\
2198.582801664	9.18144000000029\\
2198.861564928	12.9448960000009\\
2198.975821312	10.2010879999998\\
2199.234407424	19.7872640000005\\
2199.303858432	9.23827200000051\\
2199.318680064	13.0598399999999\\
2199.512708352	11.0881279999994\\
2199.577119488	12.4992000000002\\
2199.621669888	10.0497919999998\\
2199.771664384	9.0442239999993\\
2199.856091904	8.47180800000024\\
2199.950375936	11.755776\\
2200.0449408	21.3207039999998\\
2200.18471296	12.0926720000007\\
2200.25399424	10.3741439999994\\
2200.358844928	11.2248319999999\\
2200.472900864	13.2807680000005\\
2200.61784064	14.2202880000004\\
2200.692036096	12.4159999999993\\
2200.692758016	3.13779199999954\\
2200.908331264	12.7111679999998\\
2200.975736832	12.1167359999999\\
2201.045024512	10.4043519999996\\
2201.244538368	16.9182720000008\\
2201.34366976	13.0496000000003\\
2201.462644992	14.0247039999995\\
2201.612608256	13.9880959999991\\
2201.686117632	9.49734399999943\\
2201.696029696	9.40953599999921\\
2201.915791872	14.1716479999995\\
2202.014855168	11.2350719999995\\
2202.034871552	18.2515199999998\\
2202.229805568	11.1854079999994\\
2202.34868864	13.0685439999997\\
2202.363693824	12.0737279999994\\
2202.617699584	12.0793599999997\\
2202.691798016	18.1777920000004\\
2202.711496448	17.8762239999996\\
2202.950843392	12.2232320000003\\
2203.06477824	11.1582720000006\\
2203.089501184	11.8809600000004\\
2203.353975296	10.3549440000006\\
2203.502480896	10.8605439999992\\
2203.706991104	11.3707520000007\\
2203.865316608	10.6964480000006\\
2204.00068608	14.0659199999991\\
2204.154948608	13.3283840000004\\
2204.164404736	10.7845120000002\\
2204.52301312	10.3928319999995\\
2204.5327552	18.1350399999992\\
2204.74175232	12.1320959999994\\
2204.901071616	13.4515200000005\\
2205.140016896	10.3966720000008\\
2205.273673216	14.0531200000005\\
2205.294143232	12.5230080000001\\
2205.552585472	17.9653120000003\\
2205.686739712	11.1193600000006\\
2205.696687616	12.0675840000004\\
2205.975024896	12.4047360000004\\
2206.165208576	11.5883520000007\\
2206.388119296	10.4990720000005\\
2206.427721984	19.1019520000009\\
2206.676589568	13.9694080000008\\
2206.84584576	18.2256639999996\\
2207.064658432	10.0382719999998\\
2207.16466944	10.0492799999993\\
2207.184693248	13.0731520000008\\
2207.4175936	10.9734399999998\\
2207.492742144	11.1219199999996\\
2207.507371776	9.75180800000089\\
2207.686723072	12.1029120000003\\
2207.791500288	9.88006400000086\\
2207.80564224	10.0221440000005\\
2208.034211328	8.59110399999918\\
2208.17453312	8.91315199999917\\
2208.204635648	10.0154879999991\\
2208.218572544	21.9522560000005\\
2208.482672128	14.0518400000001\\
2208.512638208	13.0181119999997\\
2208.73676032	14.1401600000008\\
2208.934906112	13.2861439999997\\
2208.950039552	21.4195199999995\\
2209.199871488	22.2512640000004\\
2209.228622592	10.0024319999993\\
2209.487854336	14.2341120000001\\
2209.532856832	12.2368000000006\\
2209.746381056	9.76102399999945\\
2209.915874304	3.25401600000077\\
2210.183824896	14.2046719999998\\
2210.223752448	21.1322880000007\\
2210.487645184	14.0249600000006\\
2210.517632512	10.0124159999996\\
2210.77598848	13.3683199999996\\
2210.890939136	13.3189120000006\\
2211.10983936	10.2192639999994\\
2211.20885248	9.23238400000082\\
2211.233796608	12.1763840000003\\
2211.447556096	12.9359359999999\\
2211.51769472	12.0744959999993\\
2211.53238784	12.7677440000007\\
2211.656634368	18.0142080000005\\
2211.78049664	9.87648000000081\\
2211.85054464	10.9245439999995\\
2211.989704192	13.0841600000003\\
2212.079636224	13.0160639999995\\
2212.164603392	10.9831680000007\\
2212.26281856	18.1982719999996\\
2212.45777152	9.15123200000016\\
2212.562639616	11.0195199999998\\
2212.66641152	12.7912959999994\\
2212.920691712	13.0716159999993\\
2212.964746496	19.1262719999995\\
2213.059570432	13.9502080000002\\
2213.15970048	11.0804480000006\\
2213.27868032	10.0600319999994\\
2213.384038656	12.4185600000001\\
2213.397559808	9.93971199999942\\
2213.616893952	11.2737280000001\\
2213.696679936	11.0597120000002\\
2213.711512064	10.8920319999997\\
2213.90502784	9.40774400000009\\
2214.044608256	9.98809599999913\\
2214.069615616	9.9955200000004\\
2214.198496256	8.87603200000012\\
2214.317883648	16.2634240000007\\
2214.338369024	18.7489280000009\\
2214.517753344	18.1332480000001\\
2214.619589888	7.96979199999987\\
2214.646636032	16.0158719999999\\
2214.81578368	12.1635839999999\\
2214.9450688	11.4485760000007\\
2215.07486464	10.2443519999997\\
2215.183818752	19.1987200000003\\
2215.273692416	10.0723199999993\\
2215.40276992	11.1498240000001\\
2215.516861952	8.24166399999922\\
2215.557244416	26.6242559999991\\
2215.68611712	12.4968960000006\\
2215.82536192	12.7418880000005\\
2215.869176576	39.5566080000008\\
2216.054423296	8.80307200000061\\
2216.17894784	12.3276800000003\\
2216.221246464	24.6261759999998\\
2216.466829312	9.20908799999961\\
2216.591782912	12.162816\\
2216.904894208	12.2741760000008\\
2216.9396608	12.0407039999991\\
2217.139003136	10.3831040000005\\
2217.263378944	11.7585920000001\\
2217.293669632	18.0495360000004\\
2217.512366848	13.7466879999993\\
2217.601342208	20.72192\\
2217.611434752	10.8144639999991\\
2217.855038976	11.4186239999999\\
2217.94977024	13.1499519999998\\
2217.979504128	12.8839680000001\\
2218.094224896	12.6046719999995\\
2218.203543808	21.9238399999995\\
2218.218518784	8.89855999999963\\
2218.417736192	11.1160319999999\\
2218.50184832	20.2280960000007\\
2218.516104704	13.4845440000008\\
2218.666223872	9.60358400000041\\
2218.8105856	9.96531200000027\\
2218.89518208	11.5619839999999\\
2218.919717632	11.0975999999991\\
2219.064694272	10.0741120000002\\
2219.168647168	14.0270079999991\\
2219.253512704	10.8925440000003\\
2219.417747456	14.1273600000004\\
2219.482691328	12.0711680000004\\
2219.525255936	33.6355839999997\\
2219.695865344	13.2451839999994\\
2219.79586176	11.2414719999997\\
2219.837220864	32.6005760000007\\
2220.039734272	11.1139839999996\\
2220.143798528	18.1785600000003\\
2220.185183232	36.5632000000005\\
2220.25374464	12.1244160000006\\
2220.4274176	10.7973120000006\\
2220.506868224	10.2481919999991\\
2220.549271808	32.6517760000006\\
2220.705199872	12.5795839999992\\
2220.815695872	9.07571199999984\\
2220.857233152	27.6131839999998\\
2221.064182272	11.5622399999993\\
2221.14855168	9.93152000000009\\
2221.189312	26.6918399999995\\
2221.26350208	13.881856\\
2221.41266432	11.0440959999996\\
2221.472065792	11.4457600000005\\
2221.626247168	8.62694399999964\\
2221.700635904	10.0157440000003\\
2221.74118656	35.5663359999999\\
2221.875634688	11.0144\\
2221.964784896	13.1648000000005\\
2222.123752704	10.1324800000002\\
2222.243699712	9.07955199999924\\
2222.285379584	29.7594879999997\\
2222.382225664	10.6055680000009\\
2222.46236288	13.7425920000005\\
2222.631583744	10.9634559999995\\
2222.735382016	10.7619840000007\\
2222.781047808	37.4277120000006\\
2222.874546944	8.92697600000065\\
2223.009757184	11.1370239999997\\
2223.088900864	14.2807040000007\\
2223.129192448	37.5723519999992\\
2223.282719488	12.0993280000002\\
2223.33268224	10.0620799999997\\
2223.422166784	21.5464960000008\\
2223.536663808	9.04345599999942\\
2223.64572544	8.10521599999993\\
2223.760709888	18.0897280000008\\
2223.835634944	21.0147840000009\\
2223.97394688	17.3265919999994\\
2224.088647168	13.0270720000008\\
2224.187845632	11.2253440000004\\
2224.229339392	31.7191679999996\\
2224.47178496	13.1648000000005\\
2224.561811968	13.1916799999999\\
2224.5768128	14.1926399999993\\
2224.656163328	10.5433599999997\\
2224.765720576	14.1002239999998\\
2224.864071424	11.4513920000009\\
2224.974338816	11.7186559999991\\
2225.073876992	10.2568960000008\\
2225.168541696	9.92153599999983\\
2225.262506752	13.8864639999993\\
2225.372719104	19.0988799999996\\
2225.511323648	9.70342399999936\\
2225.581551872	9.93177599999945\\
2225.595946496	9.32633600000008\\
2225.834779392	13.1591680000001\\
2225.91476992	17.1496960000004\\
2225.929571328	19.9511039999998\\
2226.153807872	18.1877760000007\\
2226.277641472	11.0213120000008\\
2226.327534848	15.9147520000006\\
2226.51889792	13.2776959999992\\
2226.6457664	10.1463039999999\\
2226.69074048	14.1201920000003\\
2226.973841152	9.22112000000016\\
2227.198939392	11.3192959999997\\
2227.501786624	13.1663360000002\\
2227.52679296	12.1728000000003\\
2227.750523392	9.90336000000025\\
2227.889953536	14.3334400000003\\
2228.153905152	12.2849279999991\\
2228.322738944	11.1188480000001\\
2228.55176064	13.14048\\
2228.705261056	12.6407679999993\\
2228.91008128	12.4610560000001\\
2229.063262208	10.6421759999994\\
2229.118292736	9.67270400000052\\
2229.318029312	13.4090240000005\\
2229.431558912	10.9388799999997\\
2229.471413248	11.7931520000002\\
2229.630889216	10.2689279999995\\
2229.76553984	10.9196800000009\\
2229.800057856	12.4375039999995\\
2229.819489024	9.86880000000019\\
2230.033387008	12.7669760000008\\
2230.118277632	9.65760000000046\\
2230.158063616	9.44358400000056\\
2230.24776576	13.1455999999998\\
2230.39212672	10.506496\\
2230.517051648	10.4314880000002\\
2230.566153472	19.5333119999996\\
2230.770157312	17.5370239999993\\
2230.920187392	12.5672959999993\\
2231.222477568	10.8574719999997\\
2231.26251776	11.8976000000002\\
2231.396903168	10.2830080000003\\
2231.496700416	12.0803840000008\\
2231.521768192	11.1480319999991\\
2231.7397504	13.1302400000004\\
2231.82979584	12.1756160000004\\
2231.844435968	11.8159360000009\\
2232.033666304	10.0462079999998\\
2232.118750208	10.1301760000006\\
2232.297715968	19.095808\\
2232.406608384	10.9882880000005\\
2232.630656768	10.0364800000007\\
2232.71597952	9.35936000000038\\
2232.730763008	9.14278399999966\\
2232.879859456	13.2392959999997\\
2232.95983104	10.2108160000007\\
2233.093780736	13.1604480000005\\
2233.172582912	13.9627519999995\\
2233.237685504	14.0654080000004\\
2233.371702784	14.0825600000007\\
2233.44698752	14.3672320000005\\
2233.600590592	12.9704959999999\\
2233.65576192	11.1418880000001\\
2233.750107904	11.487744\\
2233.834669056	13.0488320000004\\
2233.998519296	18.8991999999998\\
2234.04862592	12.0058879999997\\
2234.17247872	16.8586240000004\\
2234.232556032	8.93593599999986\\
2234.36670848	10.0881919999993\\
2234.436775424	11.1551999999992\\
2234.546041088	13.4210559999992\\
2234.660792832	11.1726080000008\\
2234.774752512	12.1323520000005\\
2234.849692928	13.0728959999997\\
2234.998669824	11.049728\\
2235.063331072	19.7109760000003\\
2235.17272192	10.1017599999996\\
2235.308041216	19.4209279999995\\
2235.401396736	10.7765760000002\\
2235.449065984	40.445952\\
2235.620926976	13.3068800000001\\
2235.69062016	10.0001279999997\\
2235.70074496	12.1249279999993\\
2235.903932672	10.3124480000006\\
2235.978473472	9.8531839999996\\
2236.021164032	36.5439999999999\\
2236.277736704	11.1165440000004\\
2236.416826112	12.2060799999999\\
2236.725794304	13.1740160000008\\
2236.958752512	11.1324160000004\\
2237.108342016	10.7217920000003\\
2237.411913728	13.2935679999991\\
2237.715045888	8.42572800000016\\
2237.735372288	12.7521280000001\\
2237.924790784	13.1706880000002\\
2238.058641408	12.0212479999991\\
2238.06817792	9.55775999999969\\
2238.217656576	14.0364800000007\\
2238.301846528	9.22649599999932\\
2238.321500416	12.8801280000007\\
2238.526013952	12.3939840000003\\
2238.676100864	11.4808319999993\\
2238.829851904	12.2316800000008\\
2238.963933696	10.3134719999998\\
2238.998984448	11.3643520000005\\
2239.00864	18.0198400000008\\
2239.277694208	12.0739840000006\\
2239.39666944	12.0494080000008\\
2239.650249472	8.62924799999928\\
2239.794892544	13.27232\\
2240.117781248	13.1609599999992\\
2240.172799488	20.1792000000005\\
2240.331973376	13.3532159999995\\
2240.491828736	14.2087680000004\\
2240.774766848	14.1468160000004\\
2240.939031296	13.4110720000008\\
2241.147949568	10.3293439999998\\
2241.336628224	9.00812799999949\\
2241.351336448	21.7164799999991\\
2241.550784512	13.1642879999999\\
2241.744515584	12.8952320000008\\
2241.978868992	13.2487679999995\\
2242.152567808	10.9475839999996\\
2242.336737536	13.1171840000006\\
2242.50596864	10.3485440000004\\
2242.745079296	10.4591359999995\\
2242.908675328	11.0551039999991\\
2243.153019136	11.3989120000006\\
2243.3166784	10.0582400000003\\
2243.326221568	11.6014080000004\\
2243.560866304	12.2460159999991\\
2243.680688384	14.0682240000006\\
2243.69980544	12.1853439999995\\
2243.89839872	11.7785600000007\\
2243.988903936	22.2837760000002\\
2244.063366656	10.7466239999994\\
2244.23755904	13.9389439999995\\
2244.337003776	10.3836159999992\\
2244.35653248	9.91231999999945\\
2244.510726912	14.1068799999994\\
2244.62514816	12.5281279999999\\
2244.649491456	8.87116799999967\\
2244.804691712	10.0715519999994\\
2244.93371904	13.0990079999992\\
2244.968559616	10.9393920000002\\
2245.07760128	10.9811200000004\\
2245.177364992	10.7448320000003\\
2245.316807424	11.1872000000003\\
2245.446128896	10.5085440000003\\
2245.489357056	34.7368960000003\\
2245.650655232	14.0349440000009\\
2245.754767104	9.14688000000024\\
2245.804752128	11.1321599999992\\
2245.81963264	20.0125439999993\\
2245.997684224	13.0641919999998\\
2246.077836032	13.2157439999992\\
2246.241720064	14.0999680000004\\
2246.411812864	12.1925119999996\\
2246.421824512	10.2044160000005\\
2246.689672192	10.0520959999994\\
2246.73979776	9.17760000000089\\
2246.973770496	12.1505280000001\\
2247.13807872	10.4586240000008\\
2247.341801216	14.1811199999993\\
2247.450503168	12.8829440000009\\
2247.4707712	11.1511040000005\\
2247.654573824	20.9536000000007\\
2247.724725248	14.1050880000003\\
2247.744730624	13.1102719999999\\
2247.883683072	10.0628479999996\\
2247.978536704	8.91647999999986\\
2247.992706816	10.0866559999995\\
2248.222181376	11.5612160000001\\
2248.316615424	11.9951359999995\\
2248.33177088	13.1507199999996\\
2248.460939776	12.3194879999992\\
2248.555489024	10.8687360000004\\
2248.634684928	11.0645760000007\\
2248.843661568	11.0415360000006\\
2248.93387264	9.25260800000069\\
2249.032607232	10.9870080000001\\
2249.217514752	12.8947200000002\\
2249.262004736	13.3844480000007\\
2249.346394624	8.77440000000024\\
2249.455850752	10.230528\\
2249.62973312	14.1130240000002\\
2249.699910144	18.2901760000004\\
2249.863696896	9.07673600000089\\
2249.988044032	12.4236799999999\\
2250.052836864	13.2167680000002\\
2250.211464704	12.8445439999996\\
2250.28685312	3.2330239999992\\
2250.465800704	12.1804800000009\\
2250.629664256	11.0440959999996\\
2250.704928512	11.3082880000002\\
2250.745219584	31.5993600000002\\
2250.928717824	12.0975359999993\\
2251.022626048	12.0058879999997\\
2251.065220864	38.6007040000004\\
2251.281944064	22.3239680000006\\
2251.395831808	12.2117120000003\\
2251.6448832	12.2631679999995\\
2251.749876736	11.2565759999998\\
2251.873653248	10.0328960000006\\
2252.002275584	13.6552960000008\\
2252.078002432	19.3822720000007\\
2252.241321728	9.70137600000089\\
2252.345371136	8.75110400000085\\
2252.386098688	12.4784639999998\\
2252.659826176	13.2060160000001\\
2252.784861952	13.2415999999994\\
2252.794660608	20.0404479999997\\
2253.077585408	12.9651200000008\\
2253.196796928	13.1768319999992\\
2253.400630528	13.0104319999991\\
2253.465808128	12.1879040000003\\
2253.634765824	14.145536\\
2253.690161408	3.54124799999954\\
2253.709783552	9.16352000000006\\
2253.893688064	12.0678399999997\\
2253.982916096	14.2958080000008\\
2253.997448704	12.8286719999996\\
2254.211610368	8.99020799999926\\
2254.286194432	12.5744639999994\\
2254.296679424	12.0591359999999\\
2254.460023552	11.4032640000005\\
2254.589643264	12.02304\\
2254.649839872	12.2196480000002\\
2254.803812352	12.1922560000003\\
2254.863499008	13.8790399999998\\
2254.96344576	11.825664\\
2255.047865344	11.2453119999991\\
2255.206608128	12.9879039999996\\
2255.277033984	14.4138239999993\\
2255.375918336	12.2979840000007\\
2255.440691712	10.0715519999994\\
2255.644451072	10.8308479999996\\
2255.714852352	11.2322559999993\\
2255.734139136	10.5190399999992\\
2255.888871424	12.2511360000008\\
2255.97307648	21.4563839999992\\
2256.067367424	10.7473919999993\\
2256.216759552	11.1393279999993\\
2256.326409472	11.7893120000008\\
2256.360950016	12.329984\\
2256.525397504	13.7771520000006\\
2256.6097152	11.0950400000002\\
2256.653357824	32.7375360000005\\
2256.803813376	12.1932799999995\\
2256.96769536	11.0750719999996\\
2257.04275584	14.1355519999997\\
2257.20678144	21.1612160000004\\
2257.261698304	13.0780159999995\\
2257.405590272	12.9702400000006\\
2257.50018816	13.5679999999993\\
2257.541346816	21.7267200000006\\
2257.694176	10.5559040000007\\
2257.808918016	20.2977279999996\\
2257.849213952	36.5939199999993\\
2258.017594624	11.9743999999992\\
2258.111983104	9.36294400000043\\
2258.137581312	10.9611519999999\\
2258.256905472	9.28537599999981\\
2258.370575872	11.9557120000009\\
2258.460224512	9.60435200000029\\
2258.574363904	10.7438079999993\\
2258.653769984	12.1497600000002\\
2258.738966784	13.34656\\
2258.864039936	17.4197760000006\\
2258.938854912	11.2348160000001\\
2259.037808896	10.1885440000005\\
2259.141777664	11.1575040000007\\
2259.236680192	13.0600959999992\\
2259.370441984	12.8217600000007\\
2259.425758464	12.1382400000002\\
2259.544620544	13.0004480000007\\
2259.639810816	11.1907840000003\\
2259.868196864	9.57670399999915\\
2260.062035712	12.4154880000006\\
2260.166461696	17.8416639999996\\
2260.23712768	10.5075199999992\\
2260.385611264	9.99116800000047\\
2260.475583744	11.9636480000008\\
2260.569915904	14.2958080000008\\
2260.649959424	9.33913600000051\\
2260.798610432	10.9900799999996\\
2260.858682112	11.0620159999999\\
2261.117694208	19.0740480000004\\
2261.186665728	9.04550399999971\\
2261.229242624	34.622464\\
2261.390671616	9.0513919999994\\
2261.465352192	13.7320959999997\\
2261.574825472	11.2053759999999\\
2261.659589888	9.96966400000019\\
2261.738672384	10.0520959999994\\
2261.838411264	9.79123199999958\\
2261.937666304	13.0462719999996\\
2262.072279296	8.65920000000006\\
2262.216754944	11.13472\\
2262.310905344	21.2851200000005\\
2262.335802368	10.1821440000003\\
2262.46063232	14.0121600000002\\
2262.604893184	14.2730240000001\\
2262.72900864	14.3884799999996\\
2262.769046784	21.4266879999996\\
2262.907540224	12.9200639999999\\
2263.027934464	14.3144960000009\\
2263.052749568	10.1294080000007\\
2263.226556416	9.93612799999937\\
2263.315777024	14.1568000000007\\
2263.330665472	14.0454399999999\\
2263.480830464	14.2103040000002\\
2263.539781632	10.1614079999999\\
2263.654155264	12.5350400000007\\
2263.778455552	12.8353279999992\\
2263.848995328	18.3751680000005\\
2263.977543936	17.9238399999995\\
2264.0720576	11.437312\\
2264.18184064	11.22048\\
2264.266013952	10.3938560000006\\
2264.44579072	13.1704320000008\\
2264.590048	12.4277760000004\\
2264.674796032	13.1760639999993\\
2264.76379904	21.1788799999995\\
2264.83299456	11.3743360000008\\
2265.00268288	13.0626560000001\\
2265.076987392	14.3672320000005\\
2265.171894272	14.2740479999993\\
2265.295581696	11.9616000000005\\
2265.385831936	14.2118399999999\\
2265.42921728	41.5971840000002\\
2265.599678464	14.0582400000003\\
2265.674843648	10.2236159999993\\
2265.763813888	10.1936640000004\\
2265.853791232	12.1710079999993\\
2265.972811776	11.1918079999996\\
2266.04783616	13.2160000000003\\
2266.198088448	14.4683519999999\\
2266.261915648	13.2953600000001\\
2266.405631744	13.0117119999995\\
2266.460282112	13.6619520000004\\
2266.554334976	11.7148159999997\\
2266.668672768	11.0525440000001\\
2266.74873984	13.1197439999996\\
2266.858841344	13.2211200000002\\
2266.967529984	8.9098240000003\\
2267.066663168	18.0428800000009\\
2267.171648768	14.0285440000007\\
2267.255946496	19.3264639999998\\
2267.425747712	19.1275519999999\\
2267.475023872	11.4037759999992\\
2267.554685952	11.0658559999993\\
2267.673929216	13.3089280000004\\
2267.798110208	16.4899839999998\\
2267.848214528	11.5944959999997\\
2267.952595712	12.9756159999997\\
2268.06162048	10.0003840000008\\
2268.196120576	17.5004160000008\\
2268.246005248	10.3851520000007\\
2268.365630976	14.0108799999998\\
2268.464812544	9.19219200000043\\
2268.56485248	13.2323840000008\\
2268.673795584	11.1754239999991\\
2268.748159488	11.5394560000004\\
2268.85271936	13.0992640000004\\
2268.997597952	12.9779199999994\\
2269.04658176	21.9614720000009\\
2269.156302848	9.68268800000078\\
2269.255483136	13.8629120000005\\
2269.360684288	10.064128\\
2269.446706432	12.0862720000005\\
2269.569611264	12.9912320000003\\
2269.653752832	14.1324800000002\\
2269.798752768	13.1325440000001\\
2269.877771264	10.1511680000003\\
2269.9212224	33.602304\\
2270.066945536	18.3252479999992\\
2270.171465984	12.845824\\
2270.256009216	12.3891199999998\\
2270.345426944	9.80684800000017\\
2270.474880512	13.2605440000007\\
2270.604182272	9.56211199999962\\
2270.663477248	8.85708800000066\\
2270.74860928	8.98918400000002\\
2270.877534464	13.9141120000004\\
2271.02732032	11.7002240000002\\
2271.166164992	9.54470399999991\\
2271.255206656	12.5864959999999\\
2271.384865536	11.2453119999991\\
2271.42977792	9.15788799999973\\
2271.559883776	11.2634880000005\\
2271.678627584	10.0075519999991\\
2271.738660608	12.0404479999997\\
2271.852770304	14.1501439999993\\
2271.957198592	8.57830400000057\\
2272.0816448	13.0247679999993\\
2272.156527616	9.90745600000082\\
2272.265504256	13.8839040000003\\
2272.400773376	13.1532800000004\\
2272.479642112	22.0218879999993\\
2272.544035328	11.4152959999992\\
2272.648574464	11.9541759999993\\
2272.753953536	10.3334400000003\\
2272.83740672	13.7863679999991\\
2272.947259392	10.6391039999999\\
2273.046703616	19.0832640000008\\
2273.155980032	19.3597439999994\\
2273.260880384	12.260096\\
2273.365170432	20.5501440000007\\
2273.43408512	9.46508800000083\\
2273.52970752	13.0874879999992\\
2273.61395584	11.3356800000001\\
2273.763533568	10.9132800000007\\
2273.837685248	10.0651519999992\\
2273.962621952	14.0016639999994\\
2274.05168896	12.0688640000008\\
2274.19148544	11.8653439999998\\
2274.25550464	12.8844800000006\\
2274.370292992	9.67270400000052\\
2274.563766272	10.1463039999999\\
2274.653633536	13.0132479999993\\
2274.817792	15.1718400000009\\
2274.887743232	10.1230080000005\\
2274.912201984	11.5816959999993\\
2275.101186816	19.5665919999992\\
2275.186127616	12.5073919999995\\
2275.229222912	37.6028160000005\\
2275.414693888	13.0736639999996\\
2275.49918336	13.5631360000007\\
2275.514313984	10.6938879999998\\
2275.68368	10.0597760000001\\
2275.758161408	12.5411839999997\\
2275.877768448	11.1482880000003\\
2275.996666112	12.0460800000001\\
2276.08201856	13.3985279999997\\
2276.102004736	10.3846400000002\\
2276.280692224	14.072064\\
2276.370966016	11.3459199999998\\
2276.494457344	11.837184\\
2276.568953856	12.3338239999994\\
2276.64366976	13.0496000000003\\
2276.762963712	9.34348800000043\\
2276.862816256	12.1960959999997\\
2276.952325376	11.705344\\
2277.096754944	22.1347839999999\\
2277.180627968	12.007936\\
2277.22120064	17.5805440000004\\
2277.409724416	12.1041920000007\\
2277.494391808	10.7717119999998\\
2277.510005504	11.3853440000003\\
2277.658697984	10.0779519999996\\
2277.743049216	11.4288639999995\\
2277.827713536	13.0933760000007\\
2277.976765696	12.1456639999997\\
2278.02649984	10.8797439999998\\
2278.135841792	11.2217600000004\\
2278.285548288	12.9282559999992\\
2278.369692672	10.0725760000005\\
2278.51486592	21.245696\\
2278.578579456	10.9591039999996\\
2278.621190912	14.5707519999996\\
2278.772639232	11.0190079999993\\
2278.8427904	10.1703679999991\\
2278.951915008	14.2947839999997\\
2279.091732992	11.1127039999992\\
2279.16077952	13.1594239999995\\
2279.275855616	14.2353920000005\\
2279.389646336	21.0263040000009\\
2279.46459008	12.9699839999994\\
2279.549755136	12.1349119999995\\
2279.648481536	11.8612479999993\\
2279.752828416	13.2083199999997\\
2279.852928768	12.3084799999997\\
2279.976850688	9.23059199999989\\
2280.066461952	11.8417919999993\\
2280.205863168	11.2430079999995\\
2280.27619072	14.5704960000003\\
2280.37475712	21.136896\\
2280.568784128	11.1639039999991\\
2280.673680384	12.0604160000003\\
2280.732630272	22.0101119999999\\
2280.847993344	13.373184\\
2280.966767872	13.1476480000001\\
2281.0314304	12.8102400000007\\
2281.170589184	13.9688960000003\\
2281.230470656	9.85062400000061\\
2281.379549696	10.9296639999993\\
2281.454344704	9.72467200000028\\
2281.573682944	12.0627199999999\\
2281.653899008	14.2786560000004\\
2281.7969344	9.31404800000018\\
2281.85227264	11.6523519999992\\
2281.951543296	11.9231999999993\\
2282.051542272	13.9220480000004\\
2282.190813952	11.1938559999999\\
2282.240198656	12.5785599999999\\
2282.369662976	14.0428800000009\\
2282.44473088	18.1107200000006\\
2282.57869824	13.0780159999995\\
2282.648685824	11.0655999999999\\
2282.777493248	10.8730880000003\\
2282.857759232	14.1388800000004\\
2282.971727872	12.1077760000007\\
2283.041627392	12.0071680000001\\
2283.175746048	13.1258880000005\\
2283.25025024	11.6300800000008\\
2283.379644672	10.0244480000001\\
2283.444823552	14.2033919999994\\
2283.593709568	13.0892800000001\\
2283.64363904	11.0190079999993\\
2283.777614592	10.9944319999995\\
2283.971360768	10.7407359999997\\
2284.061591552	9.97145599999931\\
2284.165717248	21.0972160000001\\
2284.280677632	9.0572800000009\\
2284.339756544	17.1363839999995\\
2284.463982848	10.3626239999994\\
2284.573636096	9.01580800000011\\
2284.663008768	12.3886079999993\\
2284.782690304	19.0702079999992\\
2284.862035968	18.4156160000002\\
2285.011832832	12.2127359999995\\
2285.076132608	20.5125119999993\\
2285.13050624	11.8860800000002\\
2285.2652736	12.6533120000004\\
2285.399623936	10.0037119999997\\
2285.45994624	9.32608000000073\\
2285.553676288	13.0562559999998\\
2285.67825408	11.6339200000002\\
2285.742541056	9.92076799999995\\
2285.877204992	11.585024\\
2285.976185088	13.5649279999998\\
2286.061597184	10.9770239999998\\
2286.175631616	13.0114560000002\\
2286.319943936	11.3236479999996\\
2286.414260224	13.6399359999996\\
2286.457248768	38.6286080000009\\
2286.62841728	13.7971199999993\\
2286.737794048	13.1740160000008\\
2286.752604928	9.98476800000026\\
2286.951503872	16.8837120000007\\
2287.06623488	10.6147839999994\\
2287.109216768	21.5966719999997\\
2287.340012544	12.3924480000005\\
2287.463825408	14.2051840000004\\
2287.538957568	11.3372159999999\\
2287.553751808	14.1317120000003\\
2287.792416512	9.79635199999939\\
2287.817790464	12.1702399999995\\
2288.035755264	12.1351680000007\\
2288.150371072	10.75072\\
2288.170920704	14.300416\\
2288.284728576	11.1086080000005\\
2288.394695424	13.0751999999993\\
2288.409645824	10.0254719999994\\
2288.672662784	11.0428159999992\\
2288.833020672	11.4004480000003\\
2289.061817856	11.1976959999993\\
2289.200381184	9.76102399999945\\
2289.514162688	11.5425279999999\\
2289.543757056	14.1368320000001\\
2289.758067968	10.4478720000006\\
2289.902168576	12.5483519999998\\
2290.155569408	10.9493760000005\\
2290.250340864	13.7208320000009\\
2290.30446336	11.8433280000008\\
2290.53387136	11.2512000000006\\
2290.608916992	10.296832\\
2290.638340608	11.720448\\
2290.77764992	19.0297599999994\\
2290.861874688	14.2545919999993\\
2290.946502656	9.8823680000005\\
2291.065741824	14.1217280000001\\
2291.165694976	14.0748800000001\\
2291.264624128	13.0037759999996\\
2291.38966528	11.0451200000007\\
2291.453589248	8.96921599999951\\
2291.5880128	12.3927039999999\\
2291.672617216	10.9972479999997\\
2291.777678336	10.0582400000003\\
2291.92676224	22.1422079999993\\
2292.065883904	14.2638079999997\\
2292.090778112	11.1580159999994\\
2292.343769344	9.14918399999988\\
2292.443186688	14.5666560000009\\
2292.453557504	9.93740799999978\\
2292.647773952	10.1537279999993\\
2292.74796416	9.34399999999914\\
2292.75783168	11.2115200000007\\
2292.89195008	13.3299200000001\\
2293.001673728	13.0534399999997\\
2293.016153856	11.5335680000007\\
2293.274602496	19.9823359999991\\
2293.395209984	10.5899520000003\\
2293.632544256	12.9239039999993\\
2293.702793216	13.1729919999998\\
2293.706740736	6.12070400000084\\
2293.88144768	13.8275840000006\\
2293.955986432	12.3663359999991\\
2294.105537792	13.9176960000004\\
2294.254660608	20.0404479999997\\
2294.269589504	16.9692159999995\\
2294.46313856	13.5183359999992\\
2294.5385728	13.9525119999998\\
2294.553186816	11.5665919999992\\
2294.67788288	10.2627840000005\\
2294.787632384	10.0121600000002\\
2294.871510016	10.8897280000001\\
2295.000785664	14.1655040000005\\
2295.080479744	9.85958399999981\\
2295.100484864	13.8647039999996\\
2295.274472704	11.8525439999994\\
2295.379620096	11.0000639999998\\
2295.438663168	10.0431360000002\\
2295.582822656	10.2026239999996\\
2295.687835904	13.2157439999992\\
2295.72934272	31.7224960000003\\
2295.931790848	14.1706240000003\\
2296.055730944	10.1107200000006\\
2296.09722496	19.6047359999993\\
2296.299905792	10.2855679999993\\
2296.459064832	14.4447999999993\\
2296.523200768	22.5807359999999\\
2296.747243264	10.6232319999999\\
2296.88664832	13.028096\\
2297.155848192	13.2280320000009\\
2297.254846976	14.226944\\
2297.28994432	12.3240960000003\\
2297.52373632	11.1160319999999\\
2297.647789568	12.1694719999996\\
2297.697747456	14.1273600000004\\
2297.906729984	22.1099520000007\\
2298.000578816	8.95846399999937\\
2298.040714496	10.0943360000001\\
2298.194550528	13.9304960000009\\
2298.260114432	13.4942719999999\\
2298.38868352	12.0632320000004\\
2298.458822912	9.2026879999994\\
2298.582678016	10.0579839999991\\
2298.662336256	9.71596800000043\\
2298.811776256	13.1560960000006\\
2298.881723136	10.10304\\
2298.896904704	11.2847359999996\\
2299.10578176	11.1615999999995\\
2299.189715456	12.0952319999997\\
2299.204700928	12.0806400000001\\
2299.438748416	10.1283839999996\\
2299.523104	12.4838400000008\\
2299.53328	9.6599040000001\\
2299.682744064	12.123904\\
2299.766592512	13.9722239999992\\
2300.050605056	10.9849599999998\\
2300.1897536	10.1335039999994\\
2300.488836096	10.2159360000005\\
2300.528948992	11.3290240000006\\
2300.796371456	10.7512320000005\\
2300.836695552	14.0753920000006\\
2301.09082752	10.2072320000007\\
2301.105476352	9.85625599999912\\
2301.32984832	10.2282240000004\\
2301.413770496	12.1502720000008\\
2301.423790336	12.1702399999995\\
2301.562757632	13.1374080000005\\
2301.6776	9.97990399999981\\
2301.727036416	11.4160639999991\\
2301.841660416	12.0404479999997\\
2301.995684608	18.0646400000005\\
2302.045629184	9.00915200000054\\
2302.13448576	9.86572800000067\\
2302.25977216	9.15200000000004\\
2302.443939072	12.3189760000005\\
2302.532931072	10.3109120000008\\
2302.652912896	13.2925439999999\\
2302.80627584	9.65580799999952\\
2302.856303104	9.68294400000013\\
2302.950525184	8.9052159999992\\
2303.086165248	11.5450880000008\\
2303.16484224	10.2220799999996\\
2303.24487936	9.25926400000026\\
2303.35369088	10.0705280000002\\
2303.4680448	11.4245119999996\\
2303.577782272	9.1619840000003\\
2303.652664576	13.0442239999993\\
2303.746573312	11.953152\\
2303.960843776	13.2236799999991\\
2304.075630592	9.01043199999913\\
2304.149645056	12.0248319999992\\
2304.259640576	20.0204799999992\\
2304.368850944	11.2307199999996\\
2304.467885824	12.2654719999991\\
2304.552765952	10.1457919999993\\
2304.687698176	10.0779519999996\\
2304.781617664	10.9975040000008\\
2304.82519808	39.5778559999999\\
2304.97517824	9.55801600000086\\
2305.040537088	13.9169280000006\\
2305.189555456	8.93542399999933\\
2305.249682432	9.06240000000071\\
2305.363773184	14.1532160000006\\
2305.472793344	10.1731839999993\\
2305.55790208	11.2819199999994\\
2305.652770304	13.1499519999998\\
2305.761588736	13.9686399999991\\
2305.87133056	12.7103999999999\\
2306.01533952	13.7192959999993\\
2306.08558208	10.9619199999997\\
2306.12925568	45.6353280000003\\
2306.234662656	13.0424320000002\\
2306.333555456	13.9353599999995\\
2306.413898752	12.2785280000007\\
2306.54279552	12.1753599999993\\
2306.632309248	10.6890239999993\\
2306.726961152	11.3407999999999\\
2306.821923584	22.3034879999996\\
2306.930676992	10.0569599999999\\
2307.025193472	10.5733120000004\\
2307.139496704	10.8766720000003\\
2307.199709184	10.0889599999991\\
2307.338753536	13.1333119999999\\
2307.438269696	19.6495360000008\\
2307.537896448	11.2762879999991\\
2307.756504576	17.8844160000008\\
2307.83586432	16.244224\\
2307.955789568	10.1693439999999\\
2308.045518848	9.89875199999915\\
2308.14977024	12.1500159999996\\
2308.249682944	11.0627839999997\\
2308.397890304	10.2702079999999\\
2308.462927872	9.30764799999997\\
2308.542646016	13.0257920000004\\
2308.63232128	10.7010559999999\\
2308.811457792	12.8376320000007\\
2308.876131072	9.51091199999973\\
2308.970696448	13.0762240000004\\
2309.099654912	20.0348159999994\\
2309.224467712	10.8474879999994\\
2309.265210112	36.5898240000006\\
2309.368562432	10.9422080000004\\
2309.438194944	9.57491200000004\\
2309.602717696	14.0976640000008\\
2309.68199168	5.3713919999991\\
2309.880709632	18.0894719999997\\
2309.965620736	10.0003840000008\\
2310.069341184	9.72108800000024\\
2310.154797312	12.1771520000002\\
2310.278622976	13.0027520000003\\
2310.38344192	11.8218240000006\\
2310.448567552	10.9473280000002\\
2310.632099072	10.4788480000007\\
2310.716738048	12.1180160000004\\
2310.85150208	11.8819839999996\\
2310.99030656	13.6865280000002\\
2311.03315456	15.534592\\
2311.164531968	9.91180800000075\\
2311.223553792	11.9336960000001\\
2311.36358784	10.9678079999994\\
2311.43883008	13.2098559999995\\
2311.567481344	11.8612479999993\\
2311.62771072	12.0906240000004\\
2311.751597824	11.9777279999998\\
2311.825973248	10.3531519999997\\
2311.95070464	12.0844799999995\\
2312.054588416	11.9682560000001\\
2312.244786688	13.1663360000002\\
2312.35820544	11.5852799999993\\
2312.487767296	13.1471359999996\\
2312.557845504	13.2252160000007\\
2312.666941696	14.3214079999998\\
2312.815896576	17.2764160000006\\
2312.940794112	12.1740800000007\\
2313.054712576	10.0922879999998\\
2313.159674624	13.0544640000007\\
2313.25859712	11.97696\\
2313.3483264	11.7063679999992\\
2313.427638528	14.0183039999993\\
2313.591994624	8.37427199999911\\
2313.661829888	11.2097279999998\\
2313.781703168	21.0831359999993\\
2313.870791168	12.1710079999993\\
2313.960548096	10.9278720000002\\
2314.05974912	11.1288320000003\\
2314.19490816	19.2878079999991\\
2314.238399488	12.7792640000007\\
2314.368544	11.9237119999998\\
2314.488060928	12.4405760000009\\
2314.546911232	13.2912639999995\\
2314.641721344	11.1011839999992\\
2314.795885056	12.2649600000004\\
2314.885850368	10.2302720000007\\
2314.929353216	40.7331840000006\\
2315.094822656	13.202432\\
2315.204532224	10.9120000000003\\
2315.245233408	41.6133119999995\\
2315.403853568	13.2334080000001\\
2315.51739648	10.7763200000009\\
2315.6768448	10.2246400000004\\
2315.805976832	14.3567359999997\\
2315.875719168	10.0992000000006\\
2315.969782016	9.1619840000003\\
2316.114998528	20.3783679999997\\
2316.1900736	10.4535039999992\\
2316.38318848	9.56825600000047\\
2316.468236032	13.6158720000003\\
2316.552103424	13.4832640000004\\
2316.671547904	10.9276160000009\\
2316.825890304	12.2703359999996\\
2316.930730752	11.1103999999996\\
2316.94592128	10.3009280000006\\
2317.08460288	11.9828479999996\\
2317.168937984	8.31769600000007\\
2317.30334592	9.72595200000069\\
2317.412737024	13.1166720000001\\
2317.453217536	39.5973119999999\\
2317.597171456	13.5511040000001\\
2317.706851584	3.23148799999944\\
2317.925726208	10.1061119999995\\
2318.084709888	13.0897920000007\\
2318.318357248	18.7371519999997\\
2318.41756928	10.9491199999993\\
2318.427554816	9.93459199999961\\
2318.651699712	12.0793599999997\\
2318.72610688	9.48659199999929\\
2318.741724672	13.1043840000002\\
2318.88054656	11.926528\\
2318.97498368	10.3636480000005\\
2319.0747392	12.1190399999996\\
2319.213495552	13.8754559999998\\
2319.32851456	10.8943359999994\\
2319.343142912	11.5228160000006\\
2319.477567488	12.9474559999999\\
2319.596607744	12.9873920000009\\
2319.671202304	11.5819520000005\\
2319.825844736	12.224768\\
2319.910345984	9.72569599999952\\
2319.925832192	10.2120959999993\\
2320.08970496	12.0847360000007\\
2320.193469696	9.84959999999955\\
2320.237348352	37.7282560000003\\
2320.417460224	9.84012799999982\\
2320.507902976	9.28281600000082\\
2320.549216	35.5960319999995\\
2320.706426624	18.8065279999992\\
2320.805722624	13.1025919999993\\
2320.849292288	41.6719360000006\\
2321.019649792	10.0295679999999\\
2321.089739008	14.1189119999999\\
2321.133306368	24.6863360000007\\
2321.283542272	9.92230399999971\\
2321.372411648	9.79148800000075\\
2321.47285888	10.2387199999994\\
2321.576593152	11.9728639999994\\
2321.656574464	10.9544960000003\\
2321.76008192	11.4616320000005\\
2321.825319168	12.6991359999993\\
2321.984498688	11.8783999999996\\
2322.0446464	12.0263680000007\\
2322.283904256	13.2840959999994\\
2322.325238016	36.6177279999993\\
2322.477590016	12.9699839999994\\
2322.531796224	9.17606399999931\\
2322.631602688	10.9824000000008\\
2322.76557568	11.9554559999997\\
2322.855585536	18.9655039999998\\
2322.979458048	12.837888\\
2323.059922944	11.3026559999998\\
2323.198557952	11.9377920000006\\
2323.273688576	13.0685439999997\\
2323.3927104	18.0902399999995\\
2323.472456448	9.83628800000042\\
2323.611665152	9.04499199999918\\
2323.701689344	11.069184\\
2323.745220864	40.6008320000001\\
2323.875316736	11.6963840000008\\
2323.984565504	17.9453439999997\\
2324.094067968	8.44774399999915\\
2324.188449024	8.82892800000081\\
2324.229200128	36.5798400000003\\
2324.417597184	11.9772159999993\\
2324.471819264	13.1991039999994\\
2324.571446784	9.82655999999952\\
2324.691876864	22.2566399999996\\
2324.7558272	11.2069119999996\\
2324.860708608	13.0885120000003\\
2325.007693056	14.0728319999998\\
2325.07004288	14.4227840000003\\
2325.163697664	13.0775040000008\\
2325.26376832	12.1479679999993\\
2325.407765504	10.1452800000006\\
2325.482946048	12.3258879999994\\
2325.525240064	42.6199039999992\\
2325.68616064	10.5402880000001\\
2325.76056704	12.9469439999993\\
2325.85086848	14.2484480000003\\
2326.009248768	13.6286720000007\\
2326.084387584	11.7675519999993\\
2326.125352448	40.7321599999996\\
2326.293838848	14.2187520000007\\
2326.362725376	10.1053439999996\\
2326.4777728	11.1526400000002\\
2326.5865344	9.91436799999974\\
2326.646342912	12.7226879999998\\
2326.760166656	12.5465600000007\\
2326.875742464	13.1223040000004\\
2327.014846976	10.2266880000006\\
2327.08493056	10.3104000000003\\
2327.12520576	36.585728\\
2327.28366336	14.0431360000002\\
2327.352248576	10.6283519999997\\
2327.467177216	18.556928\\
2327.616634112	11.0138879999995\\
2327.720672256	10.0520959999994\\
2327.761410048	20.7900160000008\\
2327.899895296	14.2753279999997\\
2328.004688128	9.06803199999922\\
2328.04505088	21.4307840000001\\
2328.253820416	9.2001280000004\\
2328.407823872	11.2035840000008\\
2328.66173824	11.1180800000002\\
2328.745968384	13.3480959999997\\
2328.780993536	35.3733119999997\\
2328.859982848	9.36268799999925\\
2328.954563072	10.9429760000003\\
2329.074842112	21.2221439999994\\
2329.218653184	13.0329600000005\\
2329.29798272	19.3625599999996\\
2329.50684544	13.2252160000007\\
2329.586561024	10.940928\\
2329.840226304	9.6061439999994\\
2329.949924352	9.30431999999928\\
2330.083683072	14.0631040000007\\
2330.163241216	10.6209280000003\\
2330.243936512	10.316288\\
2330.391966976	10.3467519999995\\
2330.472342528	9.72236800000064\\
2330.616620544	20.0002559999994\\
2330.680863488	10.2433280000005\\
2330.71053312	10.9130239999995\\
2330.884767488	13.1473920000008\\
2330.954665472	12.0453120000002\\
2331.10878208	14.1619200000005\\
2331.213614848	12.9948160000004\\
2331.412815616	12.1953279999998\\
2331.501788928	12.1687039999997\\
2331.511625472	11.0054400000008\\
2331.730620672	9.00044800000069\\
2331.815040768	10.4204800000007\\
2331.825065472	9.44537599999967\\
2332.049826304	12.2060799999999\\
2332.158750208	18.1299199999994\\
2332.1738624	20.2421759999997\\
2332.258372608	9.7523199999996\\
2332.422406912	9.7866240000003\\
2332.486667264	11.0469119999998\\
2332.496553728	11.9336960000001\\
2332.685529856	10.9096960000006\\
2332.750856704	5.23647999999957\\
2332.845773824	10.1537279999993\\
2332.974267904	9.64787199999955\\
2333.049653504	14.0334079999993\\
2333.133514752	13.8943999999992\\
2333.23828608	21.6657919999998\\
2333.342660352	14.0403200000001\\
2333.46192384	9.3035519999994\\
2333.571668736	20.0486400000009\\
2333.626086912	10.4668160000001\\
2333.745701888	12.0816639999994\\
2333.879455488	12.8353279999992\\
2333.974059264	12.4392960000005\\
2334.029788672	12.1687039999997\\
2334.173663488	12.0435199999993\\
2334.237583872	12.9638400000003\\
2334.342281216	13.6611840000005\\
2334.45165056	13.0303999999996\\
2334.561591808	13.9714559999993\\
2334.65064064	19.0205440000009\\
2334.750298112	20.6778880000002\\
2334.854726144	21.10592\\
2334.994601984	10.9818880000003\\
2335.058532608	9.91231999999945\\
2335.1834688	11.848704\\
2335.27278208	12.1620480000001\\
2335.392115712	10.4954880000005\\
2335.446692352	12.0721919999996\\
2335.620844032	14.2238720000005\\
2335.69586432	10.2440960000004\\
2335.715694336	21.0741760000001\\
2335.860032	20.4119040000005\\
2335.959493632	12.8734719999993\\
2336.033465856	20.8455680000006\\
2336.158573312	10.9532159999999\\
2336.257603584	12.9832960000003\\
2336.33748736	11.8671360000008\\
2336.451295232	13.6750080000002\\
2336.561558272	9.93817599999966\\
2336.68056448	20.9441279999992\\
2336.725593856	12.9735679999994\\
2336.820787968	11.1677440000003\\
2336.954627328	12.0071680000001\\
2337.078795776	10.1757440000001\\
2337.158027264	13.4072319999996\\
2337.272612352	10.9921279999999\\
2337.372604672	11.9843839999994\\
2337.461677824	12.0576000000001\\
2337.565929472	9.3094400000009\\
2337.660758528	11.1383040000001\\
2337.800591104	10.9708800000008\\
2337.8945792	10.9591039999996\\
2337.909563904	10.9437440000002\\
2338.138710016	10.0899840000002\\
2338.232752384	15.1324160000004\\
2338.24261888	9.99859199999992\\
2338.476869376	11.2491520000003\\
2338.645273344	9.65324800000053\\
2338.65550336	16.8832000000002\\
2338.829776896	10.1568000000007\\
2339.003898624	13.2784640000009\\
2339.25778816	11.1679999999997\\
2339.39765888	14.0387840000003\\
2339.670742784	10.122496\\
2339.80467456	10.0544000000009\\
2339.824812288	11.1923200000001\\
2340.048771584	10.1514239999997\\
2340.232641792	18.021632\\
2340.481768704	12.1484799999998\\
2340.511496448	12.8762879999995\\
2340.755752704	10.1324800000002\\
2340.87973248	13.1123200000002\\
2340.919828224	22.2080000000005\\
2341.138579456	17.9591679999994\\
2341.20279424	14.1742080000004\\
2341.222680576	13.0603520000004\\
2341.426838528	13.218304\\
2341.51694848	10.3283200000005\\
2341.5416704	14.0500479999992\\
2341.69084032	10.2202880000004\\
2341.809711872	14.0917759999993\\
2341.834884096	11.2637439999999\\
2342.08888832	10.2681599999996\\
2342.128899072	13.2789759999996\\
2342.41681536	11.1953919999996\\
2342.45683072	12.2106879999992\\
2342.686192384	3.57222399999955\\
2342.963970048	13.3498880000006\\
2343.232911872	18.2917120000002\\
2343.44674432	11.1239679999999\\
2343.615645184	10.0249600000006\\
2343.779727872	12.1077760000007\\
2343.934207232	10.5871360000001\\
2344.098573056	10.9529600000005\\
2344.327683328	13.0631680000006\\
2344.46174464	22.1245440000002\\
2344.476602368	18.9821439999996\\
2344.650774016	12.1538560000008\\
2344.76492672	9.30662400000074\\
2344.963838208	13.2180480000006\\
2345.098885632	9.26566400000047\\
2345.331983616	14.3633919999993\\
2345.501870592	11.2504320000007\\
2345.74466432	9.0442239999993\\
2345.904818176	13.1980800000001\\
2345.914752256	19.1321599999992\\
2346.222738432	11.1183359999995\\
2346.242724096	13.1038719999997\\
2346.501187072	13.5669760000001\\
2346.521758976	11.1388160000006\\
2346.789847808	10.2277119999999\\
2346.819688448	20.0683520000002\\
2347.082557696	12.9377280000008\\
2347.11273472	17.1146239999998\\
2347.347080704	10.4606719999992\\
2347.535993344	12.3732479999999\\
2347.874581248	9.96096000000034\\
2347.928791296	3.17107199999919\\
2348.122529536	12.9095679999991\\
2348.297850624	14.230528\\
2348.53584256	12.2224640000004\\
2348.65502336	20.4032000000007\\
2348.665320448	20.7004159999997\\
2348.799532288	17.9120640000001\\
2348.973625088	10.0049920000001\\
2349.043789312	12.1692160000002\\
2349.187681792	18.0615679999992\\
2349.267630336	18.0101119999999\\
2349.346493952	8.87372800000048\\
2349.431456256	10.8362240000006\\
2349.590534912	9.91462399999909\\
2349.640079104	8.45900799999981\\
2349.739425792	10.8055039999999\\
2349.829724416	10.1043200000004\\
2349.953473536	11.8535680000005\\
2350.04876416	9.14406400000007\\
2350.152723456	11.1032319999995\\
2350.232281856	9.66169599999921\\
2350.401577216	13.9571199999991\\
2350.475871744	13.2515839999996\\
2350.5848	9.17990400000053\\
2350.675734528	13.1143680000005\\
2350.779708672	10.0884480000004\\
2350.864744448	12.1244160000006\\
2351.003849472	12.22912\\
2351.10262016	12\\
2351.14534784	42.72768\\
2351.3071296	11.5095039999997\\
2351.386701056	11.0809599999993\\
2351.401682432	13.0624000000007\\
2351.615459584	10.8392960000001\\
2351.720144128	11.5238399999998\\
2351.869195264	14.5751039999996\\
2351.99848448	12.8642560000008\\
2352.043033088	13.4128639999999\\
2352.23738624	11.7660159999996\\
2352.286654208	10.0341759999992\\
2352.296296192	9.6760319999994\\
2352.466055168	11.4350080000004\\
2352.530704896	19.0845439999994\\
2352.764672768	12.0524800000003\\
2352.863719424	12.0993280000002\\
2352.96856448	9.94432000000052\\
2353.028150272	13.5301120000004\\
2353.172770816	11.1508479999993\\
2353.247442688	13.8224640000008\\
2353.346117376	10.4972799999996\\
2353.456080384	11.4603520000001\\
2353.595291392	8.6712320000006\\
2353.67980544	19.185152\\
2353.749761024	11.1408640000009\\
2353.85436032	10.7399679999999\\
2354.013615104	10.994944\\
2354.102609408	9.98937599999954\\
2354.145163264	43.5430400000005\\
2354.258019328	14.3992319999998\\
2354.401614336	12.9943039999998\\
2354.46066048	12.0401920000004\\
2354.61498752	12.3673600000002\\
2354.714639872	11.0197759999992\\
2354.72959616	13.9758079999992\\
2354.87864192	13.0219519999991\\
2354.958203648	11.5834880000002\\
2355.028305664	13.6855039999991\\
2355.182327808	10.7077119999994\\
2355.251865856	10.2456320000001\\
2355.321619968	9.99987200000032\\
2355.480239616	10.6193920000005\\
2355.61480448	12.1843200000003\\
2355.65720192	33.5815679999996\\
2355.77279616	9.17606399999931\\
2355.8635584	11.9383039999993\\
2356.057572352	9.95199999999932\\
2356.127557888	12.9377280000008\\
2356.147670528	12.050432\\
2356.266761728	11.1416320000008\\
2356.33660928	9.98912000000018\\
2356.450683648	12.0634879999998\\
2356.584989952	12.3699199999992\\
2356.659469824	11.8497279999992\\
2356.772866816	8.24652799999967\\
2356.873589248	9.96889600000031\\
2357.028035584	12.4154880000006\\
2357.11258112	13.9609600000003\\
2357.153198336	38.5781760000009\\
2357.296828416	21.2083199999997\\
2357.396008704	11.3886719999991\\
2357.437214464	40.5941760000005\\
2357.634624768	13.0045439999994\\
2357.724748288	14.1281280000003\\
2357.73979392	13.1737599999997\\
2357.908888064	11.2678400000004\\
2358.032873984	13.2538879999993\\
2358.073267712	35.6474880000005\\
2358.192069376	11.4493440000006\\
2358.266730496	11.1103999999996\\
2358.371691264	10.0710400000007\\
2358.450870784	14.2504960000006\\
2358.574797056	10.1767679999994\\
2358.639752704	12.1326079999999\\
2358.794657024	11.0369279999995\\
2358.843654656	9.03449600000022\\
2358.923696384	13.0762240000004\\
2359.047640576	19.0202879999997\\
2359.19663872	9.01862400000027\\
2359.256695552	10.0753920000006\\
2359.356078336	17.4581760000001\\
2359.460525568	8.90547200000037\\
2359.575195904	11.5758079999996\\
2359.644241408	17.6212479999995\\
2359.789078528	11.4583039999998\\
2359.833539584	12.919296\\
2359.983695104	12.0747520000004\\
2360.042769664	11.1495680000007\\
2360.162018048	8.39782399999967\\
2360.266520832	12.9006079999999\\
2360.3958976	10.2776319999994\\
2360.465726976	9.10668799999985\\
2360.545293056	11.6730879999996\\
2360.624710656	13.0905600000006\\
2360.83860352	11.9833600000002\\
2360.908735744	11.1155199999994\\
2360.923650304	9.03014400000029\\
2361.082769152	14.14912\\
2361.172900608	13.280256\\
2361.226912512	13.2922880000006\\
2361.4005504	11.9303679999994\\
2361.470310656	12.6904319999994\\
2361.545013504	10.3933440000001\\
2361.619955456	9.33529599999929\\
2361.823338752	12.7185919999993\\
2361.898497792	21.877504\\
2361.908550912	19.9308799999999\\
2362.047765504	11.1454720000002\\
2362.201494016	11.8737920000003\\
2362.241645568	12.0253439999997\\
2362.42063616	13.0160639999995\\
2362.500566272	10.9460479999998\\
2362.509882624	10.2625279999993\\
2362.664787712	21.1676160000006\\
2362.769205504	14.5853439999992\\
2362.853705216	11.0850559999999\\
2363.047763712	13.1435519999995\\
2363.206829312	14.2090239999998\\
2363.247031552	12.411392\\
2363.400261888	12.6417920000004\\
2363.51029888	10.6787839999997\\
2363.553198848	43.5786239999998\\
2363.65488	14.2597119999991\\
2363.758989056	13.3688320000001\\
2363.86808704	11.4667520000003\\
2364.012748032	12.1280000000006\\
2364.117254656	9.63456000000042\\
2364.16123136	39.6111359999995\\
2364.25158528	9.96505599999909\\
2364.36168448	14.0643839999993\\
2364.445977344	11.3571840000004\\
2364.584548608	10.9283840000007\\
2364.644681472	14.0613119999998\\
2364.744809216	13.1888639999997\\
2364.878151168	11.5310079999999\\
2364.958622208	11.0021120000001\\
2365.0929792	13.3591039999992\\
2365.191859456	10.2394879999993\\
2365.233351936	32.7319040000002\\
2365.435544064	13.9240960000006\\
2365.544901632	13.2815360000004\\
2365.58522752	25.6074239999998\\
2365.793796352	3.17619200000081\\
2365.992234496	13.6143360000005\\
2366.057652736	22.0326399999994\\
2366.166609664	10.9895680000009\\
2366.241599744	9.97939199999928\\
2366.37590656	9.28640000000087\\
2366.475648	19.0277119999992\\
2366.584773632	19.1534080000001\\
2366.66998272	12.3624959999997\\
2366.7888064	9.18630400000075\\
2366.853895424	11.2752639999999\\
2366.952860416	11.2404480000005\\
2367.052578816	16.9587200000005\\
2367.166782464	10.1621759999998\\
2367.236727552	12.1075199999996\\
2367.350732544	10.1122560000003\\
2367.425310976	8.69068800000059\\
2367.54984192	10.2218240000002\\
2367.634874624	12.2544639999996\\
2367.714649856	12.0296959999996\\
2367.808626432	12.0064000000002\\
2367.937737984	13.1179520000005\\
2368.037273088	13.6529919999994\\
2368.132267264	13.6471039999997\\
2368.236816128	13.1960319999998\\
2368.35079552	12.1753599999993\\
2368.465441792	13.8216960000009\\
2368.634195968	9.57593599999927\\
2368.748808704	11.1887360000001\\
2368.843773952	11.1539200000007\\
2368.927619328	12.9991680000003\\
2369.027798272	12.1781759999994\\
2369.151749376	10.1291519999995\\
2369.266014208	11.3940480000001\\
2369.325772032	11.1518720000004\\
2369.42580608	10.1859839999997\\
2369.549778176	14.1580799999992\\
2369.639294208	10.6741760000004\\
2369.758656256	14.0359680000001\\
2369.838141952	21.5219199999992\\
2369.942853888	10.2335999999996\\
2370.042548992	12.9287679999998\\
2370.17625856	12.6384639999997\\
2370.226185472	9.56518399999914\\
2370.355734272	13.1141119999993\\
2370.450685184	13.0649599999997\\
2370.574842368	11.2222720000009\\
2370.634746368	13.1261439999998\\
2370.753795072	11.1749120000004\\
2370.848586752	10.9665280000008\\
2370.932785152	10.164992\\
2371.037751808	13.1315200000008\\
2371.131687168	9.06700799999999\\
2371.23156352	11.9434239999991\\
2371.350664192	12.0440319999998\\
2371.430229504	12.6092800000006\\
2371.534689536	10.0692479999998\\
2371.64877696	11.1567360000008\\
2371.778633984	11.0138879999995\\
2372.047734784	14.1148159999993\\
2372.168783104	13.1630079999995\\
2372.227049984	13.4297600000009\\
2372.360458496	10.8385280000002\\
2372.440280064	11.6600319999998\\
2372.56482176	10.2016000000003\\
2372.629718784	14.098688\\
2372.753850368	10.2302720000007\\
2372.827993088	12.3729920000005\\
2372.952616704	12.9966079999995\\
2373.017653248	12.0330240000003\\
2373.13630464	21.6844799999999\\
2373.221970176	10.3500800000002\\
2373.330778624	11.1585279999999\\
2373.440679936	14.0597760000001\\
2373.519708928	12.0888319999995\\
2373.619731968	14.1117439999998\\
2373.733870592	13.2505600000004\\
2373.827785984	17.1658239999997\\
2373.922550528	11.9303679999994\\
2374.03759232	12.9720319999997\\
2374.131775488	19.1554560000004\\
2374.221685248	12.0650239999995\\
2374.335463936	17.8437119999999\\
2374.420148224	11.5281919999998\\
2374.534454272	19.8341120000005\\
2374.64481024	11.1900160000005\\
2374.823888128	9.26796800000011\\
2374.927901184	11.2808960000002\\
2375.022377472	11.7573119999997\\
2375.151737344	11.1170559999991\\
2375.211893248	12.2731519999998\\
2375.3207808	10.1606400000001\\
2375.414994688	9.3747199999998\\
2375.534802176	13.1819520000008\\
2375.62461312	8.99302399999942\\
2375.753728768	12.1085440000006\\
2375.838210048	17.5897600000008\\
2375.932656384	14.0362239999995\\
2376.022063872	10.4435200000007\\
2376.14660864	13.9886079999997\\
2376.236113408	20.4930559999993\\
2376.430471168	8.85119999999915\\
2376.544284672	19.6643839999997\\
2376.6588736	13.2536319999999\\
2376.813499392	11.8791679999995\\
2376.917718016	13.097984\\
2377.017708288	11.0881279999994\\
2377.136603904	9.98374399999921\\
2377.245778944	11.1587839999993\\
2377.33571328	13.0931199999995\\
2377.4305088	10.8884479999997\\
2377.5444672	18.8469760000007\\
2377.648823808	12.2035199999991\\
2377.728622592	11.0026240000007\\
2377.833349888	11.7296640000004\\
2377.932818688	11.1987200000003\\
2378.022271744	13.6514559999996\\
2378.136677888	10.0577279999998\\
2378.216076288	13.4561279999998\\
2378.340465408	11.8453759999993\\
2378.439491072	11.8709760000002\\
2378.544937472	12.3174400000007\\
2378.648319488	13.6993280000006\\
2378.733551616	8.93158399999993\\
2378.833073408	12.4531200000001\\
2378.942144256	11.5240959999992\\
2379.031656448	11.0364160000008\\
2379.156412672	20.7925759999998\\
2379.215753728	11.1336960000008\\
2379.34996224	11.3420800000004\\
2379.434641152	10.0211199999994\\
2379.598834944	10.2149119999995\\
2379.68382464	13.2044800000003\\
2379.69852928	12.9090560000004\\
2379.967670272	14.0500479999992\\
2380.151701504	9.08134400000017\\
2380.390507776	10.8874240000005\\
2380.41069184	13.0716159999993\\
2380.738467584	12.8473599999998\\
2380.768226816	12.6067199999998\\
2380.977990656	13.3706239999992\\
2381.156395008	16.7746559999996\\
2381.38098816	13.3680640000002\\
2381.549854464	13.2344319999993\\
2381.75880064	11.1805440000007\\
2381.902738432	11.1183359999995\\
2381.912417024	17.7968639999999\\
2382.101453568	12.8335360000001\\
2382.2455808	11.9605759999995\\
2382.255270656	8.6504960000002\\
2382.439846144	12.2260480000004\\
2382.554769664	14.1496320000006\\
2382.555704576	3.08454399999937\\
2382.65337344	12.7531519999993\\
2382.758146048	10.525952\\
2382.887122432	17.5022079999999\\
2383.016852992	14.2328319999997\\
2383.200583936	13.9637760000005\\
2383.300758016	13.1376639999999\\
2383.315797504	14.1772799999999\\
2383.539106816	12.4866559999991\\
2383.64379904	12.1789439999993\\
2383.6684224	10.8021759999992\\
2383.857541632	13.9212800000005\\
2383.962626048	14.00576\\
2383.991606784	13.9868160000005\\
2384.001491712	20.8716800000002\\
2384.255669504	12.0494080000008\\
2384.409819648	14.199552\\
2384.65884928	13.2293119999995\\
2384.768595456	11.9754240000002\\
2384.802752256	13.1320319999995\\
2385.1115328	20.9126400000005\\
2385.141881088	10.2609919999995\\
2385.35559936	13.9791359999999\\
2385.4942912	11.6710399999993\\
2385.73863808	10.0177920000006\\
2385.862815744	13.1957760000005\\
2385.897945088	11.324928\\
2386.165771264	12.1510400000006\\
2386.285985024	10.3649280000009\\
2386.549078272	13.4581760000001\\
2386.723656704	19.0366720000002\\
2386.987170048	9.55008000000089\\
2387.265385984	13.7656320000006\\
2387.44484992	13.229824\\
2387.445970944	11.3507840000002\\
2387.70324352	12.6233599999996\\
2387.753095168	20.4748799999998\\
2388.146459136	13.8391040000006\\
2388.538864128	16.2439680000007\\
2388.907325184	9.70495999999912\\
2389.390016256	18.3961600000002\\
2390.022164224	21.5441919999994\\
2390.022999296	13.3790719999997\\
2390.613831168	10.2108160000007\\
2390.623362048	10.7420160000001\\
2391.091780096	10.1598720000002\\
2391.1018304	11.2102400000003\\
2391.533999872	14.3797759999998\\
2391.54384	11.2199679999994\\
2392.171186688	9.56672000000071\\
2392.523633408	11.0131199999996\\
2392.533583872	16.9638400000003\\
2392.926758912	9.13868799999909\\
2392.941970432	20.3504639999992\\
2393.265496832	20.8765440000006\\
2393.319838464	4.21836799999983\\
2393.713399552	5.77945600000021\\
2394.15108352	12.4633599999997\\
2394.539215616	10.5953279999994\\
2394.922048768	10.428672\\
2395.335112704	13.4924800000008\\
2395.762957824	9.33760000000075\\
2395.777649664	19.0295040000001\\
2396.151444224	10.8239360000007\\
2396.483878912	10.2586879999999\\
2396.977379328	12.7592960000002\\
2397.299834368	10.2141439999996\\
2397.309798912	12.178688\\
2397.72284672	10.2264319999995\\
2397.73267072	11.0504959999998\\
2398.210630912	10.0108799999998\\
2398.220774656	9.15456000000086\\
2398.588109312	9.4891520000001\\
2398.59780224	11.1820800000005\\
2399.041830656	11.2104959999997\\
2399.349753088	14.1329920000007\\
2399.4092608	11.6405759999998\\
2399.410030336	4.41036800000074\\
2399.807591424	12.9712639999998\\
2400.29473792	12.1177599999992\\
2400.304774656	10.1544959999992\\
2400.782451456	10.8311040000008\\
2400.792255488	11.635456\\
2401.274923776	12.3036159999992\\
2401.936485376	13.8652160000001\\
2401.95673472	9.11462399999982\\
2402.120910848	12.2908160000006\\
2402.325081088	13.4609920000003\\
2402.573835008	10.2149119999995\\
2402.816618496	11.9982080000009\\
2402.82657024	10.9501440000004\\
2403.19039616	18.7760639999997\\
2403.209790464	14.1701119999998\\
2403.628153088	11.5328000000009\\
2404.040769024	10.1488640000007\\
2404.050797568	11.1774719999994\\
2404.45877376	11.1536639999995\\
2404.468845312	10.2251520000009\\
2404.816785408	10.1652479999993\\
2404.826755584	10.1355519999997\\
2405.319671296	14.0510720000002\\
2405.320669952	4.04991999999947\\
2405.75243904	9.81888000000072\\
2405.767935232	13.3150719999994\\
2406.1346304	12.0102399999996\\
2406.149846016	13.2257279999994\\
2406.539030016	20.4098560000002\\
2406.548280576	18.6603520000008\\
2406.886338048	10.7179520000009\\
2406.897026816	12.4067840000007\\
2407.275043584	11.4234880000004\\
2407.364052992	13.4328320000004\\
2407.383881216	13.2610559999994\\
2407.40369408	12.0739840000006\\
2407.885954816	8.33459199999925\\
2407.901380864	12.7608319999999\\
2408.383796736	9.17657599999984\\
2408.413884416	18.2643200000002\\
2408.956243968	13.6238080000003\\
2409.269894144	10.2740479999993\\
2409.33904128	13.4210559999992\\
2409.358655488	13.0352640000001\\
2409.57263488	10.0147199999992\\
2409.791445248	12.8250879999996\\
2409.801751808	11.1316480000005\\
2410.120523776	9.9036159999996\\
2410.154657024	10.0369919999994\\
2410.328852224	12.2321919999995\\
2410.48881024	12.190208\\
2410.737828096	10.2080000000005\\
2410.8859776	9.35731200000009\\
2410.895701504	11.0814719999998\\
2411.229608704	10.9885439999998\\
2411.269729792	10.1096959999995\\
2411.467965696	11.3454079999992\\
2411.588100608	10.4803840000004\\
2411.846211328	10.5912320000007\\
2411.95565312	11.0330880000001\\
2412.0950272	10.4069120000004\\
2412.189780224	13.159936\\
2412.214466048	18.8456960000003\\
2412.443570944	13.9507200000007\\
2412.512882432	10.2622719999999\\
2412.52274048	10.1201920000003\\
2412.672194304	8.574208\\
2412.7665728	21.9525119999998\\
2412.836844032	13.2236799999991\\
2413.03018752	17.5672319999994\\
2413.110168064	10.5479680000008\\
2413.124627968	11.0077440000005\\
2413.323640832	21.0206720000006\\
2413.448674048	27.0540799999999\\
2413.687609856	12.9896960000005\\
2413.702347008	12.7267840000004\\
2413.935974912	17.3547519999993\\
2414.025371392	10.7512320000005\\
2414.035066624	8.44646400000056\\
2414.179812096	13.1919359999993\\
2414.318995968	11.3756159999994\\
2414.443219712	11.5996159999995\\
2414.45826688	12.6466560000008\\
2414.607933184	11.3128959999995\\
2414.691756288	14.1360640000003\\
2414.692534784	2.91455999999926\\
2414.935773696	20.1535999999996\\
2415.020793088	14.172928\\
2415.02991232	10.2922240000007\\
2415.229703936	14.083584\\
2415.343785984	13.1658239999997\\
2415.358522368	11.9022079999995\\
2415.493716992	10.0968959999991\\
2415.632292096	12.6717439999993\\
2415.64283392	11.2138240000004\\
2415.81662592	9.00556800000049\\
2415.915731456	13.1112959999991\\
2415.930625536	11.0051839999996\\
2416.094561792	9.94150400000035\\
2416.16468352	11.0632960000003\\
2416.24458752	10.9672960000007\\
2416.36373504	10.1148159999993\\
2416.469227008	13.6066559999999\\
2416.577300992	10.680832\\
2416.701920256	19.3000960000008\\
2416.806113024	8.49279999999999\\
2416.84935552	32.7354880000003\\
2417.035873792	10.2535680000001\\
2417.134946304	13.3260800000007\\
2417.177241344	38.6211839999996\\
2417.25438208	13.7620480000005\\
2417.388786688	21.1665919999996\\
2417.4639936	20.3735039999992\\
2417.5882368	13.6166400000002\\
2417.691701504	9.08134400000017\\
2417.733335552	34.7153920000001\\
2417.940781056	20.1610240000009\\
2418.079650304	13.0301440000003\\
2418.121207552	34.5873919999995\\
2418.333772288	9.15200000000004\\
2418.453636096	12.0161279999993\\
2418.477869824	18.2497280000007\\
2418.5822016	11.5814399999999\\
2418.676052992	13.4328320000004\\
2418.781696256	13.0759679999992\\
2418.870888448	9.26822399999946\\
2419.00084224	21.2221439999994\\
2419.074817024	10.1967359999999\\
2419.184905728	14.2855679999993\\
2419.23916544	10.5451520000006\\
2419.34861952	11.9994879999995\\
2419.482828288	12.2081280000002\\
2419.54778752	13.1673599999995\\
2419.65660288	21.98272\\
2419.831628544	14.0083200000008\\
2419.880992768	9.37267199999951\\
2419.895739136	13.1189759999997\\
2420.084603904	12.9838080000009\\
2420.219067648	8.44748799999979\\
2420.261250816	37.6307199999992\\
2420.398568448	9.94841599999927\\
2420.497638144	11.0179840000001\\
2420.541215488	46.5953279999994\\
2420.721367552	21.7474559999991\\
2420.84117632	12.5562879999998\\
2420.885246208	42.6260480000001\\
2421.000484864	10.8646399999998\\
2421.119464704	21.8444799999997\\
2421.268748544	9.12844799999948\\
2421.388001024	13.3808640000007\\
2421.438095104	11.4749439999996\\
2421.557767168	13.1468800000002\\
2421.646579968	11.9598079999996\\
2421.765960704	12.3404800000008\\
2421.830737152	14.1171200000008\\
2421.945361408	9.74105600000075\\
2422.049606912	12.9868800000004\\
2422.1649856	10.3654399999996\\
2422.224712192	12.0919040000008\\
2422.368662016	12.0417280000001\\
2422.437960192	13.3401599999997\\
2422.592061952	10.4417279999998\\
2422.661882624	14.2625279999993\\
2422.771961088	9.34092799999962\\
2422.865243392	10.6232319999999\\
2422.970578688	8.95872000000054\\
2423.059666944	10.0467200000003\\
2423.233690368	9.07033600000068\\
2423.293657344	11.0371840000007\\
2423.30877696	18.1568000000007\\
2423.44283648	13.2162559999997\\
2423.577707264	10.0869120000007\\
2423.631760128	20.1400319999993\\
2423.766214656	8.59468799999922\\
2423.8352	18.579968\\
2423.965484288	12.8639999999996\\
2424.01992192	13.3017600000003\\
2424.135044096	10.4240640000007\\
2424.214239488	12.6195200000002\\
2424.388162816	12.5427199999995\\
2424.437826816	18.2064640000008\\
2424.587752192	12.1320959999994\\
2424.65161344	12.9932800000006\\
2424.791491584	10.8715520000005\\
2424.845826048	12.2058240000006\\
2425.005125376	10.5052159999996\\
2425.074798848	14.1785600000003\\
2425.164656128	20.0360959999998\\
2425.248740608	10.1204479999997\\
2425.39321216	11.5919360000007\\
2425.462639104	11.0190079999993\\
2425.57657984	8.95948800000042\\
2425.661679616	13.0595840000005\\
2425.791581952	9.96172800000022\\
2425.880688896	10.0687359999993\\
2425.921047808	21.4274559999994\\
2426.13428224	13.6619520000004\\
2426.28352768	9.90771200000017\\
2426.293699328	13.0792959999999\\
2426.527704064	11.0840320000007\\
2426.651364864	9.7446400000008\\
2426.66677632	13.1560960000006\\
2426.785842432	21.2221439999994\\
2426.845783296	14.1632000000009\\
2426.98080128	13.1811839999991\\
2427.044186112	13.5659520000008\\
2427.164704768	11.0845439999994\\
2427.233668096	10.0480000000007\\
2427.328740352	11.1201280000005\\
2427.417649408	11.0292480000007\\
2427.606690816	22.0705280000002\\
2427.671586048	9.96608000000015\\
2427.790810368	17.1903999999995\\
2427.87018752	10.5674240000008\\
2428.01996416	12.3440640000008\\
2428.119651584	12.0314880000005\\
2428.161197824	46.5776640000004\\
2428.318594048	12.9738240000006\\
2428.39770752	9.08748799999921\\
2428.441086208	46.4660480000002\\
2428.567670272	12.0501760000006\\
2428.736090624	9.47046399999999\\
2428.870949376	14.3290880000004\\
2428.940613632	9.99347200000011\\
2429.079555328	12.935168\\
2429.148574464	11.9541759999993\\
2429.243270912	10.6506239999999\\
2429.372605184	8.9848320000001\\
2429.452754432	18.1342719999993\\
2429.651755776	22.1355519999997\\
2429.741913344	3.29318400000011\\
2429.8597184	6.09817599999951\\
2430.039781376	10.1611520000006\\
2430.149162496	12.5422080000008\\
2430.193287936	47.6679679999997\\
2430.298876672	18.2566399999996\\
2430.422881792	12.2616319999997\\
2430.465194752	44.5747200000005\\
2430.755861504	11.2412160000003\\
2430.797360384	44.7400959999995\\
2430.925870336	14.2502399999994\\
2431.054914816	10.2945280000004\\
2431.258303744	11.6835840000003\\
2431.387222784	11.6026880000009\\
2431.666644736	13.024512\\
2431.781005056	10.3848959999996\\
2432.024740864	11.1208960000004\\
2432.139310592	11.6904959999993\\
2432.293755648	11.1354879999999\\
2432.432722176	11.1022080000002\\
2432.44262528	12.0051199999998\\
2432.596576	11.9557120000009\\
2432.701833984	10.2138880000002\\
2432.715954432	17.3342720000001\\
2432.910173184	12.5529600000009\\
2433.056662016	12.0417280000001\\
2433.057820672	4.20070400000077\\
2433.198825728	13.2055039999996\\
2433.289010688	9.39059199999974\\
2433.317766144	14.1460480000005\\
2433.506828544	9.2085760000009\\
2433.621694464	14.0743679999996\\
2433.646234368	10.6142720000007\\
2433.815702528	11.0822399999997\\
2433.91596032	12.3402239999996\\
2434.113997312	14.3772160000008\\
2434.238019072	11.3989120000006\\
2434.281331968	27.7117440000002\\
2434.407876096	20.2559999999994\\
2434.496695552	9.07545600000049\\
2434.537215232	43.5950080000002\\
2434.716275456	13.6552960000008\\
2434.83588864	4.26854400000047\\
2435.014646272	14.0262399999992\\
2435.089335808	10.7156479999994\\
2435.133237248	47.6170239999992\\
2435.312795392	10.1752319999996\\
2435.44301312	10.3928319999995\\
2435.641590528	11.9703040000004\\
2435.750819584	12.1994240000004\\
2435.79333632	40.7160320000003\\
2435.91482496	14.2046719999998\\
2436.059005184	18.3851520000007\\
2436.101352704	47.7327359999999\\
2436.32794624	12.3261440000006\\
2436.487982336	12.3619839999992\\
2436.586833152	11.2130560000005\\
2436.80078976	17.1696639999991\\
2436.890865152	26.2448640000002\\
2436.999699712	12.0796160000009\\
2437.113752064	13.1317760000002\\
2437.123512576	10.8925440000003\\
2437.273161984	10.5418239999999\\
2437.402697984	21.0777600000001\\
2437.462369792	11.7496319999991\\
2437.581610496	9.99040000000059\\
2437.685616384	11.9961600000006\\
2437.700351744	12.7316480000009\\
2437.924921088	11.3008640000007\\
2438.054304768	10.6846719999994\\
2438.064438016	12.8179199999995\\
2438.17384704	10.226944\\
2438.258783488	14.1632000000009\\
2438.397402624	12.7825919999996\\
2438.462072064	9.45177599999988\\
2438.571906048	14.2858240000005\\
2438.666426368	11.806208\\
2438.86057088	12.9507840000006\\
2439.014155776	17.5357440000007\\
2439.098977792	12.3576319999993\\
2439.327838208	11.2181760000003\\
2439.427855872	11.235584\\
2439.616109312	10.4890880000003\\
2439.710423296	13.8030080000008\\
2439.720086016	11.4657279999992\\
2439.944865536	12.2452479999993\\
2440.10412928	9.50912000000062\\
2440.3629376	12.3174400000007\\
2440.517010944	18.3907839999993\\
2440.725754112	13.1338240000005\\
2440.86979712	13.1768319999992\\
2440.884678144	15.0579199999993\\
2441.108658944	11.0387200000005\\
2441.24314624	18.5262079999993\\
2441.243369984	10.7496960000008\\
2441.407763968	12.1438720000006\\
2441.536848384	13.2282880000002\\
2441.545601536	7.98131199999989\\
2441.69591936	19.2990719999998\\
2441.83461632	9.9960319999991\\
2441.850238464	12.6182399999998\\
2442.035042816	14.4227840000003\\
2442.168895488	11.2752639999999\\
2442.183543296	9.92307199999959\\
2442.466799104	21.1788799999995\\
2442.571891712	14.2714880000003\\
2442.685892608	13.27232\\
2442.836114944	12.4945919999991\\
2442.844676352	11.0561280000002\\
2443.028919808	11.2998399999997\\
2443.143426816	13.8065920000008\\
2443.153534464	10.9143039999999\\
2443.272795648	12.1756160000004\\
2443.392033024	12.4126720000004\\
2443.636010496	10.3905279999999\\
2443.745998592	3.37843199999952\\
2443.904777472	13.1573759999992\\
2443.998529792	8.90956799999913\\
2444.008213248	10.5932799999991\\
2444.272958464	10.3383040000008\\
2444.37728128	10.6611200000007\\
2444.461864704	12.2444799999994\\
2444.586189312	9.56927999999971\\
2444.650913792	9.29356799999914\\
2444.790152448	10.5323520000002\\
2444.884910848	11.2906239999993\\
2444.894422784	12.8025600000001\\
2445.11363072	14.0106240000005\\
2445.218620672	11.0005760000004\\
2445.227852288	11.232\\
2445.352209664	10.5894399999997\\
2445.461320448	13.7003519999998\\
2445.591501824	10.8815360000008\\
2445.685980672	10.3603199999998\\
2445.700491776	10.8715520000005\\
2445.919844352	12.2242559999995\\
2446.02882432	12.2042880000008\\
2446.043780608	12.1605120000004\\
2446.217606912	11.9866880000009\\
2446.312928768	18.3086079999994\\
2446.322653184	10.033152\\
2446.526403072	17.7827840000009\\
2446.590856704	18.2366720000009\\
2446.591753984	11.1336960000008\\
2446.81953664	12.9164799999999\\
2446.899782144	11.162112\\
2446.919777024	13.1568640000005\\
2447.123902464	9.28230400000029\\
2447.282652928	17.0327039999993\\
2447.401594368	9.97427199999947\\
2447.501746944	10.1265920000005\\
2447.526413056	18.7929600000007\\
2447.690801152	10.1811199999993\\
2447.849858048	19.2378879999997\\
2447.8597248	9.10463999999956\\
2448.053775872	11.1557119999998\\
2448.188113152	10.4929279999997\\
2448.19751552	10.8953600000004\\
2448.486980096	9.36012800000026\\
2448.51170816	10.0879359999999\\
2448.764767488	9.14739200000076\\
2448.894126336	10.5062400000006\\
2448.909736192	19.1160319999999\\
2449.163817472	13.1973120000002\\
2449.352179456	11.5591679999998\\
2449.372001792	21.3816320000005\\
2449.53606272	11.4424319999998\\
2449.71045248	13.8321919999998\\
2449.711160064	4.5399039999993\\
2449.988737792	21.1176959999993\\
2450.128612608	9.99244800000088\\
2450.13871744	11.0973439999998\\
2450.341836544	10.2164479999992\\
2450.526425856	9.80582399999912\\
2450.73514624	13.5260159999998\\
2450.849680896	11.0607359999995\\
2450.864853248	12.2332160000005\\
2450.954342144	9.72211199999947\\
2451.06327552	12.6553600000007\\
2451.158217728	11.5975679999992\\
2451.267813632	10.1936640000004\\
2451.332643072	10.0229120000004\\
2451.496710656	9.09056000000055\\
2451.585756672	10.1365760000008\\
2451.600931072	13.3109760000007\\
2451.874752512	11.1321599999992\\
2451.97898624	11.3661439999996\\
2451.993837312	11.2171519999993\\
2452.008940032	20.3197440000004\\
2452.287806464	14.1864960000003\\
2452.3078912	14.2712319999991\\
2452.585812224	11.1920640000008\\
2452.610627072	13.0068480000009\\
2452.928987648	12.3673600000002\\
2452.978840832	13.2206079999996\\
2453.182908672	10.2883839999995\\
2453.212711168	12.0911359999991\\
2453.461715712	11.0955520000007\\
2453.610802176	9.18195200000082\\
2453.859679232	20.0591359999999\\
2453.973729536	13.109504\\
2453.993716736	10.0966399999998\\
2454.247479808	20.8596479999997\\
2454.302311936	11.6917759999997\\
2454.302919168	3.2990719999998\\
2454.501749504	14.1294080000007\\
2454.580267264	10.6472959999992\\
2454.5901504	12.5301760000002\\
2454.834899712	20.279552\\
2454.894415616	10.7955199999997\\
2454.895090688	3.47059199999967\\
2455.078761728	14.1414399999994\\
2455.187580928	12.9607680000008\\
2455.262313728	12.6935040000008\\
2455.391319552	9.69932800000061\\
2455.476117504	12.4974079999993\\
2455.615620608	12.0002559999994\\
2455.739583488	9.96326399999998\\
2455.759829248	14.2090239999998\\
2455.879256832	9.63660800000071\\
2456.023082752	8.46259199999986\\
2456.038633984	11.0136320000001\\
2456.237708544	13.0885120000003\\
2456.361689344	10.0692479999998\\
2456.376392448	9.77228800000012\\
2456.501601024	11.9807999999994\\
2456.65044992	13.8296320000009\\
2456.759393024	8.77286400000048\\
2456.91414272	10.5226239999993\\
2457.06824064	12.6205439999994\\
2457.257688576	12.0683520000002\\
2457.391350784	13.73056\\
2457.675913216	12.2931200000003\\
2457.840114432	14.4942080000001\\
2457.840854272	11.2343039999996\\
2458.063126528	16.5063680000003\\
2458.172658944	10.0387840000003\\
2458.187599616	9.97939199999928\\
2458.401483008	8.86297600000034\\
2458.516009472	14.3892479999995\\
2458.525636864	12.0168959999992\\
2458.670512384	13.8920959999996\\
2458.789304832	10.6846719999994\\
2458.874219008	10.5986560000001\\
2458.998678016	19.0579199999993\\
2459.127874304	15.2542720000001\\
2459.12837376	2.75379199999952\\
2459.301793024	20.1728000000003\\
2459.386648064	9.02784000000065\\
2459.39663104	10.0108799999998\\
2459.640764928	22.1447680000001\\
2459.749670656	11.0504959999998\\
2459.7697344	19.1142400000008\\
2459.848841216	10.2210560000003\\
2459.953440512	12.8204800000003\\
2460.097848064	11.2279039999994\\
2460.202767872	10.1475840000003\\
2460.21770112	12.0808959999995\\
2460.42604928	9.4289919999992\\
2460.49568768	9.06752000000051\\
2460.525778944	20.1587199999994\\
2460.744593408	13.9732480000002\\
2460.868940032	12.3197440000004\\
2460.88854272	9.92256000000089\\
2460.898041344	11.4211840000007\\
2461.16260096	9.98067199999969\\
2461.311357952	10.7376640000002\\
2461.321849856	12.2296320000005\\
2461.50585088	13.2305919999999\\
2461.640989184	9.36908799999946\\
2461.660837632	13.2175360000001\\
2461.814121472	12.5012480000005\\
2461.933496064	14.8759040000004\\
2461.94353024	10.909952\\
2462.092649984	12.0296959999996\\
2462.237566208	11.945984\\
2462.256753408	14.1332480000001\\
2462.45594624	20.3258879999994\\
2462.550688256	12.0680960000009\\
2462.565758976	13.1389440000003\\
2462.684747264	19.1272960000006\\
2462.834682112	11.0617600000005\\
2462.958864384	12.244224\\
2462.982963968	10.3436799999999\\
2463.276824832	18.2046719999998\\
2463.35153024	12.9100799999997\\
2463.361292544	11.6725760000008\\
2463.5357952	13.1750400000001\\
2463.654472192	3.85203200000069\\
2463.834571008	12.9507840000006\\
2463.953865984	10.2458879999995\\
2463.983279104	11.6587519999994\\
2463.99284352	17.2231680000004\\
2464.2515776	12.9574400000001\\
2464.361472	8.85196800000085\\
2464.376361472	12.7411200000006\\
2464.455478528	12.8583679999992\\
2464.600552704	9.93254399999933\\
2464.689778176	12.1579519999996\\
2464.70460288	12.9827839999998\\
2464.883931136	10.3109120000008\\
2464.983136256	12.5160959999994\\
2464.992356608	11.7365759999993\\
2465.207510016	10.8897280000001\\
2465.301722112	11.1019520000009\\
2465.331928832	13.3086719999992\\
2465.520608	17.9878399999998\\
2465.61046784	10.8477440000006\\
2465.639519488	10.8994559999992\\
2465.829017088	13.396992\\
2465.893631744	10.0116479999997\\
2465.908773376	11.1531520000008\\
2466.10777984	20.1597440000005\\
2466.18213632	9.51603199999954\\
2466.191917056	8.29695999999967\\
2466.415930112	14.3098879999998\\
2466.46575616	12.1359360000006\\
2466.540900096	14.2799360000008\\
2466.634865664	12.2455040000004\\
2466.794518784	8.89855999999963\\
2466.868521216	12.9011200000004\\
2466.978596352	12.9761280000002\\
2467.09765888	12.0386560000006\\
2467.20739968	3.77958399999989\\
2467.47078656	10.1665279999997\\
2467.609933824	10.3137279999992\\
2467.858705152	12.0849920000001\\
2468.003932416	11.3121279999996\\
2468.236872704	22.2525440000009\\
2468.331763712	9.14355199999954\\
2468.47570048	13.0803199999991\\
2468.590018816	28.3985919999996\\
2468.654663168	11.0430720000004\\
2468.804796672	14.176512\\
2468.883981056	12.36096\\
2468.893467392	11.8471680000002\\
2469.077660672	12.0404479999997\\
2469.137763328	9.14329600000019\\
2469.291336192	9.71596800000043\\
2469.395490816	11.8707200000008\\
2469.415621376	19.0010880000009\\
2469.629717248	14.0971520000003\\
2469.694747136	13.1271680000009\\
2469.704948992	11.3287679999994\\
2469.873616128	9.99577599999975\\
2469.958586368	9.96608000000015\\
2470.047539456	10.9194239999997\\
2470.24169472	12.0744959999993\\
2470.365796096	12.1758719999998\\
2470.430515712	11.895552\\
2470.594374912	9.75462399999924\\
2470.679657984	10.0377599999993\\
2470.689327616	10.7074560000001\\
2470.863831808	10.2115840000006\\
2470.952888064	13.2679680000001\\
2471.072639744	10.0195839999997\\
2471.167514624	11.8945280000007\\
2471.256613888	12.9937919999993\\
2471.351394304	9.77407999999923\\
2471.49543424	12.8140800000001\\
2471.579571968	12.9518079999998\\
2471.71478912	12.1689600000009\\
2471.803836672	11.2166400000006\\
2471.968567296	11.9470079999992\\
2472.072604416	11.9841280000001\\
2472.17173248	13.1123200000002\\
2472.256680448	13.0603520000004\\
2472.380622336	11.0021120000001\\
2472.440529152	9.90899200000058\\
2472.634664448	11.0440959999996\\
2472.714708992	11.0888959999993\\
2472.873898752	13.2784640000009\\
2472.99771264	13.0926080000008\\
2473.0728832	14.2630399999998\\
2473.256541696	12.9215999999997\\
2473.385955328	10.3352319999995\\
2473.689462528	10.8423679999996\\
2473.704767488	12.1471999999994\\
2473.9627456	13.125376\\
2474.122830848	12.2106879999992\\
2474.360646144	10.0259839999999\\
2474.475455744	11.8356480000002\\
2474.490611968	9.99193600000035\\
2474.728850176	8.2301439999992\\
2474.828645632	13.0255359999992\\
2474.838695168	11.0750719999996\\
2475.01266432	13.0442239999993\\
2475.087949056	12.3289600000007\\
2475.102167552	10.5474560000002\\
2475.33597056	14.3503359999995\\
2475.470533376	9.91334400000051\\
2475.619199232	12.5790720000005\\
2475.74329472	11.674368\\
2475.758300672	9.68038399999932\\
2475.952886272	13.2661759999992\\
2476.10209024	9.47020800000064\\
2476.340814848	22.1946879999996\\
2476.516113664	11.4933760000004\\
2476.793734656	11.1144960000001\\
2476.803655168	11.0351360000004\\
2477.171906304	12.2859520000002\\
2477.191353344	12.7331840000006\\
2477.604930304	14.3101439999991\\
2478.022647552	10.0272640000003\\
2478.047868416	14.2484480000003\\
2478.495148544	13.5283199999994\\
2479.012940032	13.3199359999999\\
2479.032365056	20.7447040000006\\
2479.509776896	14.1568000000007\\
2479.519769344	13.1491839999999\\
2479.992799488	13.179392\\
2480.007555328	17.9351040000001\\
2480.475660544	13.0403839999999\\
2480.500054272	14.4340479999992\\
2480.892658176	10.0380160000004\\
2480.922596352	10.9762559999999\\
2481.295774208	14.1539840000005\\
2481.698729216	11.1091199999992\\
2481.723701248	13.0810880000008\\
2482.1569536	11.3336319999999\\
2482.181835008	9.21471999999994\\
2482.211846144	12.2260480000004\\
2482.768699904	12.0798720000003\\
2482.79880448	10.1841920000006\\
2482.848696576	11.076352\\
2483.251428352	13.8083839999999\\
2483.28078336	13.1632640000007\\
2483.544617472	11.9974399999992\\
2483.604844032	12.2240000000002\\
2483.614018304	9.39801599999919\\
2483.972678144	21.0580480000008\\
2484.007277568	11.6574720000008\\
2484.031691264	13.0711040000006\\
2484.425027328	10.4071679999997\\
2484.77347328	12.8532479999994\\
2484.78786688	11.2468480000007\\
2485.186570496	19.9503359999999\\
2485.226153984	18.5338879999999\\
2485.245960704	10.3406080000004\\
2485.544530432	20.9103360000008\\
2485.569436416	9.81631999999991\\
2485.743574784	9.95456000000013\\
2485.942339072	12.7188480000004\\
2485.957773056	14.1529599999994\\
2486.240567552	20.9474559999999\\
2486.265656832	9.03679999999986\\
2486.499494144	11.8740479999997\\
2486.539784704	10.1644799999995\\
2486.783414528	10.7944960000004\\
2486.847412992	10.7929600000007\\
2487.091538176	19.9180799999995\\
2487.1015104	10.8902400000006\\
2487.325708544	10.0884480000004\\
2487.544928	13.3079039999993\\
2487.72380928	9.18911999999909\\
2487.913045504	12.4252159999996\\
2488.171641088	14.0208640000001\\
2488.330504192	9.88390400000026\\
2488.51459328	8.97305600000072\\
2488.71371776	3.09759999999915\\
2488.997644288	10.0241920000008\\
2489.046677248	14.0572159999992\\
2489.365536512	11.9162880000003\\
2489.39017472	9.55443200000082\\
2489.768465408	17.8452479999996\\
2489.817522688	9.9023359999992\\
2489.842778624	9.15840000000026\\
2490.111187712	8.56755200000043\\
2490.181609216	21.9888640000008\\
2490.385101312	13.4812160000001\\
2490.444715008	13.0949120000005\\
2490.743618048	10.9977600000002\\
2490.768916224	12.2961919999998\\
2490.942078976	10.4588800000001\\
2491.12633472	13.714688\\
2491.390075392	13.4551040000006\\
2491.404525824	10.9056\\
2491.678522112	11.9019520000002\\
2491.812654592	10.0344320000004\\
2492.09147008	9.84985600000073\\
2492.101600512	10.9803520000005\\
2492.365771264	13.1512320000002\\
2492.588833792	12.2137600000005\\
2493.001929984	10.3096320000004\\
2493.360547072	11.9270400000005\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2493.360547072	11.9270400000005\\
2493.389746176	14.12608\\
2493.777678336	11.0581760000005\\
2493.80294144	15.3210880000006\\
2494.200902656	13.2825599999996\\
2494.538539008	9.91871999999967\\
2494.748145152	12.5250560000004\\
2494.902292992	9.67295999999988\\
2495.170818304	21.1980800000001\\
2495.34079616	10.1759999999995\\
2495.529891584	10.2714880000003\\
2495.677787904	12.1679359999998\\
2495.708162816	12.5424640000001\\
2495.96668672	20.0665599999993\\
2496.150540288	9.92000000000007\\
2496.160754432	12.1344000000008\\
2496.33984128	13.2211200000002\\
2496.539889152	5.26899199999934\\
2496.807810816	12.1907200000005\\
2496.837394176	9.77407999999923\\
2497.085893376	10.2732799999994\\
2497.115791104	8.17100799999935\\
2497.369778176	13.1578879999997\\
2497.573694976	19.0748160000003\\
2497.59844608	11.8259199999993\\
2497.613408768	11.7885439999991\\
2497.951610624	20.9904640000004\\
2498.001383168	9.76281600000038\\
2498.021438208	11.8179839999993\\
2498.369647872	12.0276479999993\\
2498.440002816	13.3826559999998\\
2498.45956736	13.9471360000007\\
2498.717581312	11.961088\\
2498.767417344	12.7971839999991\\
2498.976754944	12.1349119999995\\
2499.235367424	12.7472639999996\\
2499.250727168	11.1070720000007\\
2499.474471936	11.8517759999995\\
2499.604009728	13.3895680000005\\
2499.61356672	10.9465600000003\\
2499.907356416	11.73632\\
2499.966652416	10.0321280000007\\
2500.1607936	13.1735040000003\\
2500.399520512	11.9004160000004\\
2500.429753856	19.1336960000008\\
2500.752402176	10.7819519999994\\
2500.821605376	10.9852159999991\\
2500.837109504	10.4893439999996\\
2501.031161344	12.5411839999997\\
2501.150573568	12.9533439999996\\
2501.190456576	16.8363520000003\\
2501.20559488	12.9745920000005\\
2501.429488384	19.86816\\
2501.593682432	10.0620799999997\\
2501.613411072	12.7907840000007\\
2501.829918208	13.2981760000002\\
2501.96673024	12.1100800000004\\
2502.006038528	11.4183680000006\\
2502.021550592	13.9304960000009\\
2502.210539264	11.9191040000005\\
2502.324584704	13.9645440000004\\
2502.33976576	10.1457919999993\\
2502.483929088	13.3089280000004\\
2502.603621376	9.00121600000057\\
2502.633302528	9.68217600000025\\
2502.837199616	11.5793919999996\\
2503.0057984	18.1783039999991\\
2503.0264128	21.792512\\
2503.314516992	20.8970239999999\\
2503.35452928	12.9090560000004\\
2503.543651072	9.03091200000017\\
2503.727981824	9.36166400000002\\
2503.9667392	14.1189119999999\\
2504.190243072	10.6229760000006\\
2504.201194496	13.5743999999995\\
2504.508616704	10.9967359999991\\
2504.538793728	11.1733760000006\\
2504.707682304	9.06214399999953\\
2504.856710144	13.0897920000007\\
2504.866824192	9.2039679999998\\
2504.971462656	9.84268800000063\\
2505.080252928	11.6328959999992\\
2505.184902144	8.28185599999961\\
2505.200856576	14.2364159999997\\
2505.468484608	10.8643840000004\\
2505.543362816	12.7426560000004\\
2505.553772544	12.1523199999992\\
2505.672500736	17.8805759999996\\
2505.791761152	12.1410560000004\\
2505.886764032	4.14387200000056\\
2506.085821952	10.2018559999997\\
2506.165617408	9.99731199999951\\
2506.225341696	10.7215359999991\\
2506.379579136	9.95891200000005\\
2506.509010688	13.3905919999997\\
2506.548951552	13.3314559999999\\
2506.722665728	11.0456319999994\\
2506.896374528	10.7545599999994\\
2506.906167552	11.5473920000004\\
2507.205215744	24.5957120000003\\
2507.46856064	9.9404799999993\\
2507.637724928	12.1049600000006\\
2507.916397312	12.7772160000004\\
2507.931613696	12.9935359999999\\
2508.155836416	13.2162559999997\\
2508.324717056	14.0968959999991\\
2508.503739136	12.1187840000002\\
2508.667458048	11.8379519999999\\
2508.687630336	10.0101119999999\\
2508.946223872	10.6035200000006\\
2509.135756544	14.1363199999996\\
2509.36438784	13.7676800000008\\
2509.558802944	10.1826560000009\\
2509.707963904	10.3436799999999\\
2509.851628288	11.0079999999998\\
2509.861662464	11.0423040000005\\
2509.981492992	10.8728319999991\\
2510.1156032	9.98297599999933\\
2510.13555072	19.9306240000005\\
2510.284807168	11.1872000000003\\
2510.403728896	10.1086720000003\\
2510.423492352	9.87212800000088\\
2510.622647552	12.027392\\
2510.722703616	11.0835200000001\\
2510.741960192	11.3400320000001\\
2510.891791872	12.1715199999999\\
2511.005581568	8.96153600000071\\
2511.015496704	11.8766080000005\\
2511.22445568	8.83532799999921\\
2511.324484352	12.8642560000008\\
2511.333578496	10.9583359999997\\
2511.642444544	12.8243199999997\\
2511.657797888	13.1778560000002\\
2511.851288576	9.6683520000006\\
2512.031021568	12.4014079999997\\
2512.26457216	9.95199999999932\\
2512.394755328	14.1350399999992\\
2512.662334976	8.71475199999986\\
2512.781744384	10.1240319999997\\
2513.050422272	8.80204799999956\\
2513.16060288	10.9826560000001\\
2513.174887168	9.26720000000023\\
2513.284561664	11.941632\\
2513.368760832	12.1405439999999\\
2513.453068032	12.4480000000003\\
2513.607622144	14.0019200000006\\
2513.672573696	9.9535360000009\\
2513.747675392	11.0553600000003\\
2513.866389248	10.7691520000008\\
2513.985715712	9.09568000000036\\
2514.090459392	11.8392320000003\\
2514.10984704	12.2268160000003\\
2514.32985088	10.2307839999994\\
2514.493840128	14.2200319999993\\
2514.697842176	12.2219519999999\\
2514.846431744	10.8116480000008\\
2514.866843648	13.2234239999998\\
2515.07048192	12.8616959999999\\
2515.259491072	11.8709760000002\\
2515.398664192	13.0442239999993\\
2515.662312448	9.69216000000051\\
2515.811514368	21.8941439999999\\
2516.050436352	12.8161280000004\\
2516.224941312	13.3212160000003\\
2516.528635392	13.0152959999996\\
2516.538669312	12.0491519999996\\
2516.761744128	22.1240319999997\\
2516.93145088	10.8308479999996\\
2516.941821952	17.2019199999995\\
2517.150204416	13.5841280000004\\
2517.329838336	14.2182400000002\\
2517.547944448	11.3244159999995\\
2517.671616256	10.9959679999993\\
2517.682267136	8.64691200000016\\
2517.87150976	13.8895360000006\\
2518.055684096	13.0639360000005\\
2518.174573056	10.9529600000005\\
2518.189763328	11.1431680000005\\
2518.418696704	18.0764159999999\\
2518.5128832	8.26291200000014\\
2518.528658688	13.0385920000008\\
2518.7516864	14.0664319999996\\
2518.901832192	11.2120319999995\\
2519.149961984	11.3418239999992\\
2519.3298624	15.2422399999996\\
2519.523892992	12.2726399999992\\
2519.657476864	10.8567039999998\\
2519.671965696	11.3454079999992\\
2519.816072192	10.4519679999994\\
2519.94080128	13.1811839999991\\
2519.950910464	9.29049599999962\\
2520.115825408	20.205312\\
2520.234534144	10.9140480000005\\
2520.244797184	9.17708800000037\\
2520.433712384	10.0922879999998\\
2520.517865728	9.2454400000006\\
2520.532299264	12.6791680000006\\
2520.647922432	9.30227200000081\\
2520.776509184	10.8889600000002\\
2520.846132224	9.51219200000014\\
2521.04061184	22.9918720000005\\
2521.105083136	12.4631040000004\\
2521.145248768	42.6286080000009\\
2521.274606336	10.9862400000002\\
2521.348425984	10.8057599999993\\
2521.458486784	17.8667519999999\\
2521.582508288	9.88825600000018\\
2521.66195072	9.33043200000066\\
2521.786126848	10.5067519999993\\
2521.865411328	8.79104000000007\\
2521.9954368	8.8166399999991\\
2522.080743424	12.1233919999995\\
2522.121215232	41.5951359999999\\
2522.25403648	13.4164479999999\\
2522.373454336	10.8341760000003\\
2522.448380672	11.7603839999992\\
2522.582711808	13.0918399999991\\
2522.651889152	11.2688639999997\\
2522.771524864	17.9046400000007\\
2522.845898496	12.2782719999996\\
2522.985607936	8.98790399999962\\
2523.06082816	10.2080000000005\\
2523.17931264	13.6926719999992\\
2523.23964288	14.0226559999992\\
2523.388454656	10.8344319999997\\
2523.453462272	10.8421120000003\\
2523.58771072	10.0904960000007\\
2523.671882496	10.2625279999993\\
2523.805950208	9.33017599999948\\
2523.915571968	11.9518719999996\\
2523.957185024	42.5648639999999\\
2524.050307072	9.68704000000071\\
2524.189479424	12.8591359999991\\
2524.333495808	9.87545599999976\\
2524.377195776	35.5755520000002\\
2524.512692224	18.072064\\
2524.687792384	10.1721600000001\\
2524.72919168	49.5715839999993\\
2524.940726016	11.1057920000003\\
2525.114671616	14.0513279999996\\
2525.368654848	11.0346239999999\\
2525.54799232	11.3722880000005\\
2525.731735552	11.1155199999994\\
2525.90078848	10.1683200000007\\
2526.174583296	12.9633279999998\\
2526.343641344	10.0211199999994\\
2526.52777728	15.1569920000002\\
2526.701894912	11.2747519999994\\
2526.925938176	10.3180799999991\\
2527.124404736	12.7846399999999\\
2527.134582016	18.9619199999997\\
2527.393745152	10.1250560000008\\
2527.423448576	11.8284800000001\\
2527.686783488	12.1633280000005\\
2527.716419072	18.7988480000004\\
2528.01488384	8.26368000000002\\
2528.040697088	14.0769280000004\\
2528.318232064	19.6119039999994\\
2528.33352704	10.9068800000005\\
2528.517754368	12.1341439999997\\
2528.721923584	10.3034879999996\\
2528.72283648	4.21631999999954\\
2528.96085376	14.2335999999996\\
2529.134651392	11.0310399999998\\
2529.144857344	12.2373119999993\\
2529.348533248	13.9130879999993\\
2529.547887872	9.26771200000076\\
2529.746632448	20.0122879999999\\
2529.905782528	12.1623039999995\\
2529.915708928	13.0887679999996\\
2530.219889664	21.2695039999999\\
2530.243693056	14.0728319999998\\
2530.482542848	17.9228160000002\\
2530.666390016	11.7698560000008\\
2530.676313088	10.6931199999999\\
2530.93041536	9.79532800000015\\
2530.960830976	13.2108800000005\\
2531.149568256	11.9480320000002\\
2531.339106816	13.4865919999993\\
2531.577867776	14.2476800000004\\
2531.676927488	13.3073920000006\\
2531.697085184	12.4651520000007\\
2532.011161088	11.5409920000002\\
2532.278585344	13.9650559999991\\
2532.427396608	11.7765120000004\\
2532.442123776	9.50348800000029\\
2532.631556352	8.93619199999921\\
2532.801695488	20.0752639999992\\
2532.811640064	18.0200960000002\\
2533.13959296	12.9727999999996\\
2533.17913728	19.5169279999991\\
2533.333828352	10.2080000000005\\
2533.507475712	10.8556800000006\\
2533.517798912	14.1788159999996\\
2533.771960064	14.3400959999999\\
2533.909965824	11.3456640000004\\
2533.920550144	11.930112\\
2534.154889472	13.2692480000005\\
2534.33889408	9.27411199999915\\
2534.576385024	8.76467199999934\\
2534.591579904	9.95967999999993\\
2534.850586112	8.96588800000063\\
2534.999939584	13.3194239999993\\
2535.26407808	10.4578560000009\\
2535.348299264	10.6790400000009\\
2535.35871872	10.098688\\
2535.502277888	9.65760000000046\\
2535.63181824	10.1980160000003\\
2535.64656128	13.9412479999992\\
2535.850956032	10.335744\\
2535.96993408	12.3138560000007\\
2536.07968128	11.061248\\
2536.223871232	11.2509439999994\\
2536.402435584	10.8154880000002\\
2536.547092736	14.4727039999998\\
2536.567510784	20.8906239999997\\
2536.666229248	9.60895999999957\\
2536.775750144	10.1299199999994\\
2536.855676928	10.0567040000005\\
2536.99943424	16.8140800000001\\
2537.099604736	9.98476800000026\\
2537.109406208	10.7860479999999\\
2537.288233728	19.6134399999992\\
2537.392700416	4.08038400000078\\
2537.606586624	9.9663359999995\\
2537.721640704	9.02041599999939\\
2537.735635968	13.0158080000001\\
2537.865124352	10.5041920000003\\
2537.984425216	9.80505599999924\\
2538.0999424	10.3224320000008\\
2538.30368256	10.0625920000002\\
2538.412574464	11.9541759999993\\
2538.42267264	12.0524800000003\\
2538.616615424	13.9952639999992\\
2538.685753088	21.1330560000006\\
2538.775172352	12.5521919999992\\
2538.855762688	11.1424000000006\\
2539.03456256	12.9423360000001\\
2539.09430656	14.6864640000003\\
2539.28355712	11.9367679999996\\
2539.392566016	9.94585600000028\\
2539.641456128	10.8359679999994\\
2539.725839104	9.21881600000052\\
2539.89094528	11.324928\\
2539.98459136	8.97100800000044\\
2539.994582016	9.96198399999957\\
2540.248615168	12.9950719999997\\
2540.34358656	13.9665920000007\\
2540.367838464	14.2182400000002\\
2540.462308352	12.6881279999998\\
2540.591502848	11.8827519999995\\
2540.701779456	11.1592959999998\\
2540.71163136	11.0113280000005\\
2540.920717568	10.0974079999996\\
2541.064750592	12.1305599999996\\
2541.079920384	3.3003520000002\\
2541.333593088	11.9728639999994\\
2541.497565184	9.9450880000004\\
2541.506778112	11.1580159999994\\
2541.731599616	13.9796480000005\\
2541.855801856	13.1816959999996\\
2541.89517568	12.5555199999999\\
2541.915039232	11.4191360000004\\
2542.203797504	21.1773439999997\\
2542.248793856	12.1738239999995\\
2542.511763712	22.1434879999997\\
2542.546723584	18.1032959999993\\
2542.716017408	12.3973119999991\\
2542.845554688	12.9346559999994\\
2542.880580864	13.9607039999992\\
2543.024295168	13.6750080000002\\
2543.17858944	11.9692799999993\\
2543.208784896	12.1646079999991\\
2543.223701248	17.0810880000008\\
2543.487434752	8.81459200000063\\
2543.521701632	13.0813440000002\\
2543.710793728	14.1734400000005\\
2543.795265792	13.6455679999999\\
2543.815460864	20.8407040000002\\
2544.024393984	21.7738239999999\\
2544.08957312	10.9529600000005\\
2544.104470528	10.8503039999996\\
2544.312744704	14.1245440000002\\
2544.392766464	11.14624\\
2544.407660032	11.0397439999997\\
2544.631361024	10.7407359999997\\
2544.705760512	9.14022400000067\\
2544.721005312	11.3850880000009\\
2544.86057472	9.95456000000013\\
2544.9746432	14.0231679999997\\
2545.049390592	8.77056000000084\\
2545.183275008	13.6547840000003\\
2545.228832256	11.2122880000006\\
2545.347452672	9.8324479999992\\
2545.426855168	12.2350079999997\\
2545.541776896	10.1568000000007\\
2545.646026752	21.4067200000009\\
2545.715327488	11.7073920000003\\
2545.810719744	13.0995199999998\\
2545.934511616	9.89158400000088\\
2546.039702016	12.0816639999994\\
2546.148402176	12.7820800000009\\
2546.223435264	18.8152320000008\\
2546.34742656	13.8063359999996\\
2546.432082432	12.4620799999993\\
2546.526337024	10.7169279999998\\
2546.641935104	12.3148799999999\\
2546.740573696	11.9534079999994\\
2546.825472512	9.85241599999972\\
2546.95428224	8.66201600000022\\
2547.074532352	12.9121279999999\\
2547.128161024	13.5408640000005\\
2547.238132736	9.51244799999949\\
2547.377347328	12.7270399999998\\
2547.466740992	13.1207680000007\\
2547.576153344	8.53299200000038\\
2547.715741184	22.1209600000002\\
2547.775324672	10.7043840000006\\
2547.840526336	12.9062400000003\\
2547.959176448	9.55622399999993\\
2548.103565824	13.9458560000003\\
2548.1683008	11.6805120000008\\
2548.238127616	11.5074559999994\\
2548.437183232	13.5631360000007\\
2548.526643456	12.0232959999994\\
2548.695492864	12.8727039999994\\
2548.765486848	9.86675199999991\\
2548.850610432	11.9902719999991\\
2549.019253248	17.6330240000007\\
2549.098746112	11.1260160000002\\
2549.141188608	40.5683200000003\\
2549.282258944	9.63891200000035\\
2549.446619904	19.9997440000006\\
2549.489283584	46.6634240000003\\
2549.71560576	10.9857279999997\\
2549.72566784	9.047552\\
2549.934610688	11.9905280000003\\
2550.06348672	13.8664960000006\\
2550.083636224	19.0159359999998\\
2550.2576128	18.9926400000004\\
2550.35245312	10.8328959999999\\
2550.372421888	12.8017920000002\\
2550.516787456	9.16735999999946\\
2550.596239104	13.6189439999998\\
2550.780207872	18.5876480000006\\
2550.864915456	11.2952320000004\\
2550.949362688	11.7424640000008\\
2551.05858944	9.96915199999967\\
2551.178402304	11.7821440000007\\
2551.267668224	13.0480640000005\\
2551.377094144	12.4738560000005\\
2551.491492352	9.87212800000088\\
2551.56146048	8.84044800000083\\
2551.665654016	13.0337280000003\\
2551.765330944	13.7105919999995\\
2551.830153472	10.5333759999994\\
2551.959234048	10.6137600000002\\
2552.043854592	14.2343679999994\\
2552.183208192	9.58796799999982\\
2552.237817088	21.1967999999997\\
2552.346745088	9.12486399999943\\
2552.461684224	9.06393600000047\\
2552.541431296	8.81126399999994\\
2552.655770112	21.1499519999998\\
2552.75571072	13.0905600000006\\
2552.849937664	14.3175680000004\\
2552.934367744	10.7476480000005\\
2553.043572992	13.9527679999992\\
2553.143596032	9.97580799999923\\
2553.252802304	11.1820800000005\\
2553.372658944	13.0388480000001\\
2553.456145408	16.5253119999998\\
2553.525999872	11.3797119999999\\
2553.64558336	11.9631360000003\\
2553.730635008	13.0150400000002\\
2553.839709952	13.0897920000007\\
2553.95422336	12.6033920000009\\
2554.058722048	10.1017599999996\\
2554.147662592	9.04243200000019\\
2554.242461952	10.8415999999997\\
2554.351772416	12.1523199999992\\
2554.446659072	12.038912\\
2554.546423296	12.803328\\
2554.62561152	11.9912960000001\\
2554.770335232	10.7151360000007\\
2554.864724992	13.1048960000007\\
2554.944441088	11.8207999999995\\
2555.058575104	12.9548799999993\\
2555.17845248	13.8324479999992\\
2555.242667776	12.0476159999998\\
2555.38167552	8.05529600000045\\
2555.466596608	9.97631999999976\\
2555.615508992	12.8888320000005\\
2555.680718848	10.098688\\
2555.700812288	14.1921280000006\\
2555.894595072	8.97510399999919\\
2555.973819392	10.1992960000007\\
2556.068615936	9.99577599999975\\
2556.173441536	9.82143999999971\\
2556.247618048	17.997824\\
2556.38668032	10.0600319999994\\
2556.486755072	13.1348479999997\\
2556.501635072	13.0147840000009\\
2556.690759168	10.1391359999998\\
2556.854526464	11.9063040000001\\
2556.89713792	30.5177600000006\\
2557.058386944	18.7668479999993\\
2557.152772352	12.1520639999999\\
2557.173396736	12.7764480000005\\
2557.297618944	12.9986559999998\\
2557.391378944	13.7587199999998\\
2557.433186816	43.5665919999992\\
2557.645234176	9.61407999999938\\
2557.734897152	8.27699199999915\\
2557.760783872	13.1637759999994\\
2557.8546368	11.0164480000003\\
2558.048470272	12.8501759999999\\
2558.426548736	11.9285760000002\\
2558.5018496	10.2292479999996\\
2558.516850688	9.23059199999989\\
2558.715578624	9.95839999999953\\
2558.819505408	11.8850559999992\\
2558.829857024	11.2368640000004\\
2559.048553472	10.9332479999994\\
2559.138547968	11.9278080000004\\
2559.153026304	13.4059519999992\\
2559.272735488	18.1153279999999\\
2559.367240192	10.6199039999992\\
2559.461878784	12.2585600000002\\
2559.60077824	11.1582720000006\\
2559.69065472	10.0346879999997\\
2559.700363008	8.74291199999971\\
2559.91473664	12.1164800000006\\
2560.0236352	11.0149120000005\\
2560.04343168	12.8115199999993\\
2560.277172224	12.5519359999998\\
2560.38675456	13.1343359999992\\
2560.605498624	12.8785919999991\\
2560.655810048	10.1900800000003\\
2560.744797696	11.1774719999994\\
2560.864704256	11.0840320000007\\
2560.94853888	12.9185280000002\\
2561.083647744	11.0277119999992\\
2561.147691264	11.0709760000009\\
2561.25756416	17.9440639999993\\
2561.347051264	10.4312320000008\\
2561.49632896	12.7088640000002\\
2561.625772544	10.1524480000007\\
2561.8141504	10.5303039999999\\
2561.934033152	13.4131199999993\\
2561.948568832	11.9485440000008\\
2562.103447808	10.8277760000001\\
2562.212366848	8.74675199999911\\
2562.232645888	14.0257280000005\\
2562.391306752	12.686592\\
2562.461396992	13.7768959999994\\
2562.550467584	12.8473599999998\\
2562.670284288	17.6640000000007\\
2562.764449536	12.8291840000002\\
2562.8896128	19.9925760000006\\
2562.953588992	13.9688960000003\\
2563.1078784	12.2583040000009\\
2563.192336384	8.71628799999962\\
2563.202507008	11.8868480000001\\
2563.421509376	12.8893439999993\\
2563.560732672	12.112384\\
2563.570822912	10.2026239999996\\
2563.660594944	12.9748479999998\\
2563.784457472	13.8373119999997\\
2563.844648192	10.0280320000002\\
2563.98307456	12.4544000000005\\
2564.083556096	10.9360639999995\\
2564.098431744	12.8115199999993\\
2564.29256832	11.9482879999996\\
2564.371795968	11.1756800000003\\
2564.47575424	8.13414399999965\\
2564.590652672	17.0324479999999\\
2564.655034112	10.4140800000005\\
2564.774314496	10.6944000000003\\
2564.884523008	18.9030399999992\\
2565.023456256	21.8360319999992\\
2565.08860288	11.9828479999996\\
2565.129325568	43.705344\\
2565.2775744	12.9541119999994\\
2565.386372864	9.75257600000077\\
2565.451872512	12.2524159999994\\
2565.575533312	12.9131519999992\\
2565.729542912	10.9227520000004\\
2565.81405952	12.4392960000005\\
2565.857268736	42.6485759999996\\
2566.018070272	8.45004800000061\\
2566.102833664	13.2136960000007\\
2566.112332544	8.71219200000087\\
2566.30662912	26.0090880000007\\
2566.371310336	10.6900480000004\\
2566.461556224	8.93593599999986\\
2566.610492672	18.8725759999998\\
2566.709587968	8.9679359999991\\
2566.753208576	39.5883520000007\\
2566.928456704	8.83635200000026\\
2567.053489664	10.8695040000002\\
2567.097184512	39.5642879999996\\
2567.207335936	12.7157759999991\\
2567.287459328	9.83910400000059\\
2567.329195008	38.5748480000002\\
2567.47593728	11.3172479999994\\
2567.570324224	11.7040639999996\\
2567.65046912	21.8490880000008\\
2567.77947136	10.8510719999995\\
2567.86960128	10.9811200000004\\
2567.96339072	11.7706240000007\\
2568.063216384	10.5963520000005\\
2568.202180608	11.5604480000002\\
2568.277782272	13.1619840000003\\
2568.391164416	12.5442559999992\\
2568.481635072	12.0148480000007\\
2568.525251328	41.6312319999997\\
2568.79444864	20.8286719999996\\
2568.837232896	39.6126719999993\\
2569.012598784	9.9786239999994\\
2569.087578112	13.9578880000008\\
2569.129327872	43.7076479999996\\
2569.286598656	10.9785599999996\\
2569.371638784	11.0184960000006\\
2569.456205312	12.5852159999995\\
2569.59556096	8.94080000000031\\
2569.684666112	14.0459520000004\\
2569.72526848	42.6483200000002\\
2569.91377664	12.1564159999998\\
2569.998232064	9.61177599999974\\
2570.041229056	39.6088319999999\\
2570.192159232	9.53907199999958\\
2570.281323008	21.7029120000007\\
2570.38645376	11.8335999999999\\
2570.431391232	9.77126400000088\\
2570.550553856	10.9337599999999\\
2570.66083712	12.2170879999994\\
2570.759727616	20.1075199999996\\
2570.83952512	19.9050239999997\\
2570.963841536	14.2213119999997\\
2571.04365568	13.0355199999995\\
2571.137617408	9.99731199999951\\
2571.227081984	9.46201599999949\\
2571.405844992	13.2249599999996\\
2571.455937024	13.3168640000004\\
2571.540235264	20.6151680000003\\
2571.640585216	11.9651840000006\\
2571.789726208	13.1061759999993\\
2571.86872064	13.1005440000008\\
2571.958672128	10.0518400000001\\
2572.102448384	12.8284160000003\\
2572.187716864	12.0965120000001\\
2572.229220608	41.6005120000009\\
2572.365741056	9.12076800000068\\
2572.460804096	12.1838079999998\\
2572.55056128	11.9411199999995\\
2572.694766848	13.1468800000002\\
2572.799614976	12.9948160000004\\
2572.841291264	41.6711680000008\\
2573.023183616	12.5634559999999\\
2573.102622208	13.0022399999998\\
2573.112457472	10.8372479999998\\
2573.266417152	10.7970559999994\\
2573.356643328	13.0229760000002\\
2573.485661696	11.0415360000006\\
2573.560627456	12.0071680000001\\
2573.669812224	19.1920640000008\\
2573.794519552	11.8993919999994\\
2573.858695424	13.0751999999993\\
2573.982848512	13.2282880000002\\
2574.07772928	13.1089919999995\\
2574.147488512	9.86828799999967\\
2574.281445376	12.8250879999996\\
2574.395805184	11.185152\\
2574.437079296	36.4590079999998\\
2574.600096768	11.4767360000005\\
2574.694836224	11.216128\\
2574.73721728	28.5969920000007\\
2574.923537664	12.9175039999991\\
2575.0035008	17.8805759999996\\
2575.045384704	30.7645439999997\\
2575.241508352	13.8882560000002\\
2575.346736896	12.1167359999999\\
2575.389178368	39.5583999999999\\
2575.495382272	13.7620480000005\\
2575.679488	13.8680320000003\\
2575.7213696	16.7495679999993\\
2576.062660096	12.0399359999992\\
2576.117691648	17.0713599999999\\
2576.376123904	12.5035520000001\\
2576.574645504	13.0252799999998\\
2576.774137344	10.5172480000001\\
2576.948474624	11.8543360000003\\
2577.167790336	19.1703039999993\\
2577.276541696	10.921472\\
2577.291996416	12.3763199999994\\
2577.515692544	19.0725120000006\\
2577.585872128	10.2520320000003\\
2577.599779328	13.1591680000001\\
2577.848508672	9.88851199999954\\
2577.928870912	11.2506880000001\\
2577.93863296	12.0128000000004\\
2578.087558656	10.9386240000003\\
2578.187457792	10.8375039999992\\
2578.440542464	12.9223679999996\\
2578.565477376	12.857344\\
2578.580404736	12.7843840000005\\
2578.712043008	11.4229759999998\\
2578.899121664	10.5016319999995\\
2579.196693504	10.0733440000004\\
2579.226605056	11.9848959999999\\
2579.545193728	9.57363199999963\\
2579.594851072	15.2309760000007\\
2579.963718656	13.0984960000005\\
2579.99299584	12.3758080000007\\
2580.306947072	10.3270400000001\\
2580.331500288	10.8799999999992\\
2580.535134208	11.5141120000008\\
2580.7336704	13.0503680000002\\
2580.943599872	13.9796480000005\\
2581.092935936	13.3158399999993\\
2581.36588672	21.2664320000003\\
2581.550543104	12.9228800000001\\
2581.699785728	10.1655040000005\\
2581.818595072	11.9749119999997\\
2581.84383744	13.2172800000008\\
2582.027615232	9.99526399999922\\
2582.161615104	13.9950079999999\\
2582.17663104	13.0109439999997\\
2582.291448576	13.8283520000005\\
2582.400671232	14.0510720000002\\
2582.62944256	8.82227199999943\\
2582.729555456	9.93535999999949\\
2582.743730688	11.1103999999996\\
2582.917661696	10.0416000000005\\
2583.022648064	13.0278400000007\\
2583.176868608	9.24851200000012\\
2583.301812736	12.1925119999996\\
2583.39055744	10.9370880000006\\
2583.40550528	10.8851200000008\\
2583.63468544	9.06547200000023\\
2583.748647936	11.0279680000003\\
2583.763286784	13.6665599999997\\
2583.928748544	11.1283199999998\\
2584.04280832	18.188032\\
2584.043974144	3.3541120000009\\
2584.226224896	13.6046079999996\\
2584.331552512	11.9324159999996\\
2584.345530624	10.9104640000005\\
2584.525837056	12.2170879999994\\
2584.634531072	12.9108479999995\\
2584.649689344	13.0690560000003\\
2584.828374528	10.754304\\
2584.913082368	12.4620799999993\\
2584.932954112	17.3340160000007\\
2585.136770816	18.1506559999998\\
2585.226508288	8.88832000000002\\
2585.420455424	13.8352639999994\\
2585.48552704	9.90668799999912\\
2585.529191424	44.5713919999998\\
2585.67958272	8.96255999999994\\
2585.783291648	9.67167999999947\\
2585.825058304	37.4379520000002\\
2586.012389632	13.769472\\
2586.12193152	14.3114239999995\\
2586.165200128	46.579968\\
2586.275849984	11.2296960000003\\
2586.380581888	12.9617920000001\\
2586.49497728	10.3572480000003\\
2586.629687808	13.0675200000005\\
2586.673353472	44.73344\\
2586.868048896	9.42873599999984\\
2586.992807168	10.1870080000008\\
2587.241441536	11.821312\\
2587.386322944	12.7027199999993\\
2587.614049536	11.429376\\
2587.723841024	13.2208640000008\\
2587.843537664	10.9176320000006\\
2587.972379648	12.7595519999995\\
2588.077434624	13.8145280000008\\
2588.151447296	12.8271359999999\\
2588.24180096	9.18067200000041\\
2588.360578304	9.95814400000017\\
2588.44055552	9.93535999999949\\
2588.544573184	11.953152\\
2588.634747136	11.126784\\
2588.753738496	11.1183359999995\\
2588.823400448	9.78047999999944\\
2588.96259328	9.97299200000089\\
2589.027576576	9.95660800000041\\
2589.171134464	25.5144959999998\\
2589.236369408	11.7493759999998\\
2589.370683648	14.0633600000001\\
2589.43565568	20.0355839999993\\
2589.559498496	10.8782080000001\\
2589.65370368	10.083584\\
2589.773587968	9.96787199999926\\
2589.84354816	11.9280639999997\\
2589.992443136	12.8230399999993\\
2590.052467712	11.8476800000008\\
2590.161750272	20.1300480000009\\
2590.265427968	10.8078079999996\\
2590.415088384	20.4682240000002\\
2590.48084736	20.2273280000009\\
2590.594590208	11.9700479999992\\
2590.653955584	11.3354240000008\\
2590.778633472	13.0132479999993\\
2590.832953856	9.33350400000018\\
2590.992076032	11.4560000000001\\
2591.071826688	12.2065920000005\\
2591.181471488	10.8513280000006\\
2591.26532736	12.7070719999992\\
2591.380280576	9.66041600000062\\
2591.4548032	11.1831039999997\\
2591.58946432	11.8440960000007\\
2591.67868672	11.0666239999991\\
2591.721348864	24.7285759999995\\
2591.882541824	14.9217279999993\\
2591.972447232	11.8271999999997\\
2592.042496256	16.8760320000001\\
2592.171599872	12.9797120000003\\
2592.231374336	9.75411200000053\\
2592.414906624	8.28646400000071\\
2592.499467264	12.8471040000004\\
2592.541206784	43.5868160000009\\
2592.698532352	9.91231999999945\\
2592.77841664	11.7964800000009\\
2592.832637184	11.0169600000008\\
2593.026893312	19.2732159999996\\
2593.091610624	10.9903360000008\\
2593.133111808	29.4914559999997\\
2593.275922944	17.3027839999995\\
2593.40017792	19.557632\\
2593.47451136	20.8911360000002\\
2593.564482304	10.8623360000001\\
2593.658860544	11.2404480000005\\
2593.76876032	11.1403520000003\\
2593.852921344	18.3011839999999\\
2594.002568448	10.9480960000001\\
2594.071887872	10.2676479999991\\
2594.166247168	9.6268799999998\\
2594.280448512	11.8282240000008\\
2594.350768384	14.1483520000002\\
2594.459595776	12.9756159999997\\
2594.56982272	12.2024959999999\\
2594.639799808	12.1797119999992\\
2594.763629312	14.0090880000007\\
2594.838038784	11.4186239999999\\
2594.9777472	14.1271039999992\\
2595.035244544	11.6244480000005\\
2595.161558784	20.9384960000007\\
2595.245730816	11.1106560000007\\
2595.41080704	14.1867519999996\\
2595.474182144	10.5620479999998\\
2595.55410688	12.4866559999991\\
2595.6687872	13.1671040000001\\
2595.773560064	11.9398399999991\\
2595.867565312	10.9450240000006\\
2596.027689984	12.069888\\
2596.201708032	11.0878720000001\\
2596.499633408	12.0133119999991\\
2596.514454016	13.8339840000008\\
2596.758071808	10.451712\\
2596.882677248	19.0568960000001\\
2596.927867136	16.2470400000002\\
2597.136804352	10.1841920000006\\
2597.260672	12.0517120000004\\
2597.291008512	12.3883519999999\\
2597.534085632	13.4655999999995\\
2597.683476224	9.85599999999977\\
2597.907760384	12.1402880000005\\
2598.021714688	11.0945279999996\\
2598.046877696	18.2574079999995\\
2598.195543552	13.9235840000001\\
2598.275771136	12.1510400000006\\
2598.360012288	8.39219199999934\\
2598.459454208	10.8339199999991\\
2598.628692736	21.0726400000003\\
2598.70870912	11.0888959999993\\
2598.738745088	15.1249919999991\\
2598.991880704	14.2607360000002\\
2599.006646272	10.0262399999992\\
2599.24058752	10.9672960000007\\
2599.355553792	13.9335680000004\\
2599.380796928	21.1768319999992\\
2599.469508608	20.88832\\
2599.579524096	20.9039360000006\\
2599.653739264	13.1189759999997\\
2599.783032576	11.4122239999997\\
2599.882766848	20.1466880000007\\
2599.962428928	9.80863999999929\\
2600.04152064	11.9004160000004\\
2600.245357824	21.7377280000001\\
2600.30072192	11.1016959999997\\
2600.309851392	11.2312320000001\\
2600.489643008	13.0229760000002\\
2600.579369984	13.7497600000006\\
2600.638355456	10.7353600000006\\
2600.763522304	10.902016\\
2600.852783616	10.1634560000002\\
2600.942036992	13.4169600000005\\
2601.04185728	12.2370559999999\\
2601.165837568	12.2173440000006\\
2601.26060672	9.98655999999937\\
2601.349918976	13.2989440000001\\
2601.45448448	13.8644480000003\\
2601.563888128	13.2679680000001\\
2601.678671104	10.0510720000002\\
2601.752764928	12.1448959999998\\
2601.866960896	12.3407360000001\\
2601.9665024	13.8821119999993\\
2602.0515136	13.893376\\
2602.15582464	10.2046719999998\\
2602.285704192	19.0840320000007\\
2602.379588864	12.9687040000008\\
2602.464545536	20.9254400000009\\
2602.603626752	19.0064640000001\\
2602.673567744	11.9477760000009\\
2602.768776192	14.1560320000008\\
2602.97645824	10.8380159999997\\
2603.066549248	12.9292800000003\\
2603.18074624	11.1260160000002\\
2603.260581376	12.9612799999995\\
2603.3945408	9.92076799999995\\
2603.499845632	10.2254080000002\\
2603.513920768	12.3005439999997\\
2603.688514816	11.8945280000007\\
2603.77244032	11.8202880000008\\
2603.877498368	11.8783999999996\\
2603.966166528	9.54623999999967\\
2604.056634368	10.0142080000005\\
2604.170494208	13.87392\\
2604.24049536	9.8752000000004\\
2604.35568512	13.0649599999997\\
2604.439272704	9.65248000000065\\
2604.603460864	18.8405760000005\\
2604.645223168	11.6029440000002\\
2604.772616192	19.9959039999994\\
2604.87760768	17.9875840000004\\
2604.96692096	22.3009280000006\\
2605.056938752	14.3185919999996\\
2605.145591552	10.9713919999995\\
2605.270055168	12.4351999999999\\
2605.354470144	21.8501120000001\\
2605.439462912	10.8428800000002\\
2605.543709696	9.0895359999995\\
2605.668625408	10.0052479999995\\
2605.762453248	12.8330239999996\\
2605.872200192	8.57984000000033\\
2605.97157632	11.9562239999996\\
2606.061294592	9.67449599999964\\
2606.170346752	21.7267200000006\\
2606.240452608	9.8324479999992\\
2606.364697088	12.0770560000001\\
2606.45418368	14.5635839999995\\
2606.568622336	12.0023039999996\\
2606.70766976	10.0495360000004\\
2606.817724672	10.1043200000004\\
2606.861174528	40.5542399999995\\
2606.996759552	12.1395200000006\\
2607.081820928	10.2008320000004\\
2607.091685632	10.0654080000004\\
2607.309878272	11.2581119999995\\
2607.404639488	10.0193280000003\\
2607.414663936	9.04396799999995\\
2607.638070272	10.4501760000003\\
2607.732711424	9.09132800000043\\
2607.842867456	13.2474880000009\\
2607.981778944	11.1587839999993\\
2608.046307584	10.6874879999996\\
2608.170119424	12.4992000000002\\
2608.254812672	13.1924479999998\\
2608.389781504	10.1611520000006\\
2608.588695552	11.0753280000008\\
2608.668061952	12.4418559999995\\
2608.772751616	11.1313919999993\\
2608.892716544	14.0963840000004\\
2609.05614592	16.5258240000003\\
2609.155327488	12.7073280000004\\
2609.254891776	13.2715520000002\\
2609.364625664	10.0055040000007\\
2609.449478912	13.8585600000006\\
2609.5488512	13.2311040000004\\
2609.663130112	13.5098880000005\\
2609.762488832	12.8686080000007\\
2609.847411456	12.7912959999994\\
2609.936569344	12.9492480000008\\
2610.140531968	11.9119360000004\\
2610.240095488	13.4753280000004\\
2610.33427456	9.65427199999976\\
2610.434650368	12.0302080000001\\
2610.578455552	10.8351999999995\\
2610.6277312	9.11103999999978\\
2610.747614976	11.9948800000002\\
2610.847414528	17.7945600000003\\
2610.971493888	9.87392\\
2611.0360128	11.3925120000004\\
2611.140328448	10.708224\\
2611.240555776	12.9356800000005\\
2611.35951872	9.89875199999915\\
2611.444009728	13.3895680000005\\
2611.52835072	10.7307519999995\\
2611.62310656	10.4865279999995\\
2611.782486528	10.8661759999995\\
2611.827785216	13.1650559999998\\
2611.92644352	9.82323200000064\\
2612.041808128	10.188032\\
2612.160368128	12.7480319999995\\
2612.245698304	11.0781439999992\\
2612.329595904	11.9756799999996\\
2612.443550976	10.9306880000004\\
2612.553724672	17.1046399999996\\
2612.632788992	9.16863999999987\\
2612.737334016	9.71392000000014\\
2612.827648512	13.0283519999994\\
2612.921648384	9.02809600000001\\
2613.05141504	10.7950079999991\\
2613.18038016	12.7600640000001\\
2613.24042112	20.8010240000003\\
2613.36968448	21.0644479999992\\
2613.449810688	13.1903999999995\\
2613.593435136	11.8149119999998\\
2613.643152896	10.5328640000007\\
2613.78212864	9.50860800000009\\
2613.866549504	13.9294719999998\\
2613.971625728	13.0055680000005\\
2614.041733376	14.1130240000002\\
2614.190223104	11.6029440000002\\
2614.239841024	12.2209280000006\\
2614.3644352	9.8150399999995\\
2614.463261952	20.6417920000004\\
2614.573245952	13.6258560000006\\
2614.777558784	13.9386880000002\\
2614.857639936	12.0197119999993\\
2614.981769216	13.1489280000005\\
2615.035933184	12.3130880000008\\
2615.155628288	10.0083200000008\\
2615.254611968	12.9917440000008\\
2615.359509504	12.8893439999993\\
2615.4439808	20.3607040000006\\
2615.593110528	18.4903680000007\\
2615.638003456	11.383296\\
2615.781988096	10.3677439999992\\
2615.837586432	11.9662079999998\\
2615.956467968	8.84787200000028\\
2616.075370496	13.7502719999993\\
2616.175718656	12.0985600000004\\
2616.264951808	19.3315839999996\\
2616.373997056	11.3768959999998\\
2616.44372608	9.10591999999997\\
2616.592389376	8.76902399999926\\
2616.652670208	11.0499839999993\\
2616.757506816	11.8865920000007\\
2616.881681664	14.0615679999992\\
2616.956559616	9.93945600000006\\
2617.050544384	10.9242880000002\\
2617.155446528	20.826368\\
2617.259779072	18.1588479999991\\
2617.393971456	19.3512960000007\\
2617.453581824	19.9616000000005\\
2617.578838528	11.2181760000003\\
2617.657703936	15.0837759999995\\
2617.787603712	16.9835519999997\\
2617.841329408	11.7094400000005\\
2618.001812224	13.1919359999993\\
2618.060684032	10.0638720000006\\
2618.155715584	13.0954239999992\\
2618.2696384	32.0184320000008\\
2618.344447744	10.8275200000007\\
2618.473829376	10.2092799999991\\
2618.538742784	14.122496\\
2618.692465152	9.84499200000027\\
2618.762445056	13.8247680000004\\
2618.861592832	11.9728639999994\\
2618.991433984	17.8137599999991\\
2619.040537344	12.9169920000004\\
2619.155454208	8.83404800000062\\
2619.2546944	11.0743039999998\\
2619.408887552	14.2673919999997\\
2619.468752384	14.1322240000009\\
2619.54302592	8.40575999999965\\
2619.667784192	12.1640960000004\\
2619.75181056	9.1903999999995\\
2619.861592064	11.9720959999995\\
2619.981744896	10.1245440000002\\
2620.040844032	11.2238080000006\\
2620.150280704	13.6604160000006\\
2620.254743808	18.1237760000004\\
2620.368893696	12.2734079999991\\
2620.458688	22.067712\\
2620.573668352	11.0481920000002\\
2620.637283072	10.6629119999998\\
2620.796734208	10.1140479999995\\
2620.861252608	13.6325120000001\\
2620.951414784	9.79481599999963\\
2621.080617984	10.9980159999996\\
2621.16542336	10.8032000000003\\
2621.254732544	10.1122560000003\\
2621.3935808	8.96076800000083\\
2621.463626752	10.0065279999999\\
2621.572865536	9.2454400000006\\
2621.662717952	12.0977920000005\\
2621.79655168	13.9315200000001\\
2621.861583104	12.9630720000005\\
2621.990783744	13.1637759999994\\
2622.060997632	10.3774720000001\\
2622.165739008	13.1187200000004\\
2622.28464384	20.0235520000006\\
2622.384837888	10.2177279999996\\
2622.473805056	10.1849600000005\\
2622.578505984	9.88569599999937\\
2622.66263808	12.0179200000002\\
2622.816716032	13.0959359999997\\
2622.911056896	13.4366719999998\\
2622.925484032	16.8639999999996\\
2623.140615936	13.9957759999998\\
2623.229608448	9.9883520000003\\
2623.244701952	13.0815999999995\\
2623.388692736	14.0725760000005\\
2623.463296	12.6758399999999\\
2623.547849216	8.22911999999997\\
2623.647743744	10.1235199999992\\
2623.747689728	12.0696320000006\\
2623.901605888	12.9858559999993\\
2623.975535872	11.9157759999998\\
2624.060520704	12.9003520000006\\
2624.19956224	19.9421440000006\\
2624.25474048	13.1202560000002\\
2624.363939328	13.319168\\
2624.4835392	9.91897600000084\\
2624.557910016	12.2897919999996\\
2624.672649472	12.0291840000009\\
2624.806833664	14.2136320000009\\
2624.896510976	8.89088000000083\\
2624.911670528	12.0501760000006\\
2625.125807616	11.1874559999997\\
2625.21451392	11.8937600000008\\
2625.23470592	20.0857599999999\\
2625.44360832	13.9880959999991\\
2625.538584064	10.9637120000007\\
2625.548001792	9.38163200000054\\
2625.732646144	13.0260479999997\\
2625.841670144	13.0501120000008\\
2625.851573248	9.95302400000037\\
2626.010697216	11.0771199999999\\
2626.105513216	9.89312000000064\\
2626.11538304	8.76288000000022\\
2626.294084352	12.4641279999996\\
2626.378580224	12.9602560000003\\
2626.463220736	17.6005120000009\\
2626.567625472	9.00531199999932\\
2626.786710272	13.0903039999994\\
2626.851676928	11.0566400000007\\
2627.000671744	9.0513919999994\\
2627.065222656	12.6026239999992\\
2627.159140864	10.5208320000002\\
2627.244498176	17.8780160000006\\
2627.393583104	16.9628159999993\\
2627.448446464	9.82630400000016\\
2627.602767104	11.1470079999999\\
2627.672407552	11.7872640000005\\
2627.756653312	13.0332159999998\\
2627.935300096	13.680128\\
2628.070465792	12.8455680000006\\
2628.113346304	24.7262719999999\\
2628.343683328	13.0631680000006\\
2628.513158912	10.5387520000004\\
2628.711600896	7.98079999999936\\
2628.85646208	11.8417919999993\\
2628.865931008	11.3108479999992\\
2628.990637824	14.0177920000006\\
2629.090659584	13.0393600000007\\
2629.105312256	8.69196799999918\\
2629.30387968	10.2597119999991\\
2629.433704704	12.0847360000007\\
2629.463506688	8.88652800000091\\
2629.612745984	12.1256959999992\\
2629.746699264	11.0791680000002\\
2629.777058304	10.4381439999997\\
2629.905926912	19.3067520000004\\
2629.985691904	3.07174400000076\\
2630.229840384	11.2202240000006\\
2630.309077504	4.4572160000007\\
2630.50276736	21.1471359999996\\
2630.57796736	10.3470080000006\\
2630.667710208	19.0901759999997\\
2630.78636416	11.7440000000006\\
2630.871442176	19.8220799999999\\
2631.000777472	13.1573759999992\\
2631.10481152	16.1914880000004\\
2631.119742976	22.1227519999993\\
2631.284283136	10.6631679999991\\
2631.383209472	12.5893120000001\\
2631.398587392	18.9670399999995\\
2631.607596544	12.9763839999996\\
2631.6869696	14.3493120000003\\
2631.72167936	13.059072\\
2631.8660416	9.4213120000004\\
2631.970752512	12.1323520000005\\
2632.11987584	10.2558719999997\\
2632.199832576	12.2124800000001\\
2632.20957568	9.95558399999936\\
2632.408649728	13.0296319999998\\
2632.497532416	11.9121919999998\\
2632.50753152	12.9113600000001\\
2632.682695936	13.0757119999998\\
2632.791424512	3.80415999999968\\
2633.010838528	12.2183679999998\\
2633.10974848	13.1281920000001\\
2633.12457216	18.9519359999995\\
2633.303541504	10.921472\\
2633.37830528	12.6853119999996\\
2633.5077376	10.1176319999995\\
2633.587765248	10.1450239999995\\
2633.602625536	13.0055680000005\\
2633.821702656	13.0823679999994\\
2633.895896832	13.276672\\
2633.915646464	11.0264320000006\\
2634.07957888	12.9587200000005\\
2634.189817344	11.1971840000006\\
2634.253942784	13.322752\\
2634.388090112	19.4700799999991\\
2634.44882688	10.2067200000001\\
2634.577750528	14.1304319999999\\
2634.672244736	12.6243840000006\\
2634.76671744	14.0971520000003\\
2634.851598848	9.9786239999994\\
2634.951023104	12.4029439999995\\
2635.04566528	13.0452480000004\\
2635.154583808	12.9635839999992\\
2635.264623872	13.0035200000002\\
2635.388804096	11.1838719999996\\
2635.492006656	11.3866240000007\\
2635.533092608	39.4723840000006\\
2635.70176	11.1398399999998\\
2635.816046848	13.4266879999996\\
2635.857379328	39.7591040000007\\
2635.9755264	9.90617600000041\\
2636.124660992	16.0409600000003\\
2636.204618496	9.99833600000056\\
2636.245233408	40.6133759999993\\
2636.422976	13.3557760000003\\
2636.50265344	13.0332159999998\\
2636.527739136	18.1189119999999\\
2636.696578816	10.9585920000009\\
2636.801529088	10.9089280000007\\
2636.845299456	29.6793600000001\\
2637.030088448	17.4681600000004\\
2637.134708992	10.0889599999991\\
2637.159615232	9.99500799999987\\
2637.249703424	10.0833280000006\\
2637.437860608	10.2405120000003\\
2637.532802816	4.18252799999937\\
2637.6961728	11.5527679999996\\
2637.791461632	12.8414720000001\\
2637.833165056	39.5450880000008\\
2638.05455104	11.9308799999999\\
2638.189591552	32.9712639999998\\
2638.204491008	8.87065599999914\\
2638.49255296	13.9328000000005\\
2638.532717568	13.0974719999995\\
2638.76142976	11.8095360000007\\
2638.940506112	8.88601600000038\\
2638.950065408	8.44543999999951\\
2639.124765696	11.1454720000002\\
2639.318789632	3.16953599999943\\
2639.58773248	10.1122560000003\\
2639.631930624	12.3102720000006\\
2640.010601984	13.9819520000001\\
2640.019771648	11.1513599999998\\
2640.328637184	14.0170240000007\\
2640.35859456	10.9744640000008\\
2640.55222656	8.60646400000041\\
2640.76589056	12.2703359999996\\
2640.775902976	10.2827519999992\\
2640.965707008	22.0869120000007\\
2641.139438336	13.8183680000002\\
2641.149172224	10.5520639999995\\
2641.338667776	11.0476799999997\\
2641.517837312	13.2170239999996\\
2641.52754432	9.924352\\
2641.771175168	13.5552000000007\\
2641.935573248	12.9530880000002\\
2641.945079552	8.45926399999917\\
2642.139486976	12.8668159999997\\
2642.303685376	9.06521600000087\\
2642.317996032	9.37574400000085\\
2642.527619584	12.9994239999996\\
2642.651437824	8.81766400000015\\
2642.68154624	11.9260159999994\\
2642.691412736	9.79276799999934\\
2642.940623872	11.0036479999999\\
2643.109837568	13.2172800000008\\
2643.134335232	12.7150079999992\\
2643.352925184	10.3050239999993\\
2643.527786752	11.1667199999993\\
2643.547777024	14.157056\\
2643.745967872	28.3479040000002\\
2643.845764352	10.1442559999996\\
2643.865539584	12.9195519999994\\
2643.999696384	11.0760960000007\\
2644.10978048	13.1601919999994\\
2644.129736192	13.1159040000002\\
2644.308836864	10.2167040000004\\
2644.472738048	10.1178880000007\\
2644.507748096	12.1280000000006\\
2644.716779776	9.15968000000066\\
2644.850815488	12.1953279999998\\
2644.875864064	11.2437759999993\\
2645.084479232	12.8591359999991\\
2645.164862976	14.2428159999999\\
2645.382839808	13.2195840000004\\
2645.437661952	14.0418559999998\\
2645.77564288	12.0227840000007\\
2645.885719296	13.0992640000004\\
2645.895813632	13.1934720000008\\
2646.23367808	18.0577279999998\\
2646.273522176	12.9021439999997\\
2646.467598592	14.9783040000002\\
2646.57676544	13.1453440000005\\
2646.616616704	13.9965439999996\\
2646.631515904	19.8958079999993\\
2646.89503616	11.4160639999991\\
2647.168850944	11.2307199999996\\
2647.31327872	8.65843200000018\\
2647.546773248	14.1532160000006\\
2647.676418304	8.79820800000016\\
2647.716038656	9.41849600000023\\
2647.910276096	12.6558719999994\\
2648.04958336	11.9631360000003\\
2648.099706624	5.08646399999998\\
2648.37248384	9.86368000000039\\
2648.551760896	14.1406719999995\\
2648.775145728	13.5255039999993\\
2648.97479424	14.1742080000004\\
2649.1096768	9.0565119999992\\
2649.213500928	9.88083200000074\\
2649.23398528	13.3652480000001\\
2649.442393856	11.7736960000002\\
2649.59166592	11.0456319999994\\
2649.89074176	13.1215360000006\\
2649.905187584	10.5674240000008\\
2650.183597312	13.9770879999996\\
2650.198607104	11.9869440000002\\
2650.49752832	13.9082240000007\\
2650.522322176	20.7019519999994\\
2650.765971456	12.3512320000009\\
2650.890280448	11.6602879999991\\
2650.904623872	9.00377599999956\\
2651.100731648	10.1114880000005\\
2651.17344384	12.8235519999998\\
2651.412654336	14.0341759999992\\
2651.487687168	12.0668160000005\\
2651.497536256	10.9160960000008\\
2651.671625728	13.0055680000005\\
2651.750676992	9.05676800000037\\
2651.850757632	14.1376\\
2651.979477248	12.8570880000007\\
2652.08476288	12.1428479999995\\
2652.168794624	12.174336\\
2652.298583552	11.9633919999997\\
2652.407035392	10.4151039999997\\
2652.449238784	35.6185600000008\\
2652.58158848	10.9683199999999\\
2652.665905408	9.28512000000046\\
2652.780646656	10.0264960000004\\
2652.850807552	14.1875199999995\\
2652.989551104	9.93100799999957\\
2653.054148096	11.5279360000004\\
2653.198467072	9.84704000000056\\
2653.278007808	11.3876479999999\\
2653.352738048	11.1178240000008\\
2653.447812096	13.1919359999993\\
2653.59676288	11.142656\\
2653.655891968	9.27180799999951\\
2653.755659264	11.0389759999998\\
2653.84575616	10.1360640000003\\
2654.039583488	11.9631360000003\\
2654.15854336	12.9233920000006\\
2654.27259776	8.977664\\
2654.387581184	10.9608960000005\\
2654.452010752	10.3907839999993\\
2654.551268352	12.6481920000006\\
2654.661635072	18.0149760000004\\
2654.795417344	11.7972480000008\\
2654.855027712	9.40748800000074\\
2654.959561984	9.9417599999997\\
2655.03954944	9.92921600000045\\
2655.168562432	10.9422080000004\\
2655.287540992	9.92076799999995\\
2655.342879744	11.2596479999993\\
2655.457643776	19.0236160000004\\
2655.621393408	18.7732479999995\\
2655.666084608	10.4645120000005\\
2655.785039872	13.4195199999995\\
2655.845613056	13.9929599999996\\
2656.009695744	13.0757119999998\\
2656.069719808	13.0997759999991\\
2656.143830528	13.210368\\
2656.27782528	19.2051200000005\\
2656.367454208	13.8339840000008\\
2656.437414144	11.7939200000001\\
2656.58603776	12.4175360000008\\
2656.65140096	11.7806079999991\\
2656.790061568	8.44134400000075\\
2656.879557632	13.9376639999991\\
2656.9497152	10.095104\\
2657.048665088	9.04499199999918\\
2657.163442176	9.82195200000024\\
2657.262769152	10.1488640000007\\
2657.352637184	11.0169600000008\\
2657.471525632	10.9056\\
2657.581554176	8.93414400000074\\
2657.661483776	12.8637440000002\\
2657.765661696	12.0414720000008\\
2657.854913536	11.2931840000001\\
2658.019492352	20.8721920000007\\
2658.073448192	11.8279679999996\\
2658.208588288	9.96812800000043\\
2658.282497536	11.8773760000004\\
2658.325234176	37.613824\\
2658.442659584	11.0394880000003\\
2658.576596224	12.9761280000002\\
2658.680268032	10.6478079999997\\
2658.765499904	12.8796160000002\\
2658.869568512	19.9485440000008\\
2658.94972416	13.1038719999997\\
2659.058585856	11.9656959999993\\
2659.173414656	19.7944320000006\\
2659.2575808	9.96070399999917\\
2659.35767552	13.0552320000006\\
2659.451644416	13.0242560000006\\
2659.576516608	9.89644799999951\\
2659.641610496	12.9904640000004\\
2659.76056064	10.9404159999995\\
2659.8545792	10.9588480000002\\
2659.969534208	11.9139840000007\\
2660.058607104	8.98688000000038\\
2660.158663424	19.0430720000004\\
2660.2624448	8.82457600000089\\
2660.362699008	12.0788479999992\\
2660.451433984	10.8139520000004\\
2660.655736832	14.1166080000003\\
2660.784571392	11.9513599999991\\
2660.85447552	11.8553599999996\\
2660.959442432	19.8223359999993\\
2661.05838336	9.76307199999974\\
2661.16368384	12.0637439999991\\
2661.262460672	11.8405120000007\\
2661.392030208	17.4100479999997\\
2661.446357248	10.7368960000003\\
2661.60576128	10.1411840000001\\
2661.67577216	13.152\\
2661.749899264	10.2791679999991\\
2661.844423168	12.8030720000006\\
2662.019456	10.8357120000001\\
2662.07842432	8.8043519999992\\
2662.121305856	38.6856960000005\\
2662.272334848	20.7144960000005\\
2662.347627264	13.0071040000003\\
2662.46150784	12.8875520000001\\
2662.561363968	13.7436159999997\\
2662.665534976	11.9147520000006\\
2662.735519488	9.89926399999968\\
2662.859111168	10.4911360000006\\
2662.949634304	17.0140159999992\\
2663.028561408	12.9413120000008\\
2663.133385984	10.7658240000001\\
2663.252620288	10.0001279999997\\
2663.332534528	10.9143039999999\\
2663.44192896	9.30867199999921\\
2663.54154496	13.9246079999994\\
2663.640526848	13.9066879999991\\
2663.77493504	12.3148799999999\\
2663.829478656	10.8584960000007\\
2663.949489664	9.86956800000007\\
2664.033551616	10.9314560000003\\
2664.187904	12.2836480000005\\
2664.252417024	13.7968639999999\\
2664.382029056	13.4090240000005\\
2664.456709888	10.0897280000008\\
2664.561477376	8.85734400000001\\
2664.655475712	13.8554879999992\\
2664.755561472	11.9413760000007\\
2664.844610304	9.99014399999942\\
2664.979081984	11.4618879999998\\
2665.028222208	18.6019840000008\\
2665.133847296	12.2270719999997\\
2665.247550976	12.930816\\
2665.3420224	16.4021759999996\\
2665.426668288	12.0481280000004\\
2665.55608576	12.4656639999994\\
2665.66552704	10.9068800000005\\
2665.73475968	9.13945600000079\\
2665.944489472	9.86931200000072\\
2666.063445248	8.8250879999996\\
2666.128603392	13.9832320000005\\
2666.257690112	10.0700159999997\\
2666.386214656	11.5944959999997\\
2666.461543424	11.9231999999993\\
2666.620391936	20.7718399999994\\
2666.710248704	11.6285439999992\\
2666.72540672	12.7864320000008\\
2666.884460032	8.83993600000031\\
2666.973720576	13.1005440000008\\
2667.112542976	8.92262400000072\\
2667.212494848	13.8746879999999\\
2667.25321344	41.5933440000008\\
2667.421403392	12.7833599999994\\
2667.486184448	9.56441599999926\\
2667.52931584	36.6955519999992\\
2667.685586176	8.96588800000063\\
2667.760512512	10.8922879999991\\
2667.83462016	12.9999360000002\\
2668.003518976	11.8986239999995\\
2668.078765056	18.1447680000001\\
2668.167527936	9.90771200000017\\
2668.26237824	10.7578880000001\\
2668.421303808	13.683712\\
2668.491537408	10.9173759999994\\
2668.505696256	12.0760320000009\\
2668.764559104	10.9388799999997\\
2668.859515392	13.8951679999991\\
2668.988429056	9.80889600000046\\
2669.06839936	11.7793280000005\\
2669.157001216	8.38118399999985\\
2669.30176896	17.1486719999994\\
2669.381691136	10.0710400000007\\
2669.425209856	40.5898240000006\\
2669.590655744	14.0357120000008\\
2669.675601408	12.9812480000001\\
2669.794422272	13.8022400000009\\
2669.879607552	13.9875840000004\\
2669.949641984	12.0217599999996\\
2670.058670848	12.0506879999994\\
2670.167443968	12.8238079999992\\
2670.26211712	11.4969600000004\\
2670.371630592	11.0103039999995\\
2670.461143808	11.5235840000005\\
2670.58051456	11.8942719999995\\
2670.645480704	9.86060800000087\\
2670.759562496	10.9422080000004\\
2670.834583552	8.96332799999982\\
2670.97372544	11.1052799999998\\
2671.023651328	11.0310399999998\\
2671.147690496	10.0702720000008\\
2671.242510336	11.8901760000008\\
2671.346141696	9.52166399999987\\
2671.446033408	13.4131199999993\\
2671.535698176	10.0779519999996\\
2671.635836672	10.2167040000004\\
2671.74966144	13.0414079999991\\
2671.834388224	11.7680639999999\\
2671.938628352	12.0081919999993\\
2672.033523456	10.9032960000004\\
2672.147655424	12.0353279999999\\
2672.257414656	13.7945600000003\\
2672.356781312	14.1611520000006\\
2672.47147008	10.8500480000002\\
2672.570508288	10.8881920000003\\
2672.665048832	12.4285440000003\\
2672.75901696	16.3968000000004\\
2672.834405376	13.7850880000005\\
2672.988575744	20.9556479999992\\
2673.033180416	12.5603840000003\\
2673.157913856	10.2937600000005\\
2673.242465792	13.8455040000008\\
2673.371106048	11.4859520000009\\
2673.430847488	10.2274560000005\\
2673.575625984	11.0056960000002\\
2673.645779968	12.1597440000005\\
2673.769705216	12.0852479999994\\
2673.839518976	12.8988160000008\\
2673.953289984	12.6699520000002\\
2674.04337024	10.7502079999995\\
2674.152700672	9.08057600000029\\
2674.261971968	12.3517439999996\\
2674.35138816	13.7679360000002\\
2674.441330176	8.70988799999941\\
2674.540549376	13.9292160000005\\
2674.654748416	9.12844799999948\\
2674.80430464	12.6845439999997\\
2674.869431808	9.81171200000063\\
2674.973472256	10.8520960000005\\
2675.04869504	13.074944\\
2675.1973696	18.7494399999996\\
2675.257636352	10.0162560000008\\
2675.371556352	13.9361279999994\\
2675.461088768	10.4686079999992\\
2675.550061568	12.4413440000008\\
2675.66087296	13.252864\\
2675.81405952	9.43923200000063\\
2675.923392512	11.7724159999998\\
2675.943749632	13.1294720000005\\
2676.092809472	12.1891840000008\\
2676.197882624	4.26239999999962\\
2676.441607936	18.9877759999999\\
2676.545654784	14.0346879999997\\
2676.565706752	12.0867839999992\\
2676.66050944	8.88934399999926\\
2676.834603008	13.98272\\
2676.928125952	12.5058559999998\\
2676.948250624	12.6302720000003\\
2677.07862144	11.0010880000009\\
2677.221866752	9.24646399999983\\
2677.35136896	11.7488639999992\\
2677.371388672	8.76851200000056\\
2677.435782912	8.16281600000002\\
2677.545455616	9.83552000000054\\
2677.654234112	8.61414399999921\\
2677.804707584	13.0874879999992\\
2677.859542016	10.9219840000005\\
2677.97837952	10.7594239999999\\
2678.072599552	9.97939199999928\\
2678.172516352	13.8961920000002\\
2678.262086144	9.46585600000071\\
2678.401376512	8.75648000000001\\
2678.465687296	10.0669440000001\\
2678.580658432	11.0384639999993\\
2678.649613824	7.99359999999979\\
2678.773980416	10.3603199999998\\
2678.86857344	10.9532159999999\\
2678.96859008	11.9697919999999\\
2679.062844928	12.224768\\
2679.242367488	11.7473279999995\\
2679.321807104	10.1870080000008\\
2679.36521984	38.5996799999994\\
2679.500498944	12.8788480000003\\
2679.600470784	12.8506880000004\\
2679.641211648	34.591488\\
2679.784262912	9.64275199999975\\
2679.873613568	12.9932800000006\\
2679.968477696	10.8574719999997\\
2680.0778112	12.1909759999999\\
2680.19214336	12.5232639999995\\
2680.276782848	12.1625600000007\\
2680.376539136	9.91897600000084\\
2680.440745472	14.1253120000001\\
2680.610517248	10.8971519999996\\
2680.68447872	12.8586240000004\\
2680.725240832	40.6208000000006\\
2680.868598528	10.9783040000002\\
2680.96335104	12.7308799999992\\
2681.08748672	11.8666240000002\\
2681.152404224	11.7839359999998\\
2681.251636736	9.01657599999999\\
2681.346542336	11.922176\\
2681.465586688	13.9665920000007\\
2681.565379328	20.7590400000008\\
2681.694648576	14.0285440000007\\
2681.764198656	11.5783680000004\\
2681.848051968	11.4319360000009\\
2681.982744832	12.1246719999999\\
2682.067404032	13.7840639999995\\
2682.167524352	8.90419199999997\\
2682.266537728	13.9174399999993\\
2682.365948416	13.3283840000004\\
2682.44044672	11.8266879999992\\
2682.574935808	11.3157119999996\\
2682.654554368	11.9342080000006\\
2682.799856384	12.2360320000007\\
2682.8583488	11.7286399999994\\
2682.943012096	10.3918080000003\\
2683.092545536	12.9254400000009\\
2683.172543488	11.9231999999993\\
2683.28663936	11.0192640000005\\
2683.366223616	10.6035200000006\\
2683.46064256	14.0223999999998\\
2683.560439296	13.8191360000001\\
2683.689785856	11.165696\\
2683.74974336	11.1232\\
2683.8586752	13.0549759999994\\
2684.017927936	11.3077759999996\\
2684.087565056	11.9449600000007\\
2684.097320704	9.70060799999919\\
2684.266578432	11.9582719999999\\
2684.351216384	13.5961599999991\\
2684.4705088	13.8885119999995\\
2684.54980736	13.187328\\
2684.659828736	11.2087040000006\\
2684.77408768	14.467584\\
2684.858050816	12.4305920000006\\
2684.968657664	13.0373120000004\\
2685.037678336	11.0581760000005\\
2685.181981696	11.3615360000003\\
2685.241507328	11.8871039999995\\
2685.375843584	11.2232960000001\\
2685.460567552	9.94739200000004\\
2685.565458944	10.8387839999996\\
2685.679637248	12.0171520000004\\
2685.794340608	11.720448\\
2685.952621056	10.0008959999996\\
2686.052269568	9.64940799999931\\
2686.187008256	10.3879679999991\\
2686.27138944	10.7694080000001\\
2686.435379456	12.7592960000002\\
2686.679620608	21.0004480000007\\
2686.789663744	12.0435199999993\\
2686.858638592	10.0185600000004\\
2686.978634496	11.0144\\
2687.077568256	9.94790400000056\\
2687.16258816	8.9679359999991\\
2687.25682048	13.2003839999998\\
2687.385592832	13.9727359999997\\
2687.4405952	11.9751680000008\\
2687.545014784	10.3946240000005\\
2687.644573184	13.9530240000004\\
2687.77945216	11.8320640000002\\
2687.85357568	12.9553919999998\\
2687.962567168	8.94694399999935\\
2688.067498752	10.8787200000006\\
2688.2314688	8.84864000000016\\
2688.321602816	10.9826560000001\\
2688.465296896	13.6767999999993\\
2688.5601408	10.5205760000008\\
2688.664635648	11.0154239999993\\
2688.798369536	10.7491840000002\\
2688.88371328	11.0932479999992\\
2688.927981056	10.3608320000003\\
2689.107609856	11.9897600000004\\
2689.236412416	13.7922560000006\\
2689.281478912	11.8586880000003\\
2689.525642752	13.0224639999997\\
2689.719580928	13.9607039999992\\
2689.888702464	14.0823039999996\\
2690.017560064	9.93996800000059\\
2690.05757696	10.9567999999999\\
2690.19645056	21.8304000000007\\
2690.301455104	12.8348160000005\\
2690.315576832	8.95667200000025\\
2690.460467712	11.8474239999996\\
2690.579315712	9.69574400000056\\
2690.659621632	10.0014080000001\\
2690.788487168	12.8670719999991\\
2690.888477696	12.8575999999994\\
2690.898412544	10.7924480000001\\
2691.067691776	10.0715519999994\\
2691.256461568	10.8413440000004\\
2691.370539776	13.9194879999995\\
2691.385378304	14.7581439999994\\
2691.639449344	8.82918400000017\\
2691.763495168	13.8749439999992\\
2691.778481408	13.8611199999996\\
2691.878372096	9.75206400000025\\
2691.947766528	10.1463039999999\\
2692.042790656	10.1706240000003\\
2692.191176704	9.55673600000046\\
2692.251751936	11.1319039999998\\
2692.395127296	13.5070720000003\\
2692.579329792	12.7096320000001\\
2692.65981824	14.1982719999996\\
2692.793589504	11.9692799999993\\
2692.858541568	10.921472\\
2692.982635008	14.0147199999992\\
2693.06210432	9.48428799999965\\
2693.191202048	13.5818240000008\\
2693.256538368	9.91820799999914\\
2693.415568896	10.948864\\
2693.480778752	12.1584640000001\\
2693.49057536	11.9552000000003\\
2693.68440704	12.7869439999995\\
2693.77835008	10.7299839999996\\
2693.821259776	41.6396800000002\\
2693.9972224	10.6022400000002\\
2694.092425728	9.80556799999977\\
2694.133176064	37.5559680000006\\
2694.30574592	13.1258880000005\\
2694.405109504	12.4894719999993\\
2694.449084416	44.4643840000008\\
2694.604774912	10.1547520000004\\
2694.679699456	12.0793599999997\\
2694.693804544	9.18451199999981\\
2694.888684032	13.0639360000005\\
2694.94740224	13.7820159999992\\
2695.037686784	10.0664319999996\\
2695.201480704	9.86060800000087\\
2695.265748224	21.1279360000008\\
2695.340376064	9.75590399999965\\
2695.44056576	21.9455999999991\\
2695.554500608	12.880384\\
2695.66441472	13.7945600000003\\
2695.718486528	10.8664320000007\\
2695.837923072	11.3029119999992\\
2695.95755904	10.9388799999997\\
2696.057495808	9.87545599999976\\
2696.145345792	8.725504\\
2696.241701376	10.0810239999992\\
2696.365584896	10.9647359999999\\
2696.445504768	13.8846720000001\\
2696.529026048	11.4060800000007\\
2696.6292224	10.6022400000002\\
2696.753695232	11.0750719999996\\
2696.8435136	11.8935039999997\\
2696.967597056	10.9767680000004\\
2697.0429312	11.3111040000003\\
2697.226457856	13.8375680000008\\
2697.300711168	14.0910079999994\\
2697.301554176	2.93401599999925\\
2697.475538944	10.9189119999992\\
2697.599544064	11.9239679999991\\
2697.66955904	12.938752\\
2697.788719616	11.0993920000001\\
2697.878017024	13.3967360000006\\
2697.952328448	10.7084799999993\\
2698.057398784	11.7785600000007\\
2698.216442624	10.8223999999991\\
2698.28609408	10.4739840000002\\
2698.300683264	10.0631040000007\\
2698.46500352	12.3832320000001\\
2698.58466048	10.0403200000001\\
2698.639266048	9.64582399999927\\
2698.7781568	10.5367040000001\\
2698.872298496	18.6782719999992\\
2698.95758336	10.9632000000001\\
2699.067017216	12.3970559999998\\
2699.15143296	12.8127999999997\\
2699.255811584	10.1913600000007\\
2699.38990848	11.2883199999997\\
2699.450500864	10.8807680000009\\
2699.544406528	12.7864320000008\\
2699.67856512	18.9447679999994\\
2699.783391488	9.77152000000024\\
2699.867997696	13.377536\\
2699.927393792	8.77363200000036\\
2700.057582592	12.9623040000006\\
2700.156401664	10.781696\\
2700.265685248	14.0648959999999\\
2700.365540864	13.920768\\
2700.48456704	9.94687999999951\\
2700.59946624	13.8460159999995\\
2700.64120064	42.5804800000005\\
2700.827504896	8.88473599999998\\
2700.942898944	14.2789119999998\\
2700.985205248	43.5852799999993\\
2701.081528064	13.9077120000002\\
2701.201875968	20.2559999999994\\
2701.245196544	46.576384\\
2701.395543552	9.92358400000012\\
2701.4598848	11.2645119999997\\
2701.559535616	11.9152639999993\\
2701.663628544	12.0084480000005\\
2701.763545344	12.9251839999997\\
2701.8825152	8.89497599999959\\
2701.987621888	9.00172799999928\\
2702.029239552	38.6193920000005\\
2702.205972992	10.3526399999992\\
2702.260543488	10.9232639999991\\
2702.375256064	13.6358400000008\\
2702.59437184	11.7516799999994\\
2702.663611136	17.9911680000005\\
2702.758382848	9.76255999999921\\
2702.877206016	13.5856640000002\\
2702.957065984	11.4457600000005\\
2703.06141696	13.7966080000006\\
2703.156307968	11.6879360000003\\
2703.250993664	14.3736320000007\\
2703.35010688	9.48659199999929\\
2703.454450176	9.83014399999956\\
2703.589608448	19.98848\\
2703.653651712	28.0317439999999\\
2703.7535552	10.9350400000003\\
2703.907068928	12.4487680000002\\
2703.992146176	9.5260159999998\\
2704.033198592	36.5785599999999\\
2704.235485952	11.8658560000003\\
2704.315483392	12.8632319999997\\
2704.357230336	39.6101120000003\\
2704.47950976	19.8896640000003\\
2704.599531776	12.9116159999994\\
2704.663420928	11.8008320000008\\
2704.832602624	9.98246400000062\\
2704.91278848	12.1681919999992\\
2704.953180672	37.5605759999999\\
2705.07104896	9.42873599999984\\
2705.18131456	9.69446400000015\\
2705.23564672	10.0264960000004\\
2705.419930368	14.3104000000003\\
2705.489723648	14.1032959999993\\
2705.49940864	9.78841599999942\\
2705.663518464	12.8983040000003\\
2705.782783232	9.16326400000071\\
2705.867545344	11.9252479999996\\
2706.007659264	13.0391039999995\\
2706.06681088	13.190912\\
2706.205782528	13.1622399999997\\
2706.255599872	12.9797120000003\\
2706.424754432	14.1342719999993\\
2706.484602624	10.9824000000008\\
2706.525141504	42.5213440000007\\
2706.673569024	9.9489279999998\\
2706.807768832	11.1488000000008\\
2706.8925824	12.9620479999994\\
2706.933106176	40.4861440000004\\
2707.09162752	14.0072959999998\\
2707.215382784	13.7628160000004\\
2707.216217088	3.59679999999935\\
2707.439746304	11.1262719999995\\
2707.539927296	12.3069439999999\\
2707.559653632	19.0336000000007\\
2707.678652928	26.0326399999994\\
2707.82774784	13.1276799999996\\
2707.917520384	9.90028800000073\\
2707.94195968	18.3395839999994\\
2708.126183936	10.5638400000007\\
2708.20575104	10.1306879999993\\
2708.206541056	2.92095999999947\\
2708.449586688	10.9665280000008\\
2708.53427072	9.65043200000036\\
2708.549574144	10.9539839999998\\
2708.703243776	12.6236160000008\\
2708.807560448	10.9404159999995\\
2708.827874304	14.254336\\
2709.046638592	10.0185600000004\\
2709.141696512	12.0762880000002\\
2709.151279104	8.6589440000007\\
2709.285176064	11.5560960000003\\
2709.385412096	10.7919359999996\\
2709.399633408	10.0131839999995\\
2709.618759936	20.139776\\
2709.718893312	3.27296000000024\\
2709.887373056	11.7529599999998\\
2709.98658176	9.96172800000022\\
2710.001888256	13.2679680000001\\
2710.215661568	21.0414079999991\\
2710.310285824	10.6657279999999\\
2710.345211904	13.5918079999992\\
2710.49963392	14.013696\\
2710.648442624	11.8223359999993\\
2710.693555456	12.9354239999993\\
2710.976629504	12.0094719999997\\
2711.126141696	9.52140800000052\\
2711.325649664	9.02963199999976\\
2711.409179392	9.5590400000001\\
2711.42415616	12.5360639999999\\
2711.593368832	11.7486079999999\\
2711.698429696	12.8094720000008\\
2711.712803072	12.1830399999999\\
2711.897518336	18.8981760000006\\
2712.001359104	10.7389440000006\\
2712.01629312	10.672896\\
2712.220513792	13.8936319999993\\
2712.320437248	10.8170239999999\\
2712.334628864	12.0087039999999\\
2712.499444736	16.8245760000009\\
2712.583455488	12.8353279999992\\
2712.598667008	10.0469759999996\\
2712.827481856	18.8615680000003\\
2712.902081024	10.4609280000004\\
2712.917530368	12.9103360000008\\
2713.111502336	11.8822400000008\\
2713.195847424	10.2271999999994\\
2713.210395904	11.7757440000005\\
2713.40454912	11.9290880000008\\
2713.47417984	9.55980799999998\\
2713.55800832	8.38809600000059\\
2713.653470976	10.8508160000001\\
2713.82254336	12.9231359999994\\
2713.887617792	9.99756800000068\\
2713.90212096	9.50092799999948\\
2714.095809024	9.18886399999974\\
2714.185509376	13.8892799999994\\
2714.434398208	11.7780480000001\\
2714.524757504	14.1373440000007\\
2714.539641856	14.021632\\
2714.683710208	10.0899840000002\\
2714.772494848	12.8747519999997\\
2714.847447808	12.8276480000004\\
2714.986475264	21.8552319999999\\
2715.071345664	10.7253760000003\\
2715.165458688	19.8387199999997\\
2715.2756032	10.9829119999995\\
2715.394541568	10.921472\\
2715.454101504	13.4814719999995\\
2715.583041792	10.4217599999993\\
2715.647985152	11.3648639999992\\
2715.817744896	10.1245440000002\\
2715.87757568	9.95558399999936\\
2715.892745472	13.1251200000006\\
2716.085648896	13.0288639999999\\
2716.145372672	8.75238399999944\\
2716.245601024	9.98092800000086\\
2716.349355264	13.7351679999992\\
2716.469476096	11.8558720000001\\
2716.538609152	18.9890560000003\\
2716.613725184	10.1048320000009\\
2716.757519872	9.8997760000002\\
2716.842436096	13.8160640000006\\
2716.966429696	13.8094079999992\\
2717.041594112	11.9738880000004\\
2717.19547776	16.8575999999994\\
2717.254894592	10.2743040000005\\
2717.359255808	19.6357119999993\\
2717.44952704	11.9068160000006\\
2717.568463872	11.8438399999995\\
2717.653411328	9.79123199999958\\
2717.746951424	9.33145599999989\\
2717.842802432	18.1821440000003\\
2717.9915968	12.9766400000008\\
2718.065711104	13.0910719999993\\
2718.175606016	10.9859840000008\\
2718.2356992	10.0789760000007\\
2718.404403456	10.7832319999998\\
2718.464485632	13.8654719999995\\
2718.558619648	8.99942399999964\\
2718.67821056	28.5903359999993\\
2718.817357312	12.737024\\
2718.897579264	12.9592319999992\\
2718.941241344	40.621056\\
2719.075616768	8.99660799999947\\
2719.190543872	11.9237119999998\\
2719.309660416	12.0401920000004\\
2719.353242624	40.6225919999997\\
2719.50358272	9.9624960000001\\
2719.628122624	9.50246399999924\\
2719.669218048	36.5980159999999\\
2719.842237184	8.61695999999938\\
2719.946772736	9.15251200000057\\
2719.989240832	35.6206079999993\\
2720.095654144	11.033856\\
2720.220592384	10.9721599999993\\
2720.240452352	12.8322559999997\\
2720.424463872	11.8435840000002\\
2720.51876096	14.1406719999995\\
2720.53336192	11.7416959999991\\
2720.687699456	11.0791680000002\\
2720.78763648	9.01632000000063\\
2720.829223168	15.6031999999996\\
2721.035808	12.1879040000003\\
2721.115527936	13.9077120000002\\
2721.157213952	29.5938559999995\\
2721.275564032	19.9439359999997\\
2721.419760128	20.139776\\
2721.523593728	18.9734399999998\\
2721.558461184	12.8409599999995\\
2721.70748288	10.8625919999995\\
2721.812511488	8.89139199999954\\
2721.853194496	26.5743359999997\\
2722.041430528	12.8102400000007\\
2722.130602752	9.98246400000062\\
2722.173219072	32.5987839999998\\
2722.23989632	9.27615999999944\\
2722.354702592	9.08236799999941\\
2722.44942592	11.8056959999994\\
2722.568561664	13.9415040000004\\
2722.638011648	10.3915519999991\\
2722.732510464	11.8904320000001\\
2722.8664448	11.8246400000007\\
2722.982027008	13.4067200000009\\
2723.02591616	10.2960640000001\\
2723.175494144	10.8741119999995\\
2723.225051648	10.4314880000002\\
2723.374048256	9.42796799999996\\
2723.444762368	12.1420799999996\\
2723.573551872	11.9316479999998\\
2723.62785664	10.2364159999997\\
2723.747424512	10.8044800000007\\
2723.852814848	14.1946879999996\\
2723.971128064	9.50809599999957\\
2724.055004672	10.3843840000009\\
2724.184924672	13.3045760000005\\
2724.240828672	12.2083839999996\\
2724.349547264	9.92716800000017\\
2724.453597696	10.9775360000003\\
2724.563702272	11.0822399999997\\
2724.657425152	13.8050559999992\\
2724.727252224	10.6319359999998\\
2724.856513536	12.8931840000005\\
2724.956350976	10.7307519999995\\
2725.080301056	11.6810239999995\\
2725.130593792	8.97356799999943\\
2725.239684608	14.0643839999993\\
2725.39476608	13.1458559999992\\
2725.448616192	12.9958399999996\\
2725.543494656	12.8744960000004\\
2725.632772608	10.1524480000007\\
2725.802359296	10.7392\\
2725.851460608	10.8403199999993\\
2725.961553408	9.9333119999992\\
2726.055437824	10.8175360000005\\
2726.184830464	12.2101760000005\\
2726.22982784	13.2075519999999\\
2726.359602688	10.9826560000001\\
2726.46860544	19.9851519999993\\
2726.592834304	10.2141439999996\\
2726.64740608	8.78592000000026\\
2726.727415808	9.79584000000068\\
2726.841613568	10.9934080000003\\
2726.971517696	11.8976000000002\\
2727.075429888	10.8096000000005\\
2727.145577472	12.9574400000001\\
2727.274432	9.81171200000063\\
2727.42847232	9.85216000000037\\
2727.558200064	10.5797120000007\\
2727.66765952	11.0392319999992\\
2727.752047616	13.4274559999994\\
2727.856399616	12.7792640000007\\
2727.946455296	10.8349440000002\\
2728.055563264	9.94304000000011\\
2728.187437568	4.8174080000008\\
2728.254020864	9.400576\\
2728.344336128	9.71596800000043\\
2728.428622592	9.0022399999998\\
2728.543230208	13.6099840000006\\
2728.64736128	11.7411840000004\\
2728.801994752	13.3744640000004\\
2728.851533056	11.9129599999997\\
2728.951180544	12.5603840000003\\
2729.045501696	9.88160000000062\\
2729.180542976	12.9228800000001\\
2729.264746752	13.1263999999992\\
2729.394383872	9.76383999999962\\
2729.473370112	11.7501439999996\\
2729.562787328	10.1672959999996\\
2729.667478528	12.8583679999992\\
2729.772561664	8.94156800000019\\
2729.83153152	10.9112320000004\\
2729.96579072	11.1705600000005\\
2730.0405312	11.9109119999994\\
2730.199353088	10.7330559999991\\
2730.25440384	9.78355200000078\\
2730.359145216	9.52524799999992\\
2730.463246336	12.6261759999998\\
2730.6026304	13.0104319999991\\
2730.682580736	10.9606399999993\\
2730.72532736	39.7071360000009\\
2730.9064256	12.8053760000003\\
2730.99037056	9.75052800000049\\
2731.033182976	35.5630079999992\\
2731.24475904	10.1388800000004\\
2731.334277376	9.65708799999993\\
2731.354559232	9.93894399999954\\
2731.50366336	13.0432000000001\\
2731.58262144	13.0014719999999\\
2731.59786368	9.24364799999967\\
2731.801415424	11.7952000000005\\
2731.87650176	13.8816000000006\\
2731.93547904	9.85881599999993\\
2732.060581888	21.9617280000002\\
2732.199162368	10.5423360000004\\
2732.378613504	11.9933440000004\\
2732.443165696	17.5454719999998\\
2732.562499584	8.87961600000017\\
2732.637474048	12.8540159999993\\
2732.741774848	9.15456000000086\\
2732.841579264	8.95923199999925\\
2733.00537472	12.7544319999997\\
2733.075723008	22.10304\\
2733.140680704	11.0604800000001\\
2733.23972608	11.1057920000003\\
2733.393584384	8.96435200000087\\
2733.453607168	12.9871359999997\\
2733.5477888	12.1687039999997\\
2733.682514944	12.8947200000002\\
2733.746713344	12.0931839999994\\
2733.836564224	10.9439999999995\\
2733.941331712	12.7116800000003\\
2734.0219456	14.3255040000004\\
2734.169409536	11.7893120000008\\
2734.229628416	10.0083200000008\\
2734.368446976	10.8267520000009\\
2734.463144192	9.52396799999951\\
2734.577003008	10.3828479999993\\
2734.632390144	10.7699200000006\\
2734.781562112	13.9420160000009\\
2734.851784448	10.1642240000001\\
2734.945655296	12.0350720000006\\
2735.045530368	9.91027199999917\\
2735.145723904	10.1038079999998\\
2735.244528896	10.9086719999996\\
2735.388513792	9.89363199999934\\
2735.463186432	18.5663999999997\\
2735.557750016	13.1297279999999\\
2735.642562816	11.9426559999993\\
2735.74200576	13.3854719999999\\
2735.845914368	11.2942079999993\\
2735.93130624	11.685888\\
2736.075503104	10.8828159999994\\
2736.130190592	13.5703040000008\\
2736.234589952	12.969728\\
2736.343329024	12.7088640000002\\
2736.428690176	10.0700159999997\\
2736.547451392	9.83116800000062\\
2736.627071488	11.4513920000009\\
2736.856363008	12.7426560000004\\
2736.975653632	14.0336640000005\\
2737.035567616	12.9474559999999\\
2737.16431232	11.6920320000008\\
2737.253954816	10.3347200000007\\
2737.363408384	10.7883519999996\\
2737.448335872	10.7156479999994\\
2737.547350016	11.7299199999998\\
2737.677230592	11.6106240000008\\
2737.736593408	10.9731840000004\\
2737.836624128	11.0039039999992\\
2737.930521088	9.90105600000061\\
2738.040545024	8.92492800000036\\
2738.17440128	13.780992\\
2738.224657664	12.0373760000002\\
2738.353297664	12.6773759999996\\
2738.428301056	9.68089599999985\\
2738.54767104	10.0508160000009\\
2738.622466048	11.8458879999998\\
2738.741348608	10.7284479999998\\
2738.84095616	8.33612800000083\\
2738.96052096	10.9007359999996\\
2739.035461632	13.8414080000002\\
2739.149405696	10.7855359999994\\
2739.239312128	12.6919679999992\\
2739.368575232	11.9549439999992\\
2739.428548352	9.9281919999994\\
2739.542382848	10.7627520000005\\
2739.627292416	11.6723199999997\\
2739.746558208	10.9381119999998\\
2739.856122624	12.5022719999997\\
2739.955372288	13.7523199999996\\
2740.040324352	12.7039999999997\\
2740.144667392	12.0473600000005\\
2740.249581824	8.96179200000006\\
2740.428495872	11.8755839999994\\
2740.542545152	10.925056\\
2740.631846656	9.22649599999932\\
2740.811503872	9.8836480000009\\
2740.94541952	12.7992319999994\\
2741.024736512	11.1165440000004\\
2741.129308672	9.68831999999929\\
2741.249431296	12.8112639999999\\
2741.348650752	12.0307200000007\\
2741.438029824	8.40960000000086\\
2741.55257856	12.9584639999994\\
2741.657462016	9.84192000000075\\
2741.741746688	13.1263999999992\\
2741.841702656	10.0825600000007\\
2741.930429952	8.80998399999953\\
2742.05056768	12.9474559999999\\
2742.169538816	8.91852800000015\\
2742.24425728	11.6369919999997\\
2742.3432768	13.6568320000006\\
2742.462816768	9.19654400000036\\
2742.681524224	13.9041280000001\\
2742.831499264	12.8791039999996\\
2742.945678592	12.058368\\
2742.95508864	8.46847999999954\\
2743.129602048	10.9818880000003\\
2743.303813632	10.1936640000004\\
2743.581924864	10.304768\\
2743.60227584	10.6557439999997\\
2743.855882752	12.2623999999996\\
2743.975680512	19.0602240000007\\
2743.985341184	8.72115200000007\\
2744.278523648	11.9034879999999\\
2744.403825664	11.2056319999992\\
2744.647677696	11.0574080000006\\
2744.79673344	13.1133439999994\\
2745.049336576	13.7164799999991\\
2745.169209856	11.5896319999993\\
2745.18428032	8.65996799999994\\
2745.432932352	9.31225599999925\\
2745.53756672	10.9465600000003\\
2745.547380736	9.76051200000074\\
2745.721659648	22.0395520000002\\
2745.835783936	11.1636479999997\\
2745.870580224	10.9601280000006\\
2746.049586688	10.9665280000008\\
2746.159728128	13.1079680000003\\
2746.194775808	10.1557759999996\\
2746.412805632	11.1854079999994\\
2746.507704832	12.0847360000007\\
2746.542604288	12.9840640000002\\
2746.7265984	9.97811200000069\\
2746.84549632	9.87622399999964\\
2746.98485376	21.2336639999994\\
2747.079475712	19.8556160000007\\
2747.228235776	20.6156800000008\\
2747.298363648	11.7434880000001\\
2747.3232064	9.58643200000006\\
2747.492671232	10.0510720000002\\
2747.607470592	10.8503039999996\\
2747.636384768	9.7646079999995\\
2747.835535872	9.91564800000015\\
2747.945392384	20.772352\\
2747.95563904	11.0190079999993\\
2748.064638976	13.0188799999996\\
2748.243485696	9.8654719999995\\
2748.318340352	11.7201920000007\\
2748.3334336	8.81331200000022\\
2748.492614912	11.9948800000002\\
2748.58170624	10.0861440000008\\
2748.625262848	40.6425600000002\\
2748.811423488	13.8032640000001\\
2748.875734528	14.1143040000006\\
2748.965612288	9.99193600000035\\
2749.049727232	11.1070720000007\\
2749.194570752	11.9505919999992\\
2749.298089216	11.4690559999999\\
2749.472496384	10.8764159999992\\
2749.562505472	11.8853120000003\\
2749.69655936	9.93920000000071\\
2749.795867648	12.2475520000007\\
2749.837387264	39.7670400000006\\
2750.03442688	12.8066560000007\\
2750.1246016	11.9815679999992\\
2750.139335424	12.7152640000004\\
2750.298304768	11.6846079999996\\
2750.368414464	11.7941759999994\\
2750.447654656	14.0344320000004\\
2750.626491136	12.8709120000003\\
2750.71142144	13.8012159999998\\
2750.753247744	39.62752\\
2750.915550464	11.9303679999994\\
2750.9952576	12.6374400000004\\
2751.009312512	11.6925439999995\\
2751.208386816	10.7665919999999\\
2751.303025152	8.40499199999977\\
2751.32349568	11.8755839999994\\
2751.482120448	10.5000959999998\\
2751.582043392	13.4231039999995\\
2751.62522752	39.6072960000001\\
2751.81553536	13.9151359999996\\
2751.890795776	10.1754880000008\\
2751.933204736	18.5845759999993\\
2752.079699712	13.0795519999992\\
2752.174026496	12.4065279999995\\
2752.283616	10.9959679999993\\
2752.372600064	8.97971200000029\\
2752.47258368	11.9636480000008\\
2752.591603456	10.9831680000007\\
2752.65639296	8.77286400000048\\
2752.765704448	10.0843519999999\\
2752.88540672	11.7864960000006\\
2752.965354752	10.7345920000007\\
2753.059604992	12.9848320000001\\
2753.188429824	11.8095360000007\\
2753.258366208	11.7460480000009\\
2753.392487424	13.8672640000004\\
2753.472582144	12.9620479999994\\
2753.572178176	11.5578879999994\\
2753.661266688	12.6466560000008\\
2753.765643776	11.0236160000004\\
2753.870600704	13.9804160000003\\
2753.974509056	13.8890240000001\\
2754.049566464	11.9462399999993\\
2754.208329728	10.7095040000004\\
2754.278775552	12.1553920000006\\
2754.38739328	13.773056\\
2754.452380672	12.7605760000006\\
2754.576354816	10.7345920000007\\
2754.64637056	13.7505280000005\\
2754.7505152	8.89497599999959\\
2754.840698112	10.0779519999996\\
2754.974214656	12.5946879999992\\
2755.054777344	9.15711999999985\\
2755.168499456	8.87910399999964\\
2755.258432256	12.8120319999998\\
2755.3579136	21.2935679999991\\
2755.482669568	17.0493439999991\\
2755.562352384	13.7320959999997\\
2755.6610624	8.44211200000063\\
2755.77035392	9.73388800000066\\
2755.850623232	14.0031999999992\\
2755.989667072	14.0467200000003\\
2756.069762816	12.1425920000001\\
2756.163438336	12.8181760000007\\
2756.25340928	12.7892479999991\\
2756.3776256	13.0053119999993\\
2756.4425472	10.9271040000003\\
2756.561557248	13.9368959999993\\
2756.68176896	11.1488000000008\\
2756.78540544	9.7853439999999\\
2756.82918912	42.5689600000005\\
2756.994332416	9.71238400000038\\
2757.074785536	10.1652479999993\\
2757.203727872	13.1077120000009\\
2757.288693248	10.0730879999992\\
2757.329113088	39.4928639999998\\
2757.49756672	12.946688\\
2757.571401216	12.7810559999998\\
2757.666421248	9.80096000000049\\
2757.825421056	11.8010880000002\\
2757.954761216	13.1412479999999\\
2758.009724928	14.1048320000009\\
2758.292841216	11.2209920000005\\
2758.328606208	12.9861120000005\\
2758.566931968	22.3116800000007\\
2758.76082816	17.2080640000004\\
2758.99479168	12.1715199999999\\
2759.014495232	11.8750720000007\\
2759.2927936	9.17350400000032\\
2759.312752128	10.1319679999997\\
2759.55153152	21.9112960000002\\
2759.750843648	11.2235519999995\\
2759.999638016	13.0178560000004\\
2760.01455232	8.93209600000046\\
2760.317870336	9.25004799999988\\
2760.3379008	11.2806400000009\\
2760.596308992	9.68883199999982\\
2760.611355136	9.73491199999989\\
2760.939436544	11.8164479999996\\
2760.974381824	12.7618559999992\\
2761.183227904	9.60767999999916\\
2761.228471808	11.8515200000002\\
2761.566695168	18.0748800000001\\
2761.636899328	13.2789759999996\\
2761.969198592	12.5783040000006\\
2762.069138944	12.5189119999995\\
2762.317368832	12.748544\\
2762.382616832	20.9966079999995\\
2762.56648064	9.86060800000087\\
2762.79592448	11.3041919999996\\
2763.19381632	15.1961599999995\\
2763.626563584	13.9435520000006\\
2764.024622848	18.0026880000005\\
2764.407832064	11.2117760000001\\
2764.755676672	9.0565119999992\\
2764.850763264	13.1430400000008\\
2765.128562688	10.9424639999997\\
2765.163610368	10.9900799999996\\
2765.292470784	9.85062400000061\\
2765.442525696	12.9054720000004\\
2765.462037504	11.4173439999995\\
2765.625817344	10.1972480000004\\
2765.78511744	12.4974079999993\\
2766.09378688	12.1666559999994\\
2766.143150592	11.5304959999994\\
2766.392176384	9.55622399999993\\
2766.452563712	12.9436160000005\\
2766.710452736	9.83270400000038\\
2766.745475328	10.855168\\
2766.974198016	12.5780479999994\\
2767.248851456	11.2314879999994\\
2767.556519936	10.8997120000004\\
2767.626020352	11.4001919999992\\
2767.949274112	11.6538880000007\\
2768.019763712	10.1434879999997\\
2768.307314688	9.69446400000015\\
2768.372484352	12.8642560000008\\
2768.60165504	13.0350080000007\\
2768.640778496	13.1584000000003\\
2768.93932928	10.7092479999992\\
2768.979570176	12.9500160000007\\
2769.168699136	13.0790400000005\\
2769.397632256	13.0122240000001\\
2769.705749248	10.1288960000002\\
2769.730653952	10.0339199999999\\
2770.004687104	14.0669440000001\\
2770.038285056	13.6647680000005\\
2770.272528896	9.90873599999941\\
2770.421558528	10.9383679999992\\
2770.745510912	10.8907519999993\\
2770.785102592	12.4825600000004\\
2771.113624064	10.0037119999997\\
2771.153579776	13.9594240000006\\
2771.436380672	12.7605760000006\\
2771.805787392	12.1674239999993\\
2772.217071616	8.45132799999919\\
2772.2524544	10.8341760000003\\
2772.546253568	12.6335999999992\\
2772.601113088	12.4930559999993\\
2772.92457856	11.9582719999999\\
2772.989036544	10.4163840000001\\
2773.332409856	11.7895680000001\\
2773.397715968	11.095808\\
2773.720565248	17.9450880000004\\
2773.770520064	10.8999679999997\\
2773.954430208	9.81017600000087\\
2774.177974784	10.3546879999994\\
2774.416671232	22.0510720000002\\
2774.446910464	10.2901760000004\\
2774.625163008	10.5428479999991\\
2774.75000448	11.3843199999992\\
2774.774730496	11.1103999999996\\
2774.93384192	13.221888\\
2775.05363456	10.0144639999999\\
2775.073449984	11.8297600000005\\
2775.23216	6.53977599999962\\
2775.367558656	13.9384320000008\\
2775.401764864	9.14483199999995\\
2775.416809472	21.1893760000003\\
2775.640688896	10.0687359999993\\
2775.765819648	13.1993600000005\\
2775.799376128	16.7559679999995\\
2776.053445376	9.82527999999911\\
2776.17263104	18.0108799999998\\
2776.222613504	10.9934080000003\\
2776.421572608	13.9525119999998\\
2776.545670144	9.05011200000081\\
2776.565857024	11.2368640000004\\
2776.68013056	9.51039999999921\\
2776.824458752	10.8387839999996\\
2776.839358464	10.7384320000001\\
2777.063438336	10.8183040000004\\
2777.158188288	18.5679359999995\\
2777.172708864	13.0885120000003\\
2777.262627072	9.0068480000009\\
2777.421726208	13.1061759999993\\
2777.531488512	11.8684159999993\\
2777.555663104	14.0428800000009\\
2777.69064832	11.0282239999997\\
2777.794242816	11.6226559999996\\
2777.8091456	11.5253759999996\\
2778.008318208	13.6980480000002\\
2778.083295232	9.67500800000016\\
2778.098288384	10.6682880000008\\
2778.312228608	9.60844800000086\\
2778.396557056	11.9370240000007\\
2778.406701312	10.0810239999992\\
2778.600463872	12.8437759999997\\
2778.73516928	12.5491199999997\\
2778.754041088	13.4210559999992\\
2778.899574272	9.9540479999996\\
2779.038450688	10.8303360000009\\
2779.053133056	11.5128320000003\\
2779.2023808	10.7607040000003\\
2779.34668928	14.0692479999998\\
2779.376326144	10.7061759999997\\
2779.456250368	10.6301440000007\\
2779.575413248	8.79308800000035\\
2779.650347776	10.7274240000006\\
2779.75926528	11.6451840000009\\
2779.899383552	11.7634560000006\\
2779.9833024	13.6821760000003\\
2780.025189376	38.5692159999999\\
2780.227456512	11.8361600000007\\
2780.297599488	9.97913599999993\\
2780.312003584	11.383296\\
2780.495666944	13.0467840000001\\
2780.6004928	8.87270399999943\\
2780.62009088	12.4707839999992\\
2780.903984896	11.3648639999992\\
2780.94521216	37.5920640000004\\
2781.067992064	11.3720319999993\\
2781.271835392	12.2152960000003\\
2781.356584704	9.96454400000039\\
2781.397212416	37.5923199999997\\
2781.475906304	13.2861439999997\\
2781.605391872	13.7717759999996\\
2781.669927936	11.3077759999996\\
2781.87443968	9.81939199999943\\
2781.973696768	9.07673600000089\\
2782.017202688	31.5824639999992\\
2782.21751424	11.8940160000002\\
2782.292608512	13.9883520000003\\
2782.306799104	11.1790079999992\\
2782.47122304	11.6029440000002\\
2782.654914816	9.29484799999955\\
2782.824402688	12.7825919999996\\
2782.874451712	13.831424\\
2782.948430336	8.8102400000007\\
2783.0581632	11.5430400000005\\
2783.187675648	13.055488\\
2783.227550208	13.9299840000003\\
2783.371576576	9.95635199999924\\
2783.436553728	12.9336320000002\\
2783.585412864	13.7927679999993\\
2783.625659136	11.0389759999998\\
2783.759286784	9.66655999999966\\
2783.879481344	10.8613120000009\\
2783.948602112	11.9818240000004\\
2784.05262976	10.0095999999994\\
2784.217541632	12.9215999999997\\
2784.29748096	13.8608640000002\\
2784.298407424	2.78732800000034\\
2784.475655936	12.0358400000005\\
2784.66044544	11.8254080000006\\
2784.7444544	12.8340480000006\\
2784.785210112	41.5900160000001\\
2784.888675072	14.0549119999996\\
2785.0036928	10.0725760000005\\
2785.018329344	10.7092479999992\\
2785.197176576	8.55654399999912\\
2785.29658624	11.9659520000005\\
2785.316424704	13.8045440000005\\
2785.500499456	12.8793600000008\\
2785.590466048	11.8458879999998\\
2785.633207552	42.5873919999995\\
2785.83977856	13.1584000000003\\
2785.903669248	11.0492159999994\\
2785.945221632	40.6016\\
2786.082375936	11.755776\\
2786.182539008	9.91871999999967\\
2786.225330176	41.7100800000007\\
2786.416493056	12.8729600000006\\
2786.515825152	12.2050560000007\\
2786.5701632	12.5429760000006\\
2786.649582336	8.96204799999941\\
2786.779415552	10.7952640000003\\
2786.8646464	20.0261119999996\\
2786.983183616	11.5632640000003\\
2787.06761728	13.9973119999995\\
2787.212044288	13.4241280000006\\
2787.301195264	10.5751039999996\\
2787.345317376	33.6972800000003\\
2787.495789312	11.1692800000001\\
2787.624897792	11.2775679999995\\
2787.64550528	10.8851200000008\\
2787.79931264	11.6922880000002\\
2787.878324992	9.70495999999912\\
2787.92123648	41.6161279999997\\
2788.097453312	9.8332160000009\\
2788.21732992	12.7098879999994\\
2788.237151232	19.5312639999993\\
2788.470487552	10.8674559999999\\
2788.565515776	9.89567999999963\\
2788.59567104	19.0510080000004\\
2788.839426816	10.8067840000003\\
2788.928428288	13.8081280000006\\
2788.943197952	12.577792\\
2789.072545792	11.9255040000007\\
2789.182024704	8.40447999999924\\
2789.251603968	9.98374399999921\\
2789.380996608	9.37651200000073\\
2789.4607488	10.1286400000008\\
2789.5654784	10.8582399999996\\
2789.654469632	10.8495359999997\\
2789.809302784	10.6826239999991\\
2789.888311808	13.691648\\
2789.898357504	10.7374080000009\\
2790.07237248	12.7523839999994\\
2790.296477696	3.8576639999992\\
2790.515752192	11.1319039999998\\
2790.610591744	12.9715199999991\\
2790.62490624	13.2861439999997\\
2790.769690624	21.0703360000007\\
2790.863706112	12.0860159999993\\
2790.95837312	16.7531519999993\\
2791.047566592	13.9466240000002\\
2791.172489472	10.8695040000002\\
2791.266572288	9.95225600000049\\
2791.361439744	8.81971200000044\\
2791.444885248	8.26496000000043\\
2791.58549504	9.87494399999923\\
2791.644636416	9.01632000000063\\
2791.76940928	13.7891839999993\\
2791.848585984	13.9658240000008\\
2791.987935232	10.3152640000008\\
2792.052631552	10.0113920000003\\
2792.147611136	12.9909759999991\\
2792.26136064	8.74035200000071\\
2792.3815424	13.9223039999997\\
2792.440656384	13.0362879999993\\
2792.595365376	10.7450879999997\\
2792.654088192	10.4680960000005\\
2792.779678208	11.0579199999993\\
2792.863572992	13.9530240000004\\
2792.953508096	10.8879359999992\\
2793.052461312	13.8411520000009\\
2793.177567232	10.9470720000008\\
2793.266571776	13.9514880000006\\
2793.371386112	13.7658879999999\\
2793.444976384	13.3562880000009\\
2793.595041024	13.4207999999999\\
2793.6743168	11.6966400000001\\
2793.76457472	9.95456000000013\\
2793.868515328	9.8951679999991\\
2793.987745792	10.1258240000006\\
2794.087492096	10.8720639999992\\
2794.129225984	27.6057600000004\\
2794.341758208	13.1381760000004\\
2794.500448	14.8277760000001\\
2794.714475776	12.8558080000003\\
2794.848480512	10.8602879999999\\
2794.863524864	11.9047680000003\\
2795.012348672	9.72851199999968\\
2795.122756096	9.13587200000075\\
2795.137447168	8.82713599999988\\
2795.281656576	12.0363519999992\\
2795.400371968	9.75180800000089\\
2795.415391488	12.7713280000007\\
2795.639046144	12.4259839999995\\
2795.754436096	12.8158719999992\\
2795.784565504	9.94534399999975\\
2796.02244864	12.8284160000003\\
2796.122420992	11.8008320000008\\
2796.157425152	13.8050559999992\\
2796.271197952	10.5779199999997\\
2796.445437952	10.8177919999998\\
2796.549964544	11.344384\\
2796.659173888	12.5537280000008\\
2796.798408704	8.78847999999925\\
2796.88361728	11.9971839999998\\
2796.898512128	12.8921599999994\\
2797.101979392	8.35916800000086\\
2797.196482816	10.8625919999995\\
2797.211343616	12.7234559999997\\
2797.430430208	13.8099199999997\\
2797.560628736	21.00864\\
2797.71955328	13.9330559999999\\
2797.848031232	10.4110079999991\\
2797.862865408	11.2453119999991\\
2798.06773632	11.1162879999993\\
2798.201714176	10.0940800000008\\
2798.495586304	9.96608000000015\\
2798.510460672	10.8405760000005\\
2798.749787136	13.1671040000001\\
2798.92895232	12.3320320000003\\
2799.1173568	17.7367040000008\\
2799.306231552	10.6114560000005\\
2799.564895744	9.27564800000073\\
2799.74464256	12.0222720000002\\
2799.942744832	11.1247359999998\\
2800.142330368	18.7100160000009\\
2800.370641664	11.0215680000001\\
2800.545159424	13.5393280000008\\
2800.693933824	12.3138560000007\\
2800.89293568	10.3155200000001\\
2801.161698816	10.0787199999995\\
2801.375806976	12.1866239999999\\
2801.574622208	11.0021120000001\\
2801.838935808	12.3156479999998\\
2802.122736384	13.1164160000008\\
2802.146692864	12.0727040000002\\
2802.380940032	21.3199359999999\\
2802.545256448	14.6362879999997\\
2802.748720896	11.1009279999998\\
2802.89886336	12.2432000000008\\
2803.166861056	13.2408319999995\\
2803.29592064	10.300416\\
2803.554509824	9.88953600000059\\
2803.704586752	10.9665280000008\\
2803.714311424	12.6914560000005\\
2803.98740736	12.7872000000007\\
2804.017645824	9.02553599999919\\
2804.306115072	12.4951039999996\\
2804.315530752	8.91059200000018\\
2804.574646784	12.0266240000001\\
2804.723653632	13.0334719999992\\
2804.73355648	18.9363200000007\\
2804.942572288	9.95199999999932\\
2805.102170624	12.5506559999994\\
2805.320681984	11.0617600000005\\
2805.464936448	9.31609600000047\\
2805.48537088	12.7505920000003\\
2805.49476608	19.1457279999995\\
2805.703684864	10.0646400000005\\
2805.828677632	13.0575360000003\\
2805.842984448	11.3643520000005\\
2806.007254016	12.6338560000004\\
2806.096258304	10.6380800000006\\
2806.111542528	9.92230399999971\\
2806.2905536	13.9335680000004\\
2806.384817152	8.19686399999955\\
2806.40541056	16.7905279999995\\
2806.639644928	11.0248960000008\\
2806.71846656	8.84633600000052\\
2806.733619712	12.9996800000008\\
2806.892402944	8.78284800000074\\
2806.992413184	8.79308800000035\\
2807.007432448	9.81248000000051\\
2807.241353728	9.73337600000013\\
2807.320407808	12.787456\\
2807.335699968	18.0797440000006\\
2807.454924288	11.3041919999996\\
2807.604613632	9.99347200000011\\
2807.669523712	10.9035519999998\\
2807.813438208	10.8180479999992\\
2807.902602496	12.9822719999993\\
2808.121620736	29.000704\\
2808.255753472	21.1333119999999\\
2808.271382016	20.7618559999992\\
2808.435302912	12.6827520000006\\
2808.544611072	12.9909759999991\\
2808.554176512	9.55622399999993\\
2808.683866368	14.2461440000006\\
2808.832642048	13.0219519999991\\
2808.842664448	9.0442239999993\\
2809.052528896	13.9087359999994\\
2809.151162112	10.5418239999999\\
2809.16666496	13.0447359999998\\
2809.310261248	18.6411520000001\\
2809.425664768	10.044672\\
2809.440444416	9.82425599999988\\
2809.614130176	9.5098880000005\\
2809.698644992	10.0249600000006\\
2809.713559808	12.9397759999993\\
2809.947631616	12.0112640000007\\
2810.052754688	11.1344640000007\\
2810.191517184	9.89721599999939\\
2810.285831936	10.2118399999999\\
2810.295241472	9.62124799999947\\
2810.46422656	11.6062720000009\\
2810.633531136	8.91110400000071\\
2810.723484416	12.8642560000008\\
2810.758621696	13.0014719999999\\
2810.902718208	12.0980479999998\\
2811.042510592	12.8903680000003\\
2811.051362048	8.74188800000047\\
2811.265595648	12.9753600000004\\
2811.360607744	9.98758400000042\\
2811.375600384	12.9802240000008\\
2811.499538176	9.91795199999979\\
2811.624491008	10.8707840000006\\
2811.6383872	12.7672320000001\\
2811.862469888	13.8498560000007\\
2811.95242496	9.80479999999989\\
2811.962582784	9.9624960000001\\
2812.076548608	11.9283200000009\\
2812.221635584	12.0153599999994\\
2812.315655936	10.0357120000008\\
2812.330678528	12.058368\\
2812.50416128	12.5409280000003\\
2812.613798656	12.1784320000006\\
2812.63449344	19.8732799999998\\
2812.837324544	12.7042560000009\\
2812.932467456	9.84729599999991\\
2812.947266048	8.6458879999991\\
2813.121491456	13.8713599999992\\
2813.210476032	3.85587200000009\\
2813.420530176	10.909952\\
2813.4894464	9.82630400000016\\
2813.504280832	12.6604800000005\\
2813.683471872	12.8517119999997\\
2813.763241216	9.62099200000011\\
2813.847230208	11.6101120000003\\
2814.002410496	9.79020800000035\\
2814.101323008	12.7029760000005\\
2814.126259968	9.63968000000023\\
2814.290284288	9.66425600000002\\
2814.384833792	13.2136960000007\\
2814.414677248	12.0570879999996\\
2814.652876032	17.2559359999996\\
2814.787740928	10.1207040000008\\
2814.867419904	12.7997439999999\\
2814.95726592	10.6457599999994\\
2815.046273536	12.6535679999997\\
2815.181621248	13.0012160000006\\
2815.250419968	9.79993599999943\\
2815.370247936	19.6277759999994\\
2815.459266304	10.6460160000006\\
2815.574034944	13.4146560000008\\
2815.658617088	13.9970560000002\\
2815.788027136	13.4069760000002\\
2815.847277568	9.65734399999928\\
2815.972539392	13.9192320000002\\
2816.061562624	12.9423360000001\\
2816.165911552	10.2914560000008\\
2816.2553472	9.72697599999992\\
2816.400295424	12.6753279999994\\
2816.474480128	12.8601600000002\\
2816.573761792	13.1415039999993\\
2816.668640768	13.0206720000006\\
2816.777028352	7.40812799999912\\
2816.842477824	10.8577280000009\\
2817.006446336	10.8262400000003\\
2817.076403456	9.78329599999961\\
2817.165633024	10.0129280000001\\
2817.276683008	8.0627199999999\\
2817.360303104	9.68294400000013\\
2817.449525248	19.9050239999997\\
2817.61839872	10.7786240000005\\
2817.683728384	10.1081599999998\\
2817.684495104	3.87507200000073\\
2817.87736704	10.7468800000006\\
2817.986427136	12.806912\\
2818.056477952	12.8578560000005\\
2818.19034752	11.7273600000008\\
2818.270502656	13.8826239999999\\
2818.380436224	11.8161920000002\\
2818.454644224	13.0242560000006\\
2818.633732864	22.1127680000009\\
2818.708492544	12.8721920000007\\
2818.749136128	39.5159039999999\\
2818.91148928	8.86911999999938\\
2819.006268672	8.64870399999927\\
2819.049353472	39.7332480000005\\
2819.19539712	9.7768959999994\\
2819.285382912	12.7628800000002\\
2819.484105472	10.4852480000009\\
2819.57837824	11.7580799999996\\
2819.658579456	12.9594880000004\\
2819.797336832	10.7166720000005\\
2819.887594752	18.9747200000002\\
2819.897294592	18.6744319999998\\
2820.08145664	11.8366719999995\\
2820.280352768	10.7325440000004\\
2820.469500928	12.8806399999994\\
2820.633325824	13.7054719999996\\
2820.698508544	12.88832\\
2820.741216768	43.596544\\
2820.927398656	17.7784319999992\\
2821.03638016	8.7598080000007\\
2821.077210368	34.5902079999996\\
2821.270107136	12.4871679999997\\
2821.394717184	13.0969600000008\\
2821.65852544	9.90540800000053\\
2821.752513792	10.8935679999995\\
2821.767686912	13.0667520000006\\
2821.927817472	13.1973120000002\\
2822.061419008	9.7989120000002\\
2822.0815936	2.97343999999975\\
2822.294779136	13.1589120000008\\
2822.39457536	12.9551360000005\\
2822.66345216	9.8319360000005\\
2822.738820608	11.2005119999994\\
2822.747599104	8.97894400000041\\
2822.861980416	12.3604479999995\\
2823.01132672	9.7064960000007\\
2823.080877824	11.2578560000002\\
2823.090922496	10.3022079999992\\
2823.29049088	12.8706559999991\\
2823.374371072	13.7507839999998\\
2823.449409536	10.7893760000006\\
2823.648395008	12.7749120000008\\
2823.722856192	13.2359680000009\\
2823.732723712	10.1035520000005\\
2823.897391104	11.7711359999994\\
2823.981431296	8.81100800000058\\
2823.996176384	12.5562879999998\\
2824.235762176	13.1420159999998\\
2824.309898496	11.2783359999994\\
2824.32051456	9.89439999999922\\
2824.474552064	11.9319039999991\\
2824.588375552	10.7553279999993\\
2824.648383232	9.76307199999974\\
2824.792341504	11.7214719999993\\
2824.871893504	10.2732799999994\\
2824.956507392	13.8872319999991\\
2825.071538688	10.9184000000005\\
2825.235031296	12.4111360000006\\
2825.30449024	10.8702720000001\\
2825.315286272	10.6659839999993\\
2825.454059264	9.43923200000063\\
2825.578448896	10.828544\\
2825.821858304	10.2382080000007\\
2825.921405952	12.7859200000003\\
2826.081521664	8.90163199999915\\
2826.1805824	12.9623040000006\\
2826.285505536	12.8855039999999\\
2826.37416704	10.5466880000004\\
2826.444431872	11.8115839999991\\
2826.598365696	13.7454080000007\\
2826.677886976	18.2666239999999\\
2826.79221632	18.5963520000005\\
2826.85755264	13.932288\\
2826.986314496	10.6941439999991\\
2827.08605952	11.4393600000003\\
2827.09565184	11.0315520000004\\
2827.275523584	12.9034240000001\\
2827.43434112	16.7208960000007\\
2827.503826688	10.2064640000008\\
2827.54518912	39.5688960000007\\
2827.692501504	21.8813439999994\\
2827.797184768	8.56447999999909\\
2827.822027008	20.4067840000007\\
2828.02641792	11.7977599999995\\
2828.12543744	12.8174080000008\\
2828.169309952	27.6897279999994\\
2828.250368	10.7479039999998\\
2828.424655616	14.0354559999996\\
2828.498794496	14.1744639999997\\
2828.52306944	11.4490879999994\\
2828.682872064	13.2518400000008\\
2828.782209536	13.5892480000002\\
2828.825217792	46.5976320000009\\
2829.005953024	11.332864\\
2829.071608064	10.9877759999999\\
2829.185384448	11.7642240000005\\
2829.250411776	9.79174400000011\\
2829.394044416	10.4243200000001\\
2829.479163904	10.5436160000008\\
2829.493411328	11.7911039999999\\
2829.692547584	13.9274239999995\\
2829.78697088	12.3507200000004\\
2829.82924928	41.6289280000001\\
2829.98632576	10.7054079999998\\
2830.055775744	16.1556479999999\\
2830.18512	11.4997760000006\\
2830.254715136	11.0950400000002\\
2830.364296704	10.6764800000001\\
2830.498587904	8.96767999999975\\
2830.58861312	13.9929599999996\\
2830.629223424	42.6032639999994\\
2830.802428672	10.8085759999994\\
2830.876490752	11.8704639999996\\
2831.005915136	12.2949119999994\\
2831.085565696	10.9455359999993\\
2831.12909312	43.4728959999993\\
2831.2944704	13.8503679999994\\
2831.429560576	9.94022399999994\\
2831.473223168	37.6028160000005\\
2831.64255232	17.932288\\
2831.75273088	11.1106560000007\\
2831.793211648	39.5914240000002\\
2831.9164864	8.86630399999922\\
2832.075553024	20.9328640000003\\
2832.117187072	45.5669760000001\\
2832.297929728	8.30950400000074\\
2832.42958336	13.963264\\
2832.473196544	44.5765119999996\\
2832.622683136	10.0631040000007\\
2832.732412672	10.7924480000001\\
2832.773212672	20.5923839999996\\
2832.911356672	9.73644799999965\\
2833.050388736	10.7686400000002\\
2833.070531584	9.91129600000022\\
2833.220726784	11.1065600000002\\
2833.329500928	9.88083200000074\\
2833.373196544	30.576384\\
2833.508396032	13.7758720000002\\
2833.65710464	11.4846720000005\\
2833.701244672	25.6243200000008\\
2833.936611072	10.9908479999995\\
2834.095932416	9.31225599999925\\
2834.35456896	13.9486720000004\\
2834.508882432	3.2622080000001\\
2834.747439872	10.8198400000001\\
2834.89693568	12.3156479999998\\
2835.125572864	12.9528320000009\\
2835.264479744	10.85952\\
2835.28965632	9.03628799999933\\
2835.298209792	11.5896319999993\\
2835.528688896	11.0689280000006\\
2835.67752576	19.9055360000002\\
2835.692155136	8.53504000000066\\
2835.702105856	12.4856319999999\\
2835.95110144	10.4814079999996\\
2836.10568192	19.0617600000005\\
2836.298665728	12.0455679999995\\
2836.44361984	20.9996800000008\\
2836.468817408	21.1973120000002\\
2836.642364416	11.744256\\
2836.772806144	14.1859839999997\\
2836.801682176	4.06195200000002\\
2837.035680512	11.0602240000007\\
2837.174884352	11.2642560000004\\
2837.21441536	10.7952640000003\\
2837.448391936	10.7717119999998\\
2837.562677248	9.0572800000009\\
2837.587696384	3.07609600000069\\
2837.831100672	8.48051200000009\\
2837.931717632	11.0975999999991\\
2837.955717632	9.09747199999947\\
2838.10033664	11.7166080000006\\
2838.224528896	12.9087999999992\\
2838.249411072	10.7909120000004\\
2838.45842176	13.8017280000004\\
2838.56287232	12.25216\\
2838.587649536	11.0295040000001\\
2838.806414336	12.7943680000008\\
2838.901481472	13.8613760000007\\
2839.110072064	13.4517759999999\\
2839.180475648	13.8554879999992\\
2839.234348288	12.7280640000008\\
2839.428607232	12.9871359999997\\
2839.483417856	11.7975040000001\\
2839.493150208	9.53011200000037\\
2839.647337728	15.7176319999999\\
2839.806361088	9.74105600000075\\
2839.86127488	11.654912\\
2840.0353024	10.6821120000004\\
2840.105454848	9.83475200000066\\
2840.130327296	11.7071360000009\\
2840.294137088	13.5170560000006\\
2840.433492224	12.8721920000007\\
2840.448501504	11.8812159999998\\
2840.652581632	11.9613439999994\\
2840.772571904	9.95174399999996\\
2840.791613696	10.9936639999996\\
2841.040627456	12.0071680000001\\
2841.170675456	14.0551680000008\\
2841.184580096	9.95993599999929\\
2841.418457344	21.8370560000003\\
2841.498421504	12.8012799999997\\
2841.522600448	10.9800959999993\\
2841.66733312	12.7129600000007\\
2841.86146944	11.8494719999999\\
2841.955631872	11.0118399999992\\
2841.975267072	13.6471039999997\\
2842.095282688	21.6624640000009\\
2842.179453184	9.83295999999973\\
2842.194390528	10.7704319999993\\
2842.42324992	12.6297599999998\\
2842.512722432	10.1022720000001\\
2842.67700352	12.3834879999995\\
2842.786361344	11.7411840000004\\
2842.846374912	10.7548160000006\\
2842.9752	12.5798400000003\\
2843.070073856	11.4536960000005\\
2843.1795968	11.9767040000006\\
2843.244316672	12.6963199999991\\
2843.433742336	13.1223040000004\\
2843.488505088	9.88492799999949\\
2843.502958336	10.3380479999996\\
2843.671860224	9.24006399999962\\
2843.79633024	17.7100800000007\\
2843.861629184	20.0089599999992\\
2844.015360512	8.74035200000071\\
2844.08993792	11.3177599999999\\
2844.104687616	12.0675840000004\\
2844.259595776	9.97555199999988\\
2844.383464448	12.8442880000002\\
2844.453650432	12.0304639999995\\
2844.5826944	14.0741120000002\\
2844.82625408	9.63404799999989\\
2844.88564864	9.02835199999936\\
2844.929200896	40.5808639999996\\
2845.060706304	11.0860799999991\\
2845.19939584	12.7756800000006\\
2845.264701184	20.0808959999995\\
2845.408517888	11.8976000000002\\
2845.492794624	10.1744639999997\\
2845.533203712	42.5835520000001\\
2845.6619136	12.2933759999996\\
2845.801422592	9.80249600000025\\
2845.86133504	11.7150720000009\\
2845.9905856	13.9655679999996\\
2846.05533568	18.7156479999994\\
2846.18954752	13.9271680000002\\
2846.239142656	8.52249599999959\\
2846.393419008	10.7988480000004\\
2846.453426688	12.8066560000007\\
2846.567790336	13.1701759999996\\
2846.642713088	13.0928640000002\\
2846.801371904	12.7516159999996\\
2846.861399808	11.7798399999992\\
2846.950306048	12.6858240000001\\
2847.090728448	19.1083519999993\\
2847.169341696	12.7214079999994\\
2847.253993472	10.3733759999996\\
2847.418575616	10.9555199999995\\
2847.482746624	9.12639999999919\\
2847.525313792	39.6935680000006\\
2847.671970304	13.350144\\
2847.786113536	10.4934400000002\\
2847.846237696	20.6174719999999\\
2847.975408384	11.7882879999997\\
2848.040566016	10.9457920000004\\
2848.204665344	14.0451840000005\\
2848.254109184	9.48889600000075\\
2848.372803072	8.18278400000054\\
2848.467450624	9.83040000000074\\
2848.56756992	9.94969599999968\\
2848.642559488	9.93945600000006\\
2848.811579648	8.95948800000042\\
2848.891395584	20.7754239999995\\
2848.901598976	18.9788160000007\\
2849.080559616	12.9392640000005\\
2849.179426304	10.8062719999998\\
2849.228858368	9.23827200000051\\
2849.423715584	11.0952959999995\\
2849.512720128	13.1000320000003\\
2849.55324544	42.6252800000002\\
2849.67163392	16.0138239999997\\
2849.776494848	13.8746879999999\\
2849.870775808	9.15558400000009\\
2849.995441664	10.8216319999992\\
2850.075461632	11.8415359999999\\
2850.199354368	11.7342719999997\\
2850.263698944	8.0788479999992\\
2850.41365376	13.0334719999992\\
2850.492231168	9.61100799999986\\
2850.533092352	23.4721279999994\\
2850.681640704	14.0206080000007\\
2850.805739008	10.1189119999999\\
2850.8713472	13.7269759999999\\
2850.95555072	13.9307520000002\\
2851.114285824	11.6656640000001\\
2851.209488384	10.8682239999998\\
2851.253236224	43.616\\
2851.373525248	9.90489600000001\\
2851.448379648	17.7594879999997\\
2851.617404672	18.7845120000002\\
2851.70641792	8.79769599999963\\
2851.890318336	10.6979840000004\\
2851.985455104	10.8349440000002\\
2852.029216256	24.5959679999996\\
2852.189336064	9.71596800000043\\
2852.27361408	9.99398400000064\\
2852.383359744	13.7395199999992\\
2852.462411264	20.7912959999994\\
2852.601865984	9.24595199999931\\
2852.701000448	3.38022400000045\\
2852.87560064	12.9804800000002\\
2852.995305728	11.6856320000006\\
2853.069577728	19.957504\\
2853.2445888	13.9686399999991\\
2853.328598016	12.9779199999994\\
2853.338498304	8.87833599999976\\
2853.497329664	10.7095040000004\\
2853.567263744	9.64351999999963\\
2853.71136	11.739904\\
2853.845985792	12.3655679999993\\
2853.88925568	41.6355839999997\\
2854.020544512	13.924352\\
2854.10956416	10.9439999999995\\
2854.119600128	10.9800959999993\\
2854.298526208	9.90591999999924\\
2854.408680192	13.0600959999992\\
2854.44921984	42.5996799999994\\
2854.647444992	9.8247680000004\\
2854.765760768	12.1405439999999\\
2854.809207296	25.5871999999999\\
2855.035429632	13.8094079999992\\
2855.09935744	12.7372799999994\\
2855.1092096	8.58931200000006\\
2855.293517056	11.8968320000004\\
2855.357964032	9.34399999999914\\
2855.467250688	10.6304\\
2855.602689536	13.0695680000008\\
2855.671401728	9.78175999999985\\
2855.756589568	8.96947200000068\\
2855.890239232	9.61894399999983\\
2855.99547264	10.8526079999992\\
2856.283440128	12.8199679999998\\
2856.293591808	9.97171200000048\\
2856.527634432	12.0143360000002\\
2856.676306176	12.6860799999995\\
2856.701561856	17.9417599999997\\
2856.930535936	11.9157759999998\\
2857.049545728	13.9256320000004\\
2857.059295744	10.6754560000008\\
2857.238568192	13.9481599999999\\
2857.338493952	8.87398399999984\\
2857.35334528	13.7251840000008\\
2857.537536512	18.9163520000002\\
2857.701476096	16.8560639999996\\
2857.955503616	8.88345599999957\\
2858.089678592	13.0585599999995\\
2858.109564928	12.9446399999997\\
2858.318373632	10.7532800000008\\
2858.472429568	11.8095360000007\\
2858.482647552	9.02732800000013\\
2858.492244992	16.62464\\
2858.716679168	11.0589440000003\\
2858.86545792	11.8376960000005\\
2858.924987648	13.3675519999997\\
2859.28863488	13.0147840000009\\
2859.706880768	14.2604800000008\\
2860.039560192	9.93996800000059\\
2860.104656384	9.03628799999933\\
2860.417499392	11.8794240000007\\
2860.43760768	13.9875840000004\\
2860.68133632	9.71622399999978\\
2860.696303872	9.68371200000001\\
2860.934724608	11.1045119999999\\
2861.059015936	8.39577599999939\\
2861.079027456	12.4072959999994\\
2861.213267712	11.6477439999999\\
2861.308555776	9.93561600000066\\
2861.333402112	21.7820159999992\\
2861.501944576	9.3242879999998\\
2861.616758784	10.1386239999993\\
2861.840708096	10.0879359999999\\
2861.925452544	9.8324479999992\\
2861.940619776	12.9996800000008\\
2862.08452096	11.9009279999991\\
2862.179415808	12.7956479999993\\
2862.31813504	12.5148160000008\\
2862.477199104	10.5789440000008\\
2862.4976576	12.0373760000002\\
2862.725942784	13.3224960000007\\
2862.865006336	17.3862399999998\\
2863.049307904	12.6878720000004\\
2863.143956736	11.3367039999994\\
2863.15889792	11.2778240000007\\
2863.342701056	10.0810239999992\\
2863.497584384	20.9643520000009\\
2863.73571328	17.0931199999995\\
2863.845586944	12.9669119999999\\
2864.0292416	11.6216320000003\\
2864.13373696	11.1167999999998\\
2864.149170688	11.5504639999999\\
2864.308030976	13.4108159999996\\
2864.437257216	12.6371839999993\\
2864.457286656	17.6665599999997\\
2864.636327168	18.7069439999996\\
2864.730366976	8.74675199999911\\
2864.751369472	12.7493119999999\\
2864.909819904	11.1997439999996\\
2865.02960768	10.9875200000006\\
2865.0494656	12.8455680000006\\
2865.237882112	13.2620800000004\\
2865.302109696	10.4896000000008\\
2865.322100736	20.4805120000001\\
2865.47715456	10.5344000000005\\
2865.61124352	8.62335999999959\\
2865.685754624	12.1344000000008\\
2865.729202176	43.5819520000005\\
2865.890371584	11.751424\\
2865.984227328	11.6070400000008\\
2866.025206272	40.5862400000005\\
2866.258699776	9.07955199999924\\
2866.372493568	11.8732799999998\\
2866.46723584	13.6156159999991\\
2866.59109248	13.4722559999991\\
2866.68157952	13.9594240000006\\
2866.691299328	8.67916800000057\\
2867.009470464	11.8504959999991\\
2867.024385024	12.7646719999993\\
2867.223456768	13.8365439999998\\
2867.322095104	11.4749439999996\\
2867.332307456	8.68710400000055\\
2867.46203392	13.4136319999998\\
2867.651290624	10.6703359999992\\
2867.760353024	17.7328639999996\\
2867.770153216	11.5330560000002\\
2867.915498496	12.8783359999998\\
2868.059300864	11.6805120000008\\
2868.099332864	12.7127039999996\\
2868.337617664	9.99756800000068\\
2868.482687744	11.0673920000008\\
2868.720407808	12.7877119999994\\
2868.840337152	10.7171839999992\\
2868.85492864	10.308352\\
2869.004499968	8.87987199999952\\
2869.084453888	12.8337919999994\\
2869.128798976	11.1787519999998\\
2869.292500992	9.88083200000074\\
2869.397467648	11.8476800000008\\
2869.412100864	10.4806399999998\\
2869.646123776	12.5035520000001\\
2869.72550656	11.8863359999996\\
2869.880643328	14.0231679999997\\
2869.969302272	11.6820480000006\\
2870.069424128	12.8040959999998\\
2870.1883712	12.7508479999997\\
2870.258635776	19.0156800000004\\
2870.387192064	13.5718400000005\\
2870.477298944	12.6789119999994\\
2870.586422272	8.80204799999956\\
2870.651522304	9.90207999999984\\
2870.815291904	13.6716799999995\\
2870.875406592	10.7863039999993\\
2870.974417664	11.7975040000001\\
2871.07941376	12.7936000000009\\
2871.1732288	9.60870400000022\\
2871.262467072	9.84678399999939\\
2871.387393024	11.7729280000003\\
2871.452513024	9.89286399999946\\
2871.58098304	8.36300800000026\\
2871.655394816	10.7747839999993\\
2871.824995072	13.3749759999992\\
2871.899417344	10.7973120000006\\
2871.914707712	12.0875520000009\\
2872.074296064	10.6759679999996\\
2872.178625024	12.0048640000005\\
2872.26278656	27.1664639999999\\
2872.367407104	10.7868159999998\\
2872.46682624	10.2059520000003\\
2872.56143872	11.8184959999999\\
2872.655853568	13.2334080000001\\
2872.785012736	9.39264000000003\\
2872.854639104	12.0189439999995\\
2872.954621696	11.0015999999996\\
2873.053922304	10.3022079999992\\
2873.183109632	9.48940799999946\\
2873.237775104	11.1549439999999\\
2873.467406336	10.7860479999999\\
2873.561431552	11.8113279999998\\
2873.65094016	18.3201279999994\\
2873.775221248	12.6010879999994\\
2873.86493056	10.3104000000003\\
2873.95943808	10.8177919999998\\
2874.049400064	9.77996800000074\\
2874.158632448	12.0122879999999\\
2874.247629824	9.00966399999925\\
2874.387372288	12.7521280000001\\
2874.44656512	7.94496000000072\\
2874.551183104	11.5630079999992\\
2874.655817984	9.19782400000076\\
2874.820285952	13.6657919999998\\
2874.899455232	12.8350719999999\\
2874.941175808	12.5557759999992\\
2875.083364608	9.74438399999963\\
2875.168416256	8.79590400000052\\
2875.322605312	10.9852159999991\\
2875.412243968	12.6236160000008\\
2875.453179136	38.5589760000003\\
2875.635798272	10.1783039999991\\
2875.70537472	11.7544959999996\\
2875.73065472	10.0346879999997\\
2875.858848512	10.2284799999998\\
2875.999320064	13.6998399999993\\
2876.068615424	11.9953920000007\\
2876.173336576	11.7166080000006\\
2876.377460992	17.8408959999997\\
2876.4424384	12.8181760000007\\
2876.591219712	10.599424\\
2876.655300608	13.6803839999993\\
2876.765328896	10.7087360000005\\
2876.889580544	9.96019200000046\\
2876.969320192	11.6999680000008\\
2877.053004032	11.3838080000005\\
2877.192644096	11.0241279999991\\
2877.257579264	8.95897599999989\\
2877.372580352	11.9600640000008\\
2877.471308288	29.6883199999993\\
2877.5859072	8.28697599999941\\
2877.665476352	10.8561919999993\\
2877.785316352	10.6961919999994\\
2877.849376	11.755776\\
2877.97348352	12.8634880000009\\
2878.083453184	10.8331519999992\\
2878.163512064	13.8918400000002\\
2878.292667136	9.04703999999947\\
2878.41249792	13.8777599999994\\
2878.453205248	41.5851519999997\\
2878.591249664	10.6293760000008\\
2878.655244032	13.6238080000003\\
2878.814703616	12.0834560000003\\
2878.873980416	9.36012800000026\\
2878.96471808	12.0977920000005\\
2879.068341248	8.72115200000007\\
2879.222437376	10.8172799999993\\
2879.312400128	12.7800320000006\\
2879.322349568	9.72953600000073\\
2879.486539264	11.9191040000005\\
2879.575771136	10.1509119999992\\
2879.71041152	10.7914239999991\\
2879.795551488	10.9312000000009\\
2879.837221888	37.6017919999995\\
2880.048018944	12.3988480000007\\
2880.133388288	9.76793600000019\\
2880.147853056	10.2328319999997\\
2880.287684096	11.0640640000001\\
2880.367606016	13.9857919999995\\
2880.481491456	12.8711679999997\\
2880.600539136	13.9189760000008\\
2880.61049344	8.87321599999996\\
2880.81958656	9.9663359999995\\
2880.914702592	11.0824960000009\\
2880.929529344	11.9091200000003\\
2881.09350912	12.8888320000005\\
2881.178539264	8.91904000000068\\
2881.1925888	11.9687680000006\\
2881.441296896	13.6767999999993\\
2881.52171008	20.0898560000005\\
2881.54134144	13.7210880000002\\
2881.680398336	10.778112\\
2881.789838848	13.2188160000005\\
2881.80045952	10.8392960000001\\
2882.038514432	13.8941439999999\\
2882.137882112	9.26208000000042\\
2882.152208384	8.58828800000083\\
2882.30208896	12.4687360000007\\
2882.377431296	13.8109440000007\\
2882.451380736	10.7607040000003\\
2882.590910208	11.2901120000006\\
2882.665557504	9.93740799999978\\
2882.78490752	13.2871680000007\\
2882.859459072	11.8389759999991\\
2882.973740544	11.1203839999998\\
2883.078390016	9.76998400000048\\
2883.172391936	13.7717759999996\\
2883.247642112	10.0221440000005\\
2883.431262208	9.64223999999922\\
2883.531796736	10.176512\\
2883.670497792	11.8776319999997\\
2883.8343424	11.7222399999991\\
2883.93404416	13.4241280000006\\
2883.977200384	20.5800959999997\\
2884.1478336	13.2134399999995\\
2884.27711616	13.4960640000008\\
2884.291888384	11.2683519999991\\
2884.5854976	12.8775679999999\\
2884.60532096	12.7009280000002\\
2884.909614848	12.9945599999992\\
2884.924415744	10.7955199999997\\
2885.162925056	13.3048319999998\\
2885.381690624	9.07059200000003\\
2885.749959424	12.3394559999997\\
2885.764448768	8.82867199999964\\
2885.944736256	13.1161599999996\\
2886.098821376	14.2010879999998\\
2886.351222528	13.602304\\
2886.521554176	9.93382399999973\\
2886.704755968	12.1356799999994\\
2886.834651392	11.0310399999998\\
2886.864480768	11.8607360000005\\
2887.123100416	10.4803840000004\\
2887.167577344	13.9571199999991\\
2887.371832832	14.2126079999998\\
2887.590754048	13.1338240000005\\
2887.893739008	12.1187840000002\\
2887.918842624	9.22240000000056\\
2888.142281728	9.66169599999921\\
2888.287630848	9.0106880000003\\
2888.545435904	11.8159360000009\\
2888.709904896	9.28486399999929\\
2888.963449856	10.8295679999992\\
2889.152205056	11.5847680000006\\
2889.16228224	17.6622079999997\\
2889.39666688	13.0467840000001\\
2889.416567552	12.9474559999999\\
2889.68548352	12.8632319999997\\
2889.700634368	10.0142080000005\\
2889.973255936	16.6356479999995\\
2890.167680768	13.0606079999998\\
2890.346266368	12.6461440000003\\
2890.579991552	13.3713919999991\\
2890.794525952	13.9059199999992\\
2890.83452416	12.9039360000006\\
2891.088550656	10.9304319999992\\
2891.102960896	12.3407360000001\\
2891.321569792	11.949568\\
2891.54012928	24.5091840000005\\
2891.82498176	13.361664\\
2891.864448768	11.8287359999995\\
2892.147307264	10.6869760000009\\
2892.197378816	9.75871999999981\\
2892.227342848	9.72287999999935\\
2892.501460736	11.8405120000007\\
2892.545559296	8.93926400000055\\
2892.763936	18.3157759999995\\
2892.898532864	2.91276800000014\\
2893.132582656	11.9623680000004\\
2893.296820992	3.20102399999996\\
2893.595529984	10.9096960000006\\
2893.62466304	13.0429440000007\\
2893.93352704	17.9069440000003\\
2893.95288064	12.2606080000005\\
2894.088756992	14.1368320000001\\
2894.227085056	9.46508800000083\\
2894.272009984	13.3898239999999\\
2894.441170432	13.5503360000002\\
2894.565522432	12.9024000000009\\
2894.600551424	9.93126400000074\\
2894.853913088	10.2927359999994\\
2894.988424192	11.8041599999997\\
2894.98963456	4.01433600000018\\
2895.316559872	12.9397759999993\\
2895.341257984	10.6378239999995\\
2895.56038528	9.76512000000002\\
2895.719742464	4.12211199999911\\
2895.953687552	9.06752000000051\\
2896.127328	10.7077119999994\\
2896.137471744	10.851584\\
2896.316473088	11.8528000000006\\
2896.475567104	13.9471360000007\\
2896.684443136	8.82278399999996\\
2896.704478976	13.8588159999999\\
2896.913049088	9.4289919999992\\
2897.067427072	10.8070399999997\\
2897.097752832	9.13279999999941\\
2897.33665024	39.0300160000006\\
2897.450565888	11.9457280000006\\
2897.475451648	9.83142399999997\\
2897.653981184	10.3610879999997\\
2897.804691712	11.0717440000008\\
2898.097492992	10.8728319999991\\
2898.1428544	17.2344319999993\\
2898.381707264	11.0871040000002\\
2898.435835648	14.2156799999993\\
2898.659491072	9.87084800000048\\
2898.819846144	12.2257919999993\\
2899.092213248	9.59308799999963\\
2899.117100544	19.4803200000006\\
2899.331419136	10.7988480000004\\
2899.520583168	9.96300800000063\\
2899.754724352	11.1042560000005\\
2899.963449344	8.82918400000017\\
2899.978384384	20.7641600000006\\
2900.151942144	10.3219200000003\\
2900.337060608	10.4404479999994\\
2900.614932992	12.3128319999996\\
2900.629197056	11.5768320000006\\
2900.933728256	13.1082239999996\\
2900.948481792	12.8614400000006\\
2901.202447104	12.8268800000005\\
2901.226590976	20.9707519999993\\
2901.515578624	8.95846399999937\\
2901.535554304	12.9341440000007\\
2901.7644416	9.82143999999971\\
2901.933705728	13.0856960000001\\
2902.127507456	13.8872319999991\\
2902.251167488	11.5473920000004\\
2902.265862144	11.2419840000002\\
2902.530350592	8.73036800000045\\
2902.549921024	13.3009920000004\\
2902.694342144	11.7219839999998\\
2902.779292672	12.6725119999992\\
2902.87335424	12.7339520000005\\
2903.027459584	13.8396159999993\\
2903.097526016	10.9058559999994\\
2903.112438528	9.81836800000019\\
2903.331047424	11.4273279999998\\
2903.43032832	12.7080960000003\\
2903.445365504	10.7453440000008\\
2903.639287552	11.6674559999992\\
2903.709361152	11.7409279999993\\
2903.72441472	12.7946240000001\\
2903.893476608	11.8563840000006\\
2904.002193664	10.5733120000004\\
2904.017192448	9.57235199999923\\
2904.216379648	10.7594239999999\\
2904.30157312	9.95302400000037\\
2904.31639552	9.77535999999964\\
2904.48022784	12.6077440000008\\
2904.584414208	13.7940479999997\\
2904.594359808	9.73951999999917\\
2904.833345792	11.7255679999998\\
2904.917888768	13.268736\\
2904.942663168	11.0430720000004\\
2905.072627456	11.0072319999999\\
2905.211339264	8.71910399999979\\
2905.301334784	11.7145600000003\\
2905.33117312	11.5530240000007\\
2905.520544	25.9238399999995\\
2905.639267072	12.6469120000002\\
2905.659318528	12.6983679999994\\
2905.833569536	9.94918399999915\\
2905.957586176	8.96588800000063\\
2906.002722304	12.1021440000004\\
2906.266605568	9.98553600000014\\
2906.371361792	11.7416959999991\\
2906.395766528	12.1464319999995\\
2906.634705664	11.0853119999992\\
2906.744644608	13.0242560000006\\
2906.88333568	9.7154559999999\\
2906.968195072	13.574912\\
2907.057727232	21.1072000000004\\
2907.256309504	8.68940800000018\\
2907.331331328	10.7110400000001\\
2907.365289984	12.6699520000002\\
2907.47004928	21.4289919999992\\
2907.61945856	12.8384000000005\\
2907.714190592	10.5704960000003\\
2907.888467456	11.8471680000002\\
2907.977393664	10.7735040000007\\
2908.052405248	17.7850880000005\\
2908.225960448	10.3400959999999\\
2908.296604672	11.9843839999994\\
2908.311299072	11.6789759999992\\
2908.504803584	12.1832959999992\\
2908.60422784	11.6078080000007\\
2908.645246208	36.6261759999998\\
2908.853303296	13.6831999999995\\
2908.942573312	17.9532799999997\\
2909.082607616	9.98758400000042\\
2909.171569408	11.9490559999995\\
2909.25651712	13.89696\\
2909.425860096	10.2399999999998\\
2909.50502784	12.4075520000006\\
2909.534701312	12.0811520000007\\
2909.70393984	10.3196160000007\\
2909.803437568	13.8173439999991\\
2909.818366464	13.7461760000006\\
2910.061839872	10.2197759999999\\
2910.161526784	10.9066239999993\\
2910.176366592	10.7466239999994\\
2910.261637888	14.0177920000006\\
2910.400273664	12.6535679999997\\
2910.464925952	12.3056639999995\\
2910.559599872	9.97964800000045\\
2910.709630976	11.010816\\
2910.778473984	8.85375999999997\\
2910.793565696	12.9456640000008\\
2911.027777536	21.1573759999992\\
2911.061795584	9.17555200000061\\
2911.156636928	21.0168319999993\\
2911.245602304	11.9820799999998\\
2911.380398336	12.7782399999996\\
2911.4248192	12.1989119999998\\
2911.569709568	9.08928000000014\\
2911.634630144	13.0099200000004\\
2911.767928832	10.3088640000005\\
2911.82316544	11.5453440000001\\
2911.992416512	8.79641599999923\\
2912.046788608	8.16844800000035\\
2912.325612544	12.9925120000007\\
2912.384930816	4.31052799999998\\
2912.589559552	11.9393280000004\\
2912.634292736	10.6723839999995\\
2912.793364992	10.7448320000003\\
2912.878588928	9.96889600000031\\
2912.903339008	19.7189120000003\\
2913.091635456	13.0152959999996\\
2913.19104128	12.4211200000009\\
2913.22633984	20.7196160000003\\
2913.42034816	13.7279999999992\\
2913.494681856	9.06163200000083\\
2913.51450496	13.8849279999995\\
2913.718523648	8.90342400000009\\
2913.807898368	9.27820799999972\\
2913.82262912	10.0090880000007\\
2914.03752832	12.9080319999994\\
2914.106605824	13.9857919999995\\
2914.116242944	10.6227199999994\\
2914.31075584	13.1356159999996\\
2914.385569536	7.94931200000065\\
2914.400206336	9.58617600000071\\
2914.619294208	9.67424000000028\\
2914.703712	10.0917759999993\\
2914.718276352	12.6561280000005\\
2914.872639744	8.01945599999999\\
2915.007243008	13.6227839999992\\
2915.066862592	8.2424319999991\\
2915.211159808	12.5396479999999\\
2915.29514624	11.5261439999995\\
2915.325308928	12.6888959999997\\
2915.47461888	9.99884799999927\\
2915.604439552	12.8194559999993\\
2915.69338496	11.7649920000003\\
2915.708279296	12.6589440000007\\
2915.887279616	13.6593919999996\\
2915.99184512	13.2249599999996\\
2916.001914368	9.29407999999967\\
2916.24134528	12.7249919999995\\
2916.325227776	11.6078080000007\\
2916.34057344	11.9534079999994\\
2916.454739712	9.11948800000027\\
2916.579425792	13.8055679999998\\
2916.703262464	10.6421759999994\\
2916.813392128	12.7718399999994\\
2916.82782336	12.2032639999998\\
2916.97779968	11.1795199999997\\
2917.062013952	9.39392000000043\\
2917.216450048	9.82988800000021\\
2917.315493376	11.8732799999998\\
2917.330565632	11.9454719999994\\
2917.499258368	13.6381440000005\\
2917.589626368	12.0061440000009\\
2917.61391744	22.2973440000005\\
2917.848351488	12.7313919999997\\
2917.92737536	12.7551999999996\\
2917.937621504	9.00147199999992\\
2918.110818304	18.1982719999996\\
2918.201251584	12.6315520000007\\
2918.215724288	12.1041920000007\\
2918.460401152	12.7810559999998\\
2918.539359232	10.7389440000006\\
2918.569535744	9.91564800000015\\
2918.678408192	10.7880960000002\\
2918.793217024	10.5968639999992\\
2918.842601216	9.98118400000021\\
2919.031788288	11.1682560000008\\
2919.10645888	9.83859200000006\\
2919.300608256	10.9880319999993\\
2919.414917376	10.2973440000005\\
2919.429777664	11.1575040000007\\
2919.629408768	13.7886720000006\\
2919.71844224	10.8221439999998\\
2919.733558272	12.9382399999995\\
2919.892543488	9.92332800000077\\
2920.001773312	10.1529599999994\\
2920.017445888	12.8256000000001\\
2920.23090816	11.2880640000003\\
2920.320270336	9.65017599999919\\
2920.345266944	20.6466560000008\\
2920.49454208	10.9219840000005\\
2920.594403584	11.7834239999993\\
2920.609323008	10.7028480000008\\
2920.867344896	11.7248\\
2921.017483264	11.8630400000002\\
2921.305334272	11.7143039999992\\
2921.320328192	9.70803200000046\\
2921.594479616	12.8593920000003\\
2921.634550016	14.9296639999993\\
2921.962655488	11.0353919999998\\
2921.986832896	14.2126079999998\\
2922.335176704	11.5563519999996\\
2922.359836416	17.2162559999997\\
2922.568888064	11.2678400000004\\
2922.822988032	15.3676799999994\\
2923.141764096	13.1440640000001\\
2923.156512256	10.8922879999991\\
2923.414811648	14.1913600000007\\
2923.424390144	10.7699200000006\\
2923.728623104	14.0029439999998\\
2923.743398144	11.7777920000008\\
2923.977622784	12.0025600000008\\
2924.19587072	12.2506240000002\\
2924.529476608	11.85664\\
2924.589038592	10.4184320000004\\
2924.937560064	11.9398399999991\\
2924.986913024	11.2926719999996\\
2925.424343296	10.7230720000007\\
2925.469402624	37.7825279999997\\
2925.788098048	13.4778879999994\\
2926.200731648	12.1116160000001\\
2926.533519104	10.8989440000005\\
2926.613642752	9.02246399999967\\
2926.961665536	12.0453120000002\\
2927.051578624	12.9584639999994\\
2927.474887424	12.2672640000001\\
2927.475707904	4.08755200000087\\
2927.489429504	9.80940799999917\\
2927.912176128	11.5558400000009\\
2928.290724096	18.1040639999992\\
2928.598015488	8.39552000000003\\
2928.62795136	10.3311360000007\\
2928.862205184	9.58515199999965\\
2928.976170496	12.5504000000001\\
2929.006552832	10.9327360000007\\
2929.23549184	9.87161600000036\\
2929.315208704	8.58854400000018\\
2929.34019072	10.5707519999996\\
2929.469382656	10.7624959999994\\
2929.6084736	9.85344000000077\\
2929.723333888	11.7137920000005\\
2929.75251328	18.8930560000008\\
2929.897405696	11.7857280000007\\
2930.041311232	11.6910079999998\\
2930.06560128	7.98105600000054\\
2930.280644864	12.0245759999998\\
2930.309988608	12.3683839999994\\
2930.573716224	11.0960639999994\\
2930.786974464	10.3544320000001\\
2931.085568	9.94790400000056\\
2931.115597056	11.9767040000006\\
2931.374459136	11.8389759999991\\
2931.56831488	10.6946559999997\\
2931.578400512	12.7802879999999\\
2931.718298368	9.67807999999968\\
2931.921844224	10.2241279999998\\
2931.937472	17.8516479999998\\
2932.140233728	10.6135040000008\\
2932.319958528	4.33843200000047\\
2932.524594432	9.97427199999947\\
2932.672588032	11.9677439999996\\
2932.703374592	11.7544959999996\\
2932.956247296	10.6270719999993\\
2933.121509888	10.8897280000001\\
2933.359668224	12.0481280000004\\
2933.538428672	11.8085119999996\\
2933.548378368	11.7583360000008\\
2933.76260992	20.9896960000005\\
2933.916393728	10.77376\\
2933.92668672	11.0666239999991\\
2934.21047808	10.8579840000002\\
2934.250684672	10.0646400000005\\
2934.459186944	8.56678400000055\\
2934.548541696	12.9215999999997\\
2934.557835008	11.2148479999996\\
2934.821997056	10.3769599999996\\
2934.837194752	11.5745279999992\\
2935.036177408	9.55724799999916\\
2935.150580224	8.95999999999913\\
2935.165471488	9.85139200000049\\
2935.300741376	11.1211519999997\\
2935.434489088	12.8691199999994\\
2935.453837056	19.2168959999999\\
2935.628498432	9.87827199999992\\
2935.717362176	10.7420160000001\\
2935.732301568	12.6814720000002\\
2935.9114112	12.7910400000001\\
2936.045534976	9.91488000000027\\
2936.089208576	37.5884800000003\\
2936.275392	11.7719039999993\\
2936.404749312	12.1292799999992\\
2936.672650752	10.0305919999992\\
2936.822131456	9.51142400000026\\
2937.09101056	12.3904000000002\\
2937.104979968	12.3599360000007\\
2937.354687232	11.0668800000003\\
2937.53201792	5.39775999999983\\
2937.702450688	9.83040000000074\\
2937.857488896	8.86886400000003\\
2937.886442496	12.8222719999994\\
2938.09027456	10.6544639999993\\
2938.220497664	10.8774400000002\\
2938.235408384	11.7882879999997\\
2938.429356288	8.73625600000014\\
2938.553285888	8.66560000000027\\
2938.568192256	13.5720959999999\\
2938.642854144	10.2341120000001\\
2938.861566464	9.9463680000008\\
2938.996660224	10.0400640000007\\
2939.245144832	10.5246719999996\\
2939.3591168	9.49683200000072\\
2939.374219008	10.5986560000001\\
2939.50875264	12.1326079999999\\
2939.622945792	10.3257599999997\\
2939.632871936	10.2517759999992\\
2939.85641856	12.7982080000002\\
2939.986385152	13.7648640000007\\
2939.987137024	11.5166719999997\\
2940.26032896	12.7088640000002\\
2940.419972096	11.3520640000006\\
2940.707577088	11.9567360000001\\
2940.722425088	13.8047999999999\\
2940.886354176	21.7338880000007\\
2941.025697536	8.07756800000061\\
2941.140509696	12.8896000000004\\
2941.150130688	9.51039999999921\\
2941.293951744	11.3315839999996\\
2941.414021632	8.40166400000089\\
2941.67750144	12.8814079999993\\
2941.772552448	10.9322240000001\\
2941.787464448	12.8442880000002\\
2941.796362496	19.7424640000008\\
2942.06025984	13.6396800000002\\
2942.160349696	9.72953600000073\\
2942.17522688	11.6067839999996\\
2942.284420608	10.8006399999995\\
2942.379332096	13.7121279999992\\
2942.453459456	9.83935999999994\\
2942.60336384	9.74361599999975\\
2942.672529152	10.9091840000001\\
2942.767454464	13.8342400000001\\
2942.856566528	9.9463680000008\\
2943.021485312	13.8652160000001\\
2943.085464064	8.84403200000088\\
2943.100391168	13.7710079999997\\
2943.279300096	8.67993600000045\\
2943.353829376	9.20908799999961\\
2943.457933056	13.3130239999991\\
2943.592600064	7.97977600000013\\
2943.672319744	13.699584\\
2943.777196288	13.5761920000004\\
2943.856396544	10.7763200000009\\
2944.001389056	12.7687679999999\\
2944.075383552	16.7633920000007\\
2944.165404672	11.7844480000003\\
2944.27452416	13.9041280000001\\
2944.373903616	12.2833919999994\\
2944.458564608	9.94432000000052\\
2944.578218752	9.5984640000006\\
2944.65726336	9.64326400000027\\
2944.807507456	13.8874880000003\\
2944.88142336	12.803328\\
2944.91628928	17.6691200000005\\
2945.120504576	9.88441600000078\\
2945.259397632	8.77747199999976\\
2945.301201664	16.5813760000001\\
2945.513165312	20.5450239999991\\
2945.65738752	11.7675519999993\\
2945.687411712	10.7914239999991\\
2945.931486464	14.8661759999995\\
2946.130738944	3.11884800000007\\
2946.368745984	12.1256959999992\\
2946.56848768	11.8676479999995\\
2946.578657536	10.0372480000005\\
2946.58790144	8.2813440000009\\
2946.916390912	9.77075200000036\\
2946.951553536	9.93356800000038\\
2947.214648064	14.0280320000002\\
2947.249424896	10.804736\\
2947.533052672	10.4325119999994\\
2947.57307008	10.4499199999991\\
2947.81649152	10.8712959999993\\
2947.846509312	9.88927999999942\\
2948.140345088	12.7249919999995\\
2948.17045888	11.8387199999997\\
2948.408557312	10.9370880000006\\
2948.458264832	17.6448\\
2948.76753792	12.9177600000003\\
2948.806590208	14.9701120000009\\
2948.821581568	10.9614079999992\\
2949.125755904	21.1356159999996\\
2949.144814336	10.1941760000009\\
2949.393575168	17.9550720000007\\
2949.408368896	9.74873599999955\\
2949.711456768	10.8367359999993\\
2949.736832768	11.212544\\
2949.971508992	10.8889600000002\\
2950.170390016	21.7699840000005\\
2950.199414528	11.7944320000006\\
2950.209335296	10.7151360000007\\
2950.498281216	12.6609919999992\\
2950.5284416	8.82150399999955\\
2950.7326784	10.0582400000003\\
2950.905617152	7.99692800000048\\
2950.915355904	11.7358079999995\\
2951.145409792	10.789632\\
2951.304670464	3.05024000000049\\
2951.572696832	11.0766079999994\\
2951.722716416	12.0962560000007\\
2951.97024768	11.62752\\
2952.134842624	11.2222720000009\\
2952.299616	12.9958399999996\\
2952.428585472	22.9655039999998\\
2952.458182912	16.5629439999993\\
2952.67750272	8.88268799999969\\
2952.701835776	12.2155519999997\\
2952.940522496	20.9021439999997\\
2953.1049984	11.3781760000002\\
2953.12533632	13.7162239999998\\
2953.393422592	18.8024320000004\\
2953.428484352	10.8641279999993\\
2953.667463936	11.8438399999995\\
2953.845678848	13.0588160000007\\
2953.855843584	11.2232960000001\\
2954.120572416	11.9523840000002\\
2954.1539648	10.3447039999992\\
2954.373419776	13.7996800000001\\
2954.57739648	11.7762559999992\\
2954.607541248	9.92102399999931\\
2955.015709696	11.0894079999998\\
2955.423518464	13.8982400000004\\
2955.83154176	10.921472\\
2956.169548544	13.9284480000006\\
2956.209669632	13.0493439999991\\
2956.517140224	3.52025599999979\\
2956.731349248	17.7290240000002\\
2956.930555392	10.9350400000003\\
2957.119426048	10.8060160000005\\
2957.36885632	13.2362240000002\\
2957.627629824	9.00966399999925\\
2957.716948992	12.3289600000007\\
2958.045617664	9.99756800000068\\
2958.109003008	10.3828479999993\\
2958.458558208	13.9381759999997\\
2958.547772416	10.1521919999996\\
2958.826702848	9.08262400000058\\
2958.871068928	13.4487040000004\\
2959.109241344	9.62124799999947\\
2959.144312832	10.6926079999994\\
2959.393425408	12.8051200000009\\
2959.432888832	9.26873599999999\\
2959.741385728	11.7655040000009\\
2959.786433024	10.8129279999994\\
2959.801502464	13.8821119999993\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2959.801502464	13.8821119999993\\
2960.124550656	8.9305600000007\\
2960.188999936	9.3798399999996\\
2960.507544064	10.9240320000008\\
2960.582066944	10.4468479999996\\
2960.602564864	18.944512\\
2960.980546304	13.9261439999991\\
2961.065166848	10.5466880000004\\
2961.383199488	12.5793279999998\\
2961.403730944	10.1107200000006\\
2961.781532928	12.9126400000005\\
2961.801677824	13.0575360000003\\
2962.109419776	9.79968000000008\\
2962.154173184	13.5528959999992\\
2962.3428608	10.2407679999997\\
2962.502670848	14.0505599999997\\
2962.522587648	18.9675520000001\\
2962.751396352	12.7761919999994\\
2962.915137536	12.5173759999998\\
2962.92515712	9.53702399999929\\
2963.149294336	13.6742400000003\\
2963.293222144	12.6021120000005\\
2963.308233472	13.6133119999995\\
2963.547193088	13.5731199999991\\
2963.69177344	11.1534080000001\\
2963.72664064	10.0203519999995\\
2963.980390144	13.7699840000005\\
2964.149545216	9.92486400000053\\
2964.169278208	9.65785599999981\\
2964.358377984	12.7577600000004\\
2964.532290048	9.66988800000036\\
2964.56222592	19.6057600000004\\
2964.741529856	9.90950399999929\\
2964.905698048	11.0778879999998\\
2965.10933376	10.7135999999991\\
2965.258267136	9.64684800000032\\
2965.283228928	11.6085760000005\\
2965.298106112	13.4858239999994\\
2965.532359168	10.7389440000006\\
2965.676246272	12.6261759999998\\
2965.701376	13.7559039999996\\
2965.711187456	9.56748800000059\\
2965.930539776	13.9194879999995\\
2966.0993472	8.72703999999976\\
2966.11434496	10.7246080000004\\
2966.358022656	13.4023679999991\\
2966.541592832	9.97273599999971\\
2966.775601408	10.9811200000004\\
2966.98520704	14.5868800000007\\
2967.328166656	10.5464319999992\\
2967.368308736	9.68857600000047\\
2967.557609984	12.9896960000005\\
2967.711396096	17.7758720000002\\
2967.989874176	10.2540800000006\\
2968.009527296	13.9071999999996\\
2968.323418368	12.7982080000002\\
2968.338438656	9.81862399999955\\
2968.587043584	10.4235520000002\\
2968.605838336	12.2181120000005\\
2968.900521984	12.9018880000003\\
2968.91534592	11.7258239999992\\
2969.149404416	13.7843200000007\\
2969.303454464	13.8342400000001\\
2969.517132032	12.5117439999995\\
2969.666278656	10.6585599999999\\
2969.686324736	12.7045120000002\\
2969.940476416	13.8562559999991\\
2970.05429248	9.672192\\
2970.06927104	10.6508799999992\\
2970.268336896	11.716864\\
2970.343135488	11.5153919999993\\
2970.373386496	13.7664000000004\\
2970.532227328	11.6072960000001\\
2970.641315328	10.6951680000002\\
2970.661342464	10.7223040000008\\
2970.809925632	13.3055999999997\\
2970.89511296	11.4928639999998\\
2970.909585408	11.9651840000006\\
2971.084639744	14.0195839999997\\
2971.193378048	10.7578880000001\\
2971.208565248	12.9448960000009\\
2971.427576832	10.9565440000006\\
2971.53762048	20.0005120000005\\
2971.547165952	11.5458560000006\\
2971.681289472	9.66937599999983\\
2971.785171456	9.55135999999948\\
2971.800193536	10.5733120000004\\
2972.009424128	11.8041599999997\\
2972.08934528	12.7252480000006\\
2972.109245952	8.62566399999923\\
2972.268494848	12.8747519999997\\
2972.367539712	10.9194239999997\\
2972.442385152	10.7650560000002\\
2972.63126912	12.6489600000004\\
2972.705751552	13.1312639999996\\
2972.73140608	11.7859840000001\\
2972.879996672	12.3765760000006\\
2972.984206592	10.5863680000002\\
2972.999250176	11.6300800000008\\
2973.243764736	11.1444479999991\\
2973.323485696	8.86553599999934\\
2973.333401088	10.7809280000001\\
2973.502053376	9.43308799999977\\
2973.631082752	12.4625919999999\\
2973.640982016	9.36191999999937\\
2973.84066688	11.0469119999998\\
2973.930556416	9.93638400000054\\
2973.944933888	11.3136639999993\\
2974.07930112	12.6809599999997\\
2974.173272576	12.6522879999993\\
2974.253460224	9.84012799999982\\
2974.422296064	11.6759039999997\\
2974.506742272	18.1219839999994\\
2974.527215872	12.5957120000003\\
2974.6713408	11.720448\\
2974.790393856	8.77363200000036\\
2974.860473088	11.8530559999999\\
2974.98383104	12.2106879999992\\
2975.064421888	12.8017920000002\\
2975.19330176	12.6817279999996\\
2975.268537856	11.9178240000001\\
2975.382150656	12.5304319999996\\
2975.442441216	11.8210560000007\\
2975.611300096	13.6798720000006\\
2975.701440768	9.82067199999983\\
2975.745178368	27.5583999999999\\
2975.890765824	19.1457279999995\\
2975.999347456	17.7272319999993\\
2976.041156608	45.5365120000006\\
2976.238378496	18.7584000000006\\
2976.31776896	10.1486079999995\\
2976.361162496	40.5422080000008\\
2976.497533952	9.91385599999921\\
2976.58619776	11.5776000000005\\
2976.629226496	41.6064000000006\\
2976.840273408	8.65331200000037\\
2976.925441024	10.8208639999993\\
2976.949264128	13.6437760000008\\
2977.114114304	10.4939520000007\\
2977.238025728	11.4055680000001\\
2977.258585856	10.9657599999991\\
2977.4425088	11.8886399999992\\
2977.547687168	15.0671359999997\\
2977.56617472	12.554752\\
2977.705610496	13.9904000000006\\
2977.80551168	10.8915199999992\\
2977.82020224	11.5819520000005\\
2978.069289216	12.6691840000003\\
2978.158358784	10.7386879999995\\
2978.178396672	19.7765120000004\\
2978.28852608	12.9059840000009\\
2978.407584	10.9637120000007\\
2978.41739264	9.77254399999947\\
2978.651333376	12.7132160000001\\
2978.750259968	11.6398079999999\\
2978.775441408	12.8212480000002\\
2978.944435712	13.815552\\
2979.103543296	13.9233280000008\\
2979.113393152	17.773056\\
2979.337585408	9.96531200000027\\
2979.461952256	12.3320320000003\\
2979.501901312	14.2812159999994\\
2979.73064704	12.0268799999994\\
2979.889692672	13.0723839999991\\
2980.123459584	9.83935999999994\\
2980.268010496	12.3904000000002\\
2980.288380928	13.7607680000001\\
2980.492609536	11.9895039999992\\
2980.645748224	13.1281920000001\\
2980.671298048	13.6778240000003\\
2980.860323584	11.7035520000009\\
2980.979318784	10.6984960000009\\
2980.99433344	12.7132160000001\\
2981.29193472	10.3144960000009\\
2981.316940032	8.31974400000036\\
2981.526430208	10.8101119999992\\
2981.700583936	8.96384000000035\\
2981.959452416	19.8323199999995\\
2982.128695296	10.0751359999995\\
2982.38777344	12.1533440000003\\
2982.432025856	10.4058879999993\\
2982.70573312	10.1127680000009\\
2982.755590912	17.9709440000006\\
2982.994658048	14.0380160000004\\
2983.063527424	13.9071999999996\\
2983.386940928	26.3206399999999\\
2983.475995136	10.3749119999993\\
2983.501111808	10.4916479999993\\
2983.536403456	21.7832959999996\\
2983.854567936	13.9476479999994\\
2983.944177408	13.5572479999992\\
2983.969220096	13.5997439999992\\
2984.23784704	9.22675200000049\\
2984.322238464	10.6183679999995\\
2984.36763136	13.0112000000008\\
2984.586656	11.0359040000003\\
2984.660462848	12.8427520000005\\
2985.013783552	13.1635200000001\\
2985.039373056	9.75283200000013\\
2985.377375232	10.7550719999999\\
2985.485875968	13.2556800000002\\
2985.515878912	9.25875199999973\\
2985.874374912	9.75462399999924\\
2985.964534784	10.9145599999993\\
2985.999499008	11.8789120000001\\
2986.038525952	13.9056639999999\\
2986.422067968	11.4478080000008\\
2986.451747584	13.1274240000002\\
2986.820567808	12.9474559999999\\
2986.849604096	13.9840000000004\\
2987.28267392	10.0538880000004\\
2987.327558912	18.9386240000003\\
2987.695493888	21.8736640000006\\
2987.710328064	9.70803200000046\\
2988.048764928	10.1447680000001\\
2988.133633024	11.0128640000003\\
2988.153545472	9.92537599999923\\
2988.322401536	8.78156800000033\\
2988.556419072	12.798976\\
2988.575692288	10.072064\\
2988.834517504	9.89721599999939\\
2988.904362496	10.7422719999995\\
2988.92425216	9.63199999999961\\
2989.168773632	11.1534080000001\\
2989.421272576	12.6525440000005\\
2989.431522816	12.9026560000002\\
2989.694802688	10.1826560000009\\
2989.764992256	20.3719679999995\\
2990.023630592	10.0106240000005\\
2990.123154688	10.5346559999998\\
2990.158619648	11.9994879999995\\
2990.451865856	12.2457599999998\\
2990.511754496	10.1342719999993\\
2990.809435904	13.8158079999994\\
2990.82958464	9.96454400000039\\
2991.003340288	20.7201280000008\\
2991.083449344	29.8293759999997\\
2991.103349504	12.7293439999994\\
2991.287155968	12.5358080000005\\
2991.367262976	12.6428159999996\\
2991.461495808	8.8755199999996\\
2991.635461632	12.8414720000001\\
2991.744954112	20.3340800000005\\
2991.76004608	11.425792\\
2991.94900864	12.3883519999999\\
2992.143212544	10.5925119999993\\
2992.15232768	11.7073920000003\\
2992.416241152	12.621056\\
2992.511236096	14.6160639999998\\
2992.874472448	11.852288\\
2992.944365312	9.74515199999951\\
2992.968635904	13.0155520000008\\
2993.272183808	13.5636479999994\\
2993.332334592	10.7143680000008\\
2993.346649856	11.0297599999994\\
2993.590293248	11.6730879999996\\
2993.640236032	11.616\\
2993.972877568	12.2575359999992\\
2994.023328768	11.7084159999995\\
2994.038013952	12.3937279999991\\
2994.312062464	9.44230400000015\\
2994.332364288	12.7441920000001\\
2994.54570112	10.0810239999992\\
2994.70982528	8.20531200000005\\
2994.711080192	4.46003200000087\\
2995.008416	21.7958400000007\\
2995.023140352	12.520192\\
2995.267221504	13.6012800000008\\
2995.396425728	12.8056319999996\\
2995.397238272	2.61811200000011\\
2995.690181632	8.56166400000075\\
2995.72033664	12.7165440000008\\
2995.97367168	11.0515200000009\\
2996.152128256	11.5079679999999\\
2996.167454464	12.834304\\
2996.356534528	10.9143039999999\\
2996.555462656	10.8423679999996\\
2996.565527552	9.90745600000082\\
2996.734520576	11.9004160000004\\
2996.889268736	12.6484479999999\\
2996.89907712	10.4570879999992\\
2997.137628928	13.0088959999994\\
2997.287389952	9.7697279999993\\
2997.317361408	12.7411200000006\\
2997.515575552	16.9553919999998\\
2997.665013504	13.3934079999999\\
2997.685296384	11.6761600000009\\
2997.694436608	11.8164479999996\\
2997.89938432	10.7642880000003\\
2998.043191296	21.5710720000006\\
2998.063113216	16.4930559999993\\
2998.271233792	11.6136960000003\\
2998.411543296	13.9230719999996\\
2998.421351424	10.731264\\
2998.700403712	10.7834879999991\\
2998.734665472	12.0453120000002\\
2998.933350144	19.7299199999998\\
2999.088292352	9.672192\\
2999.102875136	12.2549760000002\\
2999.351392256	13.7720320000008\\
2999.49559552	9.97529600000053\\
2999.5111744	11.5543039999993\\
2999.749765376	9.14534400000048\\
2999.879624448	12.0043519999999\\
2999.923618048	10.9977600000002\\
2999.93843328	9.81324800000039\\
3000.08836224	9.74207999999999\\
3000.231251968	12.6318080000001\\
3000.251880192	10.2599680000003\\
3000.436237824	10.6175999999996\\
3000.535213056	11.5929599999999\\
3000.55037952	8.75929600000018\\
3000.694715136	11.0950400000002\\
3000.789426432	18.8062719999998\\
3000.80947456	20.8542720000005\\
3001.003639552	11.0192640000005\\
3001.067721216	12.1011199999994\\
3001.217377536	12.7575039999992\\
3001.277369856	11.7496319999991\\
3001.37136128	12.7411200000006\\
3001.485670656	13.0503680000002\\
3001.55506944	9.44921600000089\\
3001.645231872	11.6116480000001\\
3001.82944896	13.8288639999992\\
3001.883827712	12.2076159999997\\
3001.898044672	12.4247039999991\\
3002.067796224	17.1760639999993\\
3002.197290496	10.6703359999992\\
3002.301187072	9.56697600000007\\
3002.321188096	8.56806399999914\\
3002.55521664	13.5964160000003\\
3002.709643264	10.0231679999997\\
3002.958231296	12.6110719999997\\
3003.09760512	13.9847680000003\\
3003.396279808	13.6596480000007\\
3003.451287552	10.6675200000009\\
3003.72476288	14.1427199999998\\
3003.784669952	11.0499839999993\\
3004.187660032	12.0396799999999\\
3004.55024384	12.6236160000008\\
3004.564849152	9.22905600000013\\
3004.729301504	9.68140800000037\\
3005.127166464	9.54623999999967\\
3005.286356736	11.7365759999993\\
3005.540307968	10.6877440000007\\
3005.699343104	11.7230080000008\\
3005.953431808	9.81171200000063\\
3006.10247296	11.8528000000006\\
3006.341354496	10.7343359999995\\
3006.470427648	11.8074880000004\\
3006.485391616	10.7714560000004\\
3006.699392256	9.77203200000076\\
3006.829293312	12.6732800000009\\
3006.849443328	17.8232320000006\\
3007.018215424	9.59513599999991\\
3007.132194304	11.5740160000005\\
3007.14733568	11.7155839999996\\
3007.276225792	11.6055039999992\\
3007.43136512	13.7448960000002\\
3007.530490624	9.87059199999931\\
3007.544680704	8.06067199999961\\
3007.729618688	13.9983360000006\\
3007.818150656	8.53043199999956\\
3007.833864192	10.2438399999992\\
3008.082548992	9.92895999999928\\
3008.10251776	13.8977279999999\\
3008.341452544	21.8324479999992\\
3008.47040256	8.78259199999957\\
3008.510446592	12.8266239999994\\
3008.525621248	22.0011520000007\\
3008.754231296	9.61100799999986\\
3008.908654592	12.0343040000007\\
3009.162429184	10.809088\\
3009.301626112	11.0059519999995\\
3009.54016256	10.5423360000004\\
3009.659293952	13.6739839999991\\
3009.6744384	13.8181120000008\\
3009.838238464	10.6183679999995\\
3009.95350016	13.8800640000009\\
3010.007771136	19.1508479999993\\
3010.261238528	9.61817599999995\\
3010.405776896	10.1568000000007\\
3010.719457024	19.8369280000006\\
3010.733882112	10.2620160000006\\
3010.913389568	12.7692800000004\\
3011.122809856	10.1898239999991\\
3011.3954624	13.8421760000001\\
3011.415358208	11.7381119999991\\
3011.719443456	10.8231680000008\\
3011.768640256	10.0200960000002\\
3011.998353408	20.73344\\
3012.037634048	12.0138239999997\\
3012.355732224	12.1118719999995\\
3012.405598464	8.97817600000053\\
3012.4304192	12.798976\\
3012.75458048	9.96019200000046\\
3012.794483968	12.8637440000002\\
3012.81324032	13.6202240000002\\
3013.1175808	18.9606399999993\\
3013.157570816	9.95072000000073\\
3013.345593344	8.97331200000008\\
3013.490288384	8.66815999999926\\
3013.5342976	11.6774399999995\\
3013.704558848	12.938752\\
3013.853555712	9.93535999999949\\
3013.893224192	9.60409599999912\\
3013.913305856	21.6857600000003\\
3014.12768768	10.0674560000007\\
3014.23068544	9.06521600000087\\
3014.271030272	12.4101119999996\\
3014.470096384	10.4762879999998\\
3014.614384128	10.7637759999998\\
3014.629426176	10.8060160000005\\
3014.97287936	12.2593280000001\\
3015.151614208	10.9939200000008\\
3015.380492288	8.87219200000072\\
3015.400579584	11.9595520000003\\
3015.739473152	10.8528640000004\\
3015.843307008	12.6868479999994\\
3015.868431104	9.81094400000075\\
3016.132348416	10.7281920000005\\
3016.196350464	12.7303680000005\\
3016.23649024	13.8700800000006\\
3016.540335872	13.7157119999993\\
3016.59942144	11.8013439999995\\
3016.619302912	9.68294400000013\\
3016.972350208	15.7299199999998\\
3017.042323456	9.70342399999936\\
3017.067351552	9.73132799999985\\
3017.390315008	11.6948479999992\\
3017.430311424	9.69139200000063\\
3017.70374784	12.1277439999994\\
3017.76848128	12.8611839999994\\
3017.93864448	18.0244480000001\\
3018.111958528	11.3382399999991\\
3018.122387712	8.7674879999995\\
3018.355444992	9.8247680000004\\
3018.544518912	13.8987519999991\\
3018.584305664	26.6854399999993\\
3018.609531392	10.9112320000004\\
3018.957391104	12.7710719999995\\
3019.02229376	10.6734080000006\\
3019.047273984	11.6538880000007\\
3019.335883776	10.2635520000003\\
3019.385400064	12.7800320000006\\
3019.395345408	10.7253760000003\\
3019.669478912	11.8586880000003\\
3019.853579008	10.9588480000002\\
3019.867630336	11.0100480000001\\
3020.067379456	11.75936\\
3020.261628416	9.00812799999949\\
3020.281312256	12.6919679999992\\
3020.291387648	9.76742399999966\\
3020.604402944	11.7829120000006\\
3020.634290432	9.67040000000088\\
3020.872814336	9.19398399999955\\
3021.052505344	9.88518400000066\\
3021.275013632	12.3934719999997\\
3021.475604736	3.98438399999941\\
3021.490294016	10.6739199999993\\
3021.81843584	12.8156159999999\\
3021.843634432	12.0143360000002\\
3022.121521408	11.9014399999996\\
3022.15665024	13.0301440000003\\
3022.400329984	10.7097599999997\\
3022.440401152	10.7809280000001\\
3022.752999936	9.3798399999996\\
3022.833463808	8.84352000000035\\
3022.858480384	12.8601600000002\\
3023.097394688	13.7743360000004\\
3023.16637312	11.7529599999998\\
3023.365513472	12.8934399999998\\
3023.584255744	15.635456\\
3023.947513344	13.8931200000006\\
3023.982465536	3.84537599999931\\
3024.335542016	10.9217279999993\\
3024.385212672	10.5925119999993\\
3024.400442368	8.82227199999943\\
3024.753262592	12.6425600000002\\
3024.803454208	12.8340480000006\\
3024.818465536	12.8453119999995\\
3025.161426688	8.80639999999948\\
3025.241377536	12.7572479999999\\
3025.255453696	10.8334080000004\\
3025.538810112	10.1898239999991\\
3025.613777408	8.15718399999969\\
3026.036958464	17.3383680000006\\
3026.38987008	8.24985600000036\\
3026.758630656	10.0103679999993\\
3026.82310656	10.4865279999995\\
3027.057326336	12.706048\\
3027.22141184	9.79174400000011\\
3027.524431616	9.81145599999945\\
3027.559359232	12.7390720000003\\
3027.748146432	10.5264640000005\\
3027.972616448	9.99628800000028\\
3028.195801088	8.18099199999961\\
3028.24545664	12.8363520000003\\
3028.514419712	8.79948800000057\\
3028.569414656	13.7945600000003\\
3028.783597824	20.977664\\
3029.002744064	15.1239679999999\\
3029.38046976	21.8495999999996\\
3029.4203904	8.77030399999967\\
3029.792205824	33.5856640000002\\
3029.822228736	9.60870400000022\\
3030.101499392	12.8793600000008\\
3030.116203264	12.5829119999999\\
3030.349636352	12.0161279999993\\
3030.484600832	10.9806079999998\\
3030.75349504	13.8749439999992\\
3030.887621632	11.0013440000002\\
3031.111346944	10.7266560000007\\
3031.250587904	13.9678719999993\\
3031.265331712	12.7114239999992\\
3031.42921472	9.59436800000003\\
3031.564425216	10.8052480000006\\
3031.579327744	9.70777599999928\\
3031.594420736	9.80044799999996\\
3031.778073088	12.4528640000008\\
3031.882012416	10.3923200000008\\
3032.031313408	10.6933759999993\\
3032.051437824	12.8176640000001\\
3032.18546688	10.8467199999996\\
3032.285222912	10.6027520000007\\
3032.300334336	10.7141119999997\\
3032.688489216	10.8689919999997\\
3032.92216192	8.54169600000023\\
3032.99708544	13.4653440000002\\
3033.007433472	11.8133760000001\\
3033.18132352	11.7032959999997\\
3033.230075392	11.4552320000003\\
3033.349924608	20.3046400000003\\
3033.439209984	12.5898240000006\\
3033.593337856	17.7177599999995\\
3033.63835776	10.7376640000002\\
3033.802594304	20.97408\\
3033.87720576	18.5856000000003\\
3034.030865152	10.2451199999996\\
3034.106142976	9.52268799999911\\
3034.13111808	10.4977920000001\\
3034.27518976	8.56960000000072\\
3034.395309312	11.6892160000007\\
3034.474173952	12.5539840000001\\
3034.58823424	11.6142080000009\\
3034.66864	18.0198400000008\\
3034.778405888	10.7857920000006\\
3034.852337408	10.7171839999992\\
3035.036155904	9.5357440000007\\
3035.125996032	11.3758720000005\\
3035.280131328	12.5112320000007\\
3035.360209152	9.58899200000087\\
3035.48442624	12.8058880000008\\
3035.62842624	8.80588800000078\\
3035.66921856	34.5984000000008\\
3035.887606528	12.9863679999999\\
3035.897368576	9.7484800000002\\
3036.12086016	10.2399999999998\\
3036.305164288	9.54419199999938\\
3036.559437824	12.8176640000001\\
3036.688568064	10.9478400000007\\
3036.922478848	8.85862400000042\\
3037.04137344	9.75334400000065\\
3037.05613184	9.51167999999961\\
3037.210520832	9.90079999999944\\
3037.325447936	12.8279039999998\\
3037.514589696	12.9694720000007\\
3037.608233728	13.6135680000007\\
3037.618239488	8.61952000000019\\
3037.867646464	21.0263040000009\\
3037.962312704	9.69241599999987\\
3037.976344576	9.72441599999911\\
3038.061553664	11.9334400000007\\
3038.204897536	9.27718400000049\\
3038.30452608	15.9057919999996\\
3038.519370752	18.75072\\
3038.613117696	8.49740799999927\\
3038.62818432	11.5640320000002\\
3038.80244736	9.8273279999994\\
3038.871553536	8.93337600000086\\
3038.976153856	12.5337600000003\\
3039.1308032	20.1830399999999\\
3039.225331712	11.7114880000008\\
3039.234917888	9.29766399999971\\
3039.439370496	8.75033599999915\\
3039.51435904	12.7388159999991\\
3039.515017984	2.397696\\
3039.673411584	9.79148800000075\\
3039.792140032	9.51987200000076\\
3039.857249792	14.6296320000001\\
3040.041293824	8.67379199999959\\
3040.115715584	11.0952959999995\\
3040.2847744	13.1540480000003\\
3040.363855616	11.235584\\
3040.499363584	10.7432960000006\\
3040.598220032	8.6000640000002\\
3040.641195008	38.5748480000002\\
3040.801944064	8.32409600000028\\
3040.892313088	8.69299200000023\\
3040.906726912	10.106624\\
3041.041428224	9.80812800000058\\
3041.200346368	18.7263999999996\\
3041.245046272	8.42624000000069\\
3041.38423552	13.6153599999998\\
3041.469250304	11.6300800000008\\
3041.593313536	12.6932479999996\\
3041.66754944	10.9291520000006\\
3041.797348864	9.72851199999968\\
3041.882304768	12.6845439999997\\
3041.925190656	45.5703040000008\\
3042.101387008	8.7669760000008\\
3042.205215232	9.59488000000056\\
3042.220114688	10.4944639999994\\
3042.40891264	11.2924160000002\\
3042.509356288	11.73632\\
3042.523277312	12.6571519999998\\
3042.667656704	11.0364160000008\\
3042.837105408	9.4853120000007\\
3042.926603264	2.98316800000066\\
3043.105646592	13.0265600000002\\
3043.220332544	9.71238400000038\\
3043.261124608	38.5044479999997\\
3043.453803264	13.1832319999994\\
3043.543158016	10.5379840000005\\
3043.585192192	38.572032\\
3043.688317696	19.6976639999993\\
3043.81204864	11.4283520000008\\
3043.826660096	13.0401280000005\\
3044.011302656	21.6824319999996\\
3044.101314304	12.6942720000006\\
3044.110445824	10.8257279999998\\
3044.304608512	12.9884160000001\\
3044.413703424	10.0833280000006\\
3044.457225472	41.6053759999995\\
3044.667756288	13.1361280000001\\
3044.772120576	10.5003519999991\\
3044.792147456	12.52736\\
3045.036420352	13.8001920000006\\
3045.160197888	9.57772800000021\\
3045.254643968	16.0238079999999\\
3045.473297408	12.6773759999996\\
3045.558418944	10.7985919999992\\
3045.573353984	12.7336959999993\\
3045.707280384	17.6601599999995\\
3045.842057472	17.4371840000003\\
3045.851890432	13.2702719999997\\
3046.001205504	11.5852799999993\\
3046.12034048	12.7203840000002\\
3046.135181312	13.5610880000004\\
3046.31418112	10.5610240000005\\
3046.469430272	10.8101119999992\\
3046.488376832	10.7568640000009\\
3046.722048256	10.4281599999995\\
3046.837516544	10.8963839999997\\
3046.852105728	11.4854400000004\\
3047.055487744	16.8675839999996\\
3047.155446528	10.8264959999997\\
3047.204390144	16.7700480000003\\
3047.488121344	10.5013760000002\\
3047.528169472	12.5493760000008\\
3047.756994816	9.3747199999998\\
3047.926387712	11.7675519999993\\
3048.185032704	9.41235199999937\\
3048.200128256	8.50815999999941\\
3048.513313536	11.6933119999994\\
3048.528375296	11.7552639999994\\
3048.756782848	9.16275200000018\\
3048.89154432	11.9239679999991\\
3049.135489024	8.86886400000003\\
3049.254666752	22.0464639999991\\
3049.264337408	18.7171839999992\\
3049.429392896	8.77286400000048\\
3049.508297472	8.67737599999964\\
3049.523336704	10.7164159999993\\
3049.717336832	12.7168000000001\\
3049.81721472	9.59436800000003\\
3049.831107584	8.48742400000083\\
3050.04561664	11.9966719999993\\
3050.140368128	10.7479039999998\\
3050.175433984	11.8138880000006\\
3050.259374848	9.75462399999924\\
3050.587747328	12.1272320000007\\
3050.89112064	10.5003519999991\\
3050.905942272	12.322048\\
3051.149718272	11.0981119999997\\
3051.324686848	10.0666880000008\\
3051.563278848	17.6586239999997\\
3051.722708224	14.0879359999999\\
3051.961558528	9.93843200000083\\
3052.110318592	10.6984960000009\\
3052.120355072	18.7348480000001\\
3052.329215744	8.5954559999991\\
3052.458071296	10.4511999999995\\
3052.473274624	12.6545920000008\\
3052.657384704	11.7647359999992\\
3052.776916992	10.296832\\
3052.791409152	12.7889919999998\\
3053.040255744	9.63558399999965\\
3053.18031872	9.69856000000073\\
3053.453399296	9.77920000000086\\
3053.592645632	12.0253439999997\\
3053.870987264	9.36703999999918\\
3053.971410688	9.79072000000087\\
3053.985746944	9.12691199999972\\
3054.22942976	10.8096000000005\\
3054.349470208	12.8501759999999\\
3054.359236864	10.6168319999997\\
3054.55770624	9.08595199999945\\
3054.727535104	9.91513599999962\\
3054.995674624	11.0545920000004\\
3055.02471808	12.0977920000005\\
3055.418625536	9.00531199999932\\
3055.791838976	10.2187520000007\\
3055.80139136	9.77126400000088\\
3056.08525184	10.6316800000004\\
3056.105426432	10.8062719999998\\
3056.354393344	12.7731199999998\\
3056.52875136	12.1313279999995\\
3056.737289216	13.6691200000005\\
3056.931257088	12.6369279999999\\
3057.218792704	8.17254399999911\\
3057.23407744	8.4572160000007\\
3057.547486464	10.8664320000007\\
3057.572475904	20.8558080000003\\
3057.751857152	13.2369920000001\\
3057.960429312	10.809088\\
3058.254476544	9.85625599999912\\
3058.354568704	8.94847999999911\\
3058.657423872	11.8039040000003\\
3058.732647936	10.0277760000008\\
3059.050230528	21.61024\\
3059.104855296	10.2351359999993\\
3059.453423872	11.8039040000003\\
3059.522637312	11.0169600000008\\
3059.547571456	10.9514240000008\\
3059.82619776	11.5776000000005\\
3059.90549376	13.8736640000006\\
3060.224372224	12.7521280000001\\
3060.274357248	9.73696000000018\\
3060.531980032	12.3599360000007\\
3060.587021056	11.4009600000009\\
3060.920677376	17.0572800000009\\
3060.935025408	9.40518399999928\\
3061.158957568	10.3375360000009\\
3061.303803904	10.1839359999994\\
3061.546883072	9.2628480000003\\
3061.676492288	7.87225600000056\\
3061.677545216	3.9249920000002\\
3061.949965568	12.3453439999994\\
3062.099690752	16.0704000000005\\
3062.099921152	10.3011839999999\\
3062.362885632	11.2655360000008\\
3062.527665408	12.0453120000002\\
3062.537810688	12.1904639999993\\
3062.701427968	9.80787199999941\\
3062.796043776	13.423616\\
3062.825831936	12.2119679999996\\
3062.990303488	10.6833920000008\\
3063.084998144	18.3779840000007\\
3063.234012928	10.3928319999995\\
3063.353139712	9.51936000000023\\
3063.373308928	12.6886400000003\\
3063.492137984	10.5177600000006\\
3063.616761344	11.1411200000002\\
3063.632190464	11.5701759999993\\
3063.87542656	11.806208\\
3063.995319552	13.6993280000006\\
3064.263830528	10.2103040000002\\
3064.372899328	12.2790399999994\\
3064.4328512	3.23097600000074\\
3064.641604352	15.9843839999994\\
3064.755885056	9.26489600000059\\
3064.800977664	8.35763199999928\\
3065.064364544	11.7445119999993\\
3065.16867968	8.05939199999921\\
3065.183611904	10.9916159999993\\
3065.183884544	9.26438400000006\\
3065.467081728	12.4615680000006\\
3065.591911424	9.2912639999995\\
3065.865121792	8.50150399999984\\
3065.989859328	11.2391680000001\\
3066.278578176	11.9580160000005\\
3066.402880256	12.260096\\
3066.6663424	16.7221759999993\\
3066.801204992	12.5847040000008\\
3067.09908352	12.4633599999997\\
3067.109200128	10.579968\\
3067.338262528	10.6424320000006\\
3067.507295744	10.6757120000002\\
3067.760763904	9.14355199999954\\
3067.885224448	8.60416000000077\\
3068.138794496	10.1744639999997\\
3068.263634432	10.0142080000005\\
3068.278686976	12.0668160000005\\
3068.417989632	13.3696\\
3068.541824256	16.2040319999996\\
3068.551689984	11.0699519999998\\
3068.685701888	10.0815359999997\\
3068.80079872	10.1785600000003\\
3068.810623488	10.0031999999992\\
3069.09365376	9.03347199999916\\
3069.103687168	10.0669440000001\\
3069.33827456	12.6543359999996\\
3069.501911296	10.2909440000003\\
3069.516809984	17.1898880000008\\
3069.785922048	12.3020799999995\\
3069.80543232	10.8121599999995\\
3070.124259072	9.63891200000035\\
3070.149257728	11.6375040000003\\
3070.347924224	12.3041279999998\\
3070.512544512	12.9244159999998\\
3070.74148608	12.8657920000005\\
3070.93535488	9.73465600000054\\
3071.18949248	12.8721920000007\\
3071.204276992	10.6567680000007\\
3071.602615552	10.9954560000006\\
3071.975028992	13.4090240000005\\
3072.000370176	10.7499520000001\\
3072.383151872	18.5315840000003\\
3072.402794752	12.1745919999994\\
3072.403849216	4.22886400000061\\
3072.70591744	13.2971519999992\\
3072.725986304	11.3661439999996\\
3072.999850752	9.23059199999989\\
3073.024856576	12.2362880000001\\
3073.297804544	10.1841920000006\\
3073.322841344	11.2212479999998\\
3073.526999552	9.37958400000025\\
3073.725816064	10.1957120000006\\
3074.020012032	10.3918080000003\\
3074.04395648	13.3363200000003\\
3074.277972992	11.3528320000005\\
3074.426904832	9.28460799999993\\
3074.436726272	12.1062399999992\\
3074.6509056	12.2854399999997\\
3074.840274944	9.65478400000029\\
3074.8500032	11.3830400000006\\
3075.124416	12.7959040000005\\
3075.159354624	10.7345920000007\\
3075.467438592	8.81843200000003\\
3075.572646656	5.02630400000089\\
3075.88578816	11.1679999999997\\
3076.343208192	10.5881599999993\\
3076.721584128	10.963968\\
3077.104609024	10.9887999999992\\
3077.516991488	10.3713279999993\\
3077.974839296	17.2190719999999\\
3078.313791232	9.17094399999951\\
3078.711393792	13.7735680000005\\
3079.07906688	11.4465280000004\\
3079.158766336	12.1461760000002\\
3079.16803968	17.4195199999995\\
3079.417293824	12.6737919999996\\
3079.497311488	12.6914560000005\\
3079.810410496	11.790336\\
3079.875387136	11.7667839999995\\
3080.124255488	18.6352640000005\\
3080.203610624	15.9905280000003\\
3080.522220544	8.60057600000073\\
3080.55745024	11.8300159999999\\
3080.771154944	9.53471999999965\\
3080.934716672	25.0964480000002\\
3081.23827968	13.6596480000007\\
3081.288450304	9.83014399999956\\
3081.591170304	13.5500800000009\\
3081.61590656	12.2862079999995\\
3081.8854528	10.8326400000005\\
3081.919803904	10.1836800000001\\
3082.109391104	11.77088\\
3082.258496768	13.8764800000008\\
3082.273500928	8.8806399999994\\
3082.456658688	11.0384639999993\\
3082.64142464	10.8044800000007\\
3082.909723392	9.1031039999998\\
3082.944845312	9.22495999999956\\
3083.188523264	9.90310400000089\\
3083.208449024	12.8286719999996\\
3083.537104896	9.48454400000082\\
3083.581275648	9.65555200000017\\
3083.894712832	10.0928000000004\\
3083.909990656	11.3704959999995\\
3084.143392512	9.77228800000012\\
3084.307922688	11.3026559999998\\
3084.540909824	9.28972799999974\\
3084.691760896	13.1407359999994\\
3084.929490176	12.8698879999993\\
3085.053633536	12.0133119999991\\
3085.064295168	8.675072\\
3085.2031552	10.5349119999992\\
3085.297939712	10.3193599999995\\
3085.312073216	10.4529920000004\\
3085.49742464	12.8046080000004\\
3085.616027904	11.4076160000004\\
3085.630913024	12.2928639999991\\
3085.875177984	13.5577599999997\\
3085.994411008	11.7908480000006\\
3086.222824448	11.2043520000007\\
3086.31796352	12.3432959999991\\
3086.327038976	10.4189439999991\\
3086.497513728	10.8935679999995\\
3086.606102016	9.48172800000066\\
3086.645101568	19.4815999999992\\
3086.805138944	10.5187839999999\\
3086.885181952	11.5617280000006\\
3086.905171968	19.5519999999997\\
3087.09376384	12.1436159999994\\
3087.197750016	9.12998399999924\\
3087.208059392	9.43923200000063\\
3087.467302656	13.6824319999996\\
3087.556228608	10.6083839999992\\
3087.565851136	9.23110400000041\\
3087.681220352	17.6002559999997\\
3087.800165888	20.5457920000008\\
3087.835516672	9.89644799999951\\
3088.053458432	8.83814399999937\\
3088.128155392	10.5351680000003\\
3088.148079616	18.4593920000007\\
3088.2727936	11.1733760000006\\
3088.367279104	12.6589440000007\\
3088.427249408	8.62924799999928\\
3088.734805504	12.1853439999995\\
3088.744728064	11.1078400000006\\
3088.844908288	11.2880640000003\\
3088.9591872	9.56697600000007\\
3089.08361856	18.9982720000007\\
3089.212754944	10.1347839999999\\
3089.288194048	12.5739520000006\\
3089.297101824	9.48147199999948\\
3089.48171392	14.0938239999996\\
3089.550811648	9.19142400000055\\
3089.665370112	12.7498240000004\\
3089.84502528	13.4051839999993\\
3089.909180416	11.5601920000008\\
3089.91902208	10.4020479999999\\
3090.084134144	12.5140479999991\\
3090.193387008	10.7668479999993\\
3090.23724288	42.6227199999994\\
3090.437086976	10.4668160000001\\
3090.54167168	18.0515840000007\\
3090.58518528	47.5650559999995\\
3090.720345344	17.7251840000008\\
3090.829224192	8.6039039999996\\
3090.84481792	10.1977599999991\\
3091.043710208	11.0901759999997\\
3091.123285248	9.6650239999999\\
3091.16518912	40.5690880000002\\
3091.271972864	14.3528960000003\\
3091.4020864	12.4661759999999\\
3091.486366464	9.74643199999991\\
3091.529316096	37.6957440000006\\
3091.680246272	10.6260480000001\\
3091.814455296	10.8351999999995\\
3091.85722368	42.6035200000006\\
3092.04418688	12.5667840000006\\
3092.11335808	10.7379199999996\\
3092.302056192	12.4359679999998\\
3092.391717888	9.09772800000064\\
3092.433256448	37.6363519999995\\
3092.655320064	13.6998399999993\\
3092.734682624	12.0624640000005\\
3092.74481536	9.19526399999995\\
3092.983644672	12.0243200000004\\
3093.01319808	11.5778559999999\\
3093.197835264	13.2152320000005\\
3093.242622464	11.0021120000001\\
3093.3671616	9.54137599999922\\
3093.452094976	9.47481599999992\\
3093.595547392	8.927232\\
3093.665286912	9.66681600000084\\
3093.730147328	11.5271680000005\\
3093.859094272	11.4741759999997\\
3094.039354624	19.7345280000009\\
3094.072816896	11.196672\\
3094.14300416	10.3841279999997\\
3094.272201472	10.5812480000004\\
3094.417285632	10.6654720000006\\
3094.486261248	13.6409600000006\\
3094.670292992	13.6727040000005\\
3094.780074752	11.4544640000004\\
3094.824496128	11.876096\\
3095.029017344	12.3973119999991\\
3095.102623488	12.0033280000007\\
3095.122604288	9.98425599999973\\
3095.287166464	11.5463679999993\\
3095.412045824	12.4254720000008\\
3095.453219072	42.5989119999995\\
3095.581204224	9.58412800000042\\
3095.64527488	12.6548480000001\\
3095.843947264	10.3270400000001\\
3095.91428864	9.66860799999995\\
3095.957220096	44.5998080000008\\
3096.043317248	9.69728000000032\\
3096.217979648	20.3594240000002\\
3096.282153472	11.5333119999996\\
3096.325213952	41.5938559999995\\
3096.506218496	11.5983359999991\\
3096.600944896	8.32486400000016\\
3096.641219072	37.59872\\
3096.789549824	12.9297920000008\\
3096.884425984	13.8058239999991\\
3096.89424128	11.6211199999998\\
3097.063067392	18.4471040000008\\
3097.172009216	19.3889280000003\\
3097.256815104	12.1948159999993\\
3097.381662976	10.0428800000009\\
3097.446238208	13.6179200000006\\
3097.58208768	5.46764799999983\\
3097.665312768	20.6927360000009\\
3097.833993728	12.3735039999992\\
3097.904342784	12.7226879999998\\
3097.914126592	8.50662399999965\\
3098.073263104	9.6430079999991\\
3098.187416064	11.7957119999992\\
3098.252397568	11.7775359999996\\
3098.386806784	13.1865600000001\\
3098.476294656	9.67449599999964\\
3098.550748928	9.12870400000065\\
3098.660201728	20.5813760000001\\
3098.838944	10.3239680000006\\
3098.909364224	10.7440640000004\\
3098.924384768	12.7646719999993\\
3099.063192832	9.57286399999975\\
3099.20249984	10.8797439999998\\
3099.257308672	8.68838399999913\\
3099.396943872	11.3239040000008\\
3099.48121344	10.5932799999991\\
3099.49629696	11.6769280000008\\
3099.680308992	9.68883199999982\\
3099.764998912	9.37881600000037\\
3099.85412736	9.50707200000033\\
3100.008108544	13.4883840000002\\
3100.102786048	22.1657599999999\\
3100.272112384	10.4921599999998\\
3100.36211456	12.4945919999991\\
3100.47591296	9.29279999999926\\
3100.571122944	11.5028480000001\\
3100.70982016	8.20019200000024\\
3100.81922816	12.6080000000002\\
3100.839203072	18.5827840000002\\
3101.023067904	11.4475519999996\\
3101.123359232	12.7390720000003\\
3101.132547584	9.92742399999952\\
3101.267505152	8.88499199999933\\
3101.425617152	7.99692800000048\\
3101.521324544	12.7042560000009\\
3101.56520576	39.5855360000005\\
3101.680544256	8.92416000000048\\
3101.80419712	12.5770240000002\\
3101.845291008	42.6708479999998\\
3102.093296384	8.67609599999923\\
3102.107645696	11.0254079999995\\
3102.306596096	9.97606400000041\\
3102.451061504	11.4414080000006\\
3102.465974528	12.3543040000004\\
3102.65008	10.459648\\
3102.7890304	11.4101759999994\\
3103.038122496	10.502144\\
3103.14759168	10.9713919999995\\
3103.162526976	11.9068160000006\\
3103.30173952	11.1193600000006\\
3103.465987328	8.36710400000084\\
3103.490735104	10.1150720000005\\
3103.76445184	12.8314879999998\\
3103.904463872	2.84364800000003\\
3104.152415488	10.7952640000003\\
3104.307356416	8.73625600000014\\
3104.515563776	11.9436800000003\\
3104.6603328	12.7127039999996\\
3104.669811456	8.19148800000039\\
3104.8891264	12.5061119999991\\
3104.904041216	12.4211200000009\\
3105.167054336	13.4341120000008\\
3105.337119232	9.49913600000036\\
3105.346114816	10.4947200000006\\
3105.55025536	9.6353280000003\\
3105.68488704	2.26687999999922\\
3105.983201024	12.5808639999996\\
3105.993299456	9.67936000000009\\
3106.247101184	9.48121600000013\\
3106.376167936	17.5477759999994\\
3106.391222272	11.6019199999992\\
3106.580147968	17.5278080000007\\
3106.715270912	11.6508159999994\\
3106.874070784	12.4505599999993\\
3106.899350016	9.72979200000009\\
3107.152086784	17.4666240000006\\
3107.312128	13.5078400000002\\
3107.580088064	11.4677759999995\\
3107.61504512	12.4249600000003\\
3107.87924864	13.6286720000007\\
3108.0084608	3.84051200000067\\
3108.360915968	9.2958720000006\\
3108.406113024	16.4928\\
3108.685091328	13.4712319999999\\
3108.705013248	10.3930880000007\\
3108.968239872	10.6196479999999\\
3109.207043328	17.4231039999995\\
3109.58566144	13.0414079999991\\
3109.96795136	9.33120000000054\\
3110.008125184	13.505024\\
3110.02303232	20.4121599999999\\
3110.24710528	20.4851199999994\\
3110.421577728	19.957504\\
3110.694427904	8.80767999999989\\
3110.714217728	12.5977600000006\\
3110.938545152	11.9249920000002\\
3111.112707072	12.0867839999992\\
3111.351204352	11.5842560000001\\
3111.50059008	19.9700479999992\\
3111.784366848	11.7468160000008\\
3111.799437568	10.8172799999993\\
3112.058445056	12.8248320000002\\
3112.44126976	9.64966400000048\\
3112.565292288	11.6723199999997\\
3112.585323776	12.7037440000004\\
3112.834265344	8.64511999999922\\
3112.978334208	20.713984\\
3113.022669568	11.0492159999994\\
3113.321280512	11.6602879999991\\
3113.34606592	11.4457600000005\\
3113.535202304	11.5822079999998\\
3113.764264192	14.6439680000003\\
3113.773703168	20.0829439999998\\
3113.993291776	10.6716159999996\\
3114.036938496	7.31827200000043\\
3114.291116288	9.49606400000084\\
3114.326323968	10.703872\\
3114.600476672	10.8567039999998\\
3114.664337408	12.7173120000007\\
3114.92818816	13.5679999999993\\
3115.17723648	8.61644800000067\\
3115.242431488	12.8112639999999\\
3115.575119104	9.49887999999919\\
3115.640598528	8.97843199999988\\
3115.913362176	10.7420160000001\\
3115.968345344	11.7250559999993\\
3116.201933312	9.31302399999913\\
3116.266484736	20.8645120000001\\
3116.560014336	13.3941759999998\\
3116.600471808	8.85171199999968\\
3116.883073536	9.45331199999964\\
3116.933336064	9.71596800000043\\
3117.151908608	12.2882559999998\\
3117.311382016	12.7618559999992\\
3117.545324288	13.7041919999992\\
3117.699378432	12.7582719999991\\
3117.93364608	12.0261119999996\\
3118.072096	11.4757119999995\\
3118.097521664	16.9013759999998\\
3118.340970496	11.3505280000008\\
3118.475298048	9.67782400000033\\
3118.490410752	9.79072000000087\\
3118.50524672	19.6264960000008\\
3118.714500096	12.8801280000007\\
3118.843153408	12.5332479999997\\
3118.858262016	12.6417920000004\\
3119.0273408	12.7206399999995\\
3119.151893504	11.2732159999996\\
3119.16253184	9.91155199999957\\
3119.281353216	12.7329279999994\\
3119.430257408	13.6371199999994\\
3119.44039808	11.7780480000001\\
3119.634365952	12.7457279999999\\
3119.749316608	18.6964480000006\\
3119.759492352	12.8721920000007\\
3119.898423552	8.80332799999996\\
3120.042300928	17.6806400000005\\
3120.211205632	9.58566400000018\\
3120.296627712	10.0075519999991\\
3120.337197312	36.5770240000002\\
3120.490436352	19.8161920000002\\
3120.565421056	12.8010240000003\\
3120.649476352	9.85599999999977\\
3120.949257728	39.6375040000003\\
3121.087560448	12.9402879999998\\
3121.17639808	8.77798400000029\\
3121.217210624	38.5904640000008\\
3121.415162112	13.5418879999997\\
3121.510177536	11.5573760000007\\
3121.553339648	43.7194240000008\\
3121.684364544	12.7444479999995\\
3121.78929792	11.6776960000007\\
3121.83323776	43.6175359999997\\
3122.057347072	12.7267840000004\\
3122.106909184	13.2889599999999\\
3122.107720704	4.10035199999948\\
3122.296477696	10.8574719999997\\
3122.355800832	12.1804800000009\\
3122.470126336	13.5060479999993\\
3122.614477312	11.8571520000005\\
3122.704588032	8.96767999999975\\
3122.729596416	19.9761920000001\\
3122.858400512	11.7803519999998\\
3122.983058176	11.4378240000005\\
3123.032225792	10.6055680000009\\
3123.15186816	11.2478719999999\\
3123.226574848	13.9545600000001\\
3123.331285504	9.66527999999926\\
3123.450167552	10.5474560000002\\
3123.565442048	19.8218240000006\\
3123.624542976	13.9228160000002\\
3123.739390208	12.7700480000003\\
3123.848577024	12.9569279999996\\
3124.002302464	10.6821120000004\\
3124.047384576	11.7644799999998\\
3124.16734848	13.7282560000003\\
3124.296462592	11.8423039999998\\
3124.429307904	41.6878080000006\\
3124.669125888	12.5056000000004\\
3124.75462656	12.0064000000002\\
3124.768499456	10.8794880000005\\
3124.873521408	13.901312\\
3125.00273152	10.1112319999993\\
3125.077625344	11.0051839999996\\
3125.216425216	11.8051840000007\\
3125.291447808	11.8277120000002\\
3125.301158656	9.53856000000087\\
3125.494798592	12.1784320000006\\
3125.599462144	8.84198400000059\\
3125.614627072	10.0067839999992\\
3125.828527872	8.90777600000001\\
3125.922867456	9.24723199999971\\
3125.9624512	13.8309119999994\\
3126.09247744	13.8572800000002\\
3126.186555648	9.93535999999949\\
3126.22658944	17.9691519999997\\
3126.469893888	9.2738559999998\\
3126.574383616	11.7634560000006\\
3126.833003008	8.38271999999961\\
3126.932269056	9.6488960000006\\
3126.947531008	9.91078399999969\\
3127.06153216	11.9119360000004\\
3127.165830912	12.2106879999992\\
3127.291035904	9.41568000000007\\
3127.419989504	12.3694080000005\\
3127.604604416	11.9843839999994\\
3127.674572032	9.95199999999932\\
3127.803167232	12.5470719999994\\
3127.902381568	18.7614720000001\\
3127.91710976	17.4894079999995\\
3128.071610368	10.9900799999996\\
3128.156360192	12.7400959999995\\
3128.295842048	21.221888\\
3128.355256576	12.6364159999994\\
3128.445528832	9.90848000000005\\
3128.569344	10.7238400000006\\
3128.74826752	9.64736000000084\\
3128.828088064	8.46796800000084\\
3128.992411648	17.7914880000008\\
3129.033231616	16.6115840000002\\
3129.141400576	10.7804159999996\\
3129.231423488	13.8035199999995\\
3129.375422976	9.80300800000077\\
3129.440361472	11.7414399999998\\
3129.559328768	8.70860800000082\\
3129.619445248	12.8250879999996\\
3129.773544704	12.9246719999992\\
3129.82857984	10.9596160000001\\
3129.982207744	12.5875199999991\\
3130.025317888	13.6975359999997\\
3130.211403264	12.7831040000001\\
3130.285811712	9.19167999999991\\
3130.329244928	39.6247039999998\\
3130.5005696	11.9493120000006\\
3130.633321472	42.7013119999992\\
3130.867731712	12.1116160000001\\
3130.966988544	12.3683839999994\\
3130.981986816	10.3664640000006\\
3130.992061952	17.4417919999996\\
3131.221637888	11.0177280000007\\
3131.30601216	13.3921279999995\\
3131.31573248	10.1122560000003\\
3131.50957184	12.9518079999998\\
3131.614201344	8.58112000000074\\
3131.6252672	6.64703999999983\\
3131.843419392	10.7993600000009\\
3131.962480896	13.8606080000009\\
3131.972310784	9.69062400000075\\
3132.082697472	14.0774399999991\\
3132.245925376	10.3052800000005\\
3132.445210112	9.58976000000075\\
3132.56959488	10.9747200000002\\
3132.584567552	9.94739200000004\\
3132.852762624	10.1424640000005\\
3132.977767424	13.1473920000008\\
3133.126131712	10.5116159999998\\
3133.245865984	8.24601599999914\\
3133.261852416	12.2321919999995\\
3133.464882176	12.2618880000009\\
3133.569756416	11.1362559999998\\
3133.584567808	10.9475839999996\\
3133.833120256	11.5000319999999\\
3133.907694592	10.0743679999996\\
3133.922563584	12.9433599999993\\
3134.141630976	17.0109439999997\\
3134.25581568	12.1955839999991\\
3134.265828352	10.2082559999999\\
3134.440489728	11.8696959999997\\
3134.539785472	15.1651839999995\\
3134.549381632	12.7615999999998\\
3134.738415104	10.7950079999991\\
3134.862727936	14.1079040000004\\
3134.872729344	9.10899199999949\\
3135.06694144	13.3214719999996\\
3135.186483712	10.8633599999994\\
3135.47471488	12.0947199999991\\
3135.57980416	13.1839999999993\\
3135.61434496	10.7246080000004\\
3135.85872896	14.1086720000003\\
3135.982241792	21.62176\\
3135.99761152	17.9914239999998\\
3136.231468544	9.84831999999915\\
3136.350558208	8.93798400000014\\
3136.365406464	13.7863679999991\\
3136.454825984	14.2059520000003\\
3136.644554496	9.93433600000026\\
3136.728599296	10.9793279999994\\
3136.738467328	10.8472320000001\\
3136.912602368	13.9822079999994\\
3137.037489408	13.8693120000007\\
3137.038291968	4.67200000000048\\
3137.191419136	11.7990399999999\\
3137.275218944	9.59871999999996\\
3137.390328576	11.7084159999995\\
3137.489586432	10.9662719999997\\
3137.504614912	13.9947520000005\\
3137.713363712	11.7437439999994\\
3137.808524544	12.9044479999993\\
3137.818323712	12.7034879999992\\
3138.046604032	10.9839360000005\\
3138.11682944	11.2092159999993\\
3138.13663616	20.0158719999999\\
3138.295509248	9.88902400000006\\
3138.385560576	12.9405439999991\\
3138.386422272	5.80198399999972\\
3138.683752448	10.1322240000009\\
3138.703261696	9.64147199999934\\
3138.95777664	14.1565439999995\\
3139.146572544	9.95225600000049\\
3139.405441792	9.82169600000088\\
3139.425343744	13.7236479999992\\
3139.668799232	14.1790720000008\\
3139.803094784	9.47481599999992\\
3140.056788992	13.1688959999992\\
3140.156551424	8.93132800000058\\
3140.171727616	13.1074559999997\\
3140.310718976	10.098688\\
3140.45040512	11.7849600000009\\
3140.614367744	9.74745599999915\\
3140.718736128	12.1159680000001\\
3140.728682752	10.0625920000002\\
3140.92705024	12.4300800000001\\
3141.05124992	20.6297599999998\\
3141.061530624	14.9104640000005\\
3141.220840192	11.2199679999994\\
3141.320882432	12.2621440000003\\
3141.330532352	9.9120640000001\\
3141.51922688	13.6066559999999\\
3141.638661888	14.0418559999998\\
3141.658627584	13.0076160000008\\
3141.847886336	13.2661759999992\\
3141.967812608	10.1923839999999\\
3142.021810176	12.1899520000006\\
3142.24050944	9.88927999999942\\
3142.380841216	14.2210560000003\\
3142.429820928	11.2007680000006\\
3142.599642624	10.0226559999992\\
3142.688708352	11.0881279999994\\
3142.7037312	14.1109759999999\\
3142.872644608	11.0243840000003\\
3143.016900096	10.2799360000008\\
3143.086801664	12.1815040000001\\
3143.09690368	10.2835200000009\\
3143.275541248	10.9209599999995\\
3143.390327296	11.7071360000009\\
3143.454831104	10.2110720000001\\
3143.608156672	12.5365760000004\\
3143.718250496	9.63020800000049\\
3143.728275712	8.65561600000001\\
3143.872679168	10.0590080000002\\
3144.0014336	10.8134399999999\\
3144.07655808	13.9379200000003\\
3144.181759744	12.1395200000006\\
3144.280816896	11.196672\\
3144.32126464	39.6444159999992\\
3144.49955456	8.9344000000001\\
3144.60857728	9.95711999999912\\
3144.649345792	37.7256959999995\\
3144.817551616	8.93132800000058\\
3144.927651328	14.0311039999997\\
3144.969341184	41.7210880000002\\
3145.076910336	19.2901120000006\\
3145.18557952	11.9592960000009\\
3145.315552	17.9317759999994\\
3145.357252608	48.6323200000006\\
3145.519680768	13.0606079999998\\
3145.653115392	9.49529599999914\\
3145.66809856	9.47839999999997\\
3145.797928448	13.3081600000005\\
3145.90788608	13.2659199999998\\
3145.949218304	38.5981439999996\\
3146.076609792	17.9896320000007\\
3146.195699456	12.0793599999997\\
3146.270781184	13.1612160000004\\
3146.399559168	9.93894399999954\\
3146.49954816	13.927936\\
3146.541186048	43.5660800000005\\
3146.693665792	12.0458240000007\\
3146.777547776	12.9274879999994\\
3146.857788672	11.1685120000002\\
3147.071480832	12.8606720000007\\
3147.200737536	13.11744\\
3147.504859136	10.2389760000005\\
3147.519766528	12.1464319999995\\
3147.729005568	11.3855999999996\\
3147.901911552	10.2914560000008\\
3148.136330752	10.7107840000008\\
3148.275751936	11.1316480000005\\
3148.295089408	11.4693119999993\\
3148.539904256	13.2840959999994\\
3148.6738816	10.2615040000001\\
3148.693260544	8.64051199999994\\
3148.951948288	14.3280639999994\\
3149.061940736	11.3205760000001\\
3149.076786688	9.16633600000023\\
3149.21563776	12.0176640000009\\
3149.3006976	9.07750400000077\\
3149.469877248	11.2570880000003\\
3149.608668416	11.0481920000002\\
3149.663699968	11.0796800000007\\
3149.82282752	10.207488\\
3149.897309696	11.6897279999994\\
3149.906500608	9.88032000000021\\
3150.105877504	13.2574719999993\\
3150.195836416	10.2161919999999\\
3150.215548672	13.9287039999999\\
3150.449827584	9.20755199999985\\
3150.559010816	20.3906559999996\\
3150.57361664	11.996416\\
3150.70327296	12.6527999999998\\
3150.832809472	9.18911999999909\\
3151.016805376	9.18527999999969\\
3151.091867392	10.2471679999999\\
3151.12511616	20.4958719999995\\
3151.305441792	12.8217600000007\\
3151.38953984	13.9197440000007\\
3151.404808192	12.1881599999997\\
3151.647185152	9.56492799999978\\
3151.737906432	10.2863359999992\\
3151.763108096	14.4878079999999\\
3151.887802368	14.1821440000003\\
3151.986306048	21.6860159999997\\
3152.056362496	9.74233599999934\\
3152.215524352	11.9042559999998\\
3152.324614912	11.9948800000002\\
3152.349628416	12.0081919999993\\
3152.504750848	19.1306239999994\\
3152.578638848	12.0186880000001\\
3152.712839424	18.2192639999994\\
3152.807756288	11.1362559999998\\
3152.822296832	13.6765439999999\\
3153.041833984	12.2137600000005\\
3153.130605568	12.9853440000006\\
3153.140751872	11.1316480000005\\
3153.314773248	12.1530879999991\\
3153.419539456	19.9191040000005\\
3153.444621568	13.0014719999999\\
3153.593810944	13.1906560000007\\
3153.673033472	9.41337600000043\\
3153.837516032	9.8959360000008\\
3153.926469632	10.8495359999997\\
3153.93637376	8.75366399999984\\
3154.091277312	11.6572159999996\\
3154.200906752	14.2865920000004\\
3154.201823744	3.20358400000077\\
3154.494292992	12.6727680000004\\
3154.508430592	9.81043200000022\\
3154.712939008	11.3190400000003\\
3154.832256512	10.6362879999997\\
3154.847822848	11.2028160000009\\
3154.996649216	10.0290559999994\\
3155.120902144	11.2821760000006\\
3155.329793792	14.1736959999998\\
3155.454183424	10.5633280000002\\
3155.469595392	10.9752320000007\\
3155.618880512	10.2604800000008\\
3155.752706816	12.0867839999992\\
3155.787942656	10.3224320000008\\
3156.051943424	14.3232000000007\\
3156.140839168	12.2191359999997\\
3156.155789824	13.1696639999991\\
3156.319374592	8.75443199999972\\
3156.449796864	9.17683199999919\\
3156.464264192	10.6439680000003\\
3156.613815552	12.1953279999998\\
3156.72794496	12.3246080000008\\
3156.762827776	10.207488\\
3156.946497792	11.8776319999997\\
3157.086002176	11.3820159999996\\
3157.364713728	20.0934400000006\\
3157.464069888	12.4497919999994\\
3157.479087872	14.4678399999993\\
3157.638311168	18.6908160000003\\
3157.722871808	11.2517119999993\\
3157.7577344	10.1143040000006\\
3157.916786944	10.1667839999991\\
3158.026055168	12.4351999999999\\
3158.041815808	11.1956480000008\\
3158.210806016	12.1858560000001\\
3158.30418816	11.5681280000008\\
3158.31420288	9.58259200000066\\
3158.469019136	13.3987840000009\\
3158.603397888	13.7779200000004\\
3158.683246336	10.6260480000001\\
3158.697933568	12.3133440000001\\
3158.91187584	13.2556800000002\\
3159.011817728	11.1976959999993\\
3159.026261504	13.641216\\
3159.259893504	14.2732799999994\\
3159.35480832	12.1881599999997\\
3159.369993216	13.3729280000007\\
3159.478905344	12.2851840000003\\
3159.6285696	10.9493760000005\\
3159.723109888	10.4896000000008\\
3159.752862976	13.2428799999998\\
3159.871855872	11.235584\\
3159.991685376	13.0652160000009\\
3160.085931008	13.3109760000007\\
3160.095778304	11.1580159999994\\
3160.305251072	12.6310400000002\\
3160.434479616	13.8595839999998\\
3160.44845184	11.8315519999996\\
3160.75798912	11.3689599999998\\
3160.76776192	12.1418240000003\\
3160.902070528	19.4503679999998\\
3161.0314624	12.8422399999999\\
3161.045772544	10.1524480000007\\
3161.23014912	13.528832\\
3161.339802624	11.1825919999992\\
3161.354880768	11.2604159999992\\
3161.503714304	22.0940800000008\\
3161.637913344	11.2931840000001\\
3161.652938752	10.3185919999996\\
3161.846753792	12.1336319999991\\
3161.966703872	11.0835200000001\\
3162.00923008	35.6098559999991\\
3162.239792384	12.1722879999998\\
3162.334690816	12.0706559999999\\
3162.3501952	13.5751679999994\\
3162.493472256	8.85222400000021\\
3162.643251968	13.6317440000003\\
3162.667967488	21.3473279999998\\
3162.871557376	13.9371520000004\\
3162.976105984	11.4859520000009\\
3162.996373504	12.7534080000005\\
3163.25495936	13.3391360000005\\
3163.339966976	10.3470080000006\\
3163.354941952	13.3217280000008\\
3163.494088704	22.4683519999999\\
3163.593262336	9.64198399999987\\
3163.608822272	14.2021120000009\\
3163.867145216	12.5250560000004\\
3163.971965184	9.34502400000019\\
3163.991918848	13.2986880000008\\
3164.2349824	13.3621760000005\\
3164.340142592	14.5223679999999\\
3164.558115584	11.4954240000006\\
3164.697668352	12.0481280000004\\
3164.907015424	10.3951359999992\\
3165.031186176	14.5661440000003\\
3165.045997312	14.3772160000008\\
3165.25484032	12.2201600000008\\
3165.369383424	10.7632639999993\\
3165.409130752	12.5104640000009\\
3165.62266496	12.0447999999997\\
3165.742685952	10.0656639999997\\
3165.758070784	10.4506880000008\\
3165.932020992	13.4008319999994\\
3166.065803776	14.1836800000001\\
3166.085691392	17.0713599999999\\
3166.30985856	11.2384000000002\\
3166.423779072	13.1589120000008\\
3166.433826304	11.2061439999998\\
3166.647828224	12.2081280000002\\
3166.732380672	9.76051200000074\\
3166.74689152	11.2714240000005\\
3166.866752	10.1317120000003\\
3167.000835328	10.2151680000006\\
3167.091091968	13.4717440000004\\
3167.100914944	9.29484799999955\\
3167.29981696	12.1966080000002\\
3167.388934144	11.3139200000005\\
3167.404003072	12.3829760000008\\
3167.653193728	11.573504\\
3167.728004096	11.3838080000005\\
3167.746858496	16.2383360000003\\
3167.882150912	11.5307520000006\\
3167.961816832	14.1967359999999\\
3168.05075456	17.1345920000003\\
3168.210036736	10.4166399999995\\
3168.284877568	11.2576000000008\\
3168.299794176	13.1740160000008\\
3168.484109312	9.4891520000001\\
3168.58306432	14.4440319999994\\
3168.598055936	13.4356480000006\\
3168.831293696	21.6734720000004\\
3168.906285312	11.6651519999996\\
3168.915804416	8.1843200000003\\
3169.070603264	10.9831680000007\\
3169.189833216	11.2130560000005\\
3169.259972096	14.3518719999993\\
3169.373919744	14.2996480000002\\
3169.484069376	20.4492800000007\\
3169.582841856	13.221888\\
3169.662603776	16.9838080000009\\
3169.791726336	11.1063040000008\\
3169.86696704	11.3469440000008\\
3170.010843392	12.2232320000003\\
3170.080771072	11.1511040000005\\
3170.090953472	11.3333760000005\\
3170.290087168	13.4671359999993\\
3170.37385472	13.2344319999993\\
3170.473809152	9.18911999999909\\
3170.622984704	13.3647359999995\\
3170.697931776	12.3115519999992\\
3170.741172992	28.5527039999997\\
3170.861507584	11.887616\\
3170.975652608	21.0324479999999\\
3171.035965696	10.3454720000009\\
3171.215021056	10.4010240000007\\
3171.279970816	13.3506560000005\\
3171.404110848	14.490624\\
3171.489030912	10.4107519999998\\
3171.529218048	39.5978240000004\\
3171.70260352	11.9833600000002\\
3171.782030848	12.4106240000001\\
3171.807032576	13.4126080000005\\
3172.000766208	13.1461120000004\\
3172.06559488	9.974784\\
3172.189989632	11.3694720000003\\
3172.254279168	14.6590720000004\\
3172.413828352	14.2080000000005\\
3172.49358592	9.96582400000079\\
3172.537191168	41.5710720000006\\
3172.682970112	12.3499520000005\\
3172.761860096	11.2399359999999\\
3172.8920704	12.4500480000006\\
3173.000560128	10.9399040000008\\
3173.045108992	41.4888960000008\\
3173.249906176	13.2861439999997\\
3173.324319232	12.6991359999993\\
3173.365182464	39.5622399999993\\
3173.523117056	12.4968960000006\\
3173.607930112	13.3099519999996\\
3173.6493056	29.6852479999998\\
3173.84648448	10.8643840000004\\
3173.94114944	12.5294080000003\\
3173.985181184	41.5610880000004\\
3174.065651968	11.0318079999997\\
3174.195188992	14.5689600000005\\
3174.27007616	13.4561279999998\\
3174.459158784	12.5386240000007\\
3174.558309888	14.6897919999992\\
3174.568237312	11.6172800000004\\
3174.698115584	13.4955520000003\\
3174.831874816	14.2545919999993\\
3174.873229312	40.6092800000006\\
3175.070570496	10.9503999999997\\
3175.169492224	9.87187199999971\\
3175.213251328	39.6311040000001\\
3175.453322752	11.7027839999992\\
3175.567964416	12.3443200000002\\
3175.603195904	13.5759359999993\\
3175.831836416	12.2163199999995\\
3175.936041472	12.4213760000002\\
3175.946183168	9.5628799999995\\
3176.060877312	9.25721599999997\\
3176.175105536	10.4855040000002\\
3176.268996096	8.37606400000004\\
3176.399345408	13.7254400000002\\
3176.473481216	13.8611199999996\\
3176.613065984	13.4458880000002\\
3176.683254528	11.6344320000007\\
3176.69709824	11.4780159999991\\
3176.906071552	10.4514560000007\\
3176.990571008	11.9508480000004\\
3177.001027328	11.4071039999999\\
3177.219490048	9.86982399999943\\
3177.313942784	9.32249600000068\\
3177.338906368	21.2861439999997\\
3177.488074496	12.4541439999994\\
3177.597709824	11.0896639999992\\
3177.607780864	9.1607039999999\\
3177.836444928	10.8247040000006\\
3177.970953472	13.3332480000008\\
3177.985925376	13.3050879999992\\
3178.260073216	14.4529920000004\\
3178.364141056	10.5208320000002\\
3178.374045184	10.4248320000006\\
3178.508292352	11.6723199999997\\
3178.648130816	12.5107200000002\\
3178.662380544	12.7603199999994\\
3178.880905984	12.2859520000002\\
3178.891112704	11.4923519999993\\
3179.12027648	12.6563839999999\\
3179.27900032	14.3800319999991\\
3179.294057984	10.4378880000004\\
3179.528242688	10.6227199999994\\
3179.687094528	10.4742399999996\\
3179.931190528	10.5704960000003\\
3180.051406592	12.7864320000008\\
3180.052345856	3.72556799999984\\
3180.230064896	11.4447359999995\\
3180.324146432	13.5262719999992\\
3180.334265344	11.6451840000009\\
3180.528201728	11.5816959999993\\
3180.627822592	11.2023040000004\\
3180.642798848	13.1786240000001\\
3180.92595072	10.3306240000002\\
3180.941184512	14.5643519999994\\
3181.11513856	12.5184000000008\\
3181.230176512	13.5562239999999\\
3181.245032192	15.4119680000003\\
3181.408940032	11.3198080000002\\
3181.51769088	11.0707199999997\\
3181.561184	43.5640320000002\\
3181.70674944	13.1292159999994\\
3181.82213504	14.5146879999993\\
3181.865250048	44.6297599999998\\
3181.990521088	9.90105600000061\\
3182.110018304	12.3980800000008\\
3182.153251328	42.6311679999999\\
3182.324214272	13.5941120000007\\
3182.498233856	11.6136960000003\\
3182.732379904	10.7596799999992\\
3182.886236416	14.6163199999992\\
3183.140230656	9.61049599999933\\
3183.264040448	10.4202239999995\\
3183.289277696	14.6575360000006\\
3183.523130112	11.5097600000008\\
3183.61766784	11.0476799999997\\
3183.642011136	20.3909120000008\\
3183.856318464	13.6983039999996\\
3183.981443072	10.8229119999996\\
3183.982140672	3.52051199999914\\
3184.234188544	10.568448\\
3184.34936064	13.7405440000002\\
3184.373483264	11.8630400000002\\
3184.508110848	11.4908159999995\\
3184.642280448	10.6603520000008\\
3184.656879616	10.2594559999998\\
3184.851054336	12.4341760000007\\
3184.93115904	10.5390079999997\\
3184.94609408	11.4739200000004\\
3185.10025344	12.6333439999999\\
3185.195214336	11.5942400000004\\
3185.219229696	10.6094080000003\\
3185.438294016	13.6739839999991\\
3185.542941952	14.3216639999991\\
3185.55830272	12.6824959999994\\
3185.69667968	13.0595840000005\\
3185.796019968	12.399872\\
3185.811246592	13.6263679999993\\
3186.035364608	14.7445759999991\\
3186.12032768	12.7075839999998\\
3186.145051136	22.4309759999996\\
3186.31423104	20.6110719999997\\
3186.418066432	11.4462719999992\\
3186.443079936	22.4599039999994\\
3186.626843392	9.22316800000044\\
3186.732336896	9.71673600000031\\
3186.762295296	11.6751359999998\\
3186.871169536	11.5494400000007\\
3187.035302144	13.6819200000009\\
3187.115346944	12.7267840000004\\
3187.140205056	10.5848320000005\\
3187.299271936	10.6516479999991\\
3187.402826496	12.2063359999993\\
3187.412756224	10.1360640000003\\
3187.612144128	13.5239679999995\\
3187.687028736	14.4084480000001\\
3187.711849216	11.2291839999998\\
3187.89151232	11.8919679999999\\
3188.00015104	11.5307520000006\\
3188.015058432	13.4382079999996\\
3188.193972736	10.3526399999992\\
3188.263785984	10.1657599999999\\
3188.369279744	12.6594559999994\\
3188.448227072	12.6067199999998\\
3188.596991488	13.3711359999998\\
3188.682261248	10.6411520000001\\
3188.725241856	21.62176\\
3188.881334784	10.7146240000002\\
3189.000137216	14.5169920000008\\
3189.041238016	40.6179840000004\\
3189.209208576	10.5884160000005\\
3189.299311104	10.6908160000003\\
3189.341209344	39.5891200000005\\
3189.4677952	11.1749120000004\\
3189.573323264	12.7029760000005\\
3189.671932416	10.3124480000006\\
3189.801078784	10.4586240000008\\
3189.8858176	13.1975679999996\\
3189.92909184	45.4717440000004\\
3190.094708736	11.0883840000006\\
3190.2191808	21.5605759999999\\
3190.261249792	48.6295040000005\\
3190.418129664	10.5095679999995\\
3190.518398464	9.7781759999998\\
3190.702195968	11.5758079999996\\
3190.811148032	12.5278720000006\\
3190.853225472	40.6054399999994\\
3191.059977472	12.3571200000006\\
3191.168619008	11.9987199999996\\
3191.209197824	39.5776000000005\\
3191.448118528	12.4981759999991\\
3191.56226304	13.6427519999997\\
3191.721737472	15.1173120000003\\
3191.835768832	9.14867199999935\\
3191.851264512	11.6444159999992\\
3192.049813504	11.1933439999993\\
3192.159224064	11.6039679999994\\
3192.19420544	9.58540800000083\\
3192.428380672	13.7605120000007\\
3192.538255616	13.6353280000003\\
3192.547102976	9.48275199999989\\
3192.686791936	10.1716479999995\\
3192.831202304	14.5822719999996\\
3192.845859328	12.2391040000002\\
3193.050116864	14.4967680000009\\
3193.159065344	11.445248\\
3193.174023936	11.4037759999992\\
3193.30842368	18.8034559999996\\
3193.453094656	18.4744960000007\\
3193.462636544	11.0164480000003\\
3193.652200192	11.5799040000002\\
3193.766304512	14.6841600000007\\
3193.781351424	13.7313279999998\\
3193.876079872	20.4597759999997\\
3194.030421248	13.8012159999998\\
3194.123732992	14.1130240000002\\
3194.133674496	9.05446400000073\\
3194.328331776	11.7117440000002\\
3194.458427904	3.80774399999973\\
3194.637106176	13.4858239999994\\
3194.731251968	10.6319359999998\\
3194.773229824	40.6095359999999\\
3194.945233664	11.6134399999992\\
3195.070087168	14.4670719999995\\
3195.113235456	38.6152959999999\\
3195.323315712	11.6956160000009\\
3195.44809856	13.4784\\
3195.45813888	10.5187839999999\\
3195.666495744	9.87545599999976\\
3195.766321152	14.7008000000005\\
3195.77626368	12.6435839999995\\
3195.881469952	9.84985600000073\\
3196.000612096	10.9918720000005\\
3196.27857536	12.9551360000005\\
3196.373226752	12.6064640000004\\
3196.388580864	10.9606399999993\\
3196.73152256	14.9022719999994\\
3196.732395776	3.77548799999931\\
3196.945309696	22.6895359999999\\
3197.050157056	12.5368319999998\\
3197.064685056	13.0649599999997\\
3197.238889216	13.2689919999993\\
3197.328455424	12.8353279999992\\
3197.34337152	13.7515519999997\\
3197.498320896	11.7007360000007\\
3197.606971904	14.3518719999993\\
3197.617249792	11.6295680000003\\
3197.806417664	9.79763199999979\\
3197.875667712	10.0477439999995\\
3197.995538688	10.9186559999998\\
3198.069872384	13.2523519999995\\
3198.194312192	10.6920960000007\\
3198.27869056	19.0704640000004\\
3198.4130176	11.3973760000008\\
3198.4872768	22.6567680000007\\
3198.631871488	13.2513280000003\\
3198.721235968	10.6158080000005\\
3198.76531712	44.6970880000008\\
3198.965278976	10.6588159999992\\
3199.099229952	11.6098559999991\\
3199.19933952	12.7193599999991\\
3199.241235456	43.6152320000001\\
3199.437633024	12.0128000000004\\
3199.51729024	11.670016\\
3199.561389056	41.7689599999994\\
3199.69148288	13.8626559999993\\
3199.776222208	12.6021120000005\\
3199.851190016	10.5697280000004\\
3200.040525824	14.9056\\
3200.124468992	13.8488319999997\\
3200.13918464	13.5646720000004\\
3200.31839616	20.775936\\
3200.432165888	8.5457920000008\\
3200.473108736	35.4885119999999\\
3200.652372224	14.7520000000004\\
3200.746382592	14.76224\\
3200.789171968	45.551872\\
3200.890455552	18.8354560000007\\
3201.000397312	13.7771520000006\\
3201.041338368	41.7182720000001\\
3201.26367744	14.0572159999992\\
3201.363378944	13.7589759999992\\
3201.37261568	9.9955200000004\\
3201.502368	12.7477760000002\\
3201.612562432	12.9423360000001\\
3201.62644352	10.8234240000002\\
3201.855428608	13.8083839999999\\
3201.930283776	11.6636159999998\\
3201.94531968	13.699584\\
3202.045458432	12.8384000000005\\
3202.213462016	13.8419200000008\\
3202.288259328	11.6392959999994\\
3202.298272256	11.6520959999998\\
3202.502046208	11.4260479999994\\
3202.601859328	13.2392959999997\\
3202.616024064	12.4037119999994\\
3202.885363968	13.7438719999991\\
3202.90049152	13.8713599999992\\
3203.114426624	12.8063999999995\\
3203.268137728	12.5176319999991\\
3203.288649472	12.0294400000002\\
3203.522235904	11.6157440000006\\
3203.626738688	11.1185920000007\\
3203.64235904	15.7388800000008\\
3203.875311104	11.6907520000004\\
3203.9653184	11.6981759999999\\
3204.000638976	12.0186880000001\\
3204.253421824	10.8016640000005\\
3204.352896256	11.2760319999998\\
3204.387745536	10.1253120000001\\
3204.602198784	11.5786239999998\\
3204.700839936	14.2197759999999\\
3204.71076352	11.1434239999999\\
3204.8553344	12.7142399999993\\
3205.039252224	11.6318719999999\\
3205.1242624	13.6422399999992\\
3205.134427904	9.80787199999941\\
3205.328840192	20.2199039999996\\
3205.457375488	10.7553279999993\\
3205.4925056	10.8853760000002\\
3205.726407424	10.7870719999992\\
3205.880292864	12.6727680000004\\
3205.900463872	12.8437759999997\\
3206.099366656	12.7464959999998\\
3206.27333632	19.7160960000001\\
3206.392721664	12.1013760000005\\
3206.517381888	10.7617279999995\\
3206.54239872	11.7785600000007\\
3206.726558976	12.938752\\
3206.880143872	12.523776\\
3207.139354624	14.7345920000007\\
3207.263219968	12.5998080000008\\
3207.298357248	10.7368960000003\\
3207.557017088	12.3968000000004\\
3207.706251264	12.6310400000002\\
3207.721370624	12.7503359999992\\
3207.905104896	12.484864\\
3208.019305984	12.6858240000001\\
3208.044425728	10.8057599999993\\
3208.203502848	12.8826879999997\\
3208.338329344	11.7091839999994\\
3208.35275136	11.131136\\
3208.526701056	12.0808959999995\\
3208.741515264	16.8952320000008\\
3208.95498496	10.3649280000009\\
3209.11455104	13.9307520000002\\
3209.343132416	10.5123839999997\\
3209.55707008	11.4498559999993\\
3209.76149248	12.8721920000007\\
3209.999543552	10.9232639999991\\
3210.33337344	13.7533440000007\\
3210.342584832	9.96479999999974\\
3210.611430144	19.8100479999994\\
3210.612068608	4.44851200000085\\
3210.88526592	17.6458239999993\\
3211.07954048	12.9203199999993\\
3211.31298816	12.3678720000007\\
3211.347714304	13.0941440000006\\
3211.552612096	14.9918720000005\\
3211.770833152	5.21292800000083\\
3211.969506816	12.8865280000009\\
3212.188640512	14.0203519999995\\
3212.532766208	23.1459840000007\\
3212.561998592	13.3783039999998\\
3212.676449536	19.829248\\
3212.790294272	12.6740480000008\\
3212.880351488	9.73132799999985\\
3212.900256512	11.6364799999992\\
3213.108468224	9.84806399999979\\
3213.238214912	11.5947520000009\\
3213.258582784	12.9625599999999\\
3213.486887168	22.2671360000004\\
3213.616476928	21.8567679999996\\
3213.865342208	12.7221759999993\\
3213.97449984	14.8797439999998\\
3213.994721536	17.101568\\
3214.258451456	11.8312960000003\\
3214.367581696	15.9616000000005\\
3214.377077248	9.45715200000086\\
3214.502380032	9.75974400000086\\
3214.656611328	13.9911680000005\\
3214.696014336	13.3941759999998\\
3214.935186432	11.5663359999999\\
3215.089752576	12.1323520000005\\
3215.318381568	12.7613440000005\\
3215.467158016	10.5377279999993\\
3215.492376576	13.7564160000002\\
3215.695824384	10.2041599999993\\
3215.835334912	13.714688\\
3215.850323968	11.7038080000002\\
3216.09933952	9.71955200000048\\
3216.119507712	10.8876799999998\\
3216.362561536	14.9414400000005\\
3216.531755264	13.1351040000009\\
3216.74551808	16.8977919999998\\
3216.90596224	15.3420800000004\\
3217.15366912	13.0488320000004\\
3217.302317056	14.696704\\
3217.316919552	13.2994560000006\\
3217.54169088	13.070592\\
3217.71106432	14.4440319999994\\
3217.900349696	12.7296000000006\\
3218.039579648	11.9592960000009\\
3218.059714048	12.0936959999999\\
3218.222947584	12.3274239999992\\
3218.342272256	14.6521599999996\\
3218.357255168	13.6348159999998\\
3218.456650752	12.0307200000007\\
3218.62594304	12.3228159999999\\
3218.70574848	9.12819200000013\\
3218.735247616	22.6273280000005\\
3218.864849408	10.2292479999996\\
3218.994296832	12.6766079999998\\
3219.068937984	10.3178239999997\\
3219.253577216	11.9569919999994\\
3219.3524864	13.8662399999994\\
3219.393241856	37.62176\\
3219.456060672	9.44051199999922\\
3219.60168704	20.0668160000005\\
3219.670537728	9.91743999999926\\
3219.870331648	13.7113599999993\\
3219.949590272	11.9700479999992\\
3219.993202944	40.5826560000005\\
3220.049211648	11.5914240000002\\
3220.18835712	13.7369600000002\\
3220.287589888	13.9699199999995\\
3220.329325824	40.7055359999995\\
3220.516636672	14.0165120000001\\
3220.59639424	13.7740799999992\\
3220.60637056	12.7503359999992\\
3220.845662976	13.0429440000007\\
3220.934968064	10.3480319999999\\
3220.949614336	9.99423999999999\\
3221.093427968	10.8078079999996\\
3221.227940864	10.3208959999993\\
3221.243663104	11.0428159999992\\
3221.4669568	12.3366399999995\\
3221.5711232	13.5029759999998\\
3221.586145024	13.5249920000006\\
3221.596073216	20.4531200000001\\
3221.86535808	19.7378559999997\\
3221.964583424	13.963264\\
3221.994699008	11.0789120000009\\
3222.248393472	12.7733759999992\\
3222.331942656	9.32249600000068\\
3222.347065344	13.4451200000003\\
3222.47167872	11.0586879999992\\
3222.60666112	15.0410240000001\\
3222.690667008	11.0469119999998\\
3222.894535936	10.9158399999997\\
3223.004412928	10.7927039999995\\
3223.019349248	14.7289600000004\\
3223.238745088	12.1249279999993\\
3223.352316672	13.6965120000004\\
3223.362393344	13.7733119999994\\
3223.48149632	12.8760320000001\\
3223.606572032	13.9519999999993\\
3223.61568384	12.0634879999998\\
3223.864465664	12.8455680000006\\
3223.984384	13.7638399999996\\
3224.248444416	14.824192\\
3224.36267648	13.0565119999992\\
3224.372644608	11.0243840000003\\
3224.50167936	15.0591999999997\\
3224.646377728	20.7577600000004\\
3224.660400896	19.7806079999991\\
3224.810577664	11.957504\\
3224.924682496	10.0623360000009\\
3224.939433728	12.8135679999996\\
3225.108776192	12.1559039999993\\
3225.23808512	12.4648959999995\\
3225.252547584	10.9273599999997\\
3225.426601984	12.9817600000006\\
3225.516845568	12.2252800000006\\
3225.531451904	12.8317439999992\\
3225.685499136	11.8789120000001\\
3225.795054592	13.4343680000002\\
3225.837096192	42.4760320000005\\
3226.01375744	13.1374080000005\\
3226.083559424	10.9393920000002\\
3226.125222912	29.6028160000005\\
3226.27750272	11.8824960000002\\
3226.38276096	20.1407999999992\\
3226.466597888	13.9776000000002\\
3226.581457408	10.8372479999998\\
3226.655470592	13.8503679999994\\
3226.830696448	12.0762880000002\\
3226.894294528	10.6744319999998\\
3226.937220352	40.6000640000002\\
3227.063605248	14.9849599999998\\
3227.173431296	13.8109440000007\\
3227.277321984	11.7017599999999\\
3227.396885248	9.26515199999994\\
3227.486480384	14.8600320000005\\
3227.529346304	41.726208\\
3227.675363072	11.7429759999995\\
3227.7904192	13.7991679999996\\
3227.854608384	10.9880319999993\\
3227.979547648	12.9274879999994\\
3228.063515648	12.8954880000001\\
3228.158577152	10.9570559999993\\
3228.24765952	13.0393600000007\\
3228.435954432	13.3342720000001\\
3228.506276864	10.6567680000007\\
3228.54932608	40.7057920000007\\
3228.645697024	13.0769920000002\\
3228.780350976	10.7307519999995\\
3228.839382272	12.7621120000003\\
3229.013434112	13.8140160000003\\
3229.10355456	13.9345919999996\\
3229.14522368	40.6033920000009\\
3229.272467712	13.8475519999993\\
3229.372549888	9.92972799999916\\
3229.496445952	10.8257279999998\\
3229.596356608	11.73632\\
3229.637189888	36.5696000000007\\
3229.859422208	11.8021119999994\\
3229.949085952	12.4656639999994\\
3229.963553024	10.9327360000007\\
3230.112992	10.3718399999998\\
3230.212478208	12.8581119999999\\
3230.237607936	21.9875840000004\\
3230.421460992	14.8408319999999\\
3230.501686272	12.0660480000006\\
3230.516565248	12.9451520000002\\
3230.705164544	10.5443840000007\\
3230.799449344	11.8289920000007\\
3230.98895872	13.3383680000006\\
3231.083484672	12.8645120000001\\
3231.093653504	11.0333439999995\\
3231.282378496	11.7583360000008\\
3231.391488768	18.8687360000004\\
3231.401503744	13.8836480000009\\
3231.635547648	20.9274879999994\\
3231.720389888	11.7695999999996\\
3231.75056384	10.9437440000002\\
3231.884513792	13.8936319999993\\
3231.983327488	10.7072000000007\\
3232.018610944	14.9908479999995\\
3232.212166144	9.54598400000032\\
3232.287030784	9.41056000000026\\
3232.3027008	14.0805120000005\\
3232.486777344	11.1569920000002\\
3232.566551296	10.9312000000009\\
3232.64559872	12.9786879999992\\
3232.814441984	13.8216960000009\\
3232.884671488	12.0514559999992\\
3232.899407104	14.7870719999992\\
3233.04850688	10.8866560000006\\
3233.173435136	15.8149119999998\\
3233.286900992	12.2808320000004\\
3233.411499008	12.8788480000003\\
3233.421506816	11.8865920000007\\
3233.561540352	12.9200639999999\\
3233.67060992	11.9897600000004\\
3233.819167488	10.5472000000009\\
3233.899484672	11.8645759999999\\
3233.94125056	42.6304\\
3234.093900288	11.2801280000003\\
3234.182153984	13.5339519999998\\
3234.229122048	48.5020160000004\\
3234.426662656	13.0424320000002\\
3234.496104704	11.4846720000005\\
3234.537352192	43.7319680000001\\
3234.690606848	21.9868160000005\\
3234.799736064	12.1157120000007\\
3234.819568128	18.9478400000007\\
3235.018608896	11.9887359999993\\
3235.10309632	12.4761600000002\\
3235.145224448	44.6041600000008\\
3235.28266752	20.0473600000005\\
3235.366628096	12.007936\\
3235.47671552	14.0953599999993\\
3235.590443776	13.8237439999994\\
3235.66064384	11.0236160000004\\
3235.784724736	14.1045759999997\\
3235.85435264	13.7323520000009\\
3235.993511168	12.8911360000002\\
3236.073037568	13.4174719999992\\
3236.18274304	11.1229440000006\\
3236.242852608	10.2323199999992\\
3236.386360576	12.7403520000007\\
3236.45151744	12.8972799999992\\
3236.55094016	11.3200639999995\\
3236.655098112	14.4778239999996\\
3236.78948864	9.86854400000084\\
3236.8545088	10.8884479999997\\
3236.988547072	13.9269120000008\\
3237.073052928	20.4328960000003\\
3237.16275072	11.1306239999994\\
3237.237518336	11.8981120000008\\
3237.376650752	12.0304639999995\\
3237.451539456	14.9191680000004\\
3237.585421824	14.8016640000005\\
3237.64544384	9.82374399999935\\
3237.759636992	11.0167039999997\\
3237.839777792	13.1576320000004\\
3237.963617792	11.9976960000004\\
3238.038585856	12.9656319999995\\
3238.167643136	13.0229760000002\\
3238.237720064	19.0999040000006\\
3238.361556736	13.9366399999999\\
3238.451113216	20.4930559999993\\
3238.620672	15.0517760000002\\
3238.675906048	14.2860799999999\\
3238.759728384	10.1081599999998\\
3238.859765248	11.1452160000008\\
3238.953721344	15.1011839999992\\
3239.033060096	14.4399360000007\\
3239.257563648	22.9434880000008\\
3239.321555456	12.935168\\
3239.341659904	21.039616\\
3239.451782656	11.1626240000005\\
3239.605625344	13.0053119999993\\
3239.67062144	14.0011520000007\\
3239.77475072	12.1305599999996\\
3239.859558656	11.9385600000005\\
3240.00856832	20.9482239999998\\
3240.068187136	11.5671039999997\\
3240.222442496	13.8222079999996\\
3240.29279232	11.1720960000002\\
3240.515374592	12.7544319999997\\
3240.600414976	10.7950079999991\\
3240.615173632	12.5534719999996\\
3240.834504704	11.8845440000005\\
3240.928607488	12.9873920000009\\
3241.067950336	10.3301119999996\\
3241.182689536	13.0693119999996\\
3241.242980864	15.3607680000005\\
3241.386458112	12.837888\\
3241.481843456	12.2232320000003\\
3241.496025088	15.4050559999996\\
3241.670565888	9.9455999999991\\
3241.769493248	12.873216\\
3241.859563008	13.9427840000008\\
3242.003603968	10.9836799999994\\
3242.078696704	15.0766079999994\\
3242.19264256	12.0225279999995\\
3242.257224192	13.6040959999991\\
3242.381741056	11.1208960000004\\
3242.471116544	13.4963200000002\\
3242.57060096	9.98067199999969\\
3242.644981504	11.3612799999992\\
3242.824797952	12.1779200000001\\
3242.89370752	10.0874239999994\\
3242.918526464	22.9063679999999\\
3243.102703104	12.0829439999998\\
3243.192375552	11.7555200000006\\
3243.233092864	38.4727039999998\\
3243.41608576	12.4656639999994\\
3243.51084416	12.2240000000002\\
3243.553190656	41.5703040000008\\
3243.784460032	13.8398720000005\\
3243.868863232	15.2430079999995\\
3243.988395264	12.7749120000008\\
3244.062659328	14.0390399999997\\
3244.192567808	12.9477119999992\\
3244.26207104	15.4508800000003\\
3244.431291392	13.6711680000008\\
3244.505668096	14.0477439999995\\
3244.549253376	43.6331520000003\\
3244.660687616	14.0674560000007\\
3244.78923648	14.6163199999992\\
3244.868760832	15.1406079999997\\
3245.003527168	13.9069440000003\\
3245.10777728	15.1572479999995\\
3245.149205504	41.5854080000008\\
3245.296804608	12.1843200000003\\
3245.401554688	10.9345279999998\\
3245.44530304	37.6829440000001\\
3245.590671616	14.0515840000007\\
3245.659734016	14.1140479999995\\
3245.769818112	14.1980160000003\\
3245.848876032	15.2558079999999\\
3245.998111232	14.4911360000006\\
3246.077744128	10.1237760000004\\
3246.167071744	13.4515200000005\\
3246.251981824	15.3617919999997\\
3246.411843072	13.2229119999993\\
3246.480848896	11.2286719999993\\
3246.521225984	36.6059519999999\\
3246.68483584	13.2157439999992\\
3246.78454144	14.9212160000006\\
3246.825056	42.4358400000001\\
3246.988191744	11.5717120000008\\
3247.072606208	11.9859199999992\\
3247.196958208	14.3380479999996\\
3247.266750464	10.1304319999999\\
3247.3911104	12.4902399999992\\
3247.465737728	14.1176319999995\\
3247.580713728	11.0937599999997\\
3247.664632832	11.0126080000009\\
3247.829008896	11.3886719999991\\
3247.90878208	13.1619840000003\\
3247.949222656	41.6025599999994\\
3248.172792576	14.1724159999994\\
3248.29682816	15.2079360000007\\
3248.38630912	10.6890239999993\\
3248.429348608	39.728384\\
3248.6150656	14.4453119999998\\
3248.67481088	11.1907840000003\\
3248.819717376	13.0972160000001\\
3248.918236928	13.6168959999995\\
3248.961115904	42.4957439999998\\
3249.078014208	12.3939840000003\\
3249.202718208	13.097984\\
3249.311738624	10.1183999999994\\
3249.353390336	36.7703039999997\\
3249.53090304	15.2829440000005\\
3249.679835392	14.215424\\
3249.721231872	36.6118399999996\\
3249.978819328	10.1990399999995\\
3249.998350336	13.7303040000006\\
3250.3019072	12.2869759999994\\
3250.3170368	13.4167039999993\\
3250.580784128	12.1638399999993\\
3250.595772416	12.1520639999999\\
3250.883728128	19.1078400000006\\
3251.012411648	11.7916160000004\\
3251.342128128	14.5080319999997\\
3251.580756224	14.1360640000003\\
3251.774253568	10.6334719999995\\
3251.958933248	12.3130880000008\\
3252.202222848	14.6027520000007\\
3252.591046144	11.4260479999994\\
3253.1078272	11.2069119999996\\
3253.11740672	11.7864960000006\\
3253.470682368	14.0620799999997\\
3253.505288192	10.6680319999996\\
3253.50609408	5.47404800000004\\
3253.854019584	15.3994239999993\\
3253.89904512	15.4250240000001\\
3253.923724032	14.1038079999998\\
3254.242053632	12.4334080000008\\
3254.266453248	13.8329599999997\\
3254.48584576	10.2254080000002\\
3254.530953984	14.3339520000009\\
3254.839093504	11.4734079999998\\
3255.1428864	15.2663040000007\\
3255.15716352	15.5432959999998\\
3255.37081216	13.1919359999993\\
3255.625329152	12.7091199999995\\
3256.038239232	13.6189439999998\\
3256.41116288	14.5425919999998\\
3256.834156288	13.5360000000001\\
3257.222084864	5.46457600000031\\
3257.545383424	14.7632639999993\\
3257.57987456	14.254336\\
3257.824020224	11.4001919999992\\
3257.8588032	13.1829760000001\\
3258.107183104	12.5629439999993\\
3258.147242496	14.622464\\
3258.390855936	12.2357759999995\\
3258.415849472	14.2292479999996\\
3258.73394688	11.3267199999991\\
3258.768994816	19.3745920000001\\
3259.017836288	11.216128\\
3259.052955392	12.3353599999991\\
3259.331835392	13.2152320000005\\
3259.355904768	11.2844800000003\\
3259.539245312	11.6249599999992\\
3259.75877504	16.15488\\
3259.932838144	15.2179199999991\\
3260.037855488	15.2353280000007\\
3260.047395584	10.7755519999992\\
3260.211994368	11.3743360000008\\
3260.296255232	10.6350079999993\\
3260.321791744	23.1715839999997\\
3260.49557632	11.9562239999996\\
3260.584930304	12.3102720000006\\
3260.599537152	14.9168640000007\\
3260.8490816	11.4613759999993\\
3260.952942848	11.3228799999997\\
3260.968084992	12.4646400000001\\
3261.09709952	14.4793599999994\\
3261.191805696	10.1857280000004\\
3261.211839744	15.2194560000007\\
3261.450735616	12.1154559999995\\
3261.53475712	12.1369599999998\\
3261.559799296	23.1792640000003\\
3261.684325632	10.7054079999998\\
3261.788888832	11.2686080000003\\
3261.804063488	14.4432639999995\\
3262.0080128	15.3925120000004\\
3262.111877376	14.2571520000001\\
3262.281817088	12.1968639999996\\
3262.39573376	13.1136000000006\\
3262.405802496	11.1823359999999\\
3262.605031168	11.4109439999993\\
3262.674281216	10.6611200000007\\
3262.794001664	14.3815680000007\\
3262.86362496	13.0048000000006\\
3263.017896192	12.2759679999999\\
3263.1018304	21.2101120000007\\
3263.111951872	20.3317760000009\\
3263.271373312	19.7529599999998\\
3263.380825344	13.2052480000002\\
3263.460812288	21.1921920000004\\
3263.604994304	15.3743360000008\\
3263.694043136	11.4229759999998\\
3263.709014272	13.3939200000004\\
3263.88396928	12.3491840000006\\
3264.002729472	11.1091199999992\\
3264.017828352	13.2080640000004\\
3264.231223552	22.6032639999994\\
3264.290818304	10.1982719999996\\
3264.315767552	13.1473920000008\\
3264.48988032	22.2602239999997\\
3264.579865088	11.2448000000004\\
3264.673835264	15.2151040000008\\
3264.843950592	14.3306240000002\\
3264.943107072	13.4868480000005\\
3264.957698048	14.0779519999996\\
3265.047243008	13.6230400000004\\
3265.20683008	14.2097919999997\\
3265.296011264	14.3910400000004\\
3265.305723648	11.1034880000007\\
3265.48005504	11.4347519999992\\
3265.589861376	14.2412800000002\\
3265.599276288	13.6560640000007\\
3265.798676224	11.0558720000008\\
3265.868515328	13.8951679999991\\
3266.007424512	12.8043519999992\\
3266.076788224	12.1679359999998\\
3266.216119552	14.4995839999992\\
3266.291057408	14.4373759999999\\
3266.300890368	12.2700800000002\\
3266.48982656	15.2063999999991\\
3266.6242944	14.6744319999998\\
3266.863383552	13.7635840000003\\
3266.957732608	15.1124479999999\\
3266.967154432	11.5340799999994\\
3267.066868224	21.2479999999996\\
3267.185588224	21.9681280000004\\
3267.241959168	14.3390720000007\\
3267.425901568	12.2813440000009\\
3267.509918976	11.2988160000004\\
3267.519827968	10.2077439999994\\
3267.679094272	11.4741759999997\\
3267.793343744	20.7237120000009\\
3267.853982464	13.3621760000005\\
3267.987055616	12.4354559999992\\
3268.066491392	13.8713599999992\\
3268.176742144	15.1221760000008\\
3268.280990464	11.3702400000002\\
3268.41082112	11.2007680000006\\
3268.453270016	41.6499199999998\\
3268.634181632	14.5612799999999\\
3268.733971456	13.3514240000004\\
3268.74380544	11.185152\\
3268.862896896	14.2768639999995\\
3269.002905856	10.2855679999993\\
3269.077060864	14.4407040000006\\
3269.201773312	11.1531520000008\\
3269.290740992	13.1207680000007\\
3269.333228544	46.6083839999992\\
3269.464904192	12.2839039999999\\
3269.668733952	20.1139199999998\\
3269.779119616	14.4993279999999\\
3269.85789696	12.2767359999998\\
3270.026998016	13.3780480000005\\
3270.091330304	10.7100160000009\\
3270.133053696	40.4336640000001\\
3270.301025792	15.4055680000001\\
3270.401083136	14.4629760000007\\
3270.620099328	20.4792319999997\\
3270.6989824	12.3622400000004\\
3270.708806656	11.1864320000004\\
3270.892761088	21.1409920000006\\
3270.996943104	21.322752\\
3271.231012608	12.3924480000005\\
3271.330880768	14.2607360000002\\
3271.341011968	11.3919999999998\\
3271.479995392	16.3752960000002\\
3271.570075648	15.4554879999996\\
3271.65385344	12.2332160000005\\
3271.778694656	11.0745599999991\\
3271.902856448	15.2363519999999\\
3272.007031296	12.4111360000006\\
3272.017315328	10.6951680000002\\
3272.220359168	21.7390080000005\\
3272.301116928	13.4965759999995\\
3272.310722304	12.1021440000004\\
3272.46987136	15.2512000000006\\
3272.594171136	13.5508480000008\\
3272.659154176	13.5342079999991\\
3272.788278272	13.6581119999992\\
3272.85291136	14.2911999999997\\
3272.986934784	10.3147520000002\\
3273.0669696	20.34944\\
3273.231023616	15.4032640000005\\
3273.326029056	16.4088319999992\\
3273.369241856	39.6218879999997\\
3273.530107392	14.4872959999993\\
3273.639060992	13.4410239999997\\
3273.681188864	39.5686399999995\\
3273.803165952	14.5456639999993\\
3273.872945152	10.3249919999998\\
3273.952679424	12.0593919999992\\
3274.052053504	13.4333439999991\\
3274.210985216	14.3649280000009\\
3274.28047232	11.8520320000007\\
3274.290484736	10.8646399999998\\
3274.490002432	13.3824000000004\\
3274.580228608	19.6083199999994\\
3274.644266752	11.6467200000006\\
3274.823000576	14.3802880000003\\
3274.887828992	14.2087680000004\\
3274.929280256	43.6602879999991\\
3275.087136	12.51584\\
3275.20094848	10.3283200000005\\
3275.220945664	12.3253760000007\\
3275.440042752	11.4227200000005\\
3275.52006272	13.4425599999995\\
3275.534417664	9.79737600000044\\
3275.664175872	11.5555839999997\\
3275.788	11.3799679999993\\
3275.86310656	12.4863999999998\\
3275.98690944	12.2892800000009\\
3276.066610432	14.9903360000008\\
3276.205755392	35.1352320000005\\
3276.256068352	15.4483199999995\\
3276.434511616	9.89158400000088\\
3276.509260288	13.6401920000008\\
3276.524292864	13.6727040000005\\
3276.67409152	15.4713599999995\\
3276.768993536	12.3735039999992\\
3276.857997312	19.3771519999991\\
3277.01198976	14.3697919999995\\
3277.07689984	12.279552\\
3277.170888192	15.2680959999998\\
3277.26602112	20.4008959999992\\
3277.379862272	13.2421119999999\\
3277.464782592	22.1624319999992\\
3277.574194176	12.5739520000006\\
3277.689018112	12.3978239999997\\
3277.81301504	17.3949439999997\\
3277.853183744	29.563392\\
3277.981941248	13.3209599999991\\
3278.052014336	15.3943039999995\\
3278.291045376	14.4253439999993\\
3278.33324672	38.6265600000006\\
3278.494505216	21.8849279999995\\
3278.6090496	14.4294399999999\\
3278.649239552	33.6194560000004\\
3278.848011264	19.3912319999999\\
3278.917490944	11.8709760000002\\
3278.961281792	34.6616319999994\\
3279.061997824	11.3776639999996\\
3279.2060992	14.479104\\
3279.281235456	12.6151680000003\\
3279.325254144	34.6339840000001\\
3279.50012288	14.5026560000006\\
3279.593780736	12.1605120000004\\
3279.637186304	32.5660160000007\\
3279.848286976	12.6668800000007\\
3279.93285248	15.2322559999993\\
3279.96209152	23.4713599999995\\
3280.087073536	15.4534399999993\\
3280.190898176	11.27808\\
3280.215896576	14.2766080000001\\
3280.395167488	13.5472640000007\\
3280.479529216	14.9091840000001\\
3280.563510016	18.8897280000001\\
3280.658868736	11.2486399999998\\
3280.797989376	15.3692159999991\\
3280.847621632	13.0014719999999\\
3280.947056896	10.436608\\
3281.092050688	13.4305280000008\\
3281.27102848	21.4082560000006\\
3281.301307136	11.6869119999992\\
3281.564189184	14.5689600000005\\
3281.738191616	10.5715199999995\\
3281.748297728	12.6776320000008\\
3281.926939904	14.3196160000007\\
3282.06202112	14.4007679999995\\
3282.087227648	10.6076159999993\\
3282.334912768	12.2926079999997\\
3282.484496896	12.8765440000006\\
3282.494298112	14.6780159999998\\
3282.763275776	15.6556799999998\\
3282.926938112	16.3179519999994\\
3282.952087808	14.467584\\
3283.11618944	14.5692159999999\\
3283.2863552	5.73516799999925\\
3283.539399424	21.7794560000002\\
3283.678534656	13.9146239999991\\
3283.703250688	6.63040000000001\\
3283.941958144	12.3379199999999\\
3284.077010944	12.3906559999996\\
3284.101207296	5.58719999999994\\
3284.345371136	14.7509759999994\\
3284.474299904	14.6798080000008\\
3284.524296192	12.6758399999999\\
3284.534103296	12.4830720000009\\
3284.693915392	13.2953600000001\\
3284.782626816	13.0065919999997\\
3284.802410752	14.7903999999999\\
3285.062103808	11.4836479999994\\
3285.211185664	11.565568\\
3285.221379072	13.7589759999992\\
3285.509193728	12.5736959999995\\
3285.54915328	14.5331200000001\\
3285.803230976	23.6108800000002\\
3285.852252416	14.6321919999991\\
3286.105983488	15.3633279999995\\
3286.136066048	12.4456960000007\\
3286.365209344	12.5893120000001\\
3286.59324416	9.62380800000028\\
3286.956615424	11.9953920000007\\
3287.006729984	11.1098880000009\\
3287.325287936	12.6679039999999\\
3287.51929344	12.6732800000009\\
3287.678267648	10.6475520000004\\
3287.827249408	14.6293760000008\\
3287.96723968	13.6194560000004\\
3287.977151744	12.531712\\
3288.12118912	14.5689600000005\\
3288.274980608	13.3603839999996\\
3288.2900864	14.4663039999996\\
3288.549190144	11.5699199999999\\
3288.66347264	4.85247999999956\\
3288.788147712	15.5276799999992\\
3288.887263232	5.6430079999991\\
3289.120756736	14.1365760000008\\
3289.255644416	11.0241279999991\\
3289.270180096	14.5599999999995\\
3289.4293568	10.7366399999992\\
3289.519279872	13.6596480000007\\
3289.52907648	12.4564480000008\\
3289.683362816	12.7426560000004\\
3289.817423872	17.8037760000007\\
3289.832280832	17.660672\\
3289.996859136	12.2391040000002\\
3290.106266112	12.6458879999991\\
3290.121074432	13.4543360000007\\
3290.305054208	12.4341760000007\\
3290.439158016	14.5379840000005\\
3290.449086976	12.4666880000004\\
3290.644210944	11.5909119999997\\
3290.78340224	12.7820800000009\\
3291.061050112	19.4298880000006\\
3291.190884352	18.2640640000009\\
3291.559272192	12.652032\\
3291.574308608	12.6883839999991\\
3291.778070784	15.4506239999992\\
3291.976398848	12.7787520000002\\
3291.986975232	19.3551360000001\\
3292.106257664	15.6375040000003\\
3292.270025984	12.4060160000008\\
3292.29535616	12.7360000000008\\
3292.543813888	12.193792\\
3292.663028736	11.4086399999997\\
3292.6980416	32.4216319999996\\
3292.81300864	14.3884799999996\\
3292.907479552	14.85952\\
3292.917136128	12.5160959999994\\
3293.076090624	10.4704000000002\\
3293.191068672	14.4483839999994\\
3293.279535616	11.9155200000005\\
3293.289404672	9.78457600000002\\
3293.518862336	12.2421759999997\\
3293.598240512	10.6204159999998\\
3293.613213696	14.5935360000003\\
3293.783257344	11.6369919999997\\
3293.872123648	14.5034240000005\\
3293.98201088	13.3905919999997\\
3294.060945408	15.3251839999994\\
3294.230197504	15.5773439999994\\
3294.344824064	11.2038400000001\\
3294.370125312	12.5050879999999\\
3294.48940032	15.7800960000004\\
3294.653220608	11.6003839999994\\
3294.672790528	18.1703679999991\\
3294.822040832	10.420736\\
3294.962436352	13.8160640000006\\
3295.007381504	18.7612160000008\\
3295.289983744	13.3637120000003\\
3295.315218432	21.5984640000006\\
3295.54923008	15.6101120000003\\
3295.753256192	13.6360960000002\\
3295.942336	13.7159680000004\\
3296.116492288	15.8719999999994\\
3296.374409472	9.7891839999993\\
3296.564500736	13.8805759999996\\
3296.727781632	11.1613440000001\\
3296.95750272	11.8824960000002\\
3297.19561728	11.9971839999998\\
3297.250177024	11.5568640000001\\
3297.473654528	21.0342400000009\\
3297.658607872	14.9877759999999\\
3297.867185664	10.5653760000005\\
3298.011613184	12.9930239999994\\
3298.300182016	11.5617280000006\\
3298.35969408	28.0739840000006\\
3298.558384128	22.7640319999991\\
3298.717514496	12.8944640000009\\
3298.727411968	12.7918079999999\\
3298.967312896	13.6926719999992\\
3299.116395008	10.7747839999993\\
3299.12633344	11.7132799999999\\
3299.384412416	14.7921920000008\\
3299.434469632	14.8492800000004\\
3299.68329216	12.6720000000005\\
3299.732652288	20.0319999999992\\
3299.942391808	14.7717119999998\\
3300.116364032	20.7439360000008\\
3300.126132736	21.5124479999995\\
3300.419265024	14.6449919999995\\
3300.453807872	15.1877120000008\\
3300.69321216	12.5921280000002\\
3300.73320448	15.5845119999994\\
3300.98140288	20.7828480000007\\
3301.154983168	13.3629440000004\\
3301.165202944	12.5826560000005\\
3301.364501248	11.8812159999998\\
3301.58834816	11.7281280000007\\
3301.603300864	14.680832\\
3301.92719744	14.5771519999998\\
3301.956198656	11.5786239999998\\
3302.155500032	12.8798719999995\\
3302.330146304	15.5261439999995\\
3302.340115968	13.4958079999997\\
3302.578579968	12.9597439999998\\
3302.762437376	12.8171519999996\\
3302.772549888	10.9296639999993\\
3302.981199104	13.5790080000006\\
3303.016128256	23.5079679999999\\
3303.255175168	14.5551360000009\\
3303.409505536	12.8852480000005\\
3303.658233856	11.6136960000003\\
3303.757634048	12.0138239999997\\
3303.79161344	14.9934080000003\\
3304.07116672	22.5464319999992\\
3304.17541248	13.792512\\
3304.205314304	12.6940159999995\\
3304.449290496	10.6703359999992\\
3304.543409664	11.7895680000001\\
3304.558320384	14.700288\\
3304.677569024	20.9487360000003\\
3304.82213632	12.5160959999994\\
3304.946366976	12.7467519999991\\
3304.971257088	13.6368640000001\\
3305.076309504	12.6894080000002\\
3305.195179776	12.5596160000005\\
3305.269505792	11.8858240000009\\
3305.39406336	12.4431359999999\\
3305.518805504	17.1852799999997\\
3305.53793152	12.3112959999999\\
3305.697617152	13.9970560000002\\
3305.89115136	11.5310079999999\\
3306.250153472	19.5333119999996\\
3306.30452992	16.9095679999991\\
3306.583391488	12.7713280000007\\
3306.603277056	14.6570240000001\\
3306.877225216	14.6050560000003\\
3307.01587584	15.2558079999999\\
3307.339300096	14.6798080000008\\
3307.389302784	10.6826239999991\\
3307.697407488	13.7873920000002\\
3307.742363392	14.7432960000006\\
3307.931442944	14.8226560000003\\
3308.105563136	14.9429760000003\\
3308.329609216	11.9889920000005\\
3308.508451072	12.8309759999993\\
3308.78231424	13.6939519999996\\
3308.831629824	15.0097920000007\\
3309.100339968	15.7196800000002\\
3309.1403392	12.7191039999998\\
3309.389268224	11.6479999999992\\
3309.43872512	15.1050240000004\\
3309.72214528	14.5251840000001\\
3309.767323904	12.7037440000004\\
3309.946319872	13.699584\\
3310.144680704	12.0606719999996\\
3310.154684928	11.064832\\
3310.409446912	13.8268160000007\\
3310.473396224	12.7761919999994\\
3310.702413824	22.7937280000006\\
3310.752382976	12.7628800000002\\
3310.906320384	12.7001600000003\\
3311.06546432	11.8443520000001\\
3311.10027136	10.6513919999998\\
3311.119788032	16.1676800000005\\
3311.314468864	11.848704\\
3311.473286144	12.6661120000008\\
3311.508282112	13.6619520000004\\
3311.523023104	15.4030079999993\\
3311.747386368	14.7660799999994\\
3311.881080064	15.4600960000007\\
3311.916083456	14.4632320000001\\
3312.13033728	12.7170559999995\\
3312.289155072	11.5348479999993\\
3312.303792384	19.1720960000002\\
3312.52843136	12.8112639999999\\
3312.687474944	12.8547839999992\\
3312.697398272	14.778112\\
3312.896359936	11.739904\\
3313.05045632	14.8362240000006\\
3313.080014336	12.3939840000003\\
3313.244329216	12.7088640000002\\
3313.359288576	14.6682880000008\\
3313.379308544	12.6883839999991\\
3313.458397696	12.7774719999998\\
3313.597683456	11.0632960000003\\
3313.677571328	11.9513599999991\\
3313.80721792	14.5978880000002\\
3313.896445696	14.8254720000004\\
3313.911213312	12.5931519999995\\
3314.11548032	13.8600960000003\\
3314.23922048	19.6003839999994\\
3314.254436096	14.8160000000007\\
3314.414017024	14.3966720000008\\
3314.508553728	11.9336960000001\\
3314.549257984	33.6378879999993\\
3314.71244544	12.8253440000008\\
3314.816524288	12.904192\\
3314.857223168	34.603008\\
3315.05009024	13.4702080000006\\
3315.120406784	14.7865600000005\\
3315.161255168	42.6350079999993\\
3315.309470976	12.8509439999998\\
3315.463359232	23.7391360000001\\
3315.505360896	41.7407999999996\\
3315.62702976	22.4094719999994\\
3315.727490816	12.8706559999991\\
3315.769229568	32.6095359999999\\
3315.90141184	13.7917440000001\\
3316.025425664	15.8054400000001\\
3316.069274624	25.6545279999991\\
3316.279199232	13.5790080000006\\
3316.402989824	12.3696639999998\\
3316.652444672	10.8244479999994\\
3316.737259264	14.6391039999999\\
3316.747081728	12.4615680000006\\
3316.91129216	14.6718720000008\\
3317.010441728	11.8215679999994\\
3317.020269312	11.6490240000003\\
3317.254069504	13.4494720000002\\
3317.348800768	11.1805440000007\\
3317.364503808	13.8836480000009\\
3317.478199552	11.5793919999996\\
3317.573389568	12.7692800000004\\
3317.677625088	23.0049280000003\\
3317.782310656	13.6903679999996\\
3317.871188736	11.5686399999995\\
3317.99103872	15.4183680000006\\
3318.04518272	13.5626240000001\\
3318.214161152	12.5411839999997\\
3318.313621248	15.0010880000009\\
3318.323993344	12.3732479999999\\
3318.497931264	21.311232\\
3318.607164416	12.5442559999992\\
3318.617238528	10.6183679999995\\
3318.836415744	13.7955839999995\\
3318.94134912	12.729088\\
3318.961208832	21.5887359999997\\
3319.085185024	14.5648639999999\\
3319.1842752	14.6549759999998\\
3319.194179584	13.5595520000006\\
3319.438351872	11.7317120000007\\
3319.533411584	14.7914239999991\\
3319.543232768	11.6126719999993\\
3319.69198592	13.3657600000006\\
3319.781423616	11.8033919999998\\
3319.796258048	13.6378879999993\\
3320.050542336	13.9223039999997\\
3320.124680448	15.0604800000001\\
3320.134554624	12.9344000000001\\
3320.303959552	15.3392640000002\\
3320.393250816	11.6305919999995\\
3320.403442944	11.8228479999998\\
3320.636815104	12.1950720000004\\
3320.721968128	14.3480319999999\\
3320.731803904	12.1838079999998\\
3320.851543808	12.923648\\
3320.985381888	11.7616639999997\\
3321.045345792	11.7258239999992\\
3321.26948608	23.8658560000003\\
3321.353877248	13.2569600000006\\
3321.448329728	14.7095040000004\\
3321.6076224	15.0023679999995\\
3321.671235584	14.6152959999999\\
3321.761316608	15.6963840000008\\
3321.8615232	12.9031680000007\\
3322.005308416	11.6881919999996\\
3322.09046272	11.8425599999991\\
3322.100396032	11.7759999999998\\
3322.294381824	14.7617279999995\\
3322.388250624	15.6305919999995\\
3322.429118464	44.4984320000003\\
3322.637525248	15.9050239999997\\
3322.72180736	15.1872000000003\\
3322.74178688	23.1667199999993\\
3322.85568128	13.0611200000003\\
3323.035389696	13.769472\\
3323.10962816	14.0080639999996\\
3323.124409856	14.7898879999993\\
3323.273967616	12.3473919999997\\
3323.373505792	14.8856319999995\\
3323.458347008	15.7268480000002\\
3323.60724864	11.6285439999992\\
3323.69261824	15.9979519999997\\
3323.693683456	6.0633600000001\\
3323.851392256	12.7720960000006\\
3323.985334784	13.7144320000007\\
3324.055199488	12.5793279999998\\
3324.184256512	12.6364159999994\\
3324.273761536	15.1413759999996\\
3324.363403008	13.7830400000003\\
3324.458240768	13.6207360000008\\
3324.602330368	15.7102080000004\\
3324.682397696	11.7775359999996\\
3324.725234432	42.6142720000007\\
3324.870950144	11.3300479999998\\
3324.99538816	15.7680639999999\\
3325.074777856	12.1576960000002\\
3325.204233472	10.6132479999997\\
3325.28446464	13.8444799999997\\
3325.325363712	40.7434240000002\\
3325.48330624	15.6861439999993\\
3325.58214016	21.5198720000008\\
3325.6422208	13.6007680000002\\
3325.791341568	12.7214079999994\\
3325.866538752	15.918592\\
3325.97018368	13.563392\\
3326.055178752	16.5585919999994\\
3326.194370816	13.7507839999998\\
3326.254333184	11.7130240000006\\
3326.36317696	21.5567360000005\\
3326.438562816	13.9427840000008\\
3326.577504512	11.8842879999993\\
3326.642353664	11.7335039999998\\
3326.776497664	11.8773760000004\\
3326.855925504	15.3052160000007\\
3326.969723392	11.1032319999995\\
3327.039255808	13.6355839999997\\
3327.204237568	14.6173440000002\\
3327.254067968	11.4478080000008\\
3327.403431424	11.8113279999998\\
3327.46761472	10.9944319999995\\
3327.567275008	13.6550399999996\\
3327.637299712	15.6794879999998\\
3327.791556864	20.9367039999997\\
3327.861256192	12.63616\\
3327.960347648	20.7275520000003\\
3328.03524992	12.6297599999998\\
3328.164365056	10.7448320000003\\
3328.263595008	13.974784\\
3328.343297024	11.6769280000008\\
3328.453545472	11.9255040000007\\
3328.582335232	11.7150720000009\\
3328.647305984	15.685888\\
3328.751408384	12.7882239999999\\
3328.836379648	15.75936\\
3328.970255616	10.6355199999998\\
3329.050743552	16.1233919999995\\
3329.153849344	13.2290560000001\\
3329.233767424	12.1471999999994\\
3329.37322112	15.6008959999999\\
3329.4432192	10.5989119999995\\
3329.582317824	15.6976639999993\\
3329.682566656	22.9463039999991\\
3329.771308544	11.6884480000008\\
3329.855739136	14.1189119999999\\
3329.99000448	13.3844480000007\\
3330.060488704	11.8684159999993\\
3330.179162368	13.5424000000003\\
3330.273718784	12.0985600000004\\
3330.373499392	11.8791679999995\\
3330.453390592	11.7706240000007\\
3330.58719488	10.5748480000002\\
3330.66252416	12.9039360000006\\
3330.771526144	15.9060480000007\\
3330.880370432	20.7503359999992\\
3330.970247936	12.6277119999995\\
3331.050606592	13.9865599999994\\
3331.183886848	11.26656\\
3331.253907712	12.2874879999999\\
3331.388251904	15.6318719999999\\
3331.477532928	15.9129599999997\\
3331.567261184	10.6411520000001\\
3331.65245696	15.8366719999995\\
3331.791409152	10.7891199999995\\
3331.860626176	13.0060799999992\\
3331.980471296	13.8511359999993\\
3332.074466816	21.8467839999994\\
3332.168805376	14.1852159999999\\
3332.244251904	12.6315520000007\\
3332.363318528	14.6984960000009\\
3332.467280384	15.6602879999991\\
3332.56211712	14.4967680000009\\
3332.647481344	15.8612479999993\\
3332.771323136	14.7031040000002\\
3332.845969152	11.3489919999993\\
3332.995482112	12.8619519999993\\
3333.064227072	10.6071040000006\\
3333.164477952	14.8577280000009\\
3333.249254656	11.6346880000001\\
3333.393163008	13.5426559999996\\
3333.45773952	14.1194240000004\\
3333.567303168	12.683008\\
3333.661447168	22.8270080000002\\
3333.775675136	15.0551039999991\\
3333.855373312	15.7532159999992\\
3333.974707968	12.0878080000002\\
3334.064452352	14.832128\\
3334.193971712	14.3516159999999\\
3334.273525504	19.9052800000009\\
3334.378572032	14.9516800000001\\
3334.452368128	12.7480319999995\\
3334.582318336	12.6983679999994\\
3334.676789504	14.1693439999999\\
3334.7664576	12.8373759999995\\
3334.860395264	23.775232\\
3334.984935168	15.3149439999997\\
3335.054476032	11.8558720000001\\
3335.179355648	23.7355520000001\\
3335.273647104	14.0270079999991\\
3335.367838976	14.2187520000007\\
3335.462110464	15.4903040000008\\
3335.607430656	22.8103680000004\\
3335.671700224	12.0798720000003\\
3335.761306112	11.685888\\
3335.85527808	12.6579199999996\\
3335.970397184	13.7768959999994\\
3336.044734976	14.1148159999993\\
3336.183895296	15.2752639999999\\
3336.268497152	14.8769279999997\\
3336.368153088	11.5328000000009\\
3336.452561152	12.9410559999997\\
3336.591997696	11.3774080000003\\
3336.666597632	15.9774720000005\\
3336.770709504	14.0894719999997\\
3336.87543296	18.812672\\
3336.96475648	13.1363839999995\\
3337.049716992	12.0967679999994\\
3337.204647936	15.0277119999992\\
3337.278609664	15.9895039999992\\
3337.367667456	11.0471679999991\\
3337.4776896	15.0694399999993\\
3337.57197952	15.3594880000001\\
3337.656508928	21.8887680000007\\
3337.786333696	13.7136640000008\\
3337.846680064	11.0599679999996\\
3337.959777536	12.1574400000009\\
3338.064512768	10.8927999999996\\
3338.164494592	12.8744960000004\\
3338.253545984	11.9257600000001\\
3338.357817344	11.1971840000006\\
3338.492552448	12.9323519999998\\
3338.572533248	12.9131519999992\\
3338.646680832	12.0606719999996\\
3338.79667712	23.0571519999994\\
3338.855458816	10.8385280000002\\
3338.964551424	9.93126400000074\\
3339.074611968	13.9916799999992\\
3339.169471744	12.8514560000003\\
3339.248566784	11.9467519999998\\
3339.397985024	15.3648639999992\\
3339.472537344	14.9171200000001\\
3339.572562944	15.9429120000004\\
3339.666003968	12.3837440000007\\
3339.815615744	15.9956480000001\\
3339.885780992	16.1607679999997\\
3339.910469376	13.8490880000008\\
3340.079523584	10.9035519999998\\
3340.159304704	11.6846079999996\\
3340.293286656	12.6666239999995\\
3340.383474432	14.8544000000002\\
3340.425356032	40.7360000000008\\
3340.636688128	16.0678399999997\\
3340.706390272	14.770176\\
3340.72151296	13.8928639999995\\
3340.880691712	11.0714879999996\\
3340.979544576	15.9244799999997\\
3341.059321088	10.7008000000005\\
3341.169448704	14.828544\\
3341.268595712	14.975488\\
3341.37770496	13.0846720000009\\
3341.457582848	13.9627519999995\\
3341.621490688	13.8705919999993\\
3341.701504	18.8838400000004\\
3341.710923008	13.3027839999995\\
3341.890525696	23.9055360000002\\
3341.970284544	14.6641920000002\\
3342.064493568	14.8733439999996\\
3342.198324224	14.7041279999994\\
3342.27850112	15.8809600000004\\
3342.477734144	16.1141759999991\\
3342.572469504	13.8493440000002\\
3342.6614336	14.8134399999999\\
3342.7905408	12.9205760000004\\
3342.865497856	10.8776959999996\\
3343.004363008	19.7429759999995\\
3343.09434496	11.7248\\
3343.119290624	19.6705280000006\\
3343.287969024	20.3489279999994\\
3343.392450048	15.8297600000005\\
3343.407821824	14.2016000000003\\
3343.621714176	12.0942080000004\\
3343.706588416	12.9681920000003\\
3343.731457024	23.8369280000006\\
3343.89005696	12.4367359999997\\
3343.98430848	14.6882559999995\\
3343.999147008	14.5269759999992\\
3344.24356608	12.9459200000001\\
3344.303629056	13.0088959999994\\
3344.313364736	10.7445759999991\\
3344.472063232	13.443072\\
3344.551876096	14.2558719999997\\
3344.651422208	13.8019839999997\\
3344.790515968	16.8960000000006\\
3344.850431488	20.8115199999993\\
3344.94473088	12.1105920000009\\
3345.063836672	15.2163839999994\\
3345.183282432	13.6622079999997\\
3345.243395584	13.7753599999996\\
3345.347464192	14.8441600000006\\
3345.462470144	11.8499840000004\\
3345.586714112	14.0940800000008\\
3345.661686528	16.0665599999993\\
3345.780521216	11.9009279999991\\
3345.86067968	13.0595840000005\\
3346.034294016	13.6739839999991\\
3346.134582784	11.9626239999998\\
3346.177284352	43.6641280000003\\
3346.283730944	12.1105920000009\\
3346.422749184	11.1290879999997\\
3346.611427584	13.8073600000007\\
3346.711497728	14.8774400000002\\
3346.753273088	44.6527999999998\\
3346.880130048	12.5099520000003\\
3347.084429312	11.8092799999995\\
3347.178285824	13.6657919999998\\
3347.3235648	13.9445759999999\\
3347.392497664	10.8774400000002\\
3347.433250048	40.6300159999992\\
3347.601612544	11.9925760000006\\
3347.70158848	16.9684479999996\\
3347.745265408	49.6450559999994\\
3347.879699712	22.0794879999994\\
3348.00975232	14.1322240000009\\
3348.09907712	14.4568319999998\\
3348.141230848	44.6105599999992\\
3348.327663616	12.0435199999993\\
3348.47710592	14.4857599999996\\
3348.517192704	35.5724800000007\\
3348.750689536	15.0694399999993\\
3348.964531456	15.9111680000005\\
3349.183740928	11.1206399999992\\
3349.223762176	13.1420159999998\\
3349.521332224	23.7122560000007\\
3349.546517504	13.8974720000006\\
3349.770651392	13.0314240000007\\
3349.994799616	15.1795199999997\\
3350.322380288	13.7600000000002\\
3350.347744512	14.1242880000009\\
3350.626585344	15.9651840000006\\
3350.9395136	15.8935039999997\\
3350.959827712	11.2074240000002\\
3351.208147968	15.5276799999992\\
3351.228677888	13.0575360000003\\
3351.641835008	15.2148479999996\\
3352.08884864	13.2285439999996\\
3352.486818816	22.1987840000002\\
3352.536735232	21.1151360000003\\
3352.8299264	13.3063679999996\\
3352.884831232	12.2111999999997\\
3352.904849152	13.2290560000001\\
3353.22374912	15.1288320000003\\
3353.302767872	16.147712\\
3353.31243648	13.8163199999999\\
3353.65629824	14.6780159999998\\
3353.740887552	17.2674559999996\\
3353.760871168	14.2510079999993\\
3354.033959168	27.3390080000008\\
3354.098674944	13.0547200000001\\
3354.143415296	14.7952640000003\\
3354.506918912	14.2986239999991\\
3354.541846272	13.2259840000006\\
3354.914488576	13.8682879999997\\
3354.94975488	14.1345280000005\\
3355.267746304	14.12608\\
3355.36732032	14.700288\\
3355.402813184	16.1930240000002\\
3355.432273408	13.6532480000005\\
3355.8400448	15.4245119999996\\
3355.8898304	12.2101760000005\\
3355.909809664	11.1895039999999\\
3356.267815936	15.1956480000008\\
3356.337636608	14.0162560000008\\
3356.362696448	14.0764159999999\\
3356.660944128	16.3240960000003\\
3356.74539008	14.7699200000006\\
3356.765618432	12.9981439999992\\
3357.02427776	15.6574720000008\\
3357.078674432	13.0542079999996\\
3357.262598144	13.9778559999995\\
3357.461804544	13.1842560000005\\
3357.486837248	13.2170239999996\\
3357.5067008	22.0807679999998\\
3357.844791552	23.1713280000004\\
3357.899970048	15.3500160000003\\
3357.919632384	11.0123519999997\\
3358.183809536	16.1894400000001\\
3358.426759168	15.1390719999999\\
3358.427735808	5.11564800000087\\
3358.705839616	16.2193920000009\\
3358.7454272	11.8069759999998\\
3358.989956352	15.3361920000007\\
3359.008835584	13.2154879999998\\
3359.262760448	16.1402880000005\\
3359.372742656	13.1225599999998\\
3359.392309248	11.6889599999995\\
3359.640498432	13.8782719999999\\
3359.795307264	10.6869760000009\\
3360.058427136	15.8069759999998\\
3360.257798656	13.1783680000008\\
3360.267355648	12.7354880000003\\
3360.476505856	23.8855679999997\\
3360.590663168	16.0430080000006\\
3360.894514688	31.8945280000007\\
3360.98418176	13.5616000000009\\
3360.999750912	15.1308800000006\\
3361.262414848	13.7945600000003\\
3361.37712	11.5000319999999\\
3361.401996544	15.3763839999992\\
3361.675411456	15.7911039999999\\
3361.81491584	15.2957439999991\\
3361.815729408	5.10924800000066\\
3362.148067584	14.4473600000001\\
3362.178141184	14.5210879999995\\
3362.367684352	13.0641919999998\\
3362.606076416	17.4563839999992\\
3362.913978112	11.3579520000003\\
3362.934596096	11.9759360000007\\
3363.182850304	13.2300799999994\\
3363.222679552	14.0592639999995\\
3363.441917184	14.2970879999993\\
3363.605776128	15.1559679999991\\
3363.909064448	14.4442880000006\\
3363.948896	11.2757760000004\\
3364.232923392	14.3032320000002\\
3364.282486272	15.8661119999997\\
3364.536407552	12.787456\\
3364.585801984	14.1818879999992\\
3364.595612672	12.9925120000007\\
3365.013846784	15.2266240000008\\
3365.396690944	13.0708479999994\\
3365.749746432	16.1262079999997\\
3365.799976192	14.3559679999998\\
3366.20748544	11.8650880000005\\
3366.625885696	16.2657280000003\\
3366.958809088	13.1888639999997\\
3367.028345088	11.7250559999993\\
3367.048049664	24.4295679999996\\
3367.262609152	11.9889920000005\\
3367.467001344	13.38112\\
3367.64063232	12.0122879999999\\
3367.734649344	16.0291840000009\\
3367.744600576	10.9803520000005\\
3367.903937536	11.3175040000006\\
3368.028629248	11.0092800000002\\
3368.048123648	14.5036799999998\\
3368.227613952	12.9937919999993\\
3368.317510144	14.8899839999995\\
3368.333059072	13.4389759999995\\
3368.516999936	14.3797759999998\\
3368.605584128	11.9639040000002\\
3368.63059328	20.9733120000001\\
3368.839758592	12.1384959999996\\
3368.924700672	16.0806400000001\\
3368.943720448	16.1003519999995\\
3369.127612672	15.9925760000006\\
3369.237798144	14.1780479999998\\
3369.252741376	12.1213439999992\\
3369.456299008	14.6790400000009\\
3369.545934848	13.3148160000001\\
3369.565541888	16.9215999999997\\
3369.690677248	14.0569599999999\\
3369.794532864	14.9127680000001\\
3369.804511744	10.8917760000004\\
3370.043733504	11.1134719999991\\
3370.142660608	15.0405119999996\\
3370.167634176	21.0140159999992\\
3370.272133888	13.5137279999999\\
3370.411828736	13.2085760000009\\
3370.486684928	13.0647040000003\\
3370.505831168	16.2109440000004\\
3370.710008576	14.3882240000003\\
3370.819680512	22.0602880000006\\
3370.829906176	16.2862079999995\\
3371.023817728	15.1974399999999\\
3371.103681536	16.0614399999995\\
3371.117469952	13.8495999999996\\
3371.277322752	18.7025919999996\\
3371.386422272	15.8021119999994\\
3371.436695552	13.0754560000005\\
3371.57093504	23.3146880000004\\
3371.670246912	12.6266880000003\\
3371.7696768	13.0567680000004\\
3371.844604416	10.9841919999999\\
3372.008153856	10.5338879999999\\
3372.093801728	26.1813760000005\\
3372.272265728	11.6456959999996\\
3372.446817536	13.1973120000002\\
3372.56561792	14.9977600000002\\
3372.68014592	20.5255679999991\\
3372.769737472	12.1175039999998\\
3372.864315648	15.6956160000009\\
3372.97366272	13.0426879999995\\
3373.037700608	20.0806400000001\\
3373.137220096	16.5998080000008\\
3373.24772352	15.1032319999995\\
3373.401433856	15.8138880000006\\
3373.446591232	13.9709440000006\\
3373.57564544	13.0252799999998\\
3373.640161792	14.5418239999999\\
3373.779790592	14.1703679999991\\
3373.829321216	13.7011199999997\\
3373.953491456	15.8712319999995\\
3374.03796992	14.3498240000008\\
3374.182620928	12.0007679999999\\
3374.237551616	10.9314560000003\\
3374.34648576	14.8656640000008\\
3374.441737984	16.1177599999992\\
3374.595636992	16.0168959999992\\
3374.654888192	22.2681599999996\\
3374.76999936	13.3793280000009\\
3374.839731968	14.1117439999998\\
3374.97860096	13.9809280000009\\
3375.043383552	14.7632639999993\\
3375.177730048	22.1099520000007\\
3375.272063488	12.4433919999992\\
3375.361638912	15.0187519999999\\
3375.466189568	14.5694719999992\\
3375.585270784	15.6508159999994\\
3375.630220288	12.6000640000002\\
3375.789652224	16.0322560000004\\
3375.85484288	16.2227199999998\\
3375.968763136	16.1428479999995\\
3376.038028288	12.4080639999993\\
3376.2126272	21.0071040000003\\
3376.253201408	14.5812480000004\\
3376.341638656	12.0186880000001\\
3376.465684736	12.0645120000008\\
3376.585361664	12.7416319999993\\
3376.64484992	12.2298879999998\\
3376.774892032	15.2719359999992\\
3376.8787136	13.0936320000001\\
3376.963451392	12.8312320000005\\
3377.053709568	25.0892800000001\\
3377.19226752	13.6473600000008\\
3377.242137088	14.5169920000008\\
3377.356662528	23.0423040000005\\
3377.47073152	16.1113600000008\\
3377.565354752	11.7347840000002\\
3377.664493312	14.8730880000003\\
3377.784204032	12.5836799999997\\
3377.864123392	13.5032319999991\\
3377.943542528	13.9223039999997\\
3378.067490816	22.8705279999995\\
3378.19204736	10.4273919999996\\
3378.27168896	22.0687359999993\\
3378.381592832	18.9726719999999\\
3378.470816768	14.1964800000005\\
3378.610870528	14.2502399999994\\
3378.689769728	24.1497600000002\\
3378.824276992	14.6567680000007\\
3378.893851392	5.23135999999977\\
3379.102689024	16.0688640000008\\
3379.187634432	11.0141440000007\\
3379.197224192	11.6039679999994\\
3379.406727168	13.1069439999992\\
3379.495794688	14.1744639999997\\
3379.505955584	13.3352959999993\\
3379.669112576	14.4924159999991\\
3379.78920704	11.5868160000009\\
3379.853719552	12.0993280000002\\
3379.968018432	15.3981440000007\\
3380.062592512	14.9721599999993\\
3380.192161536	11.5415040000007\\
3380.261748224	15.1280640000004\\
3380.411558144	15.938048\\
3380.490573824	23.9536640000006\\
3380.580706304	15.0860799999991\\
3380.6497344	15.1142400000008\\
3380.814700288	16.0801279999996\\
3380.893512192	12.8919040000001\\
3380.9037056	14.0853760000009\\
3381.107858176	13.2380159999993\\
3381.206886656	15.26656\\
3381.249227008	46.6068479999994\\
3381.425908224	13.2879360000006\\
3381.510710016	12.0898560000005\\
3381.525778688	13.1584000000003\\
3381.725000192	17.3800960000008\\
3381.913937408	16.3171839999995\\
3382.142905088	14.2850560000006\\
3382.2467008	16.0806400000001\\
3382.261814272	20.1940479999994\\
3382.386864128	13.2439040000008\\
3382.470848256	12.2280960000007\\
3382.585024256	13.40416\\
3382.674955776	22.3354880000006\\
3382.764800768	16.1804800000009\\
3382.983764736	15.1444479999991\\
3383.052919808	15.2995840000003\\
3383.216785152	23.1649280000001\\
3383.32189696	14.2766080000001\\
3383.342129664	15.5095039999997\\
3383.62466432	23.0440959999996\\
3383.644646144	23.02592\\
3383.808740864	23.1206399999992\\
3383.913283328	15.6631039999993\\
3383.927742464	11.1221760000008\\
3384.097867776	13.2474880000009\\
3384.226784256	17.1640320000006\\
3384.269302528	44.6824959999994\\
3384.400849408	15.2294399999992\\
3384.485889024	11.2688639999997\\
3384.510933248	11.3131520000006\\
3384.709353216	11.7329919999993\\
3384.803707392	15.0871040000002\\
3384.845221376	41.6012800000008\\
3384.997573632	13.9535360000009\\
3385.06802816	15.4081279999991\\
3385.20680192	15.1818239999993\\
3385.266791424	16.1712640000005\\
3385.35669888	14.0787199999995\\
3385.480946688	14.3265279999996\\
3385.535041792	12.4216319999996\\
3385.639561984	12.9418239999995\\
3385.798843904	12.2237440000008\\
3385.9036864	15.0663679999998\\
3385.933344	11.7240320000001\\
3386.103105024	12.484864\\
3386.202053376	13.4333439999991\\
3386.226959616	13.3393919999999\\
3386.455997696	15.3776639999996\\
3386.541193984	13.5736319999996\\
3386.585072896	6.45273599999928\\
3386.83389696	12.2767359999998\\
3386.918414336	12.7943680000008\\
3386.953893632	16.2734079999991\\
3387.122934784	21.3145600000007\\
3387.266941952	14.3216639999991\\
3387.301982464	12.3622400000004\\
3387.30252672	5.90668799999912\\
3387.564839424	12.2193920000009\\
3387.754126592	12.5063680000003\\
3387.764178944	14.5587200000009\\
3387.903842816	15.2227839999996\\
3388.04247424	13.8539519999995\\
3388.06723328	14.6132479999997\\
3388.176588544	11.9685119999995\\
3388.28711168	11.4915839999994\\
3388.405716992	16.0967679999994\\
3388.739855616	12.2355200000002\\
3388.763784448	11.1641600000003\\
3388.85881856	12.1983999999993\\
3388.98308992	14.4696320000003\\
3389.037350656	12.7303680000005\\
3389.16679808	15.1779839999999\\
3389.261612544	13.9924480000009\\
3389.345939712	13.3196800000005\\
3389.456042752	16.4226560000006\\
3389.594869504	12.2493439999998\\
3389.64448256	12.8624639999998\\
3389.749100032	24.4799999999996\\
3389.853947648	12.3274239999992\\
3390.037763584	13.1432960000002\\
3390.097134592	14.5144319999999\\
3390.11219072	13.5705600000001\\
3390.286587136	14.9667840000002\\
3390.3658752	13.2551679999997\\
3390.46090112	13.2810239999999\\
3390.629697792	20.077824\\
3390.714434048	14.8139520000004\\
3390.7572992	42.6790400000009\\
3390.90381312	13.1929600000003\\
3391.007585792	11.9656959999993\\
3391.049270784	32.6507519999996\\
3391.286998272	14.37824\\
3391.311661824	15.041792\\
3391.514896128	16.2759679999999\\
3391.660194816	15.5747840000004\\
3391.674368256	11.7480959999994\\
3391.873663744	14.0436480000008\\
3392.022976	13.3557760000003\\
3392.032333824	12.7137280000006\\
3392.32037888	12.7585280000003\\
3392.345386752	10.7665919999999\\
3392.544717824	13.0977280000006\\
3392.744112896	14.4926720000003\\
3392.758979328	20.3591680000009\\
3392.943216128	15.5960319999995\\
3393.156884992	15.2647679999991\\
3393.167109376	13.4891520000001\\
3393.425807104	13.1868159999995\\
3393.460818432	13.1983359999995\\
3393.733837824	14.2177279999996\\
3393.76883584	11.2158720000007\\
3393.977878016	16.2580479999997\\
3394.167010816	16.3906559999996\\
3394.370885632	14.2653439999995\\
3394.549895424	11.2752639999999\\
3394.7389376	14.3175680000004\\
3394.952801792	28.1817599999995\\
3395.132013568	16.3934719999997\\
3395.316410368	14.7901440000005\\
3395.56517248	14.5523200000007\\
3395.688989952	17.3698559999993\\
3395.698969856	23.3495039999998\\
3395.973151488	12.5314560000006\\
3396.121948416	13.3283840000004\\
3396.395910656	15.2903679999999\\
3396.405857024	11.2368640000004\\
3396.71383168	20.2114560000009\\
3396.729193728	13.5733760000003\\
3396.948412672	6.7927039999995\\
3397.127191808	16.5716479999992\\
3397.34563456	13.0145279999997\\
3397.53005824	15.4380799999999\\
3397.734075904	14.4558080000006\\
3397.933221888	16.6016\\
3398.171796736	12.1763840000003\\
3398.341002496	14.3823360000006\\
3398.540027392	12.4070400000001\\
3398.723695104	13.074944\\
3398.913637888	22.0177920000006\\
3399.022907392	12.2872320000006\\
3399.037640704	14.0206080000007\\
3399.231949312	15.3290240000006\\
3399.336039168	11.4188799999993\\
3399.350840064	14.2200319999993\\
3399.470276096	12.6558719999994\\
3399.59435392	11.7337599999992\\
3399.708692992	12.0727040000002\\
3399.743911168	13.2910080000001\\
3399.923203328	20.5831679999992\\
3400.056953344	16.3333120000007\\
3400.077029632	22.4094719999994\\
3400.211834112	21.2139520000001\\
3400.316036864	13.4167039999993\\
3400.35725696	39.6367360000004\\
3400.474870528	12.2503680000009\\
3400.609766912	12.1466880000007\\
3400.694148864	15.5287040000003\\
3400.737104896	46.4847360000003\\
3400.877551616	23.9313920000004\\
3400.952343808	12.7237120000009\\
3401.07679104	21.1709439999995\\
3401.231095552	16.4753920000003\\
3401.345576192	14.9560320000001\\
3401.389380608	43.7603839999992\\
3401.465117696	12.4974079999993\\
3401.589169152	11.5489280000002\\
3401.673905152	23.2849920000008\\
3401.858093056	13.4727679999996\\
3401.947645952	14.0257280000005\\
3401.962714624	14.0943360000001\\
3402.036877824	12.2575359999992\\
3402.171031808	12.4116479999993\\
3402.275749376	14.1291519999995\\
3402.420916736	15.2967680000002\\
3402.49504256	13.4223359999996\\
3402.537207552	42.5873919999995\\
3402.699114496	12.4943359999997\\
3402.808219136	13.5989759999993\\
3402.822736384	15.1160319999999\\
3402.967781632	11.1613440000001\\
3403.076845056	16.224768\\
3403.197010176	15.3902080000007\\
3403.281192448	12.5721599999997\\
3403.325211136	41.5910399999993\\
3403.490162432	16.5422080000008\\
3403.589296384	12.6763520000004\\
3403.633240576	42.6204159999998\\
3403.848348672	15.7286399999994\\
3403.95253248	14.9122559999996\\
3403.968047104	15.4268159999992\\
3404.082209792	16.5895679999994\\
3404.226158848	11.5386880000005\\
3404.326145024	13.5249920000006\\
3404.345440768	19.8205440000002\\
3404.494864896	14.2448640000002\\
3404.593803264	15.1831039999997\\
3404.623838464	13.218304\\
3404.802972928	11.3528320000005\\
3404.882799616	14.1795839999995\\
3404.892745216	13.1248639999994\\
3405.091838208	15.2181760000003\\
3405.166939904	13.3196800000005\\
3405.240832512	16.2124800000001\\
3405.429970176	14.3500800000002\\
3405.510066944	5.44665600000008\\
3405.694043648	15.4234880000004\\
3405.798049536	16.4293120000002\\
3405.841283584	47.6636159999998\\
3406.0419008	13.2805119999994\\
3406.151949568	12.3292160000001\\
3406.166894848	16.2746879999995\\
3406.281353984	20.7339520000005\\
3406.439983616	24.3635200000008\\
3406.525018624	14.3984639999999\\
3406.539899648	15.2793600000005\\
3406.713836032	14.2159360000005\\
3406.822961152	14.3408639999998\\
3406.865238528	43.6183039999996\\
3407.031868672	14.2487039999996\\
3407.141381632	14.7614720000001\\
3407.185212928	46.5927680000004\\
3407.281266944	14.6467840000005\\
3407.385017344	12.3973119999991\\
3407.499830528	16.2104319999999\\
3407.541220352	46.6001919999999\\
3407.69420032	13.5802879999992\\
3407.822884352	14.2640640000009\\
3407.865124096	45.5040000000008\\
3407.972820736	12.2007040000008\\
3408.057052672	13.4325759999992\\
3408.190905856	14.2855679999993\\
3408.26108672	14.4665600000008\\
3408.384845824	16.2257919999993\\
3408.470123008	16.5027840000002\\
3408.5989824	14.3621120000007\\
3408.693889536	12.2695679999997\\
3408.94314496	13.5247359999994\\
3409.052071936	13.4517759999999\\
3409.081935616	16.3153920000004\\
3409.185323008	11.7027839999992\\
3409.265525504	15.9052800000009\\
3409.404920064	23.2998399999997\\
3409.484873728	22.2535680000001\\
3409.58365824	20.0381440000001\\
3409.669045504	11.4252799999995\\
3409.75797248	12.3522560000001\\
3409.838033152	14.4128000000001\\
3410.001996032	11.3758720000005\\
3410.058078976	11.4588160000003\\
3410.14188544	13.2654079999993\\
3410.225822464	20.2022400000005\\
3410.404935424	14.3152640000008\\
3410.460054528	16.434432\\
3410.55399296	13.3729280000007\\
3410.663614208	11.9941120000003\\
3410.793075968	16.4559360000003\\
3410.833262848	11.6426240000001\\
3410.952047104	13.4269440000007\\
3411.03193984	16.3197440000004\\
3411.190705152	14.0848640000004\\
3411.260554496	11.9342080000006\\
3411.379842048	15.2217600000004\\
3411.46465792	16.0376319999996\\
3411.599199744	16.5795839999992\\
3411.673959936	16.3397120000009\\
3411.778141184	12.5209599999998\\
3411.837920768	15.3006079999996\\
3411.966804224	17.1839999999993\\
3412.052374528	15.7544959999996\\
3412.151092736	12.4725760000001\\
3412.236159488	13.5393280000008\\
3412.38498304	16.3630080000003\\
3412.450022656	16.4024320000008\\
3412.574045696	13.4254079999992\\
3412.648630272	15.0100480000001\\
3412.813040128	14.4199680000002\\
3412.912697344	16.0770560000001\\
3412.953212416	44.5923839999996\\
3413.121844736	12.224768\\
3413.325542656	14.9224959999992\\
3413.549426688	16.8066560000007\\
3413.74326656	19.6464639999995\\
3413.9419904	12.3701760000004\\
3414.09693952	19.3192959999997\\
3414.370206976	15.5868160000009\\
3414.54444672	11.8266879999992\\
3414.7180416	15.4214400000001\\
3414.82840576	15.7857280000007\\
3415.02671616	14.0958719999999\\
3415.121330432	12.7103999999999\\
3415.141056	22.4358400000001\\
3415.270478848	12.8588799999998\\
3415.420019968	12.399872\\
3415.489773568	15.1534080000001\\
3415.499524608	12.9044479999993\\
3415.70288256	14.2625279999993\\
3415.818230784	14.6106880000007\\
3415.83821824	14.5978880000002\\
3416.052036864	16.4167679999991\\
3416.165801216	16.1809919999996\\
3416.220854784	21.2346880000005\\
3416.235203328	11.5832320000009\\
3416.48409088	16.4707839999992\\
3416.638765824	12.1456639999997\\
3416.916824064	24.2040319999996\\
3416.947227392	15.6072960000001\\
3417.211122176	13.5019520000005\\
3417.24590208	11.2819199999994\\
3417.539152384	12.5322240000005\\
3417.57918848	11.5681280000008\\
3417.773106688	11.4864639999996\\
3418.002284288	15.6641280000003\\
3418.33010816	16.4881920000007\\
3418.360046592	13.4264320000002\\
3418.564174848	23.5548159999998\\
3418.77324672	24.6264319999991\\
3418.957247744	16.6277119999995\\
3419.161581824	21.9614720000009\\
3419.315096832	15.4767360000005\\
3419.474026496	21.4062080000003\\
3419.484227584	11.6072960000001\\
3419.73765504	20.0350720000006\\
3419.86214784	17.5275519999996\\
3419.882296064	23.6759039999997\\
3420.036847616	17.2275200000004\\
3420.130923008	16.3028479999994\\
3420.140692992	12.0729599999995\\
3420.285077504	20.4572160000007\\
3420.399996672	16.3765760000006\\
3420.499096832	13.4766080000009\\
3420.693316608	15.6963840000008\\
3420.812830976	12.2106879999992\\
3420.828022784	12.4026880000001\\
3421.007217152	16.5969920000007\\
3421.11610368	13.4835199999998\\
3421.274969088	15.3489919999993\\
3421.394526976	11.9068160000006\\
3421.479252224	17.6322560000008\\
3421.583939072	13.3189120000006\\
3421.68297728	13.3570560000007\\
3421.725237504	43.6175359999997\\
3421.896886784	14.2666239999999\\
3421.992159488	15.5394560000004\\
3422.01661568	11.9953920000007\\
3422.230375168	21.7548800000004\\
3422.305165312	14.5451520000006\\
3422.320039936	16.4198400000005\\
3422.509171968	16.5516800000005\\
3422.593943296	12.3230719999992\\
3422.608399104	12.7790079999995\\
3422.798295808	16.6755840000005\\
3422.842007296	13.3872640000009\\
3422.957094912	19.4746880000002\\
3423.027260672	15.6403200000004\\
3423.156288	15.6677120000004\\
3423.239937536	14.3173119999992\\
3423.344576768	14.9567999999999\\
3423.434230272	14.6099200000008\\
3423.60428416	23.6638719999992\\
3423.632525312	10.9050879999995\\
3423.728160512	14.5402880000001\\
3423.847281664	13.6614399999999\\
3423.976148736	13.5285760000006\\
3424.045877248	15.2570880000003\\
3424.151055616	15.4355200000009\\
3424.260135936	13.5157760000002\\
3424.39934208	18.7217920000003\\
3424.46922624	13.605888\\
3424.628188928	12.5688320000008\\
3424.703245824	12.6256639999992\\
3424.718239744	16.6197759999995\\
3424.877152256	16.5319679999993\\
3424.992054528	12.434432\\
3425.061208576	12.5882880000008\\
3425.181044992	17.4248960000004\\
3425.265236736	16.6164480000007\\
3425.39982208	14.2021120000009\\
3425.469220096	13.5997439999992\\
3425.638128384	13.5083520000007\\
3425.708027392	12.4070400000001\\
3425.723028992	16.4088319999992\\
3425.887071232	13.451008\\
3425.982058752	11.4385920000004\\
3426.025218304	42.5981439999996\\
3426.250187264	14.5671679999996\\
3426.335068928	15.448832\\
3426.354465536	21.8455040000008\\
3426.454115584	15.4954240000006\\
3426.608135936	14.5157120000003\\
3426.68326912	12.6489600000004\\
3426.70337536	13.7551359999998\\
3426.907116288	14.4962560000004\\
3427.036090624	16.4705279999998\\
3427.045741824	13.1217919999999\\
3427.239898368	15.2783359999994\\
3427.304550144	11.930112\\
3427.325105664	21.4855680000001\\
3427.464085248	14.4650239999992\\
3427.598041856	15.4216959999994\\
3427.657975296	15.3551360000001\\
3427.7971392	13.5191040000009\\
3427.892155648	13.5354879999995\\
3427.933237248	44.6172160000006\\
3428.080945408	11.3254400000005\\
3428.194716928	15.0968319999993\\
3428.23713536	45.5152639999997\\
3428.409076736	12.4564480000008\\
3428.479083264	15.4631680000002\\
3428.598221312	13.6010239999996\\
3428.66827264	13.6524800000007\\
3428.887207168	14.5871360000001\\
3428.929231872	45.6117759999997\\
3429.09088256	16.2623999999996\\
3429.189984768	15.3646079999999\\
3429.233307392	47.6871680000004\\
3429.424200192	16.5800959999997\\
3429.513975808	14.3557120000005\\
3429.557190656	47.5704320000004\\
3429.648256768	11.6364799999992\\
3429.792091648	12.4715520000009\\
3429.872455424	15.8351359999997\\
3429.971105536	13.4853120000007\\
3430.036213504	13.5933440000008\\
3430.150439168	12.8189440000006\\
3430.255069184	17.4492160000009\\
3430.363945984	14.3260160000009\\
3430.454083072	20.4628479999992\\
3430.548658688	15.0387200000005\\
3430.648016384	16.3962879999999\\
3430.797267456	15.6472319999993\\
3430.852047872	16.4277760000004\\
3430.95530368	5.68345600000066\\
3431.045968128	15.347968\\
3431.200110336	22.4901119999995\\
3431.255193856	16.5736959999995\\
3431.37392256	16.3023360000007\\
3431.429007104	13.3870079999997\\
3431.568310528	17.6903679999996\\
3431.6530944	16.4741119999999\\
3431.767075584	14.4552960000001\\
3431.837113344	12.4930559999993\\
3431.985829888	18.2097919999997\\
3432.056146432	13.5262719999992\\
3432.179999488	23.3791999999994\\
3432.24478976	23.1695359999994\\
3432.364328704	13.7085439999992\\
3432.458730496	16.1103359999997\\
3432.553189888	11.5696640000006\\
3432.64813184	15.5118079999993\\
3432.797209856	14.5896959999991\\
3432.856712192	12.0919040000008\\
3432.955776	16.1559039999993\\
3433.051416064	13.7958400000007\\
3433.19007488	13.454592\\
3433.25516544	15.5453440000001\\
3433.349087488	12.4674560000003\\
3433.43906432	14.4442880000006\\
3433.563099904	12.4797440000002\\
3433.76202496	12.4047360000004\\
3433.970432768	14.8124160000007\\
3434.041120256	12.4999680000001\\
3434.180014336	11.3943039999995\\
3434.240128768	15.5087359999998\\
3434.369099264	15.4790400000002\\
3434.448652288	13.0319359999994\\
3434.58258944	13.9691519999997\\
3434.642795264	23.1749120000004\\
3434.767102976	15.4826240000002\\
3434.88708608	15.4659840000004\\
3434.95605888	7.43859200000043\\
3435.055967232	15.3472000000002\\
3435.20003712	16.4170240000003\\
3435.260141824	13.5216639999999\\
3435.364014336	11.3943039999995\\
3435.444278016	12.6579199999996\\
3435.583220992	16.6008320000001\\
3435.643143936	14.5239039999997\\
3435.76223744	14.6173440000002\\
3435.856793856	16.1735680000002\\
3435.986194688	21.5746560000007\\
3436.035639552	14.0193280000003\\
3436.185138432	11.5182079999995\\
3436.264507648	12.8872960000008\\
3436.404251136	23.6308480000007\\
3436.464328704	12.7086080000008\\
3436.582980608	13.3606400000008\\
3436.656850944	13.2308479999992\\
3436.776908032	15.2878079999991\\
3436.896688384	13.0682880000004\\
3436.991340544	15.7201920000007\\
3437.03321856	39.5983359999991\\
3437.195450112	11.8300159999999\\
3437.264553216	13.9330559999999\\
3437.364132864	12.5127680000005\\
3437.468318208	12.6978560000007\\
3437.603136256	16.5160959999994\\
3437.672586752	15.9664639999992\\
3437.782090496	11.4703360000003\\
3437.85208064	12.4605439999996\\
3437.956688896	12.0688640000008\\
3438.040583168	19.9631360000003\\
3438.20505472	16.4346879999994\\
3438.260284416	14.6641920000002\\
3438.408868352	12.2480639999994\\
3438.47838848	23.7683199999992\\
3438.563086592	14.4663039999996\\
3438.64326656	11.6464639999995\\
3438.811750144	13.1299839999992\\
3438.871717376	15.0970880000004\\
3438.96115328	13.5331839999999\\
3439.0811968	13.5764479999998\\
3439.160215552	13.5953919999993\\
3439.254476032	14.8559359999999\\
3439.379256576	12.6364159999994\\
3439.448415744	15.7954559999998\\
3439.598263808	16.6435839999995\\
3439.683231232	22.610944\\
3439.757302016	12.6817279999996\\
3439.882233344	20.61312\\
3439.970925056	15.3047040000001\\
3440.070543104	20.9228800000001\\
3440.18464256	15.022336\\
3440.24461824	10.9980159999996\\
3440.384223488	15.6034560000007\\
3440.444231168	15.6111359999995\\
3440.598092288	20.4720639999996\\
3440.667592192	13.9719679999998\\
3440.741912832	14.2927359999994\\
3440.8465216	13.9015679999993\\
3440.96117632	15.5560960000003\\
3441.035475456	13.8552319999999\\
3441.140255232	12.6351360000008\\
3441.230361856	14.7415039999996\\
3441.339180544	15.5601920000008\\
3441.448494336	15.8740479999997\\
3441.553565952	13.9458560000003\\
3441.632435712	14.8154880000002\\
3441.74239104	13.7707520000004\\
3441.852253952	14.6337280000007\\
3442.016302848	15.6828160000005\\
3442.065143552	16.5232639999995\\
3442.18464512	12.0248319999992\\
3442.324513792	14.8935679999995\\
3442.3651968	43.5765759999995\\
3442.538217984	14.5978880000002\\
3442.666847744	15.227648\\
3442.876223232	22.603008\\
3442.994993408	16.3732479999999\\
3443.037096704	56.4766720000007\\
3443.27444864	12.8284160000003\\
3443.428982528	11.3623040000002\\
3443.692227584	15.6072960000001\\
3443.702048768	11.4286080000002\\
3443.936226816	13.6066559999999\\
3444.055047424	13.4272000000001\\
3444.07516928	23.5491839999995\\
3444.1944768	11.85664\\
3444.254250752	12.6305279999997\\
3444.37907584	11.4557440000008\\
3444.448311296	11.6910079999998\\
3444.632639232	16.0189439999995\\
3444.73225472	11.6346880000001\\
3444.901430784	14.8106239999997\\
3444.995108864	13.4886399999996\\
3444.995960832	5.34067200000027\\
3445.229459712	14.8395519999995\\
3445.34434048	14.7205119999999\\
3445.364415744	15.7957119999992\\
3445.493185024	13.5649279999998\\
3445.632016128	15.3958399999992\\
3445.657136384	21.5162880000007\\
3445.78665472	14.0346879999997\\
3445.866189824	14.5697280000004\\
3445.986046976	16.4267519999994\\
3446.04515712	15.5368959999996\\
3446.204459776	15.8397440000008\\
3446.299248896	14.6286080000009\\
3446.314097664	15.4775040000004\\
3446.468106752	13.4865919999993\\
3446.647148544	20.5283839999993\\
3446.732132096	15.5118079999993\\
3446.751814144	15.1941119999992\\
3446.92131968	12.6996479999998\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3446.92131968	12.6996479999998\\
3447.040238336	13.6181759999999\\
3447.081351424	33.7310720000005\\
3447.22363648	24.0163840000005\\
3447.299303936	15.6838399999997\\
3447.34123008	38.6099200000008\\
3447.508278016	13.6578559999998\\
3447.577627136	11.0069760000006\\
3447.697624064	17.0040320000007\\
3447.836187136	13.5669760000001\\
3447.877216512	24.5964800000002\\
3447.976075264	12.4551680000004\\
3448.095367936	14.7476480000005\\
3448.214208512	12.5885440000002\\
3448.229481728	15.8615040000004\\
3448.393853184	13.2328959999995\\
3448.448011776	12.3914239999995\\
3448.568336384	11.7163519999995\\
3448.652500992	14.8807680000009\\
3448.801014016	15.3937920000008\\
3448.871240192	14.6199039999992\\
3448.971366656	12.7464959999998\\
3449.060186368	12.5660160000007\\
3449.164490496	15.8704639999996\\
3449.269282816	12.6627840000001\\
3449.433164544	15.5443200000009\\
3449.507810048	28.1899520000006\\
3449.682204416	16.5844479999996\\
3449.7466048	10.9847040000004\\
3449.841649408	16.0291840000009\\
3449.995057152	13.4369279999992\\
3450.080146688	12.5263360000008\\
3450.154500352	20.8801280000007\\
3450.259408896	15.7888000000003\\
3450.418167296	11.5471359999992\\
3450.518321664	21.7016320000002\\
3450.537421568	22.8014079999994\\
3450.64727424	17.6540160000004\\
3450.806178304	23.5581440000005\\
3450.856460032	16.8399360000003\\
3451.00530176	19.6815360000001\\
3451.075290624	13.6704000000009\\
3451.144680704	14.0605439999999\\
3451.26421632	13.5961599999991\\
3451.38827392	16.6538240000009\\
3451.432795648	13.1752959999994\\
3451.566848768	15.2286719999993\\
3451.662209536	13.5895039999996\\
3451.771277568	12.6574079999991\\
3451.846176256	14.5561600000001\\
3451.94133888	11.7186559999991\\
3452.045073152	11.453184\\
3452.17952256	14.9025280000005\\
3452.30864896	12.0289279999997\\
3452.40824704	13.6268799999998\\
3452.449232896	35.6126719999993\\
3452.567412736	15.7926399999997\\
3452.682223104	20.6031359999997\\
3452.786098944	12.4789760000003\\
3452.856419328	20.7992319999994\\
3452.965506816	12.8865280000009\\
3453.0853504	19.7301759999991\\
3453.154159104	12.5388800000001\\
3453.294557952	14.9378560000005\\
3453.398398976	12.7790079999995\\
3453.441234176	35.6142080000009\\
3453.5867968	14.1767679999994\\
3453.6518656	14.2453760000008\\
3453.752386816	12.7667199999996\\
3453.831440128	11.8200319999996\\
3453.970306304	15.6861439999993\\
3454.055112704	15.4926080000005\\
3454.15936	13.7400319999997\\
3454.248934656	15.3144319999992\\
3454.348345856	13.7256959999995\\
3454.458123008	19.5028480000001\\
3454.56198144	12.3612159999993\\
3454.647166464	23.546112\\
3454.7461888	12.5685759999997\\
3454.861280768	35.6605440000003\\
3454.960135424	15.5153919999993\\
3455.04998016	14.3600640000004\\
3455.159148032	15.5279360000004\\
3455.26912768	13.5075840000009\\
3455.342979584	11.3594880000001\\
3455.45315712	12.5370879999991\\
3455.552202496	15.5824639999992\\
3455.671818496	15.1982079999998\\
3455.740675584	14.0554240000001\\
3455.970116864	14.4965119999997\\
3456.045138432	13.5183359999992\\
3456.154034688	13.4143999999997\\
3456.23927296	12.6527999999998\\
3456.373261824	13.6417280000005\\
3456.45330816	14.6880000000001\\
3456.552115968	13.4958079999997\\
3456.656560128	14.9399040000008\\
3456.796265984	15.6459520000008\\
3456.856259584	12.6392319999995\\
3457.045152	12.5319679999993\\
3457.174220032	16.5998080000008\\
3457.24424192	16.6218239999998\\
3457.383085312	12.4651520000007\\
3457.457662208	14.0421119999992\\
3457.562254848	14.6344960000006\\
3457.647282176	15.6620800000001\\
3457.785733632	15.1134719999991\\
3457.840602368	11.9823359999991\\
3457.960408576	16.7884799999993\\
3458.06021888	12.5985280000004\\
3458.184014848	16.3947520000002\\
3458.23902592	14.4058879999993\\
3458.36846848	21.8483199999991\\
3458.443430912	13.8106879999996\\
3458.592101376	15.4813439999998\\
3458.647163904	13.5436800000007\\
3458.776345344	16.7252480000006\\
3458.870885632	16.2654719999991\\
3458.960155648	14.5354239999997\\
3459.050454784	16.8348160000005\\
3459.159424512	11.8044160000009\\
3459.274428416	14.8083200000001\\
3459.35815424	12.5340159999996\\
3459.457762304	15.1421439999995\\
3459.587366144	13.7459199999994\\
3459.637387776	23.7675519999993\\
3459.731336704	14.7164159999993\\
3459.861408512	15.7882879999997\\
3459.990228992	12.6090239999994\\
3460.040536576	13.916416\\
3460.164198912	15.5788799999991\\
3460.244236288	13.6161279999997\\
3460.3681856	12.5655040000001\\
3460.438335488	16.7155199999997\\
3460.552361216	14.7409919999991\\
3460.656632064	22.0119040000009\\
3460.75145344	12.8332800000007\\
3460.840462848	11.8428160000003\\
3460.955198208	16.5780479999994\\
3461.040099072	14.4788480000007\\
3461.16945536	16.8350719999999\\
3461.244307968	13.6878080000006\\
3461.348185088	12.5649919999996\\
3461.438286336	14.6662400000005\\
3461.55248896	15.8689279999999\\
3461.647266304	13.6460800000004\\
3461.761159168	23.5391999999993\\
3461.840664576	16.0442879999991\\
3461.975303168	13.6831999999995\\
3462.03988608	21.2659199999998\\
3462.159347712	14.72768\\
3462.233962752	13.3427200000006\\
3462.378464256	20.8440320000009\\
3462.432544768	15.9244799999997\\
3462.552268544	15.6485119999998\\
3462.642341376	15.7212159999999\\
3462.77151744	12.8972799999992\\
3462.830692864	15.072768\\
3462.960146176	15.5261439999995\\
3463.0505792	14.9591039999996\\
3463.169332736	15.7125120000001\\
3463.238721024	20.100864\\
3463.353237504	15.6172800000004\\
3463.427766528	14.1463039999999\\
3463.532363776	14.7438079999993\\
3463.676306944	21.6867839999995\\
3463.850490624	16.8703999999998\\
3463.95044864	14.8282880000006\\
3464.060455424	16.8353279999992\\
3464.133853952	12.2337279999992\\
3464.237919488	11.2993279999992\\
3464.36325632	15.6362239999999\\
3464.442685696	13.0654720000002\\
3464.547171328	13.5513599999995\\
3464.647170816	16.5506559999994\\
3464.75637632	21.7561600000008\\
3464.860500736	12.8806399999994\\
3464.940025856	16.4057599999996\\
3465.045236992	12.6169599999994\\
3465.153625856	15.0056960000002\\
3465.263549184	12.9290239999991\\
3465.338221824	12.6016\\
3465.432548096	15.9278080000004\\
3465.532311296	13.6911359999995\\
3465.65155328	14.932992\\
3465.766249984	20.6297599999998\\
3465.845386752	24.7664640000003\\
3465.95453696	12.9169920000004\\
3466.044121344	11.5013120000003\\
3466.164199424	14.5792000000001\\
3466.24278784	13.1676160000006\\
3466.352353792	10.7335679999997\\
3466.447606784	13.9865599999994\\
3466.582235136	17.6148479999993\\
3466.656268544	21.6483840000001\\
3466.75637632	14.7560959999992\\
3466.870298112	15.677952\\
3466.940252672	15.6326399999998\\
3467.049221888	13.6017919999995\\
3467.1593792	14.7591680000005\\
3467.268305152	12.6850560000003\\
3467.352804864	13.1847679999992\\
3467.452327936	14.7077119999994\\
3467.547127552	16.5073919999995\\
3467.65639552	13.7753599999996\\
3467.736322816	12.7027199999993\\
3467.845358848	14.7386879999995\\
3467.954829568	12.2094080000006\\
3468.0594176	12.7974400000003\\
3468.158614272	12.9943039999998\\
3468.233264896	13.6448\\
3468.35794688	13.3265919999994\\
3468.472348672	15.728384\\
3468.542311936	13.691648\\
3468.651451648	16.8314879999998\\
3468.750760704	16.1405439999999\\
3468.850555648	16.9354239999993\\
3468.954790144	12.1699840000001\\
3469.049256192	15.6362239999999\\
3469.144132608	14.5123839999997\\
3469.263380736	12.7605760000006\\
3469.333369856	16.7498240000004\\
3469.44226944	13.6494079999993\\
3469.542171904	12.5516800000005\\
3469.66158464	15.9646720000001\\
3469.741482752	15.8625279999997\\
3469.8453248	16.7047679999996\\
3469.954680576	15.0604800000001\\
3470.06877696	14.1568000000007\\
3470.148452352	12.8322559999997\\
3470.23339008	13.7699840000005\\
3470.343124736	13.5047680000007\\
3470.476905984	22.2858240000005\\
3470.547465984	14.8459519999997\\
3470.646374656	14.7545599999994\\
3470.750784768	13.1648000000005\\
3470.850467072	15.8469120000009\\
3470.940320256	15.7002240000002\\
3471.04951168	12.8916480000007\\
3471.154330368	15.7102080000004\\
3471.352567808	15.9477760000009\\
3471.43252096	12.9006079999999\\
3471.562321408	12.7011839999996\\
3471.68137216	14.7520000000004\\
3471.761011968	13.3918720000001\\
3471.86538368	15.7637119999999\\
3472.029400064	19.7798399999992\\
3472.089022976	15.402752\\
3472.0991168	14.4965119999997\\
3472.278256128	12.6359040000007\\
3472.437485568	13.8654719999995\\
3472.610875904	13.2556800000002\\
3472.919911424	16.2913279999993\\
3472.93515008	19.5299840000007\\
3473.138726144	14.1061119999995\\
3473.268744192	16.123904\\
3473.288089856	24.46976\\
3473.417373184	22.7530239999996\\
3473.52212608	14.5059839999994\\
3473.542131712	22.5116159999998\\
3473.67638016	13.7600000000002\\
3473.795273984	12.6538240000009\\
3473.895262976	15.6426240000001\\
3473.904675328	15.0551039999991\\
3474.099323648	14.7033599999995\\
3474.183470592	13.8503679999994\\
3474.198389248	16.7692800000004\\
3474.417643008	12.02304\\
3474.5026368	15.0167039999997\\
3474.51239936	14.7793920000004\\
3474.705858304	12.2380799999992\\
3474.81028736	15.6671999999999\\
3474.820140288	13.5201280000001\\
3475.029330944	17.7105919999995\\
3475.099343872	12.7237120000009\\
3475.113997312	14.3772160000008\\
3475.273207552	13.5874559999993\\
3475.382484736	14.8646399999998\\
3475.477555456	13.9353599999995\\
3475.636525824	11.9057919999996\\
3475.741551872	14.9317119999996\\
3475.75561344	15.9933440000004\\
3475.895419904	16.7997439999999\\
3475.964267264	15.646976\\
3476.068902144	13.2820479999991\\
3476.198346496	11.7263359999997\\
3476.273054976	16.4349440000005\\
3476.367253504	15.6334079999997\\
3476.46249472	12.8744960000004\\
3476.581543168	16.9228800000001\\
3476.656437504	13.8173439999991\\
3476.74487296	16.2526720000005\\
3476.850171392	15.5512319999998\\
3477.01438592	15.7657600000002\\
3477.128753664	13.1335679999993\\
3477.169315584	28.6952959999999\\
3477.26814208	14.5218559999994\\
3477.372437248	13.8170879999998\\
3477.487481344	22.8613120000009\\
3477.576222976	12.6028800000004\\
3477.656509696	15.8894079999991\\
3477.765518336	13.8979839999993\\
3477.845566976	19.9467519999998\\
3477.984567808	13.9476479999994\\
3478.0843264	14.7064320000009\\
3478.12519424	39.5740160000005\\
3478.272845056	13.2249599999996\\
3478.34723328	15.6131839999998\\
3478.442501888	16.8816640000005\\
3478.581270528	11.65056\\
3478.646449152	15.8289920000007\\
3478.775336704	14.7166720000005\\
3478.864498432	15.8783999999996\\
3478.978850304	14.2302720000007\\
3479.048955136	14.3349760000001\\
3479.138357504	12.7375360000005\\
3479.272941312	11.3210880000006\\
3479.352279552	12.6594559999994\\
3479.43762304	13.0030079999997\\
3479.576464896	15.8446079999994\\
3479.626238464	16.6184959999991\\
3479.795024384	14.4043519999996\\
3479.85555968	11.9393280000004\\
3479.989330432	15.7102080000004\\
3480.039209984	13.5897600000008\\
3480.16839808	14.7778560000006\\
3480.238332416	16.7121920000009\\
3480.386988032	13.3678080000009\\
3480.432170752	12.5504000000001\\
3480.576210688	11.5903999999991\\
3480.661561856	16.9418239999995\\
3480.74530816	15.6879360000003\\
3480.845278976	15.6590080000005\\
3480.979168256	14.5482240000001\\
3481.064066048	16.4456960000007\\
3481.163292672	12.6725119999992\\
3481.262495744	14.8756479999993\\
3481.387165952	17.5457279999991\\
3481.452374016	22.7537919999995\\
3481.586119168	25.4988799999992\\
3481.666506752	12.8865280000009\\
3481.760224512	12.6044160000001\\
3481.850670336	12.0501760000006\\
3481.974337536	15.7173760000005\\
3482.064316416	15.6961279999996\\
3482.163202304	13.5820800000001\\
3482.238153984	11.5338240000001\\
3482.38240384	15.7836800000005\\
3482.431821568	13.2014080000008\\
3482.566307072	16.6868479999994\\
3482.685479424	15.8592000000008\\
3482.76001024	15.3899519999995\\
3482.860355328	12.7352320000009\\
3482.9644096	15.7893120000008\\
3483.048909824	12.2897919999996\\
3483.142952704	13.3324799999991\\
3483.272765952	23.1457279999995\\
3483.367394816	11.7747199999994\\
3483.457002752	15.3827839999994\\
3483.551301376	14.6813440000005\\
3483.640812544	15.1925759999995\\
3483.775285248	14.6652159999994\\
3483.859674624	11.0545920000004\\
3483.944487936	11.8676479999995\\
3484.058577408	10.9570559999993\\
3484.163299072	14.6790400000009\\
3484.35240704	13.7868799999997\\
3484.447346944	12.7267840000004\\
3484.581310976	11.6910079999998\\
3484.630824192	14.203904\\
3484.770419712	15.7995520000004\\
3484.85538688	16.7667199999996\\
3484.999546624	14.9265919999998\\
3485.054498816	14.8787200000006\\
3485.163554304	11.9342080000006\\
3485.262150656	21.5306240000009\\
3485.357167104	15.5468799999999\\
3485.452541184	16.9208319999998\\
3485.566424064	14.8039680000002\\
3485.685576448	14.9562879999994\\
3485.755275008	12.6548480000001\\
3485.860552192	17.9320320000006\\
3485.9593856	12.7654399999992\\
3486.05435776	23.7376000000004\\
3486.13336448	12.7441920000001\\
3486.248661504	14.0413439999993\\
3486.382360064	13.7400319999997\\
3486.425128448	16.5084160000006\\
3486.541282816	16.6625280000007\\
3486.626287104	12.6668800000007\\
3486.789868544	12.2483200000006\\
3486.849655296	25.0350080000007\\
3486.954249728	14.6296320000001\\
3487.03434496	14.7248639999998\\
3487.177658624	13.0385920000008\\
3487.237628672	16.0084480000005\\
3487.336901888	12.2816000000003\\
3487.44227072	15.65056\\
3487.590537216	15.9170560000002\\
3487.640986368	17.3660159999999\\
3487.77025152	16.6312959999996\\
3487.834641664	17.0214400000004\\
3487.93942144	12.8012799999997\\
3488.063250944	23.6308480000007\\
3488.143424512	23.8041599999997\\
3488.247561728	16.9415680000002\\
3488.36737536	11.7552639999994\\
3488.446432256	21.8122239999993\\
3488.551220224	22.5999360000005\\
3488.650409472	15.7893120000008\\
3488.740444928	16.8248320000002\\
3488.86445568	14.8357120000001\\
3488.938941696	12.3215359999995\\
3489.038643968	14.0236800000002\\
3489.143279616	15.6595199999992\\
3489.262532352	12.9121279999999\\
3489.336984064	15.36384\\
3489.455905792	14.2858240000005\\
3489.54124288	14.6227199999994\\
3489.626276864	14.6567680000007\\
3489.760364288	12.7441920000001\\
3489.839744512	16.1241599999994\\
3489.944194816	15.5747840000004\\
3490.043446784	11.8266879999992\\
3490.257776128	13.1558399999994\\
3490.362188032	16.5678079999998\\
3490.436136704	11.5166719999997\\
3490.556480256	12.8601600000002\\
3490.630500352	16.8801280000007\\
3490.74037376	15.7537279999997\\
3490.829638912	16.0189439999995\\
3490.93436928	14.7489280000009\\
3491.068306944	13.6867839999995\\
3491.143198464	15.5783680000004\\
3491.242465536	15.8453759999993\\
3491.352311552	12.6914560000005\\
3491.45640192	14.7819519999994\\
3491.54086528	12.2449919999999\\
3491.65529856	16.6784000000007\\
3491.760216832	19.5967999999993\\
3491.864232704	11.6126719999993\\
3491.954230272	15.6101120000003\\
3492.038454272	16.8340480000006\\
3492.152660224	11.0400000000009\\
3492.262761216	14.1409280000007\\
3492.441507328	15.8871039999995\\
3492.560793344	14.1731839999993\\
3492.655272192	16.652032\\
3492.749716224	12.0962560000007\\
3492.844451072	11.8310399999991\\
3492.928880128	14.2599680000003\\
3493.058607616	14.9875200000006\\
3493.118358784	13.7384959999999\\
3493.222445312	13.8250239999998\\
3493.317422848	13.8027519999996\\
3493.426524416	14.9043199999996\\
3493.52106752	13.447424\\
3493.62047104	15.8507520000003\\
3493.74027904	11.6587519999994\\
3493.824384256	12.7641600000006\\
3493.934209792	12.5898240000006\\
3494.038435072	11.8149119999998\\
3494.142579456	13.9594240000006\\
3494.342470656	13.8506240000006\\
3494.446696192	16.0760320000009\\
3494.555879936	13.2597760000008\\
3494.65551616	15.8958079999993\\
3494.74482816	16.2078720000009\\
3494.839593216	14.9729279999992\\
3494.934539008	13.9189760000008\\
3495.022848512	7.22841599999992\\
3495.142776576	13.156352\\
3495.217267456	13.6473600000008\\
3495.347469312	31.8492160000005\\
3495.421363968	20.7436799999996\\
3495.526429184	13.8088960000005\\
3495.620512	13.8918400000002\\
3495.749275392	15.6551679999993\\
3495.814208768	13.5884800000003\\
3495.944487936	16.8678400000008\\
3496.03852544	12.9052159999992\\
3496.148003072	15.3830400000006\\
3496.267590912	13.9706879999994\\
3496.352333824	13.7136640000008\\
3496.441576448	16.9564160000009\\
3496.550686464	14.0664319999996\\
3496.740306688	13.6865280000002\\
3496.84971136	16.0911359999991\\
3497.05867264	14.0523520000006\\
3497.13782272	14.2023680000002\\
3497.247584512	14.9642239999994\\
3497.3524608	16.8407040000002\\
3497.436419328	15.7992959999992\\
3497.57053056	12.9103360000008\\
3497.630529536	11.9093759999996\\
3497.75464704	16.0268799999994\\
3497.834137344	13.5170560000006\\
3497.968575232	15.9549439999992\\
3498.043571968	14.9516800000001\\
3498.142761984	14.1419519999999\\
3498.247344384	16.7242239999996\\
3498.356730112	13.1097599999994\\
3498.42152064	13.9005440000001\\
3498.53650176	16.8816640000005\\
3498.640482304	14.8623360000001\\
3498.735517696	15.8976000000002\\
3498.824747776	17.1274240000002\\
3498.963667712	17.047552\\
3499.024188416	14.5681920000006\\
3499.14778624	20.1661440000007\\
3499.22755072	13.9304960000009\\
3499.332443392	23.8231039999991\\
3499.4313536	13.7333760000001\\
3499.550663424	17.0434559999994\\
3499.6505536	20.9333760000009\\
3499.744475136	23.8551040000002\\
3499.844431616	14.8116480000008\\
3499.963176704	15.5566080000008\\
3500.028190208	13.5700479999996\\
3500.152513024	14.8927999999996\\
3500.24747648	16.8563200000008\\
3500.376540416	22.9201919999996\\
3500.426281984	12.6617600000009\\
3500.540423424	22.8034559999996\\
3500.620442112	12.8220160000001\\
3500.734370048	22.7499520000001\\
3500.854587648	16.9674240000004\\
3500.943394048	13.7738239999999\\
3501.043406336	12.7861759999996\\
3501.132344576	13.7244159999991\\
3501.242651136	17.0309120000002\\
3501.366536448	16.9164799999999\\
3501.426189824	12.5696000000007\\
3501.535307776	13.6875519999994\\
3501.650696448	13.0762240000004\\
3501.769493504	12.8734719999993\\
3501.824548608	13.9284480000006\\
3501.953641472	16.0212479999991\\
3502.0384192	23.7990399999999\\
3502.142199552	12.5793279999998\\
3502.232230656	14.6106880000007\\
3502.351598848	13.9786239999994\\
3502.436624384	12.0043519999999\\
3502.545685248	16.0650239999995\\
3502.64550912	12.8890879999999\\
3502.734377984	13.7579519999999\\
3502.844602112	24.9820159999999\\
3502.94353152	14.9114879999997\\
3503.043568384	14.9480960000001\\
3503.167374848	11.7547520000007\\
3503.22734336	14.7230720000007\\
3503.346508032	14.8879359999992\\
3503.446543872	15.9237119999998\\
3503.57037312	12.752896\\
3503.64538752	13.7674239999997\\
3503.73934976	13.7295360000007\\
3503.834189568	14.5694719999992\\
3503.933608192	11.9882240000006\\
3504.058007552	22.3874560000004\\
3504.117556736	21.9366399999999\\
3504.222131968	14.5118719999991\\
3504.321480448	14.8602879999999\\
3504.411844096	13.2239360000003\\
3504.520740096	14.1199359999991\\
3504.610547456	14.9273599999997\\
3504.744714752	17.0946559999993\\
3504.819365632	14.7453440000008\\
3504.948609792	16.9896960000005\\
3505.048489216	15.8691839999992\\
3505.127560704	12.9405439999991\\
3505.247391488	12.7713280000007\\
3505.351678464	15.0584319999998\\
3505.446506752	15.8865920000007\\
3505.550553088	11.9329280000002\\
3505.634842368	12.2222079999992\\
3505.824484608	14.8643840000004\\
3505.958407424	13.7873920000002\\
3506.0483008	16.6807040000003\\
3506.16758656	14.9662719999997\\
3506.222642688	14.0223999999998\\
3506.351064832	13.4446079999998\\
3506.440488448	21.8682879999997\\
3506.57570944	22.0894719999997\\
3506.62504448	13.4243839999999\\
3506.754464768	11.8446079999994\\
3506.83438848	14.7683840000009\\
3506.923713024	14.0928000000004\\
3507.017886976	12.2667519999995\\
3507.16232576	12.7055359999995\\
3507.22696064	13.3404159999991\\
3507.331546624	15.926528\\
3507.430872064	12.2519040000006\\
3507.57057792	15.9577599999993\\
3507.644661504	12.0414720000008\\
3507.748915968	15.2957439999991\\
3507.838804224	13.1839999999993\\
3507.943550208	12.9300480000002\\
3508.062462208	13.8419200000008\\
3508.147801856	13.1816959999996\\
3508.256944896	16.3248640000002\\
3508.38146944	13.8493440000002\\
3508.425419264	14.7991039999997\\
3508.545538816	12.9187839999995\\
3508.64055808	13.9379200000003\\
3508.784525824	13.9056639999999\\
3508.825229312	14.6091520000009\\
3508.953613568	14.9934080000003\\
3509.038703872	15.0837759999995\\
3509.132471808	14.851584\\
3509.256385536	12.7654399999992\\
3509.356502016	16.8819199999998\\
3509.441062912	13.4428160000007\\
3509.545678336	14.0582400000003\\
3509.664519168	12.8990720000002\\
3509.739755008	15.1349759999994\\
3509.843317504	21.6972800000003\\
3509.95868288	23.0625280000004\\
3510.067648768	14.0288\\
3510.162750208	17.1302400000004\\
3510.23756928	13.9491839999991\\
3510.366491904	15.871744\\
3510.455437568	15.8174720000006\\
3510.554428672	14.8085759999994\\
3510.659335168	24.7150079999992\\
3510.754265344	11.6451840000009\\
3510.858425344	14.8049919999994\\
3510.963575296	15.9552000000003\\
3511.05253504	13.9148800000003\\
3511.157438208	13.8181120000008\\
3511.2564864	14.8661759999995\\
3511.351759616	14.1393919999991\\
3511.440671488	12.0514559999992\\
3511.565580544	20.9602560000003\\
3511.659511296	12.8911360000002\\
3511.754377216	11.7570560000004\\
3511.84363776	25.0175999999992\\
3511.972732928	13.1128320000007\\
3512.042487808	15.8676479999995\\
3512.162617088	13.9970560000002\\
3512.37655168	13.9315200000001\\
3512.440478976	20.8586240000004\\
3512.5451712	15.5509760000004\\
3512.654278656	14.6583040000005\\
3512.778629376	14.0090880000007\\
3512.833468928	15.848704\\
3512.928718336	13.0982399999994\\
3513.04488576	13.2656640000005\\
3513.157708288	16.0880639999996\\
3513.266471424	15.8512640000008\\
3513.455821824	20.2014720000006\\
3513.560530688	13.9105280000003\\
3513.649467136	14.8469760000007\\
3513.748823552	12.2035199999991\\
3513.843889408	14.26944\\
3513.98804224	16.4218880000008\\
3514.032503296	16.8832000000002\\
3514.162613248	14.9931519999991\\
3514.246655488	13.0352640000001\\
3514.376688384	15.0681600000007\\
3514.430550528	15.9303679999994\\
3514.554943744	12.3235839999998\\
3514.639840768	15.2207359999993\\
3514.768406784	14.7865600000005\\
3514.82814208	14.5221120000006\\
3514.962873088	12.2529279999999\\
3515.045386496	11.7665280000001\\
3515.157640704	12.0207360000004\\
3515.226541568	11.9214080000002\\
3515.350951936	15.3318400000007\\
3515.45045504	16.8348160000005\\
3515.560657664	16.0373760000002\\
3515.629697536	12.0773119999994\\
3515.738895616	13.2753919999996\\
3515.843296512	14.6764800000001\\
3515.962829056	13.2088320000003\\
3516.045481216	11.8612479999993\\
3516.142456064	12.8358399999997\\
3516.261469696	15.8494719999999\\
3516.336742144	15.1219199999996\\
3516.445585664	12.9653760000001\\
3516.560471808	14.851584\\
3516.649422336	14.8021759999992\\
3516.798586624	23.9664639999992\\
3516.833536256	16.9162240000005\\
3516.95250688	13.8867200000004\\
3517.045506304	10.8861440000001\\
3517.18159616	16.9761280000002\\
3517.231790336	14.1703679999991\\
3517.34148352	11.8635520000007\\
3517.44555136	15.9311359999992\\
3517.5356096	14.9895680000009\\
3517.659629312	16.0092160000004\\
3517.728712704	13.0923519999997\\
3517.8285056	16.8855039999999\\
3517.937944576	16.3246080000008\\
3518.032531968	13.9118080000007\\
3518.162540544	22.9201919999996\\
3518.241603584	15.9833600000002\\
3518.336679936	14.0597760000001\\
3518.425618176	13.9980799999994\\
3518.535469312	16.8491520000007\\
3518.6494784	16.8583679999992\\
3518.748788736	22.168576\\
3518.838384384	12.7641600000006\\
3518.95227008	15.6497920000002\\
3519.042247936	15.6277759999994\\
3519.166645248	13.0250240000005\\
3519.231621888	17.0017279999993\\
3519.35547264	11.852288\\
3519.44042496	16.8048639999997\\
3519.589612032	24.9917440000008\\
3519.649579776	14.9596160000001\\
3519.75839104	13.7707520000004\\
3519.863372288	12.7521280000001\\
3520.047579648	12.9594880000004\\
3520.147486464	14.8664320000007\\
3520.276665344	24.0450560000008\\
3520.336793856	16.1735680000002\\
3520.450598144	21.9781120000007\\
3520.549499392	13.8792959999992\\
3520.634467072	23.8469120000009\\
3520.773530368	22.9102079999993\\
3520.848824064	16.2040319999996\\
3520.942612992	15.9928319999999\\
3521.047066624	13.4466560000001\\
3521.171270144	13.6499199999998\\
3521.231668992	13.0488320000004\\
3521.365517312	12.8972799999992\\
3521.435721216	16.100864\\
3521.579589376	13.9691519999997\\
3521.634350848	17.73056\\
3521.753737216	13.1171840000006\\
3521.84371712	16.0970240000006\\
3521.972819712	13.1996159999999\\
3522.03261824	12.9981439999992\\
3522.156575744	13.9555839999994\\
3522.236608	15.9879679999995\\
3522.370653952	20.0337920000002\\
3522.435168256	14.5482240000001\\
3522.564548352	11.9283200000009\\
3522.660114176	17.4940160000006\\
3522.783681792	16.0616960000007\\
3522.833453568	12.8332800000007\\
3522.992877568	16.2575359999992\\
3523.072833536	17.2134399999995\\
3523.161224192	15.6042240000006\\
3523.24639744	13.7771520000006\\
3523.395577856	14.9575679999998\\
3523.455612928	16.9927680000001\\
3523.554423296	13.8032640000001\\
3523.668946432	13.3263360000001\\
3523.768589568	12.9694720000007\\
3523.872818944	15.1987200000003\\
3523.992694528	15.0745599999991\\
3524.0627008	16.0806400000001\\
3524.156663296	15.0430720000004\\
3524.251656192	12.0360959999998\\
3524.375777792	16.1576960000002\\
3524.435122688	13.5027200000004\\
3524.53462656	13.0063360000004\\
3524.649026048	14.4058879999993\\
3524.758658048	13.0378239999991\\
3524.857982208	16.3619839999992\\
3524.942642432	13.0222080000003\\
3525.0474944	12.8742399999992\\
3525.161619456	13.9993599999998\\
3525.275876608	20.2565119999999\\
3525.360110592	19.4903040000008\\
3525.460617984	20.9978879999999\\
3525.584611328	14.99136\\
3525.65472512	15.1047679999992\\
3525.76853248	13.9123199999995\\
3525.862749184	14.1291519999995\\
3525.95766656	16.0465920000006\\
3526.047753216	14.1332480000001\\
3526.166614016	15.9938559999991\\
3526.266289664	15.6695039999995\\
3526.40071936	14.0992000000006\\
3526.469758976	12.1387520000007\\
3526.654573824	15.9536640000006\\
3526.763450624	12.8304640000006\\
3526.902686208	17.0662400000001\\
3527.072510464	24.8901119999991\\
3527.181438976	13.8188800000007\\
3527.230943232	13.3232640000006\\
3527.38081536	15.1953919999996\\
3527.464700416	15.0801919999994\\
3527.569665792	13.0457600000009\\
3527.639144192	15.5238399999998\\
3527.768672768	17.0524160000004\\
3527.872603904	16.9838080000009\\
3527.957536	12.9159679999993\\
3528.0478656	14.2456320000001\\
3528.14178688	16.1669120000006\\
3528.2359808	11.3607680000005\\
3528.375785728	13.1655680000003\\
3528.43513728	12.5171200000004\\
3528.569665536	17.0455039999997\\
3528.658847232	21.2270079999998\\
3528.75344256	16.8225280000006\\
3528.857927168	14.3068160000003\\
3528.972583936	15.9636480000008\\
3529.086809088	22.1887999999999\\
3529.156480256	20.8601600000002\\
3529.261650688	17.0303999999996\\
3529.39075072	14.1304319999999\\
3529.440093184	15.4731520000005\\
3529.564020992	15.4007039999997\\
3529.6544576	14.8372479999998\\
3529.793072384	16.4523520000002\\
3529.843032064	13.412096\\
3529.9574528	15.8328320000001\\
3530.101739776	16.1195520000001\\
3530.216516864	14.8968960000002\\
3530.257321984	23.7017599999999\\
3530.429933824	16.3135999999995\\
3530.544653824	12.0337920000002\\
3530.609232128	13.6120320000009\\
3530.852642048	17.0219519999991\\
3531.106814976	30.1949440000008\\
3531.370843392	21.2234239999998\\
3531.509532928	13.912832\\
3531.519456	20.8358399999997\\
3531.818515968	16.8957439999995\\
3531.828667136	13.0470399999995\\
3532.101938688	16.3184639999999\\
3532.11686528	17.2451839999994\\
3532.366068736	16.4487680000002\\
3532.495170304	15.5502080000006\\
3532.738713088	16.092928\\
3532.842947072	16.3269120000004\\
3532.862565888	22.9457920000004\\
3533.01185408	11.2340480000003\\
3533.106822144	13.2019199999995\\
3533.131692544	13.0723839999991\\
3533.315619072	11.9989760000008\\
3533.410309632	12.6894080000002\\
3533.429592832	12.9725440000002\\
3533.69884672	24.2265599999992\\
3533.723350016	12.7298559999999\\
3533.992788736	21.1683840000005\\
3534.011943424	16.3233280000004\\
3534.310524416	16.9044479999993\\
3534.330780672	17.1607039999999\\
3534.554760192	14.1401600000008\\
3534.713892608	14.2725119999996\\
3534.94797952	14.3592960000005\\
3535.081727744	15.1075839999994\\
3535.101797888	15.1777280000006\\
3535.316066048	14.4458240000004\\
3535.414752512	15.1321599999992\\
3535.42990336	16.283136\\
3535.613592064	15.9718400000002\\
3535.708371968	15.7516799999994\\
3535.718467072	13.8470400000006\\
3535.88224256	12.6223360000004\\
3535.967175168	14.5548799999997\\
3536.051573248	14.9532159999999\\
3536.201242624	16.6225919999997\\
3536.280549888	15.9295999999995\\
3536.375686912	13.0667520000006\\
3536.4498176	15.1974399999999\\
3536.638707712	16.0875520000009\\
3536.738196992	21.5767039999992\\
3536.753098496	20.4782080000004\\
3536.892790016	24.1699840000001\\
3536.947907584	13.2874240000001\\
3537.066465792	14.8456960000003\\
3537.181799168	16.1792000000005\\
3537.225191424	21.571328\\
3537.325534208	13.9141120000004\\
3537.429745408	13.1251200000006\\
3537.593717248	22.0971520000003\\
3537.638576128	21.9558400000005\\
3537.738202112	13.5820800000001\\
3537.837932288	14.3119360000001\\
3537.97141376	12.7936000000009\\
3538.07677824	15.1580159999994\\
3538.185860864	16.24064\\
3538.290717184	16.0970240000006\\
3538.333206272	34.5861120000009\\
3538.519864576	13.2444159999995\\
3538.648777728	16.1576960000002\\
3538.689210112	32.5898240000006\\
3538.782699264	15.0791680000002\\
3538.867812096	16.1919999999991\\
3538.976805888	13.1857920000002\\
3539.02695424	15.3338879999992\\
3539.161741568	14.1214720000007\\
3539.23069184	17.0716159999993\\
3539.374935552	15.3154560000003\\
3539.429822208	16.2019839999994\\
3539.573672448	16.0522239999991\\
3539.643768576	17.148416\\
3539.772877056	15.2570880000003\\
3539.822620416	16.0002559999994\\
3539.961658368	25.0380800000003\\
3540.110718208	21.0982399999994\\
3540.165721856	23.1016959999997\\
3540.25018624	20.5660160000007\\
3540.389631232	14.0111359999992\\
3540.474714112	16.0939519999993\\
3540.598505984	14.8856319999995\\
3540.6539264	13.3061120000002\\
3540.813020928	16.4008959999992\\
3540.872502528	13.8823680000005\\
3541.061696	13.0757119999998\\
3541.12685568	14.2356479999999\\
3541.169373952	38.7537919999995\\
3541.270716672	17.0964480000002\\
3541.39443328	16.8130560000009\\
3541.444658432	14.0382719999998\\
3541.573586688	12.9663999999993\\
3541.673074432	16.4541439999994\\
3541.762484224	14.8641279999993\\
3541.892780032	19.1598080000003\\
3541.996777728	16.1576960000002\\
3542.021641216	16.0209919999998\\
3542.220070912	16.4508160000005\\
3542.320894464	17.2743680000003\\
3542.361275392	28.6553600000007\\
3542.474639872	13.0199040000007\\
3542.598562304	12.9420800000007\\
3542.67875456	16.1344000000008\\
3542.777608704	12.9884160000001\\
3542.927808512	17.1883519999992\\
3543.011785984	15.1659519999994\\
3543.05334016	35.7201920000007\\
3543.235615232	15.9951359999995\\
3543.310119936	13.4999040000002\\
3543.329870592	16.2506240000002\\
3543.498993664	13.3734399999994\\
3543.623798784	24.178688\\
3543.665204992	44.5847040000008\\
3543.872881664	16.2613760000004\\
3543.9869184	23.2983039999999\\
3544.02920576	43.5855360000005\\
3544.029247488	31.62752\\
3544.260412928	20.7928319999992\\
3544.369725184	17.1051520000001\\
3544.409790976	23.1708159999998\\
3544.42488064	25.2602879999995\\
3544.64383872	12.2186239999992\\
3544.772817152	12.1971200000007\\
3544.792826624	7.20639999999912\\
3544.99682944	17.2093440000008\\
3545.107037696	16.4175360000008\\
3545.120990208	15.3699840000008\\
3545.255713792	14.0935680000002\\
3545.48902912	13.4087679999993\\
3545.588693248	17.0731520000008\\
3545.608669696	17.0496000000003\\
3545.827463936	16.8437759999997\\
3545.916864256	12.244224\\
3546.1060032	17.3831680000003\\
3546.210568448	16.9482239999998\\
3546.220818432	13.1983359999995\\
3546.44898688	14.36672\\
3546.539017216	7.39711999999963\\
3546.722857984	14.2376960000001\\
3546.91216256	14.5423360000004\\
3547.195818752	12.1986560000005\\
3547.235248384	15.6282879999999\\
3547.51876096	15.1408640000009\\
3547.55878656	17.1663360000002\\
3547.787904512	18.2842880000007\\
3547.822600448	16.9802240000008\\
3548.095585024	12.9648639999996\\
3548.120623616	13.0035200000002\\
3548.374989056	13.3688320000001\\
3548.624134656	16.5145599999996\\
3548.926771968	13.1517440000007\\
3548.972124416	23.5041280000005\\
3549.135880448	14.2602239999997\\
3549.36521088	17.590784\\
3549.588226304	15.6062720000009\\
3549.623021568	16.4014079999997\\
3549.911880704	25.2605440000007\\
3549.941942016	21.3219840000002\\
3550.14077696	16.1569280000003\\
3550.280027136	15.4068480000005\\
3550.32018816	16.5680639999991\\
3550.59304448	16.4244479999998\\
3550.617675008	14.0546560000003\\
3550.881659136	14.0390399999997\\
3550.896749824	16.1295360000004\\
3551.095928576	14.308352\\
3551.255762432	14.1422079999993\\
3551.270070784	14.4506880000008\\
3551.483838208	23.2181760000003\\
3551.60902784	14.4076800000003\\
3551.892045312	16.4252159999996\\
3551.911521792	16.9016319999992\\
3552.175953152	16.3328000000001\\
3552.320021248	14.4010240000007\\
3552.60901504	15.394816\\
3552.63330048	15.6802559999996\\
3552.8918336	14.2133759999997\\
3552.911886848	16.2667519999995\\
3553.175949568	17.3294079999996\\
3553.334845184	17.2249599999996\\
3553.583199232	14.5789440000008\\
3553.61337344	15.7532159999992\\
3553.89650944	14.8892159999996\\
3553.911683584	16.0634879999998\\
3554.1357376	15.1173120000003\\
3554.235123712	16.5035520000001\\
3554.249845504	15.2253440000004\\
3554.438687488	15.0673920000008\\
3554.533958912	17.3388799999993\\
3554.548823808	13.2037120000005\\
3554.811318784	11.6986880000004\\
3554.836343296	15.7230080000008\\
3555.005906176	11.286016\\
3555.065748736	12.1287680000005\\
3555.160705536	14.0853760000009\\
3555.265005824	16.3855359999998\\
3555.384676352	14.056192\\
3555.438701824	16.0816639999994\\
3555.588079104	12.4590079999998\\
3555.667783168	22.1632000000009\\
3555.782682368	17.0621439999995\\
3555.851798272	16.1781759999994\\
3555.991053056	14.4330239999999\\
3556.046044416	22.4243200000001\\
3556.155240448	20.6202880000001\\
3556.239800576	15.1805440000007\\
3556.339708416	16.0880639999996\\
3556.45897088	24.3507200000004\\
3556.563365888	14.7456000000002\\
3556.637774848	13.1548160000002\\
3556.732614144	11.9941120000003\\
3556.861907456	17.2871680000007\\
3556.995963392	12.3432959999991\\
3557.050990336	15.3702400000002\\
3557.16574208	22.1219839999994\\
3557.239939328	13.319168\\
3557.374712576	15.0924799999993\\
3557.43880704	14.1870080000008\\
3557.587791616	11.1715839999997\\
3557.643049216	13.4289919999992\\
3557.742747904	13.1276799999996\\
3557.851588608	15.9685119999995\\
3557.986829824	17.2096000000001\\
3558.036093184	17.4730240000008\\
3558.155138816	14.5185280000005\\
3558.264777472	16.1571839999997\\
3558.389111552	15.4913280000001\\
3558.453951232	23.3310720000009\\
3558.568904192	16.2841599999992\\
3558.64290688	15.2867839999999\\
3558.84687488	14.2548480000005\\
3558.966786048	12.1658879999995\\
3559.060520704	15.9004160000004\\
3559.19982848	13.2083199999997\\
3559.264930304	12.3100159999995\\
3559.359008768	12.3886079999993\\
3559.463764736	12.1446400000004\\
3559.568896	21.2756480000007\\
3559.652905728	15.2855039999995\\
3559.772010496	13.3903360000004\\
3559.851777792	17.1576320000004\\
3560.00547584	16.8555520000009\\
3560.091209216	13.5889920000009\\
3560.111035904	16.4157439999999\\
3560.269676544	13.0565119999992\\
3560.383884288	13.2641280000007\\
3560.592762112	17.1420159999998\\
3560.682900992	12.2808320000004\\
3560.697318144	11.6979200000005\\
3560.866248448	12.628224\\
3560.941774592	13.1545600000009\\
3561.045798912	15.1787519999998\\
3561.189455616	13.8352639999994\\
3561.274876672	17.2567039999994\\
3561.40381184	16.1917439999997\\
3561.483940096	16.3199999999997\\
3561.592907776	16.2877439999993\\
3561.702844416	16.2242559999995\\
3561.737585664	12.9656319999995\\
3561.886851072	15.2309760000007\\
3562.006000896	17.3806079999995\\
3562.049204736	40.5844479999996\\
3562.199823872	17.2037120000005\\
3562.260017408	13.3972479999993\\
3562.398919936	23.2998399999997\\
3562.463988224	16.3681280000001\\
3562.587912448	15.2924160000002\\
3562.7029568	14.3367679999992\\
3562.717826048	16.2060799999999\\
3562.871911168	13.2910080000001\\
3563.015759616	13.1394560000008\\
3563.095874304	15.2540160000008\\
3563.13721088	42.5907200000001\\
3563.338912768	24.2926079999997\\
3563.418643968	16.0238079999999\\
3563.461315072	44.6947839999993\\
3563.63323264	14.6124799999998\\
3563.6977024	15.0822399999997\\
3563.741278976	47.6587519999994\\
3563.896869376	16.2490880000005\\
3564.075137792	15.5176960000008\\
3564.117227776	30.6076159999993\\
3564.11726336	22.6432000000004\\
3564.369007616	12.3873280000007\\
3564.51924736	15.6272640000007\\
3564.747049728	13.4295039999997\\
3564.871127552	14.5072639999999\\
3564.901911296	14.2911999999997\\
3564.911326208	17.7059840000002\\
3565.125371648	17.7515519999997\\
3565.204834816	13.2147199999999\\
3565.234660096	15.0400000000009\\
3565.383406592	14.7865600000005\\
3565.448581376	22.9611519999999\\
3565.567972608	16.3525119999995\\
3565.667760128	17.1399679999995\\
3565.756874496	15.2542720000001\\
3565.831852288	13.2321279999996\\
3565.950788608	23.1685120000002\\
3566.055690752	13.070592\\
3566.184513536	15.8935039999997\\
3566.234637568	14.0175359999994\\
3566.333726464	13.1061759999993\\
3566.458574848	20.954624\\
3566.622881792	16.2616319999997\\
3566.712818944	14.1987840000002\\
3566.7315008	15.8804479999999\\
3566.92167808	14.0579839999991\\
3567.045872128	13.2520960000002\\
3567.089350912	23.7306879999996\\
3567.214741504	15.1214080000009\\
3567.323890944	12.2708480000001\\
3567.365207296	38.5871360000001\\
3567.482594304	13.9740160000001\\
3567.5827072	16.0870400000003\\
3567.682710272	13.090048\\
3567.796845056	13.2249599999996\\
3567.8116288	12.0087039999999\\
3568.060626176	14.0060159999994\\
3568.175090944	29.4709760000005\\
3568.189408	23.7880320000004\\
3568.28887808	12.2580479999997\\
3568.413662208	25.0421760000008\\
3568.423778816	21.1586559999996\\
3568.617371648	14.7514879999999\\
3568.692804608	14.184448\\
3568.706790144	16.1699840000001\\
3568.901910528	15.2903679999999\\
3568.985502464	12.8821759999992\\
3569.000836864	15.2166400000006\\
3569.214864384	17.2441600000002\\
3569.318871552	16.2513920000001\\
3569.32894848	13.3283840000004\\
3569.498113536	14.4934400000002\\
3569.607346944	11.7268480000002\\
3569.622368768	15.7486079999999\\
3569.821907712	17.2874240000001\\
3569.920916992	13.2968959999998\\
3569.936031744	16.411392\\
3570.065533696	15.9134720000002\\
3570.17494912	17.3288960000009\\
3570.279136	13.5157760000002\\
3570.398907392	14.2873600000003\\
3570.483199232	16.5790720000005\\
3570.603083264	15.4631680000002\\
3570.701983488	16.3632639999996\\
3570.895980544	13.3603839999996\\
3570.98111872	16.4986879999997\\
3571.065474048	16.85376\\
3571.204732928	13.1128320000007\\
3571.27901696	12.3968000000004\\
3571.364108544	16.4884480000001\\
3571.49292544	16.3054080000002\\
3571.652611584	13.9914239999998\\
3571.807022592	23.4024960000006\\
3571.896069376	13.4492160000009\\
3571.937216	42.59584\\
3572.070459136	14.8390400000008\\
3572.20953216	15.9119360000004\\
3572.308878848	13.2587519999997\\
3572.34921728	27.5970560000005\\
3572.538216192	14.5960959999993\\
3572.66708224	17.4620159999995\\
3572.709206784	15.5865599999997\\
3572.936027904	22.4076800000003\\
3573.050961152	14.3411199999991\\
3573.065549568	13.9294719999998\\
3573.189590528	13.9701760000007\\
3573.278859776	15.2396800000006\\
3573.40899584	14.3756799999992\\
3573.472903936	16.2836480000005\\
3573.55782912	12.2088960000001\\
3573.677012224	13.3921279999995\\
3573.751270656	14.6506239999999\\
3573.880388864	20.7687679999999\\
3574.02081536	17.195264\\
3574.110325248	19.7050880000006\\
3574.324220416	17.6002559999997\\
3574.42327168	12.6515199999994\\
3574.666906368	17.2861439999997\\
3574.855794432	15.1741440000005\\
3574.975931648	16.3115519999992\\
3575.04592896	16.3087360000009\\
3575.159833344	16.213248\\
3575.244091392	17.4712319999999\\
3575.388213504	17.5933440000008\\
3575.467973632	16.3535360000005\\
3575.577367552	12.7472639999996\\
3575.676846336	15.2263679999996\\
3575.767064576	13.4443520000004\\
3575.855518208	14.8979199999994\\
3575.980789504	13.1694079999997\\
3576.059943168	17.3230079999994\\
3576.184722944	16.1029120000003\\
3576.27400704	16.3870719999995\\
3576.39310208	11.4818560000003\\
3576.46286592	13.245696\\
3576.598006784	14.3864319999993\\
3576.66698752	14.3672320000005\\
3576.846014976	31.394816\\
3576.930872576	15.2524799999992\\
3576.941020672	12.4006399999998\\
3577.074738176	16.1180160000004\\
3577.2437568	13.1366400000006\\
3577.334121216	16.5009919999993\\
3577.377184768	48.5647360000003\\
3577.472926208	25.3061120000002\\
3577.608042752	18.4227840000003\\
3577.672044288	22.4240640000007\\
3577.822003456	24.3832320000001\\
3577.89070464	13.0844159999997\\
3577.933368832	44.7487999999994\\
3578.069424896	13.8047999999999\\
3578.223663872	15.0435839999991\\
3578.304111872	13.4917119999991\\
3578.46282368	15.2035840000008\\
3578.577000704	15.3804799999998\\
3578.66679424	15.1741440000005\\
3578.796095744	13.4755839999998\\
3578.856049664	14.4294399999999\\
3578.975826432	14.2064640000008\\
3579.074699008	14.0787199999995\\
3579.204929024	16.3089920000002\\
3579.26389376	14.2735360000006\\
3579.407743232	16.1231360000002\\
3579.472920064	16.2997759999998\\
3579.602965248	13.3452799999995\\
3579.706793472	13.1732479999991\\
3579.875686912	15.0666239999991\\
3579.970855424	14.2351359999993\\
3580.034829824	14.2097919999997\\
3580.223455744	14.8354560000007\\
3580.299001856	14.3815680000007\\
3580.341080576	45.4604799999997\\
3580.523066368	14.4460799999997\\
3580.627013632	16.3934719999997\\
3580.669252096	46.6319359999998\\
3580.876182272	14.5620479999998\\
3581.0201664	17.5462399999997\\
3581.253862656	23.2424960000008\\
3581.343252992	13.6330240000007\\
3581.353084416	14.4642559999993\\
3581.518074112	15.4539519999998\\
3581.661845248	14.2251520000009\\
3581.682111744	22.4913919999999\\
3581.850804736	17.1845119999998\\
3581.945613056	12.9927680000001\\
3581.960987136	15.3669119999995\\
3582.069703168	17.0831359999993\\
3582.149271808	12.6515199999994\\
3582.283343616	15.7235199999996\\
3582.363234304	21.6140799999994\\
3582.49290752	15.2875519999998\\
3582.611961088	14.3408639999998\\
3582.626759168	15.1390719999999\\
3582.840954112	17.3337599999995\\
3583.010334976	15.7148159999997\\
3583.28893056	15.3105919999998\\
3583.328684288	15.0643199999995\\
3583.62706432	14.4442880000006\\
3583.662037504	13.4174719999992\\
3583.92093568	13.3155839999999\\
3583.945831168	15.2110080000002\\
3584.100013824	22.3935999999994\\
3584.19897216	13.3519359999991\\
3584.21380736	15.1872000000003\\
3584.41766912	16.0488960000002\\
3584.487759616	15.1393279999993\\
3584.50287232	21.2520960000002\\
3584.686801664	33.1814400000003\\
3584.77097088	29.3506560000005\\
3584.856044288	30.4240640000007\\
3585.00998528	17.3649920000007\\
3585.06977408	20.1538560000008\\
3585.178962432	13.3424639999994\\
3585.2489408	14.3206399999999\\
3585.407715072	14.0948480000006\\
3585.467719424	12.0990720000009\\
3585.6420416	13.4215679999998\\
3585.801015808	17.3957119999995\\
3585.875399936	14.7796479999997\\
3585.975015936	13.3959680000007\\
3586.044799744	14.1795839999995\\
3586.168865536	16.2452479999993\\
3586.23886848	14.2484480000003\\
3586.392923392	13.3030400000007\\
3586.457289984	14.6698240000005\\
3586.591833344	17.2131840000002\\
3586.65679104	16.170752\\
3586.775945728	23.3254400000005\\
3586.891167744	17.5475200000001\\
3586.969835776	16.2155519999997\\
3587.054998528	14.3784959999994\\
3587.168539648	15.9193599999999\\
3587.263666688	16.0465920000006\\
3587.362818048	13.1980800000001\\
3587.447887616	15.2673279999999\\
3587.577079296	16.4590079999998\\
3587.662001152	16.3811839999998\\
3587.815817472	15.1971840000006\\
3587.865326592	16.7065600000005\\
3587.929995776	12.3755519999995\\
3588.049551872	15.9319039999991\\
3588.168787712	15.1674879999991\\
3588.223843584	14.22336\\
3588.3479872	12.3671040000008\\
3588.433246976	13.6266240000004\\
3588.57148288	11.8627840000008\\
3588.646394368	11.7742080000007\\
3588.756209408	16.5893120000001\\
3588.84591872	14.2986239999991\\
3588.994582528	11.9623680000004\\
3589.04435072	13.73056\\
3589.173816064	14.1957120000006\\
3589.244049664	14.4294399999999\\
3589.412753408	13.1330560000006\\
3589.477945088	14.3249919999998\\
3589.556992256	15.3720319999993\\
3589.666449664	12.8294399999995\\
3589.765844736	14.2243839999992\\
3589.850968576	13.3483520000009\\
3589.950113792	16.4935679999999\\
3590.085233152	17.6128000000008\\
3590.138981632	14.3616000000002\\
3590.253182208	22.5620479999998\\
3590.377867776	15.2476160000006\\
3590.457270784	21.6504320000004\\
3590.581886976	25.2669440000009\\
3590.646907904	17.2876799999995\\
3590.800739584	12.1192960000008\\
3590.85108224	13.4620159999995\\
3591.009376	14.7558399999998\\
3591.094913024	15.2929280000008\\
3591.137225728	46.6055680000009\\
3591.228798976	14.1788159999996\\
3591.337849856	13.2295680000007\\
3591.442811392	15.1912960000009\\
3591.576733696	16.1134079999993\\
3591.647030784	14.4107519999998\\
3591.76079616	15.1759359999996\\
3591.84075136	18.1311999999998\\
3591.999808768	23.1887360000001\\
3592.044990464	21.3703679999999\\
3592.168937728	7.31775999999991\\
3592.243411968	13.7917440000001\\
3592.462879232	15.2591360000006\\
3592.54204544	13.4251519999998\\
3592.646143744	13.5237120000002\\
3592.800144896	15.5246079999997\\
3592.855390208	11.7698560000008\\
3592.969999616	14.3792639999992\\
3593.059568896	14.9486080000006\\
3593.169072128	13.4520319999992\\
3593.2780224	13.4021119999998\\
3593.363085568	17.4653440000002\\
3593.433014528	15.3943039999995\\
3593.586513408	13.893376\\
3593.64704896	16.4287999999997\\
3593.781028352	15.4081279999991\\
3593.82547072	11.8507520000003\\
3593.95978368	13.1635200000001\\
3594.044854272	15.2340480000003\\
3594.17900288	14.3828479999993\\
3594.238555904	11.9357440000003\\
3594.388061952	12.4418559999995\\
3594.46287488	14.2545919999993\\
3594.55702144	17.4013439999999\\
3594.690998784	15.3784319999995\\
3594.884577024	20.9566720000003\\
3594.925065728	43.4455039999993\\
3594.92507776	37.4576639999996\\
3595.168932864	18.3127039999999\\
3595.313450752	18.8305920000003\\
3595.551970048	14.3498240000008\\
3595.671003648	16.3834879999995\\
3595.690807552	18.1872640000001\\
3595.920215808	17.5956480000004\\
3595.990077696	7.45753599999989\\
3596.24340736	25.7873920000002\\
3596.318011904	14.3918080000003\\
3596.333254144	17.6340479999999\\
3596.517144832	13.5247359999994\\
3596.612004864	17.3847040000001\\
3596.621984	15.36384\\
3596.840077824	16.4574720000001\\
3596.905095936	14.4757759999993\\
3596.914817536	12.1973760000001\\
3597.069209088	24.5887999999995\\
3597.159019008	16.3988480000007\\
3597.23891968	16.2995200000005\\
3597.377517056	14.8968960000002\\
3597.44274944	16.1292799999992\\
3597.57183232	13.2121599999991\\
3597.64588672	16.2664960000002\\
3597.766234368	16.6141439999992\\
3597.874414336	15.7941759999994\\
3597.974886656	14.2666239999999\\
3598.11923456	15.6142080000009\\
3598.293203712	13.5836159999999\\
3598.5221568	16.5365760000004\\
3598.681027328	14.4071679999997\\
3598.721217024	13.5969280000008\\
3598.94014464	14.5244160000002\\
3599.048973568	13.3534720000007\\
3599.073532416	15.9121919999998\\
3599.203131904	12.5117439999995\\
3599.263115008	17.4947840000004\\
3599.383013632	16.3934719999997\\
3599.451782144	22.1619200000005\\
3599.61188992	22.2699520000006\\
3599.686221056	25.6007680000002\\
3599.75547648	16.8563200000008\\
3599.850345728	15.7255679999998\\
3599.979142912	24.5227520000008\\
3600.074352896	16.7326720000001\\
3600.19813632	20.5160959999994\\
3600.268197888	23.5776000000005\\
3600.37230208	14.6818559999992\\
3600.497227264	22.6071040000006\\
3600.606065152	17.4451200000003\\
3600.649260288	41.6401920000008\\
3600.85042816	15.8080000000009\\
3600.945434368	16.8143359999995\\
3600.989200384	47.5804160000007\\
3601.104195328	14.5753600000007\\
3601.202561792	13.9417599999997\\
3601.245045504	43.4255360000006\\
3601.437086976	16.4669439999998\\
3601.542233856	15.6136960000003\\
3601.666217984	13.5976960000007\\
3601.800179712	17.5595520000006\\
3601.895245568	21.625344\\
3601.937282048	48.6620160000002\\
3602.119367424	16.7472639999996\\
3602.217944832	21.3245439999992\\
3602.261250304	48.6300159999992\\
3602.431886336	16.2662400000008\\
3602.51691904	12.2987520000006\\
3602.526739712	13.1197439999996\\
3602.661076736	13.4566400000003\\
3602.819827712	14.207488\\
3602.90970624	14.0861440000008\\
3602.95326848	40.6481920000006\\
3603.12907136	14.4511999999995\\
3603.237974016	13.3539839999994\\
3603.281108736	35.4885119999999\\
3603.431849728	14.2295040000008\\
3603.51676672	15.1464959999994\\
3603.557235968	34.6158080000005\\
3603.68632576	18.7056639999992\\
3603.789970432	18.3500800000002\\
3603.833220096	38.5999360000005\\
3604.058922496	13.3022720000008\\
3604.143591168	16.9710080000004\\
3604.1629952	15.3751040000006\\
3604.328305664	15.6856320000006\\
3604.427127296	17.5070720000003\\
3604.446994944	13.3747199999998\\
3604.60598272	13.3626879999993\\
3604.686279936	16.6597120000006\\
3604.715716608	21.0964480000002\\
3604.909838848	31.2186880000008\\
3605.019114752	25.4945279999993\\
3605.034079488	13.4594560000005\\
3605.18797824	13.35808\\
3605.277983232	17.3631999999998\\
3605.3863808	15.7606400000004\\
3605.456365312	16.7452159999993\\
3605.581203456	12.5831679999992\\
3605.6511616	24.5414400000009\\
3605.774803712	16.1835520000004\\
3605.90933248	15.7122560000007\\
3606.013840384	12.2201600000008\\
3606.043974656	15.3543680000002\\
3606.217757184	16.1372159999992\\
3606.328086784	16.4666880000004\\
3606.36918144	28.5611520000002\\
3606.506862592	13.2423679999993\\
3606.600945664	15.3254400000005\\
3606.641221888	33.6017919999995\\
3606.849992448	12.3722240000006\\
3606.949337088	16.7168000000001\\
3606.974003456	16.3832320000001\\
3607.073732864	16.1126399999994\\
3607.198063872	13.4438399999999\\
3607.278100736	13.4804480000003\\
3607.386884608	13.2643840000001\\
3607.462274304	14.6542079999999\\
3607.6157504	16.1303040000003\\
3607.736066816	16.4467199999999\\
3607.755178752	16.5585919999994\\
3607.880328448	15.7081600000001\\
3607.984044544	14.4243200000001\\
3608.089115392	16.4953600000008\\
3608.13339776	15.7775359999996\\
3608.35714304	15.5228160000006\\
3608.497423872	15.8036479999992\\
3608.516289024	13.6688639999993\\
3608.760185856	24.5657599999995\\
3608.905165824	16.5457920000008\\
3609.14825984	15.6398079999999\\
3609.293342208	15.7219839999998\\
3609.55115008	16.5299200000009\\
3609.671015424	15.3953280000005\\
3609.695679488	14.0595200000007\\
3609.96428544	14.6652159999994\\
3610.119621888	18.0016639999994\\
3610.362058752	13.4387200000001\\
3610.516668672	14.0485119999994\\
3610.705867264	15.247104\\
3610.810047488	13.4274559999994\\
3610.849560832	15.9406080000008\\
3610.9639424	13.3222399999995\\
3611.058644736	15.0246399999996\\
3611.153500928	11.8807039999992\\
3611.31706112	16.4408320000002\\
3611.411977216	16.3571200000006\\
3611.432000768	16.3806719999993\\
3611.616053504	13.4333439999991\\
3611.705056512	15.4362880000008\\
3611.72458112	15.9608320000007\\
3611.924330496	22.7102720000003\\
3612.024099328	16.4792319999997\\
3612.044233728	16.6133759999993\\
3612.228176128	13.5559680000006\\
3612.332290304	17.6701439999997\\
3612.352118784	16.4986879999997\\
3612.631215872	14.5955840000006\\
3612.673237504	35.6172800000004\\
3612.840118016	15.4977280000003\\
3612.93403648	16.4162560000004\\
3612.979154688	13.5344640000003\\
3613.13837056	17.7502719999993\\
3613.307024896	13.4049279999999\\
3613.349229568	47.6093440000004\\
3613.571178752	16.5585919999994\\
3613.750009344	14.3892479999995\\
3613.759939584	16.3194879999992\\
3613.959218688	14.5986560000001\\
3614.123523328	14.9032960000004\\
3614.36198784	13.3678080000009\\
3614.481739264	14.1191679999993\\
3614.54126848	15.6482560000004\\
3614.70518272	13.5626240000001\\
3614.789733632	16.1136640000004\\
3614.83945216	15.8318080000008\\
3615.039193856	15.5737599999993\\
3615.107838976	15.2189440000002\\
3615.14289152	14.2714880000003\\
3615.278260224	17.6401920000008\\
3615.36198784	16.3676159999995\\
3615.480946688	25.3263360000001\\
3615.595685632	13.0654720000002\\
3615.675502592	23.8824960000002\\
3615.81951872	14.898432\\
3615.899161856	23.5417600000001\\
3615.908759808	14.1396480000003\\
3616.118189056	15.5688960000007\\
3616.257531392	14.9112320000004\\
3616.291958528	12.3384320000005\\
3616.307142912	16.5227520000008\\
3616.5661824	17.5621119999996\\
3616.739891968	23.2716799999998\\
3616.754925568	21.3053440000003\\
3616.904045056	15.4250240000001\\
3616.999282944	14.6629119999998\\
3617.048541952	16.9218560000008\\
3617.198150144	20.5299200000009\\
3617.262099456	13.4791679999998\\
3617.391417344	12.7971839999991\\
3617.45113344	17.5132159999994\\
3617.540923392	18.3032320000002\\
3617.651002624	17.3824000000004\\
3617.845099776	15.479808\\
3617.963863808	14.2435839999998\\
3618.092664832	13.0447359999998\\
3618.262239232	13.6189439999998\\
3618.317087488	8.46719999999914\\
3618.62113408	15.5138559999996\\
3618.675264768	15.6444159999992\\
3618.894224896	14.6045439999998\\
3619.242044672	15.4245119999996\\
3619.28719104	16.5708799999993\\
3619.302085888	17.4655999999995\\
3619.616145152	14.5249280000007\\
3619.655291904	16.6717439999993\\
3619.879182336	15.5619839999999\\
3620.048469504	6.84928000000036\\
3620.222761728	17.1415039999993\\
3620.367241472	17.6215040000006\\
3620.411268352	16.6481920000006\\
3620.43120384	25.5838719999992\\
3620.625797632	14.1775359999992\\
3620.760004096	25.3839360000002\\
3620.76952192	13.9018240000005\\
3620.869490688	12.8703999999998\\
3621.043251712	15.6313599999994\\
3621.148018688	13.3985279999997\\
3621.172743424	17.1233279999997\\
3621.337202432	13.5820800000001\\
3621.531556864	20.9367039999997\\
3621.775338496	13.7182720000001\\
3621.934182656	14.5623039999991\\
3621.944157184	17.5370239999993\\
3622.14315776	14.5377279999993\\
3622.326854912	13.2349439999998\\
3622.327745792	6.12556799999948\\
3622.59565952	15.0392319999992\\
3622.630301952	13.6816639999997\\
3622.889368576	14.7484160000004\\
3622.908802048	15.1818239999993\\
3623.113106432	18.4862720000001\\
3623.282364672	17.7443839999996\\
3623.306893824	13.2738559999998\\
3623.307517952	6.89766400000008\\
3623.555814656	14.1944320000002\\
3623.690539008	17.9187199999997\\
3624.003247872	16.6277119999995\\
3624.023333632	16.7134719999995\\
3624.25718912	12.5688320000008\\
3624.395825408	13.2052480000002\\
3624.685103104	16.4830720000009\\
3624.705110272	14.4901119999995\\
3624.973438976	15.8187519999992\\
3625.143582976	17.9630080000006\\
3625.317369088	15.7488639999992\\
3625.421284352	16.6643199999999\\
3625.436237312	15.6172800000004\\
3625.685174528	20.5544960000007\\
3625.819154688	14.5344000000005\\
3626.047979008	15.3589759999995\\
3626.19737344	21.7530879999995\\
3626.445811712	16.1914880000004\\
3626.585369856	17.7495039999994\\
3626.605518848	15.8988800000006\\
3626.859245824	17.6255999999994\\
3626.963473152	12.8529920000001\\
3626.988391168	13.7710079999997\\
3627.187230208	15.6101120000003\\
3627.252197376	13.5772159999997\\
3627.396040192	14.4199680000002\\
3627.501597184	7.97695999999996\\
3627.650287872	14.6677760000002\\
3627.799263744	24.6435839999995\\
3627.85927168	14.6513919999998\\
3627.959217664	23.5973119999999\\
3628.048242176	16.6220799999992\\
3628.152868608	16.2483200000006\\
3628.252214528	14.5945599999995\\
3628.342171392	15.5512319999998\\
3628.45128064	17.6604160000006\\
3628.579703808	15.0835200000001\\
3628.704824064	13.2039679999998\\
3628.764124672	12.50432\\
3628.839165696	16.5455359999996\\
3628.99311616	24.4958719999995\\
3629.068073728	20.4533759999995\\
3629.182022656	14.4025600000004\\
3629.401177344	23.5571199999995\\
3629.420866048	16.2460159999991\\
3629.670132736	14.5126400000008\\
3629.82441472	16.7943680000008\\
3630.082928384	13.3084159999999\\
3630.097724672	13.1043840000002\\
3630.321840896	15.2207359999993\\
3630.39110912	13.4888960000008\\
3630.405989888	16.3696639999998\\
3630.639772416	13.1522559999994\\
3630.723659776	16.0396799999999\\
3630.734795264	17.1752959999994\\
3630.88331008	12.6899200000007\\
3630.977895424	16.2754559999994\\
3631.063206144	17.5859199999995\\
3631.226855936	17.2357119999997\\
3631.356198912	17.5787519999994\\
3631.371229696	17.6094720000001\\
3631.565188352	22.5681920000006\\
3631.734201344	13.5813120000003\\
3631.983208704	13.5884800000003\\
3632.018385152	16.7649280000005\\
3632.297363968	14.7438079999993\\
3632.321412864	13.792512\\
3632.580355328	17.7351679999992\\
3632.753752832	16.1328639999992\\
3632.763710464	22.0902399999995\\
3632.94828032	12.6599679999999\\
3633.132456192	12.8358399999997\\
3633.331179776	17.559808\\
3633.515295232	16.675072\\
3633.779486208	15.8661119999997\\
3633.943074304	13.4540799999995\\
3634.122502912	16.8826879999997\\
3634.30614016	20.5199360000006\\
3634.550340352	13.7203200000004\\
3634.679373312	14.7532800000008\\
3634.704450816	23.8307839999998\\
3634.907616	22.9959679999993\\
3635.038248704	13.6284159999996\\
3635.053468416	16.8483840000008\\
3635.197189632	16.5696000000007\\
3635.266788352	13.1681279999993\\
3635.396418304	14.7980800000005\\
3635.486215168	14.5948160000007\\
3635.49506816	14.448128\\
3635.709441024	16.8207359999997\\
3635.824191744	15.5714559999997\\
3635.833724672	13.1043840000002\\
3636.068108032	15.4879999999994\\
3636.17629568	8.67558400000053\\
3636.18740352	14.7832319999998\\
3636.45111808	13.497856\\
3636.54038656	14.7663360000006\\
3636.554927616	16.3074560000005\\
3636.664336384	11.7160960000001\\
3636.8042688	13.6486399999994\\
3636.893180416	16.5601279999992\\
3636.937632512	14.0124159999996\\
3637.127194112	13.5738880000008\\
3637.227124736	15.5046399999992\\
3637.25657984	16.9597439999998\\
3637.435442688	14.8226560000003\\
3637.510189312	14.5692159999999\\
3637.530166016	24.5457920000008\\
3637.699069952	14.4499199999991\\
3637.784462336	15.8420480000004\\
3637.79302528	11.4050559999996\\
3638.043106048	14.4857599999996\\
3638.127382528	15.7624319999995\\
3638.137204736	13.5843839999998\\
3638.395717376	15.0970880000004\\
3638.4604224	17.8022400000009\\
3638.625344256	17.7241599999998\\
3638.699276544	15.6564479999997\\
3638.71911936	17.4993919999997\\
3638.868223232	14.603008\\
3638.9832704	14.6501119999994\\
3639.037560576	15.9403519999996\\
3639.137003008	16.3827199999996\\
3639.247253504	14.6332160000002\\
3639.376388608	21.7684480000007\\
3639.435629056	15.0090240000009\\
3639.565443328	16.8230399999993\\
3639.64922496	17.6048640000008\\
3639.784201216	24.5811200000007\\
3639.823405824	13.7855999999992\\
3639.95828224	16.6622719999996\\
3640.062229504	16.6092800000006\\
3640.177095168	12.4751359999991\\
3640.255995392	23.3751040000006\\
3640.350727168	13.1069439999992\\
3640.45518592	17.5656959999997\\
3640.579992832	15.3725439999998\\
3640.654244096	24.6238720000001\\
3640.753372416	11.7521919999999\\
3640.848414976	12.7948799999995\\
3641.022242048	12.6218239999998\\
3641.081849088	13.2290560000001\\
3641.09657216	13.9519999999993\\
3641.296214272	21.5941120000007\\
3641.371178752	15.5586559999992\\
3641.510316288	25.6962559999993\\
3641.619564288	14.9439999999995\\
3641.661234688	45.6145919999999\\
3641.838481664	13.8613760000007\\
3641.938124288	16.50432\\
3641.947937536	15.3172479999994\\
3642.062202624	13.5823359999995\\
3642.226732544	22.1125119999997\\
3642.296167936	15.5479039999991\\
3642.306054656	14.4345599999997\\
3642.490189824	16.5696000000007\\
3642.624496128	14.8761599999998\\
3642.913123072	14.5029119999999\\
3642.922969344	15.3492480000004\\
3643.112297472	13.6773119999998\\
3643.290830336	17.210368\\
3643.540411392	16.7912959999994\\
3643.644223744	14.6035200000006\\
3643.654179328	13.5590400000001\\
3643.808400128	16.7800320000006\\
3643.9180416	15.4214400000001\\
3643.927902464	15.2821760000006\\
3644.102159104	13.5390719999996\\
3644.236372992	6.75276800000029\\
3644.406283008	15.6628479999999\\
3644.509959424	17.3391360000005\\
3644.520171776	17.5516160000006\\
3644.704236544	16.6164480000007\\
3644.818320128	12.6999039999992\\
3645.01231488	16.6947839999993\\
3645.082122752	13.5027200000004\\
3645.102286592	24.6663680000001\\
3645.301254144	16.6338560000004\\
3645.404731136	15.1109120000001\\
3645.445228544	46.6083839999992\\
3645.599567616	15.9472640000004\\
3645.684400384	25.7802240000001\\
3645.769406208	16.7859200000003\\
3645.868292352	17.672192\\
3645.968263424	17.6432640000003\\
3646.06224512	23.6249599999992\\
3646.156557824	16.9374719999996\\
3646.266157568	13.5372800000005\\
3646.361328384	15.7081600000001\\
3646.465236992	16.616704\\
3646.639130112	24.5099520000003\\
3646.719281664	13.6614399999999\\
3646.913316352	13.6959999999999\\
3647.02215168	14.5315840000003\\
3647.06523264	48.6126079999995\\
3647.236253696	12.6335999999992\\
3647.321428224	6.80806400000074\\
3647.489431552	12.8115199999993\\
3647.609511168	8.89088000000083\\
3647.82335872	17.7384959999999\\
3647.913073152	14.4529920000004\\
3647.923192576	16.5724160000009\\
3648.081732096	14.1117439999998\\
3648.151463168	16.8430079999998\\
3648.276282112	22.6618880000005\\
3648.371371776	32.7516159999996\\
3648.455338496	17.7182720000001\\
3648.554946304	18.3262720000002\\
3648.694102016	14.4819200000002\\
3648.753535744	17.9156480000001\\
3648.863246336	13.6263679999993\\
3648.958243584	18.6234879999993\\
3649.067205376	14.5853439999992\\
3649.186267392	17.6473600000008\\
3649.296270336	14.6501119999994\\
3649.315388928	16.7687679999999\\
3649.52541184	21.7917440000001\\
3649.679231488	13.6115200000004\\
3649.7045824	15.9623680000004\\
3649.923474688	25.854464\\
3650.047286016	18.6657279999999\\
3650.0817856	17.1653119999992\\
3650.241223936	13.6038399999998\\
3650.355665408	15.0451200000007\\
3650.375061504	23.4414080000006\\
3650.489900288	15.2801280000003\\
3650.6192064	16.5862400000005\\
3650.628645632	16.0256000000008\\
3650.868593664	15.9736319999993\\
3650.937772544	18.1521919999996\\
3650.957488896	16.868864\\
3651.06750592	15.8858240000009\\
3651.236359424	15.7393919999995\\
3651.365426688	7.80646399999932\\
3651.509665792	15.0456319999994\\
3651.648933888	12.3135999999995\\
3651.792988416	12.3683839999994\\
3651.873186816	15.5665919999992\\
3652.047256064	15.6359680000005\\
3652.14646016	13.8401279999998\\
3652.161013504	14.3933440000001\\
3652.310834944	15.2148479999996\\
3652.390106368	14.4862720000001\\
3652.410393088	23.7729280000003\\
3652.62921344	13.5933440000008\\
3652.71364608	16.0258560000002\\
3652.729298176	16.6778880000002\\
3653.067112192	13.4922239999996\\
3653.09252864	13.9084800000001\\
3653.34535424	16.7342079999999\\
3653.460139776	15.5197439999993\\
3653.485294848	8.67481600000065\\
3653.709407744	17.7876479999995\\
3653.822784768	23.1646720000008\\
3653.832780544	12.1602559999992\\
3654.037265408	15.6451840000009\\
3654.101454592	11.8346239999992\\
3654.131044096	23.4240000000009\\
3654.43501696	24.3968000000004\\
3654.445272832	13.652736\\
3654.658802944	12.1827840000005\\
3654.7532096	22.5894399999997\\
3654.778106368	24.4861440000004\\
3655.032196096	24.5759999999991\\
3655.116281344	15.6610560000008\\
3655.141364736	13.7446400000008\\
3655.281216256	17.5961599999991\\
3655.390263552	17.6435199999996\\
3655.485316608	13.6962559999993\\
3655.519174912	15.5548159999998\\
3655.733398016	17.7776639999993\\
3655.90267904	14.0590080000002\\
3655.91678976	21.1696639999991\\
3656.156315904	15.6956160000009\\
3656.335245568	13.625344\\
3656.53943552	12.8153600000005\\
3656.718437888	23.817728\\
3656.977554944	15.9349760000005\\
3657.161595136	13.9750399999994\\
3657.350071808	16.4515840000004\\
3657.490107904	17.4876160000003\\
3657.728393216	13.773056\\
3657.848311808	16.6917119999998\\
3657.857752832	14.1324800000002\\
3658.047007232	16.3870719999995\\
3658.191767296	17.1471359999996\\
3658.514511616	14.8915199999992\\
3658.534303232	12.683008\\
3658.743604224	15.9841280000001\\
3658.907492352	7.87199999999939\\
3659.116260096	16.6399999999994\\
3659.305523712	7.90348799999992\\
3659.584299776	16.6794239999999\\
3659.628872448	15.2522239999998\\
3659.843308288	16.6881279999998\\
3659.992361216	12.7411200000006\\
3660.002258944	12.6387200000008\\
3660.3202176	13.5974399999996\\
3660.345427968	15.8080000000009\\
3660.549625088	15.0049280000003\\
3660.698508032	15.8878719999993\\
3660.88209792	13.4778879999994\\
3661.001457408	11.837184\\
3661.0174592	16.8391680000004\\
3661.241096704	14.4765439999992\\
3661.369989376	13.3690879999995\\
3661.38561152	17.9914239999998\\
3661.579288832	22.6687999999995\\
3661.7185536	17.9335680000004\\
3661.72841856	24.7984639999995\\
3661.96749312	22.8730880000003\\
3662.086313472	13.6934399999991\\
3662.101212416	24.5923839999996\\
3662.390451968	24.8320000000003\\
3662.55954432	17.9240960000006\\
3662.560470016	15.8497279999992\\
3662.723337472	14.7171839999992\\
3662.838236416	15.6162559999993\\
3662.847174144	13.5539200000003\\
3662.977416192	16.7961599999999\\
3663.096296448	15.6761600000009\\
3663.221409536	16.7895040000003\\
3663.459400192	17.7802240000001\\
3663.569553152	15.9331839999995\\
3663.578646272	16.0261119999996\\
3663.718644736	23.0243840000003\\
3664.05150208	15.8819839999996\\
3664.146143232	15.523072\\
3664.155768832	14.1486079999995\\
3664.31463296	17.0127360000006\\
3664.469527552	14.9073919999992\\
3664.47917824	13.5580160000009\\
3664.673321472	13.7011199999997\\
3664.798532096	13.9118080000007\\
3665.076202752	17.5825920000007\\
3665.22553344	21.9133440000005\\
3665.479204864	25.5846399999991\\
3665.573248	16.6279680000007\\
3665.588947456	15.3272319999996\\
3665.80833024	16.7101440000006\\
3665.932656128	15.0359040000003\\
3666.12103296	17.4126080000005\\
3666.32049792	21.8777599999994\\
3666.628318208	16.698112\\
3666.653224704	24.6046719999995\\
3666.897175552	14.5553920000002\\
3666.906735616	13.1153919999997\\
3667.200619776	16.9996800000008\\
3667.21051008	15.8899199999996\\
3667.484434688	14.8144639999991\\
3667.519497216	15.8771199999992\\
3667.862513408	21.8931200000006\\
3667.892497664	16.8775679999999\\
3668.275250688	30.6304\\
3668.295413504	22.7934719999994\\
3668.568956672	17.3365759999997\\
3668.7235648	17.9445759999999\\
3668.724702208	16.0819200000005\\
3668.991260416	14.6403840000003\\
3669.006363904	17.7436159999997\\
3669.32521472	18.5945599999995\\
3669.335351552	15.7314559999995\\
3669.5837248	17.1046399999996\\
3669.728420096	13.7999359999994\\
3669.976491008	18.8707840000006\\
3670.185575424	13.955328\\
3670.563954944	18.3347200000007\\
3670.583328768	15.7084159999995\\
3670.847449088	15.8289920000007\\
3670.881916928	16.2969599999997\\
3671.14157824	16.958208\\
3671.175744	15.1237120000005\\
3671.414628096	13.0078720000001\\
3671.449265664	15.6454400000002\\
3671.728434688	15.8143999999993\\
3671.753491968	15.8719999999994\\
3671.961894144	15.2739839999995\\
3672.136824064	15.2038400000001\\
3672.305639424	18.0190719999991\\
3672.469382656	14.7624959999994\\
3672.509458176	13.8380799999995\\
3672.72801664	12.3962879999999\\
3672.892346112	14.7258880000009\\
3673.160455168	17.835008\\
3673.295716352	15.0963200000006\\
3673.563554048	15.9336960000001\\
3673.697985792	12.3655679999993\\
3673.976500992	16.8808960000006\\
3674.13171072	17.0905600000006\\
3674.334453504	14.8334080000004\\
3674.503893504	24.2734079999991\\
3674.737411584	15.7913599999993\\
3674.896856064	23.2358399999994\\
3675.175582208	15.9618559999999\\
3675.319768832	17.1486719999994\\
3675.503868928	12.248576\\
3675.608405504	13.7853439999999\\
3675.628636416	16.0163840000005\\
3675.82699008	13.3701120000005\\
3675.911880192	15.2599040000005\\
3675.922172672	15.5525120000002\\
3676.115856896	18.2366720000009\\
3676.230215168	17.5948800000006\\
3676.24975488	19.13472\\
3676.483552256	13.9320320000006\\
3676.498706176	13.0859519999995\\
3676.762500864	28.8806399999994\\
3676.916713728	14.0935680000002\\
3677.17558144	16.9612799999995\\
3677.33465216	25.0319359999994\\
3677.563543296	15.9229439999999\\
3677.703666688	27.0463999999993\\
3677.956489984	14.8700160000008\\
3678.09147136	15.8512640000008\\
3678.339328512	15.7081600000001\\
3678.558501376	14.8812799999996\\
3678.837431552	24.8115199999993\\
3678.847139072	23.51872\\
3679.104773376	14.1532160000006\\
3679.1197376	15.1173120000003\\
3679.4440384	23.4183680000006\\
3679.45859072	22.9703680000002\\
3679.752216832	16.5967359999995\\
3679.762566912	15.9467519999998\\
3680.021296384	12.6760959999992\\
3680.040866304	17.2462080000005\\
3680.334416128	17.796096\\
3680.359245056	15.6247039999998\\
3680.722766336	17.1461120000004\\
3680.966289408	14.669312\\
3681.165005824	22.3856639999995\\
3681.349200384	16.5803520000009\\
3681.46869248	14.0723199999993\\
3681.478412544	15.7923840000003\\
3681.603537408	16.9172479999997\\
3681.68246272	15.8425599999991\\
3681.767479296	15.8589439999996\\
3681.87174272	18.122496\\
3682.035940608	16.3205120000002\\
3682.145533696	13.9135999999999\\
3682.170423552	13.8032640000001\\
3682.34936832	23.7480959999994\\
3682.56846336	16.8432639999992\\
3682.95673856	17.1184639999992\\
3683.200614144	21.9939840000006\\
3683.229823232	17.2029440000006\\
3683.563639296	13.0191360000008\\
3683.608555008	12.9349120000006\\
3683.623794432	24.174336\\
3683.941472768	18.8526079999992\\
3683.99107712	25.4568959999997\\
3684.16994688	12.3266559999993\\
3684.37972736	25.1072000000004\\
3684.568686592	15.0666239999991\\
3684.71771136	17.0913280000004\\
3685.001402624	21.7825279999997\\
3685.021334528	23.7145600000003\\
3685.284589056	14.9688320000005\\
3685.294670336	13.0501120000008\\
3685.508386048	16.7656960000004\\
3685.608798464	14.1783039999991\\
3685.836394752	13.7745919999998\\
3685.955951616	15.3315839999996\\
3686.075432448	12.8122879999992\\
3686.209581568	21.9614720000009\\
3686.314329088	15.708928\\
3686.334382336	15.7621760000002\\
3686.543593984	15.9736319999993\\
3686.647291392	16.6712320000006\\
3686.648256	8.63564799999949\\
3686.841486336	13.8662399999994\\
3686.936741632	15.1216640000002\\
3687.075457024	14.8367359999993\\
3687.199768064	14.1478399999996\\
3687.319866624	19.2463360000002\\
3687.563358208	17.7379839999994\\
3687.67264128	15.0210559999996\\
3687.68246656	15.8464000000004\\
3687.846367232	15.7470720000001\\
3687.926534912	7.91475200000059\\
3688.095487488	13.8672640000004\\
3688.204785664	18.1655040000005\\
3688.214480128	14.8600320000005\\
3688.443217152	12.5969920000007\\
3688.503561984	13.9417599999997\\
3688.672327424	21.7072640000006\\
3688.746807552	24.1873919999998\\
3688.851473664	16.8535040000006\\
3688.955604736	16.9845760000007\\
3689.040628736	24.0087039999999\\
3689.140393472	18.7732479999995\\
3689.224695296	15.0750719999996\\
3689.363664384	16.0442879999991\\
3689.423569152	13.9489279999998\\
3689.518268416	15.6482560000004\\
3689.611839744	14.2195200000006\\
3689.732286208	18.6659839999993\\
3689.826164992	12.5450239999991\\
3689.961471744	16.8517119999997\\
3690.04029056	16.6704640000007\\
3690.15513344	18.5131519999995\\
3690.229618176	14.9980159999996\\
3690.359301632	17.6814080000004\\
3690.428671488	25.0513919999994\\
3690.563437568	17.8173439999991\\
3690.662358016	15.7378559999997\\
3690.777352448	13.7323520000009\\
3690.836691456	19.0712320000002\\
3690.985349888	24.7298559999999\\
3691.035377152	18.7571200000002\\
3691.184538368	15.9183360000006\\
3691.22519808	14.5779199999997\\
3691.373852416	15.2322559999993\\
3691.438640128	17.02016\\
3691.553319424	16.6993920000004\\
3691.656864256	17.2439040000008\\
3691.772143872	16.523776\\
3691.841282048	21.6619520000004\\
3691.980515072	15.8950399999994\\
3692.030376448	13.7564160000002\\
3692.169857792	16.2375680000005\\
3692.2345856	23.9654399999999\\
3692.37836544	16.7452159999993\\
3692.433568	14.9478400000007\\
3692.587410944	13.7907200000009\\
3692.662498048	16.8780800000004\\
3692.747055616	16.4354559999992\\
3692.851513344	14.8933120000002\\
3692.955756288	14.1363199999996\\
3693.055655936	18.0357120000008\\
3693.16477312	26.1529599999994\\
3693.254402048	15.7818879999995\\
3693.36394368	17.3235199999999\\
3693.458831104	18.2110720000001\\
3693.533366784	13.7466879999993\\
3693.647478272	22.8582399999996\\
3693.761275392	13.6552960000008\\
3693.881386752	17.7664000000004\\
3693.941329664	13.7095680000002\\
3694.055265792	21.6458239999993\\
3694.179376384	18.7560959999992\\
3694.241769728	11.1495680000007\\
3694.343586048	14.9660160000003\\
3694.4433664	14.7463680000001\\
3694.567494656	13.8746879999999\\
3694.652613376	22.9931519999991\\
3694.727501056	15.8809600000004\\
3694.831574528	18.9544960000003\\
3694.94576768	16.1474560000006\\
3695.045141248	17.520896\\
3695.149773312	16.1530879999991\\
3695.229452288	13.8319360000005\\
3695.343662592	14.0426239999997\\
3695.438694912	16.0747520000004\\
3695.53805056	16.4303359999994\\
3695.642327296	17.7072640000006\\
3695.736567296	17.9471360000007\\
3695.841475072	15.8548480000009\\
3695.930989056	16.3688959999999\\
3696.024947712	16.3274239999992\\
3696.164440064	16.8199679999998\\
3696.219526912	16.9067520000008\\
3696.333828864	14.2087680000004\\
3696.428338432	15.7181440000004\\
3696.562539008	23.9188479999993\\
3696.64745856	14.8385280000002\\
3696.732370176	13.750016\\
3696.831072512	13.4522880000004\\
3696.955164416	15.5443200000009\\
3697.045459712	15.8394879999996\\
3697.154340608	15.720448\\
3697.229661184	16.0409600000003\\
3697.348482304	15.8622720000003\\
3697.428102912	16.4828159999997\\
3697.532413696	14.7937280000006\\
3697.652585216	14.9649919999993\\
3697.75126144	16.6412799999998\\
3697.831673856	14.0536319999992\\
3697.945393152	17.773056\\
3698.024977408	12.3571200000006\\
3698.17955456	24.9344000000001\\
3698.22120192	14.5817599999991\\
3698.353599744	12.9794559999991\\
3698.443585024	15.9649279999994\\
3698.572736512	14.1163519999991\\
3698.63774976	18.1294080000007\\
3698.771478784	17.8585600000006\\
3698.836168192	16.5480960000004\\
3698.945406976	16.7869439999995\\
3699.050271232	17.6512000000002\\
3699.144435456	16.8153600000005\\
3699.25899648	24.3763199999994\\
3699.37865984	18.0395520000002\\
3699.448617728	15.9974399999992\\
3699.562638592	16.0184320000008\\
3699.652092672	16.4725760000001\\
3699.761457664	12.8373759999995\\
3699.82595328	13.3332480000008\\
3699.96041728	14.7970559999994\\
3700.040465408	16.8453119999995\\
3700.159085056	15.4649599999993\\
3700.249163776	12.5437440000005\\
3700.348503808	14.8835839999992\\
3700.43847808	14.8579840000002\\
3700.587470592	24.8504319999993\\
3700.62919808	15.5778559999999\\
3700.746374656	12.7544319999997\\
3700.831441408	16.8212480000002\\
3700.950385152	17.7648640000007\\
3701.059833088	15.2127999999993\\
3701.159449088	21.8288639999992\\
3701.249522944	21.9028479999997\\
3701.353394432	12.7741440000009\\
3701.457715456	17.0954239999992\\
3701.532423936	16.8038400000005\\
3701.652422144	14.8019199999999\\
3701.75645696	15.8369280000006\\
3701.881002752	25.3826559999998\\
3701.939842048	16.2219519999999\\
3702.055660544	18.0403200000001\\
3702.154242304	25.6222720000005\\
3702.258336768	16.7165440000008\\
3702.428398592	14.7783679999993\\
3702.532393472	15.7734400000008\\
3702.617570304	15.9500800000005\\
3702.711266048	14.6457599999994\\
3702.811454464	13.8342400000001\\
3702.935420416	17.8001920000006\\
3703.015431936	16.8117760000005\\
3703.11973888	17.1187200000004\\
3703.249534976	16.9146880000008\\
3703.358272512	12.6522879999993\\
3703.482301696	21.6816639999997\\
3703.542542592	13.9223039999997\\
3703.631872	16.2519040000006\\
3703.776346112	24.7257599999994\\
3703.851794688	14.1744639999997\\
3703.965486336	14.8661759999995\\
3704.049922304	16.3023360000007\\
3704.189113088	16.4928\\
3704.268377344	14.7571200000002\\
3704.383100928	15.4808319999993\\
3704.497590528	24.9702400000006\\
3704.577281024	16.6607359999998\\
3704.671348992	16.7288320000007\\
3704.801467136	16.8468479999992\\
3704.885490176	17.8700800000006\\
3705.005528832	15.9086079999997\\
3705.09443968	7.8195199999991\\
3705.293471744	15.8515200000002\\
3705.403529216	7.90912000000026\\
3705.631531264	20.9111040000007\\
3705.731413504	14.793216\\
3705.741712384	15.092224\\
3705.935473664	25.8534400000008\\
3706.049416704	13.7966080000006\\
3706.069446144	22.8259839999992\\
3706.20354816	16.9279999999999\\
3706.303384064	27.7639679999993\\
3706.472069888	21.4497279999996\\
3706.547257344	13.6373760000006\\
3706.64210432	16.4843519999995\\
3706.76651008	13.8897919999999\\
3706.831427328	13.8071039999995\\
3706.930438656	13.8183680000002\\
3707.039547392	12.927232\\
3707.144708608	15.0883840000006\\
3707.243456	13.8357759999999\\
3707.343581952	17.9617280000002\\
3707.433487872	13.8675199999998\\
3707.537754624	15.1344640000007\\
3707.636825088	16.2047999999995\\
3707.756002816	17.3826559999998\\
3707.84545152	15.8315519999996\\
3707.960467712	14.8474879999994\\
3708.079186432	13.5662080000002\\
3708.148912128	15.2919039999997\\
3708.26847104	15.8507520000003\\
3708.358669312	14.0490239999999\\
3708.462191872	12.5716479999992\\
3708.547275008	16.6548480000001\\
3708.671130368	16.5102079999997\\
3708.796055296	15.4352639999997\\
3708.850264064	16.6438400000006\\
3708.975558144	24.9379840000001\\
3709.044553728	16.9333760000009\\
3709.183691008	16.0709119999992\\
3709.22877184	16.1515519999994\\
3709.368387584	17.7674239999997\\
3709.44240256	15.7824000000001\\
3709.577617152	15.9969280000005\\
3709.6315776	13.9573760000003\\
3709.85551872	16.8985599999996\\
3709.940335872	16.7157759999991\\
3710.049619968	13.9998720000003\\
3710.144442112	14.8218880000004\\
3710.273576448	15.9564800000007\\
3710.457567744	16.9477119999992\\
3710.567425792	23.8056959999994\\
3710.6509696	16.34944\\
3710.73615232	16.5322240000005\\
3710.830766848	22.1465599999992\\
3710.935501824	17.8816000000006\\
3711.039474432	16.8542720000005\\
3711.163703552	14.0833280000006\\
3711.238578432	14.9583359999997\\
3711.363419904	17.7996800000001\\
3711.442362624	13.7425920000005\\
3711.567595264	14.9752320000007\\
3711.636536064	20.9159679999993\\
3711.761465088	17.8449920000003\\
3711.83523072	12.6105599999992\\
3711.929903616	17.2833279999995\\
3712.054596096	16.9758720000009\\
3712.149030144	16.4101119999996\\
3712.24365184	16.0317439999999\\
3712.353567232	16.9472000000005\\
3712.467014912	15.394816\\
3712.54246784	17.8475519999993\\
3712.641496576	17.8762239999996\\
3712.76615168	16.5314560000006\\
3712.865289216	21.6688639999993\\
3712.945571328	13.9512319999994\\
3713.044576	13.9558400000005\\
3713.153764608	16.1443839999993\\
3713.253638144	16.0181759999996\\
3713.33801856	13.3982720000004\\
3713.437475328	14.855168\\
3713.55694848	22.3283200000005\\
3713.666569728	14.9496319999998\\
3713.746079232	13.458944\\
3713.845634048	17.0140159999992\\
3713.960003328	15.383296\\
3714.054696448	15.076352\\
3714.168675584	18.0554240000001\\
3714.238425856	16.8056319999996\\
3714.343582208	17.9619839999996\\
3714.542422016	14.8016640000005\\
3714.666559488	15.9393280000004\\
3714.745477376	11.8571520000005\\
3714.865183232	14.5630720000008\\
3714.959538176	20.9180159999996\\
3715.054672384	17.0521599999993\\
3715.183273216	16.6530559999992\\
3715.258407168	12.7869439999995\\
3715.367462656	14.8426240000008\\
3715.462791936	17.1717119999994\\
3715.636394752	16.7744000000002\\
3715.741498624	16.8785919999991\\
3715.830523904	13.9038720000008\\
3715.989434112	15.8138880000006\\
3716.039406848	20.7866880000001\\
3716.163517696	16.8975360000004\\
3716.25854464	16.9244159999998\\
3716.367414784	16.7946240000001\\
3716.432539648	14.9194239999997\\
3716.566499328	15.8791679999995\\
3716.651717888	17.0977280000006\\
3716.770312704	13.6926719999992\\
3716.830401792	12.7815680000003\\
3716.959575296	17.955328\\
3717.0340224	16.4024320000008\\
3717.158479872	16.8596479999997\\
3717.233344256	15.7242879999994\\
3717.352449024	16.8289280000008\\
3717.43745408	14.8339199999991\\
3717.586534656	15.9144959999994\\
3717.62920576	17.5856640000002\\
3717.76554752	15.9272959999998\\
3717.850132736	21.5127040000007\\
3717.984368128	13.7479679999997\\
3718.039505664	21.8856959999994\\
3718.163557632	14.9375999999993\\
3718.253681408	17.0613759999997\\
3718.38244224	13.8222079999996\\
3718.447514112	16.8939520000004\\
3718.676254464	15.6341759999996\\
3718.770403328	13.7832959999996\\
3718.854860544	13.2403200000008\\
3718.9896576	15.0374400000001\\
3719.064527616	17.9074560000008\\
3719.167945216	14.3249919999998\\
3719.303610112	14.9898240000002\\
3719.397638912	15.0187519999999\\
3719.621345792	15.7255679999998\\
3719.701728256	15.1080959999999\\
3719.711323904	15.7035520000009\\
3719.885529088	14.9089280000007\\
3719.994487808	14.8677119999993\\
3720.228531968	18.9117440000009\\
3720.322506496	15.8863359999996\\
3720.337645056	22.0249600000006\\
3720.462502144	12.8819199999998\\
3720.581579776	16.9594880000004\\
3720.71548928	21.8690559999995\\
3720.760364288	13.7441280000003\\
3720.840391168	12.7710719999995\\
3720.964689408	15.069184\\
3721.019548928	14.9286400000001\\
3721.12845184	16.8317439999992\\
3721.217444352	12.8243199999997\\
3721.327359488	12.7393279999997\\
3721.427180544	21.5605759999999\\
3721.546688256	15.0681600000007\\
3721.621448704	14.828544\\
3721.72561792	12.9976320000005\\
3721.82549376	16.8734719999993\\
3721.939597312	14.9772799999992\\
3722.063641344	12.0212479999991\\
3722.158605824	15.9856639999998\\
3722.292544256	16.9241600000005\\
3722.397617664	13.9975680000007\\
3722.60649472	16.8747519999997\\
3722.68057472	12.954624\\
3722.6904576	14.8372479999998\\
3722.895592704	13.9724800000004\\
3723.063884544	17.2643840000001\\
3723.173357312	16.737024\\
3723.26840576	17.7855999999992\\
3723.382262528	14.6424320000006\\
3723.462500608	14.8805119999997\\
3723.601246976	12.6269439999996\\
3723.700886528	14.2663680000005\\
3723.71044736	15.8271999999997\\
3723.885623296	17.0032640000009\\
3723.98944896	13.8286079999998\\
3724.009494016	25.87392\\
3724.213633792	14.013696\\
3724.29783424	16.2140159999999\\
3724.506732288	16.1121280000007\\
3724.596085504	14.4652800000003\\
3724.597011968	7.39199999999983\\
3724.829740544	14.1204479999997\\
3724.90478976	8.16947199999959\\
3725.079749888	16.1297919999997\\
3725.193505536	14.8853760000002\\
3725.263111168	16.4910080000009\\
3725.402741504	14.1214720000007\\
3725.526151168	13.5308800000003\\
3725.695757568	17.1374080000005\\
3725.805946112	14.3260160000009\\
3725.815490304	13.8700800000006\\
nan	nan\\
3726.218405632	17.7855999999992\\
3726.457799936	17.1799040000005\\
3726.595896064	16.2759679999999\\
3726.606212608	22.5922559999999\\
3726.83539072	13.7704959999992\\
3726.9646912	15.0709760000009\\
3726.97410816	13.4881280000009\\
3727.068595968	13.9758079999992\\
3727.198535936	17.9159039999995\\
3727.297853696	17.2336639999994\\
3727.298318336	7.69817599999988\\
3727.5466176	15.9974399999992\\
3727.695509504	14.8894720000008\\
3727.919764224	24.1441279999999\\
3727.974582016	16.9617920000001\\
3728.073632256	14.0121600000002\\
3728.248646912	14.0267519999998\\
3728.367808768	16.1886720000002\\
3728.392002048	17.3818879999999\\
3728.412602368	14.9821439999996\\
3728.670539264	14.9191680000004\\
3729.058521856	14.9017600000006\\
3729.22891136	15.2911359999998\\
3729.50662912	16.0089599999992\\
3729.546279936	17.6596480000007\\
3729.755030272	23.4099200000001\\
3729.905016576	17.3964799999994\\
3730.15872256	23.1024639999996\\
3730.33273728	15.1170559999991\\
3730.566542336	15.922176\\
3730.755689216	15.069184\\
3730.974041088	16.4208639999997\\
3731.158217728	15.5975679999992\\
3731.387383552	23.7631999999994\\
3731.64071936	18.0992000000006\\
3731.944680704	16.0606719999996\\
3731.989258496	15.6382720000001\\
3732.377572352	21.9522560000005\\
3732.41182336	17.2031999999999\\
3732.75533056	12.7103999999999\\
3732.80541312	15.7928960000008\\
3733.133849856	14.2295040000008\\
3733.178131968	17.5116799999996\\
3733.367468288	13.8480639999998\\
3733.546365696	13.745664\\
3733.725585152	15.9649279999994\\
3733.864877312	18.2571520000001\\
3733.904208128	17.5879679999998\\
3734.138374656	13.7546239999992\\
3734.285846784	8.22655999999915\\
3734.54124544	20.6254079999999\\
3734.68078848	9.16838400000051\\
3734.690359296	15.7391360000001\\
3734.943871744	15.2517119999993\\
3735.063655936	17.0357760000006\\
3735.078672128	18.0518400000001\\
3735.282561024	22.940928\\
3735.362489088	15.8689279999999\\
3735.37285376	16.2334719999999\\
3735.451448576	14.8282880000006\\
3735.600520704	17.9005440000001\\
3735.670630144	16.0099840000003\\
3735.799352064	24.7319040000002\\
3735.874533376	15.9132160000008\\
3735.978619136	17.9991040000004\\
3736.088152832	16.5327359999992\\
3736.19241472	13.7945600000003\\
3736.2076864	16.0663039999999\\
3736.421730304	15.1101440000002\\
3736.501751296	13.1310080000003\\
3736.700702464	16.0824319999992\\
3736.804566784	16.9464320000006\\
3736.82453632	25.9161600000007\\
3737.023752192	19.1319039999998\\
3737.10813312	14.5128960000002\\
3737.11860992	15.9897600000004\\
3737.285961216	12.3412480000006\\
3737.381572608	17.9522560000005\\
3737.466713344	15.0932479999992\\
3737.580818432	16.198144\\
3737.660640768	18.0206080000007\\
3737.799693312	15.0730239999994\\
3737.869479936	14.8597759999993\\
3737.978716928	18.0968959999991\\
3738.10308608	17.4658560000007\\
3738.182299392	15.6792320000004\\
3738.252611584	13.9914239999998\\
3738.416766464	15.14624\\
3738.49657216	14.9519359999995\\
3738.537188096	46.5679359999995\\
3738.710029312	16.4090880000003\\
3738.784635904	15.0156800000004\\
3738.825147904	45.5278080000007\\
3739.028778752	18.1585919999998\\
3739.098225664	17.6053759999995\\
3739.113953792	24.3338239999994\\
3739.277904128	15.2839679999997\\
3739.381772032	16.1520639999999\\
3739.425193216	17.5731199999991\\
3739.570628352	17.0083840000007\\
3739.630316032	15.6958720000002\\
3739.769511424	14.8912639999999\\
3739.834598656	12.9784319999999\\
3739.96351744	14.8971519999996\\
3740.028607744	15.9874560000007\\
3740.152492032	14.8718079999999\\
3740.262060032	18.4399360000007\\
3740.376407296	15.7870079999993\\
3740.441541888	15.9216639999995\\
3740.57057408	14.9539839999998\\
3740.635310848	14.6905599999991\\
3740.80440064	17.7804799999994\\
3740.85446656	15.8464000000004\\
3740.983518208	17.8979839999993\\
3741.043442432	15.8220799999999\\
3741.222796288	13.1760639999993\\
3741.272009472	15.3894400000008\\
3741.351513344	17.8931200000006\\
3741.436670208	14.0500479999992\\
3741.615605504	13.9852800000008\\
3741.669853952	13.2336639999994\\
3741.759570944	13.9507200000007\\
3741.83972224	17.1020800000006\\
3742.003828992	15.2087040000006\\
3742.06387072	15.2504320000007\\
3742.152558336	12.9379840000001\\
3742.365997056	16.3770879999993\\
3742.456626432	15.0064640000001\\
3742.565696512	17.0762240000004\\
3742.685613568	16.9935359999999\\
3742.749669888	17.0496000000003\\
3742.844397312	12.7772160000004\\
3742.948728832	25.1087360000001\\
3743.063562496	25.9422720000002\\
3743.152417024	17.7968639999999\\
3743.237400064	15.7798399999992\\
3743.331618048	13.997824\\
3743.42604416	14.4240640000007\\
3743.535671296	21.051136\\
3743.620407552	16.7872000000007\\
3743.744711168	19.0909439999996\\
3743.834204672	15.5845119999994\\
3743.943696896	22.0769280000004\\
3744.04867584	14.0556799999995\\
3744.13754624	16.9259519999996\\
3744.232570368	15.9500800000005\\
3744.356621056	24.0010239999992\\
3744.48089472	14.2745599999998\\
3744.555131904	21.5119360000008\\
3744.679797504	21.1773439999997\\
3744.74418176	13.5616000000009\\
3744.879124736	17.5045119999995\\
3744.948676608	17.0565119999992\\
3745.033752832	14.1327359999996\\
3745.142492672	16.8727039999994\\
3745.282155264	14.5351680000003\\
3745.376580608	12.9602560000003\\
3745.441345024	15.7248\\
3745.580855552	17.2354560000003\\
3745.645705472	26.0851199999997\\
3745.744774144	16.1538560000008\\
3745.8496576	15.0374400000001\\
3745.99361792	16.9978879999999\\
3746.053479424	21.8593280000005\\
3746.172605184	14.9849599999998\\
3746.267143424	21.5231999999996\\
3746.351555584	15.9354879999992\\
3746.45556608	12.9459200000001\\
3746.545145088	12.5250560000004\\
3746.684517632	24.8972799999992\\
3746.744438272	14.8180479999992\\
3746.843739648	17.1194880000003\\
3746.998641664	17.0214400000004\\
3747.048755968	13.1358720000007\\
3747.17263104	14.0108799999998\\
3747.24274944	15.1293440000009\\
3747.361131008	14.5108479999999\\
3747.565388544	21.7684480000007\\
3747.66473728	18.1171200000008\\
3747.784685568	17.0654720000002\\
3747.839630848	15.0105600000006\\
3747.977987328	16.3673600000002\\
3748.068879616	24.2593280000001\\
3748.15765888	16.0386560000006\\
3748.266535168	21.9148800000003\\
3748.371699456	14.079232\\
3748.431868416	15.2481279999993\\
3748.645186304	15.5660800000005\\
3748.79391488	16.294656\\
3748.844212224	15.5921920000001\\
3748.97377536	14.1552640000009\\
3749.062633728	17.0135040000005\\
3749.177915392	14.2952960000002\\
3749.236812544	13.1924479999998\\
3749.341651712	15.0315520000004\\
3749.48075008	14.1299199999994\\
3749.575688192	14.0679679999994\\
3749.664708608	17.0885120000003\\
3749.789131008	16.5109759999996\\
3749.834042112	14.4220160000004\\
3749.973613824	15.9935999999998\\
3750.057903104	15.2829440000005\\
3750.157832192	17.2119039999998\\
3750.242761216	17.1409920000006\\
3750.371564032	17.943808\\
3750.480999168	18.3790079999999\\
3750.550726144	18.1061119999995\\
3750.659600128	17.9799039999998\\
3750.744089088	13.4689280000002\\
3750.868458752	13.8385920000001\\
3750.948372736	25.7525760000008\\
3751.03766272	18.0426239999997\\
3751.132635648	16.0153599999994\\
3751.241940736	14.3206399999999\\
3751.331694336	13.0741760000001\\
3751.431598592	17.978368\\
3751.530867968	25.2477440000002\\
3751.6097664	15.14624\\
3751.734699264	25.0790400000005\\
3751.84361984	13.9998720000003\\
3751.93800576	15.3855999999996\\
3752.042509312	23.8891519999997\\
3752.162428672	15.8085119999996\\
3752.251673856	15.0538240000005\\
3752.4116096	17.9893759999995\\
3752.455580672	15.9605759999995\\
3752.569873664	14.2535680000001\\
3752.669600512	13.9804160000003\\
3752.749225984	15.6057600000004\\
3752.883085312	25.4650880000008\\
3753.062866944	22.2469120000005\\
3753.20781824	23.1982079999998\\
3753.306993664	9.37343999999939\\
3753.32617088	16.5506559999994\\
3753.515301888	17.6819200000009\\
3753.669580544	16.9602560000003\\
3753.713188352	47.5683840000002\\
3753.868578816	13.9586560000007\\
3754.047506176	13.8862079999999\\
3754.27658112	14.9608960000005\\
3754.366571008	16.9510399999999\\
3754.391685376	16.0652800000007\\
3754.624883712	13.2636160000002\\
3754.749890816	14.2707200000004\\
3754.908674048	23.0540799999999\\
3755.05727872	17.6586239999997\\
3755.066989824	15.3697279999997\\
3755.20653696	21.9169280000006\\
3755.296882688	19.2624639999995\\
3755.3216	17.9799039999998\\
3755.520755456	18.1352960000004\\
3755.629567744	17.9476479999994\\
3755.654613504	15.9933440000004\\
3755.803508992	16.8888320000005\\
3755.889033472	8.41318399999909\\
3756.117577728	13.9573760000003\\
3756.221773824	14.1537279999993\\
3756.231955712	15.3354240000008\\
3756.460716288	15.0960639999994\\
3756.58477568	26.1555200000003\\
3756.614487296	21.8672640000004\\
3756.868548864	16.9287679999998\\
3757.003114496	25.4945279999993\\
3757.271613952	17.9937279999995\\
3757.410906624	19.2865280000005\\
3757.659769344	15.1493119999996\\
3757.803931648	14.3114239999995\\
3757.818595328	21.9752960000005\\
3758.116902144	16.2818559999996\\
3758.142706688	15.0865919999997\\
3758.37175808	18.1378559999994\\
3758.485519616	24.8995840000007\\
3758.51585152	22.2312959999999\\
3758.723912704	13.2925439999999\\
3758.8186368	25.0168319999993\\
3758.833851136	18.2310400000006\\
3759.022867968	16.2478080000001\\
3759.09779072	17.1704320000008\\
3759.107131648	14.5116159999998\\
3759.301478144	21.8580480000001\\
3759.395745536	23.1255039999996\\
3759.420778752	25.1586559999996\\
3759.649479168	16.8591359999991\\
3759.719606272	12.9861120000005\\
3759.743837952	16.2178559999993\\
3759.878641408	17.0211839999993\\
3760.042506752	21.8867200000004\\
3760.111836928	14.2167040000004\\
3760.132662016	14.0418559999998\\
3760.3159808	20.3607040000006\\
3760.45561728	12.99712\\
3760.525951744	13.3314559999999\\
3760.744044032	13.4238719999994\\
3760.913869056	18.2489600000008\\
3761.151788544	16.1684480000004\\
3761.315701248	14.0810239999992\\
3761.569888512	15.2683519999991\\
3761.759104256	14.4839680000005\\
3761.903682048	16.061952\\
3762.052539648	12.9195519999994\\
3762.07692544	15.3052160000007\\
3762.201665792	15.0456319999994\\
3762.310924288	22.3040000000001\\
3762.331019264	24.3991040000001\\
3762.479899136	13.2789759999996\\
3762.589904128	14.2840319999996\\
3762.69896832	24.3481599999996\\
3762.713965568	14.3454720000009\\
3763.032769024	17.1489280000005\\
3763.062877184	15.2568319999991\\
3763.261714688	13.0944\\
3763.355798272	18.1780479999998\\
3763.37053568	14.9155840000003\\
3763.475079424	12.4592639999992\\
3763.599802112	16.1817599999995\\
3763.689772544	18.1524480000007\\
3763.71388032	16.260096\\
3764.032876032	18.2558719999997\\
3764.256876544	16.2565119999999\\
3764.375902464	14.2822400000005\\
3764.401033216	15.4132480000007\\
3764.6398272	17.2070399999993\\
3764.714135296	14.5151999999998\\
3764.728937984	17.3178879999996\\
3764.883471616	24.8514560000003\\
3764.967233024	14.6127359999991\\
3765.06737792	16.7577600000004\\
3765.191873792	18.2535680000001\\
3765.281682176	26.0620799999997\\
3765.385953792	24.333568\\
3765.495114496	16.4943359999997\\
3765.569316352	17.6962559999993\\
3765.6496512	25.0311679999995\\
3765.828675328	16.0552960000005\\
3765.888539392	23.9191040000005\\
3765.97278976	19.1695359999994\\
3766.092849408	17.2293119999995\\
3766.176600576	23.9802880000007\\
3766.266117632	18.4975360000008\\
3766.480083712	14.4634879999994\\
3766.565030912	14.4107519999998\\
3766.589652224	15.0320640000009\\
3766.599803136	23.1831039999997\\
3766.828903168	16.283136\\
3766.9277056	17.0854400000007\\
3766.952429312	14.809088\\
3767.09657344	16.9533439999996\\
3767.166793728	16.1735680000002\\
3767.271691264	16.0711680000004\\
3767.385630976	16.0107520000001\\
3767.459885056	15.2650240000003\\
3767.569775104	14.1550079999997\\
3767.668717312	16.0970240000006\\
3767.778892288	17.2720640000007\\
3767.883492096	17.8721280000009\\
3767.972624128	15.0039039999992\\
3768.067431936	16.8117760000005\\
3768.21177984	15.1595519999992\\
3768.29574656	15.1265280000007\\
3768.524576512	24.9564160000009\\
3768.604846592	16.2265599999992\\
3768.818351104	14.7310080000007\\
3768.912690432	14.0702720000008\\
3768.922925056	16.3048959999996\\
3769.091652352	25.0321920000006\\
3769.211944192	22.3239680000006\\
3769.285718272	17.097984\\
3769.300889344	22.2691840000007\\
3769.494961408	15.3413120000005\\
3769.63417984	16.5596160000005\\
3769.635099648	8.47948800000086\\
3769.838341632	14.7212799999998\\
3769.9426944	21.0744319999994\\
3770.08673792	16.1177599999992\\
3770.226271744	14.6516479999991\\
3770.236356096	14.7358719999993\\
3770.429840896	15.2207359999993\\
3770.529928448	9.30841599999985\\
3770.683559168	16.9390079999994\\
3770.818289408	15.6692480000002\\
3770.902763008	13.1427839999997\\
3770.937938176	23.3180159999993\\
3771.096832256	18.2120959999993\\
3771.201284096	13.6640000000007\\
3771.245284352	40.6643199999999\\
3771.44981888	17.1985920000006\\
3771.559764224	25.1440640000001\\
3771.569731328	16.1113600000008\\
3771.688611072	12.9907199999998\\
3771.803204352	13.5841280000004\\
3771.845098496	41.4784\\
3771.982615296	16.9950719999997\\
3772.081668096	15.0479360000008\\
3772.216662272	18.0421119999992\\
3772.30553344	21.9133440000005\\
3772.349213952	50.5937919999997\\
3772.50970496	17.0846720000009\\
3772.629673472	16.0532480000002\\
3772.673215744	43.5955200000008\\
3772.857928192	17.3079039999993\\
3772.967694336	23.0743039999998\\
3773.009320192	50.7000320000006\\
3773.053228032	20.6080000000002\\
3773.190953472	15.3331199999993\\
3773.285722112	18.1020160000007\\
3773.295884544	14.2643200000002\\
3773.49980928	14.1890559999993\\
3773.60986112	16.2408959999993\\
3773.65322496	45.6048640000008\\
3773.827917056	18.296832\\
3773.946903808	21.2835840000007\\
3773.989272064	23.6518400000004\\
3774.08685568	13.2354560000003\\
3774.277216	35.5957760000001\\
3774.400076544	12.4564480000008\\
3774.494878208	18.2581759999994\\
3774.537331712	45.7113599999993\\
3774.694168576	15.5484159999996\\
3774.804026112	14.4058879999993\\
3774.845175296	44.5550079999994\\
3775.036754176	16.1341439999997\\
3775.141929984	16.3100159999995\\
3775.181945856	23.3256959999999\\
3775.285958144	16.3379199999999\\
3775.439832832	18.2128639999992\\
3775.48119424	44.5739520000006\\
3775.593836544	13.2162559999997\\
3775.698906368	15.2862719999994\\
3775.741206272	40.5862400000005\\
3775.912652544	14.0323840000001\\
3776.041368832	17.7487359999996\\
3776.085110016	46.4898560000001\\
3776.211642112	18.0218879999993\\
3776.315794176	16.1740800000007\\
3776.357184	27.5640320000002\\
3776.494785024	16.1648640000003\\
3776.653697792	15.0776320000004\\
3776.678712832	17.0928640000002\\
3776.793815808	16.1955839999991\\
3776.913124608	15.5043839999998\\
3777.1020096	16.3893759999992\\
3777.196052736	17.4325759999992\\
3777.231030528	25.4103040000009\\
3777.42478464	18.1644799999995\\
3777.545340416	46.7202560000005\\
3777.703817728	15.1976959999993\\
3777.783711232	16.0911359999991\\
3777.84773632	14.1160959999997\\
3778.001993984	17.3739519999999\\
3778.0617216	14.1012480000009\\
3778.161215744	15.5957760000001\\
3778.245302016	14.6818559999992\\
3778.370040576	13.4202879999993\\
3778.434562816	13.9427840000008\\
3778.55976064	16.1405439999999\\
3778.663853056	15.2330239999992\\
3778.778239744	14.6196479999999\\
3778.862579456	16.9592319999992\\
3778.982729472	18.1094400000002\\
3779.046885632	16.2654719999991\\
3779.205722624	16.1023999999998\\
3779.290164736	13.5447039999999\\
3779.333330688	47.7104639999998\\
3779.469906432	15.2862719999994\\
3779.568879104	26.2589439999992\\
3779.688818944	16.1986560000005\\
3779.768777216	18.157056\\
3779.842780672	15.1605760000002\\
3779.996727808	15.1075839999994\\
3780.051714816	15.0947840000008\\
3780.195338752	16.7185919999993\\
3780.265366016	13.745664\\
3780.340038912	15.4186239999999\\
3780.474739456	16.1192960000008\\
3780.60383744	17.2172800000008\\
3780.668920832	16.3005439999997\\
3780.748758016	17.1376639999999\\
3780.857606656	22.9864959999995\\
3780.996928768	14.3086079999994\\
3781.056756736	21.1366400000006\\
3781.175606272	13.986304\\
3781.260796672	17.1765759999998\\
3781.399703296	17.0831359999993\\
3781.449926144	15.3059840000005\\
3781.573643008	14.0229120000004\\
3781.63888128	17.2610559999994\\
3781.807883776	14.2638079999997\\
3781.882353152	14.7330559999991\\
3781.947175168	14.5548799999997\\
3782.061697024	15.0768640000006\\
3782.190918144	22.2981120000004\\
3782.255825152	16.2050560000007\\
3782.364166912	17.5467520000002\\
3782.444362496	14.7422719999995\\
3782.603903488	14.2835200000009\\
3782.663743488	14.1232639999998\\
3782.77767808	16.0578559999994\\
3782.857627392	13.0071040000003\\
3782.9716992	14.0789760000007\\
3783.086187264	17.5672319999994\\
3783.165691136	16.0709119999992\\
3783.260704	15.0837759999995\\
3783.38981632	22.1962239999993\\
3783.454786304	15.1662080000006\\
3783.573714944	17.0949120000005\\
3783.64882176	17.2016640000002\\
3783.797397248	16.7772160000004\\
3783.847961088	16.3409919999995\\
3783.976841216	14.2210560000003\\
3784.071357952	17.7379839999994\\
3784.1808576	26.2374400000008\\
3784.260938752	22.3185919999996\\
3784.349752576	17.1325440000001\\
3784.464164864	16.5447679999997\\
3784.563745024	16.1246719999999\\
3784.633943808	14.3234560000001\\
3784.718654208	15.0341119999994\\
3784.822697728	15.0773759999993\\
3784.961772288	18.1521919999996\\
3785.026799104	17.1788799999995\\
3785.145667584	18.0474880000002\\
3785.240680704	17.0606079999998\\
3785.374759936	17.1397120000001\\
3785.42978176	17.1614719999998\\
3785.573576704	17.9566080000004\\
3785.678857728	37.2375040000006\\
3785.742479104	14.8590079999994\\
3785.857823488	15.2033279999996\\
3785.966889728	13.2695039999999\\
3786.06171904	23.0988799999996\\
3786.145856	22.2356479999999\\
3786.235635712	16.0156160000006\\
3786.364759808	13.1397120000001\\
3786.454725888	15.1057920000003\\
3786.558386688	15.7665280000001\\
3786.658281728	16.6615039999997\\
3786.777705728	18.0856320000003\\
3786.832906496	18.2863359999992\\
3786.971843328	15.2230400000008\\
3787.046990848	21.3706239999992\\
3787.205617408	23.9974399999992\\
3787.250375424	16.7551999999996\\
3787.349868032	17.2479999999996\\
3787.459094016	21.4737920000007\\
3787.57863552	15.0154239999993\\
3787.63383424	14.2138880000002\\
3787.772910336	16.2903040000001\\
3787.88229248	14.6723839999995\\
3787.94676096	17.1407359999994\\
3788.076228608	24.6085120000007\\
3788.166054656	18.4345599999997\\
3788.235738368	15.1183359999995\\
3788.369892864	14.2727680000007\\
3788.588807936	15.1877120000008\\
3788.643464704	16.8445439999996\\
3788.772572416	16.9523200000003\\
3788.852826112	33.2060160000001\\
3788.986816	14.1957120000006\\
3789.04130176	17.6816639999997\\
3789.170797824	14.1775359999992\\
3789.255701504	25.0813440000002\\
3789.34980736	18.1872640000001\\
3789.434326016	16.7057920000007\\
3789.558763008	18.1429759999992\\
3789.663610112	15.9900159999997\\
3789.752845056	16.2250239999994\\
3789.832144384	12.5242880000005\\
3789.96145152	14.8313600000001\\
3790.066173184	15.5530240000007\\
3790.150725376	17.1051520000001\\
3790.23008128	14.4609280000004\\
3790.349951232	11.3310720000009\\
3790.469203712	16.5834240000004\\
3790.543901952	17.2817919999998\\
3790.653660928	16.0407039999991\\
3790.747289088	13.6688639999993\\
3790.857949952	17.3296640000008\\
3790.946681856	17.0616320000008\\
3791.05163008	16.0099840000003\\
3791.175683072	18.0628479999996\\
3791.240192256	17.5720959999999\\
3791.364628992	17.0088959999994\\
3791.429324288	12.7039999999997\\
3791.558616832	14.9967359999991\\
3791.638793984	18.1736959999998\\
3791.7576192	23.9989760000008\\
3791.837083136	14.4629760000007\\
3791.941905152	15.2849920000008\\
3792.075385088	15.7649920000003\\
3792.15044352	17.823488\\
3792.259836672	16.2165760000007\\
3792.390157056	15.5368959999996\\
3792.44408832	17.4681600000004\\
3792.55847936	15.8592000000008\\
3792.647970304	17.350144\\
3792.77260416	13.9840000000004\\
3792.831726592	17.1064320000005\\
3792.961148928	13.528832\\
3793.041908736	16.2885119999992\\
3793.155505408	15.8850559999992\\
3793.245829632	15.2094720000005\\
3793.36458752	14.9675520000001\\
3793.453809152	17.1888639999997\\
3793.553755648	13.1356159999996\\
3793.652784384	15.1641600000003\\
3793.772591872	16.9717760000003\\
3793.86173696	17.1166720000001\\
3793.941912064	17.2920319999994\\
3794.050713344	13.0931199999995\\
3794.185661952	18.0418559999998\\
3794.235001856	15.3817600000002\\
3794.35965952	16.0391679999993\\
3794.45388544	14.2653439999995\\
3794.578091008	13.4707199999993\\
3794.638365184	17.7448960000002\\
3794.77286272	18.2425600000006\\
3794.837222912	16.6026239999992\\
3794.985690368	15.0702079999992\\
3795.035703296	17.0831359999993\\
3795.15559424	13.9740160000001\\
3795.27992448	17.3043199999993\\
3795.374732032	16.1118719999995\\
3795.463864064	17.2439040000008\\
3795.568990464	18.370304\\
3795.662970368	16.3502079999998\\
3795.757832704	18.2126079999998\\
3795.861499648	12.8796160000002\\
3795.951809792	17.1896319999996\\
3796.050733824	15.1137280000003\\
3796.165414144	17.7940479999997\\
3796.34001536	18.3951359999992\\
3796.459012096	18.3920639999997\\
3796.677560832	17.9404799999993\\
3796.767809536	13.1893760000003\\
3796.841962752	14.3426560000007\\
3796.995775232	15.1551999999992\\
3797.045277696	14.6575360000006\\
3797.150397696	17.7776639999993\\
3797.249833984	16.2137600000005\\
3797.379221248	21.6010239999996\\
3797.433823744	14.2033919999994\\
3797.583983872	26.3636480000005\\
3797.657356288	16.7360000000008\\
3797.787817472	17.1973120000002\\
3797.836910592	15.2903679999999\\
3797.946369792	17.7497600000006\\
3798.080318976	13.6988160000001\\
3798.14569088	16.0706559999999\\
3798.265028352	18.4081920000008\\
3798.384110848	15.4908159999995\\
3798.42882688	13.206784\\
3798.548796416	15.1764480000002\\
3798.637924864	16.3046400000003\\
3798.767877376	23.2570880000003\\
3798.871853568	14.2333440000002\\
3798.941746432	16.1262079999997\\
3799.051110144	16.4899839999998\\
3799.1853632	17.7431039999992\\
3799.234786048	24.1658879999995\\
3799.374099968	16.4797440000002\\
3799.443620352	17.0001919999995\\
3799.5782912	15.6710399999993\\
3799.633073152	14.4529920000004\\
3799.767726592	23.1063040000008\\
3799.836817664	18.1975039999998\\
3799.986250752	16.6305279999997\\
3800.035578368	16.958208\\
3800.140009984	13.3898239999999\\
3800.230241024	14.6206719999991\\
3800.378866432	18.2461440000006\\
3800.428918016	15.2977919999994\\
3800.548879872	17.2597760000008\\
3800.663013376	17.3934079999999\\
3800.742844672	15.2245760000005\\
3800.846765056	13.144832\\
3800.941631488	16.0112640000007\\
3801.046035712	14.4156160000002\\
3801.159806976	13.1868159999995\\
3801.229386496	14.7663360000006\\
3801.338972416	13.3521920000003\\
3801.428934144	13.3140480000002\\
3801.582827776	14.207488\\
3801.637767936	15.1477759999998\\
3801.742751744	14.1314559999992\\
3801.85663104	17.0109439999997\\
3801.985818624	16.1983999999993\\
3802.035810304	15.1902719999998\\
3802.174879232	17.2590080000009\\
3802.25993344	18.3132160000005\\
3802.369714944	15.0947840000008\\
3802.44359296	16.9727999999996\\
3802.548388352	15.7683199999992\\
3802.672892672	17.2725759999994\\
3802.74263808	13.0178560000004\\
3802.861651456	16.0312319999994\\
3802.966660864	18.0405759999994\\
3803.040726272	13.10592\\
3803.174708224	14.0879359999999\\
3803.239883776	14.2635520000003\\
3803.368341248	14.7210240000004\\
3803.433483264	14.863104\\
3803.558615296	15.9951359999995\\
3803.627583488	12.9633279999998\\
3803.77172224	18.1020160000007\\
3803.836668928	14.0487680000006\\
3803.96068736	26.0671999999995\\
3804.055862528	14.2423039999994\\
3804.16466304	17.0429440000007\\
3804.2349248	17.3048319999998\\
3804.339317248	16.6970880000008\\
3804.454072064	15.4519039999996\\
3804.582660096	18.0398079999995\\
3804.637821952	17.2016640000002\\
3804.836669184	16.0488960000002\\
3804.99073408	15.1137280000003\\
3805.030414336	12.7943680000008\\
3805.154908672	18.2883839999995\\
3805.229673472	13.0531840000003\\
3805.358989312	14.3690239999996\\
3805.457850624	23.2304640000002\\
3805.57264128	17.0211839999993\\
3805.63265664	14.0364800000007\\
3805.77699712	16.3770879999993\\
3805.87147648	16.8563200000008\\
3805.950694912	18.0746240000008\\
3806.070783744	16.1635839999999\\
3806.150041856	13.4215679999998\\
3806.25972352	14.1032959999993\\
3806.383781888	15.1618560000006\\
3806.43391104	15.2908800000005\\
3806.56787456	14.2545919999993\\
3806.64788608	18.265856\\
3806.791606784	16.9866239999992\\
3806.841696512	16.0762880000002\\
3806.97082368	14.2033919999994\\
3807.060660224	16.0399359999992\\
3807.149700864	16.0806400000001\\
3807.27984256	24.2224640000004\\
3807.378867968	17.2477440000002\\
3807.43835392	15.7337599999992\\
3807.56252288	14.9025280000005\\
3807.63223168	13.6115200000004\\
3807.786716416	15.0960639999994\\
3807.841351168	14.7310080000007\\
3807.95090432	16.2841599999992\\
3808.050403328	13.7832959999996\\
3808.169977344	14.3572480000003\\
3808.259036928	17.4167039999993\\
3808.358654208	17.0339839999997\\
3808.433829888	16.209664\\
3808.582779648	15.1592959999998\\
3808.657794304	17.1740160000008\\
3808.77180928	18.1890559999993\\
3808.861722368	18.1020160000007\\
3809.036017152	18.3971839999995\\
3809.15972736	16.1072640000002\\
3809.284129024	24.5089279999993\\
3809.353860864	14.2407679999997\\
3809.479087872	15.4677759999995\\
3809.567736832	16.1167359999999\\
3809.653207552	14.5873919999995\\
3809.761724416	17.1041280000009\\
3809.842051584	18.4312320000008\\
3810.005979136	18.3590399999994\\
3810.060120064	21.4999040000002\\
3810.174889216	17.2689919999993\\
3810.259510528	14.8902400000006\\
3810.39373312	14.1127680000009\\
3810.448819456	15.1992320000008\\
3810.582847232	15.2268800000002\\
3810.662861568	22.2412800000002\\
3810.776741888	14.1217280000001\\
3810.841586432	16.966144\\
3811.005754624	25.1345920000003\\
3811.055227136	21.6071680000005\\
3811.14973952	14.1194240000004\\
3811.240138496	17.5183359999992\\
3811.372105984	11.4856959999997\\
3811.433426944	14.8067840000003\\
3811.55309824	16.4782080000004\\
3811.648067584	15.4475519999996\\
3811.781947904	17.3276160000005\\
3811.841343232	16.7229439999992\\
3811.965707264	16.0870400000003\\
3812.046249728	17.6294400000006\\
3812.16990848	16.2882559999998\\
3812.254164224	15.5440639999997\\
3812.393777408	18.1573119999994\\
3812.478808064	14.188032\\
3812.56798464	17.3644800000002\\
3812.67712256	14.5023999999994\\
3812.84196736	14.347264\\
3813.001147392	14.5272320000004\\
3813.344017152	18.3969280000001\\
3813.372478464	15.8581759999997\\
3813.557936896	14.3168000000005\\
3813.702311424	15.6912639999991\\
3813.96558848	14.9683199999999\\
3814.11014912	15.5289599999996\\
3814.353763584	16.14336\\
3814.467833856	14.2136320000009\\
3814.487808256	22.188032\\
3814.63730048	23.6802559999996\\
3814.741925632	15.305472\\
3814.767037184	17.4169600000005\\
3814.880776192	19.1559679999991\\
3815.09505536	7.43526399999973\\
3815.319140608	15.5205119999991\\
3815.409074432	13.4543360000007\\
3815.418162944	14.5428479999991\\
3815.637281024	14.6608639999995\\
3815.711557632	14.9373439999999\\
3815.721474304	15.8540799999992\\
3815.895923968	15.3036800000009\\
3815.99559808	16.9779199999994\\
3816.020080896	15.4606079999994\\
3816.224109056	15.4887679999993\\
3816.319132672	14.5123839999997\\
3816.334022144	14.4020479999999\\
3816.50745472	13.8344959999995\\
3816.621864192	12.244224\\
3816.682134272	24.5140479999991\\
3816.821765632	17.1453440000005\\
3816.935759872	18.1396480000003\\
3816.966038272	15.4181119999994\\
3817.179412224	13.7922560000006\\
3817.369063168	14.4430080000002\\
3817.51810304	16.4828159999997\\
3817.661742848	14.1227519999993\\
3817.697016064	16.3960320000006\\
3817.950861824	18.2415359999995\\
3818.06468224	14.0620799999997\\
3818.079785728	18.1655040000005\\
3818.223743232	15.1229440000006\\
3818.323782144	17.1619840000003\\
3818.333812992	16.1927680000008\\
3818.45782144	16.2014720000006\\
3818.597067008	17.4469119999994\\
3818.681881856	17.2618239999993\\
3818.796436992	13.8168320000004\\
3818.870644224	26.0239359999996\\
3818.9556864	17.0662400000001\\
3819.065007872	15.3876479999999\\
3819.164104192	15.48416\\
3819.24900992	18.38976\\
3819.398951424	17.3312000000005\\
3819.4680704	18.4501760000003\\
3819.582734336	14.1140479999995\\
3819.676890112	16.2698240000009\\
3819.800936704	18.3165439999993\\
3820.024795392	15.1751679999998\\
3820.104792064	23.1718400000009\\
3820.28841472	14.7947519999998\\
3820.38888064	15.2604159999992\\
3820.429349632	43.7296640000004\\
3820.617106944	17.4868480000005\\
3820.706966784	14.3464960000001\\
3820.727072768	16.4526079999996\\
3820.8908608	18.2407679999997\\
3820.995680512	16.0604160000003\\
3821.037191168	45.5708159999995\\
3821.224013824	15.3935359999996\\
3821.303907584	18.2873600000003\\
3821.345248512	29.6284159999996\\
3821.503057664	17.4374399999997\\
3821.583073792	25.4535680000008\\
3821.641718528	15.0983680000008\\
3821.82105344	18.4332799999993\\
3821.875923456	14.3032320000002\\
3821.955776	16.1559039999993\\
3822.06495232	16.3320320000003\\
3822.173993984	16.3737600000004\\
3822.238442496	15.8223359999993\\
3822.333814784	17.1947519999994\\
3822.467356416	15.73632\\
3822.56250752	23.8873600000006\\
3822.652018176	25.3980159999992\\
3822.7564928	13.8726399999996\\
3822.98015488	17.5347199999997\\
3823.08513792	14.5177600000006\\
3823.189000448	17.3803520000001\\
3823.229217024	47.5970560000005\\
3823.412994816	21.3747199999998\\
3823.522437632	25.8176000000003\\
3823.532866816	16.2467840000008\\
3823.696849664	18.2295040000008\\
3823.780753408	17.1333119999999\\
3823.865899264	14.2791679999991\\
3823.955668736	16.0486400000009\\
3824.07997568	14.3554559999993\\
3824.1786496	18.0293120000006\\
3824.244078592	15.4583039999998\\
3824.364022272	15.4022399999994\\
3824.44779392	15.173632\\
3824.562117376	14.4970240000002\\
3824.662109696	17.4896640000006\\
3824.795901952	16.2818559999996\\
3824.870782208	15.162112\\
3824.955584768	15.9646720000001\\
3825.065018368	15.3981440000007\\
3825.164129792	15.5097600000008\\
3825.263877888	16.2577920000003\\
3825.387995136	17.3749759999992\\
3825.443030528	15.4104320000006\\
3825.591904512	18.2842880000007\\
3825.63686272	13.2423679999993\\
3825.766149888	14.529536\\
3825.86094592	15.3256959999999\\
3825.984812288	16.1919999999991\\
3826.035005952	15.3858560000008\\
3826.16399872	14.3784959999994\\
3826.278710016	16.0898560000005\\
3826.348907008	16.2869759999994\\
3826.462925568	15.305472\\
3826.571747072	18.1271039999992\\
3826.656586752	16.9663999999993\\
3826.771043072	18.4227840000003\\
3826.861064704	14.444544\\
3826.964735232	16.1149440000008\\
3827.03985408	16.2339840000004\\
3827.13919616	14.5761280000006\\
3827.248980224	15.3600000000006\\
3827.33837056	17.7502719999993\\
3827.467589888	22.9698559999997\\
3827.571890944	14.2707200000004\\
3827.656956928	17.3365759999997\\
3827.760791296	14.1711360000008\\
3827.830468352	13.8483199999991\\
3827.974619904	17.9996159999992\\
3828.03988992	13.2697599999992\\
3828.134086656	15.4664959999991\\
3828.23879424	26.1739519999992\\
3828.3777664	17.1461120000004\\
3828.452896512	24.2764800000004\\
3828.571686656	14.0664319999996\\
3828.676345088	22.7248639999998\\
3828.765604096	14.9839360000005\\
3828.860495104	17.8749439999992\\
3828.97985152	18.2315519999993\\
3829.039922176	18.3019519999998\\
3829.158268928	17.6486399999994\\
3829.238940672	15.3205760000001\\
3829.40787072	17.2505600000004\\
3829.646763776	15.1436799999992\\
3829.785765376	18.1452800000006\\
3829.830674944	14.0549119999996\\
3830.055173632	17.5534079999998\\
3830.173783552	18.1634560000002\\
3830.238753024	15.1329280000009\\
3830.363026688	18.4063999999998\\
3830.437927936	21.307648\\
3830.561878016	16.2577920000003\\
3830.671256832	16.6366720000005\\
3830.745824768	15.204608\\
3830.865516288	16.896256\\
3830.96933504	16.7147519999999\\
3831.064354048	13.7338880000007\\
3831.173819392	17.1991039999994\\
3831.26395776	13.3376000000007\\
3831.348015616	18.3956479999997\\
3831.457861888	17.2418560000006\\
3831.576983808	17.3637120000003\\
3831.687132416	15.5123199999998\\
3831.740914688	13.2945920000002\\
3831.840878336	15.2581119999995\\
3831.949660672	15.0405119999996\\
3832.074236672	14.6165760000004\\
3832.139019264	15.3989120000006\\
3832.248815104	18.1949440000008\\
3832.352886528	14.2663680000005\\
3832.467569152	17.9489279999998\\
3832.571710976	15.0909439999996\\
3832.647013376	18.3933440000001\\
3832.79067648	16.0563199999997\\
3832.845956608	16.3366399999995\\
3832.95977216	17.152\\
3833.039388672	14.7683840000009\\
3833.17401856	17.3982720000004\\
3833.283979264	25.3591039999992\\
3833.368251904	15.6318719999999\\
3833.46680576	16.1856000000007\\
3833.58207872	18.4586240000008\\
3833.641626624	15.0064640000001\\
3833.770977024	17.3567999999996\\
3833.840053504	13.4333439999991\\
3833.964642048	15.0218239999995\\
3834.040026368	17.4062080000003\\
3834.16901248	15.3922559999992\\
3834.248832256	18.2120959999993\\
3834.388201984	16.5818880000006\\
3834.429184768	15.5645440000008\\
3834.581859328	17.2390400000004\\
3834.671513344	14.8930560000008\\
3834.750765568	14.145536\\
3834.850281216	17.6611840000005\\
3834.999793152	14.172928\\
3835.078663424	15.0433279999997\\
3835.1583488	23.7286399999994\\
3835.248850176	15.2299519999997\\
3835.432471296	18.8510719999995\\
3835.481885696	15.2655360000008\\
3835.54706944	15.4493440000006\\
3835.652022528	16.4024320000008\\
3835.800901376	26.2812159999994\\
3835.835616512	14.9962240000004\\
3835.979857152	18.2371839999996\\
3836.08388608	13.2659199999998\\
3836.16385024	13.2300799999994\\
3836.258360832	15.7406719999999\\
3836.347406336	16.7861759999996\\
3836.462989824	17.3696\\
3836.606749952	17.1299839999992\\
3836.670871552	15.251456\\
3836.800896	16.2757120000006\\
3836.855727104	19.1070720000007\\
3836.994272512	13.6524800000007\\
3837.063864064	13.2439040000008\\
3837.188999424	18.3792639999992\\
3837.238545152	14.925056\\
3837.412368384	12.7480319999995\\
3837.486739968	8.11980799999947\\
3837.680916992	13.2968959999998\\
3837.755582464	13.9622400000007\\
3837.864820224	17.2001280000004\\
3837.965139712	14.5195519999997\\
3838.069058304	17.4382079999996\\
3838.164001024	16.3809280000005\\
3838.243888384	15.2680959999998\\
3838.368096256	16.4761600000002\\
3838.462035712	14.4156160000002\\
3838.577141248	24.5212159999992\\
3838.642130432	17.5103999999992\\
3838.766157568	22.537472\\
3838.850078976	17.458944\\
3838.974897664	16.2775039999997\\
3839.103928576	26.308352\\
3839.199056896	16.4367359999997\\
3839.241339392	47.7191679999996\\
3839.422682624	15.0625280000004\\
3839.511965184	17.3450240000002\\
3839.553227008	34.6068479999994\\
3839.720949248	14.3290880000004\\
3839.825887488	18.2671360000004\\
3839.869228288	38.6081279999999\\
3840.029070336	17.4499840000008\\
3840.138667264	14.0472320000008\\
3840.2142272	18.6068479999994\\
3840.51721088	24.5905920000005\\
3840.556678912	14.0587520000008\\
3840.780463104	16.8430079999998\\
3841.010343168	18.7228159999995\\
3841.30758272	14.9626879999996\\
3841.318001408	15.3812479999997\\
3841.561231616	21.6115200000004\\
3841.72630528	14.6851839999999\\
3842.02938496	18.7648000000008\\
3842.038928384	14.3080960000007\\
3842.278001664	14.3815680000007\\
3842.452006912	18.3866880000005\\
3842.68614656	15.5264000000006\\
3842.72070272	21.0826240000006\\
3842.954362368	20.7421439999998\\
3843.10397952	23.3592320000007\\
3843.318073856	18.4537600000003\\
3843.382998016	16.3778559999992\\
3843.467156992	15.5368959999996\\
3843.600388608	12.7685120000006\\
3843.7009088	15.2885760000008\\
3843.720770304	14.1501439999993\\
3843.894916864	14.2965760000006\\
3843.994167296	15.5471359999992\\
3844.003847936	16.2278399999996\\
3844.237976832	18.3567359999997\\
3844.312909568	13.2894720000004\\
3844.322804224	13.1839999999993\\
3844.496776448	18.1562880000001\\
3844.576023552	18.4033280000003\\
3844.661087488	14.4673280000006\\
3844.789938688	14.3185919999996\\
3844.854902784	15.2826879999993\\
3845.014062848	15.4426879999992\\
3845.1040576	14.4376319999992\\
3845.113850112	15.2299519999997\\
3845.287837696	17.2175360000001\\
3845.391919616	18.2993920000008\\
3845.39289344	8.27340799999911\\
3845.606070528	14.4504319999996\\
3845.675447552	13.8275840000006\\
3845.794920192	17.2999679999994\\
3845.87522816	15.608064\\
3845.974176	14.5559040000007\\
3846.09836416	16.7439360000008\\
3846.158999808	15.3797119999999\\
3846.238014976	14.3948799999998\\
3846.371969024	15.3487359999999\\
3846.45687424	15.2542720000001\\
3846.55657088	16.9507840000006\\
3846.650755072	18.1350399999992\\
3846.755648256	18.0282879999995\\
3846.890023936	18.4038400000009\\
3846.944265728	15.6456959999996\\
3847.063993856	14.3736320000007\\
3847.197915904	17.2958720000006\\
3847.248055296	16.4349440000005\\
3847.352062208	18.4419839999991\\
3847.540767744	13.1473920000008\\
3847.675615232	13.9952639999992\\
3847.77503744	16.4172799999997\\
3847.864600064	14.9800959999993\\
3847.968813056	17.1929600000003\\
3848.028945664	14.3255040000004\\
3848.173016832	17.3967360000006\\
3848.258102016	16.4817920000005\\
3848.366814208	15.1941119999992\\
3848.456852736	15.2327679999999\\
3848.66109184	26.4716800000006\\
3848.7448768	14.2566399999996\\
3848.874483456	14.8633599999994\\
3848.96891904	15.2988160000004\\
3849.048951552	17.3314559999999\\
3849.193023488	18.4033280000003\\
3849.237655808	18.0357120000008\\
3849.361986048	15.3658880000003\\
3849.466439424	16.8191999999999\\
3849.565627136	14.0070400000004\\
3849.650604032	17.9840000000004\\
3849.770006016	16.3857919999991\\
3849.869280256	14.6600959999996\\
3850.013795072	16.1751039999999\\
3850.078920448	17.3002240000005\\
3850.182996736	16.3765760000006\\
3850.307484672	12.8645120000001\\
3850.40693632	16.3161600000003\\
3850.44923008	41.6099840000006\\
3850.671154432	17.5342079999991\\
3850.85507584	13.4556159999993\\
3851.053968128	14.3480319999999\\
3851.198368256	14.7481599999992\\
3851.486994432	15.3740799999996\\
3851.511585024	15.9649279999994\\
3851.740206336	15.5863040000004\\
3851.929148672	18.5285120000008\\
3852.142830592	15.2104959999997\\
3852.248007936	14.3877119999997\\
3852.272502272	15.8822400000008\\
3852.416418816	14.7985919999992\\
3852.511910912	17.2907520000008\\
3852.521069056	14.4488959999999\\
3852.710229248	17.6089599999996\\
3852.859273216	17.6529919999994\\
3853.058505984	17.8859520000005\\
3853.1580032	16.3829760000008\\
3853.173010688	13.3903360000004\\
3853.27208704	12.4669439999998\\
3853.426248448	14.6283519999997\\
3853.48668544	14.0651519999992\\
3853.515625216	26.0049920000001\\
3853.734929408	26.3091199999999\\
3853.854199552	13.579264\\
3853.909253888	15.6336640000009\\
3854.167391488	23.7713920000006\\
3854.356940544	16.3202560000009\\
3854.372128256	17.5080959999996\\
3854.620997888	15.3776639999996\\
3854.660384	13.7638399999996\\
3854.879890176	15.2698880000007\\
3855.013923584	16.3036159999992\\
3855.023759616	14.1393919999991\\
3855.317274624	15.6543999999994\\
3855.371884544	15.2642560000004\\
3855.596051456	15.4311679999992\\
3855.656454656	18.8344319999997\\
3856.003959808	17.3396479999992\\
3856.014271232	17.6512000000002\\
3856.391869952	15.2496640000008\\
3856.750016768	14.3966720000008\\
3856.819542528	12.9223679999996\\
3856.844444928	15.8248960000001\\
3857.182957312	18.3372799999997\\
3857.237348864	14.7287039999992\\
3857.25822208	14.6019840000008\\
3857.515475456	15.8553599999996\\
3857.566025472	16.4052479999991\\
3857.800266496	24.6463999999996\\
3857.829897216	22.2768639999995\\
3858.107824896	14.2046719999998\\
3858.187475456	17.8552319999999\\
3858.202366976	14.7468800000006\\
3858.53609728	17.4771199999996\\
3858.640421888	15.801856\\
3858.95404032	24.4200959999998\\
3859.04425088	16.6305279999997\\
3859.29701504	25.3946880000003\\
3859.346927872	17.3079039999993\\
3859.6503744	19.7542400000002\\
3859.710111232	16.4910080000009\\
3859.7350464	18.4261119999992\\
3859.969138432	16.5181439999997\\
3860.147851008	16.2309120000009\\
3860.167610624	13.9904000000006\\
3860.372303616	14.6833920000008\\
3860.580909056	13.2887040000005\\
3860.595872768	18.2525440000009\\
3860.620401664	13.7815040000005\\
3860.894076928	18.4568319999998\\
3860.94421248	14.5922559999999\\
3861.202848512	14.2284799999998\\
3861.27205376	16.4336640000001\\
3861.466189568	15.5694079999994\\
3861.679986176	14.3662079999995\\
3861.695135488	17.5152639999997\\
3861.705203456	14.5832960000007\\
3862.0185728	14.9527039999994\\
3862.048188416	17.5682560000005\\
3862.241919232	15.2990719999998\\
3862.382287104	17.6668160000008\\
3862.401279744	12.6597120000006\\
3862.634854912	14.2346240000006\\
3862.725218048	14.5978880000002\\
3862.760102656	14.4824320000007\\
3862.964236288	14.6160639999998\\
3863.107483136	21.8629120000005\\
3863.342253568	18.6332160000002\\
3863.476088576	18.4683519999999\\
3863.500588032	15.9680000000008\\
3863.715318272	14.6982399999997\\
3863.873902336	17.2820479999991\\
3863.899162112	16.5419519999996\\
3864.118173184	16.5529600000009\\
3864.247054848	17.4346239999995\\
3864.27192192	17.3017600000003\\
3864.481055744	14.4355840000007\\
3864.600512768	16.8924160000006\\
3864.834176256	16.5560320000004\\
3864.884083712	16.4636159999991\\
3864.89373312	15.1129600000004\\
3865.073180928	16.5608960000009\\
3865.15233408	15.7137920000005\\
3865.261977856	16.3576319999993\\
3865.38669568	16.0755200000003\\
3865.450895872	25.2756480000007\\
3865.595827456	16.2073600000003\\
3865.64002688	17.4067200000009\\
3865.793841152	15.2209920000005\\
3865.84898688	24.3665920000003\\
3865.997791488	16.1712640000005\\
3866.042932736	17.3125120000004\\
3866.2670016	17.3813759999994\\
3866.361615872	12.9958399999996\\
3866.376100352	18.4801279999992\\
3866.456074496	17.4543360000007\\
3866.669854976	16.2347520000003\\
3867.097993472	15.3733119999997\\
3867.107781376	14.1611520000006\\
3867.356078592	13.4584319999994\\
3867.53603968	13.4195199999995\\
3867.550193408	25.5731199999991\\
3867.750251264	15.6311040000001\\
3867.894120448	21.5004160000008\\
3868.133102336	17.4822399999994\\
3868.262020864	16.4006399999998\\
3868.277056768	17.4366719999998\\
3868.421162496	18.5423360000004\\
3868.535961344	17.3411840000008\\
3868.545915136	16.2949119999994\\
3868.709828352	17.2080640000004\\
3868.824170496	16.5501440000007\\
3868.833385472	13.7653759999994\\
3869.0381312	14.5111039999992\\
3869.13328128	7.66131200000018\\
3869.30667264	15.0525440000001\\
3869.430782976	22.1629439999997\\
3869.437672448	17.0524160000004\\
3869.619796736	22.176512\\
3869.680029696	18.4097280000005\\
3869.763968512	14.3482879999992\\
3869.883983616	17.3634559999991\\
3869.982536192	14.9160960000008\\
3870.068035584	17.4154240000007\\
3870.177022976	18.4028159999998\\
3870.316632832	14.0126720000007\\
3870.43786496	13.2449280000001\\
3870.481351936	40.7319040000002\\
3870.704338176	17.7180160000007\\
3870.745207552	47.5873279999996\\
3870.86425216	17.6319999999996\\
3870.947627776	15.0074879999993\\
3871.057558784	16.938752\\
3871.18707712	14.4568319999998\\
3871.257081344	15.4611199999999\\
3871.381046528	18.4263680000004\\
3871.438175232	11.5550719999992\\
3871.614894848	26.2748159999992\\
3871.68006144	16.4413440000008\\
3871.749045504	16.4252159999996\\
3871.849044224	15.4240000000009\\
3871.993114368	16.4943359999997\\
3872.072668928	24.0486400000009\\
3872.167034112	14.4138239999993\\
3872.242061056	14.4409599999999\\
3872.3807168	17.0964480000002\\
3872.460500736	13.8805759999996\\
3872.560230144	22.6099200000008\\
3872.660216064	25.5959039999998\\
3872.809298176	25.6780799999997\\
3872.85319168	22.5715199999995\\
3872.948276736	17.6565759999994\\
3873.04207104	13.4507520000006\\
3873.166872064	16.2519040000006\\
3873.266381568	16.7613440000005\\
3873.366057728	16.4377600000007\\
3873.435874048	15.2540160000008\\
3873.550035456	17.4154240000007\\
3873.680210176	14.5902079999996\\
3873.75410432	15.48416\\
3873.81901952	15.3994239999993\\
3873.953012992	18.3928319999995\\
3874.058119168	14.4990720000005\\
3874.146995456	15.37536\\
3874.247146752	17.5265280000003\\
3874.36592384	15.3036800000009\\
3874.446029056	14.4089600000007\\
3874.570161408	16.5414400000009\\
3874.65496064	18.3403519999993\\
3874.783792896	24.1728000000003\\
3874.838991872	13.3716480000003\\
3874.958085632	16.4656639999994\\
3875.0331648	14.5446400000001\\
3875.166477312	15.8571520000005\\
3875.246647552	18.0272640000003\\
3875.375977472	17.3573120000001\\
3875.43900928	9.38905599999998\\
3875.574914304	16.2941439999995\\
3875.6345856	14.9652480000004\\
3875.774023936	16.4039680000005\\
3875.843556608	13.9366399999999\\
3875.96290304	14.2827519999992\\
3876.072388096	17.7679360000002\\
3876.156805632	14.1854719999992\\
3876.231500032	12.8798719999995\\
3876.365736192	17.1161599999996\\
3876.450218752	14.5984000000008\\
3876.524817664	14.1975039999998\\
3876.624780544	15.1605760000002\\
3876.773888512	17.2684800000006\\
3876.838883072	13.2628480000003\\
3876.957780224	14.1601279999995\\
3877.032484352	14.8643840000004\\
3877.181933056	15.3128959999995\\
3877.2515072	17.8869759999998\\
3877.375529472	13.9092479999999\\
3877.439085312	12.4651520000007\\
3877.574614784	15.9946240000008\\
3877.6800768	18.4568319999998\\
3877.775326976	17.7070079999994\\
3877.858630144	17.0099200000004\\
3877.992878592	13.2584960000004\\
3878.06314496	31.5248640000009\\
3878.17678336	25.1632640000007\\
3878.395223808	23.6037120000001\\
3878.43930112	15.6810239999995\\
3878.545026816	17.4064639999997\\
3878.659294976	14.6749440000003\\
3878.79415808	23.5379200000007\\
3878.844051456	17.4312960000007\\
3878.983187456	17.5672319999994\\
3879.0630656	23.4455039999993\\
3879.201960448	13.3404159999991\\
3879.25671296	15.0927360000005\\
3879.35039488	13.7748479999991\\
3879.49510656	14.4865279999995\\
3879.570122496	18.5023999999994\\
3879.689117952	17.497856\\
3879.773969152	15.3489919999993\\
3879.849025024	18.4048640000001\\
3879.992492544	13.8723840000002\\
3880.058026496	15.406336\\
3880.181892608	23.2724479999997\\
3880.28121344	15.5932159999993\\
3880.360949504	14.3293439999998\\
3880.4403072	15.6871680000004\\
3880.569842176	18.2220799999996\\
3880.644342784	14.7225600000002\\
3880.78884608	14.2259200000008\\
3880.858108416	16.4881920000007\\
3880.972938496	15.3182720000004\\
3881.062112768	16.4925440000006\\
3881.161483776	15.8638080000001\\
3881.301102336	16.4820479999998\\
3881.370582784	15.9626239999998\\
3881.459630336	14.0101119999999\\
3881.564775168	16.15488\\
3881.679183616	18.5633280000002\\
3881.814113536	24.4933120000005\\
3881.92805248	26.4322560000001\\
3882.12200192	15.3817600000002\\
3882.27109504	14.4750079999994\\
3882.313202944	16.5829119999999\\
3882.313242112	10.6219519999995\\
3882.510033152	17.4128639999999\\
3882.60984704	14.226944\\
3882.653271552	33.6512000000002\\
3882.84305152	18.4312320000008\\
3882.932787456	18.1672959999996\\
3883.013948416	18.3283200000005\\
3883.30106496	23.4447359999995\\
3883.351276544	14.6565119999996\\
3883.56013568	15.5153919999993\\
3883.67882624	18.2059520000003\\
3883.724236288	14.6160639999998\\
3883.91806208	16.4418559999995\\
3884.007427584	13.8073600000007\\
3884.027051008	14.4307200000003\\
3884.28123776	13.6176639999994\\
3884.396132608	16.512256\\
3884.664147456	17.5272960000002\\
3884.798361344	8.74112000000059\\
3885.042287616	16.6673919999994\\
3885.162156288	16.5363199999993\\
3885.20721024	14.5899520000003\\
3885.410299648	16.6794239999999\\
3885.520177664	18.5574400000005\\
3885.535254272	17.6343039999992\\
3885.698610432	15.9902719999991\\
3885.843208448	16.5882880000008\\
3885.87838848	21.7681919999995\\
3886.017014016	17.3939200000004\\
3886.13211392	13.4937599999994\\
3886.156634368	14.0142080000005\\
3886.286280448	17.6601599999995\\
3886.435037952	14.4179199999999\\
3886.659218688	17.5984640000006\\
3886.764416256	15.7959680000004\\
3886.778657536	15.0374400000001\\
3886.858503424	15.8832640000001\\
3887.037167616	18.5474560000002\\
3887.10215808	16.5378560000008\\
3887.122177792	15.557632\\
3887.33622272	23.6026880000009\\
3887.445334272	15.7140479999998\\
3887.470087424	15.4672640000008\\
3887.63425024	16.6300159999992\\
3887.744186368	17.5662080000002\\
3887.778509568	16.8893439999993\\
3887.882921984	17.3020159999996\\
3887.992249088	14.6291199999996\\
3888.092157696	26.537472\\
3888.211348224	14.7279359999993\\
3888.306390272	16.7700480000003\\
3888.315924736	13.3045760000005\\
3888.465291776	17.6716799999995\\
3888.598998784	17.3785599999992\\
3888.689008896	16.3886079999993\\
3888.733996544	23.3763839999992\\
3888.92269696	16.0768000000007\\
3889.021859584	14.2394879999993\\
3889.065325056	40.7047679999996\\
3889.210998272	13.3780480000005\\
3889.306224896	17.6046079999996\\
3889.349222912	28.6026239999992\\
3889.51036544	23.7452799999992\\
3889.614010368	18.3902720000006\\
3889.629131008	17.5109119999997\\
3889.769036544	25.4164479999999\\
3889.862993408	25.373184\\
3889.986868224	21.2479999999996\\
3890.056982528	23.3625599999996\\
3890.186128896	15.5087359999998\\
3890.261017344	18.3971839999995\\
3890.395027456	18.4071679999997\\
3890.470107136	14.4867840000006\\
3890.554225664	15.6055039999992\\
3890.644067072	16.4469759999993\\
3890.787981568	18.3613440000008\\
3890.867755008	15.1349759999994\\
3890.967030272	15.4101759999994\\
3891.062015488	17.3952000000008\\
3891.206049536	14.4294399999999\\
3891.30129664	15.6764160000002\\
3891.345298432	41.6783360000009\\
3891.435227648	13.6076799999992\\
3891.564255744	18.6355199999998\\
3891.664100352	18.4803840000004\\
3891.897922048	16.3018240000001\\
3891.933277952	15.6577280000001\\
3892.1117952	18.1749760000002\\
3892.261080064	16.4597759999997\\
3892.286179584	8.55935999999929\\
3892.559297792	13.6775679999992\\
3892.694207744	15.5875840000008\\
3892.93318656	18.5663999999997\\
3893.007155456	18.5351680000003\\
3893.022053632	14.4335360000005\\
3893.245984512	16.3642880000007\\
3893.330175232	18.5551360000009\\
3893.350277376	17.6573439999993\\
3893.494625536	17.0055680000005\\
3893.604150528	18.5303039999999\\
3893.629199872	23.5796480000008\\
3893.85803904	16.4188159999994\\
3893.947081472	17.4612479999996\\
3893.9621568	14.5367040000001\\
3894.05209856	13.4784\\
3894.2960512	15.4311679999992\\
3894.310372864	13.7528320000001\\
3894.499768832	14.1486079999995\\
3894.609249792	16.6297599999998\\
3894.629066496	18.4463360000009\\
3894.803348224	16.7280640000008\\
3894.893334784	18.7146240000002\\
3894.908206592	14.5863680000002\\
3895.092141568	18.5213440000007\\
3895.216140544	14.5205760000008\\
3895.23563392	15.0138879999995\\
3895.40044672	17.8265599999995\\
3895.460728832	10.1086720000003\\
3895.608885248	17.2651519999999\\
3895.684242176	14.6219519999995\\
3895.725382144	37.7620480000005\\
3895.917807616	17.187328\\
3895.99196032	16.3399680000002\\
3896.033201664	45.5815679999996\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3896.033201664	45.5815679999996\\
3896.215619584	14.9995519999993\\
3896.325101824	16.4815359999993\\
3896.369374976	42.7548160000006\\
3896.460833024	11.2127999999993\\
3896.60393344	13.3132800000003\\
3896.703263744	16.6435839999995\\
3896.748175616	14.5553920000002\\
3896.992099328	13.4791679999998\\
3897.022150656	15.5304959999994\\
3897.310076672	18.4565760000005\\
3897.34511488	17.4947840000004\\
3897.559327232	16.7070719999992\\
3897.713579264	14.9591039999996\\
3897.912043008	16.422912\\
3898.022294016	14.6739199999993\\
3898.190972416	18.3521280000004\\
3898.270327552	25.7072640000006\\
3898.359730432	16.1100800000004\\
3898.4503424	17.7221119999995\\
3898.589069824	17.4497279999996\\
3898.683277824	17.6578559999998\\
3898.77821184	13.5915519999999\\
3898.902253824	14.6337280000007\\
3899.02221952	17.5992320000005\\
3899.036586752	13.9665920000007\\
3899.176331264	15.7109760000003\\
3899.286080512	17.4602240000004\\
3899.38002048	13.4003200000006\\
3899.489399808	24.7797759999994\\
3899.599112448	16.4922879999995\\
3899.6792	17.5800319999998\\
3899.84820864	17.5884800000003\\
3899.902020864	14.4007679999995\\
3899.917136896	17.5165440000001\\
3900.08138752	14.7673599999998\\
3900.190758144	16.1379840000009\\
3900.246156288	15.5361279999997\\
3900.409798656	16.1784320000006\\
3900.483735552	16.1154559999995\\
3900.525166592	47.5466240000005\\
3900.683135232	14.5151999999998\\
3900.73298816	14.3680000000004\\
3900.872479488	16.8593920000003\\
3900.961742336	18.1222400000006\\
3901.031584512	14.9644800000005\\
3901.146011136	17.3911040000003\\
3901.230623232	14.0029439999998\\
3901.365083904	14.4637440000006\\
3901.444989952	22.3697919999995\\
3901.539116288	15.4961920000005\\
3901.613124096	12.5038079999995\\
3901.747832576	17.2124160000003\\
3901.866910208	15.2901120000006\\
3901.97688064	15.2606720000003\\
3902.051897344	14.2771200000007\\
3902.18596352	14.3434240000006\\
3902.250755328	15.1352320000005\\
3902.400059392	17.4392320000006\\
3902.4639232	15.3029119999992\\
3902.568611072	14.9911040000006\\
3902.68301312	16.3929599999992\\
3902.767937024	18.3168000000005\\
3902.897016832	16.3965439999993\\
3902.97186304	15.2427520000001\\
3903.052273152	15.6531200000009\\
3903.210619648	16.9994239999996\\
3903.26499584	16.3755519999995\\
3903.37023872	24.6184959999991\\
3903.484129536	17.509376\\
3903.564155392	14.5351680000003\\
3903.663036416	15.4163200000003\\
3903.818234112	14.6140159999995\\
3903.88217216	15.5519999999997\\
3903.982174464	18.5543679999992\\
3904.056009984	13.3898239999999\\
3904.210496256	13.8759680000003\\
3904.29506176	17.4415360000003\\
3904.33721728	33.5971840000002\\
3904.499261952	16.6417920000004\\
3904.613993472	15.3733119999997\\
3904.657116928	39.4967039999992\\
3904.82785792	16.2378239999998\\
3904.942041344	16.4211200000009\\
3904.9851648	35.5445760000002\\
3905.131142656	15.5225599999994\\
3905.270093056	15.4728959999993\\
3905.295169536	18.5495040000005\\
3905.304875264	22.2551039999998\\
3905.5440576	18.4373759999999\\
3905.66792832	17.3081600000005\\
3905.703145472	7.52512000000024\\
3905.937075712	21.4556159999993\\
3906.065887744	14.2676479999991\\
3906.09615104	16.5309440000001\\
3906.315180032	14.5597440000001\\
3906.44907008	16.4497919999994\\
3906.469087488	16.4671999999991\\
3906.628290304	18.6703359999992\\
3906.737651968	18.0318719999996\\
3906.751867392	14.2474239999992\\
3906.88672896	17.1087360000001\\
3907.012054016	17.4338559999997\\
3907.026321408	15.7012479999994\\
3907.220093184	18.4732160000003\\
3907.310180608	16.5606399999997\\
3907.334869248	18.2492160000002\\
3907.489213952	15.5937279999998\\
3907.578546432	14.9263360000004\\
3907.678021376	22.40128\\
3907.778131712	14.5116159999998\\
3907.837224704	14.6045439999998\\
3908.002097664	14.4775680000002\\
3908.056016128	16.3960320000006\\
3908.136102144	15.4818560000003\\
3908.245199616	16.5793279999998\\
3908.3794048	14.7845120000002\\
3908.46396928	17.3491200000008\\
3908.559314432	15.6943360000005\\
3908.678282496	18.6621439999999\\
3908.79727616	21.6560640000007\\
3908.866603008	15.9828479999996\\
3909.016158976	14.5387520000004\\
3909.09110912	18.4890880000003\\
3909.101296896	17.6765439999999\\
3909.30536192	25.7418240000006\\
3909.394326016	18.7059200000003\\
3909.437215744	47.5955200000008\\
3909.618217984	17.5976960000007\\
3909.723312384	15.6922880000002\\
3909.765402624	47.7826559999994\\
3909.88728832	15.6682239999991\\
3909.96195712	15.3369600000005\\
3910.111090176	18.4701440000008\\
3910.20030336	14.6831359999996\\
3910.21542784	16.8076799999999\\
3910.414236416	13.6161279999997\\
3910.481840896	11.2207359999993\\
3910.525212672	42.5925119999993\\
3910.67931904	8.69887999999992\\
3910.797073408	14.4532479999998\\
3910.83708672	38.4665600000008\\
3910.981851904	15.2317440000006\\
3911.085864448	16.2444799999994\\
3911.160354304	13.734144\\
3911.260277504	14.6572799999994\\
3911.379423488	24.803328\\
3911.482537472	9.91718399999991\\
3911.563365376	16.7452159999993\\
3911.682582528	17.9624960000001\\
3911.787164672	15.5443200000009\\
3911.86232832	15.7081600000001\\
3912.011063808	18.4435200000007\\
3912.170558208	13.9379200000003\\
3912.305078272	16.4579840000006\\
3912.404201216	16.5811200000007\\
3912.445089024	44.4687360000007\\
3912.633282816	18.6626560000004\\
3912.732474368	14.8544000000002\\
3912.773193728	29.5736319999996\\
3912.897308928	17.6885760000005\\
3913.016008704	18.3887360000008\\
3913.057183744	43.5637760000009\\
3913.220041728	14.4215039999999\\
3913.34981248	17.1924479999998\\
3913.51916672	15.5466240000005\\
3913.663021824	18.4017920000006\\
3913.705283072	41.6629759999996\\
3913.792217344	16.597248\\
3913.902174208	15.554048\\
3913.916493056	14.8728319999991\\
3914.130774784	16.1546240000007\\
3914.255165696	14.5456639999993\\
3914.274511872	17.8918400000002\\
3914.409216256	17.5961599999991\\
3914.519413504	18.7934719999994\\
3914.52902656	14.4063999999998\\
3914.722442752	17.8227200000001\\
3914.84720128	15.5811840000006\\
3914.862374144	16.7539199999992\\
3915.011257856	17.6376319999999\\
3915.11049472	12.8744960000004\\
3915.12611456	15.4943999999996\\
3915.304717312	14.0971520000003\\
3915.443992064	16.3719679999995\\
3915.458033152	14.4130559999994\\
3915.603324672	16.7045120000002\\
3915.698175488	16.5555199999999\\
3915.742087936	15.4677759999995\\
3915.92243456	16.8145920000006\\
3916.03110656	14.4865279999995\\
3916.073242368	23.6221440000008\\
3916.20019456	18.5745920000008\\
3916.255186432	16.566272\\
3916.364199424	15.5793919999996\\
3916.498753536	15.1334399999996\\
3916.5680256	14.405632\\
3916.648447232	18.8270080000002\\
3916.777351424	16.7313919999997\\
3916.950915328	15.2949759999992\\
3917.05059712	15.97696\\
3917.150253824	25.6337920000005\\
3917.259482368	17.8621440000006\\
3917.34367488	14.0549119999996\\
3917.44377344	17.1532800000004\\
3917.553464832	14.8446719999993\\
3917.65815552	13.5354879999995\\
3917.752425984	25.8058239999991\\
3917.851651072	15.0310399999998\\
3918.001321728	15.7015040000006\\
3918.08042752	14.8072960000009\\
3918.210023168	15.4030079999993\\
3918.30515456	18.5344000000005\\
3918.343963904	25.3437439999998\\
3918.513457408	16.8373759999995\\
3918.638178048	13.5580160000009\\
3918.65310208	14.4819200000002\\
3918.797322496	16.702464\\
3918.876855296	17.2351999999992\\
3919.006011904	17.3916160000008\\
3919.080681216	26.0610560000005\\
3919.240159744	16.5396479999999\\
3919.314314496	14.6944000000003\\
3919.349259008	18.6388480000005\\
3919.498324736	15.7045760000001\\
3919.60818304	16.5629439999993\\
3919.64921472	42.5945599999995\\
3919.792173056	18.5530880000006\\
3919.891565824	18.9457920000004\\
3919.93323648	31.6162559999993\\
3920.110249472	15.6293119999991\\
3920.234627072	15.0069760000006\\
3920.277200384	42.5802239999994\\
3920.434287616	14.6672639999997\\
3920.533384192	18.7640319999991\\
3920.563360768	16.7406080000001\\
3920.692243456	14.6232319999999\\
3920.787106304	14.4862720000001\\
3920.829196288	26.5761280000006\\
3921.026012928	16.3927039999999\\
3921.110079744	16.4595200000003\\
3921.153209856	44.5898240000006\\
3921.25535872	16.7385599999998\\
3921.374052096	14.4320000000007\\
3921.444103168	18.4829439999994\\
3921.607750144	15.1301120000007\\
3921.656846848	16.2265599999992\\
3921.757090048	18.4698879999996\\
3921.841973248	14.3531519999997\\
3921.98117248	14.5523200000007\\
3922.046209536	15.5893759999999\\
3922.155218944	14.5986560000001\\
3922.265076992	17.4568959999997\\
3922.399191552	17.571328\\
3922.464175872	18.5556479999996\\
3922.598127616	17.5073279999997\\
3922.658066944	23.4467839999998\\
3922.806766592	14.1465599999992\\
3922.871108864	14.4885759999997\\
3922.991054336	16.4341760000007\\
3923.050476032	12.8558080000003\\
3923.2252224	16.6021120000005\\
3923.299059456	14.4391680000008\\
3923.341316608	44.6965760000003\\
3923.488233728	16.6133759999993\\
3923.578229248	13.6089599999996\\
3923.662258688	17.6386559999992\\
3923.852209408	25.5892480000002\\
3923.89599744	14.3772160000008\\
3923.915940352	18.3201279999994\\
3924.080341248	16.7211520000001\\
3924.205176064	17.5559680000006\\
3924.269011456	18.3912959999998\\
3924.359385088	16.7649280000005\\
3924.468085504	16.465408\\
3924.622451968	14.8318720000007\\
3924.6825344	15.9142400000001\\
3924.77199616	17.3760000000002\\
3924.85635456	18.7343359999995\\
3924.941142528	14.5223679999999\\
3925.070368768	25.7484800000002\\
3925.140292608	17.6724479999993\\
3925.258892288	13.2720640000007\\
3925.384248064	14.6278399999992\\
3925.43435136	15.7312000000002\\
3925.5633088	17.6885760000005\\
3925.677434368	22.8142079999998\\
3925.772071424	17.4512639999994\\
3925.845753856	14.1337600000006\\
3925.961248768	13.6286720000007\\
3926.075218176	17.5979520000001\\
3926.18529664	15.6764160000002\\
3926.244114176	15.4938880000009\\
3926.398893056	15.2729600000002\\
3926.462905344	17.2851200000005\\
3926.553123328	15.5031039999994\\
3926.67220992	17.5897600000008\\
3926.767212288	15.5919360000007\\
3926.8510528	14.4327680000006\\
3926.986082048	13.4617600000001\\
3927.065139712	17.5193600000002\\
3927.165076736	16.4567040000002\\
3927.278921984	17.3017600000003\\
3927.409192192	17.5720959999999\\
3927.463048448	16.4282879999992\\
3927.557921024	18.3009280000006\\
3927.667008	14.3877119999997\\
3927.802127104	18.5070080000005\\
3927.861234432	26.6142720000007\\
3927.945549312	15.9290880000008\\
3928.055042816	17.4225920000008\\
3928.170371328	17.7510399999992\\
3928.234295552	16.6755840000005\\
3928.389189376	17.5692799999997\\
3928.438140672	15.5205119999991\\
3928.572321024	13.7008640000004\\
3928.652054528	16.434432\\
3928.74646016	13.8398720000005\\
3928.835883264	15.262976\\
3928.96612608	16.5058559999998\\
3929.050439424	17.8193919999994\\
3929.160015104	15.3950719999993\\
3929.25889792	18.2778880000005\\
3929.399057408	14.4373759999999\\
3929.453316096	15.6958720000002\\
3929.557261824	12.6415359999992\\
3929.642236672	15.6165120000005\\
3929.777183744	18.5635839999995\\
3929.841352448	14.7322879999992\\
3929.97066752	14.0472320000008\\
3930.044577792	13.9576319999996\\
3930.170081792	15.4616320000005\\
3930.239208704	13.5884800000003\\
3930.349042176	15.4219520000006\\
3930.4432896	15.6695039999995\\
3930.55237376	13.7536\\
3930.671948544	14.3283200000005\\
3930.762027008	22.4069120000004\\
3930.955922944	13.3027839999995\\
3931.060083456	16.4633599999997\\
3931.165071616	25.4512639999994\\
3931.24445312	15.8328320000001\\
3931.373529856	17.9097600000005\\
3931.46828288	23.6628479999999\\
3931.552385536	14.7653119999995\\
3931.64712576	13.5055360000006\\
3931.746743296	15.1229440000006\\
3931.861253632	15.6334079999997\\
3932.000097536	15.4775040000004\\
3932.08062848	17.0083840000007\\
3932.198729216	17.1092480000007\\
3932.28917632	16.5562879999998\\
3932.304363264	14.7430399999994\\
3932.51833216	16.7119359999997\\
3932.637215488	14.5953279999994\\
3932.657501184	17.8808320000007\\
3932.826344704	13.7246720000003\\
3932.901388032	15.7680639999999\\
3932.926313472	14.6933759999993\\
3933.090081024	13.4609920000003\\
3933.20909312	13.4727679999996\\
3933.224199168	15.5788799999991\\
3933.42337024	18.7502079999995\\
3933.527681536	16.0611840000001\\
3933.562390784	13.7704959999992\\
3933.702433024	22.8129279999994\\
3933.821220608	17.6005120000009\\
3933.84106496	18.4447999999993\\
3934.004638976	15.0187519999999\\
3934.110284032	17.6640000000007\\
3934.125237248	16.6172160000006\\
3934.2737088	14.0887039999998\\
3934.378183936	16.5637119999992\\
3934.498309376	17.6893440000003\\
3934.592046336	14.4261119999992\\
3934.633354496	41.7343999999994\\
3934.826737408	18.1171200000008\\
3934.906263296	14.6432000000004\\
3934.936337664	16.7173120000007\\
3935.085496064	14.8759040000004\\
3935.160461568	14.8415999999997\\
3935.24932608	13.7059840000002\\
3935.359001088	18.3808000000008\\
3935.4881216	13.50144\\
3935.577132544	22.5123839999997\\
3935.687321344	16.7011839999996\\
3935.801398016	17.7779200000004\\
3935.845369088	29.7489920000007\\
3936.005234432	15.6142080000009\\
3936.055015168	14.3951359999992\\
3936.214277888	14.657792\\
3936.28926208	16.6420479999997\\
3936.324215296	16.5949440000004\\
3936.592468224	18.848\\
3936.633207552	41.5874559999993\\
3936.836078336	14.4581120000003\\
3936.91056896	13.9486720000004\\
3936.953221376	33.6010239999996\\
3937.11480448	18.1841920000006\\
3937.258703616	15.0835200000001\\
3937.31436928	15.7491200000004\\
3937.32929152	24.6712320000006\\
3937.505252864	15.6326399999998\\
3937.66238336	16.7633920000007\\
3937.705234944	24.6149119999991\\
3937.910859776	17.2395519999991\\
3938.045448192	30.8280319999994\\
3938.089359104	46.7389440000006\\
3938.199017984	24.3978239999997\\
3938.32404992	24.4298240000007\\
3938.36521216	35.5921920000001\\
3938.517099264	14.479104\\
3938.652175872	14.5556479999996\\
3938.6932288	25.6087040000002\\
3938.910588928	13.9686399999991\\
3939.01019648	17.5761920000004\\
3939.053136384	32.5163520000006\\
3939.224103424	18.4832000000006\\
3939.30932992	17.7098239999996\\
3939.333067776	13.4476799999993\\
3939.48824576	15.6254719999997\\
3939.597413376	18.793216\\
3939.64118528	39.5650559999995\\
3939.781049856	15.4296319999994\\
3939.8864	16.7797759999994\\
3939.970213632	18.5935360000003\\
3940.14407296	25.4527999999991\\
3940.328392448	17.7722880000001\\
3940.369236736	37.6166400000002\\
3940.631804672	15.1843840000001\\
3940.701818624	15.1984639999991\\
3940.72111488	14.4947200000006\\
3940.985237504	17.6174080000001\\
3941.034779904	15.1598080000003\\
3941.274231552	16.6115840000002\\
3941.387994368	15.3743360000008\\
3941.39813248	14.5123839999997\\
3941.647405056	23.7847039999997\\
3941.756101376	14.4811520000003\\
3941.776028416	14.4081920000008\\
3941.865556992	17.9368959999993\\
3942.020132096	17.5119360000008\\
3942.114444288	15.8241280000002\\
3942.28831104	17.6908800000001\\
3942.378118912	14.49856\\
3942.546857216	14.2371839999996\\
3942.680849152	18.2289920000003\\
3942.705816832	16.1966080000002\\
3942.934918656	16.2984959999994\\
3943.179180032	16.5598719999998\\
3943.189394432	15.7742080000007\\
3943.204315392	18.6951680000002\\
3943.617280512	14.6603520000008\\
3943.631918848	17.2986880000008\\
3943.965257728	18.6375680000001\\
3944.025442304	15.8220799999999\\
3944.034558976	13.9389439999995\\
3944.363440896	17.8206719999998\\
3944.428124928	17.5047680000007\\
3944.428919296	10.2991359999996\\
3944.795734784	22.1148159999993\\
3945.134603008	18.9829119999995\\
3945.159472128	14.8520960000005\\
3945.373237504	16.6172160000006\\
3945.527473408	16.8532479999994\\
3945.537441536	18.8213759999999\\
3945.750740736	25.1205119999995\\
3945.895277056	13.6568320000006\\
3945.915395328	16.7751680000001\\
3946.13930624	17.6860159999997\\
3946.293264128	17.6440320000002\\
3946.303145472	13.5252479999999\\
3946.681370624	17.7505280000005\\
3946.716568576	16.9484799999991\\
3946.944710144	18.0899840000002\\
3947.099203072	15.5827200000003\\
3947.113945088	24.3251199999995\\
3947.328134656	15.5146239999995\\
3947.448302336	18.6821120000004\\
3947.472511744	18.8915199999992\\
3947.64712448	15.5043839999998\\
3947.800645888	20.0258560000002\\
3948.089216768	14.5966079999998\\
3948.108823552	17.2034559999993\\
3948.343388928	16.7687679999999\\
3948.48212992	16.5096959999992\\
3948.502292736	13.6724479999993\\
3948.71160064	18.9803520000005\\
3948.845280768	17.660672\\
3948.860303616	15.6833279999992\\
3949.02494848	16.3281920000009\\
3949.159359232	18.7389440000006\\
3949.189275648	13.6552960000008\\
3949.408394752	15.7747199999994\\
3949.50662656	18.0062720000005\\
3949.522505472	17.8851840000007\\
3949.686312448	15.6922880000002\\
3949.820600576	17.9804160000003\\
3949.83531392	14.6936320000004\\
3950.034187008	14.5669120000002\\
3950.144084736	15.464704\\
3950.178596352	15.9761920000001\\
3950.288329984	14.7100160000009\\
3950.442174464	16.5542399999995\\
3950.4622784	15.6582400000007\\
3950.626093568	15.4734079999998\\
3950.730568192	17.9479040000006\\
3950.746044672	15.4245119999996\\
3950.930395904	22.7758080000003\\
3951.044285696	16.6653439999991\\
3951.085189888	40.5696000000007\\
3951.22286464	15.2445439999992\\
3951.33334656	15.7263359999997\\
3951.368384512	14.7642880000003\\
3951.472301312	14.6810879999994\\
3951.626469632	16.8496639999994\\
3951.730930432	17.3102080000008\\
3951.773198592	22.5784320000002\\
3951.93500544	21.3852160000006\\
3952.04418048	16.5601279999992\\
3952.058971136	14.350848\\
3952.189187584	17.5674880000006\\
3952.2581824	14.5623039999991\\
3952.39751296	13.8928639999995\\
3952.502307328	15.6871680000004\\
3952.537480704	14.8605439999992\\
3952.69132672	17.7064960000007\\
3952.825345792	13.7256959999995\\
3952.9893312	18.7110400000001\\
3953.089137664	15.5174399999996\\
3953.10407296	17.4527999999991\\
3953.282803968	14.1836800000001\\
3953.371826176	13.2060160000001\\
3953.462108928	14.4888319999991\\
3953.606217984	15.5978240000004\\
3953.701310208	18.6900480000004\\
3953.745356032	52.7357439999996\\
3953.920133632	17.5134720000005\\
3954.024290048	14.6698240000005\\
3954.039048192	16.4280319999998\\
3954.213302528	14.6823679999998\\
3954.298245888	7.62572800000089\\
3954.497257216	22.6370559999996\\
3954.581284352	15.6641280000003\\
3954.810356992	24.7367680000007\\
3954.85008384	17.4638080000004\\
3954.965307904	16.6876159999993\\
3955.029402624	14.7824639999999\\
3955.198459648	17.8396159999993\\
3955.238059264	14.4391680000008\\
3955.347499776	24.8796160000002\\
3955.446647808	16.0276479999993\\
3955.59104512	17.4248960000004\\
3955.626368	13.7479679999997\\
3955.72050304	14.8828159999994\\
3955.840146688	17.5265280000003\\
3955.97926016	24.6399999999994\\
3956.064319488	13.6993280000006\\
3956.183186944	14.5669120000002\\
3956.248179712	16.5593599999993\\
3956.402449664	16.8296960000007\\
3956.471781632	17.1614719999998\\
3956.581115392	15.4951679999995\\
3956.63584128	18.2210560000003\\
3956.805312	23.6917759999997\\
3956.87483264	17.2124160000003\\
3956.979359232	16.7390720000003\\
3957.0792448	15.6247039999998\\
3957.288468224	14.8482559999993\\
3957.329308416	19.6881919999996\\
3957.481387776	15.7675519999993\\
3957.580775936	14.1557759999996\\
3957.681489408	18.8692480000009\\
3957.765215232	17.5951359999999\\
3957.869794048	16.1738239999995\\
3958.004301568	17.6814080000004\\
3958.079444992	18.8247040000006\\
3958.168167936	17.5477759999994\\
3958.25341184	15.7918719999998\\
3958.417617664	16.9973759999993\\
3958.492391936	16.7715840000001\\
3958.502228992	16.6087680000001\\
3958.666164736	18.5446400000001\\
3958.77047808	16.8578560000005\\
3958.895275008	18.6547200000005\\
3958.974254336	18.6339840000001\\
3959.069293824	17.6737279999998\\
3959.178276352	18.6560000000009\\
3959.248451584	24.8314879999998\\
3959.382042112	23.4219520000006\\
3959.466714112	22.0940800000008\\
3959.560940544	21.3204480000004\\
3959.670882048	23.2619520000007\\
3959.795207936	16.5877760000003\\
3959.839897344	14.2771200000007\\
3959.98934784	24.7278079999996\\
3960.058883584	17.2633600000008\\
3960.193110784	14.490624\\
3960.24827136	15.6510720000006\\
3960.332134144	16.5140479999991\\
3960.472393728	17.7735680000005\\
3960.57618944	14.5692159999999\\
3960.760356096	17.7359359999991\\
3960.859658752	18.0385279999991\\
3960.999111168	17.4909439999992\\
3961.053756928	17.136896\\
3961.158315008	16.6947839999993\\
3961.242114048	13.4937599999994\\
3961.387377408	15.7573119999997\\
3961.436815104	16.1950720000004\\
3961.586369024	16.7490560000006\\
3961.646222592	16.6023679999998\\
3961.805124608	16.50432\\
3961.859398656	16.7784960000008\\
3962.018941696	29.3214719999996\\
3962.084293376	17.6732159999992\\
3962.15343488	16.8145920000006\\
3962.272757504	17.1374080000005\\
3962.357195008	15.5747840000004\\
3962.482077696	21.4576639999996\\
3962.59104768	17.4274559999994\\
3962.6664448	17.8247680000004\\
3962.785423104	15.8028799999993\\
3962.850443776	23.8236159999997\\
3962.984188672	17.5685119999998\\
3963.068812032	18.1918719999994\\
3963.153353984	18.7338240000008\\
3963.248143872	16.5235200000006\\
3963.347485696	14.8656640000008\\
3963.43177344	14.1532160000006\\
3963.586179072	18.5587200000009\\
3963.631164928	18.5448959999994\\
3963.779868672	18.2484480000003\\
3963.839796224	18.1759999999995\\
3963.974047488	25.4272000000001\\
3964.049499392	15.8794240000007\\
3964.168281856	14.6616319999994\\
3964.248265728	16.6453760000004\\
3964.352183296	16.5632000000005\\
3964.457342976	14.7228159999995\\
3964.58638592	17.7656320000006\\
3964.755244032	15.623936\\
3964.8346112	13.9909119999993\\
3964.994194432	24.574208\\
3965.044370688	17.7505280000005\\
3965.163339264	16.7191039999998\\
3965.248283904	17.6637439999995\\
3965.387463168	16.8430079999998\\
3965.447376128	14.7558399999998\\
3965.566156288	13.5362559999994\\
3965.630712064	15.0919680000006\\
3965.7802752	16.6551039999995\\
3965.869123584	16.5035520000001\\
3965.979170304	18.5502720000004\\
3966.073465856	18.8456960000003\\
3966.227968256	18.3480319999999\\
3966.287425792	14.8057599999993\\
3966.486521344	18.9012480000001\\
3966.56641536	17.7950720000008\\
3966.6803008	16.6807040000003\\
3966.805132032	14.5118719999991\\
3966.909618176	15.9979519999997\\
3967.083308032	18.6877440000007\\
3967.227990272	16.3701760000004\\
3967.307314176	18.6938879999998\\
3967.322219776	15.5996159999995\\
3967.606040064	17.420032\\
3967.660796416	16.1763840000003\\
3967.74012544	15.5054080000009\\
3967.869555968	16.9359359999999\\
3968.00387584	17.2556800000002\\
3968.0627392	16.1190399999996\\
3968.143287808	16.6676480000006\\
3968.287332608	16.7124480000002\\
3968.377240832	21.6207360000008\\
3968.476141568	17.5214080000005\\
3968.586281728	17.6614399999999\\
3968.620549376	14.9291520000006\\
3968.765192192	18.572032\\
3968.859203072	18.5827840000002\\
3968.978813952	16.193792\\
3969.0533312	17.711104\\
3969.178299392	14.6792960000002\\
3969.282266112	14.6460160000006\\
3969.357297664	16.6773759999996\\
3969.451548416	17.9281919999994\\
3969.626175232	26.5551360000009\\
3969.68527744	17.6573439999993\\
3969.74515328	17.5331839999999\\
3969.884605184	17.9850239999996\\
3969.988632576	14.0124159999996\\
3970.053207296	17.5871999999999\\
3970.177986304	22.3662079999995\\
3970.266950144	14.3298560000003\\
3970.407133952	21.5139839999993\\
3970.44620672	15.5865599999997\\
3970.576397568	21.7774079999999\\
3970.645488128	17.8680320000003\\
3970.754756352	17.1363839999995\\
3970.844256768	17.6366080000007\\
3970.969024256	17.40416\\
3971.068381696	14.7617279999995\\
3971.153154304	14.5341439999993\\
3971.267113216	16.4930559999993\\
3971.35666816	16.0478719999992\\
3971.446432256	16.8120319999998\\
3971.616206336	17.5861760000007\\
3971.690190848	16.570624\\
3971.70029696	15.6769280000008\\
3971.894473472	24.8532479999994\\
3971.98436736	26.747136\\
3972.093116928	24.4968960000006\\
3972.227375616	26.7555840000005\\
3972.269115904	49.4958079999997\\
3972.441342208	18.7220479999996\\
3972.541495296	17.8752000000004\\
3972.548208384	9.58822399999917\\
3972.700324352	15.7043200000007\\
3972.800197376	17.5772159999997\\
3972.814150656	17.5306240000009\\
3972.98432	13.6998399999993\\
3973.053406976	16.7869439999995\\
3973.212238592	15.6183039999996\\
3973.307252736	17.6325120000001\\
3973.342157312	16.5370879999991\\
3973.53081728	16.1971200000007\\
3973.655155968	18.5356800000009\\
3973.697233664	45.6135680000007\\
3973.819331584	14.7112959999995\\
3973.914439424	18.8193279999996\\
3973.944349952	18.7297280000003\\
3974.113197312	24.5772799999995\\
3974.207411712	14.7914239999991\\
3974.249216	39.5957760000001\\
3974.430769152	16.1489920000004\\
3974.496015616	14.3953920000004\\
3974.510696448	15.076352\\
3974.685069824	13.4497279999996\\
3974.789902848	16.2828800000007\\
3974.833361664	45.7413120000001\\
3975.058606848	24.9868800000004\\
3975.1626432	16.02304\\
3975.178508288	16.88832\\
3975.272379904	16.7598080000007\\
3975.38257536	18.9550080000008\\
3975.476384768	16.7646719999993\\
3975.65029632	14.6762240000007\\
3975.745617152	18.9969920000003\\
3975.770496256	17.8759680000003\\
3975.874207488	14.5873919999995\\
3976.018247936	17.6279040000009\\
3976.098359808	15.7396480000007\\
3976.267569664	16.9495040000002\\
3976.411333888	16.7137280000006\\
3976.46613888	18.5187839999999\\
3976.585193728	19.573504\\
3976.64007552	16.4551680000004\\
3976.779714048	18.0938239999996\\
3976.85931776	17.6975359999997\\
3977.038327296	26.7069439999996\\
3977.11273728	23.1173120000003\\
3977.153221888	33.6015360000001\\
3977.277337344	18.7171839999992\\
3977.381356544	16.7362560000001\\
3977.466274048	13.6537599999992\\
3977.580471296	22.8510719999995\\
3977.665402624	15.7824000000001\\
3977.804543744	14.9235200000003\\
3977.854165504	18.545408\\
3978.003452928	23.8328320000001\\
3978.082778624	17.1584000000003\\
3978.197167616	22.5474560000002\\
3978.247362816	17.7425920000005\\
3978.411399936	16.7797759999994\\
3978.456293632	17.6734720000004\\
3978.614674432	17.0542079999996\\
3978.67471232	17.0920960000003\\
3978.789518848	17.8984959999998\\
3978.8244992	16.8788480000003\\
3979.01817856	23.5583999999999\\
3979.07807488	15.4547199999997\\
3979.162272512	15.6523519999992\\
3979.257365504	15.7452799999992\\
3979.39097728	21.3570560000007\\
3979.461213952	15.5937279999998\\
3979.600439552	18.8193279999996\\
3979.650332672	17.7126399999997\\
3979.79918592	16.5657599999995\\
3979.854209536	16.5893120000001\\
3979.968320256	15.6999680000008\\
3980.053461248	18.8410879999992\\
3980.212350208	15.7299199999998\\
3980.257246208	15.6259840000002\\
3980.486269184	15.6490240000003\\
3980.640224	15.6039679999994\\
3980.7346432	15.0231039999999\\
3980.854294016	16.6737919999996\\
3980.993057536	16.4375039999995\\
3981.033414656	14.7944960000004\\
3981.157555712	16.9354239999993\\
3981.23735808	17.7379839999994\\
3981.366096128	17.4760960000003\\
3981.436272128	16.6517760000006\\
3981.530607872	25.9875840000004\\
3981.660464384	24.8442880000002\\
3981.769226496	18.6063360000007\\
3981.858699776	13.0795519999992\\
3981.953326592	18.7064320000009\\
3982.04292352	16.3033599999999\\
3982.16223744	18.6173440000002\\
3982.262179072	14.5589760000003\\
3982.34106368	14.4435200000007\\
3982.461316608	17.6965120000004\\
3982.645136128	18.5159679999997\\
3982.73421184	16.5918720000009\\
3982.838852608	15.2322559999993\\
3982.958134016	15.5138559999996\\
3983.088276992	18.6570240000001\\
3983.15240448	14.7842560000008\\
3983.242297088	17.6770560000004\\
3983.386286848	14.6667519999992\\
3983.466398464	14.7783679999993\\
3983.570653184	25.0329600000005\\
3983.665616128	17.9960319999991\\
3983.814555392	18.9352959999997\\
3983.88458496	17.9647999999997\\
3983.948407808	17.7876479999995\\
3984.062657536	17.0373120000004\\
3984.142533888	15.9137279999995\\
3984.247317248	14.6969599999993\\
3984.381417472	26.7973120000006\\
3984.480759296	16.1392639999995\\
3984.575279872	18.6598400000003\\
3984.645273344	17.6532480000005\\
3984.799297536	15.6774399999995\\
3984.84955136	15.9311359999992\\
3984.982773504	18.153472\\
3985.037873408	13.2531199999994\\
3985.19751168	17.8915840000009\\
3985.242789888	15.1697920000006\\
3985.391392	17.7717759999996\\
3985.4704448	17.8245119999992\\
3985.585517056	16.8967680000005\\
3985.68537984	18.7596799999992\\
3985.81421184	16.5916159999997\\
3985.93860224	17.9822079999994\\
3985.968542976	22.9227520000004\\
3986.152416256	18.7960320000002\\
3986.33642496	22.8049919999994\\
3986.60548224	18.8620800000008\\
3986.619703808	17.0836479999998\\
3986.94834048	18.7202560000005\\
3987.157469696	16.849408\\
3987.321336832	17.7167360000003\\
3987.570349824	17.7297920000001\\
3987.734374144	17.7538559999994\\
3987.744404992	16.7848959999992\\
3987.99848448	16.8642560000008\\
3988.008348928	13.7287680000009\\
3988.311449344	14.8293119999998\\
3988.336094464	15.4741759999997\\
3988.525618176	17.9980799999994\\
3988.679554048	13.9340800000009\\
3988.719434496	15.8143999999993\\
3988.978329856	14.7097599999997\\
3989.15694336	17.3230079999994\\
3989.176896512	16.2762239999993\\
3989.401473536	14.8533759999991\\
3989.495737856	19.1178240000008\\
3989.839814656	27.1946239999997\\
3989.87350528	24.8852480000005\\
3990.087378688	15.7585920000001\\
3990.142442752	18.8223999999991\\
3990.331264256	15.6441599999998\\
3990.51558528	21.9650559999991\\
3990.809285632	26.6654720000006\\
3990.824201216	17.5810560000009\\
3991.107227648	17.6076799999992\\
3991.137382144	23.7619200000008\\
3991.396172288	19.5519999999997\\
3991.450396416	16.7761919999994\\
3991.739400448	15.7803519999998\\
3991.804419072	16.7987200000007\\
3992.162059776	14.4396799999995\\
3992.192413952	13.7937920000004\\
3992.549897984	15.2778240000007\\
3992.569914112	11.293952\\
3992.824182016	18.5617920000004\\
3992.86833408	23.7137920000005\\
3993.156645888	15.0256640000007\\
3993.23631872	16.6986240000006\\
3993.250756096	15.1360000000004\\
3993.495350528	14.7304960000001\\
3993.545408	17.7876479999995\\
3993.814418944	17.7989120000002\\
3993.84328704	14.6670080000004\\
3994.042353408	17.7331200000008\\
3994.157150208	18.5300480000005\\
3994.212398336	16.7779840000003\\
3994.226321152	14.7010559999999\\
3994.525384704	24.7646719999993\\
3994.565586432	14.9662719999997\\
3994.9926464	17.0260479999997\\
3995.002689024	17.0687999999991\\
3995.330913792	16.2936320000008\\
3995.405456896	15.8366719999995\\
3995.72452224	18.902016\\
3995.75450368	15.8835199999994\\
3995.982286848	15.6666879999993\\
3996.142765568	9.14534400000048\\
3996.346272256	15.6520959999998\\
3996.485469952	18.8497920000009\\
3996.520653312	19.0330880000001\\
3996.530412288	15.7921279999991\\
3996.754261504	14.6414079999995\\
3996.903581696	15.9616000000005\\
3996.918398976	22.7788799999998\\
3997.186793472	18.1734400000005\\
3997.21134464	18.7243519999993\\
3997.460531712	14.9114879999997\\
3997.56984448	14.2243839999992\\
3997.898214144	14.5940480000008\\
3997.948055296	18.4350720000002\\
3998.177453568	16.8332800000007\\
3998.376343808	16.7237120000009\\
3998.390392576	16.772352\\
3998.400257536	13.6373760000006\\
3998.70937216	17.7520640000002\\
3998.75435392	16.7339520000005\\
3998.962613504	17.9934720000001\\
3999.122300672	15.6805120000008\\
3999.142540288	18.9199360000002\\
3999.356253184	16.6330880000005\\
3999.525758464	17.1381760000004\\
3999.734051584	18.4312320000008\\
3999.863218432	15.5983359999991\\
3999.898355968	16.7357439999996\\
3999.90774656	14.1263359999994\\
4000.122329344	15.7091839999994\\
4000.236290048	16.6699520000002\\
4000.261512192	14.8920319999997\\
4000.40518144	16.5614079999996\\
4000.530321152	17.7008640000004\\
4000.564418048	15.7977599999995\\
4000.694256896	16.6366720000005\\
4000.833482752	15.8625279999997\\
4000.87848448	23.8643200000006\\
4001.071864064	13.2439040000008\\
4001.195718912	14.0989439999994\\
4001.196756224	9.1361280000001\\
4001.490369792	14.7494399999996\\
4001.514865664	16.2455040000004\\
4001.748999424	17.3790719999997\\
4001.89328384	25.6637439999995\\
4001.9129408	13.3204480000004\\
4002.111738112	13.1179520000005\\
4002.22609024	21.4702080000006\\
4002.2411328	16.5127680000005\\
4002.4553344	17.7141759999995\\
4002.564544256	16.9239039999993\\
4002.59959424	16.97408\\
4002.609327872	16.7078399999991\\
4002.907932416	17.3122559999993\\
4002.938574848	16.9548799999993\\
4003.176820736	18.2005759999993\\
4003.370340352	7.72019200000068\\
4003.520360704	18.7404800000004\\
4003.709419264	17.7991679999996\\
4003.967184128	15.5640320000002\\
4004.146534912	8.91468800000075\\
4004.355762944	18.1427199999998\\
4004.554733568	8.11340799999925\\
4004.694414336	15.7941759999994\\
4004.83821056	17.5902719999995\\
4004.853344256	14.7240959999999\\
4004.997183744	16.5637119999992\\
4005.121916928	15.2967680000002\\
4005.141516288	16.896256\\
4005.325391616	13.7715200000002\\
4005.494578688	16.9587200000005\\
4005.7984448	14.8247040000006\\
4005.838417152	22.7970559999994\\
4006.101498112	26.8779520000007\\
4006.136332032	13.7118719999999\\
4006.330265856	14.6457599999994\\
4006.539012352	16.3921919999993\\
4006.708708096	15.0878720000001\\
4006.838280704	13.6604160000006\\
4006.858241792	22.6216960000002\\
4007.062415104	16.7948799999995\\
4007.161437952	14.8177919999998\\
4007.201464064	18.8439039999994\\
4007.48043136	15.8113279999998\\
4007.604789504	19.1692800000001\\
4007.82361728	14.9969920000003\\
4007.91262208	15.0018560000008\\
4007.92748032	17.8600960000003\\
4008.086838272	16.2181120000005\\
4008.181108736	18.4885759999997\\
4008.45027072	18.6506239999999\\
4008.4596928	17.0726400000003\\
4008.634471936	17.8516479999998\\
4008.733447424	18.8272639999996\\
4008.758457088	15.8369280000006\\
4008.888371712	16.7516159999996\\
4009.022522112	17.9018240000005\\
4009.031921152	14.3011839999999\\
4009.29041536	14.7952640000003\\
4009.330429952	18.8098559999999\\
4009.499479808	15.8597119999995\\
4009.604530944	16.9108479999995\\
4009.61910016	16.4799999999996\\
4009.827854848	17.2346880000005\\
4009.912541696	15.9214080000002\\
4009.927354112	14.7338240000008\\
4010.126548992	24.9287679999998\\
4010.23586688	17.2467199999992\\
4010.250236416	15.6162559999993\\
4010.484361216	13.7410560000008\\
4010.519337984	16.7178239999994\\
4010.768524288	16.9039360000006\\
4010.91240064	14.7804159999996\\
4010.922528	17.9079679999995\\
4011.161477632	16.8575999999994\\
4011.27525888	15.6387840000007\\
4011.315506176	16.8860160000004\\
4011.52964608	19.02592\\
4011.649379328	15.7591040000007\\
4011.663318784	14.6987520000002\\
4011.803035136	14.4148480000003\\
4011.882691072	25.0708479999994\\
4011.991856384	18.2361600000004\\
4012.0816064	13.9860480000007\\
4012.220809728	17.1896319999996\\
4012.344936192	16.3161600000003\\
4012.375060992	16.4408320000002\\
4012.509542656	18.9224959999992\\
4012.649459712	15.8394879999996\\
4012.673195008	17.574912\\
4012.862331136	15.7109760000003\\
4012.977511936	15.8919679999999\\
4013.017403904	17.7838080000001\\
4013.270459392	14.8392960000001\\
4013.38539776	14.7775999999994\\
4013.39474944	22.1294080000007\\
4013.663349504	14.7294720000009\\
4013.808940288	19.3200639999995\\
4014.046467328	16.8471040000004\\
4014.161636096	16.0161279999993\\
4014.176327424	17.7072640000006\\
4014.300256512	15.6362239999999\\
4014.419275264	16.6551039999995\\
4014.434416384	18.7962879999995\\
4014.588818176	17.1980800000001\\
4014.643432448	17.8124800000005\\
4014.788143872	15.5238399999998\\
4014.847297792	22.6775039999993\\
4014.961810944	18.1908480000002\\
4015.056250112	16.6300159999992\\
4015.170693376	15.0732800000005\\
4015.260517632	14.8974080000007\\
4015.38542848	15.8082560000003\\
4015.468992512	16.3722240000006\\
4015.623584256	16.9640959999997\\
4015.728507392	17.8872319999991\\
4015.769200896	22.5807359999999\\
4015.877368064	17.7479679999997\\
4015.952238848	17.6186880000005\\
4016.056156416	13.5362559999994\\
4016.176478976	17.8588159999999\\
4016.230207488	15.5873279999996\\
4016.34524288	14.6227199999994\\
4016.43461632	15.9961600000006\\
4016.56408832	14.4680960000005\\
4016.633295872	14.6757120000002\\
4016.757637632	16.0174079999997\\
4016.847327488	15.7073920000003\\
4016.986802688	15.1823359999999\\
4017.03138688	14.7668479999993\\
4017.310511872	15.8917120000006\\
4017.353296128	24.6760959999992\\
4017.538761216	18.1411840000001\\
4017.698589952	17.9699199999995\\
4017.982753536	23.1334399999996\\
4018.116506112	15.8858240000009\\
4018.399475456	16.8552959999997\\
4018.414082816	16.4625919999999\\
4018.70349824	15.8781440000002\\
4018.718306816	15.6866559999999\\
4019.066303744	15.6835840000003\\
4019.08656256	18.9422080000004\\
4019.285473792	17.8536960000001\\
4019.295144448	16.5242880000005\\
4019.514284544	18.6644479999995\\
4019.673423104	14.8029439999991\\
4019.693851392	17.2311040000004\\
4019.942356224	14.7361280000005\\
4020.096514304	17.8941439999999\\
4020.350150656	14.5305599999992\\
4020.479424768	17.8047999999999\\
4020.499032064	21.412096\\
4020.742059776	16.4395519999998\\
4020.882628096	17.0081279999995\\
4020.902531584	14.9114879999997\\
4021.156311808	18.6915840000001\\
4021.28559488	17.974784\\
4021.32571136	15.0912000000008\\
4021.554724352	17.1041280000009\\
4021.708343296	16.7232000000004\\
4021.722779904	14.1596160000008\\
4021.927611904	15.9918080000007\\
4022.086340352	26.7202560000005\\
4022.101337344	14.7171839999992\\
4022.339515904	24.8957439999995\\
4022.469412352	15.7921279999991\\
4022.504644608	17.024512\\
4022.752914176	16.2941439999995\\
4022.897579008	16.9587200000005\\
4023.170537216	17.9169280000006\\
4023.33967488	14.0546560000003\\
4023.349930496	16.3102720000006\\
4023.583529472	14.9091840000001\\
4023.643574016	14.9539839999998\\
4023.9375488	17.9284480000006\\
4023.996507648	17.8874880000003\\
4024.006157568	14.5372160000006\\
4024.35970688	17.0867199999993\\
4024.434655744	22.0354559999996\\
4024.449255936	16.6356479999995\\
4024.812701184	18.0810239999992\\
4024.827657728	23.0374400000001\\
4025.225320704	15.7004799999995\\
4025.240141568	14.5213440000007\\
4025.568197376	17.5772159999997\\
4025.613479168	14.8590079999994\\
4025.627752192	18.1322240000009\\
4025.927323904	18.703872\\
4025.986236416	14.6160639999998\\
4025.996132096	15.5120640000005\\
4026.374051328	18.4312320000008\\
4026.439568128	15.9480320000002\\
4026.4795008	18.8807680000009\\
4026.727363072	18.742784\\
4026.817329408	7.70918399999937\\
4027.215373824	14.7537919999995\\
4027.2253056	14.6854399999993\\
4027.638880256	19.2599040000005\\
4028.016416	16.7959040000005\\
4028.017400576	8.78028799999993\\
4028.289617664	13.9975680000007\\
4028.374633728	26.013696\\
4028.603612416	14.9923839999992\\
4028.682911488	16.2913279999993\\
4028.941562112	17.9420160000009\\
4029.01682688	16.2068479999998\\
4029.324704768	15.0845439999994\\
4029.3647936	15.173632\\
4029.628100352	15.4803200000006\\
4029.682472192	22.8518399999994\\
4029.976425472	18.8052480000006\\
4030.046683648	16.0634879999998\\
4030.070964224	18.3441920000005\\
4030.419223808	18.6035200000006\\
4030.747367168	18.7468800000006\\
4030.777497088	14.8769279999997\\
4030.956551424	17.9312640000007\\
4031.105639936	15.0197759999992\\
4031.389533184	16.9131519999992\\
4031.424556544	15.9365120000002\\
4031.677601536	22.9813759999997\\
4031.807653376	15.0333439999995\\
4032.100453376	17.8332160000009\\
4032.135365376	15.7450239999998\\
4032.374522624	18.9025280000005\\
4032.568809216	15.1892480000006\\
4032.717669376	15.0492159999994\\
4032.931428096	23.8080000000009\\
4033.185390848	15.7706240000007\\
4033.219937792	17.3176320000002\\
4033.473396224	16.775936\\
4033.642791168	16.1710079999993\\
4033.89126912	16.6489600000004\\
4033.926585088	16.9648639999996\\
4034.180552704	14.9327360000007\\
4034.359533824	17.9135999999999\\
4034.588633344	20.0130559999998\\
4034.613855232	11.2350719999995\\
4034.856386048	22.7658240000001\\
4034.996340736	18.7207679999992\\
4035.284482816	16.8627199999992\\
4035.453190144	24.5701119999994\\
4035.632795392	15.1751679999998\\
4035.7774976	18.8774400000002\\
4035.812640256	19.0202879999997\\
4036.06534272	16.7224320000005\\
4036.195166976	18.5466880000004\\
4036.434606592	15.9864319999997\\
4036.518542592	16.9223679999996\\
4036.54822016	18.5999360000005\\
4036.672527616	15.9073279999993\\
4036.826861056	15.2409599999992\\
4036.911481856	18.8618239999996\\
4036.946514688	25.8946560000004\\
4037.125419776	14.7996160000002\\
4037.225343488	17.7233919999999\\
4037.23897216	13.3519359999991\\
4037.404593152	13.9729920000009\\
4037.523624704	17.0045439999994\\
4037.547977216	16.3571200000006\\
4037.692294656	14.6744319999998\\
4037.812361728	16.7416319999993\\
4037.822289408	15.6692480000002\\
4037.970852096	16.2319360000001\\
4038.070416896	15.7967360000002\\
4038.170358272	17.7379839999994\\
4038.269360384	14.7402239999992\\
4038.338605824	14.9854720000003\\
4038.493378304	18.7581439999994\\
4038.547725824	14.1058560000001\\
4038.65733888	17.7185279999994\\
4038.762352128	15.7319680000001\\
4038.851410432	17.7902080000003\\
4038.990804992	14.1849600000005\\
4039.045274368	17.6540160000004\\
4039.149911808	17.291776\\
4039.254304512	15.6843520000002\\
4039.394252544	26.6324480000003\\
4039.458241536	18.6214400000008\\
4039.552653824	17.0337280000003\\
4039.66694016	23.3200639999995\\
4039.811215616	15.5955200000008\\
4039.866241792	13.62176\\
4039.941319424	16.6993920000004\\
4040.100617728	16.9973759999993\\
4040.175231744	15.6113920000007\\
4040.23945472	14.8346880000008\\
4040.403620352	16.0002559999994\\
4040.453495296	17.8749439999992\\
4040.597719296	15.0991360000007\\
4040.667318272	24.698112\\
4040.831387136	13.7669119999991\\
4040.970601984	13.9816960000007\\
4041.050287104	17.6670720000002\\
4041.185375232	16.7551999999996\\
4041.229588736	17.9686399999991\\
4041.413303808	16.6835200000005\\
4041.473339904	17.7195520000005\\
4041.572583936	15.9639040000002\\
4041.652412928	14.7927039999995\\
4041.8158976	16.2775039999997\\
4041.86130816	17.6878080000006\\
4041.936324352	18.7041279999994\\
4042.035618816	17.9988479999993\\
4042.20918656	14.5663999999997\\
4042.254456832	13.8367999999991\\
4042.393428736	16.8084479999998\\
4042.468169984	23.5499519999994\\
4042.637161728	13.5413759999992\\
4042.712294656	16.6743040000001\\
4042.753225216	31.6049920000005\\
4042.881358848	26.7386879999995\\
4042.960569856	14.9496319999998\\
4043.065410048	16.7897599999997\\
4043.174566912	14.9465600000003\\
4043.264356608	17.7364479999997\\
4043.383350784	15.7306879999996\\
4043.45820416	17.5841280000004\\
4043.602685952	17.0657279999996\\
4043.667622912	17.0027520000003\\
4043.796402688	17.7825279999997\\
4043.846532096	16.9121279999999\\
4043.975038208	18.4179199999999\\
4044.045266176	15.6459520000008\\
4044.189284608	15.6643839999997\\
4044.269287936	31.6679679999997\\
4044.408565248	17.9450880000004\\
4044.4534784	17.8580480000001\\
4044.572246528	15.6264960000008\\
4044.64748544	18.8654079999997\\
4044.771501568	15.8814719999991\\
4044.856548864	15.9285760000002\\
4045.025316864	14.696704\\
4045.090332416	16.7121920000009\\
4045.110394112	15.7739519999996\\
4045.279495936	16.8757760000008\\
4045.383403776	15.7836800000005\\
4045.443419392	14.7993600000009\\
4045.562508288	13.8880000000008\\
4045.652642816	17.0227200000008\\
4045.786357248	16.737024\\
4045.850845696	15.2255999999998\\
4045.97048832	18.8682239999998\\
4046.054998784	17.3785599999992\\
4046.239339264	15.7191679999996\\
4046.363421696	16.8015360000009\\
4046.472750336	17.1299839999992\\
4046.572340992	13.7208320000009\\
4046.66235648	17.7364479999997\\
4046.771708416	15.0883840000006\\
4046.836480768	16.8606720000007\\
4046.960341504	17.7213439999996\\
4047.0602176	17.5974399999996\\
4047.179450624	18.8303360000009\\
4047.234420992	16.8010240000003\\
4047.348602624	17.9824640000006\\
4047.44278912	14.1690880000006\\
4047.56751616	15.8960640000005\\
4047.637582336	17.9619839999996\\
4047.73269632	16.0760320000009\\
4047.841328896	18.7087360000005\\
4047.945272832	14.6526720000002\\
4048.0993024	17.6821760000003\\
4048.16402816	14.4079359999996\\
4048.279345664	17.7254400000002\\
4048.37337216	16.7518720000007\\
4048.477747712	15.1275519999999\\
4048.562305792	25.6857600000003\\
4048.66706816	22.448128\\
4048.791102976	13.4827519999999\\
4048.850736128	14.1160959999997\\
4048.990398208	18.7778560000006\\
4049.06537856	17.7582079999993\\
4049.164397312	17.7771520000006\\
4049.284297216	17.6770560000004\\
4049.423208192	17.5882239999992\\
4049.482820352	17.2001280000004\\
4049.577634048	16.0138239999997\\
4049.676935168	17.3148160000001\\
4049.7612288	17.6087040000002\\
4049.890587392	17.9673600000006\\
4049.960146688	16.5265920000002\\
4050.099644416	19.0241279999991\\
4050.164216832	15.5967999999993\\
4050.29395072	18.3306240000002\\
4050.38306816	18.4478720000006\\
4050.452897024	14.2768639999995\\
4050.562206976	16.5867519999993\\
4050.65743872	16.818432\\
4050.80113024	16.5099520000003\\
4050.86074752	16.1272320000007\\
4050.950251264	15.6311040000001\\
4051.104451072	16.8309759999993\\
4051.174340864	16.7206399999995\\
4051.269275392	16.6551039999995\\
4051.363224064	15.6039679999994\\
4051.468257536	14.6373120000007\\
4051.607134208	18.5141760000006\\
4051.652729088	15.1088639999998\\
4051.776208896	17.5887359999997\\
4051.836098304	14.4780800000008\\
4051.95512576	13.5057919999999\\
4052.189222144	17.6020480000007\\
4052.234462208	14.8421120000003\\
4052.373071872	16.4515840000004\\
4052.458816256	23.1959040000002\\
4052.592298752	15.6787199999999\\
4052.6355136	11.8932480000003\\
4052.786362624	16.7423999999992\\
4052.840954624	17.3342720000001\\
4052.975510784	15.8906879999995\\
4053.045412096	14.7919359999996\\
4053.189339136	23.7191679999996\\
4053.24952192	14.9017600000006\\
4053.373323008	14.7028480000008\\
4053.477797888	17.1778560000002\\
4053.552455936	15.8359039999996\\
4053.696549376	17.9292160000005\\
4053.761481216	17.8611199999996\\
4053.880411904	15.7916160000004\\
4053.970024192	15.4040320000004\\
4054.06555776	15.9375359999995\\
4054.159331072	17.7108480000006\\
4054.249452032	17.8316799999993\\
4054.368341248	22.7210240000004\\
4054.476895232	17.2751360000002\\
4054.557116672	16.4966399999994\\
4054.662421504	17.8014719999992\\
4054.756205312	18.5853439999992\\
4054.866495488	16.8755199999996\\
4055.055414784	14.7947519999998\\
4055.178646272	14.0262399999992\\
4055.268223488	15.6031999999996\\
4055.368253952	15.6339200000002\\
4055.458523136	17.9031040000009\\
4055.607188224	17.5682560000005\\
4055.666251776	19.6316160000006\\
4055.751433984	17.8137599999991\\
4055.865585408	13.9653120000003\\
4055.980369664	17.7495039999994\\
4056.05025664	17.6366080000007\\
4056.178961664	23.3415679999998\\
4056.25848064	17.8606080000009\\
4056.40818688	25.5667200000007\\
4056.452583424	17.963264\\
4056.5769472	17.327104\\
4056.635903488	12.283136\\
4056.770738432	14.1183999999994\\
4056.846529536	22.9091840000001\\
4057.00045696	26.8367359999993\\
4057.045052928	14.4327680000006\\
4057.15939968	15.7795839999999\\
4057.283385856	17.7656320000006\\
4057.362815232	15.1951360000003\\
4057.4577344	17.1143680000005\\
4057.577212416	16.5921280000002\\
4057.666249728	15.6295680000003\\
4057.770838528	26.2182400000002\\
4057.905432576	17.8124800000005\\
4057.975277312	15.6572159999996\\
4058.054570752	14.9506560000009\\
4058.214460672	15.8405120000007\\
4058.268494336	15.8740479999997\\
4058.373595904	14.9757439999994\\
4058.437661952	18.0416000000005\\
4058.612023552	17.4033920000002\\
4058.67581568	26.1954559999995\\
4058.76611072	15.4905600000002\\
4058.85032064	14.7005439999994\\
4058.95505408	18.4337919999998\\
4059.054451456	13.831424\\
4059.134446848	16.8266239999994\\
4059.248478208	15.8579200000004\\
4059.33872128	19.1011839999992\\
4059.467388672	14.7683840000009\\
4059.542419456	17.7991679999996\\
4059.617398272	17.7781759999998\\
4059.72177792	16.1576960000002\\
4059.850641664	15.0215680000001\\
4059.965257984	15.6377599999996\\
4060.069327104	16.7070719999992\\
4060.16444928	15.829248\\
4060.263708672	17.0885120000003\\
4060.36814208	16.5219840000009\\
4060.462573824	18.9537280000004\\
4060.587040256	18.4199680000002\\
4060.656716288	16.0959999999995\\
4060.765888768	15.2686080000003\\
4060.870518784	16.8985599999996\\
4060.979787008	17.1668480000008\\
4061.06469632	17.0759679999992\\
4061.15910144	17.4812160000001\\
4061.248356352	17.7361920000003\\
4061.392631808	23.0115839999999\\
4061.447233024	23.6129280000005\\
4061.586841856	14.2218240000002\\
4061.66623104	15.6108800000002\\
4061.750927104	13.3071359999994\\
4061.880570368	14.9503999999997\\
4061.979555328	15.9352319999998\\
4062.044713984	15.0937599999997\\
4062.189413376	15.7931520000002\\
4062.24353024	13.9100159999998\\
4062.388617728	15.9976960000004\\
4062.442359552	13.7395199999992\\
4062.596607232	14.9870080000001\\
4062.681524992	14.9048320000002\\
4062.760494848	13.8746879999999\\
4062.850092288	14.4721919999993\\
4063.019531008	22.9109759999992\\
4063.079675136	18.0549119999996\\
4063.169281536	17.6614399999999\\
4063.303522304	14.902016\\
4063.37271552	16.0952319999997\\
4063.497455872	24.8355840000004\\
4063.552110336	14.4901119999995\\
4063.686565888	15.9457280000006\\
4063.75069952	14.0794879999994\\
4063.994280448	16.6604800000005\\
4064.054418688	16.7984639999995\\
4064.198467072	18.8469760000007\\
4064.268239872	15.619584\\
4064.387254272	14.6342399999994\\
4064.447286528	18.6664959999998\\
4064.606095872	15.4757119999995\\
4064.666637312	17.0170880000005\\
4064.785303552	14.6833920000008\\
4064.840177408	15.5571199999995\\
4065.018762752	25.1425280000003\\
4065.058898944	15.2788479999999\\
4065.14434304	17.7228799999993\\
4065.268396288	15.7759999999998\\
4065.4270912	23.4711040000002\\
4065.48201088	17.3908479999991\\
4065.552500224	15.8801920000005\\
4065.666476032	17.8559999999998\\
4065.745398272	13.7779200000004\\
4065.835449856	14.8295679999992\\
4065.949912832	15.2926719999996\\
4066.049534208	14.9140480000005\\
4066.168209664	14.5894399999997\\
4066.24325504	18.6350079999993\\
4066.357032448	18.4122879999995\\
4066.437569792	15.9498239999994\\
4066.596541184	14.9209599999995\\
4066.795316224	14.6961919999994\\
4066.855593728	18.9736959999991\\
4067.00412032	25.5001599999996\\
4067.04884096	17.2208640000008\\
4067.198205184	17.5851519999997\\
4067.26339968	14.7793920000004\\
4067.397154048	15.5338240000001\\
4067.457384704	15.7647359999992\\
4067.591281152	14.6611200000007\\
4067.651469568	17.8493440000002\\
4067.790540544	22.9204480000008\\
4067.835465984	14.8456960000003\\
4067.999356928	18.7368960000003\\
4068.049522944	18.9027839999999\\
4068.163220736	17.6007680000002\\
4068.243581952	14.9616640000004\\
4068.387246336	17.6261119999999\\
4068.437554432	16.9344000000001\\
4068.586134016	16.5140479999991\\
4068.651226624	26.6065920000001\\
4068.785011968	17.3918720000001\\
4068.850577408	25.9571199999991\\
4068.98410368	16.4835839999996\\
4069.0590912	16.4710400000004\\
4069.162948352	13.3281279999992\\
4069.24825344	15.6331520000003\\
4069.357365248	15.7450239999998\\
4069.497731072	18.1109759999999\\
4069.556332288	14.7120639999994\\
4069.656059904	12.4398079999992\\
4069.805209344	17.5889920000009\\
4069.855330816	17.7105919999995\\
4069.96932096	17.7008640000004\\
4070.069506304	14.8861440000001\\
4070.187937024	14.3168000000005\\
4070.242872576	15.2524799999992\\
4070.367074304	15.4542079999992\\
4070.436788992	17.1686399999999\\
4070.60654336	16.9233920000006\\
4070.656436992	13.8168320000004\\
4070.745411328	14.7911679999997\\
4070.900096256	18.4760320000005\\
4070.96425856	17.6383999999998\\
4071.049593344	13.9732480000002\\
4071.153680128	15.0599679999996\\
4071.298070016	16.4497919999994\\
4071.362157568	15.5374080000001\\
4071.447447552	15.8274560000009\\
4071.551350272	17.7303040000006\\
4071.690984192	22.3641599999992\\
4071.735350528	14.7304960000001\\
4071.859815424	14.1952000000001\\
4071.964321536	13.7013760000009\\
4072.039659776	19.0397439999997\\
4072.178098944	13.4789120000005\\
4072.248440576	17.8204160000005\\
4072.377395968	17.7758720000002\\
4072.49776768	15.1475200000004\\
4072.54628992	15.6697600000007\\
4072.815341824	25.7216000000008\\
4072.855451392	14.8311040000008\\
4072.979249408	24.6292479999993\\
4073.079569664	16.9495040000002\\
4073.178183936	14.5638400000007\\
4073.248418816	15.7985279999994\\
4073.36687872	18.2586879999999\\
4073.441974272	15.3541120000009\\
4073.6063616	25.7413120000001\\
4073.64923776	16.6177279999993\\
4073.74540032	18.7801600000003\\
4073.834908928	14.2886400000007\\
4074.004498944	14.8787200000006\\
4074.058932224	15.3121279999996\\
4074.158322944	15.7027839999992\\
4074.242655744	15.0356479999991\\
4074.3876672	16.0471039999993\\
4074.43180928	14.1890559999993\\
4074.581650944	16.0307200000007\\
4074.657427968	13.8078719999994\\
4074.815507456	18.8874240000005\\
4074.859672064	14.0518400000001\\
4074.959250944	16.6307840000009\\
4075.098240256	16.6200320000007\\
4075.163122944	15.5028480000001\\
4075.272420608	17.800448\\
4075.48594432	13.3240320000004\\
4075.546034688	17.4143999999997\\
4075.63079168	18.1716479999995\\
4075.76047488	14.8546559999995\\
4075.85961472	14.9944319999995\\
4075.944125184	13.505024\\
4076.039560192	14.9399040000008\\
4076.173449216	14.8290560000005\\
4076.248433152	14.8129279999994\\
4076.382158592	22.5384959999992\\
4076.44765952	15.0392319999992\\
4076.566310144	17.6898560000009\\
4076.64561408	13.9939840000006\\
4076.750029824	15.4096640000007\\
4076.840245248	14.6250240000008\\
4076.978742528	24.1223680000003\\
4077.034591744	14.9716480000006\\
4077.173338368	16.7180800000006\\
4077.252713216	15.0932479999992\\
4077.372328448	14.708224\\
4077.43683712	15.2171519999993\\
4077.581079296	16.4590079999998\\
4077.685060608	19.4406400000007\\
4077.750493184	15.8730240000004\\
4077.840171008	15.5507199999993\\
4077.97456256	26.9424639999997\\
4078.068884992	24.2647039999993\\
4078.188228608	16.6085120000007\\
4078.232666624	17.0462719999996\\
4078.377371392	15.7511680000007\\
4078.481771776	18.1516800000009\\
4078.551231744	14.6117119999999\\
4078.665511424	15.8912\\
4078.765151232	16.5309440000001\\
4078.859546624	16.9264640000001\\
4078.959354112	16.7339520000005\\
4079.063497216	16.8770559999994\\
4079.158264832	16.6446080000005\\
4079.282438656	16.818432\\
4079.442704128	16.0839680000008\\
4079.541256192	15.6359680000005\\
4079.675088128	15.4677759999995\\
4079.75001344	15.3932800000002\\
4079.859608064	15.9877120000001\\
4079.959397888	14.7778560000006\\
4080.04868352	24.0632320000004\\
4080.242660096	15.0400000000009\\
4080.351816704	16.1966080000002\\
4080.556400896	17.7807360000006\\
4080.645499648	14.8794880000005\\
4080.779926528	14.3063039999997\\
4080.854617344	14.9972479999997\\
4080.97913344	16.5132799999992\\
4081.063590656	17.9704320000001\\
4081.148438272	16.8181760000007\\
4081.28772736	18.1071360000005\\
4081.367524864	16.9047040000005\\
4081.461530624	17.9105280000003\\
4081.590908672	23.2883199999997\\
4081.66559232	14.9721599999993\\
4081.755014656	14.3946240000005\\
4081.854035968	15.4158079999997\\
4081.94876928	14.14912\\
4082.08375936	18.1391359999998\\
4082.148013312	18.3930880000007\\
4082.267423232	17.8030080000008\\
4082.382318336	23.6981759999999\\
4082.486482944	18.8628480000007\\
4082.530946304	14.3262720000002\\
4082.675444224	17.8240000000005\\
4082.77529984	14.6798080000008\\
4082.874659072	18.0387840000003\\
4082.959484928	24.8647679999995\\
4083.07346304	18.8428800000002\\
4083.208023552	19.4035199999998\\
4083.25243136	14.8113919999996\\
4083.36198272	13.3626879999993\\
4083.446624	14.0037119999997\\
4083.586671104	18.0508160000009\\
4083.64073856	25.1184639999992\\
4083.77555712	15.9370240000007\\
4083.844429824	15.809792\\
4083.953935616	13.3155839999999\\
4084.083942912	17.322752\\
4084.172819712	15.1994880000002\\
4084.392020736	17.400576\\
4084.433262592	19.6423680000007\\
4084.57042304	13.8030080000008\\
4084.670499328	14.8792319999993\\
4084.795181824	17.5616000000009\\
4084.844641792	18.021632\\
4084.949585152	14.9649919999993\\
4085.053696256	16.0760320000009\\
4085.178352384	15.7322239999994\\
4085.257955584	18.3354880000006\\
4085.367596288	17.9763199999998\\
4085.456438272	17.8181120000008\\
4085.5955904	16.9702400000006\\
4085.640827904	14.2077439999994\\
4085.745757696	15.1375360000002\\
4085.884663808	16.0437760000004\\
4086.08321664	18.5963520000005\\
4086.162486272	15.8661119999997\\
4086.26254208	18.9219840000005\\
4086.381021696	14.4015359999994\\
4086.436483584	16.8632319999997\\
4086.550915072	14.2950400000009\\
4086.754674432	14.0544000000009\\
4086.86969344	17.0734080000002\\
4086.978525952	13.9059199999992\\
4087.048730624	17.1105279999992\\
4087.202615296	18.9951999999994\\
4087.252744448	18.1242880000009\\
4087.381498368	15.8783999999996\\
4087.451457792	17.8375680000008\\
4087.565862656	19.2424960000008\\
4087.6608192	17.1991039999994\\
4087.774581504	18.9614079999992\\
4087.859692032	15.0717440000008\\
4087.958514432	18.8943359999994\\
4088.05337856	13.7584640000005\\
4088.152397312	14.7770880000007\\
4088.24713088	14.5105920000005\\
4088.39660544	17.9852800000008\\
4088.451708672	19.0883840000006\\
4088.590580224	25.9599359999993\\
4088.675015424	16.3952640000007\\
4088.793955328	17.3352959999993\\
4088.844413184	16.7930880000004\\
4088.954300672	18.6803199999995\\
4089.078609664	16.9894399999994\\
4089.187374592	17.7543679999999\\
4089.242245888	14.6257920000007\\
4089.356494336	15.8740479999997\\
4089.461685504	18.0654080000004\\
4089.67031808	17.6977920000008\\
4089.759464192	15.8440960000007\\
4089.894440192	17.819904\\
4089.948562944	13.9427840000008\\
4090.063641344	16.0209919999998\\
4090.172284928	18.6647040000007\\
4090.26217728	16.5570559999996\\
4090.361444864	25.8247680000004\\
4090.46141056	15.790336\\
4090.59548544	14.8651520000003\\
4090.640777472	18.1573119999994\\
4090.759598336	13.9781120000007\\
4090.839566592	15.9462399999993\\
4090.988541952	15.9216639999995\\
4091.038496	16.8757760000008\\
4091.177494784	23.8745600000002\\
4091.242646016	15.02592\\
4091.386612224	24.9920000000002\\
4091.441803776	15.1836160000003\\
4091.545552384	17.9320320000006\\
4091.645534464	17.9143679999997\\
4091.789888512	18.2681599999996\\
4091.839574528	18.9542399999991\\
4091.963456256	16.8360960000009\\
4092.058341888	14.7217920000003\\
4092.167707904	16.0878080000002\\
4092.26703232	18.4120320000002\\
4092.366032128	15.4119680000003\\
4092.461102336	16.4823039999992\\
4092.5503552	16.7352320000009\\
4092.794487552	15.8673920000001\\
4092.844416	17.7958400000007\\
4092.93814016	14.5200640000003\\
4093.033817856	15.1976959999993\\
4093.1425024	15.8822400000008\\
4093.262484224	32.8639999999996\\
4093.351534848	17.9146239999991\\
4093.441661184	16.0409600000003\\
4093.545663488	17.0432000000001\\
4093.640502784	17.8826239999999\\
4093.75967232	17.0521599999993\\
4093.854657024	19.0369279999995\\
4093.998317568	18.6974719999998\\
4094.043405568	14.7852800000001\\
4094.202608896	15.9887359999993\\
4094.252215296	14.5953279999994\\
4094.37644416	17.8240000000005\\
4094.510018304	24.3980800000008\\
4094.560082176	18.4619519999997\\
4094.63014656	14.5264640000005\\
4094.864457728	17.8375680000008\\
4094.988498688	23.8786560000008\\
4095.043085568	15.4652160000005\\
4095.172442112	15.8218240000006\\
4095.287438336	16.8181760000007\\
4095.351340032	18.7199999999993\\
4095.441064192	17.4440959999993\\
4095.570450432	16.8304640000006\\
4095.679707136	20.0867839999992\\
4095.774581248	17.9612159999997\\
4095.859068672	15.4483199999995\\
4095.993520896	14.9007359999996\\
4096.058458112	25.8380799999995\\
4096.187661056	14.0408320000006\\
4096.237048064	17.427968\\
4096.37648384	13.8636800000004\\
4096.43641856	15.7985279999994\\
4096.534947072	14.3270400000001\\
4096.65954688	13.9269120000008\\
4096.7945024	15.8822400000008\\
4096.84966656	19.0463999999993\\
4096.963382016	15.7619200000008\\
4097.048635136	17.0150400000002\\
4097.207536128	16.9159679999993\\
4097.351561216	13.9409919999998\\
4097.446738432	15.1183359999995\\
4097.61551488	18.8945920000006\\
4097.675085568	15.4652160000005\\
4097.794671104	16.0509440000005\\
4097.938699264	16.0791040000004\\
4097.983586048	16.9658880000006\\
4098.177718016	19.0978560000003\\
4098.361720064	18.0997119999993\\
4098.640300288	17.680128\\
4098.7241344	15.5141120000008\\
4098.739366144	24.7459839999992\\
4099.028260608	15.6403200000004\\
4099.122894336	16.2741760000008\\
4099.426716928	16.0967679999994\\
4099.495722496	15.1024639999996\\
4099.814660096	17.0398719999994\\
4099.878779392	17.1591680000001\\
4100.13767552	15.0553600000003\\
4100.192426752	15.8064639999993\\
4100.550226944	14.6068479999994\\
4100.615938048	23.3180159999993\\
4100.9687616	17.1415039999993\\
4101.057730816	15.1106560000007\\
4101.058570752	8.95052799999939\\
4101.346756864	18.1368320000001\\
4101.39124096	14.6206719999991\\
4101.72477824	18.1580799999992\\
4101.78450048	16.880384\\
4101.863548416	25.9281919999994\\
4102.167807488	17.187328\\
4102.251756544	15.1365119999991\\
4102.252517376	8.89727999999923\\
4102.550499584	15.8794240000007\\
4102.649773568	17.1535359999998\\
4102.998013184	14.3930880000007\\
4103.007802624	17.1824639999995\\
4103.371029248	16.4090880000003\\
4103.435843328	16.2229759999991\\
4103.729670656	25.0506239999995\\
4103.8096384	19.0182399999994\\
4104.192205312	18.5850879999998\\
4104.599868928	14.2487039999996\\
4105.0425536	18.9335040000005\\
4105.36652928	18.9091840000001\\
4105.445840896	18.2207999999991\\
4105.898955008	24.3348480000004\\
4106.346763776	17.1438080000007\\
4106.64445952	16.8394239999998\\
4106.71940224	19.7821440000007\\
4106.972852224	13.2321279999996\\
4107.137342976	16.7226879999998\\
4107.311553536	23.9331839999995\\
4107.410583296	13.9630080000006\\
4107.430652416	14.0321280000007\\
4107.66476672	17.1466240000009\\
4107.798719744	17.0995199999998\\
4108.012612352	16.9922559999995\\
4108.087599616	17.9796480000005\\
4108.102457088	14.8369920000005\\
4108.321820928	16.2007040000008\\
4108.470617856	17.9975680000007\\
4108.495871488	18.2515199999998\\
4108.734696704	15.0766079999994\\
4108.878760704	23.1406079999997\\
4109.042455808	16.8355840000004\\
4109.151249408	13.6291839999994\\
4109.181261056	17.6409600000006\\
4109.301470976	15.8507520000003\\
4109.425507328	18.8871679999993\\
4109.450692608	18.0723199999993\\
4109.644769792	19.1498240000001\\
4109.739226368	15.6062720000009\\
4109.778763776	15.1436799999992\\
4109.928728832	17.1087360000001\\
4110.092674816	17.0547200000001\\
4110.360678912	16.0586239999993\\
4110.505868288	15.2481279999993\\
4110.778610944	14.9908479999995\\
4110.96272768	16.1075199999996\\
4111.15162496	19.0049280000003\\
4111.296243712	19.6236800000006\\
4111.549763584	17.1435519999995\\
4111.695018752	19.3984\\
4111.938814976	19.1946239999997\\
4112.052663296	18.0431360000002\\
4112.077112576	16.4922879999995\\
4112.261547008	15.9267839999993\\
4112.365910016	18.2899199999993\\
4112.395608064	14.9877759999999\\
4112.415432448	17.8122239999993\\
4112.690024192	24.4042239999999\\
4112.818644736	20.0245759999998\\
4113.06713856	16.5184000000008\\
4113.201787136	15.1669760000004\\
4113.554921472	17.3012479999998\\
4113.579963392	18.3431679999994\\
4113.753885952	19.2657920000001\\
4113.923055872	16.4357120000004\\
4113.932643072	23.0228480000005\\
4114.1363072	13.6870400000007\\
4114.280745728	18.1255679999995\\
4114.310344192	19.7240320000001\\
4114.554822656	15.2025599999997\\
4114.684548096	17.927936\\
4114.701062912	10.4427520000008\\
4114.912863744	15.24352\\
4115.007586816	15.9664639999992\\
4115.047583744	18.9634559999995\\
4115.231435776	22.8154880000002\\
4115.296384256	15.7642240000005\\
4115.316721408	19.1011839999992\\
4115.474540032	13.9200000000001\\
4115.59934208	17.7218560000001\\
4115.649456384	15.8361600000007\\
4115.853738752	18.1186560000006\\
4115.942565632	14.9455359999993\\
4115.967588608	17.9683839999998\\
4116.097361664	17.7415679999995\\
4116.155944448	14.324224\\
4116.236443648	15.8236159999997\\
4116.380429568	25.8094079999992\\
4116.499823104	17.2029440000006\\
4116.584643584	19.0233599999992\\
4116.679236608	18.6163199999992\\
4116.798374656	18.7545599999994\\
4116.868146176	17.5260159999998\\
4117.022564096	15.9439359999997\\
4117.11149952	18.8794880000005\\
4117.141570304	17.9499520000008\\
4117.280649984	26.0298239999993\\
4117.420761344	17.1412479999999\\
4117.509692416	17.0721279999998\\
4117.529639424	14.0193280000003\\
4117.679435008	15.8149119999998\\
4117.773738752	15.1185920000007\\
4117.86796672	14.3464960000001\\
4118.002591744	17.9717120000005\\
4118.081691136	26.0710400000007\\
4118.181654272	19.0341119999994\\
4118.270568192	13.9481599999999\\
4118.38043648	16.8161280000004\\
4118.455510272	14.8902400000006\\
4118.544793344	16.1730559999996\\
4118.654642432	15.0220800000006\\
4118.763459072	14.8387839999996\\
4118.868454144	15.8341120000005\\
4118.97254016	14.9199360000002\\
4119.05783552	16.2152960000003\\
4119.186372864	14.7527680000003\\
4119.295452416	18.8323839999994\\
4119.337322496	36.7022080000006\\
4119.509739008	18.1186560000006\\
4119.629498112	16.8780800000004\\
4119.654020096	17.3998080000001\\
4119.808560384	14.9404159999995\\
4119.902609664	15.9895039999992\\
4119.947805952	23.1859199999999\\
4120.111881472	17.2613120000005\\
4120.236458752	16.8386559999999\\
4120.277191424	16.5713919999998\\
4120.400398336	17.7781759999998\\
4120.504766464	15.14624\\
4120.545216512	22.5963520000005\\
4120.703629056	17.0088959999994\\
4120.803525376	16.9052159999992\\
4120.818696704	18.0764159999999\\
4121.101479424	15.8592000000008\\
4121.126712832	17.0928640000002\\
4121.32583296	19.2127999999993\\
4121.430092032	14.4719359999999\\
4121.4505408	16.9205760000004\\
4121.639422208	18.8019199999999\\
4121.698480896	13.8608640000002\\
4121.713656576	17.0362879999993\\
4121.902402304	18.7822080000005\\
4121.99711232	16.4922879999995\\
4122.210861056	14.2407679999997\\
4122.275534336	16.9141760000002\\
4122.370560512	18.9404159999995\\
4122.469447168	16.8268800000005\\
4122.604624128	15.0041600000004\\
4122.678713088	24.092928\\
4122.788499712	15.87968\\
4122.852740608	18.1204479999997\\
4123.051570176	17.9502080000002\\
4123.230675456	16.0552960000005\\
4123.52974208	14.1219839999994\\
4123.574640384	15.0202879999997\\
4123.77860096	17.9809280000009\\
4123.967234816	15.6147199999996\\
4124.126754304	16.1341439999997\\
4124.255721472	18.1015040000002\\
4124.275648512	14.0282879999995\\
4124.444514816	16.8947200000002\\
4124.578978048	15.3579520000003\\
4124.614795008	18.1747200000009\\
4124.827606272	14.9862400000002\\
4124.972063232	16.4428800000005\\
4125.006596864	14.9765119999993\\
4125.021688832	27.0686719999994\\
4125.280522752	14.9025280000005\\
4125.509864192	19.2440320000005\\
4125.519804928	25.1847679999992\\
4125.832944896	16.3248640000002\\
4125.872048384	14.4281599999995\\
4126.11642368	14.8034559999996\\
4126.156402944	15.7826559999994\\
4126.40472448	19.1045119999999\\
4126.454616832	16.9966079999995\\
4126.718646016	18.0259839999999\\
4126.753000192	18.3800319999991\\
4126.927641088	16.0209919999998\\
4127.071369984	17.750016\\
4127.101419776	22.7996160000002\\
4127.370595072	15.9749119999997\\
4127.534851584	15.2314879999994\\
4127.718557696	13.9376639999991\\
4127.842415872	16.7956479999993\\
4127.902406144	20.7859200000003\\
4128.186508032	16.8878079999995\\
4128.235604224	18.9839360000005\\
4128.57408384	15.4636800000007\\
4128.852711936	19.0917119999995\\
4128.947712	16.0919040000008\\
4129.30056064	17.9404799999993\\
4129.633706752	16.0865279999998\\
4129.718862592	15.2424960000008\\
4130.076684288	19.0640640000001\\
4130.126420992	18.8008960000006\\
4130.370720512	18.1004799999992\\
4130.524769792	14.1496320000006\\
4130.708554496	23.9344639999999\\
4130.792544768	14.9245439999995\\
4130.812525312	18.9053440000007\\
4131.061784064	19.1639039999991\\
4131.170921984	15.301888\\
4131.185581056	13.9609600000003\\
4131.409493504	16.8734719999993\\
4131.494726656	15.1065600000002\\
4131.51468416	18.064128\\
4131.678651392	17.0314240000007\\
4131.767525376	15.9050239999997\\
4131.862419968	15.7998079999998\\
4132.061595904	17.9758079999992\\
4132.43962368	15.0036479999999\\
4132.534701824	17.0818560000007\\
4132.573603328	15.9831040000008\\
4132.762635264	15.0151679999999\\
4132.897534464	23.9142400000001\\
4133.001504256	17.8841599999996\\
4133.016414464	17.7943039999991\\
4133.155636224	15.0159359999998\\
4133.280562944	16.9428480000006\\
4133.40437376	15.7537279999997\\
4133.46944768	14.8275200000007\\
4133.61848704	16.8668159999997\\
4133.712722944	22.1027840000006\\
4133.752519424	19.899136\\
4133.882208512	15.5883520000007\\
4133.986548992	17.9287039999999\\
4134.051181056	26.5607679999994\\
4134.230441472	16.8212480000002\\
4134.295823104	15.2030720000002\\
4134.337176576	46.5564159999994\\
4134.469097984	16.4776959999999\\
4134.623593728	18.9734399999998\\
4134.688717568	18.0974079999996\\
4134.7293504	20.7301119999993\\
4134.951644928	18.0247039999995\\
4135.111362304	14.7420160000001\\
4135.359638016	18.0177920000006\\
4135.479843328	16.2232320000003\\
4135.524780032	21.159936\\
4135.723409664	13.7894400000005\\
4135.857729792	18.1096959999995\\
4135.871830528	15.2102400000003\\
4136.031627264	17.0071040000003\\
4136.150568704	17.9486720000004\\
4136.195578624	22.9583359999997\\
4136.454811392	18.1911039999995\\
4136.553150208	17.5301120000004\\
4136.5933184	17.6983039999996\\
4136.8370112	13.3908479999991\\
4136.961602304	14.9821439999996\\
4136.976735744	17.1156480000009\\
4137.071177984	26.5576959999999\\
4137.230283008	18.6629119999998\\
4137.300039168	16.4190720000006\\
4137.334607104	23.9869440000002\\
4137.484467456	18.8472320000001\\
4137.608316416	16.6963199999991\\
4137.683184896	16.5647360000003\\
4137.797500416	14.8802560000004\\
4137.867259648	17.6396800000002\\
4137.961638144	18.0180479999999\\
4138.056764928	14.1447680000001\\
4138.230613504	16.9932800000006\\
4138.275199744	14.5797120000007\\
4138.399363072	13.7431039999992\\
4138.44442112	16.8010240000003\\
4138.57812096	16.500736\\
4138.653029376	34.409216\\
4138.762504448	7.88428799999929\\
4138.847453184	22.8328959999999\\
4139.001344	17.7239040000004\\
4139.091150848	15.5307520000006\\
4139.133224192	28.6039039999996\\
4139.30960256	14.9824000000008\\
4139.469670912	18.0508160000009\\
4139.58324736	17.6271359999992\\
4139.672903168	26.2830080000003\\
4139.817612288	15.992064\\
4139.90655616	22.9360639999995\\
4139.949171456	34.5512959999996\\
4140.080984832	17.3647359999995\\
4140.1900544	24.434432\\
4140.364636416	14.0162560000008\\
4140.454899456	15.2793600000005\\
4140.59855872	18.9386240000003\\
4140.64302208	15.4019840000001\\
4140.786908928	14.288896\\
4140.826974976	13.3550080000005\\
4140.981556736	17.9366399999999\\
4141.036690944	16.0709119999992\\
4141.20551808	17.8979839999993\\
4141.25562624	16.0061440000009\\
4141.374626816	15.0067199999994\\
4141.469349888	16.7296000000006\\
4141.58337536	16.7551999999996\\
4141.653673472	15.053312\\
4141.832258304	15.6382720000001\\
4141.896524544	14.9043199999996\\
4141.937326848	30.7066880000002\\
4142.061132032	18.5118719999991\\
4142.200620288	17.0001919999995\\
4142.255731712	17.1115520000003\\
4142.389456896	17.8367999999991\\
4142.444470272	14.8500480000002\\
4142.603220736	13.6007680000002\\
4142.663588864	15.9687680000006\\
4142.762168576	14.5484799999995\\
4142.866246912	25.6266240000004\\
4142.996478208	18.8582399999996\\
4143.060946176	15.3259519999992\\
4143.160557824	16.9377280000008\\
4143.279693312	17.0731520000008\\
4143.389604864	14.9847040000004\\
4143.439808	18.188032\\
4143.568655872	16.0358400000005\\
4143.662457344	13.8373119999997\\
4143.76265344	18.033152\\
4143.85202048	17.4003200000006\\
4143.96633344	17.7131520000003\\
4144.04658944	15.9692799999993\\
4144.189869824	25.2497920000005\\
4144.240815872	26.1957120000006\\
4144.37908608	16.4659200000006\\
4144.49374976	18.1294080000007\\
4144.54830208	13.6819200000009\\
4144.667725056	16.1049600000006\\
4144.796992768	18.3726079999997\\
4144.846687488	14.0674560000007\\
4144.966180352	18.5602560000007\\
4145.055562496	17.9422720000002\\
4145.170454784	16.8345599999993\\
4145.230443264	15.8231039999991\\
4145.384687616	16.0675840000004\\
4145.434119424	17.4991360000004\\
4145.602716672	16.0965120000001\\
4145.652622592	15.0023679999995\\
4145.781879296	18.2592000000004\\
4145.851753216	19.1331840000003\\
4146.000991488	15.3712639999994\\
4146.04550784	18.8876799999998\\
4146.1707456	18.1253120000001\\
4146.259768832	17.1486719999994\\
4146.384697344	19.0773759999993\\
4146.43888128	15.2611840000009\\
4146.583501568	16.8814079999993\\
4146.78692864	18.308352\\
4146.836384512	15.7642240000005\\
4146.995942656	17.3224960000007\\
4147.075272192	18.6521599999996\\
4147.189648896	13.0286080000005\\
4147.244387584	15.767296\\
4147.374074368	15.4542079999992\\
4147.468772608	15.1523840000009\\
4147.578767616	19.1475200000004\\
4147.65792128	15.3011200000001\\
4147.807688448	17.0682880000004\\
4147.881656832	27.0366720000002\\
4148.006764032	18.1437440000009\\
4148.100844032	16.2237440000008\\
4148.120739584	14.1194240000004\\
4148.32459776	15.9774720000005\\
4148.44861824	17.9980799999994\\
4148.489344256	46.7240959999999\\
4148.60278272	18.1624319999992\\
4148.677735424	18.1150720000005\\
4148.801905152	17.2848639999993\\
4148.881731072	15.1109120000001\\
4148.960641792	14.021632\\
4149.100206336	17.5861760000007\\
4149.175051776	14.4314880000002\\
4149.334946304	15.3262080000004\\
4149.408325888	13.7057280000008\\
4149.423603456	17.9834879999999\\
4149.60754688	17.9269120000008\\
4149.702731776	18.1117439999998\\
4149.74541184	49.7914880000008\\
4149.87647104	15.8507520000003\\
4149.96659456	16.9743359999993\\
4150.055758336	15.1383040000001\\
4150.145266432	16.6463999999996\\
4150.23941504	13.7948159999996\\
4150.33884032	17.2200959999991\\
4150.458554368	15.9342080000006\\
4150.583458048	15.8376960000005\\
4150.625216256	19.5960319999995\\
4150.741663232	21.0432000000001\\
4150.836697344	16.0770560000001\\
4150.940800512	15.1802879999996\\
4151.03581056	18.1905920000008\\
4151.160357632	17.7374720000007\\
4151.254132736	17.5127040000007\\
4151.344133376	18.5131519999995\\
4151.448675072	15.0548479999998\\
4151.58364544	24.0253439999997\\
4151.662884864	24.2647039999993\\
4151.76173952	17.1192319999991\\
4151.86657152	15.9513599999991\\
4152.005573632	18.9534719999992\\
4152.06051968	16.8995840000007\\
4152.17040384	23.7836800000005\\
4152.279635456	16.0153599999994\\
4152.37369088	17.070592\\
4152.488733952	18.1137920000001\\
4152.58772224	18.1022720000001\\
4152.629221376	30.6012159999991\\
4152.82139008	18.7699200000006\\
4152.906715136	18.095104\\
4152.916467968	15.8476800000008\\
4153.120677632	14.0574720000004\\
4153.214403328	15.7831679999999\\
4153.22979456	19.1743999999999\\
4153.42337664	16.75648\\
4153.503742208	17.1220479999993\\
4153.523167744	14.5474560000002\\
4153.717180416	16.5603840000003\\
4153.861577472	14.9573120000005\\
4153.905293056	32.6730239999997\\
4153.90532736	26.7072000000007\\
4154.110051584	13.4312960000007\\
4154.204433408	15.8133760000001\\
4154.24531712	39.6968959999995\\
4154.433387776	14.7676159999992\\
4154.508206848	18.5866239999996\\
4154.528524288	16.9039360000006\\
4154.70722688	21.6066559999999\\
4154.796363264	15.7432320000007\\
4154.837232384	39.6121600000006\\
4155.005628928	17.00864\\
4155.095721216	17.1010559999995\\
4155.120539136	16.9187839999995\\
4155.308955648	14.3354880000006\\
4155.393300992	16.6807040000003\\
4155.437096704	45.4766080000009\\
4155.632587776	13.9676159999999\\
4155.72150272	17.8826239999999\\
4155.741463296	13.8431999999993\\
4155.900882688	16.2626560000008\\
4156.005483776	17.8636800000004\\
4156.049354496	50.7343359999995\\
4156.234708224	19.0878720000001\\
4156.299300864	18.680832\\
4156.314651648	17.0314240000007\\
4156.503515136	16.8949759999996\\
4156.562495232	14.8748799999994\\
4156.63780352	16.1832959999992\\
4156.776494848	17.8746879999999\\
4156.851325184	13.7049599999991\\
4156.960258304	14.6380800000006\\
4157.060084992	16.4648959999995\\
4157.189513216	14.8930560000008\\
4157.249613056	13.9929599999996\\
4157.353266944	13.6468480000003\\
4157.44313344	15.5133440000009\\
4157.602257664	14.6375680000001\\
4157.667119872	18.4998400000004\\
4157.761522688	17.9025920000004\\
4157.85112704	13.5068159999992\\
4157.985346304	15.7260800000004\\
4158.1845312	16.9111040000007\\
4158.264718848	14.098688\\
4158.373446144	15.8259199999993\\
4158.458625536	18.0055040000007\\
4158.597586688	26.9665280000008\\
4158.657766656	18.1463039999999\\
4158.80156672	26.9465600000003\\
4158.856870656	17.2505600000004\\
4158.9752448	17.6245760000002\\
4159.075291136	16.6709759999994\\
4159.199426304	14.8062719999998\\
4159.284674048	16.0537600000007\\
4159.304720128	15.0999040000006\\
4159.503934976	18.3147520000002\\
4159.607085824	16.4656639999994\\
4159.632175104	26.5548799999997\\
4159.836287744	15.6674559999992\\
4159.93577856	17.1584000000003\\
4159.977367808	35.74784\\
4160.080548608	18.9283840000007\\
4160.184596992	14.9767680000004\\
4160.393705728	17.0854400000007\\
4160.463833344	19.2133119999999\\
4160.592787456	17.1673599999995\\
4160.642069248	14.4491519999992\\
4160.781705728	15.0855680000004\\
4160.98523392	18.6137600000002\\
4161.050601472	13.9814399999996\\
4161.13963008	17.0099200000004\\
4161.249628928	18.0085760000002\\
4161.393718528	18.0984320000007\\
4161.443029504	18.4094719999994\\
4161.552638976	15.0187519999999\\
4161.686655232	19.0351360000004\\
4161.761212928	17.5928320000003\\
4161.860919808	16.2995200000005\\
4161.97018496	26.5648639999999\\
4162.064569856	12.9497599999995\\
4162.184282624	13.6624640000009\\
4162.229697792	16.0775680000006\\
4162.38818176	13.5616000000009\\
4162.487611648	21.9914239999998\\
4162.607788032	23.1677440000003\\
4162.67267584	15.0556159999996\\
4162.826502144	16.8819199999998\\
4162.910619136	18.9990400000006\\
4162.940584448	16.9643520000009\\
4163.119768576	16.1482240000005\\
4163.22942336	15.8031360000004\\
4163.273297152	48.6771200000003\\
4163.443066112	14.4460799999997\\
4163.527994112	16.3737600000004\\
4163.569369856	45.7497600000006\\
4163.691885056	14.2648320000008\\
4163.820501248	15.8809600000004\\
4163.861075968	41.4558720000005\\
4164.065409536	18.7893760000006\\
4164.134550528	15.9303679999994\\
4164.17718912	42.5689600000005\\
4164.293439744	15.8195199999991\\
4164.353259264	15.63904\\
4164.44266496	14.0449279999993\\
4164.61250304	18.8828159999994\\
4164.696841984	18.2218240000002\\
4164.697641216	9.02118399999927\\
4164.87552384	13.9036159999996\\
4164.994816512	18.1964800000005\\
4165.05062016	18.0001279999997\\
4165.234408704	16.7887360000004\\
4165.30861696	15.9969280000005\\
4165.338572032	17.951744\\
4165.487642624	17.0224639999997\\
4165.577722624	20.1023999999998\\
4165.70680832	26.1882879999994\\
4165.84598656	14.3664640000006\\
4166.05058304	17.9630080000006\\
4166.139701504	15.0814719999998\\
4166.18134912	41.7287680000009\\
4166.29359616	14.9760000000006\\
4166.428247808	14.6275839999998\\
4166.469205248	40.5852159999995\\
4166.59192192	14.3016960000004\\
4166.681498368	14.8782080000001\\
4166.761572352	15.9521280000008\\
4166.840955648	17.3352959999993\\
4166.954953472	16.3333120000007\\
4167.054545152	17.9251199999999\\
4167.169507072	14.8869119999999\\
4167.288649216	17.0288639999999\\
4167.37841024	15.7900800000007\\
4167.457534464	14.9143039999999\\
4167.616493568	13.8734079999995\\
4167.701661696	14.0416000000005\\
4167.72652672	13.9064319999998\\
4167.880481536	17.8613760000007\\
4168.05922304	13.6028160000005\\
4168.169444608	18.8244479999994\\
4168.283598336	23.9782400000004\\
4168.368290816	17.6706560000002\\
4168.462658304	15.0382079999999\\
4168.5968384	16.2181120000005\\
4168.661523456	17.9033600000002\\
4168.796251648	15.6316160000006\\
4168.86073344	14.1132799999996\\
4169.005577984	17.9578880000008\\
4169.11950976	17.8895360000006\\
4169.161195776	32.5757439999998\\
4169.29870848	16.0883200000007\\
4169.412630272	19.0100480000001\\
4169.453204224	43.5840000000007\\
4169.591973632	15.3536000000004\\
4169.676680704	16.0604160000003\\
4169.741414144	18.7939839999999\\
4169.870529024	15.9088640000009\\
4170.000793344	16.1733120000008\\
4170.263545856	17.9256320000004\\
4170.40251648	26.8963839999997\\
4170.45270272	16.0824319999992\\
4170.547153152	15.5330560000002\\
4170.671526656	14.9063679999999\\
4170.801014272	18.394112\\
4170.860692224	19.0720000000001\\
4170.989862912	14.2425600000006\\
4171.069503744	24.8834559999996\\
4171.183633664	13.0135040000005\\
4171.243900672	19.2806400000009\\
4171.39276032	18.1401600000008\\
4171.46224128	17.6212479999995\\
4171.567747584	15.1275519999999\\
4171.666862336	15.2422399999996\\
4171.805495808	21.8757119999991\\
4171.8908608	19.2407039999998\\
4171.915320576	16.7004159999997\\
4172.104890112	16.2700800000002\\
4172.20365312	15.0330880000001\\
4172.245121024	40.5009919999993\\
4172.452577792	16.9574400000001\\
4172.537804288	17.1842560000005\\
4172.556828672	14.2085119999992\\
4172.661565184	17.9450880000004\\
4172.780721408	18.1012480000009\\
4172.875684352	25.0641919999998\\
4172.98940928	18.7891199999995\\
4173.094730496	15.1103999999996\\
4173.1195968	16.9766400000008\\
4173.30364928	18.0290559999994\\
4173.432497664	16.8775679999999\\
4173.473216512	35.5962880000006\\
4173.601623552	15.0033920000005\\
4173.711485696	18.8654079999997\\
4173.741096448	15.476224\\
4173.915116032	17.4958079999997\\
4174.044380672	24.7605760000006\\
4174.085234432	50.6142720000007\\
4174.223678464	24.058368\\
4174.303353088	17.7328639999996\\
4174.323815936	15.1956480000008\\
4174.537762816	27.142656\\
4174.656458496	15.8382079999992\\
4174.691216896	15.596544\\
4174.91494272	18.3224320000008\\
4175.034462976	15.8428160000003\\
4175.064572672	15.9523840000002\\
4175.208783616	15.1633920000004\\
4175.323142656	16.5224959999996\\
4175.367484928	17.8649600000008\\
4175.492766976	16.1469440000001\\
4175.601993216	15.3730560000004\\
4175.626566144	17.9461119999996\\
4175.840551424	14.9312000000009\\
4175.960685824	17.0657279999996\\
4176.009645568	15.0254079999995\\
4176.27372544	15.1052799999998\\
4176.377765888	23.1457279999995\\
4176.402620672	16.0005120000005\\
4176.661776128	16.1561600000005\\
4176.760620288	26.0001279999997\\
4176.77541888	13.7986560000008\\
4176.885666304	18.0462079999998\\
4177.014561024	15.9408640000001\\
4177.094822656	16.2024959999999\\
4177.119765248	16.1448959999998\\
4177.293749248	18.1291519999995\\
4177.35773184	16.1116160000001\\
4177.48757888	16.9587200000005\\
4177.581413632	14.7934719999994\\
4177.671507712	14.8874240000005\\
4177.780487936	17.8677759999991\\
4177.890626048	17.0058239999998\\
4177.969420032	16.7997439999999\\
4178.099426816	24.8066560000007\\
4178.198560256	13.9402239999999\\
4178.24123008	33.6099840000006\\
4178.402388224	16.7682559999994\\
4178.466980864	15.3607680000005\\
4178.581193984	17.5738880000008\\
4178.641268992	15.6490240000003\\
4178.80539904	21.7789439999997\\
4178.880493056	16.8727039999994\\
4178.984689152	18.0689920000004\\
4179.059249664	16.6295040000005\\
4179.198493696	15.8735359999991\\
4179.283017216	17.396992\\
4179.392529408	23.9093759999996\\
4179.482422016	15.801856\\
4179.601404416	26.7842560000008\\
4179.666700544	19.0804480000006\\
4179.840536064	14.9158399999997\\
4179.905870848	15.2506880000001\\
4179.924626432	19.0064640000001\\
4180.10949888	16.8788480000003\\
4180.183489792	16.8696319999999\\
4180.26380928	18.1890559999993\\
4180.407465984	17.8457600000002\\
4180.477098752	17.4786559999993\\
4180.611579392	16.9592319999992\\
4180.68622976	14.6096639999996\\
4180.729084416	44.4643840000008\\
4180.90024064	16.6205439999994\\
4180.964620288	14.0001279999997\\
4181.104806656	18.1864960000003\\
4181.218461184	14.8410879999992\\
4181.261362688	40.7426560000004\\
4181.44252288	14.9027839999999\\
4181.561819136	15.1989759999997\\
4181.631710464	16.0903679999992\\
4181.673261824	47.6418560000002\\
4181.995007488	17.3875200000002\\
4182.38249856	14.8784639999994\\
4182.432063488	14.4432639999995\\
4182.432931072	9.31097600000066\\
4182.7156032	14.9831680000007\\
4182.755672064	19.0520319999996\\
4183.074704384	19.084288\\
4183.094891008	16.2708480000001\\
4183.317618944	17.9988479999993\\
4183.422657024	17.0370559999992\\
4183.436952576	16.3325440000008\\
4183.64083712	26.2169599999997\\
4183.72092544	14.3052800000005\\
4183.745037568	17.4174719999992\\
4183.88987136	16.2511360000008\\
4184.00481792	8.1978880000006\\
4184.258648832	24.0286720000004\\
4184.362852096	16.2319360000001\\
4184.37774336	17.1230720000003\\
4184.51706624	26.4460799999997\\
4184.606531584	24.9113600000001\\
4184.631131136	17.5109119999997\\
4184.825683456	19.0632960000003\\
4184.904860416	16.2403840000006\\
4184.939106816	26.4865279999995\\
4185.11874432	18.1240319999997\\
4185.213643008	18.0226559999992\\
4185.233161728	18.5415680000006\\
4185.46725888	18.6385919999993\\
4185.561802496	19.1823359999999\\
4185.59158272	14.9626879999996\\
4185.841001472	16.3811839999998\\
4185.919722496	14.1025279999994\\
4185.949871616	15.251456\\
4186.128800768	15.1805440000007\\
4186.2432192	15.5991040000008\\
4186.263657984	17.0378240000009\\
4186.45692672	19.3064959999992\\
4186.556631552	18.0113920000003\\
4186.606973184	14.3531519999997\\
4186.934978048	16.3578880000005\\
4186.969536768	13.916416\\
4187.08829952	15.6794879999998\\
4187.173307136	17.6870400000007\\
4187.262639616	19.0195199999998\\
4187.382562304	17.9420160000009\\
4187.46688256	27.2624639999995\\
4187.55640448	16.7843840000005\\
4187.685749248	16.1290239999998\\
4187.760731392	15.1111679999995\\
4187.869890048	18.2699520000006\\
4187.984845312	18.2251520000009\\
4188.049545472	16.9254400000009\\
4188.1533888	13.7684480000007\\
4188.297472512	17.8524159999997\\
4188.372640256	16.0199680000005\\
4188.466801152	14.1808639999999\\
4188.630889984	14.2696959999994\\
4188.715968	23.3477120000007\\
4188.730926336	17.3061120000002\\
4188.905038848	15.4186239999999\\
4188.999852544	17.2323840000008\\
4189.009768448	15.1482880000003\\
4189.227908864	16.2887680000003\\
4189.297614336	16.9943039999998\\
4189.307504896	17.8846720000001\\
4189.461686272	15.0661120000004\\
4189.606625024	16.0048640000005\\
4189.69567104	17.0508800000007\\
4189.705822208	16.2019839999994\\
4189.864731648	16.1116160000001\\
4189.959704064	25.0839039999992\\
4190.078843136	23.2230400000008\\
4190.208309504	17.6893440000003\\
4190.307428096	21.8078719999994\\
4190.32265344	17.0332159999998\\
4190.491640576	16.0202239999999\\
4190.580755712	15.1354879999999\\
4190.695878912	15.2588799999994\\
4190.815560192	22.9401600000001\\
4190.857354496	48.7342079999999\\
4191.048767232	15.1472639999993\\
4191.133788416	14.1680639999995\\
4191.158736384	19.1160319999999\\
4191.327186688	17.5664639999995\\
4191.467204864	17.5846399999991\\
4191.645750016	19.1298559999996\\
4191.755123456	13.5032319999991\\
4191.780158976	16.5388800000001\\
4191.895045632	18.4253439999993\\
4191.994761728	17.1417600000004\\
4192.037316096	45.6957440000006\\
4192.257612032	16.9920000000002\\
4192.347479552	13.8593280000005\\
4192.377749504	17.1292159999994\\
4192.466718208	17.097984\\
4192.576655616	17.0355199999995\\
4192.661132288	18.5121280000003\\
4192.809742848	18.1227519999993\\
4192.869833216	17.2131840000002\\
4192.9739904	15.3702400000002\\
4193.053541632	16.9215999999997\\
4193.202893312	19.2732159999996\\
4193.272735232	17.1151360000003\\
4193.401107968	15.4879999999994\\
4193.501309952	18.6897919999992\\
4193.510770176	16.1500159999996\\
4193.685774592	18.1544959999992\\
4193.75511552	14.4954880000005\\
4193.87442432	16.8040959999998\\
4193.959818752	17.1985920000006\\
4194.078690048	24.069888\\
4194.15325056	14.6304\\
4194.277490432	22.8702720000001\\
4194.416795904	17.1755520000006\\
4194.52178688	14.1667839999991\\
4194.541088256	15.4680320000007\\
4194.690722304	15.1019520000009\\
4194.765660416	17.0401280000005\\
4194.89920256	17.5823359999995\\
4194.99372416	15.1039999999994\\
4195.037207296	46.5871360000001\\
4195.257813248	17.1932159999997\\
4195.337825792	15.2056319999992\\
4195.352016128	16.3960320000006\\
4195.481362688	14.7425280000007\\
4195.605644544	15.0243840000003\\
4195.665673984	16.0537600000007\\
4195.78459008	13.9699199999995\\
4195.879527936	23.9078399999999\\
4195.969624832	17.0045439999994\\
4196.053677312	14.0572159999992\\
4196.177769216	18.1488640000007\\
4196.272608512	13.9883520000003\\
4196.366927104	18.3070719999996\\
4196.446787072	14.1667839999991\\
4196.570985728	18.3656960000008\\
4196.680822528	25.202432\\
4196.779665664	17.0455039999997\\
4196.854647808	17.0275839999995\\
4197.013646592	15.0264320000006\\
4197.068332288	14.7123200000005\\
4197.142778112	14.1580799999992\\
4197.267850496	17.2303360000005\\
4197.401588224	16.9681920000003\\
4197.482064896	25.4446079999998\\
4197.590775808	16.1556479999999\\
4197.690274816	14.6544639999993\\
4197.710151424	13.5311359999996\\
4197.939377408	17.7574399999994\\
4198.06361856	15.9982080000009\\
4198.064508672	7.88863999999921\\
4198.19758336	16.9633279999998\\
4198.2881152	17.4950399999998\\
4198.322382592	14.76224\\
4198.511118592	25.4983680000005\\
4198.600209152	13.5889920000009\\
4198.615175936	17.5557119999994\\
4198.844460032	17.8398720000005\\
4198.94477952	17.1594239999995\\
4198.9586304	19.0103039999995\\
4199.088827392	18.2072320000007\\
4199.182695168	17.0751999999993\\
4199.27270016	15.0801919999994\\
4199.436387328	16.7669760000008\\
4199.516669696	19.049728\\
4199.53683712	19.2171519999993\\
4199.739519232	17.8990080000003\\
4199.814615296	15.9951359999995\\
4199.829590016	15.9700479999992\\
4200.033759744	15.1395840000005\\
4200.162686976	19.0668800000003\\
4200.203059456	15.4393600000003\\
4200.480893696	16.2736640000003\\
4200.596018688	19.3986559999994\\
4200.884828416	17.2083199999997\\
4201.014027264	18.4071679999997\\
4201.252663552	16.0435199999993\\
4201.361723392	15.1032319999995\\
4201.3919104	15.2901120000006\\
4201.779804416	17.1842560000005\\
4201.82882688	15.2069119999996\\
4202.07800704	14.3869439999999\\
4202.177755648	23.1354879999999\\
4202.187863808	16.2437119999995\\
4202.396530176	16.9098240000003\\
4202.501016576	14.3964159999996\\
4202.55085824	18.2382080000007\\
4202.695643392	19.0231039999999\\
4202.829869056	17.2490240000006\\
4202.854729728	16.1095679999999\\
4203.023584	16.9638400000003\\
4203.13277824	17.1581440000009\\
4203.152555264	17.9351040000001\\
4203.282974208	19.3541120000009\\
4203.416660992	18.0408320000006\\
4203.535814912	23.1946239999997\\
4203.600840448	17.2200959999991\\
4203.864615936	16.9958399999996\\
4203.987899392	14.2791679999991\\
4203.998136832	16.5166079999999\\
4204.247598592	17.978368\\
4204.366829824	18.2097919999997\\
4204.406680576	17.0603520000004\\
4204.640704768	15.0848000000005\\
4204.724947712	16.3274239999992\\
4204.774811904	18.1918719999994\\
4204.884840448	26.2202880000004\\
4205.00860672	14.9864959999995\\
4205.097645056	15.0248960000008\\
4205.117700864	14.0805120000005\\
4205.262823168	14.2028800000007\\
4205.391642112	19.0220800000006\\
4205.45662464	16.0046079999993\\
4205.620582144	18.9619199999997\\
4205.724656384	15.0361599999997\\
4205.764674816	19.0545920000004\\
4205.898800896	18.1806080000006\\
4206.02350976	15.8896640000003\\
4206.052777472	15.1572479999995\\
4206.207657216	19.0371840000007\\
4206.281835776	27.2156159999995\\
4206.396357376	14.7371519999997\\
4206.466834688	17.2144640000006\\
4206.625659136	14.0390399999997\\
4206.709797888	15.1777280000006\\
4206.729692672	17.0723839999991\\
4206.903408896	16.7887360000004\\
4207.023882496	18.2622719999999\\
4207.065202176	40.5818880000006\\
4207.267273216	17.6529919999994\\
4207.361861376	15.2412160000003\\
4207.405349888	29.7297920000001\\
4207.62009856	16.4782080000004\\
4207.71993728	19.3172479999994\\
4207.734772736	15.1526400000002\\
4207.903673088	17.0529279999992\\
4208.03312	16.4999680000001\\
4208.058710272	24.0901119999999\\
4208.247374336	15.7539840000009\\
4208.34675712	19.1370239999997\\
4208.371356672	14.7363839999998\\
4208.501025024	18.4048640000001\\
4208.585819392	18.1990399999995\\
4208.645866752	18.2466559999993\\
4208.829761024	18.1409280000007\\
4208.893819392	17.1991039999994\\
4209.153447424	24.8273919999992\\
4209.218032384	18.4122879999995\\
4209.436286208	17.6660479999991\\
4209.540668672	26.0485119999994\\
4209.55509376	16.4735999999994\\
4209.714991616	15.3715200000006\\
4209.8191872	16.5670399999999\\
4209.83986688	17.2467199999992\\
4210.003281408	18.661376\\
4210.102979584	18.3592960000005\\
4210.122763008	19.142656\\
4210.26129152	16.6712320000006\\
4210.42681088	17.1906560000007\\
4210.520908544	17.2884479999993\\
4210.535728896	18.1089279999997\\
4210.848914944	29.2948479999995\\
4211.04770944	23.0891520000005\\
4211.167689472	15.069184\\
4211.182755584	17.1356159999996\\
4211.311733504	16.1134079999993\\
4211.406683392	14.0633600000001\\
4211.42079232	14.1721600000001\\
4211.644897536	19.2775679999995\\
4211.704861184	15.2409599999992\\
4211.720013056	15.3930240000009\\
4211.898744064	19.1237120000005\\
4211.973563648	17.9432959999995\\
4212.107962368	16.3422719999999\\
4212.167439872	22.8198400000001\\
4212.286729728	15.1093760000003\\
4212.355935232	15.3149439999997\\
4212.515611648	16.9914879999997\\
4212.615728896	18.1086720000003\\
4212.848873728	21.2536319999999\\
4212.943913216	16.2931200000003\\
4212.958660352	18.0403200000001\\
4213.098027008	14.4066559999992\\
4213.167694336	15.0740480000004\\
4213.321551872	17.9317759999994\\
4213.520793088	14.172928\\
4213.828793856	15.1738879999994\\
4213.86860416	14.9839360000005\\
4214.062631424	16.0112640000007\\
4214.187074304	17.4540799999995\\
4214.450624	16.0038399999994\\
4214.545170176	18.5500159999992\\
4214.56584192	18.2215680000008\\
4214.759993088	18.3728640000008\\
4214.89414528	17.5249920000006\\
4215.172447488	18.8272639999996\\
4215.26668544	16.0652800000007\\
4215.281885184	16.2649600000004\\
4215.400950528	17.3304320000007\\
4215.450561536	16.9413120000008\\
4215.560843264	17.2231680000004\\
4215.694662144	17.0419199999997\\
4215.811745536	14.1253120000001\\
4215.849052672	23.4324479999996\\
4216.032596992	16.9768960000001\\
4216.102848256	16.2280960000007\\
4216.142735872	17.1159040000002\\
4216.311860992	18.2410240000008\\
4216.440655616	18.0354559999996\\
4216.460848128	15.2279039999994\\
4216.629436416	14.8162560000001\\
4216.73903616	17.4159359999994\\
4216.78380928	19.1889919999994\\
4216.913644544	17.0242560000006\\
4217.022755072	18.1347839999999\\
4217.065219072	22.5989119999995\\
4217.251623168	15.0031359999994\\
4217.376583424	16.9633279999998\\
4217.417207808	28.5877760000003\\
4217.70904832	18.4281599999995\\
4217.729740544	16.12032\\
4217.923270912	18.6508799999992\\
4218.042756352	16.1361919999999\\
4218.06259328	18.9731840000004\\
4218.271671296	14.0513279999996\\
4218.356640512	19.0202879999997\\
4218.390873856	18.2538239999994\\
4218.61483392	18.2136320000009\\
4218.659774208	19.1539200000007\\
4218.778370816	18.75072\\
4218.92887424	17.2541440000005\\
4219.127924224	15.3041919999996\\
4219.341240064	14.6199039999992\\
4219.46577024	14.1501439999993\\
4219.47500928	15.3891839999997\\
4219.62967552	15.0553600000003\\
4219.719923968	17.3038080000006\\
4219.734752256	17.1322880000007\\
4219.878747392	15.1270399999994\\
4219.972658176	19.0379520000006\\
4220.206948608	17.3283840000004\\
4220.296771328	18.1511680000003\\
4220.326894336	26.2740479999993\\
4220.510625024	17.0048000000006\\
4220.62476672	17.1466240000009\\
4220.634451456	16.8312320000005\\
4220.803319808	14.6995200000001\\
4220.867988736	22.3685119999991\\
4221.002562048	15.9418879999994\\
4221.097814784	17.1944960000001\\
4221.141206016	35.5857919999999\\
4221.291436032	26.8157439999995\\
4221.38563712	15.0169600000008\\
4221.445791488	18.1713920000002\\
4221.639876864	15.2568319999991\\
4221.774065152	16.4451840000002\\
4221.817261568	49.6414719999993\\
4221.848839936	18.2197759999999\\
4222.007725824	14.1056000000008\\
4222.062507008	14.8866560000006\\
4222.196658944	18.0387840000003\\
4222.276542208	16.9221120000002\\
4222.440676864	16.0568320000002\\
4222.520744448	17.1243520000007\\
4222.549690624	16.0706559999999\\
4222.689744384	15.1242239999992\\
4222.7988224	15.2023040000004\\
4223.032769792	17.1496960000004\\
4223.112002048	23.3820159999996\\
4223.29095424	15.3341440000004\\
4223.365787648	17.1676160000006\\
4223.495844096	26.2238720000005\\
4223.595037952	15.417856\\
4223.609808384	18.1882879999994\\
4223.83361792	17.997824\\
4223.897897984	13.2779520000004\\
4223.923017472	18.3974400000006\\
4224.117187584	18.5674240000008\\
4224.202058496	14.4383999999991\\
4224.216762368	17.1422719999991\\
4224.435177216	18.556928\\
4224.485269248	15.6490240000003\\
4224.499808768	15.1887360000001\\
4224.813709568	16.089344\\
4224.863912448	18.2922240000007\\
4225.007284736	16.6645759999992\\
4225.052184576	15.5645440000008\\
4225.21678592	26.1657599999999\\
4225.2569344	14.3142399999997\\
4225.430984192	16.3640319999995\\
4225.524628992	15.0087679999997\\
4225.539498496	18.8784639999994\\
4225.694758912	18.1386239999993\\
4225.793611008	14.9908479999995\\
4225.813692416	26.072064\\
4226.042474752	17.854464\\
4226.141769216	15.1490560000002\\
4226.166731008	18.1109759999999\\
4226.301165312	16.5450239999991\\
4226.480479488	15.8594560000001\\
4226.629970688	18.3505920000007\\
4226.763949312	16.3292160000001\\
4226.773593344	15.9733759999999\\
4226.9177472	17.1269119999997\\
4227.01782912	9.20883200000026\\
4227.20141184	24.7915520000006\\
4227.240804864	15.1846399999995\\
4227.365903872	16.2839039999999\\
4227.465659136	18.0390399999997\\
4227.539648768	16.0286720000004\\
4227.664992	19.3720319999993\\
4227.77868928	15.069184\\
4227.843191552	16.5713919999998\\
4227.983012864	16.3927039999999\\
4228.12176256	26.1424640000005\\
4228.25722496	41.6046079999996\\
4228.43021056	13.5902719999995\\
4228.529753344	16.1333759999998\\
4228.54467968	18.0595200000007\\
4228.74358528	14.9649919999993\\
4228.82849664	13.8764800000008\\
4228.843102464	17.4822399999994\\
4229.032271104	17.6509440000009\\
4229.08664448	15.0243840000003\\
4229.096407296	16.7872000000007\\
4229.285377024	17.7569280000007\\
4229.395246848	16.6266880000003\\
4229.459882752	15.2627200000006\\
4229.619187712	14.5674240000008\\
4229.693851392	9.23135999999977\\
4229.873137152	18.5169920000008\\
4229.997062144	14.4419839999991\\
4230.047284992	13.6650239999999\\
4230.231051776	24.4316159999998\\
4230.275638272	18.0183039999993\\
4230.360651264	18.0311039999997\\
4230.46586496	18.2448640000002\\
4230.60489472	15.2747519999994\\
4230.65930112	18.680832\\
4230.769037056	17.4167039999993\\
4230.90286208	27.2419840000002\\
4230.97275008	25.1299839999992\\
4231.06678272	17.1624960000008\\
4231.161875712	15.2555520000005\\
4231.251390976	15.77088\\
4231.409521152	21.9010560000006\\
4231.459675904	16.0558079999992\\
4231.5847616	16.1413119999997\\
4231.639881472	25.2613120000005\\
4231.798179072	16.5588480000006\\
4231.882928896	16.3087360000009\\
4231.987247616	17.6273920000003\\
4232.051789824	15.1697920000006\\
4232.20088448	17.2643840000001\\
4232.270913536	19.2931840000001\\
4232.429996544	14.3764480000009\\
4232.529733376	14.1132799999996\\
4232.573213952	29.5938559999995\\
4232.668639744	17.0196479999995\\
4232.83303424	17.4141440000003\\
4232.9178496	15.2294399999992\\
4232.932763904	19.1436799999992\\
4233.101689088	27.0689280000006\\
4233.201566976	14.9468159999997\\
4233.41573504	26.1148159999993\\
4233.47926016	14.6401279999991\\
4233.56961792	24.9976320000005\\
4233.658906112	16.2859520000002\\
4233.76892416	23.3039360000002\\
4233.872915712	23.2957439999991\\
4233.978013952	26.3938560000006\\
4234.051979264	15.3592320000007\\
4234.190990336	18.3700480000007\\
4234.260906752	17.2866560000002\\
4234.365593088	14.9729279999992\\
4234.469771008	17.1507199999996\\
4234.539372544	18.7525119999991\\
4234.653712384	18.0922879999998\\
4234.763335168	17.7149439999994\\
4234.862850048	16.2298879999998\\
4234.967849984	17.229824\\
4235.041728	19.1078400000006\\
4235.156646912	17.0265600000002\\
4235.27104	14.4199680000002\\
4235.370209536	18.5894399999997\\
4235.459753984	27.1336960000008\\
4235.609444864	18.8247040000006\\
4235.64854784	15.9278080000004\\
4235.748536576	16.9162240000005\\
4235.847704576	18.0846079999992\\
4235.99239808	15.7780480000001\\
4236.036891648	16.271616\\
4236.156603648	14.983424\\
4236.250824704	15.204608\\
4236.40995712	15.3369600000005\\
4236.484958208	19.3379839999998\\
4236.57935104	17.7308159999993\\
4236.673850368	16.2301439999992\\
4236.788492288	17.8721280000009\\
4236.848099072	17.4789120000005\\
4237.026870528	18.2502399999994\\
4237.08671616	15.0960639999994\\
4237.106605568	15.9854080000005\\
4237.28056064	18.9404159999995\\
4237.4047104	23.0901759999997\\
4237.449720576	19.1004159999993\\
4237.588841472	18.2213119999997\\
4237.629073408	24.4531200000001\\
4237.802753792	18.1335039999994\\
4237.857676544	16.0563199999997\\
4238.021826816	17.2065280000006\\
4238.111664128	14.0439040000001\\
4238.126813184	19.193088\\
4238.290735104	16.1149440000008\\
4238.359808	15.1877120000008\\
4238.489801984	16.1817599999995\\
4238.559821312	19.2012799999993\\
4238.683878912	18.2589439999992\\
4238.773781248	19.1610880000007\\
4238.847678464	15.0584319999998\\
4238.967827712	18.207488\\
4239.04177024	14.1498879999999\\
4239.195666176	16.0460800000001\\
4239.237203968	20.5836799999997\\
4239.38989696	16.2767359999998\\
4239.439901184	26.2809600000001\\
4239.603869952	17.2497920000005\\
4239.638693376	19.0730239999994\\
4239.768329472	16.7091199999995\\
4239.84765568	17.0355199999995\\
4239.9427776	16.1574400000009\\
4240.056589824	15.9697919999999\\
4240.12652288	15.90272\\
4240.265778432	19.1582720000006\\
4240.37000832	14.3882240000003\\
4240.484641792	15.0215680000001\\
4240.588758528	15.1383040000001\\
4240.629220608	41.6005120000009\\
4240.827534848	18.9145599999993\\
4240.902583808	16.9638400000003\\
4240.91709056	16.4702720000005\\
4241.071573504	25.9532799999997\\
4241.170656256	17.036032\\
4241.275105024	17.4850559999995\\
4241.37979648	19.1761920000008\\
4241.464750848	19.1306239999994\\
4241.588624128	16.0040960000006\\
4241.648734208	17.1141119999993\\
4241.842395648	13.7756160000008\\
4241.986772224	19.1521279999997\\
4242.046757376	18.1370879999995\\
4242.195805184	19.1848960000007\\
4242.260888064	17.2679680000001\\
4242.389671168	16.0509440000005\\
4242.658812416	18.1921280000006\\
4242.767787008	18.1667839999991\\
4242.892642048	14.0218879999993\\
4242.986823936	27.2038400000001\\
4243.056802304	17.1822080000002\\
4243.200499712	16.8796160000002\\
4243.270300928	14.680832\\
4243.379516928	14.8966400000008\\
4243.454910208	15.2901120000006\\
4243.568809728	17.1896319999996\\
4243.708438784	13.8186239999995\\
4243.782856448	15.2363519999999\\
4243.857975296	18.3552\\
4244.006278656	26.6585599999999\\
4244.056197888	18.5776640000004\\
4244.180812032	18.1918719999994\\
4244.261039104	19.4188799999993\\
4244.399857152	26.2369280000003\\
4244.454704384	18.0840960000005\\
4244.613792512	19.1723519999996\\
4244.708539648	23.9196159999992\\
4244.72345472	16.8345599999993\\
4244.897575168	13.9550720000007\\
4244.976873728	24.2534400000004\\
4245.090996736	18.3767040000002\\
4245.150611712	15.9915519999995\\
4245.27524736	18.6273280000005\\
4245.40465024	18.0300800000005\\
4245.464891392	17.2712960000008\\
4245.568520192	17.9000319999996\\
4245.688679424	15.0591999999997\\
4245.778087424	17.4673920000005\\
4245.848003072	19.3830400000006\\
4245.972082432	18.4622080000008\\
4246.096244224	17.6240639999996\\
4246.165432576	18.8124160000007\\
4246.290104576	14.4844799999992\\
4246.384937984	24.3176960000001\\
4246.464804864	18.1847039999993\\
4246.61388288	18.2627840000005\\
4246.703734016	17.1138559999999\\
4246.722704384	16.0842240000002\\
4246.887834368	19.2143359999991\\
4246.95662208	18.0019200000006\\
4247.08690176	15.2816640000001\\
4247.175862528	25.2423679999993\\
4247.305873152	19.2529919999997\\
4247.394740992	15.1206399999992\\
4247.41933696	24.7168000000001\\
4247.598582016	17.9617280000002\\
4247.668318976	16.6988799999999\\
4247.787829248	15.2092159999993\\
4247.862859776	16.2396160000008\\
4248.050798336	18.1783039999991\\
4248.13060992	16.9896960000005\\
4248.155463168	15.8428160000003\\
4248.265532416	16.9121279999999\\
4248.419081984	21.4617600000001\\
4248.499077376	19.4572800000005\\
4248.523634432	18.0142080000005\\
4248.752588032	13.9678719999993\\
4248.872832512	19.2122880000006\\
4249.031186688	17.5667200000007\\
4249.115867904	17.2477440000002\\
4249.140723968	16.1039359999995\\
4249.329647104	25.0268159999996\\
4249.439394304	15.7742080000007\\
4249.454628096	16.007936\\
4249.598543872	13.9235840000001\\
4249.70781824	15.1979520000004\\
4249.72771968	15.0993920000001\\
4249.872803328	16.1830399999999\\
4250.06676352	16.14336\\
4250.165534208	14.9140480000005\\
4250.24970752	17.0872319999999\\
4250.394634752	17.0145279999997\\
4250.449753344	19.1331840000003\\
4250.583634688	18.0144639999999\\
4250.673132544	15.5123199999998\\
4250.797325568	15.705344\\
4250.867425536	17.8055679999998\\
4251.006662912	17.0426879999995\\
4251.075920384	19.3003520000002\\
4251.15573248	16.1121280000007\\
4251.274951424	18.3313920000001\\
4251.384675328	18.0551680000008\\
4251.449030144	14.4099839999999\\
4251.568889344	16.2693120000004\\
4251.65899776	17.377536\\
4251.837543424	18.9232639999991\\
4251.956503296	14.8833279999999\\
4252.081020928	17.4008319999994\\
4252.235213056	18.5927680000004\\
4252.31408896	15.4688000000006\\
4252.357140736	45.5206400000006\\
4252.488638208	17.0178560000004\\
4252.578504704	22.8846080000003\\
4252.653517056	17.89696\\
4252.782587136	13.966848\\
4252.854512128	11.8919679999999\\
4252.946683392	17.0631680000006\\
4253.065631232	18.0108799999998\\
4253.23524864	15.6285439999992\\
4253.299863808	16.2437119999995\\
4253.341165568	48.5455359999996\\
4253.478798848	17.1788799999995\\
4253.588286208	14.6659839999993\\
4253.648708096	18.0879359999999\\
4253.796989952	18.3697919999995\\
4253.847550464	14.9304319999992\\
4253.976579328	14.9593600000007\\
4254.041019136	16.3988480000007\\
4254.205534208	17.9141120000004\\
4254.26461696	17.9968000000008\\
4254.37482112	18.2008320000004\\
4254.468734976	18.1148159999993\\
4254.588607488	14.9872639999994\\
4254.64778368	16.1635839999999\\
4254.82741888	16.7987200000007\\
4254.891771136	9.15097600000081\\
4255.110838272	15.2181760000003\\
4255.185829632	17.2096000000001\\
4255.20006144	18.4414720000004\\
4255.414642432	18.0221440000005\\
4255.513835264	18.2151680000006\\
4255.528707072	17.0867199999993\\
4255.697757696	16.1377279999997\\
4255.79235584	17.7356799999998\\
4255.802346496	14.7261440000002\\
4256.016770048	17.1499519999998\\
4256.080816384	15.1961599999995\\
4256.199895296	15.2752639999999\\
4256.269915136	16.2949119999994\\
4256.37945472	17.8344959999995\\
4256.518914816	15.2947199999999\\
4256.587892736	14.2725119999996\\
4256.812818176	19.1982079999998\\
4256.882024192	15.4040320000004\\
4256.966864128	18.2438399999992\\
4257.080896768	16.2764800000004\\
4257.214831616	19.2112639999996\\
4257.2648192	17.1991039999994\\
4257.394660352	17.0401280000005\\
4257.508828928	15.2087040000006\\
4257.727880192	16.260096\\
4257.852026368	15.406336\\
4257.87663744	16.0171520000004\\
4258.035965952	17.3457920000001\\
4258.150788352	16.1681919999992\\
4258.185261312	9.64096000000063\\
4258.528877056	24.2567679999993\\
4258.558012928	18.3928319999995\\
4258.697634816	18.0147199999992\\
4258.772498432	14.8784639999994\\
4258.88693632	20.3161600000003\\
4258.977118464	17.4983680000005\\
4259.115485952	17.8657280000007\\
4259.205165312	18.5451520000006\\
4259.22010752	14.4872959999993\\
4259.423877888	18.25792\\
4259.488754176	14.134016\\
4259.508680448	18.0602880000006\\
4259.6678464	15.2261120000003\\
4259.787558656	15.9383039999993\\
4259.831750912	15.1308800000006\\
4259.986786304	17.1660800000009\\
4260.030846464	16.2263039999998\\
4260.289885184	15.2650240000003\\
4260.32965248	24.0322560000004\\
4260.529048576	17.4282239999993\\
4260.65260928	16.989184\\
4260.682611968	14.9918720000005\\
4260.791872	17.2518400000008\\
4260.841180928	16.5606399999997\\
4260.970914048	17.2938240000003\\
4261.066174976	17.5546880000002\\
4261.194781184	15.1610880000007\\
4261.275149056	19.5289599999996\\
4261.423904512	17.2843520000006\\
4261.493684992	17.0649599999997\\
4261.52868992	19.0696960000005\\
4261.723019008	19.3989120000006\\
4261.806698496	16.0783360000005\\
4261.831642368	15.022336\\
4262.021121024	18.5008639999996\\
4262.091121152	19.5010559999992\\
4262.130322432	14.7023360000003\\
4262.304674304	14.0541439999997\\
4262.388634112	14.0139519999993\\
4262.429113344	30.4931840000008\\
4262.6476736	17.0534399999997\\
4262.747263488	16.6433280000001\\
4262.802094336	19.4741759999997\\
4262.816693504	23.0735359999999\\
4263.070541824	16.9218560000008\\
4263.155383296	17.7630719999997\\
4263.204802816	18.1826560000009\\
4263.418891776	17.2715520000002\\
4263.548792064	16.1720320000004\\
4263.633338112	8.71808000000055\\
4263.891339264	15.7191679999996\\
4263.946674688	18.0546560000003\\
4264.135089152	13.4689280000002\\
4264.319967744	19.3474559999995\\
4264.552862464	15.2422399999996\\
4264.712554752	14.9345279999998\\
4264.722725376	16.1052159999999\\
4264.965851904	15.2317440000006\\
4265.14995584	17.3358079999998\\
4265.15996672	15.3466879999996\\
4265.334943232	18.3232000000007\\
4265.513334784	13.714688\\
4265.522994432	15.3743360000008\\
4265.712329728	14.7095040000004\\
4265.891149312	16.5291519999992\\
4265.901678848	23.0586879999992\\
4266.155075072	15.4547199999997\\
4266.284926464	17.3063679999996\\
4266.304898816	15.2785920000006\\
4266.632800512	18.1803519999994\\
4266.657764352	25.1443199999994\\
4266.851233792	15.6136960000003\\
4266.945874176	18.2540800000006\\
4266.98601344	27.3932800000002\\
4267.1196096	24.9894399999994\\
4267.228954368	15.3341440000004\\
4267.25468288	15.0627839999997\\
4267.477833216	16.213248\\
4267.577707264	17.0869760000005\\
4267.622933248	15.3131520000006\\
4267.831815168	14.1949440000008\\
4267.911132672	18.5126400000008\\
4267.9458304	16.2101760000005\\
4268.070333184	15.7130240000006\\
4268.154879232	16.2590720000007\\
4268.279712	16.0919040000008\\
4268.373749504	19.1293440000009\\
4268.44324096	18.6209280000003\\
4268.582773248	17.1530239999993\\
4268.652799744	19.1795199999997\\
4268.85156736	16.9472000000005\\
4268.990723072	17.1028480000004\\
4269.045836288	15.216128\\
4269.199820288	17.2001280000004\\
4269.249312	14.6918399999995\\
4269.373691136	17.0708479999994\\
4269.507669248	19.0489600000001\\
4269.562820608	16.2004479999996\\
4269.701910528	27.2903679999999\\
4269.856771072	15.1508479999993\\
4269.970867712	16.2475520000007\\
4270.070208256	14.5881599999993\\
4270.279713536	16.0934400000006\\
4270.478295808	14.6757120000002\\
4270.562778624	14.1583360000004\\
4270.68212096	19.5007999999998\\
4270.756514816	15.8947840000001\\
4270.886393088	18.7729920000002\\
4270.950864896	16.2447360000006\\
4271.094783744	15.1636479999997\\
4271.164547328	17.9271680000002\\
4271.26492288	25.3027839999995\\
4271.403299584	16.6794239999999\\
4271.47318528	16.5649919999996\\
4271.557476864	17.8567679999996\\
4271.681873664	19.2535040000002\\
4271.786627072	15.0067199999994\\
4271.856904448	17.2843520000006\\
4271.990530816	14.9104640000005\\
4272.05010688	14.4867840000006\\
4272.2098368	18.2167040000004\\
4272.2650176	18.3974400000006\\
4272.3937088	18.0887039999998\\
4272.478174976	23.5548159999998\\
4272.627544064	16.9239039999993\\
4272.701948672	15.328512\\
4272.731742208	17.1220479999993\\
4272.9011648	16.5447679999997\\
4272.99032064	15.7004799999995\\
4273.015780864	14.1606400000001\\
4273.274012416	17.3923840000007\\
4273.358933248	19.3131520000006\\
4273.388333312	16.7132160000001\\
4273.632944896	16.3246080000008\\
4273.67709184	17.4714879999992\\
4273.751417344	18.7970559999994\\
4273.861007104	15.38688\\
4273.98547968	16.8593920000003\\
4274.04003456	24.4144639999995\\
4274.184713728	15.0935040000004\\
4274.392687872	15.0676480000002\\
4274.443184384	13.5641599999999\\
4274.557442816	15.8225920000004\\
4274.64756736	16.9472000000005\\
4274.75647488	17.8547199999994\\
4274.891044608	17.4243839999999\\
4274.960500736	14.8805119999997\\
4275.05611648	16.496384\\
4275.17440896	16.7887360000004\\
4275.249977856	19.3576959999991\\
4275.37345536	15.8351359999997\\
4275.492800256	17.1799040000005\\
4275.557328128	24.7080960000003\\
4275.666960384	16.3402239999996\\
4275.751437568	13.8176000000003\\
4275.865971712	15.3515520000001\\
4275.970717952	19.0978560000003\\
4276.054709248	18.0892160000003\\
4276.189160448	16.5401600000005\\
4276.25890432	15.2842240000009\\
4276.338827008	16.2068479999998\\
4276.473065728	16.4454399999995\\
4276.597128192	16.5079040000001\\
4276.646997248	17.3770239999994\\
4276.796763648	17.1435519999995\\
4276.85096704	17.3468159999993\\
4277.01590144	16.2813440000009\\
4277.070119424	19.499264\\
4277.179279104	14.6590720000004\\
4277.26394496	14.3247360000005\\
4277.40894848	17.3283840000004\\
4277.468006656	15.3863679999995\\
4277.572583168	16.9630720000005\\
4277.666311424	15.6912639999991\\
4277.741327616	17.7075199999999\\
4277.87715456	9.5344640000003\\
4277.97568512	19.064832\\
4278.069956864	15.3367039999994\\
4278.159522304	16.9021439999997\\
4278.268896	15.2757760000004\\
4278.354005248	16.3850239999992\\
4278.502963968	16.3438079999996\\
4278.567883008	19.2627200000006\\
4278.801201408	17.5813120000003\\
4278.85083648	19.2163839999994\\
4278.9406976	14.0774399999991\\
4279.039841536	17.2213759999995\\
4279.179468032	16.8478720000003\\
4279.27366656	18.0464639999991\\
4279.36311936	17.4991360000004\\
4279.457816064	23.1959040000002\\
4279.582814208	19.1941119999992\\
4279.66199168	17.3716480000003\\
4279.780669696	16.0494080000008\\
4279.85079168	17.171456\\
4279.98504448	13.4241280000006\\
4280.034837248	18.2172159999991\\
4280.154521856	16.9016319999992\\
4280.228773376	16.1530879999991\\
4280.388688128	16.0680960000009\\
4280.442785792	14.1657599999999\\
4280.567489024	14.8689919999997\\
4280.6921152	19.4949120000001\\
4280.741675776	14.0556799999995\\
4280.860798976	16.178688\\
4280.98571264	26.0925439999992\\
4281.084989952	17.3696\\
4281.139317504	14.6974719999998\\
4281.258861056	16.2408959999993\\
4281.378428672	16.8084479999998\\
4281.467809024	15.1887360000001\\
4281.582851584	17.2313599999998\\
4281.656837888	16.2175999999999\\
4281.736773632	16.1535999999996\\
4281.831034368	14.4143359999998\\
4282.054833408	22.2133759999997\\
4282.189208832	16.5885440000002\\
4282.243897856	17.2776959999992\\
4282.368780032	17.159936\\
4282.462864384	22.2443519999997\\
4282.56236928	15.7491200000004\\
4282.642116352	17.4963200000002\\
4282.781109504	27.4892799999998\\
4282.86601472	16.3947520000002\\
4282.955390464	14.7704319999993\\
4283.064871936	15.2517119999993\\
4283.179648256	17.028096\\
4283.283812096	15.1918079999996\\
4283.343657216	18.0369919999994\\
4283.45792512	16.3051520000008\\
4283.581567488	14.9473280000002\\
4283.651826944	17.206784\\
4283.77698304	19.3630720000001\\
4283.865908224	16.2882559999998\\
4283.999392768	24.7726079999993\\
4284.041106944	19.4867200000008\\
4284.183718656	19.0986240000002\\
4284.28889856	17.2782079999997\\
4284.348563456	15.9434239999991\\
4284.547274496	16.6543359999996\\
4284.671966976	19.3466879999996\\
4284.782528	18.9079039999997\\
4284.851029504	19.4094079999995\\
4284.955311616	16.6914560000005\\
4285.060012544	19.3925120000004\\
4285.178496	13.8759680000003\\
4285.243510016	15.8899199999996\\
4285.35811968	18.4995839999992\\
4285.488150016	23.5299840000007\\
4285.547258624	17.6383999999998\\
4285.646739456	16.1192960000008\\
4285.755583232	15.9631360000003\\
4285.865946368	19.3262080000004\\
4285.979914496	18.2945280000004\\
4286.0496896	17.0695680000008\\
4286.17844736	23.8271999999997\\
4286.259220736	17.6005120000009\\
4286.392827904	18.2077439999994\\
4286.433154048	16.5337600000003\\
4286.58698368	20.3635200000008\\
4286.646829312	17.2090879999996\\
4286.780838144	17.2180480000006\\
4286.845870592	16.2506240000002\\
4286.949650176	18.0300800000005\\
4287.0500032	15.3830400000006\\
4287.17348864	15.8684159999993\\
4287.288950016	17.3296640000008\\
4287.343635712	16.0156160000006\\
4287.452772864	15.1526400000002\\
4287.566767616	16.1474560000006\\
4287.667122944	17.5027200000004\\
4287.765797888	17.1776000000009\\
4287.860842752	17.2224000000006\\
4287.979829248	17.2090879999996\\
4288.075040512	19.4204160000008\\
4288.14901632	17.3962240000001\\
4288.243334912	17.714688\\
4288.357891328	18.2712319999991\\
4288.493021184	15.4012160000002\\
4288.646725888	17.1056640000006\\
4288.770835456	19.2151040000008\\
4288.870320896	25.7006079999992\\
4288.974715136	17.0949120000005\\
4289.049695488	18.0753920000006\\
4289.163689472	18.0695039999991\\
4289.268381696	16.7613440000005\\
4289.392664832	16.0445440000003\\
4289.437710592	15.0904320000009\\
4289.571841536	19.2215039999992\\
4289.651528192	15.9080959999992\\
4289.83068032	19.0602240000007\\
4289.895106304	14.4860160000007\\
4289.91520384	16.5836799999997\\
4290.04501632	16.3960320000006\\
4290.20352	13.8997760000002\\
4290.288413952	14.7939839999999\\
4290.303283712	16.663552\\
4290.512036352	19.4160639999991\\
4290.571972608	16.3525119999995\\
4290.68134016	17.7200639999992\\
4290.795874816	17.2546559999992\\
4290.850958848	19.3387519999997\\
4290.969858048	16.2378239999998\\
4291.059497984	16.8778239999992\\
4291.22394496	16.3248640000002\\
4291.282982656	14.3623680000001\\
4291.317851392	17.2311040000004\\
4291.481980416	13.3601280000003\\
4291.591699456	19.0794239999996\\
4291.592781056	8.16076799999973\\
4291.800608	17.9878399999998\\
4291.898530304	15.9101439999995\\
4291.944740352	19.1201280000005\\
4292.09476736	19.1472639999993\\
4292.208924672	18.3045120000006\\
4292.223855616	18.2353920000005\\
4292.452448	24.8279039999998\\
4292.546972928	19.3525759999993\\
4292.591556608	16.9364480000004\\
4292.60148992	15.8696959999997\\
4292.82573696	16.1167359999999\\
4292.924879872	17.2597760000008\\
4292.964859392	19.2391680000001\\
4293.128736256	15.1160319999999\\
4293.238094336	13.4743039999994\\
4293.268872192	18.2520320000003\\
4293.407566336	19.9462399999993\\
4293.511994624	19.3743360000008\\
4293.561855232	18.2351359999993\\
4293.701137664	17.5175679999993\\
4293.820048384	23.4283520000008\\
4293.840219392	15.5991040000008\\
4294.014683904	27.0638080000008\\
4294.084908288	18.2881280000001\\
4294.218785792	24.1656320000002\\
4294.293021184	16.4011520000004\\
4294.332752896	17.1327999999994\\
4294.541489408	18.8692480000009\\
4294.646731264	17.1110399999998\\
4294.67590912	19.2888320000002\\
4294.810820864	17.2008960000003\\
4294.894901248	15.2808960000002\\
4294.935008256	17.3880320000007\\
4295.119010304	16.3901440000009\\
4295.213736704	19.1165440000004\\
4295.238047232	15.4270720000004\\
4295.447807232	19.1872000000003\\
4295.537019904	27.3996800000004\\
4295.56681856	26.1985280000008\\
4295.675963392	25.3432319999993\\
4295.785889536	15.2693760000002\\
4295.86511744	19.4972159999998\\
4295.979516672	24.8965119999993\\
4296.083799296	25.1791360000007\\
4296.18379904	17.1788799999995\\
4296.264013312	17.3931520000006\\
4296.387444992	13.8247680000004\\
4296.46201088	18.3907839999993\\
4296.586439936	16.8199679999998\\
4296.650605312	25.9852800000008\\
4296.750641664	15.0215680000001\\
4296.864885248	16.2652159999998\\
4296.979564544	24.9443840000004\\
4297.054784256	18.1642240000001\\
4297.158963968	18.3436799999999\\
4297.25283072	19.2104959999997\\
4297.367866112	16.2460159999991\\
4297.44243456	16.8143359999995\\
4297.62676096	18.1409280000007\\
4297.700996352	18.3761919999997\\
4297.715922432	16.3023360000007\\
4297.894734848	16.1146879999997\\
4298.088767232	23.1470079999999\\
4298.129279488	18.6593279999997\\
4298.397409536	18.7893760000006\\
4298.432228352	16.6082559999995\\
4298.720638464	18.0183039999993\\
4298.760575232	18.9550080000008\\
4298.925218048	26.5978880000002\\
4299.078921472	15.3013759999994\\
4299.223994112	15.3738240000002\\
4299.33310592	17.4858239999994\\
4299.347340544	14.7205119999999\\
4299.52167808	17.0577919999996\\
4299.631359232	17.7390080000005\\
4299.646025728	19.4055680000001\\
4299.839838976	19.2186880000008\\
4299.995033088	18.4130559999994\\
4300.004715008	23.0947840000008\\
4300.333305856	26.6856960000005\\
4300.357427456	14.8072960000009\\
4300.56224768	16.6274560000002\\
4300.705908736	15.2885760000008\\
4300.959971072	18.3511039999994\\
4301.139510016	16.8898559999998\\
4301.338085376	17.4650880000008\\
4301.5315136	24.8934399999998\\
4301.735962112	19.3418239999992\\
4301.889881344	17.2613120000005\\
4301.899914752	24.294656\\
4302.103690496	24.0704000000005\\
4302.208841216	17.2211200000002\\
4302.218099712	16.4797440000002\\
4302.431740672	17.1205119999995\\
4302.58119808	26.5779199999997\\
4302.626033408	17.4133760000004\\
4302.934458368	18.8382720000009\\
4302.97396864	15.3484800000006\\
4303.1533504	16.7301119999993\\
4303.297979136	21.3591039999992\\
4303.561334784	18.7146240000002\\
4303.69610496	15.4849279999999\\
4303.945095936	19.4757119999995\\
4304.033865728	15.2455680000003\\
4304.222783488	16.1633280000005\\
4304.298116864	24.4968960000006\\
4304.3130432	18.4230399999997\\
4304.522124032	18.5039359999992\\
4304.595954432	18.3342080000002\\
4304.605691136	14.0710400000007\\
4304.834355712	17.7356799999998\\
4304.924727296	16.1072640000002\\
4304.945017088	16.3970559999998\\
4305.088825088	19.2051200000005\\
4305.217726976	17.1069439999992\\
4305.233031424	14.4112640000003\\
4305.402042112	14.4220160000004\\
4305.476776192	19.1559679999991\\
4305.635804928	19.1846399999995\\
4305.70100992	18.38976\\
4305.725718016	26.0979200000002\\
4305.909965056	19.3448960000005\\
4306.008756224	16.1359360000006\\
4306.02407168	17.4515200000005\\
4306.257830912	19.2107520000009\\
4306.332833792	16.2137600000005\\
4306.342736128	15.1160319999999\\
4306.486722816	18.1025279999994\\
4306.56604928	18.4289279999994\\
4306.730139392	16.5191680000007\\
4306.910020096	15.3999359999998\\
4307.142709248	13.0890240000008\\
4307.30320128	14.5809919999992\\
4307.531120128	15.5000319999999\\
4307.630936576	17.3163519999998\\
4307.640748288	16.128256\\
4307.824862976	16.2426880000003\\
4307.919861504	17.241344\\
4307.929537024	14.9168640000007\\
4308.06849152	14.8715520000005\\
4308.208084736	19.464704\\
4308.28796672	16.3463680000004\\
4308.307593216	15.9731200000006\\
4308.507080448	18.4601600000005\\
4308.590953472	16.3333120000007\\
4308.600784128	15.1639039999991\\
4308.799809792	18.1895679999998\\
4308.864731904	19.11168\\
4308.99899904	18.3790079999999\\
4309.054068736	16.4485120000008\\
4309.197392896	17.7728000000006\\
4309.252379136	15.7591040000007\\
4309.386954752	15.3346560000009\\
4309.462066944	27.4467839999998\\
4309.60606976	20.4495360000001\\
4309.690229248	15.6090879999992\\
4309.715321856	15.7017599999999\\
4309.905033216	16.4131839999991\\
4310.038761728	17.1415039999993\\
4310.081182464	46.5623039999991\\
4310.237876992	19.2568319999991\\
4310.336935936	17.3158399999993\\
4310.366940416	19.3203200000007\\
4310.511336704	17.7164799999991\\
4310.62102272	19.4024960000006\\
4310.661200896	39.580672\\
4310.829683968	16.0640000000003\\
4310.91998336	19.3630720000001\\
4310.959200768	16.5806080000002\\
4311.093754112	16.1338880000003\\
4311.17286656	14.2464\\
4311.297439232	18.8190720000002\\
4311.381663488	15.0433279999997\\
4311.525778432	16.1582080000007\\
4311.63554432	15.9239679999991\\
4311.677190656	29.5705600000001\\
4311.829923328	16.3033599999999\\
4311.918924032	15.3039360000002\\
4311.944041216	16.4211200000009\\
4312.07337472	16.7546880000009\\
4312.202693376	15.0732800000005\\
4312.30295552	18.3352319999995\\
4312.326655488	16.0353279999999\\
4312.535975168	17.3550080000005\\
4312.640620288	18.0001279999997\\
4312.65583616	19.2158720000007\\
4312.769817344	19.1971840000006\\
4312.885100544	17.4804480000003\\
4313.049096192	16.4761600000002\\
4313.212937728	23.3175040000006\\
4313.47632256	13.7024000000001\\
4313.606290432	18.6703359999992\\
4313.814764544	17.1443199999994\\
4313.89959936	23.9792639999996\\
4313.918842368	15.2222720000009\\
4314.123380736	15.7606400000004\\
4314.233069568	15.4495999999999\\
4314.257911296	18.2911999999997\\
4314.417022976	23.402752\\
4314.486876672	16.2565119999999\\
4314.52081536	17.195264\\
4314.769899008	24.2787840000001\\
4314.914003712	20.3834879999995\\
4315.148086528	16.4664319999993\\
4315.247994624	16.3742719999991\\
4315.262911488	16.2913279999993\\
4315.456593152	16.9730560000007\\
4315.56064128	15.0210559999996\\
4315.590171136	19.5509760000004\\
4315.834839808	18.2197759999999\\
4315.918584064	14.963968\\
4316.087847936	16.2278399999996\\
4316.162550528	14.9304319999992\\
4316.252700416	18.0802559999993\\
4316.461027584	23.4073599999992\\
4316.55589248	18.2722560000002\\
4316.590496256	18.8761599999998\\
4316.824871936	16.2516479999995\\
4316.874654464	17.0342400000009\\
4316.983712512	16.0924159999995\\
4317.06399616	17.3760000000002\\
4317.178009856	18.3895040000007\\
4317.246915584	13.2953600000001\\
4317.44100224	17.3821439999992\\
4317.500815616	18.1954559999995\\
4317.510668544	16.0483839999997\\
4317.709459712	18.8395519999995\\
4317.809707008	17.0869760000005\\
4317.819120384	15.5002879999993\\
4318.047811072	17.190912\\
4318.182998528	15.3784319999995\\
4318.266999552	19.3794560000006\\
4318.356699904	16.0796160000009\\
4318.520848128	25.2280320000009\\
4318.610243072	16.6228480000009\\
4318.62583552	16.2155519999997\\
4318.8338432	13.2229119999993\\
4318.903852544	16.2324480000007\\
4318.921136128	11.5159039999999\\
4319.122949888	19.3295359999993\\
4319.187551744	14.9314560000003\\
4319.202909696	18.2896639999999\\
4319.417021952	19.4017280000007\\
4319.506246912	15.6267520000001\\
4319.520730112	15.1098880000009\\
4319.684872192	16.25216\\
4319.774399488	18.7793920000004\\
4319.90397824	14.3580160000001\\
4319.998065664	13.4456320000008\\
4320.01901568	18.3956479999997\\
4320.35683968	17.2195840000004\\
4320.371491328	15.8712319999995\\
4320.535790336	16.1702399999995\\
4320.615782912	17.1627520000002\\
4320.630109696	16.4894719999993\\
4320.853526784	23.9068160000006\\
4320.934107648	17.4873599999992\\
4320.953900544	15.2803839999997\\
4321.133029632	27.4094079999995\\
4321.236929024	31.3088000000007\\
4321.40108544	14.4652800000003\\
4321.506116096	15.4959359999993\\
4321.535784448	18.1644799999995\\
4321.664911872	16.2918399999999\\
4321.833673216	16.0529920000008\\
4321.893762304	14.1419519999999\\
4321.908496896	16.8768\\
4322.062890752	19.2706560000006\\
4322.152252672	16.632576\\
4322.261757696	15.1375360000002\\
4322.391114752	17.4945279999993\\
4322.425701632	15.0814719999998\\
4322.560827392	19.2071680000008\\
4322.659774464	14.1544959999992\\
4322.75469568	18.075648\\
4322.853899008	15.2788479999999\\
4322.958971904	17.3519359999991\\
4323.057719808	17.0997759999991\\
4323.261842688	18.2225920000001\\
4323.356600832	17.9806719999997\\
4323.4410624	14.4422400000003\\
4323.600362752	25.7425920000005\\
4323.644684288	19.0643199999995\\
4323.799898368	16.2782719999996\\
4323.878742784	17.1225599999998\\
4323.968544256	18.9240320000008\\
4324.047546368	16.9262080000008\\
4324.208012288	18.3920639999997\\
4324.287092736	15.4723840000006\\
4324.307004416	16.3842559999994\\
4324.54589184	32.2718719999993\\
4324.644895744	17.2756480000007\\
4324.655226112	15.6057600000004\\
4324.785041664	16.4213760000002\\
4324.823859456	16.2391040000002\\
4324.974070016	17.4497279999996\\
4325.028014848	16.3944960000008\\
4325.152357632	17.7374720000007\\
4325.237037824	17.4177280000004\\
4325.401052416	26.4322560000001\\
4325.435927808	14.3078399999995\\
4325.604808192	25.1880959999999\\
4325.680130048	17.5098880000005\\
4325.829068032	24.4477439999991\\
4325.898789632	18.1693439999999\\
4325.943745792	15.1257600000008\\
4326.112583936	14.9637120000007\\
4326.22199296	15.3727999999992\\
4326.276987648	19.3676799999994\\
4326.426053888	15.433728\\
4326.53020288	24.5826560000005\\
4326.58045056	16.8304640000006\\
4326.684820992	18.2008320000004\\
4326.779297536	17.6773119999998\\
4326.84410112	16.4810240000006\\
4327.012684544	17.0644479999992\\
4327.08798336	18.3633919999993\\
4327.12924672	28.6264319999991\\
4327.266838784	15.2184319999997\\
4327.366809344	19.1892480000006\\
4327.476054528	23.4342400000005\\
4327.579810304	25.1901440000001\\
4327.76388864	18.2684160000008\\
4327.838711296	19.0912000000008\\
4327.948698624	16.0783360000005\\
4328.073168896	15.5486720000008\\
4328.151706112	18.0858879999996\\
4328.241498624	25.8782719999999\\
4328.39068032	15.0602240000007\\
4328.440830464	19.2104959999997\\
4328.579980544	17.3603839999996\\
4328.639887872	17.2677120000008\\
4328.82857088	14.9509120000002\\
4328.878419712	17.7994240000007\\
4328.977934592	19.3144319999992\\
4329.077481216	22.8610559999997\\
4329.201939712	14.3196160000007\\
4329.272015616	15.3955839999999\\
4329.395828736	17.2085760000009\\
4329.475415552	21.7953280000002\\
4329.594816512	19.1964160000007\\
4329.685208064	18.587904\\
4329.779173376	19.5532800000001\\
4329.86878464	18.1644799999995\\
4330.007818752	18.1985280000008\\
4330.067574528	15.9544320000005\\
4330.17187712	15.2568319999991\\
4330.281394432	14.7742720000006\\
4330.38053376	15.9134720000002\\
4330.50609408	23.4739200000004\\
4330.584883968	16.26368\\
4330.625212416	38.5922559999999\\
4330.834276608	19.6564479999997\\
4330.899099136	17.4789120000005\\
4330.933944064	16.3238399999991\\
4331.06751744	16.8972799999992\\
4331.20174464	15.1244800000004\\
4331.291151616	17.5316480000001\\
4331.31623936	14.6191359999993\\
4331.485911296	17.2910080000001\\
4331.559885312	16.2652159999998\\
4331.704663808	17.0437120000006\\
4331.788653824	16.0337920000002\\
4331.804001536	18.3813119999995\\
4332.03306496	16.4449280000008\\
4332.117433088	17.8129919999992\\
4332.13701504	17.3946880000003\\
4332.297238272	15.6180480000003\\
4332.385436928	16.8168960000003\\
4332.405344	16.7239680000002\\
4332.625172736	15.5527679999996\\
4332.710162688	19.5425279999999\\
4332.729832192	18.2120959999993\\
4332.898946048	19.3256959999999\\
4332.9830848	16.4646400000001\\
4333.087927808	17.307648\\
4333.152128768	15.5084800000004\\
4333.281317888	15.6976639999993\\
4333.425999104	16.3788800000002\\
4333.495896064	17.2759040000001\\
4333.505783296	15.1631359999992\\
4333.699117312	14.4972799999996\\
4333.813726464	18.1063680000007\\
4334.012720896	16.100864\\
4334.093200128	18.579968\\
4334.111767552	18.1473279999991\\
4334.291395328	17.7753599999996\\
4334.390893568	18.2735360000006\\
4334.433211136	49.5910399999993\\
4334.629938688	16.3184639999999\\
4334.705138176	16.5181439999997\\
4334.927958272	19.3382399999991\\
4335.037561856	14.9416959999999\\
4335.058114048	17.4940160000006\\
4335.23681536	16.1953279999998\\
4335.330783744	19.1636479999997\\
4335.35594624	26.3262720000002\\
4335.514811648	19.1915520000002\\
4335.589984512	19.3643520000005\\
4335.600003328	15.3830400000006\\
4335.818939904	15.3198080000002\\
4335.912920832	16.3005439999997\\
4335.937891328	18.2709759999998\\
4336.06278528	18.164992\\
4336.181940992	16.3210240000008\\
4336.27614976	14.529536\\
4336.37081088	15.1907840000003\\
4336.460325888	14.7056639999992\\
4336.594614784	16.9945599999992\\
4336.659058432	17.4382079999996\\
4336.743949056	14.3288319999992\\
4336.848836096	18.2159360000005\\
4336.982931456	18.3114239999995\\
4337.057945344	17.3253120000008\\
4337.166858496	15.2384000000002\\
4337.26682752	29.2075519999999\\
4337.390612224	15.992064\\
4337.48486784	18.2476800000004\\
4337.5747264	17.1061759999993\\
4337.664864768	16.2447360000006\\
4337.798700032	17.0798080000004\\
4337.853960704	17.3406720000003\\
4337.983284992	18.6649600000001\\
4338.057164032	14.5438720000002\\
4338.1818816	17.2615679999999\\
4338.251283968	16.6638079999993\\
4338.420322816	16.7027199999993\\
4338.489891328	19.2711679999993\\
4338.733512192	14.8920319999997\\
4338.828604928	14.9849599999998\\
4338.843896576	17.2764160000006\\
4339.067556608	18.9363200000007\\
4339.151990272	18.3700480000007\\
4339.182027264	16.4072959999994\\
4339.291140864	16.5207040000005\\
4339.450483712	15.8635520000007\\
4339.664802816	15.1825919999992\\
4339.759033344	24.4131839999991\\
4339.778733568	19.1134719999991\\
4339.893179648	19.5594239999991\\
4340.018094848	17.4748159999999\\
4340.032382208	16.7621120000003\\
4340.227083776	16.4636159999991\\
4340.32598912	17.3688320000001\\
4340.355795968	17.175808\\
4340.510045952	16.4257280000002\\
4340.624933888	17.3137920000008\\
4340.639689216	17.0690560000003\\
4340.798011904	16.3916800000006\\
4340.857417216	17.7971199999993\\
4340.987226368	15.6060159999997\\
4341.037452544	16.8325120000009\\
4341.156601344	14.9811200000004\\
4341.261013504	19.3932800000002\\
4341.39072128	26.1009919999997\\
4341.470010112	15.3899519999995\\
4341.559887616	15.2673279999999\\
4341.768759296	15.1390719999999\\
4341.868048128	16.4280319999998\\
4341.968098816	16.4787199999992\\
4342.056905472	16.2854399999997\\
4342.156671232	14.0510720000002\\
4342.25597056	18.3505920000007\\
4342.37097472	19.3546239999996\\
4342.45480704	17.1868159999995\\
4342.599725056	15.1047679999992\\
4342.654011648	16.3914239999995\\
4342.763345664	15.7255679999998\\
4342.882404864	13.7848319999994\\
4342.946849792	18.2297600000002\\
4343.056894464	14.2743040000005\\
4343.161879808	19.2596479999993\\
4343.25606272	17.4425599999995\\
4343.340830464	16.2101760000005\\
4343.439790848	19.1708159999998\\
4343.56988672	16.2667519999995\\
4343.67399936	15.3791999999994\\
4343.748843008	17.2226559999999\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4343.748843008	17.2226559999999\\
4343.863027968	17.4077440000001\\
4343.98285568	18.2356479999999\\
4344.046821888	28.201728\\
4344.15203072	18.4104960000004\\
4344.255782144	17.1619840000003\\
4344.37604992	15.4296319999994\\
4344.434993664	18.3733759999996\\
4344.560009984	18.38976\\
4344.66408192	18.4619519999997\\
4344.788783616	16.1635839999999\\
4344.847912192	19.2921600000009\\
4344.943011072	16.3909120000008\\
4345.066626048	15.0059519999995\\
4345.190993664	14.3733759999996\\
4345.236127232	15.5072\\
4345.360197888	16.5775360000007\\
4345.455008	15.3879039999993\\
4345.565023488	18.4033280000003\\
4345.648873216	18.2530559999996\\
4345.763263232	14.6429439999993\\
4345.863247616	23.62752\\
4345.972760832	19.1406079999997\\
4346.041955584	18.3354880000006\\
4346.186159616	14.5395200000003\\
4346.250756096	26.1360640000003\\
4346.405164544	19.5445760000002\\
4346.45483392	16.2137600000005\\
4346.5742976	17.6775679999992\\
4346.684071168	18.4511999999995\\
4346.758322176	17.7021440000008\\
4346.828032768	15.4127360000002\\
4346.957384704	15.7647359999992\\
4347.086556672	15.9365120000002\\
4347.150833152	14.2128639999992\\
4347.235746304	18.1263359999994\\
4347.405222912	39.6029440000002\\
4347.46529408	18.6739199999993\\
4347.57428992	14.6698240000005\\
4347.644000256	15.3802240000005\\
4347.753121536	18.5013760000002\\
4347.887973632	17.3534720000007\\
4347.943074816	15.4547199999997\\
4348.04710528	18.4849919999997\\
4348.167134976	17.5147519999991\\
4348.270973952	19.3536000000004\\
4348.361137152	18.5169920000008\\
4348.454924544	15.3044480000008\\
4348.585019904	27.3996800000004\\
4348.684185856	14.5656319999998\\
4348.763301376	16.6812160000009\\
4348.992030464	16.4101119999996\\
4349.062089472	18.4693759999991\\
4349.215503872	17.8836480000009\\
4349.3153664	16.7462400000004\\
4349.32605568	17.4353919999994\\
4349.504787968	16.1676800000005\\
4349.62402176	16.4016640000009\\
4349.665184	44.5637119999992\\
4349.82819712	18.5768960000005\\
4349.89782272	18.2023680000002\\
4349.917359616	14.7394559999993\\
4350.121349888	18.7297280000003\\
4350.211122944	17.5027200000004\\
4350.253345536	47.7253120000005\\
4350.460074496	17.4543360000007\\
4350.544435968	14.8157439999995\\
4350.5689984	17.3783039999998\\
4350.713496832	18.8766720000003\\
4350.833235712	17.6156159999991\\
4350.877274112	38.6539520000006\\
4351.041857536	18.2374400000008\\
4351.126776064	18.1560320000008\\
4351.169227776	48.6074879999996\\
4351.305951232	19.3310720000009\\
4351.369406976	15.786752\\
4351.45474304	17.1228159999991\\
4351.598971136	18.350848\\
4351.674045952	14.4256000000005\\
4351.797837568	27.2174080000004\\
4351.842887424	16.2672640000001\\
4352.017136896	14.5167359999996\\
4352.086930432	18.3104000000003\\
4352.116787968	16.1676800000005\\
4352.265766912	19.1467520000006\\
4352.400024576	28.4044799999992\\
4352.525161984	25.5418879999997\\
4352.569211648	46.591488\\
4352.713486336	14.8661759999995\\
4352.798005504	17.3854719999999\\
4352.84137088	39.7506560000002\\
4353.05686784	15.2476160000006\\
4353.126906368	17.2864000000009\\
4353.14577664	14.1565439999995\\
4353.30034688	17.7267200000006\\
4353.399833344	25.2131840000002\\
4353.415033856	17.4136319999998\\
4353.678166272	14.5461759999998\\
4353.808271872	14.6519040000003\\
4354.047110144	25.48992\\
4354.097212672	14.5925119999993\\
4354.146036736	18.4166399999995\\
4354.295961344	19.3413120000005\\
4354.390127104	15.5069440000007\\
4354.415001856	19.3817600000002\\
4354.643792128	19.1720960000002\\
4354.72825088	16.6307840000009\\
4354.767981312	18.3610879999997\\
4354.89299712	15.3768959999998\\
4354.963899648	12.279552\\
4355.096855552	15.2353280000007\\
4355.165679104	15.0589440000003\\
4355.270260992	14.6408960000008\\
4355.384892928	15.2727040000009\\
4355.450337536	17.7172480000008\\
4355.5735808	14.9606399999993\\
4355.693880832	19.2606720000003\\
4355.778073856	15.4536960000005\\
4355.867384832	18.7648000000008\\
4355.96417024	12.5501440000007\\
4356.091410176	18.7901440000005\\
4356.1661056	16.4853760000005\\
4356.265906688	18.2865920000004\\
4356.36999424	25.3739519999999\\
4356.48500992	17.3898239999999\\
4356.663837696	19.2176639999998\\
4356.813010176	19.3902080000007\\
4356.872499968	16.8798719999995\\
4356.991548672	26.9286400000001\\
4357.101107968	19.487744\\
4357.165766912	15.1467520000006\\
4357.290907648	16.2874879999999\\
4357.384849152	19.2291839999998\\
4357.48981504	16.1948159999993\\
4357.56904064	15.4206720000002\\
4357.702567424	18.9473280000002\\
4357.79299584	17.3757440000009\\
4357.8332672	37.6471039999997\\
4358.017178112	15.5578879999994\\
4358.091338752	17.7185279999994\\
4358.106004992	16.3850239999992\\
4358.299841024	25.2208640000008\\
4358.369762816	25.1425280000003\\
4358.455023872	18.4035839999997\\
4358.629054464	17.4343680000002\\
4358.693157888	18.5377279999993\\
4358.70795776	17.3376000000007\\
4358.986843904	16.2237440000008\\
4359.0610752	16.4549119999992\\
4359.200708096	16.0880639999996\\
4359.260235008	16.6149119999991\\
4359.354983168	19.3630720000001\\
4359.573837568	16.2173440000006\\
4359.648297984	15.677952\\
4359.757534464	17.9143679999997\\
4359.877475584	17.8554879999992\\
4360.01166976	17.0496000000003\\
4360.106166272	17.5462399999997\\
4360.126085376	16.465408\\
4360.294871296	17.2510719999991\\
4360.394755328	18.1350399999992\\
4360.437210624	47.5903999999991\\
4360.608517632	17.8974720000006\\
4360.778299904	18.6798080000008\\
4360.82312448	16.50432\\
4361.141172736	14.552576\\
4361.195421952	15.801856\\
4361.539308288	18.6882559999995\\
4361.554163712	18.5436160000008\\
4361.832506624	16.8865280000009\\
4361.876575232	17.9550720000007\\
4362.126099456	17.4794239999992\\
4362.140850432	15.2304640000002\\
4362.359953664	14.3334400000003\\
4362.459305984	17.6860159999997\\
4362.478954496	16.3343359999999\\
4362.633255936	15.6357119999993\\
4362.72808704	18.4668160000001\\
4362.743006464	16.3863039999997\\
4362.937051136	18.4309759999996\\
4363.047008768	16.3886079999993\\
4363.06094464	14.3244799999993\\
4363.216014592	18.3943679999993\\
4363.285289984	17.6698880000004\\
4363.389790976	19.1708159999998\\
4363.479063552	16.4433919999992\\
4363.603554048	17.9338239999997\\
4363.682883072	15.262976\\
4363.871990528	18.370304\\
4364.100875776	15.2555520000005\\
4364.14103296	19.4127360000002\\
4364.379348736	15.728384\\
4364.489190656	15.5704320000004\\
4364.68312192	16.5017599999992\\
4364.80279808	19.1779839999999\\
4365.026012416	19.3922559999992\\
4365.141043968	18.4238079999996\\
4365.18012928	16.5091840000005\\
4365.309918976	15.2988160000004\\
4365.459135744	15.5156480000005\\
4365.49894528	18.3252479999992\\
4365.773427712	17.8076160000001\\
4365.907069696	18.4496639999998\\
4366.180246784	18.626816\\
4366.35512832	15.5082239999992\\
4366.578539264	14.9191680000004\\
4366.713177856	15.557632\\
4366.951764992	17.144832\\
4367.070944768	16.3246080000008\\
4367.096233472	16.6133759999993\\
4367.345324032	15.7040639999996\\
4367.464114688	15.4943999999996\\
4367.489015296	17.3949439999997\\
4367.723022848	25.4026240000003\\
4367.802956032	18.335744\\
4367.816615168	17.9950079999999\\
4368.001052416	15.4321920000002\\
4368.065809408	18.1890559999993\\
4368.160657408	15.0374400000001\\
4368.269836288	14.2161919999999\\
4368.419072	14.4519679999994\\
4368.483941632	15.321344\\
4368.503831296	17.2111359999999\\
4368.678004736	18.3843840000009\\
4368.831905536	18.2855679999993\\
4368.89691264	15.2924160000002\\
4368.916665088	14.0449279999993\\
4369.101193472	15.5732480000006\\
4369.17513216	13.5121920000001\\
4369.244863232	17.2431359999991\\
4369.365151232	18.5310719999998\\
4369.499003904	19.3838080000005\\
4369.563806208	16.1858560000001\\
4369.682839808	19.2197120000001\\
4369.796952064	17.3319680000004\\
4369.862009856	26.38976\\
4369.995847424	14.2271999999994\\
4370.08083584	17.2157439999992\\
4370.184998144	16.3781120000003\\
4370.259635456	15.0151679999999\\
4370.439004928	18.3848959999996\\
4370.52394368	18.3234560000001\\
4370.538028544	17.408512\\
4370.707656448	18.0362239999995\\
4370.807051776	16.4316159999998\\
4371.045954304	16.3340800000005\\
4371.115461376	14.8410879999992\\
4371.140216064	14.5960959999993\\
4371.325156096	14.5359360000002\\
4371.424033536	17.4133760000004\\
4371.438959872	18.3398400000005\\
4371.637833728	17.2134399999995\\
4371.728014592	16.3944960000008\\
4371.757334016	16.713984\\
4371.876830208	19.2099839999992\\
4372.020923904	24.3038720000004\\
4372.08600064	18.3802880000003\\
4372.174980608	19.3605119999993\\
4372.27522688	15.6067839999996\\
4372.378499072	17.8787840000005\\
4372.458857472	18.2374400000008\\
4372.61801344	19.3932800000002\\
4372.698166784	15.5466240000005\\
4372.72316416	18.5441279999995\\
4372.907035392	16.4152319999994\\
4372.984922624	17.3025280000002\\
4373.090968576	16.3484160000007\\
4373.160942848	17.322752\\
4373.265116928	15.4967039999992\\
4373.364015872	16.3957759999994\\
4373.439227904	17.6079360000003\\
4373.553391104	23.77088\\
4373.648214016	19.5939839999992\\
4373.762130176	16.5099520000003\\
4373.837026816	18.4066559999992\\
4373.975982848	15.3628160000007\\
4374.041016576	17.3964799999994\\
4374.190070528	19.4503679999998\\
4374.234887424	16.2672640000001\\
4374.373929728	18.3096320000004\\
4374.438639872	16.0197119999993\\
4374.5725632	15.9431679999998\\
4374.657710592	23.0904320000009\\
4374.796549888	14.9296639999993\\
4374.901558016	16.9379840000001\\
4374.945165056	26.5448959999994\\
4375.081045504	16.4252159999996\\
4375.220168448	18.5484799999995\\
4375.315174144	16.5539840000001\\
4375.357220096	46.5999360000005\\
4375.518046208	22.4261119999992\\
4375.628271872	16.6517760000006\\
4375.842075648	17.4553599999999\\
4375.931100672	19.4805759999999\\
4375.94066688	15.0466560000004\\
4376.07090176	17.2817919999998\\
4376.22986368	14.2433280000005\\
4376.328996096	16.376064\\
4376.364188928	18.5687039999993\\
4376.5675072	18.8869119999999\\
4376.762321152	16.7009280000002\\
4376.995915008	19.2949759999992\\
4377.031014144	14.394112\\
4377.31927168	19.6515839999993\\
4377.349316096	16.6960639999998\\
4377.573058304	14.4381439999997\\
4377.726942976	17.322752\\
4377.995999488	19.3794560000006\\
4378.026172416	15.5522560000009\\
4378.3340352	18.4151039999997\\
4378.3692032	18.5830399999995\\
4378.7167488	18.1286400000008\\
4378.946070528	15.4503679999998\\
4379.091432704	18.812672\\
4379.414198528	18.5784320000002\\
4379.458075136	21.4548479999994\\
4379.662967296	17.3473279999998\\
4379.871566848	18.9468159999997\\
4380.169911808	15.2916480000004\\
4380.255160064	18.5400320000008\\
4380.59265408	15.033856\\
4380.950968576	16.3484160000007\\
4381.011177216	19.5568640000001\\
4381.020228864	24.6087680000001\\
4381.313971712	17.3516799999998\\
4381.358677504	24.0573440000007\\
4381.602995712	17.3754879999997\\
4381.647792896	17.1727360000004\\
4381.931192832	26.5727999999999\\
4381.966278144	16.6579199999996\\
4382.130186752	17.5667200000007\\
4382.299182848	18.5628159999997\\
4382.582878976	15.2586240000001\\
4382.647976192	14.3559679999998\\
4382.9405888	15.9687680000006\\
4382.990797312	19.1769600000007\\
4383.36887296	15.2527360000004\\
4383.418272512	17.6522239999995\\
4383.428119552	23.4995199999994\\
4383.72694912	17.3288960000009\\
4383.751509504	13.8895360000006\\
4383.946440192	16.8199679999998\\
4384.090117632	18.4975360000008\\
4384.369135872	19.5159039999999\\
4384.508269056	18.6488320000008\\
4384.767135744	15.5153919999993\\
4384.896091648	15.4713599999995\\
4385.13985792	18.2376960000001\\
4385.294274816	14.6547200000005\\
4385.583373824	15.7534720000003\\
4385.771655936	14.0359680000001\\
4385.781427968	16.8076799999999\\
4385.975875328	17.2551679999997\\
4386.110194432	18.5743359999997\\
4386.3291968	15.5768320000006\\
4386.44314496	16.5247999999992\\
4386.463126784	15.5066879999995\\
4386.647266304	19.6462080000001\\
4386.731887104	14.2671360000004\\
4386.761929472	18.3093759999992\\
4386.916212224	19.5919360000007\\
4387.015037696	14.4176640000005\\
4387.034900992	18.2809600000001\\
4387.253420288	18.8001280000008\\
4387.329096448	17.4763519999997\\
4387.353709568	17.0895359999995\\
4387.52281088	17.1906560000007\\
4387.641958144	19.3379839999998\\
4387.642840576	8.22041600000011\\
4387.851007744	18.3877119999997\\
4387.970856192	15.2358399999994\\
4388.010970624	16.3504639999992\\
4388.269362432	19.7422079999997\\
4388.35347968	14.85952\\
4388.378455808	23.8356480000002\\
4388.50804992	17.4297600000009\\
4388.58742912	16.8089600000003\\
4388.59707776	14.4575999999997\\
4388.860999424	19.3791999999994\\
4388.941230336	18.6101760000001\\
4388.96091776	16.2977279999996\\
4389.114892544	16.2723839999999\\
4389.214508544	17.8882560000002\\
4389.43298048	15.3602559999999\\
4389.492939264	15.3192959999997\\
4389.507908864	16.2885119999992\\
4389.666820352	19.2002560000001\\
4389.785969664	14.3493120000003\\
4389.831157504	17.5375359999998\\
4389.985726464	19.1063040000008\\
4390.040007424	16.3873280000007\\
4390.174148864	16.5286400000005\\
4390.254089728	14.4696320000003\\
4390.393357056	15.7368320000005\\
4390.493168896	14.5487360000006\\
4390.537192448	31.5722239999996\\
4390.686973696	19.3536000000004\\
4390.82591616	16.2959360000004\\
4390.869237504	42.6173440000002\\
4391.029933824	15.3136639999993\\
4391.15480448	19.1843840000001\\
4391.197185792	44.5655040000001\\
4391.289137408	18.5172480000001\\
4391.402731776	18.1117439999998\\
4391.445232128	46.6119679999993\\
4391.636948736	18.3285759999999\\
4391.737161728	15.5415040000007\\
4391.761346304	15.7260800000004\\
4391.895985408	15.3651200000004\\
4392.005017344	16.3970559999998\\
4392.045313792	45.6936960000003\\
4392.183532288	15.9121919999998\\
4392.258897664	17.2774399999998\\
4392.383126528	19.5061760000008\\
4392.493015296	19.3950719999993\\
4392.562867456	17.2472319999997\\
4392.691422208	25.8022400000009\\
4392.78579712	17.1768319999992\\
4392.830821888	15.2017919999998\\
4393.040204032	23.5840000000007\\
4393.114866944	18.2466559999993\\
4393.124780288	15.1603200000009\\
4393.284033536	15.4132480000007\\
4393.422598656	18.9785599999996\\
4393.43251968	14.8994559999992\\
4393.70727296	16.6527999999998\\
4393.726822656	17.202432\\
4393.95018496	14.5646080000006\\
4394.11525888	15.6387840000007\\
4394.358288896	19.6687359999996\\
4394.488247808	15.62752\\
4394.731130112	13.5101439999999\\
4394.840999168	15.378944\\
4394.860764416	19.1441919999997\\
4395.035101184	21.4812160000001\\
4395.119954432	16.3340800000005\\
4395.149868288	16.2480639999994\\
4395.279271424	24.6512640000001\\
4395.40320896	17.5889920000009\\
4395.488073216	15.4529280000006\\
4395.502558976	17.9389439999995\\
4395.662142976	19.5228160000006\\
4395.806050048	18.4296959999992\\
4395.851102208	16.4820479999998\\
4396.054910208	18.2901760000004\\
4396.135332096	16.7119359999997\\
4396.273989632	18.3695360000002\\
4396.403038976	15.4188799999993\\
4396.463084544	15.4644480000006\\
4396.64698624	15.3661439999996\\
4396.731288064	15.6677120000004\\
4396.745834496	17.2142079999994\\
4396.89116672	16.5465600000007\\
4396.970009344	18.3892479999995\\
4397.090013952	17.3939200000004\\
4397.193882112	15.2619520000007\\
4397.23717248	46.5523200000007\\
4397.438001408	15.3812479999997\\
4397.523038464	17.4182400000009\\
4397.56523904	45.6189439999998\\
4397.656663296	19.0430720000004\\
4397.825932288	18.3119360000001\\
4397.910558208	16.9379840000001\\
4397.953216768	47.5967999999993\\
4398.125023488	25.4033920000002\\
4398.21917184	19.5517440000003\\
4398.219909632	8.28953600000023\\
4398.388237824	18.6175999999996\\
4398.453110272	18.4901119999995\\
4398.577000192	18.3800319999991\\
4398.671275264	15.6551679999993\\
4398.736103936	17.4837759999991\\
4398.845994496	19.3743360000008\\
4399.069987584	17.3675519999997\\
4399.17907328	17.4533119999996\\
4399.30390272	17.2825599999996\\
4399.367958784	19.3387519999997\\
4399.47248896	16.8686080000007\\
4399.5669248	17.3045760000005\\
4399.681478656	14.8584960000007\\
4399.790381056	25.7607680000001\\
4399.855798016	17.1778560000002\\
4399.974967552	15.3474559999995\\
4400.079664384	18.0441599999995\\
4400.193881088	15.2609279999997\\
4400.268413184	16.7928319999992\\
4400.433115904	16.4956160000002\\
4400.512000768	15.3807359999992\\
4400.55202688	19.4068480000005\\
4400.7309888	16.3686400000006\\
4400.810873088	18.2530559999996\\
4400.853192448	43.5722239999996\\
4401.050040832	26.420736\\
4401.109128704	17.5086080000001\\
4401.118781696	17.1614719999998\\
4401.298402304	19.7821440000007\\
4401.39321216	16.5918720000009\\
4401.437275904	48.6558719999994\\
4401.641955584	18.3352319999995\\
4401.741147392	18.5272320000004\\
4401.785212928	23.5927040000006\\
4401.94459264	14.9724160000005\\
4402.104160512	15.5404799999997\\
4402.353010176	19.3899519999995\\
4402.497039616	17.4195199999995\\
4402.731279872	17.6596480000007\\
4402.850841088	17.2208640000008\\
4402.875543296	14.9230079999998\\
4403.050074368	16.4544000000005\\
4403.148952064	14.3319040000006\\
4403.199189504	17.5695360000009\\
4403.507130368	17.5101439999999\\
4403.541910272	26.2901760000004\\
4403.710989568	17.3693440000006\\
4403.800878592	15.2583680000007\\
4403.835392768	13.7725439999995\\
4404.054809344	16.1891840000008\\
4404.139170048	19.549696\\
4404.168942336	19.3221119999998\\
4404.278100736	16.4805120000001\\
4404.407931904	17.3117440000005\\
4404.481919744	17.299712\\
4404.616799744	17.1796479999994\\
4404.681177856	18.5576959999999\\
4404.75616896	17.5488000000005\\
4404.879996416	18.3761919999997\\
4404.995065856	15.4457600000005\\
4405.049540864	15.9208959999996\\
4405.17404416	18.4240640000007\\
4405.264166912	18.5466880000004\\
4405.367833856	18.2138880000002\\
4405.432447744	14.8275200000007\\
4405.56691328	15.2931840000001\\
4405.641270016	13.6499199999998\\
4405.781018112	18.3979519999993\\
4405.85068288	17.0626560000001\\
4405.970093568	16.473344\\
4406.173433088	17.8129919999992\\
4406.2483392	15.7189120000003\\
4406.38753152	17.9112960000002\\
4406.452296192	19.6759039999997\\
4406.596789248	17.1691520000004\\
4406.67625472	18.6344960000006\\
4406.746059776	14.4394240000001\\
4406.86014848	16.5281279999999\\
4407.000109824	16.4897280000005\\
4407.059035904	18.4158719999996\\
4407.173991424	16.3711999999996\\
4407.257968128	15.347968\\
4407.383094016	19.4736639999992\\
4407.442867968	15.2478719999999\\
4407.587040768	19.4204160000008\\
4407.671094016	18.4737280000008\\
4407.780391424	14.7711999999992\\
4407.855139584	18.5195519999997\\
4407.96012928	17.5091200000006\\
4408.059345152	18.7251199999992\\
4408.23298944	24.3691519999993\\
4408.297808896	17.1888639999997\\
4408.327886336	19.2660479999995\\
4408.47665792	16.0378880000007\\
4408.586888704	15.2686080000003\\
4408.651332352	26.7123200000005\\
4408.820224256	15.6039679999994\\
4408.874943744	17.3235199999999\\
4408.979634176	17.0140159999992\\
4409.074086912	16.4666880000004\\
4409.198216448	18.5963520000005\\
4409.267981056	17.3608960000001\\
4409.39321856	17.5984640000006\\
4409.451866624	14.2464\\
4409.611426048	16.8058880000008\\
4409.686107904	15.487744\\
4409.729231616	45.6115200000004\\
4409.880158976	19.5386880000005\\
4409.995074816	18.4547839999996\\
4410.064038912	17.4187519999996\\
4410.163506944	17.8869759999998\\
4410.258127104	23.5069440000007\\
4410.462016768	19.3966079999991\\
4410.551905536	19.2855039999995\\
4410.666107648	17.4876160000003\\
4410.8159808	18.3605759999991\\
4410.875072	16.4518399999997\\
4411.044098304	18.4780800000008\\
4411.148557312	17.9371520000004\\
4411.17380224	17.1819520000008\\
4411.253225216	17.6051200000002\\
4411.412302848	16.6827520000006\\
4411.48184576	16.2255359999999\\
4411.607017728	18.397696\\
4411.656134656	19.5143680000001\\
4411.820335616	18.7153920000001\\
4411.985228288	17.6081919999997\\
4412.068869888	18.2497280000007\\
4412.16834304	17.7228799999993\\
4412.238422272	16.8020479999996\\
4412.431425536	15.8054400000001\\
4412.491687424	27.0673920000008\\
4412.561393408	17.7733119999994\\
4412.640888576	15.2686080000003\\
4412.830011136	15.3909760000006\\
4412.8801408	16.5204479999993\\
4412.929958912	16.3386879999998\\
4413.053958656	16.3384320000005\\
4413.218004736	16.3847679999999\\
4413.268211456	17.5912960000005\\
4413.372987904	19.3676799999994\\
4413.457207296	16.5872639999998\\
4413.571267584	17.6476160000002\\
4413.641277184	17.6568320000006\\
4413.771047936	19.4275839999991\\
4413.870021888	17.4018560000004\\
4413.999039488	18.4194559999996\\
4414.04408832	16.4679680000008\\
4414.193105152	18.4849919999997\\
4414.267945472	18.3252479999992\\
4414.402008832	15.3886719999991\\
4414.457110272	18.4901119999995\\
4414.55081216	17.1921920000004\\
4414.701150208	15.5299840000007\\
4414.780303872	25.683712\\
4414.84489216	19.2719359999992\\
4414.96990336	17.2830720000002\\
4415.064496128	17.8759680000003\\
4415.193097728	24.4776959999999\\
4415.23314432	16.5240319999994\\
4415.38196864	19.3484800000006\\
4415.442045696	15.4255360000006\\
4415.581080064	19.4598399999995\\
4415.670641152	18.0208640000001\\
4415.771047936	19.4275839999991\\
4415.869932032	19.3118720000002\\
4415.973743104	15.1229440000006\\
4416.068524288	17.9041280000001\\
4416.187955712	17.3355520000005\\
4416.232795136	19.1749120000004\\
4416.382122496	17.5022079999999\\
4416.42713856	17.5183359999992\\
4416.575929856	16.3097600000001\\
4416.674973696	15.3533439999992\\
4416.755081472	17.4615040000008\\
4416.85511936	16.4992000000002\\
4417.0789824	17.3621760000005\\
4417.17787648	17.2561920000007\\
4417.248159488	16.5391359999994\\
4417.481887744	15.2675839999993\\
4417.561035264	15.4150399999999\\
4417.681276928	17.6568320000006\\
4417.810189568	17.5695360000009\\
4417.859463168	15.8428160000003\\
4417.98895744	17.3370880000002\\
4418.029985536	11.3653759999997\\
4418.192933888	15.3136639999993\\
4418.237891584	16.2713600000006\\
4418.357117952	15.4977280000003\\
4418.466989568	15.3694720000003\\
4418.601210112	23.5898880000004\\
4418.651021056	25.4010880000005\\
4418.784730624	19.1103999999996\\
4418.859537152	18.9168640000007\\
4419.078448128	14.8280319999994\\
4419.138108928	18.4885759999997\\
4419.277615872	14.9957119999999\\
4419.377242624	19.6224000000002\\
4419.45149312	15.8727679999993\\
4419.576187392	18.5671679999996\\
4419.670603776	16.9835519999997\\
4419.769911552	17.2912639999995\\
4419.8699328	15.3126400000001\\
4419.969232128	16.6118399999996\\
4420.078446336	17.8260480000008\\
4420.162992896	15.3727999999992\\
4420.267394048	21.7738239999999\\
4420.36682368	16.2035199999991\\
4420.427314944	17.6947199999995\\
4420.576118016	15.4977280000003\\
4420.656131328	18.5111039999992\\
4420.770119424	19.499264\\
4420.844737536	16.1175039999998\\
4420.963761152	16.1410560000004\\
4421.053960448	16.3402239999996\\
4421.193252096	19.6318719999999\\
4421.237499648	15.8794240000007\\
4421.371789312	17.1691520000004\\
4421.43184896	17.2288000000008\\
4421.550989568	17.3696\\
4421.635778048	16.1576960000002\\
4421.77021312	18.5927680000004\\
4421.830034688	16.4147200000007\\
4421.969211136	15.5909119999997\\
4422.039278336	19.6582400000007\\
4422.133162496	17.5424000000003\\
4422.258235392	23.6152320000001\\
4422.341913344	17.2930560000004\\
4422.44230528	27.6851200000001\\
4422.531037952	18.4176640000005\\
4422.626019584	16.3996160000006\\
4422.749938432	15.3182720000004\\
4422.84022912	18.6088959999997\\
4422.943676928	18.0567040000005\\
4423.03284736	14.2271999999994\\
4423.153123584	17.5034880000003\\
4423.267262464	17.6422399999992\\
4423.35213952	18.5192960000004\\
4423.431790336	19.170048\\
4423.566091776	17.4714879999992\\
4423.675424256	17.804032\\
4423.749840384	15.2202240000006\\
4423.829986816	16.3668479999997\\
4423.974205696	17.5854080000008\\
4424.048234752	14.6147839999994\\
4424.1577984	17.1781119999996\\
4424.243183872	18.5638400000007\\
4424.361982464	15.3623040000002\\
4424.471526144	17.9059199999992\\
4424.551132416	19.5123199999998\\
4424.63556224	14.9419519999992\\
4424.75514752	16.52736\\
4424.884923136	15.3029119999992\\
4424.943989248	17.3690879999995\\
4425.043630848	16.0104960000008\\
4425.172528384	14.9081600000009\\
4425.277465088	16.8450560000001\\
4425.362021632	16.4014079999997\\
4425.471012608	19.3925120000004\\
4425.576113664	15.4933760000004\\
4425.680828416	16.2083839999996\\
4425.749815296	18.1949440000008\\
4425.849961984	18.3418880000008\\
4425.958984192	18.3641599999992\\
4426.058396672	18.7765760000002\\
4426.187693568	18.0733440000004\\
4426.23265152	15.0315520000004\\
4426.461480704	16.8606720000007\\
4426.586134272	17.5139839999993\\
4426.635590144	14.9698559999997\\
4426.735150592	18.5303039999999\\
4426.948813568	19.1933439999993\\
4427.073125888	17.5057919999999\\
4427.177584128	17.9637760000005\\
4427.292185344	17.5651839999991\\
4427.342059264	18.4389119999996\\
4427.437033472	17.4131199999993\\
4427.59083776	17.2175360000001\\
4427.660455168	18.8349440000002\\
4427.760139776	17.5196159999996\\
4427.874002944	17.3826559999998\\
4427.954187264	15.5671039999997\\
4428.073009408	18.3892479999995\\
4428.15278592	18.1657599999999\\
4428.262085888	14.4657920000009\\
4428.361982976	17.3626879999993\\
4428.446913024	15.2929280000008\\
4428.62612736	18.5072639999999\\
4428.739943168	17.3230079999994\\
4428.873895424	17.2751360000002\\
4429.068087808	17.4676479999998\\
4429.138103296	17.4830079999992\\
4429.276468736	17.8485760000003\\
4429.331450368	14.8303360000009\\
4429.490924544	19.3041919999996\\
4429.53593216	19.3121279999996\\
4429.664863744	16.2437119999995\\
4429.779667968	18.0477439999995\\
4429.849174016	18.5538560000005\\
4429.988356864	25.7367040000008\\
4430.050548736	13.9287039999999\\
4430.183133184	25.51296\\
4430.261808128	14.188032\\
4430.396993536	27.3733119999997\\
4430.437196032	23.5758079999996\\
4430.546310656	22.6905599999991\\
4430.67998848	25.3683199999996\\
4430.755021056	18.4010240000007\\
4430.854126592	17.5065599999998\\
4430.9637888	19.1687679999995\\
4431.083456512	27.8364160000001\\
4431.17812992	15.5097600000008\\
4431.28216576	18.5456639999993\\
4431.361386752	16.7664640000003\\
4431.450630912	17.0106880000003\\
4431.570913024	16.2928639999991\\
4431.669875968	14.2558719999997\\
4431.790084096	15.4639360000001\\
4431.839054336	16.4341760000007\\
4431.983974656	19.3546239999996\\
4432.083340032	23.7199359999995\\
4432.143030528	16.4103680000007\\
4432.232066304	14.4463360000009\\
4432.401498624	26.8784639999994\\
4432.445164544	23.5445760000002\\
4432.555588608	18.9685759999993\\
4432.695087616	16.4674560000003\\
4432.750159616	16.5393920000006\\
4432.859104	15.4836479999994\\
4432.984179456	16.5593599999993\\
4433.051197184	11.577088\\
4433.178041344	25.4210559999992\\
4433.281863936	19.2437759999993\\
4433.371366912	22.7468800000006\\
4433.426369024	17.7489920000007\\
4433.595635968	19.0159359999998\\
4433.650118656	16.4984320000003\\
4433.745079296	15.4590719999997\\
4433.879143168	23.523072\\
4433.983909376	17.2892159999992\\
4434.048092928	16.4728319999995\\
4434.173018368	19.3981440000007\\
4434.262166784	16.5465600000007\\
4434.371193344	15.5732480000006\\
4434.455957504	17.3373439999996\\
4434.660059392	14.4394240000001\\
4434.774175232	18.5551360000009\\
4434.848933632	17.3135359999997\\
4434.93395968	19.3395199999995\\
4435.063204096	15.5837439999996\\
4435.15255552	15.9352319999998\\
4435.27192064	15.3006079999996\\
4435.351196928	14.5768960000005\\
4435.450967808	15.3474559999995\\
4435.569671168	14.0510720000002\\
4435.68490496	19.2849920000008\\
4435.854095872	17.4758399999992\\
4435.988171264	16.5509120000006\\
4436.032952832	15.332864\\
4436.173112832	19.4926080000005\\
4436.232251136	19.6308480000007\\
4436.347048704	16.4285440000003\\
4436.446070784	17.4507520000006\\
4436.5848704	14.2502399999994\\
4436.629910272	15.2901120000006\\
4436.749444864	16.8245760000009\\
4436.86884352	15.2232960000001\\
4436.953446912	17.8265599999995\\
4437.058051328	23.4311679999992\\
4437.147611136	14.9911040000006\\
4437.256937728	19.3177599999999\\
4437.361619712	15.9994879999995\\
4437.485801216	15.1810559999994\\
4437.54020992	17.5897600000008\\
4437.674600192	14.97984\\
4437.759718912	17.0987519999999\\
4437.823960832	14.3406080000004\\
4437.953296896	14.6767359999994\\
4438.038031616	18.4115199999997\\
4438.17187456	16.2544639999996\\
4438.241960192	18.3400959999999\\
4438.366024704	18.4046080000007\\
4438.461052928	26.4327680000006\\
4438.564889088	18.2689279999995\\
4438.67983872	19.2184319999997\\
4438.74978944	25.1694079999997\\
4438.829041152	17.4210559999992\\
4438.958404864	15.7847039999997\\
4439.083089152	22.4688640000004\\
4439.142841088	17.2211200000002\\
4439.262035712	17.4154240000007\\
4439.356952832	16.3325440000008\\
4439.461113344	19.4933760000004\\
4439.546089472	18.4691199999997\\
4439.64506368	15.4434560000009\\
4439.773509888	17.8897919999999\\
4439.853540352	16.9203199999993\\
4439.973229312	19.6090879999992\\
4440.053122048	18.5018880000007\\
4440.143123968	16.5038079999995\\
4440.276911872	15.2916480000004\\
4440.346020864	19.4007039999997\\
4440.461022208	27.4019840000001\\
4440.549971712	16.3517439999996\\
4440.654821888	17.2016640000002\\
4440.749060608	18.4404479999994\\
4440.848995328	15.3751040000006\\
4440.973122304	14.502144\\
4441.057951744	15.3315839999996\\
4441.1719872	17.3670399999992\\
4441.262022144	19.4019840000001\\
4441.365997312	19.3771519999991\\
4441.4704832	16.8629760000003\\
4441.570101504	16.4815359999993\\
4441.635126016	18.5057280000001\\
4441.779126016	22.5059839999994\\
4441.873097472	17.4773760000007\\
4441.952614912	24.9948160000004\\
4442.053019392	15.3991679999999\\
4442.17199616	23.3761279999999\\
4442.25158656	14.9665280000008\\
4442.371040256	26.4199680000002\\
4442.460377088	16.7569920000005\\
4442.569915392	17.2953600000001\\
4442.739263488	17.6432640000003\\
4442.849197056	19.577088\\
4443.077509376	16.8890879999999\\
4443.14219008	23.5699199999999\\
4443.227198464	16.5783040000006\\
4443.336141568	16.5214720000004\\
4443.46594048	17.3201919999992\\
4443.585104384	18.4842239999998\\
4443.67016576	16.5455359999996\\
4443.773985536	16.3655679999993\\
4443.883414528	16.7943680000008\\
4443.958147584	17.5275519999996\\
4444.057700608	18.0805120000005\\
4444.18181504	15.1948799999991\\
4444.257000192	15.3799679999993\\
4444.386052352	27.4321920000002\\
4444.430454784	14.8346880000008\\
4444.619574528	17.9543040000008\\
4444.66498304	18.3628800000006\\
4444.764148224	24.5281279999999\\
4444.87320704	15.5868160000009\\
4444.967989504	17.3693440000006\\
4445.092230912	19.6108800000002\\
4445.147191296	18.5712640000002\\
4445.29737088	17.7507839999998\\
4445.381176064	16.5557759999992\\
4445.456063232	16.4431359999999\\
4445.595160064	14.5397759999996\\
4445.685005824	19.3858560000008\\
4445.763998208	16.3781120000003\\
4445.858265088	17.6448\\
4446.018104576	19.4844159999993\\
4446.092349952	16.7298559999999\\
4446.133037568	47.4173439999995\\
4446.311425792	18.8057599999993\\
4446.406006272	15.3861120000001\\
4446.449230848	46.6106880000007\\
4446.599917056	19.2967680000002\\
4446.903175424	25.5552000000007\\
4447.1121472	19.5271680000005\\
4447.201994752	27.3745920000001\\
4447.370971392	16.3512320000009\\
4447.480202752	19.5827200000003\\
4447.585085952	18.4657920000009\\
4447.674701312	18.0810239999992\\
4447.759262976	19.6428799999994\\
4447.873209856	18.5896959999991\\
4447.952877312	16.2570240000005\\
4448.072548608	18.9286400000001\\
4448.137040896	15.4206720000002\\
4448.29053696	18.9166079999995\\
4448.330505984	14.8858880000007\\
4448.479881472	22.2612480000007\\
4448.610003456	15.383296\\
4448.665014528	18.3943679999993\\
4448.748817664	17.1973120000002\\
4448.858365952	17.745664\\
4448.933224704	15.60448\\
4449.096956928	18.3367679999992\\
4449.141977344	16.3573759999999\\
4449.276011008	16.3909120000008\\
4449.350646784	17.0265600000002\\
4449.46025984	19.6398079999999\\
4449.544889088	17.268736\\
4449.689123584	25.5034880000003\\
4449.74863104	18.0108799999998\\
4449.878108672	16.4884480000001\\
4449.938029056	15.4088960000008\\
4450.072259584	12.6394880000007\\
4450.152278272	19.6582400000007\\
4450.241266688	15.6464639999995\\
4450.330896128	18.2760959999996\\
4450.46507648	16.4561919999996\\
4450.560091648	19.4716160000007\\
4450.645018368	18.3982080000005\\
4450.758960896	27.3405440000006\\
4450.843482624	14.8625919999995\\
4450.933116928	17.4968320000007\\
4451.037625856	18.00576\\
4451.156984832	24.3647999999994\\
4451.265958656	15.3384960000003\\
4451.371261184	18.6411520000001\\
4451.450180608	18.560512\\
4451.535120128	17.5001599999996\\
4451.679192832	24.5726720000002\\
4451.74397568	18.3554559999993\\
4451.842978048	17.3578240000006\\
4451.96784384	15.2235519999995\\
4452.072786944	10.1667839999991\\
4452.142171392	19.5512319999998\\
4452.246108416	19.4882560000005\\
4452.345946112	16.3261440000006\\
4452.454607872	14.9877759999999\\
4452.564928768	15.3085439999995\\
4452.654258688	14.638336\\
4452.75899904	16.3788800000002\\
4452.832907264	15.2870399999993\\
4452.973070592	19.4503679999998\\
4453.0420032	15.3830400000006\\
4453.156870656	15.2504320000007\\
4453.240868864	18.2487039999996\\
4453.395515904	17.8956799999996\\
4453.500160256	17.5400960000006\\
4453.541220096	40.6000640000002\\
4453.679089152	19.4688000000006\\
4453.778238976	14.61888\\
4453.878171392	17.5511040000001\\
4453.978034176	15.4140160000006\\
4454.047301632	15.6815360000001\\
4454.171295488	17.6752639999995\\
4454.261234176	26.6140159999995\\
4454.366034432	16.4144639999995\\
4454.450190336	17.5700479999996\\
4454.569744384	17.1243520000007\\
4454.658892032	24.2718719999993\\
4454.773940736	18.3206399999999\\
4454.877947904	15.3277440000002\\
4454.973055488	15.4352639999997\\
4455.05720448	16.5844479999996\\
4455.216071424	16.4513279999992\\
4455.281311488	17.6913920000006\\
4455.355577856	16.9576959999995\\
4455.57459968	16.9794559999991\\
4455.658938112	18.3178239999997\\
4455.813037312	19.4173439999995\\
4455.88292736	17.3073920000006\\
4455.9729472	17.3268480000006\\
4456.073270272	12.6499839999997\\
4456.181272064	14.6519040000003\\
4456.261231104	15.6108800000002\\
4456.40502144	17.4013439999999\\
4456.474958848	16.3386879999998\\
4456.570166272	17.5462399999997\\
4456.663666944	17.0467840000001\\
4456.768015616	13.3954560000002\\
4456.838175744	16.5555199999999\\
4457.002232832	18.6127359999991\\
4457.067145216	17.5249920000006\\
4457.156733184	18.1130240000002\\
4457.286272	17.6517120000008\\
4457.350798336	18.1783039999991\\
4457.460351232	17.7310720000005\\
4457.564953344	18.3331839999992\\
4457.674436864	17.8165759999993\\
4457.768306432	15.6861439999993\\
4457.848132864	18.5128960000002\\
4458.012002304	23.3820159999996\\
4458.057006848	16.3868160000002\\
4458.20605056	19.4303999999993\\
4458.281086464	15.4662399999997\\
4458.3506624	19.0423040000005\\
4458.570039808	17.4197760000006\\
4458.649151488	18.5313279999991\\
4458.787483392	17.8631679999999\\
4458.862652928	16.0327679999991\\
4459.002145024	25.5249920000006\\
4459.05744512	19.8248960000001\\
4459.156631552	15.0113280000005\\
4459.256008448	18.3884799999996\\
4459.395041536	17.4213120000004\\
4459.45477504	16.15488\\
4459.573977344	15.3571840000004\\
4459.6689344	16.314112\\
4459.812809472	16.1894400000001\\
4459.873061632	16.4413440000008\\
4459.946850048	14.2297600000002\\
4460.047107072	18.4867840000006\\
4460.231217408	26.5973759999997\\
4460.286132992	18.5128960000002\\
4460.331143424	18.5233919999991\\
4460.4602304	24.6100480000005\\
4460.628652544	16.0325119999998\\
4460.689361664	17.7415679999995\\
4460.690088448	10.4683519999999\\
4460.892482304	16.8622080000005\\
4460.98204672	19.4265599999999\\
4461.127216128	16.5959679999996\\
4461.24085888	17.2387839999992\\
4461.281218816	39.5985920000003\\
4461.399833856	14.2138880000002\\
4461.480278016	17.6578559999998\\
4461.594067456	15.4472960000003\\
4461.703680512	19.0604800000001\\
4461.723553024	18.932992\\
4461.922989568	16.3694080000005\\
4462.05152	17.9000319999996\\
4462.093333504	32.7132160000001\\
4462.21110912	15.4887679999993\\
4462.326208512	18.5881599999993\\
4462.3502784	26.6580479999993\\
4462.544841728	25.2216320000007\\
4462.679031296	17.4113280000001\\
4462.718464512	16.8445439999996\\
4463.026825728	19.2056319999992\\
4463.061778688	15.1585279999999\\
4463.246206464	16.5862400000005\\
4463.395225344	22.6053119999997\\
4463.663995904	19.3758720000005\\
4463.747921664	19.3013759999994\\
4463.767948032	16.3276800000003\\
4463.882648576	15.0284800000009\\
4464.002086912	16.4666880000004\\
4464.097048064	18.4279040000001\\
4464.130916608	17.2963839999993\\
4464.311144448	16.5242880000005\\
4464.4150272	17.4069760000002\\
4464.454983168	18.3628800000006\\
4464.628693504	24.0732160000007\\
4464.748059648	15.4393600000003\\
4464.788406528	15.7864960000006\\
4465.027113728	19.4936319999997\\
4465.13570432	17.0841600000003\\
4465.150929664	16.3095040000007\\
4465.291049728	14.4296959999992\\
4465.39990528	14.285312\\
4465.420156928	19.5366400000003\\
4465.623977216	17.3570560000007\\
4465.698259712	18.6396160000004\\
4465.71337088	17.7505280000005\\
4465.88315648	15.5363840000009\\
4465.982015488	14.3953920000004\\
4466.087065856	17.4458880000002\\
4466.241200896	26.5807359999999\\
4466.256067072	19.4470399999991\\
4466.425006592	17.3864959999992\\
4466.514231552	15.6113920000007\\
4466.558989824	18.3697919999995\\
4466.758267136	18.6470399999998\\
4466.867692032	19.0720000000001\\
4466.90918528	38.5651199999993\\
4466.909223936	18.6037759999999\\
4467.126139648	26.5195519999997\\
4467.22060672	15.9866880000009\\
4467.25561856	13.9983360000006\\
4467.425163776	33.5436800000007\\
4467.469516544	16.896256\\
4467.588866816	32.2467840000008\\
4467.68828288	23.6628479999999\\
4467.78292096	18.3006719999994\\
4467.867450368	17.8304000000007\\
4467.972001792	17.3816320000005\\
4468.076732928	17.1128320000007\\
4468.19074176	17.1215360000006\\
4468.260557312	17.9371520000004\\
4468.40002688	25.4067200000009\\
4468.475192832	18.5725440000006\\
4468.574105088	18.4849919999997\\
4468.643722496	19.1024639999996\\
4468.802748416	15.1280640000004\\
4468.86307712	19.456768\\
4468.981959168	19.3390080000008\\
4469.101318656	16.6983679999994\\
4469.180768768	16.1487359999992\\
4469.309594624	16.9745920000005\\
4469.394465024	18.8449280000004\\
4469.419415296	17.7950720000008\\
4469.59907584	23.4557440000008\\
4469.678522112	19.9019520000002\\
4469.787448576	18.8282880000006\\
4469.863339008	17.7187840000006\\
4470.021463552	17.8434560000005\\
4470.111163648	17.5434239999995\\
4470.166047744	18.4276480000008\\
4470.325199872	16.5795839999992\\
4470.470064384	18.4442880000006\\
4470.539492608	15.8725119999999\\
4470.708298752	18.6785280000004\\
4470.842806272	17.1860479999996\\
4470.885357056	32.737024\\
4471.036897536	22.277376\\
4471.216034048	18.4138239999993\\
4471.2354816	16.8614400000006\\
4471.4447552	17.1351040000009\\
4471.54888192	18.2617599999994\\
4471.579076352	19.4562559999995\\
4471.703410176	18.7901440000005\\
4471.823352064	19.7319680000001\\
4471.848350464	16.7303680000005\\
4471.992118016	16.4976640000004\\
4472.061221888	16.6016\\
4472.18108672	26.4665600000008\\
4472.349670144	17.0501120000008\\
4472.489277696	19.6574720000008\\
4472.504287744	15.6674559999992\\
4472.728232192	15.6119039999994\\
4472.887098112	18.4780800000008\\
4472.917164544	18.5443840000007\\
4473.146216192	17.5961599999991\\
4473.31518592	19.5658239999993\\
4473.340111616	28.4915199999996\\
4473.528797184	27.1769600000007\\
4473.652686336	16.0660480000006\\
4473.69767936	19.0591999999997\\
4473.707592704	13.9724800000004\\
4473.942162432	19.5422720000006\\
4474.094519552	9.89926399999968\\
4474.11600384	16.3837440000007\\
4474.329929472	17.3094400000009\\
4474.479008768	19.3886719999991\\
4474.519259648	16.6394880000007\\
4474.53384192	16.2219519999999\\
4474.688078336	16.4582399999999\\
4474.823013376	18.3930880000007\\
4474.8721472	18.5269759999992\\
4475.036020224	18.4002560000008\\
4475.161165056	19.5448319999996\\
4475.250242304	17.6220159999993\\
4475.365257216	17.6371199999994\\
4475.434148096	16.5278720000006\\
4475.588446464	17.8263040000002\\
4475.637744896	15.1247359999998\\
4475.778061824	16.4416000000001\\
4475.847007232	19.3871359999994\\
4475.946925824	18.3057919999992\\
4476.041200128	17.5800319999998\\
4476.180210432	14.5904640000008\\
4476.270045184	15.4250240000001\\
4476.379356672	16.7365119999995\\
4476.474136576	15.5164160000004\\
4476.593938688	15.3185279999998\\
4476.678038784	23.4186239999999\\
4476.77291776	18.2975999999999\\
4476.912090624	26.4706559999995\\
4477.03613824	15.5182079999995\\
4477.077212928	23.5929599999999\\
4477.210105344	15.4851839999992\\
4477.32035584	16.7357439999996\\
4477.361357568	36.7372799999994\\
4477.474144512	16.5242880000005\\
4477.588428288	15.8082560000003\\
4477.772563456	16.9433599999993\\
4477.846655232	16.0350720000006\\
4477.941947136	18.3270400000001\\
4478.056153856	14.5336320000006\\
4478.180178176	16.5580800000007\\
4478.24011008	18.4898560000001\\
4478.38505984	16.4398079999992\\
4478.444084224	16.4641279999996\\
4478.658072832	19.4526719999994\\
4478.763032064	15.4119680000003\\
4478.787341568	16.7214079999994\\
4478.976945152	16.3251199999995\\
4479.071139584	15.5194879999999\\
4479.146119936	16.4997120000007\\
4479.255309056	19.6889599999995\\
4479.439168	16.5478399999993\\
4479.484298752	15.6784640000005\\
4479.494031872	16.4119040000005\\
4479.64814208	17.5219199999992\\
4479.787001856	17.3816320000005\\
4479.846543104	15.9229439999999\\
4480.006242816	17.6225279999999\\
4480.071348224	26.7279359999993\\
4480.155715584	17.0954239999992\\
4480.449101568	22.4814079999996\\
4480.528591104	24.9710080000004\\
4480.569215744	37.5956480000004\\
4480.668144896	27.5246079999997\\
4480.80708736	25.4671359999993\\
4480.857287936	14.6677760000002\\
4481.00117888	16.5588480000006\\
4481.046110208	17.48992\\
4481.160202496	19.5822079999998\\
4481.225368064	16.7477760000002\\
4481.365207296	17.5871999999999\\
4481.439066368	18.4463360000009\\
4481.548163072	15.5430400000005\\
4481.668160768	26.5405439999995\\
4481.777073664	17.4535680000008\\
4481.842041856	17.4215679999998\\
4481.980546304	18.9263360000004\\
4482.030986752	15.3666560000001\\
4482.155805184	19.1848960000007\\
4482.245093376	19.4731520000005\\
4482.350043648	18.4235520000002\\
4482.439433984	18.8139520000004\\
4482.5782848	15.6646400000009\\
4482.628265472	15.6454400000002\\
4482.767272448	16.6522879999993\\
4482.8371008	16.4805120000001\\
4483.006168832	22.5487360000006\\
4483.091270912	15.6508159999994\\
4483.133189632	39.5694079999994\\
4483.265139712	17.5196159999996\\
4483.368821504	16.2014720000006\\
4483.44433024	16.7101440000006\\
4483.583233024	15.6126719999993\\
4483.64834304	18.7228159999995\\
4483.792300288	14.6800640000001\\
4483.841994496	16.3742719999991\\
4483.981116928	23.4967039999992\\
4484.060756224	18.1360640000003\\
4484.204861952	26.2417920000007\\
4484.245058816	15.4385920000004\\
4484.353954048	18.3339520000009\\
4484.464292096	24.6720000000005\\
4484.577690368	16.0701439999993\\
4484.638381568	25.761536\\
4484.752133632	27.5136000000002\\
4484.866905344	18.285312\\
4484.96111104	18.4908799999994\\
4485.036232448	18.6124799999998\\
4485.13614976	18.529536\\
4485.265021952	15.4017280000007\\
4485.34903552	18.4153600000009\\
4485.459302144	15.6820480000006\\
4485.558000128	16.3799039999994\\
4485.643052032	16.4318719999992\\
4485.741995008	17.3749759999992\\
4485.862245632	17.625344\\
4485.950992384	18.3720959999991\\
4486.045939456	25.3194239999993\\
4486.159864832	15.2448000000004\\
4486.229726976	15.1068159999995\\
4486.363934976	19.3146880000004\\
4486.478549248	17.9292160000005\\
4486.547769344	18.14912\\
4486.667641088	15.0208000000002\\
4486.802097664	18.4775680000002\\
4486.857413888	16.7936000000009\\
4486.961027328	25.4069760000002\\
4487.046245888	16.6256639999992\\
4487.205126912	24.5068800000008\\
4487.250165504	19.5453440000001\\
4487.383889152	18.2691840000007\\
4487.454239232	15.6190719999995\\
4487.548029696	19.4094079999995\\
4487.648018432	16.3983360000002\\
4487.742230784	16.6105599999992\\
4487.88722944	23.6090879999992\\
4487.94598144	17.3614080000007\\
4488.041228032	18.6078720000005\\
4488.149927936	25.3079039999993\\
4488.259664896	18.044672\\
4488.348651776	15.0315520000004\\
4488.428706816	18.0866559999995\\
4488.55837824	19.7580799999996\\
4488.627850496	14.2302720000007\\
4488.7420224	17.4023679999991\\
4488.851501568	14.8815360000008\\
4488.976095744	17.4755839999998\\
4489.056113152	19.4931199999992\\
4489.145020416	16.4003840000005\\
4489.235158272	14.5382399999999\\
4489.343897856	18.2776319999994\\
4489.473144576	14.5244160000002\\
4489.537961728	17.3416959999995\\
4489.643337472	16.7173120000007\\
4489.742056448	16.4362239999991\\
4489.841563904	17.9435520000006\\
4489.966192896	17.5726080000004\\
4490.03574528	16.1251840000004\\
4490.145133312	15.5130879999997\\
4490.240102144	16.4820479999998\\
4490.364023296	15.4032640000005\\
4490.433085952	15.4657279999992\\
4490.552505344	15.8853120000003\\
4490.632564992	18.9447679999994\\
4490.772146432	16.5263360000008\\
4490.831447808	15.8277120000002\\
4491.030940672	18.3203840000006\\
4491.155089152	26.4691199999997\\
4491.245231104	15.6108800000002\\
4491.348918528	17.2984319999996\\
4491.454194688	16.5744639999994\\
4491.602959104	19.3387519999997\\
4491.647574272	14.9542399999991\\
4491.752154368	18.5341439999993\\
4491.841461248	13.8411520000009\\
4492.000679424	16.0593919999992\\
4492.0561344	18.5141760000006\\
4492.145389312	17.7692160000006\\
4492.259655936	16.0358400000005\\
4492.359227648	17.6074239999998\\
4492.413988864	24.3686400000006\\
4492.567784192	23.1639039999991\\
4492.627342848	14.7228159999995\\
4492.747205888	15.5855360000005\\
4492.906158336	15.538176\\
4493.01154944	16.9292800000003\\
4493.210076416	18.4563199999993\\
4493.2597824	20.1623039999995\\
4493.36888192	15.2616959999996\\
4493.438465792	16.845824\\
4493.53824512	16.6248959999994\\
4493.618138368	19.5182079999995\\
4493.801366016	16.7457279999999\\
4493.857094912	15.4746880000002\\
4493.951041024	17.4207999999999\\
4494.065249792	26.6296320000001\\
4494.179519488	16.8993279999995\\
4494.245245696	17.6255999999994\\
4494.384154112	19.5338240000001\\
4494.453237248	15.6170239999992\\
4494.553331712	18.7115520000007\\
4494.632292352	17.672192\\
4494.777111296	19.4913280000001\\
4494.841433088	17.8127359999999\\
4494.955602176	17.9819520000001\\
4495.050164992	25.5447039999999\\
4495.185064704	18.444544\\
4495.249233152	17.6128000000008\\
4495.333869824	17.2497920000005\\
4495.433425664	17.8055679999998\\
4495.547980032	14.3600640000004\\
4495.667295744	16.6755840000005\\
4495.80713856	18.5182719999993\\
4495.886331136	19.7109760000003\\
4495.971112704	17.4924800000008\\
4496.070251264	16.6312959999996\\
4496.175309824	17.6895999999997\\
4496.244177664	17.5575040000003\\
4496.39352704	22.9068800000005\\
4496.46821248	15.5921920000001\\
4496.557658112	23.0379520000006\\
4496.682388992	15.7688319999997\\
4496.780928512	15.3082880000002\\
4496.85086848	18.2484480000003\\
4496.955513344	14.8933120000002\\
4497.090166016	18.5459200000005\\
4497.189517568	24.8975360000004\\
4497.28412928	24.5091840000005\\
4497.38389632	15.2762879999991\\
4497.49321344	24.5931519999995\\
4497.502989824	15.3697279999997\\
4497.682283008	26.6629119999998\\
4497.82617472	19.5545600000005\\
4497.921239808	17.6197119999997\\
4497.95067648	26.0564479999994\\
4498.13506688	17.4466560000001\\
4498.224279296	16.6592000000001\\
4498.4479808	16.3607040000006\\
4498.538221312	18.6012159999991\\
4498.547674112	15.0540799999999\\
4498.72217856	16.5583360000001\\
4498.836282112	17.6619520000004\\
4498.851191296	17.5710720000006\\
4499.055126528	15.5064320000001\\
4499.150292992	15.6728320000002\\
4499.205504256	18.8840959999998\\
4499.428007936	17.3877759999996\\
4499.503457792	16.8376320000007\\
4499.552423168	15.8031360000004\\
4499.70707072	16.4505599999993\\
4499.831237632	17.6176639999994\\
4499.850605312	18.9852159999991\\
4500.035110656	17.4906879999999\\
4500.165535744	16.915712\\
4500.458336	18.7159040000006\\
4500.602666496	10.0464639999991\\
4500.886100736	19.4805759999999\\
4501.014897408	16.2772480000003\\
4501.28938624	24.7659519999997\\
4501.3888512	16.2311680000003\\
4501.413173248	15.5530240000007\\
4501.6123328	15.7125120000001\\
4501.72219392	19.5737599999993\\
4501.751399424	14.7793920000004\\
4501.860844544	15.2243199999994\\
4502.000222208	17.6020480000007\\
4502.080143616	25.5234560000008\\
4502.144992	19.3720319999993\\
4502.238973184	18.3531519999997\\
4502.398078464	15.4583039999998\\
4502.493139968	18.5198079999991\\
4502.507694592	17.0744319999994\\
4502.697150976	17.5308800000003\\
4502.806016768	20.3965439999993\\
4502.820787712	17.1676160000006\\
4502.980043776	15.4237439999997\\
4503.065087744	14.467584\\
4503.208724224	14.1040639999992\\
4503.294072832	18.4527359999993\\
4503.30839552	16.7754239999995\\
4503.517755904	15.1357439999992\\
4503.631808768	16.1886720000002\\
4503.657376768	24.7567359999994\\
4503.881161216	15.5412479999995\\
4503.965225472	19.6052479999998\\
4503.980023552	18.4035839999997\\
4504.135238144	18.6178560000008\\
4504.293884416	17.2643840000001\\
4504.507712512	14.0922879999998\\
4504.617033728	18.4135679999999\\
4504.662185728	26.5656319999998\\
4504.861156864	17.5365120000006\\
4505.03016064	18.5402880000001\\
4505.26364672	18.0264960000004\\
4505.408217088	19.5970560000005\\
4505.418242304	23.6221440000008\\
4505.622322944	18.7025919999996\\
4505.721582848	13.9627519999995\\
4505.766223104	16.6028800000004\\
4505.886052864	19.4327040000007\\
4506.0102144	17.5941120000007\\
4506.105349888	18.7297280000003\\
4506.154309888	19.6897279999994\\
4506.264040192	15.4199040000003\\
4506.373197824	15.5776000000005\\
4506.493203456	19.5832320000009\\
4506.622111744	16.4915199999996\\
4506.642355712	14.7356159999999\\
4506.841253888	18.6337280000007\\
4506.92608768	19.4675200000001\\
4506.969195008	46.5748480000002\\
4507.085206528	18.5863680000002\\
4507.159157248	15.5371520000008\\
4507.249258752	19.6385279999995\\
4507.412571392	13.9512319999994\\
4507.498332416	17.7123840000004\\
4507.541206784	42.5866239999996\\
4507.751113216	18.4929279999997\\
4507.875476736	18.8564480000005\\
4507.900237056	19.6167679999999\\
4508.125092352	15.4723840000006\\
4508.234153728	17.5334399999992\\
4508.258997248	14.3769599999996\\
4508.488306944	15.6866559999999\\
4508.537186816	16.5667840000006\\
4508.7512448	15.6247039999998\\
4509.18425984	15.6398079999999\\
4509.204365824	15.7457919999997\\
4509.452667648	23.0474240000003\\
4509.531849728	18.2297600000002\\
4509.54673408	16.1139199999998\\
4509.687247104	16.6269439999996\\
4509.796047616	14.4273919999996\\
4509.81096064	14.3406080000004\\
4510.070134528	18.5144319999999\\
4510.154136832	14.5164800000002\\
4510.174114816	19.4946560000008\\
4510.273270784	17.6506879999997\\
4510.397999104	26.3790079999999\\
4510.467420928	14.8006399999995\\
4510.587108352	18.4880639999992\\
4510.667142144	18.5221120000006\\
4510.82093952	15.3192959999997\\
4510.88607744	17.4574080000002\\
4510.905240064	18.6199039999992\\
4511.035163904	17.543936\\
4511.219024384	14.4043519999996\\
4511.2841472	19.5269119999994\\
4511.378263552	18.6434559999998\\
4511.458122496	15.5023359999996\\
4511.581544704	17.9246079999994\\
4511.631309568	17.6893440000003\\
4511.821271296	14.6511360000004\\
4511.881237248	18.6170880000009\\
4511.950072064	19.4519039999996\\
4512.064911616	15.2913919999992\\
4512.20358912	24.9689600000002\\
4512.264330752	17.7105919999995\\
4512.358073856	25.4538240000002\\
4512.49737088	25.7505280000005\\
4512.57705856	15.4383359999993\\
4512.651335936	15.7158400000008\\
4512.82600064	16.380416\\
4512.955234304	25.6140799999994\\
4513.000271872	19.6518400000004\\
4513.041174528	32.5542399999995\\
4513.293248512	19.6285439999992\\
4513.313285632	15.6654080000008\\
4513.512068352	24.4482559999997\\
4513.6115136	18.8935679999995\\
4513.621332992	14.7128319999993\\
4513.7956032	18.9831680000007\\
4513.866265344	17.6453120000006\\
4513.98505728	14.4371200000005\\
4514.068800256	19.1800320000002\\
4514.1887936	18.1734400000005\\
4514.27295232	26.3321599999999\\
4514.402766592	23.14624\\
4514.487122176	26.502144\\
4514.587102208	15.4821119999997\\
4514.641705472	15.0853119999992\\
4514.776041728	16.4216319999996\\
4514.855728896	17.1087360000001\\
4515.00521088	18.5907200000001\\
4515.074044928	25.4246399999993\\
4515.198967296	16.3471360000003\\
4515.283129856	17.5096319999993\\
4515.35809664	17.4763519999997\\
4515.443388928	19.7688319999997\\
4515.581960704	15.3405440000006\\
4515.651215616	17.5953919999993\\
4515.775723008	26.1027840000006\\
4515.846198272	18.5781760000009\\
4515.98520064	17.5805440000004\\
4516.045010176	18.3900159999994\\
4516.18407808	15.4580480000004\\
4516.258130688	16.5104640000009\\
4516.373017088	15.3968640000003\\
4516.44704	15.4199040000003\\
4516.567095808	15.4757119999995\\
4516.651221248	16.6010879999994\\
4516.781088256	18.4680960000005\\
4516.86001024	16.3898879999997\\
4516.975119616	18.4993279999999\\
4517.099316224	16.6960639999998\\
4517.214123776	18.5034240000005\\
4517.257286656	43.666432\\
4517.397443072	16.822784\\
4517.462093312	15.4731520000005\\
4517.636372736	18.7525119999991\\
4517.70080896	18.1887999999999\\
4517.741130752	40.5107200000002\\
4517.909710592	25.0905600000006\\
4517.974973184	14.3531519999997\\
4518.079188992	18.5687039999993\\
4518.228487168	15.8668799999996\\
4518.288247808	17.6276479999997\\
4518.329168384	43.5481600000003\\
4518.482066688	17.4466560000001\\
4518.591414016	18.7939839999999\\
4518.646105344	17.4853120000007\\
4518.800949504	19.3292799999999\\
4518.865012992	17.3928959999994\\
4518.979675136	22.0549119999996\\
4519.049139712	24.5194240000001\\
4519.223866624	17.2464639999998\\
4519.293267456	9.64736000000084\\
4519.48206848	17.4484479999992\\
4519.556996864	18.3767040000002\\
4519.655741184	15.1208960000004\\
4519.801193728	16.5734400000001\\
4519.855271936	15.6518400000004\\
4519.954777344	14.1573119999994\\
4520.079453184	15.8330879999994\\
4520.193365504	16.7452159999993\\
4520.263410688	17.7904639999997\\
4520.367604992	17.9850239999996\\
4520.462161152	15.5409920000002\\
4520.571410688	16.7905279999995\\
4520.6611264	18.5062400000006\\
4520.790488832	16.868864\\
4520.849704192	18.0840960000005\\
4520.979849472	17.2293119999995\\
4521.064404992	16.7846399999999\\
4521.163729664	16.1095679999999\\
4521.28306432	15.4442240000008\\
4521.407178496	15.5583999999999\\
4521.492306688	15.6866559999999\\
4521.53325312	39.6328959999992\\
4521.706422528	16.8023040000007\\
4521.795770368	18.1501439999993\\
4521.83732992	42.7097599999997\\
4522.038627328	15.0072319999999\\
4522.123086336	30.4663039999996\\
4522.258150144	16.5299200000009\\
4522.41204736	16.4272639999999\\
4522.47673216	17.1120640000008\\
4522.601186304	15.5660800000005\\
4522.681084928	17.4648319999997\\
4522.750591744	15.9715840000008\\
4522.840146176	17.5260159999998\\
4523.024075008	19.4547199999997\\
4523.099397376	19.7772800000002\\
4523.141165824	43.5455999999995\\
4523.293102336	19.4823680000009\\
4523.40208384	15.4636800000007\\
4523.445176576	39.5566080000008\\
4523.601174528	15.5543039999993\\
4523.69127296	26.6529279999995\\
4523.755719936	14.0997119999993\\
4523.854902528	17.2823040000003\\
4523.983939328	16.3192319999998\\
4524.049283328	16.6632960000006\\
4524.16809856	17.4784\\
4524.24256128	14.9411839999993\\
4524.417046016	16.4257280000002\\
4524.561420288	17.8001920000006\\
4524.661116416	17.4963200000002\\
4524.790057216	16.4372480000002\\
4524.854997248	15.3771519999991\\
4524.993984768	23.3646079999999\\
4525.049167872	24.5475839999999\\
4525.188192256	19.5722239999996\\
4525.263035136	16.414976\\
4525.342932224	19.3118720000002\\
4525.462031872	26.4115199999997\\
4525.547254528	15.6344320000007\\
4525.656105472	15.4851839999992\\
4525.735945728	16.325632\\
4525.835113728	16.4935679999999\\
4525.964056064	19.4360319999996\\
4526.03894528	15.3251839999994\\
4526.192915712	19.2954879999998\\
4526.247486208	14.8659200000002\\
4526.396455424	18.8351999999995\\
4526.476788992	19.1687679999995\\
4526.551573504	16.9533439999996\\
4526.681350144	19.7301759999991\\
4526.805010176	17.3898239999999\\
4526.88004608	19.425792\\
4526.955014912	16.3947520000002\\
4527.054241024	16.6208000000006\\
4527.21329536	16.675072\\
4527.288227072	16.6067199999998\\
4527.303012096	17.3918720000001\\
4527.482272256	15.6520959999998\\
4527.576210176	17.5900160000001\\
4527.646166784	19.5466240000005\\
4527.824884224	18.2640640000009\\
4527.895190784	16.570624\\
4527.937232384	46.6122240000004\\
4528.094108928	16.4887039999994\\
4528.163075072	17.4551040000006\\
4528.288243712	19.6234239999994\\
4528.391695872	16.0757759999997\\
4528.43310464	44.4846080000007\\
4528.620995584	16.3752960000002\\
4528.715903488	19.2831999999999\\
4528.757151232	39.5312639999993\\
4529.004198144	16.5780479999994\\
4529.045187072	44.5670399999999\\
4529.20314368	16.5235200000006\\
4529.282658048	18.0377599999993\\
4529.352015104	16.3950079999995\\
4529.446949888	19.3297920000005\\
4529.556100352	17.4801920000009\\
4529.630622976	15.00288\\
4529.780203264	19.5832320000009\\
4529.835183872	18.5638400000007\\
4530.072921856	17.3017600000003\\
4530.173010688	16.3904000000002\\
4530.237654016	17.0339839999997\\
4530.357270016	19.6497920000002\\
4530.442202368	17.5823359999995\\
4530.601169408	16.5491199999997\\
4530.660556544	22.9363200000007\\
4530.865285632	19.6654080000008\\
4530.95906176	18.4417279999998\\
4531.049317376	26.6972160000005\\
4531.168149504	18.5292800000007\\
4531.2677184	15.0981119999997\\
4531.362077696	14.4575999999997\\
4531.451581696	22.9616640000004\\
4531.581204736	16.5844479999996\\
4531.660741632	17.1215360000006\\
4531.785385984	19.7657600000002\\
4531.83997696	18.3567359999997\\
4531.959140864	15.5207680000003\\
4532.039126784	17.5065599999998\\
4532.173214464	19.5942400000004\\
4532.267928832	17.3086719999992\\
4532.342244608	19.6244480000005\\
4532.48723328	18.6129920000003\\
4532.565736448	18.1160959999997\\
4532.775243264	18.6232319999999\\
4532.835236864	15.6167679999999\\
4533.004506112	14.8858880000007\\
4533.053594624	16.9745920000005\\
4533.159613184	9.99295999999958\\
4533.263362048	19.7419520000003\\
4533.367027968	19.4078719999998\\
4533.457493248	18.8730880000003\\
4533.590682624	19.0625280000004\\
4533.641344256	15.7242879999994\\
4533.760067072	17.4469119999994\\
4533.835241472	15.6213759999991\\
4533.984036608	16.4165119999998\\
4534.043631616	18.0113920000003\\
4534.187933952	19.3139200000005\\
4534.248088832	23.4688000000006\\
4534.356921856	16.3015680000008\\
4534.447148544	17.5283199999994\\
4534.576232192	17.6120320000009\\
4534.656256768	18.6365440000009\\
4534.739762176	19.1421439999995\\
4534.835195904	19.5758079999996\\
4534.94889856	16.2782719999996\\
4535.064325632	19.705344\\
4535.16823424	14.6140159999995\\
4535.232775424	15.1554560000004\\
4535.347247872	15.6277759999994\\
4535.451093248	15.4728959999993\\
4535.590733824	18.1137920000001\\
4535.641283584	16.663552\\
4535.765199104	17.5790080000006\\
4535.854967296	18.347264\\
4535.968950272	19.3300479999998\\
4536.038628864	17.00864\\
4536.16008576	11.4657279999992\\
4536.267208192	18.587904\\
4536.356914432	16.2941439999995\\
4536.447072	15.4519039999996\\
4536.580979968	19.3597439999994\\
4536.630637824	15.0177280000007\\
4536.764954112	18.3339520000009\\
4536.829754624	15.1344640000007\\
4536.959104	18.4839680000005\\
4537.06798464	17.3644800000002\\
4537.143262208	17.6422399999992\\
4537.237433344	17.8132480000004\\
4537.386895616	16.2754559999994\\
4537.436359424	15.7393919999995\\
4537.55092736	15.3072639999991\\
4537.645163008	18.5428479999991\\
4537.770089728	14.4696320000003\\
4537.829986816	18.36672\\
4537.953896448	23.2762879999991\\
4538.06314752	16.52736\\
4538.152995072	27.3751040000006\\
4538.262056704	17.4364160000005\\
4538.371373056	24.752896\\
4538.43688576	16.2657280000003\\
4538.550680576	26.0602880000006\\
4538.64084096	17.2206079999996\\
4538.784923136	23.3029119999992\\
4538.9586688	18.0487680000006\\
4539.082964224	19.3441280000006\\
4539.160543488	8.9233920000006\\
4539.237101568	16.4815359999993\\
4539.396749312	26.1291519999995\\
4539.43712	16.4999680000001\\
4539.580375296	25.7551359999998\\
4539.635726336	17.1061759999993\\
4539.800218368	23.5983359999991\\
4539.854296064	17.6760319999994\\
4539.968940288	24.3202560000009\\
4540.173201664	18.5815039999998\\
4540.27718656	19.5665919999992\\
4540.391472896	18.8528640000004\\
4540.456404224	19.7839359999998\\
4540.576155904	16.5358080000005\\
4540.700145152	18.5251840000001\\
4540.790046976	19.4268159999992\\
4540.799982592	16.3624959999997\\
4541.017913344	15.2931840000001\\
4541.08267008	15.049728\\
4541.153007104	18.3869439999999\\
4541.237316096	18.6959360000001\\
4541.387109376	25.4891520000001\\
4541.436135424	17.5152639999997\\
4541.53119104	18.5707519999996\\
4541.640414208	17.7940479999997\\
4541.779797248	19.177216\\
4541.839103232	23.4831360000007\\
4541.94400512	19.3850880000009\\
4542.028485376	15.8650880000005\\
4542.13825152	17.6312319999997\\
4542.257353728	17.7336319999995\\
4542.367075072	17.4551040000006\\
4542.431275776	15.6556799999998\\
4542.55533696	18.7169279999998\\
4542.765493248	19.8730240000004\\
4542.849294848	27.6746239999993\\
4542.96417536	18.5551360000009\\
4543.038089472	17.4694400000008\\
4543.172849152	19.2289280000005\\
4543.236914944	17.2948479999995\\
4543.377294848	16.6745599999995\\
4543.476009728	14.38976\\
4543.551040768	16.4206080000004\\
4543.665346304	16.7262719999999\\
4543.779700224	19.0801919999994\\
4543.859336448	16.7162879999996\\
4543.958234112	14.6140159999995\\
4544.042969856	18.3495679999996\\
4544.17835648	36.7362560000001\\
4544.267257088	16.6369279999999\\
4544.35681408	18.1939199999997\\
4544.461440768	26.820608\\
4544.550817536	19.1974399999999\\
4544.660242432	18.6222080000007\\
4544.76516224	17.5421439999991\\
4544.8839424	18.3224320000008\\
4544.953000192	16.3799039999994\\
4545.063139584	17.5193600000002\\
4545.216827648	16.2076159999997\\
4545.286760704	19.1406079999997\\
4545.301833472	15.2133119999999\\
4545.46137216	15.7519360000006\\
4545.561320448	18.700288\\
4545.645430272	18.8101119999992\\
4545.779369728	19.7496319999991\\
4545.868662272	16.0422400000007\\
4545.963176192	22.5561600000001\\
4546.098379776	16.7595519999995\\
4546.207269632	18.6496000000006\\
4546.253376256	50.7560959999992\\
4546.42631936	17.6993280000006\\
4546.506417152	18.7970559999994\\
4546.50719232	8.57215999999971\\
4546.66531456	16.694528\\
4546.75514112	16.5209599999998\\
4546.874365696	17.7454080000007\\
4546.973187072	18.5669120000002\\
4547.0429248	19.3047040000001\\
4547.153312512	18.692352\\
4547.242239232	14.6191359999993\\
4547.385758208	26.1381120000005\\
4547.43634432	15.7242879999994\\
4547.5612416	18.6214400000008\\
4547.664990976	24.3706880000009\\
4547.784179968	25.559808\\
4547.839217152	16.5969920000007\\
4548.008305664	17.6855039999991\\
4548.063047168	16.4270080000006\\
4548.1476288	16.0087039999999\\
4548.272119552	15.4995199999994\\
4548.391440896	17.8206719999998\\
4548.446087168	17.4671359999993\\
4548.575257856	24.6376959999998\\
4548.635442432	15.8220799999999\\
4548.7640704	15.4501120000004\\
4548.859065088	17.4448639999991\\
4548.962980864	17.3606400000008\\
4549.063439104	17.8188800000007\\
4549.143064064	17.4440959999993\\
4549.257196288	16.5762560000003\\
4549.355830784	17.2106239999994\\
4549.470281216	17.6609279999993\\
4549.546167296	18.5469439999997\\
4549.650201344	19.5811840000006\\
4549.754029568	15.4094079999995\\
4549.864355328	18.7351039999994\\
4550.043021824	17.4015999999992\\
4550.212143104	19.5228160000006\\
4550.257464064	15.8438399999995\\
4550.345957888	18.3377920000003\\
4550.461129216	17.5091200000006\\
4550.580314368	19.6940799999993\\
4550.645407744	15.7875199999999\\
4550.779046912	23.4268159999992\\
4550.839216896	17.5966719999997\\
4550.973052416	15.4321920000002\\
4551.038196992	23.5768320000006\\
4551.147075584	18.4555519999994\\
4551.237351424	17.7313279999998\\
4551.36620416	18.5840640000006\\
4551.430851584	15.2314879999994\\
4551.554708992	17.0887679999996\\
4551.634888704	16.2685440000005\\
4551.763938048	15.3177599999999\\
4551.839108608	16.4884480000001\\
4551.963150592	25.5303679999997\\
4552.028182528	16.5621759999995\\
4552.151990272	17.3701120000005\\
4552.251677696	15.0576639999999\\
4552.36103296	23.4127360000002\\
4552.456235776	15.6157440000006\\
4552.570185728	19.565568\\
4552.640120832	18.5006080000003\\
4552.754285568	19.6654080000008\\
4552.839051008	18.4307200000003\\
4552.948154368	15.5340799999994\\
4553.073143552	18.5233919999991\\
4553.147105536	15.4854400000004\\
4553.24229632	15.6761600000009\\
4553.346074624	16.4546559999999\\
4553.46621568	19.5955200000008\\
4553.54029312	16.6730239999997\\
4553.634714624	19.0945279999996\\
4553.769253376	19.6331520000003\\
4553.854184192	18.5640960000001\\
4553.963231232	18.6111999999994\\
4554.058177536	15.5573760000007\\
4554.17224832	17.6281600000002\\
4554.247421952	15.8016000000007\\
4554.351313152	17.6929280000004\\
4554.480713728	26.0935680000002\\
4554.57546112	18.8410879999992\\
4554.659725824	17.1056640000006\\
4554.76921856	15.5983359999991\\
4554.898280192	18.6598400000003\\
4554.953060352	17.4400000000005\\
4555.067766528	23.14624\\
4555.152310016	17.6898560000009\\
4555.251533056	13.9130879999993\\
4555.340956416	19.3361920000007\\
4555.466236672	15.6165120000005\\
4555.54047872	16.8586240000004\\
4555.680094208	19.4739200000004\\
4555.743566592	17.9463680000008\\
4555.863846912	25.2267520000005\\
4555.978124288	18.5041920000003\\
4556.042962176	17.3419520000007\\
4556.152381696	15.7614080000003\\
4556.287201536	18.5812480000004\\
4556.390630144	23.0100480000001\\
4556.44123392	18.6137600000002\\
4556.570299904	24.6796799999993\\
4556.675286016	25.6657919999998\\
4556.759117312	26.4970240000002\\
4556.8583616	15.7414399999998\\
4556.96312192	16.5017599999992\\
4557.063438848	17.8186239999995\\
4557.18163456	14.0144639999999\\
4557.247174912	16.554752\\
4557.375954432	17.3342720000001\\
4557.451465216	18.8449280000004\\
4557.565142784	16.5224959999996\\
4557.684201216	17.5810560000009\\
4557.748717312	19.0970880000004\\
4557.84774144	13.1212799999994\\
4557.957998336	17.3783039999998\\
4558.072060672	16.4405760000009\\
4558.177414144	17.7937920000004\\
4558.275982848	18.3628800000006\\
4558.371126528	14.5062400000006\\
4558.441277184	18.6570240000001\\
4558.565222656	15.6024319999997\\
4558.699092224	17.4722559999991\\
4558.76916608	15.5458560000006\\
4558.868068096	27.4478080000008\\
4559.008217856	15.5975679999992\\
4559.092470528	18.8503039999996\\
4559.107261696	15.6416000000008\\
4559.316344064	19.7240320000001\\
4559.420585216	14.9652480000004\\
4559.435197952	13.5779839999996\\
4559.605188864	18.5687039999993\\
4559.68440192	16.7818239999997\\
4559.714180096	26.5599999999995\\
4559.893277696	18.6575360000006\\
4559.997313792	15.6935680000006\\
4560.012724736	15.1047679999992\\
4560.201771264	27.1511040000005\\
4560.261271808	16.6515199999994\\
4560.42057856	15.9585279999992\\
4560.495185664	17.5656959999997\\
4560.510140416	19.5202559999998\\
4560.679218688	21.5984640000006\\
4560.769112576	16.4922879999995\\
4560.858226176	18.6060799999996\\
4560.987725824	22.1056000000008\\
4561.05675904	14.1388800000004\\
4561.186729984	18.1099520000007\\
4561.25631872	17.6985600000007\\
4561.401314816	16.6947839999993\\
4561.470130432	17.5101439999999\\
4561.560327424	25.7072640000006\\
4561.684187904	17.5677439999999\\
4561.748952064	17.3317119999992\\
4561.86332288	15.7027839999992\\
4561.978167552	15.5473920000004\\
4562.0617088	17.0885120000003\\
4562.187123968	18.5039359999992\\
4562.231607296	15.9869440000002\\
4562.375911936	17.291776\\
4562.435047936	18.4276480000008\\
4562.55540864	18.7886080000007\\
4562.6590784	15.4583039999998\\
4562.778556928	17.9368959999993\\
4562.838279168	15.6590080000005\\
4562.947522048	17.9018240000005\\
4563.086948864	17.3288960000009\\
4563.142131456	15.5112960000006\\
4563.251313664	15.6935680000006\\
4563.3609984	15.3781760000002\\
4563.46000896	17.3888000000006\\
4563.550280192	17.6601599999995\\
4563.659169792	17.5495680000004\\
4563.753285888	14.6657279999999\\
4563.98322176	18.6017279999996\\
4564.052398336	27.7780480000001\\
4564.176715776	15.095808\\
4564.266205696	18.5856000000003\\
4564.370982656	19.3625599999996\\
4564.465275392	38.6552319999992\\
4564.585057536	17.4371840000003\\
4564.639068928	19.4485760000007\\
4564.758466048	18.8459519999997\\
4564.888109568	18.4893439999996\\
4564.95216768	14.5474560000002\\
4565.062113024	19.4928639999998\\
4565.16165248	15.0323200000003\\
4565.251190272	15.5701759999993\\
4565.34018944	16.5690880000002\\
4565.440063488	18.4435200000007\\
4565.565214464	19.5942400000004\\
4565.659286784	17.6665599999997\\
4565.744281344	17.6611840000005\\
4565.828141056	17.520896\\
4565.947704064	18.0838399999993\\
4566.027332608	14.7123200000005\\
4566.157086208	18.4660480000002\\
4566.230627328	15.0069760000006\\
4566.38049536	17.8752000000004\\
4566.445265408	16.6453760000004\\
4566.57964032	18.0200960000002\\
4566.639092736	19.4723840000006\\
4566.74828672	16.6663680000001\\
4566.828350976	15.7309440000008\\
4566.992301312	16.6809599999997\\
4567.04205696	18.4368639999993\\
4567.157103104	18.4829439999994\\
4567.236389632	15.7695999999996\\
4567.37129216	16.6720000000005\\
4567.430242816	19.6226559999996\\
4567.53969536	16.0752639999992\\
4567.66877952	17.1594239999995\\
4567.76380416	17.1839999999993\\
4567.868183552	15.5635199999997\\
4567.953413632	15.7934079999995\\
4568.0770688	15.4485760000007\\
4568.151316992	15.6968959999995\\
4568.241346304	18.7261440000002\\
4568.350109184	16.4889600000006\\
4568.445201408	15.5811840000006\\
4568.550129152	18.5090560000008\\
4568.65910656	15.4864639999996\\
4568.753466368	24.8460799999993\\
4568.872845824	15.2255999999998\\
4568.987107072	23.4869760000001\\
4569.04714368	16.5235200000006\\
4569.16630144	19.6812800000007\\
4569.236508416	17.8882560000002\\
4569.380233472	23.6131839999998\\
4569.455117568	18.4972799999996\\
4569.604142336	17.5221760000004\\
4569.683677184	16.0570879999996\\
4569.768091904	15.4716160000007\\
4569.873120256	14.5000959999998\\
4569.972228352	15.608064\\
4570.07224576	18.6257920000007\\
4570.186081024	15.4608640000006\\
4570.26635008	19.7299199999998\\
4570.390246656	16.6264319999991\\
4570.479848704	16.2286079999994\\
4570.554661632	20.0414720000008\\
4570.698562048	14.9419519999992\\
4570.808383488	17.7633279999991\\
4570.849225728	44.6054399999994\\
4570.9921472	17.5270400000009\\
4571.076927744	16.3074560000005\\
4571.1913088	19.6887040000001\\
4571.260992256	14.3720959999991\\
4571.390084352	15.4641919999995\\
4571.455155712	15.5356159999992\\
4571.624307968	15.6879360000003\\
4571.694447104	18.8267520000009\\
4571.708537088	17.9169280000006\\
4571.883034368	17.4143999999997\\
4571.987010048	16.3898879999997\\
4572.051732992	18.1130240000002\\
4572.20125184	18.6316800000004\\
4572.291263744	17.6437760000008\\
4572.3262784	16.6581760000008\\
4572.47007744	16.4572160000007\\
4572.583741952	17.1217919999999\\
4572.678434816	17.8145280000008\\
4572.798221056	17.6010239999996\\
4572.898274048	17.6537599999992\\
4572.923024384	18.4043519999996\\
4573.081382912	17.7628160000004\\
4573.20116096	15.5407360000008\\
4573.306012928	26.3928319999995\\
4573.326199808	27.5796480000008\\
4573.470191872	17.5715839999993\\
4573.584108544	16.4881920000007\\
4573.643458304	18.8382720000009\\
4573.788106496	17.4863359999999\\
4573.848256768	17.6366080000007\\
4573.996995328	16.3752960000002\\
4574.051587584	18.9675520000001\\
4574.17632768	19.7073920000003\\
4574.256386304	18.7663360000006\\
4574.38987264	17.2526080000007\\
4574.450092544	18.4724480000004\\
4574.619130112	15.5097600000008\\
4574.677956608	16.3366399999995\\
4574.777696256	19.0760960000007\\
4574.898091776	19.4716160000007\\
4574.972233984	18.6137600000002\\
4575.042104576	19.4844159999993\\
4575.13623936	17.6191999999992\\
4575.255981312	19.3612799999992\\
4575.350154496	16.5342720000008\\
4575.445157632	17.5375359999998\\
4575.544121088	16.500736\\
4575.658514432	17.8941439999999\\
4575.763182336	15.5622399999993\\
4575.837679872	17.0595840000005\\
4575.98203008	18.4099839999999\\
4576.071597056	18.9770239999998\\
4576.155861248	18.2410240000008\\
4576.251360768	26.7407359999997\\
4576.350140928	17.520896\\
4576.455093504	16.473344\\
4576.554144768	25.52448\\
4576.638361088	14.7407359999997\\
4576.767611648	26.9916159999993\\
4576.867529984	15.9098880000001\\
4576.952091904	18.4716800000006\\
4577.057281536	18.661376\\
4577.181014784	16.3947520000002\\
4577.241040896	23.4209279999995\\
4577.365117184	15.4972159999998\\
4577.435095552	17.4753280000004\\
4577.583985152	24.3650560000005\\
4577.668402688	14.7824639999999\\
4577.773358336	17.7382400000006\\
4577.843301632	16.6814720000002\\
4577.987068928	18.4486400000005\\
4578.031555072	18.9347839999991\\
4578.151227648	16.6074879999996\\
4578.275702272	19.0822399999997\\
4578.48908544	16.4651520000007\\
4578.589299456	15.6792320000004\\
4578.633354752	21.7346560000005\\
4578.808039424	17.4192640000001\\
4578.871993344	19.3733119999997\\
4579.00222976	27.6095999999998\\
4579.057413888	17.7937920000004\\
4579.195676928	15.0568960000001\\
4579.305177344	18.5571839999993\\
4579.349209344	35.5893759999999\\
4579.469806336	19.1861759999993\\
4579.584210944	17.590784\\
4579.673764864	18.1447680000001\\
4579.787676672	17.0565119999992\\
4579.907172352	15.5522560000009\\
4579.95215104	17.5308800000003\\
4580.071187712	17.5677439999999\\
4580.161178624	16.5585919999994\\
4580.225786112	16.1658879999995\\
4580.335273472	18.65344\\
4580.435284992	19.6648960000002\\
4580.524387328	16.7672320000001\\
4580.638181888	14.5615359999993\\
4580.818202624	16.5823999999993\\
4580.892201472	15.5811840000006\\
4580.933209344	43.5891200000005\\
4581.086173184	19.5530240000007\\
4581.171232512	15.6124159999999\\
4581.265062144	16.4418559999995\\
4581.410226176	17.6061439999994\\
4581.5091264	17.5060479999993\\
4581.553146368	48.5260799999996\\
4581.64381824	18.1982719999996\\
4581.772993792	18.3736320000007\\
4581.842994688	16.3745280000003\\
4582.007213824	16.593664\\
4582.08107648	26.4563199999993\\
4582.141357568	15.7376000000004\\
4582.290166272	19.546112\\
4582.390143744	19.5235840000005\\
4582.433176832	47.5568640000001\\
4582.60392448	18.3042559999994\\
4582.653366528	18.7463680000001\\
4582.773309952	19.6897279999994\\
4582.837807872	17.1875839999993\\
4582.961990144	16.3699199999992\\
4583.045828096	15.2079360000007\\
4583.23066368	18.0433919999996\\
4583.290319616	15.6994560000003\\
4583.333360896	39.7409279999993\\
4583.53437824	15.7580799999996\\
4583.628429312	19.8092799999995\\
4583.669227008	47.6067839999996\\
4583.837264384	18.6442239999997\\
4583.932338944	19.7186559999991\\
4583.97331456	34.6944000000003\\
4584.056224	15.6039679999994\\
4584.225213184	19.5929599999999\\
4584.279939584	16.3194879999992\\
4584.355101184	19.4810880000005\\
4584.484040448	16.4203519999992\\
4584.57422336	19.6031999999996\\
4584.66321024	15.5901439999998\\
4584.773066752	19.4465280000004\\
4584.847113216	16.4930559999993\\
4585.026219776	17.5994879999998\\
4585.116234496	19.6142080000009\\
4585.12642432	15.8041599999997\\
4585.2851008	15.4805759999999\\
4585.349559296	16.9392640000005\\
4585.46892288	16.302592\\
4585.539162624	14.5423360000004\\
4585.653207808	15.5875840000008\\
4585.747492864	13.8726399999996\\
4585.867157504	16.5373440000003\\
4585.951393792	13.7735680000005\\
4586.036449024	18.8290560000005\\
4586.195419136	18.7988480000004\\
4586.249978112	16.3578880000005\\
4586.3600896	18.4693759999991\\
4586.44911488	19.4946560000008\\
4586.573977856	17.3578240000006\\
4586.63298304	19.3628160000007\\
4586.773164544	25.5444480000006\\
4586.837184512	14.5643519999994\\
4587.001162496	25.5421439999991\\
4587.051353856	16.7336959999993\\
4587.176290816	16.6704640000007\\
4587.240192512	15.5724800000007\\
4587.379714816	16.0944639999998\\
4587.434005248	15.3850880000009\\
4587.538573568	16.9533439999996\\
4587.633444096	18.8239360000007\\
4587.747638272	18.0180479999999\\
4587.817006336	14.386176\\
4587.931401472	14.7811839999995\\
4588.031127808	15.5077120000005\\
4588.176056576	19.4362880000008\\
4588.290306816	16.6868479999994\\
4588.355172352	18.5523200000007\\
4588.44909696	24.476928\\
4588.603020288	17.4000639999995\\
4588.74762496	17.0048000000006\\
4588.847081472	18.4614399999991\\
4588.980910848	19.2908800000005\\
4589.031070976	19.4506239999992\\
4589.1804416	18.8216319999992\\
4589.244921344	19.3011200000001\\
4589.384746752	17.1266560000004\\
4589.4335872	16.9669119999999\\
4589.544396544	17.7763840000007\\
4589.653551104	19.9308799999999\\
4589.773002752	18.3825919999999\\
4589.837261824	18.6416640000007\\
4589.951404032	26.7839999999997\\
4590.066457856	19.8376960000005\\
4590.19004928	15.4291200000007\\
4590.244988928	17.3688320000001\\
4590.365212416	20.5921280000002\\
4590.4392512	16.6310400000002\\
4590.588024832	16.4047360000004\\
4590.643532544	16.9123839999993\\
4590.782105088	19.4849279999999\\
4590.862429952	18.8096000000005\\
4590.981045248	17.4251519999998\\
4591.04601472	17.3944319999991\\
4591.2001152	19.4951679999995\\
4591.255245312	18.6252800000002\\
4591.365081088	17.4609920000003\\
4591.444087552	15.4675200000001\\
4591.582998528	18.37824\\
4591.648461568	14.8413440000004\\
4591.796942848	18.3226880000002\\
4591.90732544	19.705344\\
4591.949205504	25.5854080000008\\
4592.1158528	16.232704\\
4592.25009152	19.4713599999995\\
4592.293115904	27.49568\\
4592.419094784	15.4746880000002\\
4592.49421696	18.5966079999998\\
4592.52425856	19.6382720000001\\
4592.6884672	17.8470400000006\\
4592.82216064	17.540352\\
4592.865201152	28.5811200000007\\
4592.976050176	17.4300160000003\\
4593.081294592	16.6743040000001\\
4593.170339072	18.7189760000001\\
4593.285407232	15.7870079999993\\
4593.404045312	15.4252799999995\\
4593.445208832	33.5887359999997\\
4593.61279744	15.177216\\
4593.743164672	24.5445120000004\\
4593.787102208	25.481984\\
4593.89712	24.4999680000001\\
4594.001198336	18.5781760000009\\
4594.021218048	18.5978880000002\\
4594.155080704	15.4603520000001\\
4594.23512832	17.5083520000007\\
4594.454381568	17.7612800000006\\
4594.568072192	38.4519679999994\\
4594.672780032	14.1598720000002\\
4594.782157312	17.5370239999993\\
4594.851643136	16.02304\\
4594.9613376	16.717568\\
4595.056266496	17.6463359999998\\
4595.210322688	18.7025919999996\\
4595.285302016	15.6817919999994\\
4595.329228032	37.6079360000003\\
4595.494335744	15.7155839999996\\
4595.563198976	14.5786879999996\\
4595.642851328	15.2312320000001\\
4595.786851584	19.2314879999994\\
4595.851451648	14.8316159999995\\
4595.971250432	19.6303360000002\\
4596.035517184	18.8971519999996\\
4596.190151168	18.5310719999998\\
4596.234720512	15.1004159999993\\
4596.38398464	18.3646719999997\\
4596.439250944	16.6307840000009\\
4596.573137664	17.5175679999993\\
4596.637531648	15.9114239999999\\
4596.787426048	16.8058880000008\\
4596.861540096	17.9197440000007\\
4596.966365952	19.7457919999997\\
4597.066529536	18.9091840000001\\
4597.180220928	16.6008320000001\\
4597.255420928	16.8007679999992\\
4597.4040576	16.4375039999995\\
4597.488587776	14.9675520000001\\
4597.529217024	33.5969280000008\\
4597.658020096	15.3999359999998\\
4597.766720768	17.1005440000008\\
4597.880881152	16.2608639999999\\
4597.966294272	15.6741120000006\\
4598.07584768	18.2274560000005\\
4598.160315904	15.6958720000002\\
4598.235164416	16.5442559999992\\
4598.37907072	14.4504319999996\\
4598.438451456	17.831424\\
4598.673426432	19.806208\\
4598.80698496	18.3646719999997\\
4598.856686848	19.0666239999991\\
4598.966248448	19.6282879999999\\
4599.056296704	15.6766719999996\\
4599.209877504	17.257216\\
4599.285154048	17.5339519999998\\
4599.34906112	15.4408960000001\\
4599.473509632	15.8894079999991\\
4599.623384832	16.7646719999993\\
4599.707368192	16.7480319999995\\
4599.749334784	38.7146240000002\\
4599.90064	15.0200320000004\\
4599.975651584	19.0312959999992\\
4600.071174912	16.554752\\
4600.21010176	17.4814719999995\\
4600.285222656	17.6025599999994\\
4600.35907584	15.4554879999996\\
4600.473613056	17.9927040000002\\
4600.613147392	25.5272960000002\\
4600.66765184	16.0317439999999\\
4600.771955968	17.3358079999998\\
4600.85708032	19.4600960000007\\
4600.99053184	15.9116799999993\\
4601.066127872	16.5076480000007\\
4601.175188736	19.5686399999995\\
4601.235236096	18.6158080000005\\
4601.379042048	16.4218880000008\\
4601.45843456	18.8144639999991\\
4601.543057664	16.4375039999995\\
4601.653325312	16.7050240000008\\
4601.802110464	16.4902399999992\\
4601.86154752	16.927232\\
4601.976045824	19.4255360000006\\
4602.050860032	18.2399999999998\\
4602.1794752	18.8549120000007\\
4602.25434496	18.7248639999998\\
4602.369060864	18.4407040000006\\
4602.483184128	15.5640320000002\\
4602.587599872	17.9799039999998\\
4602.629123072	26.5029119999999\\
4602.8272512	18.6309120000005\\
4602.93637504	18.7548160000006\\
4603.070533376	16.9134080000003\\
4603.1552576	14.6373120000007\\
4603.234232576	13.6125439999996\\
4603.348728832	14.1086720000003\\
4603.44440576	19.7857280000007\\
4603.563021056	16.4008959999992\\
4603.62763904	18.0190719999991\\
4603.756926208	17.3061120000002\\
4603.851623424	27.0031359999994\\
4603.951048192	19.4280959999996\\
4604.046402816	18.7824639999999\\
4604.15472128	16.1011199999994\\
4604.253971968	16.3520000000008\\
4604.36919552	17.5754240000006\\
4604.488465152	16.8448000000008\\
4604.563452928	14.8326400000005\\
4604.66727168	15.6515839999993\\
4604.782065408	18.4453119999998\\
4604.836801792	16.1815040000001\\
4604.971316992	15.6966400000001\\
4605.085228288	19.608064\\
4605.18495488	18.3347200000007\\
4605.24414464	19.5246079999997\\
4605.39342592	16.8056319999996\\
4605.448317696	15.697408\\
4605.537985792	17.3657600000006\\
4605.642518784	19.8986239999995\\
4605.821154816	19.534592\\
4605.871399424	16.7792640000007\\
4605.946185216	18.5651199999993\\
4606.070199296	15.5791360000003\\
4606.185152	17.5319039999995\\
4606.243772928	18.1527040000001\\
4606.384014848	19.3945600000006\\
4606.458304	16.6840319999992\\
4606.553168384	16.5483519999998\\
4606.637423616	14.8034559999996\\
4606.762163712	19.5435519999992\\
4606.856273664	16.6535679999997\\
4607.010462464	19.8423039999998\\
4607.070166272	15.546112\\
4607.170121728	15.5015679999997\\
4607.284527104	14.9068800000005\\
4607.38419968	17.5795199999993\\
4607.473188608	22.568448\\
4607.587798784	17.1786240000001\\
4607.657395456	17.7751040000003\\
4607.831129856	15.5097600000008\\
4607.906302976	18.6828800000003\\
4607.949358336	38.7381760000007\\
4608.120297728	16.6773759999996\\
4608.22418176	17.5616000000009\\
4608.26532736	40.7073280000004\\
4608.427883008	17.2628480000003\\
4608.533474048	17.8539519999995\\
4608.577166336	36.5463039999995\\
4608.676928256	19.3080320000008\\
4608.75685888	17.2387839999992\\
4608.886403584	18.7834879999991\\
4608.961248768	19.6288000000004\\
4609.090229504	25.6092160000007\\
4609.140038656	17.4184960000002\\
4609.274375424	18.7553279999993\\
4609.384214272	18.5943040000002\\
4609.438427136	18.8067840000003\\
4609.562328832	15.7086720000007\\
4609.642051328	18.4309759999996\\
4609.761448448	17.8283520000005\\
4609.856259072	16.6389760000002\\
4609.980327424	15.7073920000003\\
4610.045492224	17.8718719999997\\
4610.17945344	16.8332800000007\\
4610.239212288	17.5920640000004\\
4610.388583168	19.9631360000003\\
4610.452635648	16.0153599999994\\
4610.557429504	15.8092799999995\\
4610.652401408	17.7812479999993\\
4610.81119616	17.5761920000004\\
4610.871043328	19.4232319999992\\
4610.986248448	17.6281600000002\\
4611.045015296	15.3950719999993\\
4611.17407616	19.4560000000001\\
4611.244314368	18.6941439999991\\
4611.348264704	14.6444800000008\\
4611.473214464	15.5942400000004\\
4611.597293824	15.6736000000001\\
4611.652095232	19.4752000000008\\
4611.78594048	19.3203200000007\\
4611.840612864	16.9925120000007\\
4611.966112768	16.4925440000006\\
4612.050088192	18.4680960000005\\
4612.219229952	18.6099200000008\\
4612.283887616	16.2675199999994\\
4612.358421248	18.801152\\
4612.49305344	15.4334720000006\\
4612.562341888	15.7217280000004\\
4612.666814208	17.1939839999995\\
4612.79608448	17.4643199999991\\
4612.856135424	19.5153919999993\\
4612.990267904	25.6478719999996\\
4613.065404928	16.7846399999999\\
4613.169198848	18.5786879999996\\
4613.239187456	17.5672319999994\\
4613.363600896	14.9808639999992\\
4613.557220608	18.6004479999992\\
4613.64229632	17.6762880000006\\
4613.816343296	16.7232000000004\\
4613.870775552	19.1554560000004\\
4614.05020288	14.5827840000002\\
4614.164008448	15.3884159999998\\
4614.238981632	17.3614080000007\\
4614.353447936	17.8278399999999\\
4614.438229248	17.6092160000007\\
4614.597089536	15.4693119999993\\
4614.646587392	15.9672320000009\\
4614.775743488	14.1232639999998\\
4614.84118912	18.5689600000005\\
4614.9699392	19.3190400000003\\
4615.035218944	18.5989119999995\\
4615.149347584	14.7274240000006\\
4615.244411136	18.7909120000004\\
4615.358011392	17.3911040000003\\
4615.448184064	16.5639680000004\\
4615.547191296	15.5712000000003\\
4615.657165824	18.5456639999993\\
4615.791124992	16.5048320000005\\
4615.840933376	16.3130880000008\\
4615.955292928	17.6727040000005\\
4616.035088896	15.4688000000006\\
4616.169214464	19.5942400000004\\
4616.246626816	15.0064640000001\\
4616.358367744	14.7473919999993\\
4616.448129792	16.5096959999992\\
4616.572341248	18.7212799999998\\
4616.672246016	19.6257280000009\\
4616.731452416	15.8320640000002\\
4616.830733568	16.1134079999993\\
4616.965017344	15.3971199999996\\
4617.045337344	18.7171839999992\\
4617.149272064	16.652032\\
4617.234300672	15.6805120000008\\
4617.343028992	19.4086399999997\\
4617.45324288	16.6225919999997\\
4617.552295168	27.6748800000005\\
4617.636797952	17.1776000000009\\
4617.746163712	16.5434879999993\\
4617.85619968	15.5793919999996\\
4617.955115776	17.4955520000003\\
4618.045157888	16.5375999999997\\
4618.139113216	15.4928639999998\\
4618.243753984	15.1336960000008\\
4618.378088448	18.4683519999999\\
4618.458161664	15.5415040000007\\
4618.542355968	16.7357439999996\\
4618.642516736	18.8963839999997\\
4618.781112576	18.4924159999991\\
4618.826287616	14.6675200000009\\
4618.95988736	17.2672000000002\\
4619.045425664	17.8053120000004\\
4619.184181248	15.5612160000001\\
4619.234213376	17.5930879999996\\
4619.353113856	17.4937599999994\\
4619.467710976	18.0907520000001\\
4619.562134528	19.5143680000001\\
4619.651291392	15.6712960000004\\
4619.826299136	17.6788479999996\\
4619.8864256	18.8055039999999\\
4619.906300928	18.680832\\
4620.085228288	18.6081279999999\\
4620.184292864	19.6728320000002\\
4620.254036736	15.4165759999996\\
4620.463181312	18.5612799999999\\
4620.58248832	16.8680960000002\\
4620.64128256	16.6625280000007\\
4620.771184384	17.5641599999999\\
4620.900317952	19.6976639999993\\
4620.969732864	19.1127039999992\\
4621.044907008	16.2867200000001\\
4621.188805888	15.1856640000005\\
4621.24860416	14.9839360000005\\
4621.388135168	16.5150720000001\\
4621.45355392	16.9336320000002\\
4621.60229248	19.6723199999997\\
4621.657198592	19.5783680000004\\
4621.811447296	18.8272639999996\\
4621.870501888	17.881856\\
4621.955288832	17.6686079999999\\
4622.050153216	17.5331839999999\\
4622.169522688	14.9025280000005\\
4622.258726912	18.1068799999994\\
4622.35829888	16.678656\\
4622.497144576	16.5245439999999\\
4622.567192576	18.5722879999994\\
4622.671557632	25.9376639999991\\
4622.76117376	17.5536639999991\\
4622.890375936	16.7557120000001\\
4622.96005888	17.4387200000001\\
4623.078843392	14.2231040000006\\
4623.178846464	18.2261760000001\\
4623.248285952	17.6657919999998\\
4623.373349376	16.729088\\
4623.447994624	15.3743360000008\\
4623.59718016	18.5599999999995\\
4623.6513792	18.7591680000005\\
4623.78107648	26.4563199999993\\
4623.879750144	24.1300480000009\\
4623.960082944	24.4625919999999\\
4624.065317632	19.697408\\
4624.174149888	16.5296639999997\\
4624.258427136	18.8070399999997\\
4624.373140992	19.5207680000003\\
4624.458222592	17.6025599999994\\
4624.571652352	15.0323200000003\\
4624.651489792	19.8696959999997\\
4624.790461952	14.8418559999991\\
4624.870229248	18.6091520000009\\
4624.965275392	15.6551679999993\\
4625.064279552	18.6593279999997\\
4625.159227904	17.6076799999992\\
4625.253819136	19.1989759999997\\
4625.362926336	18.3060480000004\\
4625.472106752	27.4867200000008\\
4625.597021696	18.4015359999994\\
4625.656279296	17.6591360000002\\
4625.76611072	18.490624\\
4625.860337152	15.716864\\
4626.00025856	17.6383999999998\\
4626.054338304	16.7180800000006\\
4626.159279104	19.6587519999994\\
4626.26807168	18.4514560000007\\
4626.368029696	15.4096640000007\\
4626.47245312	18.8328959999999\\
4626.686141696	15.5215360000002\\
4626.701224704	17.6046079999996\\
4626.885216768	18.5966079999998\\
4627.0001088	15.4887679999993\\
4627.07403776	16.4175360000008\\
4627.208625408	19.0051839999996\\
4627.288196352	16.5759999999991\\
4627.32911232	45.4922239999996\\
4627.492356864	16.7365119999995\\
4627.61154432	15.9242240000003\\
4627.653347328	43.7273600000008\\
4627.820581376	18.9611519999999\\
4627.905126144	19.5061760000008\\
4627.915067136	15.4467839999998\\
4628.084344064	15.7240320000001\\
4628.15908736	17.4671359999993\\
4628.258130432	18.5103359999994\\
4628.36826496	15.6449279999997\\
4628.437323264	15.7032959999997\\
4628.601478144	17.8577920000007\\
4628.65626368	19.6433919999999\\
4628.771048192	19.4278400000003\\
4628.83532416	19.7040639999996\\
4628.99514368	24.5235200000006\\
4629.064257536	17.6373760000006\\
4629.22847616	16.8560639999996\\
4629.333402624	19.7826559999994\\
4629.342957056	15.3369600000005\\
4629.481727232	15.1070720000007\\
4629.611604224	17.9840000000004\\
4629.69629568	18.6754560000008\\
4629.737309184	46.6890239999993\\
4629.910226432	17.6064000000006\\
4630.009310464	18.6903039999997\\
4630.053238784	50.6186240000006\\
4630.243189248	18.5692159999999\\
4630.333196288	19.5763200000001\\
4630.347790848	23.1705600000005\\
4630.482431232	18.8111360000003\\
4630.60625664	18.6365440000009\\
4630.670896896	18.2766080000001\\
4630.771303936	19.6835840000003\\
4630.880323328	16.7029760000005\\
4630.965238272	16.6179840000004\\
4631.054117632	17.4976000000006\\
4631.168592896	15.972608\\
4631.302991872	16.3717120000001\\
4631.378334208	18.7141119999997\\
4631.46731648	18.6961919999994\\
4631.581139968	15.5197439999993\\
4631.65124864	19.6285439999992\\
4631.810147072	18.5269759999992\\
4631.870140928	16.5207040000005\\
4631.979907328	16.2872320000006\\
4632.08432896	17.7088000000003\\
4632.238479104	17.8590719999993\\
4632.378406656	16.7864320000008\\
4632.422550272	18.9301759999998\\
4632.71102976	15.4094079999995\\
4632.746348032	23.7278719999995\\
4632.920397568	24.7774719999998\\
4633.049286656	14.6664959999998\\
4633.064141568	15.5212800000008\\
4633.184309504	17.6893440000003\\
4633.283177984	16.5578239999995\\
4633.387159552	16.5393920000006\\
4633.4673536	19.7335039999998\\
4633.59621376	16.593664\\
4633.690952704	17.3324799999991\\
4633.700532992	14.9127680000001\\
4633.880261376	15.6410880000003\\
4634.009080832	17.4604799999997\\
4634.068815104	19.1948799999991\\
4634.168492544	17.8723840000002\\
4634.278273024	16.6527999999998\\
4634.407433984	17.8137599999991\\
4634.487056896	15.4365440000001\\
4634.507113728	24.4935679999999\\
4634.686458112	22.8380159999997\\
4634.775349504	16.7293439999994\\
4634.860565248	17.9450880000004\\
4635.014183936	17.5639040000005\\
4635.07423488	18.6147839999994\\
4635.183473408	18.8533759999991\\
4635.268627712	14.0075519999991\\
4635.38218112	19.5609600000007\\
4635.491693312	27.0732800000005\\
4635.631252992	26.6327039999996\\
4635.70077056	15.1503360000006\\
4635.731107584	14.4872959999993\\
4635.889977344	16.3571200000006\\
4635.964099584	19.4795520000007\\
4636.0440128	16.3924480000005\\
4636.198289408	15.6692480000002\\
4636.258249984	16.6297599999998\\
4636.347651584	16.0314880000005\\
4636.477201152	15.5811840000006\\
4636.59628032	19.6602879999991\\
4636.651237376	19.6172800000004\\
4636.785080832	17.4607360000009\\
4636.845296128	19.6759039999997\\
4636.994294528	16.6745599999995\\
4637.059281408	18.661376\\
4637.183059968	17.4400000000005\\
4637.25833728	18.7171839999992\\
4637.357268736	18.6485759999996\\
4637.487332352	15.7119999999995\\
4637.556043776	15.4237439999997\\
4637.675663104	17.0429440000007\\
4637.775289088	19.6689920000008\\
4637.840518656	16.8983040000003\\
4637.989184256	15.5640320000002\\
4638.038968832	15.3487359999999\\
4638.193244672	16.6243840000006\\
4638.242919936	14.2996480000002\\
4638.392128512	18.5082880000009\\
4638.462156288	18.5361919999996\\
4638.581438464	15.8182400000005\\
4638.68122496	26.6047999999992\\
4638.77528832	16.6681599999993\\
4638.8451904	19.5701759999993\\
4638.949337088	16.7168000000001\\
4639.054225664	16.6054399999994\\
4639.163133184	18.5131519999995\\
4639.243364608	17.7443839999996\\
4639.382232832	27.6126719999993\\
4639.442457344	17.8373119999997\\
4639.581117184	19.4969600000004\\
4639.651130368	26.5103359999994\\
4639.780275712	17.6555520000002\\
4639.84524288	15.6229120000007\\
4639.998661632	18.0416000000005\\
4640.053710848	17.0908159999999\\
4640.15329536	18.6751999999997\\
4640.283069696	15.4495999999999\\
4640.352178944	14.5587200000009\\
4640.471433472	15.8131200000007\\
4640.760082432	15.4621439999992\\
4640.84516736	17.5472640000007\\
4640.974407424	16.7872000000007\\
4641.073769728	15.1495680000007\\
4641.16313728	16.5171200000004\\
4641.248176128	23.5560960000003\\
4641.402180352	18.5602560000007\\
4641.461491968	17.8718719999997\\
4641.601114368	18.4942080000001\\
4641.656213248	18.5930239999998\\
4641.77525632	18.6362879999997\\
4641.865346816	14.7266560000007\\
4641.989115904	19.49568\\
4642.03925504	14.6347519999999\\
4642.16788352	14.2632959999992\\
4642.29329792	16.6778880000002\\
4642.362388736	19.7685760000004\\
4642.451662848	15.0425599999999\\
4642.556267264	15.6472319999993\\
4642.675743744	19.1234559999994\\
4642.775168768	17.5488000000005\\
4642.865334272	17.7141759999995\\
4642.9844864	15.8661119999997\\
4643.033646336	15.0261759999994\\
4643.14841344	15.7934079999995\\
4643.24331008	19.6899840000005\\
4643.352134144	16.5140479999991\\
4643.43146496	14.8446719999993\\
4643.546293504	16.6732800000009\\
4643.645800448	16.1802239999997\\
4643.77522432	18.6042880000005\\
4643.840216064	17.5959039999998\\
4643.974312192	18.6918399999995\\
4644.05837952	23.75936\\
4644.192809472	19.1892480000006\\
4644.24783488	23.2148479999996\\
4644.372368128	18.7479039999998\\
4644.441499904	15.87968\\
4644.590776064	19.1559679999991\\
4644.6355264	18.9061120000006\\
4644.780221952	19.6019199999992\\
4644.879111936	15.4915839999994\\
4644.974483968	18.8636160000005\\
4645.038717696	18.0976640000008\\
4645.15822592	23.6057600000004\\
4645.272401664	19.7813760000008\\
4645.36240896	15.7888000000003\\
4645.43704064	18.4204800000007\\
4645.5661312	18.5108479999999\\
4645.651276288	25.6563200000001\\
4645.745270784	18.6506239999999\\
4645.845467136	17.8470400000006\\
4645.984094976	14.4747520000001\\
4646.038501888	16.8816640000005\\
4646.143342848	15.7227519999997\\
4646.232894464	14.2743040000005\\
4646.36172928	17.1089919999995\\
4646.457187584	17.5674880000006\\
4646.550931456	19.3113599999997\\
4646.646295808	16.6755840000005\\
4646.755257088	19.6369919999997\\
4646.86916352	19.5435519999992\\
4646.959475712	18.8556800000006\\
4647.058250496	18.6304\\
4647.158233344	17.6130560000001\\
4647.253549312	17.9292160000005\\
4647.352048896	27.4286080000002\\
4647.437262848	18.6426879999999\\
4647.546293248	16.6730239999997\\
4647.675266304	16.6461440000003\\
4647.750539264	25.9192320000002\\
4647.835085312	16.4651520000007\\
4647.948670464	17.0503680000002\\
4648.038390784	19.7706240000007\\
4648.182960128	15.3400320000001\\
4648.23802752	18.4074240000009\\
4648.347166464	17.5464960000008\\
4648.440794368	18.1742080000004\\
4648.586016256	17.3959680000007\\
4648.635698688	19.0784000000003\\
4648.745233664	19.6134399999992\\
4648.844242688	18.622464\\
4649.043243264	22.6232319999999\\
4649.14315648	16.5363199999993\\
4649.252214528	19.5942400000004\\
4649.347357952	19.7378559999997\\
4649.45630464	18.6844160000001\\
4649.546333952	18.7135999999991\\
4649.670379264	19.7591040000007\\
4649.795027968	18.4079359999996\\
4649.844161024	17.5408640000005\\
4649.974299392	17.6791040000007\\
4650.043213056	15.5927040000006\\
4650.19761408	18.9939200000008\\
4650.252155136	27.5351040000005\\
4650.367199232	17.579264\\
4650.441154816	18.5346559999998\\
4650.590400256	17.7802240000001\\
4650.650110976	25.4909439999992\\
4650.774387456	14.7673599999998\\
4650.869481472	24.8611839999994\\
4650.978376448	16.75648\\
4651.048096	19.4757119999995\\
4651.157745408	17.1251200000006\\
4651.27719936	16.5793279999998\\
4651.342183936	16.5637119999992\\
4651.436118272	15.4982400000008\\
4651.550667008	18.0469759999996\\
4651.680184064	18.5640960000001\\
4651.745148672	17.5285760000006\\
4651.864020224	15.4001919999992\\
4651.97422848	16.6082559999995\\
4652.028252672	14.6327039999996\\
4652.152702976	19.0827520000003\\
4652.26721408	17.5938559999995\\
4652.381602048	25.9819520000001\\
4652.441328896	17.7088000000003\\
4652.546150912	16.5306880000007\\
4652.669696256	16.0760320000009\\
4652.764876544	18.2563840000003\\
4652.839212288	15.5919360000007\\
4652.948433408	14.8131840000005\\
4653.068320512	18.700288\\
4653.173289728	15.6695039999995\\
4653.236958208	15.3379839999998\\
4653.377067776	17.4476799999993\\
4653.461104128	16.4840960000001\\
4653.590865408	17.2451839999994\\
4653.640301312	17.6811519999992\\
4653.774626816	15.0067199999994\\
4653.859140096	15.5197439999993\\
4653.98424576	18.6255359999996\\
4654.043293952	16.6737919999996\\
4654.197157888	16.5378560000008\\
4654.246705408	18.0851199999997\\
4654.35176832	27.1480319999991\\
4654.461263104	17.6430079999991\\
nan	nan\\
4654.79380352	15.1833600000009\\
4655.038492416	16.8721920000007\\
4655.11756672	17.9466240000002\\
4655.128032512	15.4124800000009\\
4655.290238976	10.61888\\
4655.381294592	18.6744319999998\\
4655.481208832	15.588608\\
4655.59549184	17.8716160000004\\
4655.675256576	19.6364799999992\\
4655.799238912	15.6188160000002\\
4655.904351744	19.7317120000007\\
4655.924153856	15.5338240000001\\
4656.103394304	17.7740799999992\\
4656.222065664	16.4454399999995\\
4656.24238208	14.7619840000007\\
4656.475879168	17.2590080000009\\
4656.570530816	18.9107199999999\\
4656.670409984	16.7897599999997\\
4656.789481472	27.8612479999993\\
4656.868820736	17.2006399999991\\
4656.968137984	24.5178880000003\\
4657.043388928	16.7687679999999\\
4657.17260544	15.9851519999993\\
4657.232044544	15.4242560000002\\
4657.346207232	15.5870720000003\\
4657.426606592	18.9864959999995\\
4657.521547264	15.9270400000005\\
4657.645331712	18.7115520000007\\
4657.764187136	16.5670399999999\\
4657.868832	16.2119679999996\\
4657.97826816	22.6478079999997\\
4658.072894464	19.274496\\
4658.177158144	18.5379840000005\\
4658.262564352	19.9441920000008\\
4658.44621696	18.5968639999992\\
4658.59021184	16.5916159999997\\
4658.650220288	17.6002559999997\\
4658.794486272	18.8661759999995\\
4658.84922752	19.6075519999995\\
4658.973020928	19.4007039999997\\
4659.067236608	13.6166400000002\\
4659.177257984	16.6376959999998\\
4659.2673216	15.7012479999994\\
4659.396119296	17.4991360000004\\
4659.456149504	17.5293440000005\\
4659.570301696	19.6815360000001\\
4659.645348608	15.728384\\
4659.809122304	19.5020800000002\\
4659.864252928	17.6327679999995\\
4659.97330432	15.6840960000009\\
4660.043345152	17.7249279999996\\
4660.196943616	18.3234560000001\\
4660.251781376	19.1610880000007\\
4660.376192512	19.5722239999996\\
4660.436180736	16.5603840000003\\
4660.585083648	25.4635519999993\\
4660.695229952	18.6096639999996\\
4660.759137792	17.5175679999993\\
4660.854036992	19.4168320000008\\
4660.963190016	16.5698560000001\\
4661.067706112	23.0858239999998\\
4661.161678592	18.0584959999996\\
4661.257101824	17.4817280000007\\
4661.381376256	16.7559679999995\\
4661.45620736	14.5873919999995\\
4661.580220416	17.6002559999997\\
4661.655281408	17.6611840000005\\
4661.839239424	19.6193280000007\\
4661.909444352	16.8243199999997\\
4661.953169408	44.5493760000008\\
4662.09835264	19.7324800000006\\
4662.17224704	18.626816\\
4662.261649664	17.0293760000004\\
4662.381059584	15.4396159999997\\
4662.451266304	18.6460160000006\\
4662.565418496	15.798272\\
4662.655191296	14.5710080000008\\
4662.824382976	17.7628160000004\\
4662.88382976	15.2097279999998\\
4662.908511744	18.8915199999992\\
4663.087537408	14.9173759999994\\
4663.162104832	15.4846720000005\\
4663.256105728	17.4855680000001\\
4663.386114816	14.4947200000006\\
4663.46065536	24.0350720000006\\
4663.550042368	17.4223359999996\\
4663.675290368	15.670016\\
4663.809216768	24.5964800000002\\
4663.864276736	16.6566399999992\\
4663.973064192	15.4439679999996\\
4664.067890944	17.2707840000003\\
4664.156897792	17.2774399999998\\
4664.251507712	16.8875520000001\\
4664.39604992	19.4296319999994\\
4664.456129536	17.509376\\
4664.704166656	19.5466240000005\\
4664.745331968	29.7116160000005\\
4664.88937984	19.7596159999994\\
4664.973221632	15.6014080000004\\
4665.132265984	19.6459520000008\\
4665.281607168	15.9869440000002\\
4665.325225984	23.6057600000004\\
4665.50022016	27.5998720000007\\
4665.625312256	15.6922880000002\\
4665.669158656	22.5384959999992\\
4665.878693888	24.0737279999994\\
4666.008438016	18.8177919999998\\
4666.276612352	18.9923839999992\\
4666.391393792	17.7735680000005\\
4666.689207808	25.5877120000005\\
4666.794147072	19.5269119999994\\
4667.063187456	16.5672959999993\\
4667.172093696	16.4735999999994\\
4667.19686144	21.2410880000007\\
4667.450059264	14.4389119999996\\
4667.539821312	17.2011519999996\\
4667.549841152	16.221184\\
4667.664605952	19.9859199999992\\
4667.814426368	17.8063359999996\\
4667.933323008	16.7027199999993\\
4667.96313984	23.5197439999993\\
4668.087448576	17.8286079999998\\
4668.167401216	14.7809280000001\\
4668.29632	14.6997759999995\\
4668.381067264	17.4469119999994\\
4668.456434944	19.8146560000005\\
4668.60033792	18.7176959999997\\
4668.655286016	17.6657919999998\\
4668.814317824	15.6976639999993\\
4668.88844544	15.8254080000006\\
4668.918393344	18.7729920000002\\
4669.082309632	15.689472\\
4669.20641792	14.7978239999993\\
4669.2764096	19.7895680000001\\
4669.356323328	16.7032319999998\\
4669.455497984	15.8778880000009\\
4669.6399488	16.3284480000002\\
4669.70409856	16.4784639999998\\
4669.759302656	26.6823679999998\\
4669.903283968	16.6638079999993\\
4669.997750272	15.1301120000007\\
4670.04116864	39.5484159999996\\
4670.221458432	18.8382720000009\\
4670.276430848	16.8107519999994\\
4670.390669824	18.0497919999998\\
4670.510574592	25.9545600000001\\
4670.553231104	27.6108800000002\\
4670.66893056	18.3104000000003\\
4670.784208384	16.5882880000008\\
4670.868445184	19.8251519999994\\
4670.98323328	25.6130560000001\\
4671.037664768	19.0446080000002\\
4671.171625728	27.0056960000002\\
4671.246434304	19.8141439999999\\
4671.341573888	21.9537920000002\\
4671.445386496	19.7662720000008\\
4671.570356736	15.7365759999993\\
4671.644378112	18.7581439999994\\
4671.768854784	16.2344959999991\\
4671.873220096	17.6000000000004\\
4672.00334592	18.7258880000009\\
4672.077375744	14.7555840000005\\
4672.246276352	19.6561920000004\\
4672.331495424	19.8753280000001\\
4672.373245952	23.6259840000002\\
4672.490398976	25.7789439999997\\
4672.599819008	15.1987200000003\\
4672.679179776	15.5596800000003\\
4672.79842176	16.8015360000009\\
4672.858253056	18.6329600000008\\
4672.952951808	19.3315839999996\\
4673.042486784	17.8664960000006\\
4673.171465984	13.8457600000002\\
4673.236263936	16.6438400000006\\
4673.395532032	18.9117440000009\\
4673.465234176	19.6139519999997\\
4673.565172992	18.5528319999994\\
4673.644203776	19.5837439999996\\
4673.769211648	15.5914240000002\\
4673.852840192	14.2200319999993\\
4673.957921536	18.3014399999993\\
4674.042287872	16.6676480000006\\
4674.147091712	15.4716160000007\\
4674.261385984	17.7658879999999\\
4674.340473344	16.8529920000001\\
4674.470227968	15.6078080000007\\
4674.57024896	19.6288000000004\\
4674.654289152	19.6689920000008\\
4674.774245888	19.6257280000009\\
4674.848162304	19.5422720000006\\
4675.012252416	26.6321919999991\\
4675.053206016	19.5860479999992\\
4675.151276032	15.6559359999992\\
4675.251348992	18.7287039999992\\
4675.40047872	15.8586880000003\\
4675.47052544	15.9052800000009\\
4675.60919808	15.5778559999999\\
4675.714257152	19.6369919999997\\
4675.757266432	32.6463999999996\\
4675.91289728	19.2770560000008\\
4676.062217984	27.5978240000004\\
4676.105359872	17.7397760000003\\
4676.312331264	15.7112319999997\\
4676.380498432	15.8781440000002\\
4676.440324864	18.7048959999993\\
4676.594532096	17.9120640000001\\
4676.669044224	23.4242560000002\\
4676.753503744	15.8837760000006\\
4676.85336064	15.7404160000006\\
4677.0571904	15.5701759999993\\
4677.156505856	16.8855039999999\\
4677.197234688	39.6144640000002\\
4677.296374528	15.7544959999996\\
4677.3955136	18.8933120000002\\
4677.43719168	19.5714559999997\\
4677.683663616	19.0435839999991\\
4677.808787456	16.1674239999993\\
4678.01684992	17.229824\\
4678.101768448	19.1482880000003\\
4678.116882944	16.2626560000008\\
4678.31278976	15.1695359999994\\
4678.395362304	15.7419520000003\\
4678.415507712	17.8874880000003\\
4678.729570816	18.9506560000009\\
4678.749268992	19.6487679999991\\
4679.017093632	17.4735359999995\\
4679.03198336	16.3632639999996\\
4679.25126272	17.6424960000004\\
4679.380426752	16.8063999999995\\
4679.4451584	41.5383039999997\\
4679.699339008	17.7190399999999\\
4679.729329664	18.7095040000004\\
4680.037299456	16.6794239999999\\
4680.067230208	15.6101120000003\\
4680.271353088	15.7329919999993\\
4680.420341504	16.7214079999994\\
4680.609279232	17.6591360000002\\
4680.75337088	17.7507839999998\\
4680.783301376	18.6810879999994\\
4680.8778816	15.2614400000002\\
4681.03710208	16.4820479999998\\
4681.111653376	15.0330880000001\\
4681.126749184	16.1290239999998\\
4681.300538112	18.9178879999999\\
4681.41535872	15.7383680000003\\
4681.435118592	19.4984960000002\\
4681.70434304	15.7230080000008\\
4681.71851392	15.8937600000008\\
4681.977356288	18.7361280000005\\
4682.106585344	15.9651840000006\\
4682.375325696	16.7055359999995\\
4682.549607168	17.9870719999999\\
4682.76329472	18.6744319999998\\
4682.903332096	18.7120639999994\\
4683.151425024	16.8048639999997\\
4683.28581888	18.1987840000002\\
4683.326406656	19.7864960000006\\
4683.569351936	16.7319040000002\\
4683.713574656	19.9544320000005\\
4683.714509056	17.8887680000007\\
4683.982634496	17.0142720000003\\
4684.117045504	18.4253439999993\\
4684.364878336	14.2581759999994\\
4684.515490816	19.8707200000008\\
4684.713521664	19.9014399999996\\
4684.793085952	19.4659840000004\\
4684.807968512	18.3482879999992\\
4685.037361408	23.7414399999998\\
4685.10692736	16.3071999999993\\
4685.121251072	17.6307199999992\\
4685.30544384	18.8236799999995\\
4685.38524928	25.6291839999994\\
4685.475147008	18.5267199999998\\
4685.609385472	15.7652479999997\\
4685.689342976	19.7227519999997\\
4685.703410176	17.7899519999992\\
4685.902567424	19.9472640000004\\
4685.977433856	16.8138240000007\\
4686.051615232	18.9951999999994\\
4686.231443456	16.8232960000005\\
4686.310274816	16.6548480000001\\
4686.330099712	15.4795520000007\\
4686.624176896	18.5566720000006\\
4686.694297344	19.6771840000001\\
4686.737381376	50.7612160000008\\
4686.85351936	17.8992639999997\\
4686.982290176	18.6700799999999\\
4687.031718144	15.0981119999997\\
4687.165958656	17.338624\\
4687.246404352	14.7839999999997\\
4687.385395968	16.775936\\
4687.429745152	17.1248639999994\\
4687.573944576	18.3244799999993\\
4687.69342336	17.8030080000008\\
4687.753360128	17.7400319999997\\
4687.867704064	17.0839039999992\\
4687.977059584	17.439488\\
4688.076752896	16.1326079999999\\
4688.141432576	15.8126080000002\\
4688.270721792	18.1015040000002\\
4688.390283264	18.6631679999991\\
4688.445321984	15.7017599999999\\
4688.558781696	15.1615999999995\\
4688.664134656	19.5146239999995\\
4688.808253184	17.6330240000007\\
4688.872620032	26.9998080000005\\
4688.956935168	15.3151999999991\\
4689.061424896	17.8047999999999\\
4689.181125888	26.5057280000001\\
4689.251302656	17.6824319999996\\
4689.355255808	18.6357759999992\\
4689.449543424	14.9232639999991\\
4689.579299328	19.6792320000004\\
4689.643856128	15.2360960000005\\
4689.78328064	18.6603520000008\\
4689.837823232	19.2030720000002\\
4689.996958464	15.3382399999991\\
4690.056552704	19.9326720000008\\
4690.166166272	17.5462399999997\\
4690.231177728	17.5575040000003\\
4690.345044992	15.4250240000001\\
4690.435295488	18.6751999999997\\
4690.579219712	17.5994879999998\\
4690.64301696	18.3969280000001\\
4690.767971072	23.3507840000002\\
4690.843337216	17.7169919999997\\
4690.99235712	16.7367680000007\\
4691.041484288	14.8641279999993\\
4691.191309568	19.689472\\
4691.241540608	15.9203839999991\\
4691.39030528	18.6851839999999\\
4691.440486656	18.8666880000001\\
4691.55451392	16.8936959999992\\
4691.683355392	16.7352320000009\\
4691.768080128	17.4599679999992\\
4691.86230272	15.6825599999993\\
4691.95709824	16.4782080000004\\
4692.061316352	17.6962559999993\\
4692.166098944	14.4788480000007\\
4692.235999232	16.3791359999996\\
4692.39533696	18.7166720000005\\
4692.449410048	15.7898239999995\\
4692.57430528	17.6852479999998\\
4692.638515456	15.8952960000006\\
4692.792196352	17.5761920000004\\
4692.84258432	17.9640319999999\\
4692.981440768	26.820608\\
4693.04123392	16.6136320000005\\
4693.19076864	18.1483520000002\\
4693.240385536	15.7655040000009\\
4693.375037952	14.4176640000005\\
4693.479198976	19.5788799999991\\
4693.588937984	15.3177599999999\\
4693.643285504	17.6655360000004\\
4693.77842432	15.8041599999997\\
4693.872461568	18.8413440000004\\
4693.95647488	15.8548480000009\\
4694.076426496	16.8063999999995\\
4694.235318016	18.6977279999992\\
4694.370074368	18.4542720000009\\
4694.579356672	19.7365759999993\\
4694.67829376	16.6737919999996\\
4694.76821376	15.5934720000005\\
4694.861952256	16.3320320000003\\
4694.991452416	14.8323839999994\\
4695.056218624	17.5984640000006\\
4695.155593216	15.9728639999994\\
4695.240369408	14.7491840000002\\
4695.37470592	26.0858879999996\\
4695.469441024	18.8208639999993\\
4695.55380736	17.187328\\
4695.663579392	16.9592319999992\\
4695.778624256	16.0040960000006\\
4695.862326784	19.7066240000004\\
4695.98162944	19.0092800000002\\
4696.041416448	16.7961599999999\\
4696.191152384	18.5320960000008\\
4696.24028672	15.6666879999993\\
4696.360550912	23.9308799999999\\
4696.449171712	17.5516160000006\\
4696.579326208	17.7059840000002\\
4696.633385216	15.7649920000003\\
4696.773383168	18.7630079999999\\
4696.842377472	18.7571200000002\\
4696.980859904	14.2397440000004\\
4697.046307584	17.6872960000001\\
4697.140516608	16.896256\\
4697.255487488	24.8673280000003\\
4697.365266432	17.6463359999998\\
4697.449429504	17.8094079999992\\
4697.558600704	14.9806079999998\\
4697.652784896	19.1646720000008\\
4697.792319744	19.6997119999996\\
4697.837268992	16.6487039999993\\
4697.941547008	22.9268479999992\\
4698.051143936	15.5238399999998\\
4698.195398912	22.7786240000005\\
4698.237179136	26.5589760000003\\
4698.339703552	15.0832640000008\\
4698.444240128	15.6200960000006\\
4698.544355072	14.7348480000001\\
4698.64327296	20.6527999999998\\
4698.753042688	17.4225920000008\\
4698.837166336	23.5463679999993\\
4698.93652096	14.9009920000008\\
4699.030938112	15.3180159999993\\
4699.160401152	14.7811839999995\\
4699.24539008	15.7698560000008\\
4699.37468288	17.0626560000001\\
4699.42954496	17.9248640000005\\
4699.558481664	14.8615680000003\\
4699.638255616	15.635456\\
4699.757531648	13.9115519999996\\
4699.847367936	16.7477760000002\\
4699.97114624	18.525952\\
4700.04135168	17.7315839999992\\
4700.155672064	18.0518400000001\\
4700.2552	18.579968\\
4700.350206208	17.5861760000007\\
4700.424297984	18.6780159999998\\
4700.53933824	17.7180160000007\\
4700.628448768	18.8287999999993\\
4700.747819008	18.1987840000002\\
4700.847266048	16.6458879999991\\
4700.966501888	16.8816640000005\\
4701.04160768	26.9875200000006\\
4701.165031424	15.4112000000005\\
4701.254965248	19.3451519999999\\
4701.374214144	19.5939839999992\\
4701.434258944	15.6387840000007\\
4701.553648384	20.0284159999992\\
4701.638382592	16.7623679999997\\
4701.76227584	17.6555520000002\\
4701.842263296	17.6430079999991\\
4701.946728704	17.1084800000008\\
4702.035732736	16.1126399999994\\
4702.150328064	18.7079680000006\\
4702.25549056	19.8704639999996\\
4702.364233728	18.6135040000008\\
4702.439131392	23.5112960000006\\
4702.544475392	16.8550400000004\\
4702.658319872	18.6995200000001\\
4702.737165312	19.5453440000001\\
4702.857268992	26.6488320000008\\
4702.946293248	18.6731519999994\\
4703.046370304	18.7499520000001\\
4703.170205696	16.5854720000007\\
4703.249721856	19.1016959999997\\
4703.369308416	15.6881919999996\\
4703.464320768	24.7006720000008\\
4703.588150784	17.5306240000009\\
4703.633230592	15.6103679999997\\
4703.75357568	16.9556479999992\\
4703.847017216	15.3971199999996\\
4703.966253056	19.6328959999992\\
4704.046273792	16.6535679999997\\
4704.155281664	19.6615679999995\\
4704.244906496	15.2862719999994\\
4704.443824896	17.2047359999997\\
4704.558482432	22.8623360000001\\
4704.653465856	18.8456960000003\\
4704.837100032	17.4799359999997\\
4705.051332352	18.7123200000005\\
4705.160281344	19.6610560000008\\
4705.245245184	19.6249599999992\\
4705.348907008	18.2868479999997\\
4705.444421632	16.8015360000009\\
4705.553444096	15.8238720000008\\
4705.633270784	14.6506239999999\\
4705.752380672	18.7604480000009\\
4705.85185024	18.2300159999995\\
4705.98125696	19.6369919999997\\
4706.035826432	18.2064640000008\\
4706.155184896	18.5646080000006\\
4706.245474816	15.8545919999997\\
4706.36434176	15.7217280000004\\
4706.459198464	15.5783680000004\\
4706.548508416	18.8881920000003\\
4706.64283392	16.2137600000005\\
4706.796982272	14.3621120000007\\
4706.8517056	16.0855040000006\\
4706.966385152	15.7649920000003\\
4707.041408256	17.7881600000001\\
4707.190222848	19.6026880000009\\
4707.240014848	18.3946240000005\\
4707.359345152	15.7248\\
4707.4339584	15.3382399999991\\
4707.567979264	17.3591039999992\\
4707.63341696	17.7968639999999\\
4707.787352064	16.7319040000002\\
4707.841651712	16.0314880000005\\
4707.966271232	19.6510720000006\\
4708.056213504	14.5932799999991\\
4708.15537792	15.7575680000009\\
4708.259638528	18.0183039999993\\
4708.399303168	18.6828800000003\\
4708.448494336	16.8742399999992\\
4708.553504512	18.8843519999991\\
4708.65853056	19.9104000000007\\
4708.792453632	15.8335999999999\\
4708.846624768	16.0046079999993\\
4708.946634496	20.0143360000002\\
4709.060532224	14.9120000000003\\
4709.135190016	15.5696640000006\\
4709.245289216	18.6690560000006\\
4709.354549248	16.9290239999991\\
4709.464140544	18.5203199999996\\
4709.562882304	17.2620800000004\\
4709.643011328	16.3911680000001\\
4709.772572416	17.9522560000005\\
4709.881728	16.1080320000001\\
4709.93617792	19.557632\\
4710.051286784	15.6666879999993\\
4710.25940608	14.7857920000006\\
4710.339264256	15.6439040000005\\
4710.449428224	16.8079359999992\\
4710.548371712	15.7516799999994\\
4710.6770624	18.4422400000003\\
4710.782297088	16.6768639999991\\
4710.851489024	18.8689919999997\\
4710.986194176	14.5738239999991\\
4711.030668288	15.0481920000002\\
4711.160282112	15.6620800000001\\
4711.239945984	18.3257599999997\\
4711.354240256	17.6202240000002\\
4711.46434176	16.7216640000006\\
4711.548299008	17.6788479999996\\
4711.651832832	19.2127999999993\\
4711.767096832	18.4765439999992\\
4711.866587136	15.9669759999997\\
4711.931266816	17.6465919999991\\
4712.046430208	17.8099199999997\\
4712.160139776	15.5197439999993\\
4712.274196736	18.5766399999993\\
4712.344227584	15.6075519999995\\
4712.468590592	18.9703680000002\\
4712.558366464	15.7463040000002\\
4712.69711872	16.4986879999997\\
4712.75702272	19.402752\\
4712.831251712	13.6314880000009\\
4712.981104384	19.4844159999993\\
4713.041399808	18.7796479999997\\
4713.17982464	19.2043520000007\\
4713.259211776	16.5916159999997\\
4713.393611776	29.9914239999998\\
4713.438731008	18.1109759999999\\
4713.548469504	18.8492800000004\\
4713.647327232	16.7070719999992\\
4713.766779392	16.159232\\
4713.850779648	15.1595519999992\\
4713.966519552	17.8992639999997\\
4714.04132608	17.7059840000002\\
4714.17521024	19.5901439999998\\
4714.235233792	16.6136320000005\\
4714.344527872	17.9077120000002\\
4714.438354432	17.7343999999994\\
4714.58772864	23.1083519999993\\
4714.637687808	16.0675840000004\\
4714.757062912	24.4426239999993\\
4714.861540352	26.9201919999996\\
4714.951074304	26.4542720000009\\
4715.07518976	18.5697280000004\\
4715.139935744	16.3153920000004\\
4715.23029376	18.6736639999999\\
4715.355426304	12.8061440000001\\
4715.483195904	16.5757439999998\\
4715.53349248	15.8725119999999\\
4715.6472896	19.6695039999995\\
4715.757135616	15.5153919999993\\
4715.870819584	16.1994240000004\\
4715.941004288	16.3842559999994\\
4716.06032128	25.7011199999997\\
4716.160233728	19.6134399999992\\
4716.234377216	18.7568640000009\\
4716.3695552	24.9349120000006\\
4716.428273152	16.6530559999992\\
4716.547635456	16.0153599999994\\
4716.637261568	14.6414079999995\\
4716.7715392	14.9191680000004\\
4716.835949824	19.3297920000005\\
4716.946401024	17.780992\\
4717.03540224	15.7821440000007\\
4717.1553344	19.7143039999992\\
4717.254312192	15.6920320000008\\
4717.353873408	24.2534400000004\\
4717.453399296	17.7789439999997\\
4717.553467392	16.8473599999998\\
4717.672055552	15.4352639999997\\
4717.747411968	15.7916160000004\\
4717.856153856	19.5338240000001\\
4717.965956096	16.3358719999997\\
4718.080294144	25.6739839999991\\
4718.145276672	15.6564479999997\\
4718.239273984	17.6537599999992\\
4718.356033536	16.4134400000003\\
4718.46336	20.7398400000002\\
4718.557734656	15.1144960000001\\
4718.642425088	18.804736\\
4718.776563968	17.943808\\
4718.861548032	17.9276800000007\\
4718.9462592	16.6389760000002\\
4719.065246208	16.6259200000004\\
4719.1798144	25.1942400000007\\
4719.254334976	17.7149439999994\\
4719.356195072	13.574912\\
4719.458240768	23.6206079999993\\
4719.557637376	17.0173439999999\\
4719.662400256	18.7801600000003\\
4719.761636608	16.0163840000005\\
4719.841229056	17.6087040000002\\
4719.940612608	16.9925120000007\\
4720.084867584	25.2474880000009\\
4720.160179712	26.5594880000008\\
4720.264393984	15.7736960000002\\
4720.358580736	14.960384\\
4720.458274816	17.6547840000003\\
4720.533241088	16.621056\\
4720.64748544	16.86528\\
4720.746720768	17.1005440000008\\
4720.861374976	15.7547520000007\\
4720.936449792	18.8295679999992\\
4721.055175424	24.5552640000005\\
4721.145502208	14.8820479999995\\
4721.2395008	15.8807039999992\\
4721.373321728	16.7014400000007\\
4721.453476864	19.85664\\
4721.55777024	17.1502079999991\\
4721.662304768	27.6846079999996\\
4721.766681088	16.0609280000008\\
4721.870770432	19.1503360000006\\
4721.9804416	15.8215679999994\\
4722.065253632	16.6333439999999\\
4722.139353856	15.7335039999998\\
4722.263780864	16.1607679999997\\
4722.3536576	18.0375039999999\\
4722.473464832	19.8446079999994\\
4722.557752576	18.1324800000002\\
4722.647284224	16.6640640000005\\
4722.756660736	15.0405119999996\\
4722.955707392	15.0873599999995\\
4723.045205504	19.5852799999993\\
4723.139594496	15.9741439999998\\
4723.268839168	15.2189440000002\\
4723.358212608	16.5923839999996\\
4723.567237632	15.6175359999997\\
4723.662468864	16.8488959999995\\
4723.865831936	15.2117760000001\\
4723.980630272	19.0103039999995\\
4724.044997888	16.3775999999998\\
4724.15924864	16.6284799999994\\
4724.249238016	17.6176639999994\\
4724.3829248	15.3047040000001\\
4724.477917184	16.2972160000008\\
4724.582467328	15.8471680000002\\
4724.642267648	18.6472959999992\\
4724.781302016	14.6818559999992\\
4724.870851584	17.2313599999998\\
4725.000342272	16.7221759999993\\
4725.055214592	23.5944959999997\\
4725.15911936	15.499264\\
4725.26426624	15.6459520000008\\
4725.378286848	16.6666239999995\\
4725.448437504	15.8172159999995\\
4725.60733568	18.7156479999994\\
4725.667330816	15.7107199999991\\
4725.766450432	17.8301439999996\\
4725.871021056	25.4008319999994\\
4725.975199488	15.5793919999996\\
4726.099984896	18.3646719999997\\
4726.199241728	18.6216960000002\\
4726.24123392	39.6139519999997\\
4726.437969408	23.3492480000004\\
4726.518000128	26.3797759999998\\
4726.547514112	18.8938240000007\\
4726.667446016	23.8259199999993\\
4726.8111296	19.5095039999997\\
4726.886103552	17.4835199999998\\
4726.929116928	41.4968320000007\\
4727.075283712	26.6634240000003\\
4727.14415232	17.5321600000007\\
4727.259106048	18.4860160000007\\
4727.393279488	16.6592000000001\\
4727.448371712	19.7516799999994\\
4727.562336768	15.7166080000006\\
4727.671760128	15.1398399999998\\
4727.761558016	15.9377920000006\\
4727.856515072	18.8948479999999\\
4727.940204288	15.5842560000001\\
4728.075586048	16.9658880000006\\
4728.159269632	17.6494079999993\\
4728.25425536	19.6352000000006\\
4728.343077632	18.4573440000004\\
4728.453425408	19.8051840000007\\
4728.566888448	27.2683519999991\\
4728.63695616	15.3359359999995\\
4728.736186624	17.5664639999995\\
4728.835912448	16.2923520000004\\
4729.000252672	19.6326399999998\\
4729.050525952	15.9057919999996\\
4729.159535616	17.9153920000008\\
4729.273587456	15.9674880000002\\
4729.378238208	14.6178560000008\\
4729.442705408	23.0850559999999\\
4729.552287744	16.6676480000006\\
4729.661671168	19.0510080000004\\
4729.761321216	15.700992\\
4729.866425088	25.8047999999999\\
4729.965602816	17.98272\\
4730.15435904	15.7388800000008\\
4730.238679296	19.0591999999997\\
4730.333264384	18.6442239999997\\
4730.473624576	19.0044159999998\\
4730.586841088	18.2207999999991\\
4730.64624384	15.6236800000006\\
4730.796415744	16.7956479999993\\
4730.980396032	16.775936\\
4731.069613824	14.9936639999996\\
4731.159262976	18.6426879999999\\
4731.244346112	17.7259520000007\\
4731.403310336	23.6899840000005\\
4731.458347264	18.7271679999994\\
4731.552193024	16.5729279999996\\
4731.646642176	15.0220800000006\\
4731.7908928	19.2724479999997\\
4731.856592384	18.9721599999993\\
4731.945167104	15.5468799999999\\
4732.065492992	26.8728319999991\\
4732.199403264	17.7832959999996\\
4732.254206208	18.5861120000009\\
4732.34317824	16.5580800000007\\
4732.448224256	15.6039679999994\\
4732.602315264	27.6951040000004\\
4732.63650816	16.8878079999995\\
4732.745742848	25.1228159999991\\
4732.860749312	24.1292799999992\\
4732.96556288	15.9426559999993\\
4733.050389248	15.7690879999991\\
4733.139324928	15.7045760000001\\
4733.248408832	13.7886720000006\\
4733.427771648	16.1515519999994\\
4733.621906688	17.2864000000009\\
4733.960246784	16.6266880000003\\
4734.025820928	16.2007040000008\\
4734.34320384	16.5836799999997\\
4734.392933632	17.3135359999997\\
4734.766211072	26.5909759999995\\
4734.785869056	19.2488959999991\\
4734.945282816	18.6626560000004\\
4735.059288064	14.6677760000002\\
4735.07904384	14.4235520000002\\
4735.193463808	17.8434560000005\\
4735.258243328	18.6232319999999\\
4735.343110912	16.4907519999997\\
4735.452352768	15.7324800000006\\
4735.656161024	15.5407360000008\\
4735.711176192	17.5559680000006\\
4735.731332352	25.7121279999992\\
4735.870270208	18.6501119999994\\
4735.975345408	14.7253760000003\\
4736.044175872	15.5555839999997\\
4736.17936512	19.7447680000005\\
4736.248194816	14.5745920000008\\
4736.397935104	19.3149439999997\\
4736.447296512	18.6764800000001\\
4736.611704832	16.0847360000007\\
4736.716517888	15.8978559999996\\
4736.757253888	38.6337280000007\\
4736.889720576	18.1004799999992\\
4736.984675072	15.0548479999998\\
4737.025163008	30.5428479999991\\
4737.238224128	19.6039679999994\\
4737.32836224	17.74208\\
4737.34774272	16.1226239999996\\
4737.487605504	16.9853440000006\\
4737.557183488	15.5632640000003\\
4737.701404416	17.7843200000007\\
4737.806289664	27.6695039999995\\
4737.8302656	17.6455679999999\\
4738.094123008	15.5028480000001\\
4738.134401024	14.7806720000008\\
4738.37820416	16.5839360000009\\
4738.54711168	14.4916479999993\\
4738.561586176	25.9660800000001\\
4738.721369856	19.7498880000003\\
4738.840308992	15.6887040000001\\
4738.885380864	24.7605760000006\\
4739.009972224	19.3520640000006\\
4739.124026368	19.4060800000007\\
4739.154240256	19.6200960000006\\
4739.3182464	25.6263679999993\\
4739.417213184	16.5928960000001\\
4739.442331136	17.711104\\
4739.626202368	15.5822079999998\\
4739.706172928	19.5527679999996\\
4739.74118912	18.5689600000005\\
4739.89533952	15.7191679999996\\
4739.95541632	18.7960320000002\\
4740.054329088	16.7088640000002\\
4740.163580416	16.9602560000003\\
4740.258027264	22.4071679999997\\
4740.36843136	15.8113279999998\\
4740.48220416	19.5840000000007\\
4740.556500224	17.8800640000009\\
4740.651418624	15.7985279999994\\
4740.786441216	19.8210560000007\\
4740.865316352	18.6961919999994\\
4740.950234624	15.6144640000002\\
4741.059411456	14.7911679999997\\
4741.188849408	16.22912\\
4741.2383232	19.7030400000003\\
4741.368295424	19.6753919999992\\
4741.432173312	18.5530880000006\\
4741.546660864	15.0407680000008\\
4741.646283264	17.6632320000008\\
4741.761241088	19.6208640000004\\
4741.850275584	15.6554240000005\\
4741.985302016	16.6817279999996\\
4742.034251264	15.6311040000001\\
4742.129176832	17.5567360000005\\
4742.243318272	16.698112\\
4742.357538304	23.9180799999995\\
4742.452400896	16.7805439999993\\
4742.536382464	15.7624319999995\\
4742.726300928	18.680832\\
4742.825566464	19.9462399999993\\
4742.930284032	19.6638719999992\\
4743.049618688	15.9987199999996\\
4743.139283968	19.6636159999998\\
4743.227856384	16.2362880000001\\
4743.338073344	16.4531200000001\\
4743.427205888	18.5858559999997\\
4743.526520576	16.9003520000006\\
4743.656429056	18.8088320000006\\
4743.73618688	17.5667200000007\\
4743.830468352	18.8482559999993\\
4743.930356992	15.7368320000005\\
4744.029158656	16.5383679999995\\
4744.1236608	17.0406399999993\\
4744.25837568	19.7555200000006\\
4744.333512192	17.8920959999996\\
4744.442299136	15.6789759999992\\
4744.54632064	14.7005439999994\\
4744.631211008	19.5909119999997\\
4744.7557824	17.1622399999997\\
4744.84028288	25.6627200000003\\
4744.955250944	17.6307199999992\\
4745.074615296	14.9951999999994\\
4745.223378432	15.7583360000008\\
4745.347082752	18.4627199999995\\
4745.38921728	42.5971200000004\\
4745.53172736	15.1073280000001\\
4745.636360704	15.7404160000006\\
4745.656330496	17.7103360000001\\
4745.80566784	20.0476159999998\\
4745.87560192	18.9816320000009\\
4745.964502272	16.8821759999992\\
4746.059522048	18.902016\\
4746.162965248	17.3452799999995\\
4746.24861952	19.9992320000001\\
4746.34776576	16.1456639999997\\
4746.521548032	17.927936\\
4746.616492544	15.8722560000006\\
4746.805334528	16.7142399999993\\
4746.86540928	17.7891839999993\\
4746.959158528	14.5384959999992\\
4747.05954944	16.9292800000003\\
4747.208041728	19.4216959999994\\
4747.253359616	19.7393919999995\\
4747.391803648	16.1835520000004\\
4747.486281984	17.6616959999992\\
4747.50681728	17.1970560000009\\
4747.646413056	15.7928960000008\\
4747.790253568	16.6335999999992\\
4747.859726848	17.1066879999998\\
4747.974007296	17.3870079999997\\
4748.064140032	16.5196799999994\\
4748.212918016	16.2977279999996\\
4748.28820224	26.5820160000003\\
4748.36751104	18.8910080000005\\
4748.476576768	13.9566080000004\\
4748.581233408	16.61312\\
4748.681228288	27.608064\\
4748.800205312	18.5850879999998\\
4748.870507776	19.887616\\
4748.988949248	24.3292160000001\\
4749.104381952	17.7617919999993\\
4749.218428416	18.8083200000001\\
4749.26354176	16.9215999999997\\
4749.457553152	17.9330559999999\\
4749.566000896	23.3807359999992\\
4749.620907264	16.2869759999994\\
4749.825337344	17.7169919999997\\
4749.890320896	17.7008640000004\\
4749.915229184	19.6090879999992\\
4750.093474304	14.8541440000008\\
4750.177877248	15.2570880000003\\
4750.248258816	23.6387840000007\\
4750.38758528	19.9651840000006\\
4750.442381312	15.7611519999991\\
4750.571474176	27.8540799999992\\
4750.641437696	19.8174720000006\\
4750.755218176	18.5981439999996\\
4750.845348608	18.7284479999998\\
4750.939316224	17.6962559999993\\
4751.054395904	16.7756800000006\\
4751.158148096	15.5279360000004\\
4751.273320448	18.700288\\
4751.361975296	16.3550720000003\\
4751.456517888	17.8977279999999\\
4751.66020224	15.5822079999998\\
4751.770243072	25.6227839999992\\
4751.855174912	14.5546240000003\\
4751.994388224	23.7680639999999\\
4752.04361088	17.9906559999999\\
4752.168249088	16.6289919999999\\
4752.377078272	15.4580480000004\\
4752.441594368	16.9743359999993\\
4752.536274432	17.6542719999998\\
4752.770097408	19.4772479999992\\
4752.840434432	17.8142719999996\\
4753.049327616	17.7075199999999\\
4753.248342272	15.7219839999998\\
4753.357008896	19.3886719999991\\
4753.451802112	16.1817599999995\\
4753.576491264	17.8711039999998\\
4753.63596288	16.3425279999992\\
4753.759932416	22.3124480000006\\
4753.835225344	15.6052479999998\\
4753.984075776	19.4557440000008\\
4754.03865344	14.033152\\
4754.153417728	16.7974400000003\\
4754.248444416	16.8240640000004\\
4754.377540096	27.9201279999997\\
4754.461718784	26.0984320000007\\
4754.541060352	19.4401280000002\\
4754.666427392	19.8072319999992\\
4754.7452288	17.6087040000002\\
4754.859770368	16.1500159999996\\
4754.964184064	18.5638400000007\\
4755.03848704	22.8669439999994\\
4755.148353536	14.7333120000003\\
4755.26235264	19.7324800000006\\
4755.337290752	15.6705280000006\\
4755.436718336	18.0981759999995\\
4755.551122176	19.5020800000002\\
4755.646317056	17.6970239999991\\
4755.775171584	18.5515520000008\\
4755.834750208	19.1301120000007\\
4755.958736384	18.1163519999991\\
4756.054448384	18.8282880000006\\
4756.178514944	18.8945920000006\\
4756.36750336	26.8830720000005\\
4756.441466112	16.8460799999993\\
4756.576268032	17.6478719999996\\
4756.635749376	16.1290239999998\\
4756.755131136	17.5111680000009\\
4756.8545152	16.8949759999996\\
4756.974266624	14.6465279999993\\
4757.043516928	18.8966400000008\\
4757.158246656	23.6264960000008\\
4757.243514112	19.8940160000002\\
4757.3473536	15.7335039999998\\
4757.431558656	20.9384960000007\\
4757.541233408	26.6132479999997\\
4757.626369024	19.7488639999992\\
4757.730338048	17.7177599999995\\
4757.82541696	18.7968000000001\\
4757.958806016	16.1858560000001\\
4758.028771328	16.1510400000006\\
4758.138365696	16.7454720000005\\
4758.233350144	18.7299839999996\\
4758.337182208	15.5619839999999\\
4758.4264256	9.80531200000041\\
4758.576457728	24.8376320000007\\
4758.626242816	16.6228480000009\\
4758.740361216	25.7410560000008\\
4758.84407936	25.4591999999993\\
4758.934315776	24.6955519999992\\
4759.04831872	24.6986240000006\\
4759.157627392	17.0071040000003\\
4759.232361216	27.7411840000004\\
4759.352204032	23.5840000000007\\
4759.451484416	19.8643200000006\\
4759.561420544	17.800448\\
4759.63554304	17.9228160000002\\
4759.744956672	15.336448\\
4759.854276352	15.6561920000004\\
4759.98422016	18.5999360000005\\
4760.052770304	24.1500159999996\\
4760.18325632	17.6363519999995\\
4760.252316928	19.6966400000001\\
4760.376731648	18.1114880000005\\
4760.476159488	17.5393280000008\\
4760.561539328	19.9191040000005\\
4760.695362048	16.7418880000005\\
4760.765284864	16.6645759999992\\
4760.859573248	18.9529600000005\\
4760.998700544	18.0805120000005\\
4761.048337664	15.7176319999999\\
4761.147706368	18.0861440000008\\
4761.24721536	18.5950720000001\\
4761.391649792	17.0296319999998\\
4761.446525952	17.9059199999992\\
4761.550925824	15.3057279999994\\
4761.680319744	16.6996479999998\\
4761.785303552	18.6833920000008\\
4761.849597696	25.9773440000008\\
4761.953493248	15.8730240000004\\
4762.088304128	26.6839039999995\\
4762.147624192	18.0039680000009\\
4762.266921984	19.301888\\
4762.3372096	17.5895039999996\\
4762.471127808	23.5077120000005\\
4762.546544896	15.9247360000008\\
4762.640590848	19.9705599999998\\
4762.749480448	24.8604159999995\\
4762.869250048	15.6298239999996\\
4762.9743808	18.7604480000009\\
4763.063436288	15.8159360000009\\
4763.173185024	18.5648639999999\\
4763.29210368	18.4837119999993\\
4763.35653888	18.9186559999998\\
4763.4462976	18.6775039999993\\
4763.57131264	16.6924799999997\\
4763.680442624	18.8226560000003\\
4763.770017792	16.3975680000003\\
4763.933880832	16.2606080000005\\
4764.023332096	14.711808\\
4764.065214976	30.5948160000007\\
4764.242283008	15.6628479999999\\
4764.331132928	16.5127680000005\\
4764.373113344	16.4930559999993\\
4764.600315648	15.6953599999997\\
4764.641168128	17.5477759999994\\
4764.7941376	18.5175039999995\\
4764.998538496	16.9182720000008\\
4765.05346944	16.849408\\
4765.173202944	15.5827200000003\\
4765.242508288	16.8880640000007\\
4765.406272256	15.6520959999998\\
4765.515834368	14.2141439999996\\
4765.705411584	15.7913599999993\\
4765.804515072	15.8947840000001\\
4765.845192448	41.5723519999992\\
4766.05844608	18.8259839999992\\
4766.172533504	19.9132160000008\\
4766.212644352	17.0239999999994\\
4766.500411648	13.7914880000008\\
4766.53099136	19.3710080000001\\
4766.73981952	14.1992960000007\\
4766.884265984	15.6459520000008\\
4766.894479872	18.8597759999993\\
4767.192340224	14.7199999999993\\
4767.231996928	26.3767040000002\\
4767.496367616	17.7474559999991\\
4767.531536384	17.916416\\
4767.764717312	19.0970880000004\\
4767.918986496	15.3664000000008\\
4768.1972288	16.6087680000001\\
4768.252479744	18.85952\\
4768.470841344	19.2212479999998\\
4768.560036352	15.4160639999991\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4768.560036352	15.4160639999991\\
4768.579813632	17.1934720000008\\
4768.650483968	18.8638719999999\\
4768.79429248	15.6723199999997\\
4768.859322624	16.702464\\
4768.968361984	19.7416959999991\\
4769.067817472	16.1973760000001\\
4769.167513344	22.8933120000002\\
4769.262489856	15.8696959999997\\
4769.4565632	17.9430400000001\\
4769.54530688	17.6865280000002\\
4769.580463872	19.8435840000002\\
4769.690348032	17.7277439999998\\
4769.779517184	15.8970879999997\\
4769.87872768	17.1074559999997\\
4770.018322944	24.7027199999993\\
4770.098546688	16.9264640000001\\
4770.157353472	26.7333120000003\\
4770.351546624	19.926528\\
4770.436205824	18.5856000000003\\
4770.461345536	15.7253120000005\\
4770.584991488	15.3715200000006\\
4770.649971456	17.3514240000004\\
4770.769517568	14.8974080000007\\
4770.928664832	17.0447359999998\\
4771.033483008	18.8628480000007\\
4771.077271808	19.6515839999993\\
4771.23716864	15.5484159999996\\
4771.331192576	16.5724160000009\\
4771.373291008	18.6708479999998\\
4771.511463424	15.8433280000008\\
4771.641242368	20.6220799999992\\
4771.799108864	14.4885759999997\\
4771.869007872	18.3877119999997\\
4771.953570816	18.9506560000009\\
4772.048256	17.6358400000008\\
4772.182423296	18.8032000000003\\
4772.256694784	15.0745599999991\\
4772.351348736	15.7286399999994\\
4772.460551424	20.9313280000006\\
4772.590578432	20.9584639999994\\
4772.640438784	16.818432\\
4772.763931392	16.3112959999999\\
4772.89817088	17.5505919999996\\
4772.94820224	17.5820800000001\\
4773.032839168	15.2191999999995\\
4773.137478144	18.8579840000002\\
4773.241517568	15.8973440000009\\
4773.346182144	18.5620479999998\\
4773.456359424	18.7392\\
4773.580082944	18.4627199999995\\
4773.695278848	18.6585599999999\\
4773.784313344	18.6931199999999\\
4773.943415808	18.7957760000008\\
4774.092615936	8.99558400000024\\
4774.336543488	17.9233280000008\\
4774.495693056	18.0730879999992\\
4774.74946688	17.846528\\
4774.869234688	18.6145280000001\\
4774.89818496	16.5647360000003\\
4775.087491328	16.8711679999997\\
4775.19203456	27.4145279999993\\
4775.257400576	16.7805439999993\\
4775.406671872	17.0516480000006\\
4775.471206912	16.5867519999993\\
4775.555461632	15.8415359999999\\
4775.655514112	15.8937600000008\\
4775.779162112	18.5420799999993\\
4775.838723584	17.1033599999992\\
4775.9833344	15.7143039999992\\
4776.053394944	15.7747199999994\\
4776.177507072	17.8867200000004\\
4776.267250176	18.6298879999995\\
4776.36141952	19.7992959999992\\
4776.49558016	14.9601280000006\\
4776.640182016	18.5617920000004\\
4776.650110976	14.4908799999994\\
4776.789339392	18.7192319999995\\
4776.883289344	17.6693759999998\\
4777.008483584	18.8633599999994\\
4777.112223232	30.603008\\
4777.137334784	17.7144320000007\\
4777.341363456	18.7432960000006\\
4777.456568064	16.9479680000004\\
4777.505380352	22.7601919999997\\
4777.704419328	16.7992319999994\\
4777.80914048	15.5205119999991\\
4777.85317888	27.5586559999992\\
4778.01828096	17.6609279999993\\
4778.132599552	18.9793279999994\\
4778.173207552	46.5873919999995\\
4778.26627712	16.6568960000004\\
4778.390816	18.195968\\
4778.465418496	23.7985279999994\\
4778.55028352	16.663552\\
4778.674688768	26.0687359999993\\
4778.813719296	16.0990720000009\\
4778.883425536	14.8055039999999\\
4778.898256896	16.6366720000005\\
4779.061860352	18.2402559999991\\
4779.207553792	19.9336960000001\\
4779.256347392	16.7272959999991\\
4779.361514496	23.8942719999995\\
4779.46544512	15.8248960000001\\
4779.575453952	18.8339199999991\\
4779.64052352	18.9032960000004\\
4779.754258432	26.638336\\
4779.843485184	18.8648959999991\\
4779.992561664	14.9416959999999\\
4780.037740032	16.1198079999995\\
4780.17174144	26.1214720000007\\
4780.23666816	20.0478719999992\\
4780.376481024	18.8608000000004\\
4780.420440832	15.8207999999995\\
4780.555271168	18.6511360000004\\
4780.625149952	16.5299200000009\\
4780.734312448	15.6922880000002\\
4780.833362688	19.7427200000002\\
4780.947994624	15.3743360000008\\
4781.023280896	19.6607999999997\\
4781.156746752	19.1265280000007\\
4781.227298816	16.678656\\
4781.32649984	15.87968\\
4781.430334464	17.7141759999995\\
4781.560352256	17.7320959999997\\
4781.624359168	19.7388800000008\\
4781.75934848	15.728384\\
4781.838491136	14.8707840000006\\
4781.968473856	23.8538239999998\\
4782.057599488	18.9793279999994\\
4782.1317184	18.0981759999995\\
4782.217477888	15.8579200000004\\
4782.34118528	18.5651199999993\\
4782.435501312	16.8811519999999\\
4782.574526208	16.9059840000009\\
4782.629317376	17.6972800000003\\
4782.838379008	16.7587839999997\\
4782.973261824	18.6416640000007\\
4783.067259648	15.6395520000005\\
4783.137197568	18.5774079999992\\
4783.231367168	17.7469440000004\\
4783.350890496	15.2703999999994\\
4783.445351936	18.7317760000005\\
4783.57971584	16.0957440000002\\
4783.63939712	19.7767679999997\\
4783.749259776	17.6394240000009\\
4783.843272192	19.6518400000004\\
4783.987584768	17.9645440000004\\
4784.033250048	25.6299519999993\\
4784.151695616	17.0754560000005\\
4784.24132992	17.7098239999996\\
4784.36137216	16.7518720000007\\
4784.43022976	18.6096639999996\\
4784.535411712	16.7915520000006\\
4784.644327168	18.7072000000007\\
4784.749185536	16.5652480000008\\
4784.83792384	17.3035519999994\\
4784.957724928	19.1047679999992\\
4785.027392512	15.7721600000004\\
4785.137148672	19.5284479999991\\
4785.231100928	15.4805759999999\\
4785.336057088	18.4368639999993\\
4785.429966592	18.3464960000001\\
4785.545179904	18.5597440000001\\
4785.624718592	17.0984960000005\\
4785.73369472	16.0747520000004\\
4785.828422912	17.8027519999996\\
4785.933246976	17.6268799999998\\
4786.027274496	16.6543359999996\\
4786.13160192	16.9817600000006\\
4786.241334528	14.7143680000008\\
4786.336209152	18.5889279999992\\
4786.420624896	19.0046719999991\\
4786.530376448	18.7560959999992\\
4786.629284864	15.6646400000009\\
4786.739252736	15.6326399999998\\
4786.848060672	18.4407040000006\\
4786.93347712	19.8568959999993\\
4787.027506176	15.8858240000009\\
4787.13727488	16.6545920000008\\
4787.23629056	19.6702719999994\\
4787.336488704	18.8684799999992\\
4787.445038336	18.4181759999992\\
4787.5347776	16.1574400000009\\
4787.623956992	15.3369600000005\\
4787.734224384	17.6040959999991\\
4787.82826368	17.6435199999996\\
4787.938233344	17.6133119999995\\
4788.052401152	24.7808000000005\\
4788.121598208	14.9780480000009\\
4788.231508224	19.8881280000005\\
4788.336685568	20.0655360000001\\
4788.430626048	19.0059519999995\\
4788.535371776	17.7518080000009\\
4788.62450176	17.8816000000006\\
4788.75368832	18.0682240000006\\
4788.823526912	15.9065599999994\\
4788.93351808	17.8979839999993\\
4789.027344128	17.7239040000004\\
4789.127412992	18.7929600000007\\
4789.226233344	19.6131839999998\\
4789.326213888	18.5935360000003\\
4789.445557504	18.9373439999999\\
4789.515366656	15.7465599999996\\
4789.613796864	15.1767039999995\\
4789.723716096	18.0958719999999\\
4789.823344384	19.7242879999994\\
4789.933400576	16.7802879999999\\
4790.022393344	14.7732479999995\\
4790.231114752	14.4944639999994\\
4790.315855104	17.2349439999998\\
4790.420350976	18.7307519999995\\
4790.525391872	18.7717119999998\\
4790.604465408	14.8454399999991\\
4790.808165376	16.5452800000003\\
4790.917910784	18.2904319999998\\
4791.017471744	19.8517759999995\\
4791.121568	15.9477760000009\\
4791.206386688	18.7665919999999\\
4791.430530304	15.9101439999995\\
4791.520097024	18.4768000000004\\
4791.619156992	16.5368319999998\\
4791.724018176	18.3979519999993\\
4791.818365696	15.7455360000004\\
4791.923444736	18.8247040000006\\
4792.017415424	16.795392\\
4792.131771904	17.1517440000007\\
4792.231493632	15.8732799999998\\
4792.34018688	19.5665919999992\\
4792.420753664	19.1334399999996\\
4792.525507584	18.8874240000005\\
4792.649260032	15.6398079999999\\
4792.728236032	18.6158080000005\\
4792.828203008	14.5830399999995\\
4792.947545344	16.9251839999997\\
4793.037090304	16.4702720000005\\
4793.171197696	26.5776640000004\\
4793.226348288	16.7280640000008\\
4793.32549504	17.8746879999999\\
4793.435337216	15.716864\\
4793.539288064	15.6679679999997\\
4793.634166272	16.5460480000002\\
4793.7633024	15.6823039999999\\
4793.822915072	14.2947839999997\\
4793.94689152	17.2712960000008\\
4794.03692544	15.3052160000007\\
4794.13629056	18.6703359999992\\
4794.2216128	15.9925760000006\\
4794.35534464	15.7245440000006\\
4794.430217216	16.5969920000007\\
4794.52937728	16.7569920000005\\
4794.619032064	17.4118400000007\\
4794.728192512	15.5722239999996\\
4794.83321088	17.590784\\
4794.942312448	17.6924159999999\\
4795.027347712	16.7275520000003\\
4795.151212288	26.5922559999999\\
4795.230739968	18.1196799999998\\
4795.335301632	18.6815999999999\\
4795.425531392	15.9111680000005\\
4795.559137536	16.5173759999998\\
4795.629179648	18.5594880000008\\
4795.738378752	18.758656\\
4795.83316864	15.5484159999996\\
4795.941875968	18.2558719999997\\
4796.0311552	15.5351040000005\\
4796.151128832	15.5087359999998\\
4796.235742976	19.1226879999995\\
4796.335341568	19.7214719999993\\
4796.435296768	25.6765439999999\\
4796.614086144	16.4659200000006\\
4796.72854912	18.9288959999994\\
4796.843419136	16.798976\\
4796.93221248	19.5921920000001\\
4797.031922432	18.3024640000003\\
4797.156483584	18.8633599999994\\
4797.250600704	17.9804160000003\\
4797.365270784	18.6506239999999\\
4797.435121408	17.5011840000006\\
4797.55916544	15.5453440000001\\
4797.654233344	16.61312\\
4797.733334528	14.7143680000008\\
4797.86338688	19.7665280000001\\
4797.937430016	15.8100479999994\\
4798.031604224	14.9841919999999\\
4798.146100992	19.4808319999993\\
4798.231450624	16.8304640000006\\
4798.34539264	16.7726079999993\\
4798.439531776	14.9117440000009\\
4798.544571904	17.951744\\
4798.638610688	17.9904000000006\\
4798.74327424	15.6541440000001\\
4798.867760128	20.1400319999993\\
4798.952609792	27.9897600000004\\
4799.051766784	26.1465599999992\\
4799.151424512	19.8044160000009\\
4799.246288128	19.6679679999997\\
4799.39005312	24.4331519999996\\
4799.440229376	16.6092800000006\\
4799.564444928	16.8245760000009\\
4799.638603008	15.9828479999996\\
4799.78317056	19.5504639999999\\
4799.8374592	16.8389119999993\\
4799.94753792	16.9177600000003\\
4800.047246336	15.6262399999996\\
4800.16114432	17.5242240000007\\
4800.259794432	17.1742720000002\\
4800.36558208	18.9619199999997\\
4800.459550208	14.9301759999998\\
4800.609479936	15.8597119999995\\
4800.668501248	16.8811519999999\\
4800.778212096	17.5920640000004\\
4800.962231808	17.6117759999997\\
4801.171659776	16.0396799999999\\
4801.43054208	18.9219840000005\\
4801.464225792	17.6056320000007\\
4801.723381248	18.7612160000008\\
4801.757856	18.2359039999992\\
4802.012067328	16.4472320000004\\
4802.05148416	19.8640639999994\\
4802.2901056	18.4852480000009\\
4802.33490176	17.2815360000004\\
4802.564132864	15.5125759999992\\
4802.747864064	15.2437759999993\\
4802.757737984	17.1179520000005\\
4802.962511872	17.8918400000002\\
4803.09172224	10.1020160000007\\
4803.325211136	17.590784\\
4803.410077696	24.4577279999994\\
4803.42515712	17.5370239999993\\
4803.633506304	14.8861440000001\\
4803.723240704	17.6204799999996\\
4803.763422976	16.8028159999994\\
4803.897473536	15.8533119999993\\
4804.011443968	18.8236799999995\\
4804.061391104	19.77088\\
4804.305560064	19.9398399999991\\
4804.37955968	14.9393920000002\\
4804.594011392	17.3913599999996\\
4804.678560512	16.9405439999991\\
4804.862258688	18.638336\\
4805.036760832	17.1407359999994\\
4805.315302656	14.6823679999998\\
4805.349877248	16.2570240000005\\
4805.484551168	14.9309439999997\\
4805.54900352	16.3834879999995\\
4805.678297088	17.6767999999993\\
4805.74755456	15.9342080000006\\
4805.862220288	18.5999360000005\\
4806.01132288	18.7025919999996\\
4806.096597504	15.9772159999993\\
4806.126376192	14.7560959999992\\
4806.290478848	14.8587520000001\\
4806.444425728	18.8055039999999\\
4806.469427456	17.8073600000007\\
4806.64848896	16.868864\\
4806.74775296	17.1327999999994\\
4806.773518592	15.8986239999995\\
4806.897412864	14.7927039999995\\
4807.026294528	17.6742400000003\\
4807.060906496	23.2862719999994\\
4807.200310016	17.6898560000009\\
4807.275220736	15.6006400000006\\
4807.479492864	18.8728319999991\\
4807.5843584	16.7380479999993\\
4807.618102272	17.481984\\
4807.63299712	18.3769599999996\\
4807.837191168	15.5709439999991\\
4807.927153408	18.5333759999994\\
4807.95710976	27.4895359999991\\
4808.106586112	24.9658880000006\\
4808.180527104	14.9071359999998\\
4808.295733248	27.1129600000004\\
4808.42440192	14.781696\\
4808.464292864	19.6728320000002\\
4808.592863488	18.2433280000005\\
4808.673298432	16.6781439999995\\
4808.777764096	17.1440640000001\\
4808.867411712	16.7915520000006\\
4808.991237376	19.6170239999992\\
4809.046298112	18.6777600000005\\
4809.166219008	18.5989119999995\\
4809.245105152	17.4850559999995\\
4809.370220032	26.5996799999994\\
4809.444247808	18.6275839999998\\
4809.569151744	17.5316480000001\\
4809.688362752	15.7424640000008\\
4809.763258624	17.6383999999998\\
4809.85751552	16.8952320000008\\
4809.971325696	16.7055359999995\\
4810.07097088	14.350848\\
4810.175321344	18.7010559999999\\
4810.25516672	19.5466240000005\\
4810.409376	16.7559679999995\\
4810.464125696	9.50553600000057\\
4810.578432	17.8117120000006\\
4810.787176448	15.5560960000003\\
4810.862544128	18.9237759999996\\
4811.021289216	16.6689279999991\\
4811.100795904	15.1756800000003\\
4811.146553344	17.9333119999992\\
4811.320352	18.7317760000005\\
4811.444145152	18.5249280000007\\
4811.485183744	30.5635839999995\\
4811.623655424	19.0351360000004\\
4811.71823104	15.6108800000002\\
4811.761373696	29.7533440000007\\
4811.936758528	19.1383040000001\\
4812.036547584	19.9275519999992\\
4812.077247744	29.6273920000003\\
4812.22532864	15.7084159999995\\
4812.325265152	16.6448639999999\\
4812.3744896	23.8694400000004\\
4812.484318464	24.6983679999994\\
4812.583417344	18.7970559999994\\
4812.64847616	17.8559999999998\\
4812.812093696	19.4736639999992\\
4812.866961408	15.3413120000005\\
4812.981360128	18.7399679999999\\
4813.066499328	15.8791679999995\\
4813.195053568	19.4332159999994\\
4813.250076672	17.4563839999992\\
4813.419207168	15.5870720000003\\
4813.529388544	20.7682559999994\\
4813.558286592	19.666432\\
4813.678098688	14.4785919999995\\
4813.777437952	16.8179199999995\\
4813.871674624	16.0545280000006\\
4813.966042624	14.4225279999991\\
4814.041512704	14.8925440000003\\
4814.200281856	15.6618240000007\\
4814.280521472	19.9014399999996\\
4814.374274816	14.6547200000005\\
4814.459373056	15.7529599999998\\
4814.558377472	17.7574399999994\\
4814.663282176	25.6619520000004\\
4814.787375616	18.7553279999993\\
4814.847277056	18.6570240000001\\
4814.970930688	15.3103360000005\\
4815.086502912	23.8827519999995\\
4815.19012352	17.5032319999991\\
4815.255428608	15.8085119999996\\
4815.36453248	17.9123199999995\\
4815.483635968	17.0158080000001\\
4815.56338944	16.7692800000004\\
4815.642954496	15.3343999999997\\
4815.762578432	17.9581440000002\\
4815.871147008	16.5268479999995\\
4815.96619776	14.5776640000004\\
4816.030751744	17.1317760000002\\
4816.150366976	16.7467519999991\\
4816.255345408	16.7252480000006\\
4816.33435904	15.7388800000008\\
4816.439396864	25.77664\\
4816.562943744	15.3233920000002\\
4816.66791424	18.2940159999998\\
4816.762547712	17.9274239999995\\
4816.85192192	15.301888\\
4816.971494912	16.8747519999997\\
4817.060090624	24.4705279999998\\
4817.149807616	18.1875199999995\\
4817.250385152	19.7649920000003\\
4817.364485376	15.8653439999998\\
4817.478474496	16.8545279999998\\
4817.558242816	19.6226559999996\\
4817.683602176	19.9820799999998\\
4817.782328832	18.7087360000005\\
4817.84686464	16.2444799999994\\
4817.941201664	19.5816959999993\\
4818.046522112	16.9018880000003\\
4818.135365888	16.7457279999999\\
4818.260091904	17.4717440000004\\
4818.334221056	18.6009599999998\\
4818.443921408	16.3013119999996\\
4818.548404224	18.7839999999997\\
4818.627851776	18.2318080000005\\
4818.74226432	16.644096\\
4818.857502208	14.8820479999995\\
4818.946318848	27.6986880000004\\
4819.07570304	20.0829439999998\\
4819.22990592	25.2858880000003\\
4819.275460352	17.8403839999992\\
4819.354274048	16.6538240000009\\
4819.453663232	16.0430080000006\\
4819.587480064	17.8600960000003\\
4819.672430592	19.8103040000005\\
4819.732177152	15.5568640000001\\
4819.851782144	15.162112\\
4819.976241664	16.6215680000005\\
4820.080644352	19.0241279999991\\
4820.160317952	19.6976639999993\\
4820.235309824	15.6897279999994\\
4820.36412032	14.5003519999991\\
4820.448487424	14.8672000000006\\
4820.553560832	16.9408000000003\\
4820.648578816	15.9587840000004\\
4820.777454336	16.834304\\
4820.847341568	16.7214079999994\\
4821.041410048	15.7898239999995\\
4821.165194496	17.5743999999995\\
4821.259321856	18.7018239999998\\
4821.343934976	17.3148160000001\\
4821.443562496	24.9423360000001\\
4821.528315648	17.6954879999994\\
4821.64317568	16.5555199999999\\
4821.722124032	16.5038079999995\\
4821.827335424	16.7152640000004\\
4821.93644288	14.8229119999996\\
4822.041401856	19.7816320000002\\
4822.12034816	19.7278719999995\\
4822.219579392	16.9592319999992\\
4822.348873216	19.2532480000009\\
4822.423712512	19.0924799999993\\
4822.528027392	15.4071039999999\\
4822.618139648	14.5192960000004\\
4822.727246592	17.6263679999993\\
4822.82150784	15.887616\\
4822.956419584	18.7993600000009\\
4823.020573952	14.9537280000004\\
4823.140221696	16.6013440000006\\
4823.245250816	15.6305919999995\\
4823.34435456	16.7344639999992\\
4823.458321664	14.7015680000004\\
4823.543263232	18.6429439999993\\
4823.628066048	16.445952\\
4823.747133696	19.5136000000002\\
4823.83171328	17.0931199999995\\
4823.93124864	15.6285439999992\\
4824.016463616	17.8434560000005\\
4824.135336192	19.7160960000001\\
4824.234276096	17.6558079999995\\
4824.349216768	23.596544\\
4824.443278336	19.6582400000007\\
4824.547601408	18.9811200000004\\
4824.637407232	19.7870079999993\\
4824.742164992	17.5449599999993\\
4824.841266176	15.6459520000008\\
4824.94159104	16.9710080000004\\
4825.055373056	17.7528320000001\\
4825.135411968	17.7917440000001\\
4825.234267392	16.6474240000007\\
4825.329236736	19.6165120000005\\
4825.423552256	18.9322240000001\\
4825.522899712	15.2796159999998\\
4825.613212928	18.5927680000004\\
4825.747364608	19.7445119999993\\
4825.82149248	19.8722560000006\\
4825.926456576	19.8364160000001\\
4826.020957184	18.3370240000004\\
4826.125340928	17.7208320000009\\
4826.22013312	16.5130239999999\\
4826.319486464	15.8663680000009\\
4826.423472384	17.8524159999997\\
4826.543297792	15.6774399999995\\
4826.73198208	27.3620480000009\\
4826.821458688	15.8384640000004\\
4827.020384	15.7637119999999\\
4827.120247808	19.62752\\
4827.224210688	19.5906560000003\\
4827.344119808	15.4997760000006\\
4827.418358784	18.7384320000001\\
4827.523270912	19.6508159999994\\
4827.616827392	16.2071039999992\\
4827.71187712	14.2568960000008\\
4827.821428736	17.8086399999993\\
4827.921511168	15.8912\\
4828.020410368	15.7900800000007\\
4828.12521856	15.5985920000003\\
4828.239403264	16.7831040000001\\
4828.324316928	15.6966400000001\\
4828.423276288	16.6561280000005\\
4828.517842944	16.2227199999998\\
4828.722545152	16.9249280000004\\
4828.821315328	17.695232\\
4828.92620672	16.5864959999999\\
4829.020002048	18.3818240000001\\
4829.1256192	17.9991040000004\\
4829.224430592	19.8105599999999\\
4829.323865088	16.2447360000006\\
4829.413673472	16.0532480000002\\
4829.512822272	17.2021760000007\\
4829.622417408	17.7971199999993\\
4829.71663104	15.0110719999993\\
4829.821042688	17.4225920000008\\
4829.9314304	25.8104320000002\\
4830.020236288	16.6161919999995\\
4830.125364736	15.7447680000005\\
4830.224429312	18.809088\\
4830.329405952	19.7857280000007\\
4830.423384064	16.7639039999995\\
4830.523307776	15.6876799999991\\
4830.627339264	19.7191679999996\\
4830.747440384	19.8202880000008\\
4830.826515968	16.8957439999995\\
4830.93116928	16.5491199999997\\
4831.030399744	16.7797759999994\\
4831.135187712	19.5676160000003\\
4831.224395008	15.7747199999994\\
4831.3242176	15.5973119999999\\
4831.428422144	17.8019839999997\\
4831.513402624	19.7824000000001\\
4831.6274048	17.7848319999994\\
4831.826030592	19.4104320000006\\
4831.915409408	14.7891199999995\\
4832.02536064	18.7404800000004\\
4832.120277248	16.6568960000004\\
4832.214489088	18.8687360000004\\
4832.3534912	15.8709760000002\\
4832.53335808	16.7380479999993\\
4832.632531712	16.9116159999994\\
4832.72735744	15.7373439999992\\
4832.83120256	19.5824639999992\\
4832.931120384	17.5001599999996\\
4833.0504448	18.8247040000006\\
4833.125434624	18.8144639999991\\
4833.229516032	19.8958079999993\\
4833.329283072	16.6630399999995\\
4833.423582976	16.9628159999993\\
4833.528345344	15.7250559999993\\
4833.627421184	18.801152\\
4833.74695424	19.3341440000004\\
4833.826236672	18.6163199999992\\
4833.925944832	17.3248000000003\\
4834.025469184	15.8489599999994\\
4834.130457856	18.8377600000003\\
4834.229054464	19.4342400000005\\
4834.329118464	16.4984320000003\\
4834.438337536	16.717568\\
4834.533156352	26.5361919999996\\
4834.627123456	18.5034240000005\\
4834.727223808	18.6035200000006\\
4834.821433344	16.8130560000009\\
4834.926397184	16.7769599999992\\
4835.02563072	19.0105600000006\\
4835.12517888	19.5586559999992\\
4835.259336704	27.7163519999995\\
4835.333449728	18.8295679999992\\
4835.428234752	16.6146559999997\\
4835.533199104	19.5791360000003\\
4835.63243904	19.8190080000004\\
4835.731370752	16.7505920000003\\
4835.826248448	14.6283519999997\\
4835.950091008	18.4709120000007\\
4836.02497792	18.3577600000008\\
4836.125173504	16.5534719999996\\
4836.22425088	17.6307199999992\\
4836.32911104	24.4907519999997\\
4836.418333952	19.7137920000005\\
4836.622240512	15.6203519999999\\
4836.746043136	18.4230399999997\\
4836.821547008	19.9267839999993\\
4836.930016512	19.3963519999998\\
4837.020284672	15.6643839999997\\
4837.129191936	18.5717760000007\\
4837.224433408	17.8132480000004\\
4837.323473408	15.8530559999999\\
4837.418283008	16.6627840000001\\
4837.537160448	16.5404159999998\\
4837.617432064	16.8117760000005\\
4837.826278912	17.6586239999997\\
4837.906318336	19.6981759999999\\
4838.015382528	17.7625599999992\\
4838.118851072	18.2307839999994\\
4838.224000256	14.3800319999991\\
4838.348310272	18.6903039999997\\
4838.51728128	9.6611840000005\\
4838.622230016	16.6097919999993\\
4838.721110784	16.4907519999997\\
4838.821460224	14.840064\\
4838.925442048	18.8218880000004\\
4839.03519104	15.5709439999991\\
4839.114169088	15.5489280000002\\
4839.224479488	25.8593280000005\\
4839.318317312	16.6970880000008\\
4839.418335232	18.7148799999995\\
4839.51722496	16.6049280000007\\
4839.61741568	17.7955839999995\\
4839.7262912	25.6711680000008\\
4839.846207488	16.5875199999991\\
4839.930037248	17.4169600000005\\
4840.020128768	15.5084800000004\\
4840.129351936	19.7319680000001\\
4840.228908288	19.2880640000003\\
4840.323118592	18.4983040000006\\
4840.423515904	15.8958079999993\\
4840.547396352	15.7762559999992\\
4840.62726656	19.6464639999995\\
4840.726494464	16.8742399999992\\
4840.816630528	17.0104319999991\\
4840.92025344	15.6334079999997\\
4841.025273856	18.6536959999994\\
4841.12931712	19.6971520000006\\
4841.24389248	16.2723839999999\\
4841.323541504	15.9211520000008\\
4841.428025856	18.405632\\
4841.52752256	17.9023359999992\\
4841.627401984	17.7820159999992\\
4841.726336256	18.7161599999999\\
4841.826289408	18.6690560000006\\
4841.920215296	18.5950720000001\\
4842.02563456	18.0144639999999\\
4842.114335232	15.7150720000009\\
4842.209262336	15.6421119999995\\
4842.307900416	17.280256\\
4842.611961344	16.3412480000006\\
4842.731572736	18.952448\\
4842.955506176	17.8859520000005\\
4843.030310144	18.6897919999992\\
4843.134442496	27.8223359999993\\
4843.233694976	19.0748160000003\\
4843.333431552	18.8113919999996\\
4843.4379264	26.3063039999997\\
4843.547435008	15.8149119999998\\
4843.631865856	19.2458239999996\\
4843.731256064	14.6357759999992\\
4843.831282176	17.6622079999997\\
4843.935143424	18.5231359999998\\
4844.030393856	18.7735040000007\\
4844.134493696	17.8734079999995\\
4844.254423808	19.8036479999992\\
4844.342919936	27.2998399999997\\
4844.4275008	15.8807039999992\\
4844.522411008	16.7907840000007\\
4844.631600896	14.9806079999998\\
4844.736923392	16.3033599999999\\
4844.851590144	18.9701120000009\\
4844.930308096	17.6878080000006\\
4845.030235392	15.6152320000001\\
4845.134147328	16.5271040000007\\
4845.233754624	16.1346560000002\\
4845.338380544	18.7604480000009\\
4845.447520512	15.9004160000004\\
4845.53220992	17.5897600000008\\
4845.6318336	16.2135039999994\\
4845.731250688	18.6304\\
4845.830842368	17.2224000000006\\
4845.9404544	18.8344319999997\\
4846.049216512	18.5963520000005\\
4846.129293568	14.6734080000006\\
4846.229200384	17.5802879999992\\
4846.333245696	16.6256639999992\\
4846.42322816	19.608064\\
4846.531915776	19.2954879999998\\
4846.640925184	34.3050239999993\\
4846.750903808	17.2835840000007\\
4846.831118848	17.4988799999992\\
4846.925087488	19.4675200000001\\
4847.03936	25.7400319999997\\
4847.13410048	19.4803200000006\\
4847.229008896	18.3887360000008\\
4847.33315072	17.5306240000009\\
4847.44740608	16.7859200000003\\
4847.531967232	15.3472000000002\\
4847.636222464	25.602304\\
4847.7413696	26.7494399999996\\
4847.830368256	18.7481599999992\\
4847.935199744	19.5796480000008\\
4848.049288192	17.6680959999994\\
4848.12913536	17.5152639999997\\
4848.22833024	15.7099519999992\\
4848.3332224	16.6023679999998\\
4848.427140352	15.5202559999998\\
4848.531980544	14.3605759999991\\
4848.63101056	17.3903360000004\\
4848.7513408	17.7205759999997\\
4848.830268416	17.6483840000001\\
4848.93530112	16.6809599999997\\
4849.029265664	17.6453120000006\\
4849.134318848	18.6987520000002\\
4849.228129792	14.5095679999995\\
4849.328260096	19.6398079999999\\
4849.447292672	16.6725119999992\\
4849.531747584	17.1274240000002\\
4849.631188224	16.5680639999991\\
4849.731291392	14.6711039999991\\
4849.830511616	17.8915840000009\\
4849.935332864	18.7125759999999\\
4850.04928128	18.6611200000007\\
4850.139107328	17.4871039999998\\
4850.238318336	15.6981759999999\\
4850.338258688	23.6385279999995\\
4850.43224704	17.6268799999998\\
4850.551556352	25.9361279999994\\
4850.631358464	15.7383680000003\\
4850.726306304	14.6862079999992\\
4850.829814528	16.1945599999999\\
4850.925526272	19.9063040000001\\
4851.019340032	16.7198719999997\\
4851.12929664	15.6764160000002\\
4851.248383488	18.7632639999993\\
4851.323049216	15.4288639999995\\
4851.427387904	15.7678080000005\\
4851.537438976	18.8188160000009\\
4851.631503872	15.8837760000006\\
4851.731521792	18.9015039999995\\
4851.825586944	15.9667200000004\\
4851.970178304	46.5582080000004\\
4852.02930048	19.6802559999996\\
4852.13453568	18.9155840000003\\
4852.228575488	15.9552000000003\\
4852.32267008	16.0499199999995\\
4852.432478208	19.8579200000004\\
4852.527561472	18.9411839999993\\
4852.6215488	17.9284480000006\\
4852.726329088	15.708928\\
4852.830393344	17.7733119999994\\
4852.935121664	18.5013760000002\\
4853.029299712	17.6793600000001\\
4853.134464768	19.8446079999994\\
4853.233522944	27.90272\\
4853.333284352	16.6643199999999\\
4853.427593472	18.9734399999998\\
4853.52729088	15.6705280000006\\
4853.626292736	17.6727040000005\\
4853.73140224	18.7819519999994\\
4853.815467008	18.8469760000007\\
4853.930285056	25.6650239999999\\
4854.019283712	18.6636799999997\\
4854.139388416	19.7680639999999\\
4854.213581056	16.9607680000008\\
4854.317867264	16.2470400000002\\
4854.412249344	16.6292479999993\\
4854.521688832	17.0685439999997\\
4854.621437696	19.8174720000006\\
4854.72135808	18.7379199999996\\
4854.840259328	14.6391039999999\\
4854.920584192	19.9639040000002\\
4855.014029056	16.4090880000003\\
4855.113625344	16.0051199999998\\
4855.213568768	14.9486080000006\\
4855.312902912	16.2828800000007\\
4855.412530176	18.909952\\
4855.508958208	11.3382399999991\\
4855.616294144	19.6738559999994\\
4855.71576064	18.1404160000002\\
4855.815392	19.7719039999993\\
4855.9201792	19.5589120000004\\
4856.014173184	15.5530240000007\\
4856.118651904	14.0316160000002\\
4856.21839232	18.7722240000003\\
4856.317582336	15.9621119999993\\
4856.417363712	15.7434880000001\\
4856.521821696	19.2015360000005\\
4856.646588672	17.9686399999991\\
4856.71581696	18.1967359999999\\
4856.815359744	15.7396480000007\\
4856.915650048	18.0298239999993\\
4857.014449664	14.8295679999992\\
4857.118201856	16.5816319999994\\
4857.218273536	19.6533760000002\\
4857.317732864	16.1126399999994\\
4857.422560256	18.9401600000001\\
4857.527386624	17.7664000000004\\
4857.64140928	15.7893120000008\\
4857.7264448	19.8246400000007\\
4857.82044288	15.8225920000004\\
4857.925481984	19.8620159999991\\
4858.024412672	18.7924480000001\\
4858.123169792	19.5494400000007\\
4858.218215936	14.59584\\
4858.317302784	18.6826239999991\\
4858.447316736	19.6966400000001\\
4858.526173952	18.5538560000005\\
4858.626237952	17.6179200000006\\
4858.725541888	16.9215999999997\\
4858.924338944	15.7189120000003\\
4859.024264192	18.6439680000003\\
4859.11855616	17.935872\\
4859.242908928	14.2886400000007\\
4859.33214208	25.5219199999992\\
4859.42216192	15.5417600000001\\
4859.521412352	18.7921920000008\\
4859.626500096	17.8800640000009\\
4859.730436864	18.8167680000006\\
4859.819783936	19.1636479999997\\
4859.9495424	18.9222399999999\\
4860.024356096	15.7358079999995\\
4860.133152256	17.5321600000007\\
4860.233050624	16.4303359999994\\
4860.332467968	16.8478720000003\\
4860.432076288	19.4560000000001\\
4860.555931136	18.3109120000008\\
4860.6353856	18.7653119999995\\
4860.740023552	19.4035199999998\\
4860.829202944	13.582848\\
4860.928895232	14.2750720000004\\
4861.033392128	17.7720320000008\\
4861.162948096	19.3279999999995\\
4861.232224512	18.6042880000005\\
4861.336876288	15.2560639999992\\
4861.436747776	17.1274240000002\\
4861.535943424	14.3232000000007\\
4861.63017472	15.5545600000005\\
4861.754825216	18.2051840000004\\
4861.829819392	16.1994240000004\\
4861.939036928	16.4167679999991\\
4862.043958784	22.3385600000001\\
4862.142882816	17.2628480000003\\
4862.252835584	18.215424\\
4862.337055744	16.4354559999992\\
4862.4412288	17.6087040000002\\
4862.535890688	26.2704639999993\\
4862.640876032	16.2559999999994\\
4862.729957632	17.3373439999996\\
4862.85943296	17.8127359999999\\
4862.944025856	24.4055040000003\\
4863.033580544	17.9604479999998\\
4863.14316416	18.5441279999995\\
4863.22327168	16.6515199999994\\
4863.3222144	24.5941760000005\\
4863.451249152	15.6288000000004\\
4863.531048192	17.4282239999993\\
4863.630500864	15.8807039999992\\
4863.724840448	18.2202880000004\\
4863.819472896	17.8526720000009\\
4864.019180288	16.5601279999992\\
4864.122844416	17.2241919999997\\
4864.242854144	19.2340480000003\\
4864.327056896	17.4366719999998\\
4864.426918144	19.2980480000006\\
4864.635393792	16.7736320000004\\
4864.739985152	15.3651200000004\\
4864.864925184	26.3050239999993\\
4865.033385728	16.7656960000004\\
4865.1379776	17.3573120000001\\
4865.237180928	16.5608960000009\\
4865.336848128	17.2280320000009\\
4865.45132032	15.6999680000008\\
4865.630431488	15.8113279999998\\
4865.744862208	26.2420480000001\\
4865.8348992	15.2791039999993\\
4865.939031296	18.4112640000003\\
4866.047942656	18.3224320000008\\
4866.132950784	18.3306240000002\\
4866.21790592	19.2857600000007\\
4866.327043584	17.4233600000007\\
4866.416967424	15.3472000000002\\
4866.635288576	17.6683520000006\\
4866.745010688	26.3905279999999\\
4866.829141504	13.5214080000005\\
4866.924312064	19.6920320000008\\
4867.024148224	17.5280640000001\\
4867.123013376	18.3930880000007\\
4867.227791104	19.1708159999998\\
4867.317065728	14.4455679999992\\
4867.451338752	18.7184639999996\\
4867.52649344	16.873216\\
4867.625976832	19.3566719999999\\
4867.7248768	17.2567039999994\\
4867.8291072	18.48704\\
4867.958986752	16.3665920000003\\
4868.067961344	19.3410559999993\\
4868.162682624	14.0625920000002\\
4868.251910656	15.2906239999993\\
4868.337029632	15.4094079999995\\
4868.471349504	18.7292159999997\\
4868.540907008	16.2867200000001\\
4868.645121024	19.5010559999992\\
4868.735128064	19.5077120000005\\
4868.824998656	18.3784959999994\\
4868.918923264	18.3029760000009\\
4869.01400704	16.3870719999995\\
4869.122583552	14.9634559999995\\
4869.227234048	18.6137600000002\\
4869.331828224	17.2080640000004\\
4869.436153856	19.5335680000007\\
4869.55077376	24.1535999999996\\
4869.63542656	16.8063999999995\\
4869.764855552	27.235584\\
4869.819383296	15.7631999999994\\
4869.939515136	18.8951039999993\\
4870.028007168	17.3870079999997\\
4870.118197504	18.5774079999992\\
4870.227149568	18.5292800000007\\
4870.322485248	18.8651520000003\\
4870.431350016	18.7297280000003\\
4870.521285376	16.6650879999997\\
4870.620326144	19.7058560000005\\
4870.710423552	15.8033919999998\\
4870.819310336	15.6902399999999\\
4870.924165632	16.5455359999996\\
4871.033346816	19.7268480000002\\
4871.138093824	16.4735999999994\\
4871.22171904	18.0989439999994\\
4871.322494464	16.8742399999992\\
4871.416360448	14.7402239999992\\
4871.521438208	14.8180479999992\\
4871.620294656	17.6744959999996\\
4871.72031104	15.6910079999998\\
4871.818908416	15.2883199999997\\
4871.95340544	24.7854079999997\\
4872.033163776	17.5436800000007\\
4872.138384128	15.7639679999993\\
4872.24243328	27.8131200000007\\
4872.327178496	16.5583360000001\\
4872.426201344	17.5813120000003\\
4872.530166528	12.5465600000007\\
4872.605292032	18.6718720000008\\
4872.720674816	17.0547200000001\\
4872.829384192	17.7640960000008\\
4872.923839744	16.2196480000002\\
4873.032909312	20.2890239999997\\
4873.13278208	17.1619840000003\\
4873.267044608	19.4245119999996\\
4873.390903552	16.2833919999994\\
4873.510624512	18.0042240000002\\
4873.553101568	41.4812160000001\\
4873.719940096	25.3199359999999\\
4873.849107968	15.487744\\
4873.893078784	40.4587520000005\\
4874.01812736	18.5072639999999\\
4874.107947264	14.3270400000001\\
4874.149309696	22.6895359999999\\
4874.331861248	16.2411520000005\\
4874.416393472	16.7731199999998\\
4874.451417344	19.7972480000008\\
4874.589894912	16.2746879999995\\
4874.644941824	19.3218560000005\\
4874.77033856	18.7182080000002\\
4874.8592832	18.6629119999998\\
4874.98320128	25.5810560000009\\
4875.058423552	15.8033919999998\\
4875.16321024	19.5901439999998\\
4875.21731456	18.6944000000003\\
4875.347543296	15.9231999999993\\
4875.43646208	17.8419200000008\\
4875.570422016	18.8019199999999\\
4875.675408128	19.7880320000004\\
4875.744381952	13.7617919999993\\
4875.859436544	18.8162560000001\\
4875.964238848	19.6188160000002\\
4876.09291136	16.2913279999993\\
4876.167224064	16.6039039999996\\
4876.282278912	15.6587519999994\\
4876.38133376	15.7137920000005\\
4876.466592256	27.9720959999995\\
4876.625510656	18.890496\\
4876.725320704	26.7005439999994\\
4876.754310656	17.6906240000008\\
4876.913812736	17.1924479999998\\
4877.033473024	15.8530559999999\\
4877.067485952	15.8658560000003\\
4877.192361728	17.7415679999995\\
4877.287483392	18.863104\\
4877.329318656	47.6984319999992\\
4877.481344	19.7240320000001\\
4877.565317632	19.697408\\
4877.680655872	18.0357120000008\\
4877.74947968	18.85952\\
4877.82940544	15.7854719999996\\
4877.983155712	17.5354879999995\\
4878.063428352	17.8081280000006\\
4878.143375104	16.7549440000003\\
4878.266960128	26.3400959999999\\
4878.331394304	15.7742080000007\\
4878.466542848	15.9226880000006\\
4878.531423744	12.8035839999993\\
4878.640502528	16.8821759999992\\
4878.739767808	16.147712\\
4878.829391872	18.7717119999998\\
4878.939435776	19.8154240000003\\
4879.03841408	17.7940479999997\\
4879.112804864	17.1847679999992\\
4879.212184064	15.5637760000009\\
4879.331843584	18.2236159999993\\
4879.426418944	23.7987840000005\\
4879.545293312	26.6731519999994\\
4879.615406848	15.786752\\
4879.71437824	14.7581439999994\\
4879.90920192	16.5818880000006\\
4880.02353536	16.9151999999995\\
4880.128383488	18.7635200000004\\
4880.321133824	19.5136000000002\\
4880.410877952	16.2577920000003\\
4880.521576192	26.9560320000001\\
4880.615488256	18.8679680000005\\
4880.729762816	18.1427199999998\\
4880.843739648	17.1194880000003\\
4880.923427584	17.8076160000001\\
4881.023428864	15.8087680000008\\
4881.12734336	16.7232000000004\\
4881.222272512	18.6524160000008\\
4881.32661888	18.9985280000001\\
4881.421583616	15.9636480000008\\
4881.54531584	15.6956160000009\\
4881.619916544	15.2962559999996\\
4881.724051968	15.4316799999997\\
4881.814433024	15.8128639999995\\
4881.928434432	19.8143999999993\\
4882.028161024	18.5408000000007\\
4882.1374656	16.8453119999995\\
4882.237099264	16.4792319999997\\
4882.32625408	19.6339200000002\\
4882.410875392	16.2552319999995\\
4882.5255296	16.9093119999998\\
4882.6194624	15.8420480000004\\
4882.72435072	15.7304320000003\\
4882.8192704	26.6503680000005\\
4882.92834176	14.7215359999991\\
4883.053595392	18.9752320000007\\
4883.132288	19.6679679999997\\
4883.32617472	14.5546240000003\\
4883.42638592	17.7658879999999\\
4883.520304896	18.6846719999994\\
4883.619917312	17.2971519999992\\
4883.729607424	19.9871999999996\\
4883.833709056	17.0890240000008\\
4883.92834688	18.7266560000007\\
4884.0278912	23.270912\\
4884.12221696	14.5968639999992\\
4884.222253568	15.6334079999997\\
4884.326534912	16.9146880000008\\
4884.421345024	18.7248639999998\\
4884.53480192	16.1817599999995\\
4884.625657344	20.0371200000009\\
4884.7292352	16.6149119999991\\
4884.81908736	15.4672640000008\\
4884.923094272	19.4741759999997\\
4885.023374848	15.7547520000007\\
4885.132534784	27.9144959999994\\
4885.221848064	19.2279039999994\\
4885.341454848	18.8346880000008\\
4885.41645952	15.8392320000003\\
4885.520273664	16.6535679999997\\
4885.630258944	25.6386559999992\\
4885.724133632	16.5135360000004\\
4885.819481856	16.8616959999999\\
4885.918279168	15.6590080000005\\
4886.013385216	17.76512\\
4886.112253952	16.6338560000004\\
4886.231684096	18.0638720000006\\
4886.31109888	15.4787840000008\\
4886.41160576	16.9856\\
4886.515463424	17.8434560000005\\
4886.614800384	19.1802879999996\\
4886.704434176	15.8141439999999\\
4886.803889664	15.2693760000002\\
4886.908237824	17.6176639999994\\
4887.003081728	15.4616320000005\\
4887.10737664	18.7566079999997\\
4887.20729984	19.6797439999991\\
4887.316301312	27.6810239999995\\
4887.426443264	17.8232320000006\\
4887.510454016	18.8336639999998\\
4887.605413376	15.7934079999995\\
4887.709257728	16.6374400000004\\
4887.8095616	18.9414400000005\\
4888.008274688	18.6544639999993\\
4888.112394496	15.7742080000007\\
4888.217365248	19.7450239999998\\
4888.311391744	19.7716479999999\\
4888.410628352	17.0081279999995\\
4888.53040768	17.7873920000002\\
4888.605218304	16.5982719999993\\
4888.704036864	17.4167039999993\\
4888.913446144	14.8259839999992\\
4889.018457344	16.8371200000001\\
4889.122326528	17.7062399999995\\
4889.217367808	15.74784\\
4889.321353984	19.7337599999992\\
4889.426419712	19.7995520000004\\
4889.545267968	19.6477439999999\\
4889.615290112	15.670016\\
4889.7192256	16.6054399999994\\
4889.81958144	18.9611519999999\\
4889.918404608	18.7842560000008\\
4890.013417216	15.7972480000008\\
4890.117167872	17.5477759999994\\
4890.207213056	15.5929599999999\\
4890.316329984	15.7096959999999\\
4890.41075328	14.1329920000007\\
4890.53539456	16.7744000000002\\
4890.615499008	18.8787200000006\\
4890.714321152	18.7008000000005\\
4890.813924096	16.3038720000004\\
4890.912984576	18.3644160000003\\
4891.007559168	14.9388799999997\\
4891.11246464	17.8444799999997\\
4891.211723776	15.1034880000007\\
4891.32128128	15.6610560000008\\
4891.420789248	16.1692160000002\\
4891.54546432	18.8441600000006\\
4891.62000128	17.38112\\
4891.724434176	15.8138880000006\\
4891.823481856	18.8615680000003\\
4891.922778368	15.1582720000006\\
4892.022557696	17.9374079999998\\
4892.122263808	15.6436479999993\\
4892.221572096	17.9519999999993\\
4892.341519104	19.8988800000006\\
4892.420392704	18.7724799999996\\
4892.515243008	16.6228480000009\\
4892.61915392	18.5336320000006\\
4892.714340864	18.7205119999999\\
4892.818317824	16.6975999999995\\
4892.922889728	19.2696319999995\\
4893.017033472	15.4132480000007\\
4893.122445824	18.8254720000004\\
4893.22157696	14.9567999999999\\
4893.321424896	17.8047999999999\\
4893.415632128	16.0117759999994\\
4893.520333824	25.7136640000008\\
4893.619704064	20.0839680000008\\
4893.719327744	16.7075839999998\\
4893.818473216	16.8529920000001\\
4893.912899072	15.2788479999999\\
4894.017430784	16.8107519999994\\
4894.12239616	15.7759999999998\\
4894.21636608	15.7460480000009\\
4894.321539072	16.9187839999995\\
4894.420047872	18.4276480000008\\
4894.520226048	16.6059519999999\\
4894.619335168	15.7148159999997\\
4894.719410176	16.7900160000008\\
4894.818194432	19.5742719999998\\
4894.923258368	19.6382720000001\\
4895.016831232	18.2110720000001\\
4895.147401984	23.7816320000002\\
4895.216337408	17.7172480000008\\
4895.315958016	14.3377920000003\\
4895.415649536	18.0293120000006\\
4895.520182784	18.5625600000003\\
4895.614420992	15.8008320000008\\
4895.719296256	19.6761600000009\\
4895.82347648	24.8563200000008\\
4895.917844992	17.2247040000002\\
4896.037363456	15.7432320000007\\
4896.122415872	18.7955199999997\\
4896.21664	16.0199680000005\\
4896.32142592	18.8057599999993\\
4896.425401856	24.7815680000003\\
4896.619235072	17.6148479999993\\
4896.718577408	14.9573120000005\\
4896.818350336	16.7301119999993\\
4896.933443328	18.8231680000008\\
4897.012455424	15.8353920000009\\
4897.102431744	16.8115199999993\\
4897.20123264	15.6124159999999\\
4897.32065408	18.0339199999999\\
4897.420274944	16.6548480000001\\
4897.515149312	14.5292800000007\\
4897.718599936	23.9797760000001\\
4897.808581376	15.9613439999994\\
4897.92314368	17.5237120000002\\
4898.037170688	14.5505279999998\\
4898.111572736	17.9525119999998\\
4898.2114368	18.8165119999994\\
4898.326174464	18.5541119999998\\
4898.425419776	19.7998079999998\\
4898.530287872	17.6675840000007\\
4898.62945664	18.8364799999999\\
4898.729371904	14.7517439999992\\
4898.848408576	18.7886080000007\\
4898.928479232	16.8591359999991\\
4899.027331072	19.7109760000003\\
4899.12719616	16.5759999999991\\
4899.230963968	16.3438079999996\\
4899.340427776	18.8075520000002\\
4899.45037696	16.7567359999994\\
4899.535411456	16.7912959999994\\
4899.639601152	16.9809920000007\\
4899.788454912	16.8345599999993\\
4899.888438016	15.8179839999993\\
4899.929211136	27.5909119999997\\
4900.097443072	18.8229119999996\\
4900.156362752	16.7423999999992\\
4900.261516032	16.8957439999995\\
4900.470560512	17.9402239999999\\
4900.584395776	15.7754879999993\\
4900.625184256	18.5640960000001\\
4900.773516288	19.8960640000005\\
4900.853697792	18.0776960000003\\
4901.077291264	17.6711680000008\\
4901.146488832	14.8687360000004\\
4901.280777216	19.1569920000002\\
4901.344885504	17.2654079999993\\
4901.440297472	16.6773759999996\\
4901.534311168	14.6910719999996\\
4901.629511168	24.8908800000008\\
4901.723831296	19.2112639999996\\
4901.858323456	18.7033599999995\\
4901.937211904	16.5918720000009\\
4902.03247232	18.8523519999999\\
4902.166376192	18.7560959999992\\
4902.241475584	17.8554879999992\\
4902.365237248	19.6170239999992\\
4902.430412288	17.7919999999995\\
4902.534478336	15.8581759999997\\
4902.619399168	18.7788799999998\\
4902.733677312	17.0570239999997\\
4902.828105472	15.4854400000004\\
4902.947393024	19.7729280000003\\
4903.02231296	15.6928000000007\\
4903.13148928	17.8690559999995\\
4903.231015936	16.3957759999994\\
4903.320251648	17.6314880000009\\
4903.42034432	16.7242239999996\\
4903.554207744	15.5875840000008\\
4903.643921664	16.3015680000008\\
4903.728486144	17.865984\\
4903.858468352	17.8480639999998\\
4903.987601408	16.9812480000001\\
4904.037243392	16.6233599999996\\
4904.15630464	18.6844160000001\\
4904.291416064	18.7960320000002\\
4904.335383808	18.7637759999998\\
4904.42999936	24.3793920000007\\
4904.569512704	15.8927359999998\\
4904.649575168	22.9550080000008\\
4904.758633984	16.0138239999997\\
4904.843666944	19.0466560000004\\
4904.947432448	14.8121599999995\\
4905.04741504	18.7947519999998\\
4905.146275584	15.6554240000005\\
4905.236007936	17.3877759999996\\
4905.335448064	14.8277760000001\\
4905.430429952	18.8098559999999\\
4905.534617344	19.9971839999998\\
4905.628966144	18.3459839999996\\
4905.75839232	15.7721600000004\\
4905.837924608	18.3045120000006\\
4905.937588224	14.9680640000006\\
4906.027659776	20.0396799999999\\
4906.126466816	19.8466559999997\\
4906.31024256	17.6225279999999\\
4906.409827072	18.2069759999995\\
4906.539540992	18.9209599999995\\
4906.619439104	19.8190080000004\\
4906.71335296	17.7326080000003\\
4906.813295616	18.6754560000008\\
4907.01738368	15.7634560000006\\
4907.116192256	19.5719680000002\\
4907.211500032	16.8798719999995\\
4907.310347264	19.7271039999996\\
4907.415351296	18.7310080000007\\
4907.559446016	19.8259199999993\\
4907.61424128	18.6211839999996\\
4907.722988544	19.3684479999993\\
4907.817595392	17.9752960000005\\
4907.922259456	19.6392959999994\\
4908.01775616	16.1359360000006\\
4908.121438464	17.8181120000008\\
4908.216438528	15.8184959999999\\
4908.415280128	15.6597760000004\\
4908.519549952	18.9299200000005\\
4908.619554048	16.9338879999996\\
4908.718393088	17.773056\\
4908.813398528	14.7783679999993\\
4908.916784128	19.1639039999991\\
4909.011859456	15.2394239999994\\
4909.116346624	16.7265279999992\\
4909.216302848	18.6826239999991\\
4909.33526528	18.6452480000007\\
4909.41560448	19.9843839999994\\
4909.51449344	16.8734719999993\\
4909.6143232	16.7029760000005\\
4909.713177856	17.5575040000003\\
4909.817171712	13.5516160000006\\
4909.932491264	18.87104\\
4910.091413504	16.7933439999997\\
4910.166500096	16.8798719999995\\
4910.270475008	15.8548480000009\\
4910.415236864	18.6165760000004\\
4910.494639616	17.0196479999995\\
4910.537334272	48.713984\\
4910.698570496	14.9503999999997\\
4910.79269504	15.0748160000003\\
4910.833334272	42.7141119999997\\
4911.01752832	18.9081600000009\\
4911.11137408	17.7538559999994\\
4911.153219584	40.5995519999997\\
4911.305761536	16.1413119999997\\
4911.385466112	19.8461439999992\\
4911.459395584	17.7756160000008\\
4911.598853376	17.2331520000007\\
4911.683259904	15.6398079999999\\
4911.777731328	16.1111039999996\\
4911.916648192	19.0279680000003\\
4912.0119232	17.3030400000007\\
4912.053222656	48.6023679999998\\
4912.230866688	25.2464639999998\\
4912.310471424	15.8512640000008\\
4912.353206016	35.5857919999999\\
4912.524475904	24.8558080000003\\
4912.638480896	17.8606080000009\\
4912.65337856	17.7584640000005\\
4912.787746304	19.1260160000002\\
4912.917445888	18.8257279999998\\
4912.961235968	37.6158720000003\\
4913.106608128	14.9880319999993\\
4913.245312256	14.6920960000007\\
4913.30051328	18.8930560000008\\
4913.534536192	17.9161600000007\\
4913.678736128	18.1158400000004\\
4913.728323328	24.7032319999998\\
4913.952224	19.6037120000001\\
4914.131669248	17.0490879999998\\
4914.151650816	17.0306560000008\\
4914.370346496	17.7264639999994\\
4914.558860544	19.2404480000005\\
4914.723151872	18.5318399999996\\
4914.852277248	15.6572159999996\\
4914.912671232	16.0509440000005\\
4915.121531136	15.9109119999994\\
4915.191001088	18.3808000000008\\
4915.24060288	17.98272\\
4915.45948032	14.8602879999999\\
4915.569399296	16.7792640000007\\
4915.62356864	15.9485440000008\\
4915.86245632	16.8360960000009\\
4916.011920128	20.2997759999998\\
4916.280606976	16.9868800000004\\
4916.494769152	23.1488000000008\\
4916.787668992	17.0488320000004\\
4916.842454272	18.8339199999991\\
4917.08652672	17.9066879999991\\
4917.165939968	22.319872\\
4917.355639808	17.0196479999995\\
4917.479594496	14.9744640000008\\
4917.534514176	14.89408\\
4917.553846272	18.2261760000001\\
4917.678315776	16.6958080000004\\
4917.777274368	18.6542079999999\\
4917.867598592	18.9785599999996\\
4918.001566464	16.9464320000006\\
4918.08652032	14.9002240000009\\
4918.14585216	24.2319360000001\\
4918.33045504	15.8348800000003\\
4918.419380992	18.7607040000003\\
4918.47447936	14.8592640000006\\
4918.593481216	16.8611839999994\\
4918.673707008	23.0868480000008\\
4918.75783168	18.2115840000006\\
4918.89782016	17.1998719999992\\
4918.996365056	16.74496\\
4919.051466752	19.8466559999997\\
4919.220529152	17.9089920000006\\
4919.285460992	25.8408959999997\\
4919.330328832	19.7086720000007\\
4919.434738944	16.1187840000002\\
4919.534418944	17.7989120000002\\
4919.628444416	16.8243199999997\\
4919.723556864	18.9368319999994\\
4919.82269056	18.0702720000008\\
4919.94735744	15.7373439999992\\
4920.051492864	16.8727039999994\\
4920.13131008	17.6898560000009\\
4920.225305088	18.6849280000006\\
4920.373883648	14.2635520000003\\
4920.479479552	18.85952\\
4920.54883072	16.2106879999992\\
4920.64353024	18.9102079999993\\
4920.767231488	15.6111359999995\\
4920.847497728	17.8777599999994\\
4920.976527616	18.9073919999992\\
4921.051298048	14.6780159999998\\
4921.160247552	27.62752\\
4921.235436288	15.8161920000002\\
4921.359153152	18.5328640000007\\
4921.444529408	18.9091840000001\\
4921.563291392	16.6712320000006\\
4921.663384064	15.7639679999993\\
4921.792149248	16.5291519999992\\
4921.86753408	16.9139200000009\\
4921.971515904	19.8958079999993\\
4922.056401152	16.7810559999998\\
4922.185257472	16.6374400000004\\
4922.229245696	19.6254719999997\\
4922.399202304	23.5822079999998\\
4922.441062656	32.4426239999993\\
4922.53919232	18.5722879999994\\
nan	nan\\
4922.887567616	26.9473280000002\\
4922.921799168	17.1791360000007\\
4923.02620416	19.5840000000007\\
4923.165255424	17.6353280000003\\
4923.235606272	16.9861120000005\\
4923.334149888	15.5297279999995\\
4923.439503104	15.8830080000007\\
4923.543265792	22.6457599999994\\
4923.648330752	19.7107199999991\\
4923.712187904	17.5677439999999\\
4923.817253376	16.6330880000005\\
4923.92727808	17.6578559999998\\
4924.021425408	16.8051200000009\\
4924.130080256	16.4600320000009\\
4924.235405568	15.7854719999996\\
4924.349225728	17.6056320000007\\
4924.41936128	15.7411840000004\\
4924.537771008	23.1508479999993\\
4924.637545728	16.9254400000009\\
4924.762285568	19.6654080000008\\
4924.907591168	15.9710720000003\\
4924.961206272	17.5861760000007\\
4925.140653824	15.033856\\
4925.305280256	19.6600319999998\\
4925.349237248	47.6170239999992\\
4925.623578368	15.9582719999999\\
4925.653526272	15.9060480000007\\
4925.906513152	19.8929919999991\\
4925.936250368	15.6303360000002\\
4926.155513856	16.8936959999992\\
4926.285504	16.8837120000007\\
4926.299838464	18.2182400000002\\
4926.523411712	17.7914880000008\\
4926.583144704	23.5246079999997\\
4926.637381376	22.7612160000008\\
4926.811746304	24.1259520000003\\
4926.876674048	19.0538240000005\\
4926.955785472	17.1653119999992\\
4927.04533504	17.714688\\
4927.150021888	15.4017280000007\\
4927.234971648	19.3512960000007\\
4927.353848064	16.2278399999996\\
4927.438300416	16.6804479999992\\
4927.568491264	19.8709760000002\\
4927.633563136	17.9430400000001\\
4927.722057216	15.4370560000007\\
4927.836676352	17.0562559999998\\
4927.96095616	25.3358079999998\\
4928.075172864	15.5527679999996\\
4928.149835776	14.2156799999993\\
4928.259887616	14.2673919999997\\
4928.349315328	15.6951040000004\\
4928.464457728	16.8376320000007\\
4928.543172864	14.552576\\
4928.667837952	16.2178559999993\\
4928.851436544	17.8163199999999\\
4928.966138112	19.5179520000002\\
4929.031460608	16.8404480000008\\
4929.155320576	15.7002240000002\\
4929.304344064	17.7239040000004\\
4929.414132736	15.5125759999992\\
4929.498668288	18.048256\\
4929.916643072	18.0229120000004\\
4930.150622976	15.00288\\
4930.279551744	18.9317119999996\\
4930.324811264	15.1910399999997\\
4930.498437376	17.8173439999991\\
4930.608154368	19.5343360000006\\
4930.64839808	17.7779200000004\\
4930.787346176	18.7258880000009\\
4930.905909504	18.2894080000005\\
4930.930880768	14.2604800000008\\
4931.110061312	15.4411519999994\\
4931.26434688	15.7265920000009\\
4931.319490048	14.8697599999996\\
4931.334675968	26.0556799999995\\
4931.563521024	19.9009279999991\\
4931.642830592	17.2106239999994\\
4931.672391936	14.7717119999998\\
4931.77177728	16.1571839999997\\
4931.84166784	15.0476799999997\\
4931.971461632	14.8413440000004\\
4932.05553664	17.916416\\
4932.175346944	16.7267840000004\\
4932.244993024	17.3729280000007\\
4932.348872704	19.2527360000004\\
4932.44956544	15.9452160000001\\
4932.55291136	17.2912639999995\\
4932.657838848	19.2186880000008\\
4932.742144256	16.5240319999994\\
4932.851851264	15.2312320000001\\
4932.980135168	15.515136\\
4933.015890176	18.2702079999999\\
4933.110357504	16.7372799999994\\
4933.214990848	17.3706239999992\\
4933.314230016	17.6099840000006\\
4933.4145088	16.8885759999994\\
4933.5130752	15.4552320000003\\
4933.623318784	24.6986240000006\\
4933.727153408	15.5333119999996\\
4933.851487488	18.8674559999999\\
4933.92123008	16.6100480000005\\
4934.026408704	18.7886080000007\\
4934.135219456	15.5991040000008\\
4934.230466048	16.845824\\
4934.33412224	17.5022079999999\\
4934.448419328	18.7991039999997\\
4934.547952384	15.3323519999994\\
4934.642628096	19.0077440000005\\
4934.737570816	17.9507200000007\\
4934.841589504	16.9692159999995\\
4934.936298752	16.6784000000007\\
4935.030350336	16.7303680000005\\
4935.12482048	15.2005119999994\\
4935.234232064	18.6117119999999\\
4935.339381504	18.7612160000008\\
4935.453400832	15.7806079999991\\
4935.5382912	15.6710399999993\\
4935.637309184	14.6890239999993\\
4935.731926016	19.3057279999994\\
4935.826528	18.9076480000003\\
4935.961190656	15.5704320000004\\
4936.13984128	16.2209280000006\\
4936.234597632	16.977664\\
4936.328951552	15.3315839999996\\
4936.448498688	16.8785919999991\\
4936.533325312	14.7051520000005\\
4936.632451328	18.8311040000008\\
4936.731611904	15.9915519999995\\
4936.836517888	16.8977919999998\\
4936.955834624	19.2143359999991\\
4937.030619136	17.9988479999993\\
4937.125096704	16.4766720000007\\
4937.228845824	16.2255359999999\\
4937.334295552	16.6753279999994\\
4937.428499968	17.8798079999997\\
4937.553093888	17.4737920000007\\
4937.632301568	22.6815999999999\\
4937.73742592	16.8058880000008\\
4937.836561152	14.940928\\
4937.926230272	14.6101760000001\\
4938.020253952	18.6337280000007\\
4938.115217152	17.5969280000008\\
4938.234501888	15.8817280000003\\
4938.31929088	17.6706560000002\\
4938.418454272	15.8341120000005\\
4938.517796864	16.1766399999997\\
4938.627444224	20.8240640000004\\
4938.722085888	17.4658560000007\\
4938.811262208	16.6420479999997\\
4938.91077888	17.1586559999996\\
4939.005004032	16.3837440000007\\
4939.13016064	18.5405439999995\\
4939.204256	16.6359040000007\\
4939.308467712	15.8476800000008\\
4939.412939008	18.3188480000008\\
4939.523036928	18.4166399999995\\
4939.617357824	15.7376000000004\\
4939.722415872	16.7956479999993\\
4939.816610048	15.9897600000004\\
4939.930429952	14.8098559999999\\
4940.050544128	18.9240320000008\\
4940.12027136	14.6511360000004\\
4940.318409216	16.7889919999998\\
4940.408345856	15.7258239999992\\
4940.51762816	16.007936\\
4940.617452288	18.832128\\
4940.7172928	15.6728320000002\\
4940.836534272	15.9139840000007\\
4940.915644416	17.0242560000006\\
4941.015476736	18.8567039999998\\
4941.115186688	17.5664639999995\\
4941.214321408	15.7012479999994\\
4941.318502912	16.8826879999997\\
4941.412975104	14.3549440000006\\
4941.523339008	16.7188480000004\\
4941.61738624	15.7660159999996\\
4941.757018368	18.3982080000005\\
4941.831581952	18.9619199999997\\
4941.940303104	16.683008\\
4942.035667968	19.0479360000008\\
4942.130457344	16.8371200000001\\
4942.22921344	17.5933440000008\\
4942.33411328	18.4931840000008\\
4942.413354496	15.7342719999997\\
4942.528286976	15.6666879999993\\
4942.627422976	18.8029439999991\\
4942.716893952	15.2739839999995\\
4942.816280576	17.6604160000006\\
4942.915356416	14.7361280000005\\
4943.015549184	16.9290239999991\\
4943.139689728	18.0695039999991\\
4943.209355776	14.7356159999999\\
4943.313713152	16.092928\\
4943.413618944	19.9987199999996\\
4943.522597376	18.9772799999992\\
4943.622078464	17.4581760000001\\
4943.721625344	16.0051199999998\\
4943.816795136	20.1751039999999\\
4943.915878656	19.2583680000007\\
4944.030557184	14.9370880000006\\
4944.12538624	17.7661439999993\\
4944.224489472	17.8693120000007\\
4944.318512128	16.8919040000001\\
4944.41339264	18.7724799999996\\
4944.513399296	17.7792000000009\\
4944.607447552	15.8274560000009\\
4944.706921984	14.3016960000004\\
4944.81147392	17.8539519999995\\
4944.915652608	16.0322560000004\\
4945.030185216	15.5650559999995\\
4945.11022336	17.6033279999992\\
4945.2093696	18.7494399999996\\
4945.304112384	16.4920320000001\\
4945.398366464	14.7463680000001\\
4945.5032256	19.6055039999992\\
4945.602354688	19.7345280000009\\
4945.701239552	17.6194560000004\\
4945.801747456	18.1273600000004\\
4945.900570624	16.9505279999994\\
4946.000295424	16.6753279999994\\
4946.099535872	15.9155200000005\\
4946.199225856	16.6056960000005\\
4946.299230976	15.6108800000002\\
4946.398374912	15.7547520000007\\
4946.503013376	19.3932800000002\\
4946.602317312	18.6969599999993\\
4946.7016192	17.9991040000004\\
4946.801354752	18.7345920000007\\
4946.900548096	16.9279999999999\\
4947.025356032	17.7359359999991\\
4947.094251776	13.6314880000009\\
4947.199286784	15.6666879999993\\
4947.299068416	15.4483199999995\\
4947.398176768	14.5566720000006\\
4947.502321152	18.7010559999999\\
4947.602336256	19.7160960000001\\
4947.701609472	17.9893759999995\\
4947.800975872	18.3557120000005\\
4947.900443392	16.8232960000005\\
4948.000356352	16.7362560000001\\
4948.099599616	15.9792639999996\\
4948.303311872	19.6917759999997\\
4948.398317568	15.697408\\
4948.50306048	18.4404479999994\\
4948.60220416	18.5838079999994\\
4948.701509632	17.8895360000006\\
4948.801511936	18.8917760000004\\
4948.90055296	16.9328640000003\\
4949.000309248	17.6890879999992\\
4949.099206144	15.5857919999999\\
4949.224560128	15.9398399999991\\
4949.298079488	14.4593920000007\\
4949.39833216	14.7120639999994\\
4949.512179712	17.5595520000006\\
4949.607354368	14.7343359999995\\
4949.706098688	18.4785919999995\\
4949.801673984	18.0538880000004\\
4949.894906368	17.2861439999997\\
4949.995323136	18.7031040000002\\
4950.099167488	15.5471359999992\\
4950.199251456	16.6312959999996\\
4950.293272064	15.6518400000004\\
4950.393384192	16.7639039999995\\
4950.506882304	18.2620160000006\\
4950.607622144	19.0021120000001\\
4950.71623296	17.6128000000008\\
4950.835866112	19.2460800000008\\
4950.915064576	17.4443520000004\\
4951.005266688	16.6463999999996\\
4951.099288064	15.6677120000004\\
4951.199433984	14.8139520000004\\
4951.303087872	16.4677119999997\\
4951.403364608	18.7445759999991\\
4951.502400512	16.7802879999999\\
4951.602341632	17.7213439999996\\
4951.711058176	15.4378240000005\\
4951.811535872	16.915712\\
4951.91017856	17.5585279999996\\
4952.004976128	18.3559679999998\\
4952.104098816	16.4787199999992\\
4952.219371264	17.7512960000004\\
4952.303429376	17.8091519999998\\
4952.403027968	16.4078079999999\\
4952.502029056	15.4088960000008\\
4952.60235648	19.73632\\
4952.701018624	19.3986559999994\\
4952.801564672	17.9445759999999\\
4952.905281536	14.661376\\
4953.000537344	14.9171200000001\\
4953.099413248	16.7930880000004\\
4953.19941376	17.7937920000004\\
4953.298162432	14.5423360000004\\
4953.397799424	16.1792000000005\\
4953.49733632	14.7161599999999\\
4953.592430848	14.8106239999997\\
4953.701174272	18.5541119999998\\
4953.795828224	15.2081920000001\\
4953.895322112	15.7017599999999\\
4954.000533248	17.9130879999993\\
4954.09884288	17.2226559999999\\
4954.198652416	19.0323200000003\\
4954.298226432	14.6063360000007\\
4954.4185792	19.9590399999997\\
4954.502143744	16.5235200000006\\
4954.607480576	19.8604799999994\\
4954.706455552	15.8353920000009\\
4954.801424128	15.8039040000003\\
4954.900109568	16.4894719999993\\
4955.000218112	17.5979520000001\\
4955.094285824	16.6656000000003\\
4955.198619136	14.9990400000006\\
4955.298144512	14.5244160000002\\
4955.397696256	15.0760960000007\\
4955.512238592	19.6183039999996\\
4955.607345408	19.7253120000005\\
4955.70621184	14.5917439999994\\
4955.801300992	18.680832\\
4955.900238848	17.6186880000005\\
4956.000393728	17.7735680000005\\
4956.09913088	14.5105920000005\\
4956.2138688	18.2484480000003\\
4956.303429376	18.809088\\
4956.397668352	15.0481920000002\\
4956.502099456	19.4792959999995\\
4956.597235456	14.6152959999999\\
4956.70124672	18.6265600000006\\
4956.80139904	18.7788799999998\\
4956.900148992	17.528832\\
4957.000534016	17.9138559999992\\
4957.0993216	15.7012479999994\\
4957.198603264	15.9831040000008\\
4957.308124928	15.5048960000004\\
4957.412357376	19.7373439999992\\
4957.507046912	18.4266239999997\\
4957.597244672	16.6243840000006\\
4957.70117248	18.5523200000007\\
4957.8017472	20.1269759999996\\
4957.910307072	16.6868479999994\\
4958.029567744	19.9475199999997\\
4958.114122496	15.5023359999996\\
4958.214278912	17.6586239999997\\
4958.312469248	14.8490239999992\\
4958.402909696	18.2896639999999\\
4958.497213952	17.5938559999995\\
4958.601582592	18.9624320000003\\
4958.701075456	18.4552960000001\\
4958.800478464	17.8583039999994\\
4958.900134144	17.5139839999993\\
4958.999621888	18.0016639999994\\
4959.109080832	24.4605439999996\\
4959.203404544	17.7843200000007\\
4959.298146048	17.5260159999998\\
4959.39775488	15.13472\\
4959.502486272	19.8661119999997\\
4959.601419008	18.7988480000004\\
4959.726148096	16.5278720000006\\
4959.810375424	17.7553919999991\\
4959.915044352	15.4240000000009\\
4960.014694656	18.0746240000008\\
4960.119187456	17.5672319999994\\
4960.218493952	18.8738560000002\\
4960.317549056	15.9288319999996\\
4960.422118144	18.4980479999995\\
4960.507139584	18.5192960000004\\
4960.60139776	15.7775359999996\\
4960.70139008	15.7698560000008\\
4960.905231872	18.6117119999999\\
4961.009491456	17.8711039999998\\
4961.118736896	18.1166080000003\\
4961.21851392	16.8939520000004\\
4961.317711872	19.0917119999995\\
4961.412343296	16.7232000000004\\
4961.512249088	17.6289280000001\\
4961.611552256	18.9322240000001\\
4961.701219584	16.5995519999997\\
4961.805585664	16.9653760000001\\
4961.92520832	17.5882239999992\\
4962.004699904	19.0796800000007\\
4962.104289792	18.6695679999993\\
4962.198479872	15.8597119999995\\
4962.303093248	18.4729599999991\\
4962.506826752	16.2065920000005\\
4962.621131008	18.5108479999999\\
4962.721084416	16.4643840000008\\
4962.820567808	17.9476479999994\\
4962.930226944	24.6069759999991\\
4963.019547904	14.9276160000009\\
4963.158621952	19.0015999999996\\
4963.243682816	24.0627199999999\\
4963.343361792	24.7416319999993\\
4963.432622336	24.0023039999996\\
4963.517102336	16.4823039999992\\
4963.621517056	23.8968320000004\\
4963.74624128	26.6211839999996\\
4963.81538432	16.7641600000006\\
4963.920305152	18.6849280000006\\
4964.019261696	18.6416640000007\\
4964.118500608	16.880384\\
4964.218520064	18.8999679999997\\
4964.307789312	15.1692800000001\\
4964.407587584	18.9675520000001\\
4964.511474432	18.8541440000008\\
4964.605999872	18.3797759999998\\
4964.731139072	15.51872\\
4964.81065728	20.0371200000009\\
4964.910394112	17.7740799999992\\
4965.009554944	19.9347199999993\\
4965.1133888	18.7686400000002\\
4965.203672832	18.052608\\
4965.303287808	15.6674559999992\\
4965.402399488	15.7793280000005\\
4965.507112448	18.4921599999998\\
4965.601490688	16.8703999999998\\
4965.70076288	15.142656\\
4965.800647936	16.0276479999993\\
4965.905504512	16.8844800000006\\
4966.034703872	20.0837119999997\\
4966.113753344	15.1331840000003\\
4966.213331712	18.7115520000007\\
4966.323165696	15.5453440000001\\
4966.42758144	17.9612159999997\\
4966.527307776	16.6876159999993\\
4966.621452544	15.8323199999995\\
4966.7447936	16.1733120000008\\
4966.835828736	16.2086400000007\\
4966.929458432	16.8381439999994\\
4967.024466944	14.8467199999996\\
4967.11853056	18.9104640000005\\
4967.213576448	16.9561599999997\\
4967.312525056	15.9050239999997\\
4967.412365312	18.7450879999997\\
4967.531338496	16.7183359999999\\
4967.611645696	19.0256640000007\\
4967.711468544	16.8483840000008\\
4967.8103808	17.7607680000001\\
4967.910064896	16.4446719999996\\
4968.009684736	16.0645120000008\\
4968.118909184	16.2890239999997\\
4968.21357568	15.9554559999997\\
4968.31321344	15.5932159999993\\
4968.412615424	15.9951359999995\\
4968.536619264	16.9991680000003\\
4968.611095552	18.47552\\
4968.72534912	16.7288320000007\\
4968.835091712	22.4716800000006\\
4968.924498432	17.8782719999999\\
4969.014450688	18.8305920000003\\
4969.118292736	18.6726400000007\\
4969.22346112	18.8410879999992\\
4969.342319872	17.699584\\
4969.417576704	17.9563519999992\\
4969.531170048	18.5497599999999\\
4969.641512704	17.8923520000008\\
4969.72054144	14.9212160000006\\
4969.819518208	13.8979839999993\\
4970.009353728	16.73344\\
4970.113390848	17.7707520000004\\
4970.20843264	15.8123520000008\\
4970.317375488	15.7552639999994\\
4970.407721472	16.1013760000005\\
4970.51136768	19.7473279999995\\
4970.60150784	17.8874880000003\\
4970.71035904	17.7387519999993\\
4970.800274688	14.6544639999993\\
4970.903894528	18.2745599999998\\
4971.003972096	18.3518719999993\\
4971.108371456	16.7513600000002\\
4971.223371776	18.7517439999992\\
4971.307623424	18.0031999999992\\
4971.40745472	18.8346880000008\\
4971.511368704	18.7484160000004\\
4971.621401344	17.780992\\
4971.735195392	19.5750399999997\\
4971.850633472	20.0133119999991\\
4971.974334464	15.7143039999992\\
4972.049382912	16.7628800000002\\
4972.153016832	17.3967360000006\\
4972.232892928	19.2727040000009\\
4972.352346368	15.7263359999997\\
4972.432012544	18.3923200000008\\
4972.536288	17.6678400000001\\
4972.626663936	18.0439040000001\\
4972.725362432	19.7422079999997\\
4972.81529088	14.6705920000004\\
4972.919173376	18.5530880000006\\
4973.054009088	16.3888640000005\\
4973.133480704	14.8605439999992\\
4973.218368768	19.7486079999999\\
4973.337297152	17.6770560000004\\
4973.431831296	17.2111359999999\\
4973.541344256	17.7241599999998\\
4973.656340992	19.7207039999994\\
4973.7454272	18.8070399999997\\
4973.829915648	19.2954879999998\\
4973.924327424	14.7072000000007\\
4974.024408832	19.7885439999991\\
4974.143289344	17.6693759999998\\
4974.218551552	18.9314560000003\\
4974.317107712	15.4874880000007\\
4974.417315328	18.6951680000002\\
4974.51144704	14.8270080000002\\
4974.616492032	19.871744\\
4974.72025856	17.6383999999998\\
4974.81984384	19.2235519999995\\
4974.924338432	18.7184639999996\\
4975.03873024	15.1101440000002\\
4975.117993216	18.3731200000002\\
4975.317327616	19.7073920000003\\
4975.417508864	19.8886399999992\\
4975.516419328	16.7992319999994\\
4975.616388608	18.7683840000009\\
4975.720256512	15.6364799999992\\
4975.835624192	16.0040960000006\\
4975.914488064	16.8678400000008\\
4976.009346304	16.7260160000005\\
4976.10832384	16.7037440000004\\
4976.22360832	17.9880959999991\\
4976.34748032	18.8602879999999\\
4976.437539584	16.9195519999994\\
4976.541565696	15.9454719999994\\
4976.636147712	16.52736\\
4976.725308672	17.6885760000005\\
4976.840366848	19.7465599999996\\
4977.068715264	16.0952319999997\\
4977.138608896	19.9887359999993\\
4977.223406336	15.7862399999995\\
4977.332195328	18.5753600000007\\
4977.437362688	18.7425280000007\\
4977.571398656	23.7783039999995\\
4977.630913024	25.2927999999993\\
4977.745719296	16.0990720000009\\
4977.84953344	24.9131519999992\\
4977.944452864	16.8327680000002\\
4978.12848	16.8599040000008\\
4978.22815616	19.5358720000004\\
4978.342401792	27.7816320000002\\
4978.43637504	15.7550080000001\\
4978.551083264	14.4632320000001\\
4978.63049472	16.8744960000004\\
4978.730541568	15.9214080000002\\
4978.854526976	17.9069440000003\\
4978.954550016	15.9298560000007\\
4979.068528384	16.9082880000005\\
4979.138552576	14.9322240000001\\
4979.257399808	15.7795839999999\\
4979.3675712	19.9511039999998\\
4979.47108608	17.4658560000007\\
4979.555876864	17.2567039999994\\
4979.635385856	19.7657600000002\\
4979.730669312	19.0492159999994\\
4979.824637696	18.0175359999994\\
4979.934438912	15.8187519999992\\
4980.01844096	18.8208639999993\\
4980.113425408	17.8053120000004\\
4980.213625856	18.0055040000007\\
4980.317169408	17.5493119999992\\
4980.546629376	19.0090240000009\\
4980.655484928	19.8648319999993\\
4980.730416896	24.7966720000004\\
4980.829539584	16.9195519999994\\
4980.934766848	20.1466880000007\\
4981.03356544	19.9454719999994\\
4981.15295232	19.3320960000001\\
4981.227481088	16.8609280000001\\
4981.322289664	19.6695039999995\\
4981.426550016	18.9299200000005\\
4981.531005952	19.3855999999996\\
4981.625432576	18.8124160000007\\
4981.725550592	14.9304319999992\\
4981.8396864	17.0662400000001\\
4981.929403904	16.7836160000006\\
4982.02336896	14.7486719999997\\
4982.128424704	23.8044160000009\\
4982.222495488	18.8753919999999\\
4982.322611456	16.9912320000003\\
4982.41639552	15.775232\\
4982.53653504	18.9150719999998\\
4982.730422272	17.8019839999997\\
4982.834545408	17.9253759999992\\
4982.93844864	17.8286079999998\\
4983.058671616	23.0515200000009\\
4983.128514304	16.8942079999997\\
4983.217601536	15.9815679999992\\
4983.32232192	17.7016320000002\\
4983.411106048	15.4859520000009\\
4983.521435136	18.8149759999997\\
4983.63505408	15.433728\\
4983.745506816	17.8867200000004\\
4983.814347008	15.7268480000002\\
4983.938577152	16.9571840000008\\
4984.073508608	19.8886399999992\\
4984.207260672	25.6407039999995\\
4984.282276864	17.6565759999994\\
4984.377425408	17.8053120000004\\
4984.456575232	17.9550720000007\\
4984.551568128	19.9480320000002\\
4984.64063232	19.0120960000004\\
4984.745661696	19.0415360000006\\
4984.844581888	17.9617280000002\\
4984.973402112	17.7817599999998\\
4985.018299392	17.6793600000001\\
4985.167139584	15.5194879999999\\
4985.2519552	17.3350399999999\\
4985.367481088	16.8609280000001\\
4985.441376768	16.7567359999994\\
4985.526423808	15.8036479999992\\
4985.615570176	18.9498879999992\\
4985.71048192	17.8616320000001\\
4985.8089088	17.2887040000005\\
4985.918682624	16.0624640000005\\
4986.023670272	16.0501760000006\\
4986.127620352	16.0002559999994\\
4986.227374848	15.7547520000007\\
4986.327433728	16.8135679999996\\
4986.42656512	16.9448960000009\\
4986.521468416	18.8482559999993\\
4986.62040576	25.7855999999992\\
4986.745526272	17.9061760000004\\
4986.82459648	23.9761920000001\\
4986.918775552	23.1554560000004\\
4987.018292992	17.6729599999999\\
4987.127860224	17.2400639999996\\
4987.227612672	18.9923839999992\\
4987.336611328	19.9912960000001\\
4987.45126272	24.6425600000002\\
4987.516020224	16.4001279999993\\
4987.62038784	17.7676800000008\\
4987.720471808	17.8516479999998\\
4987.819499776	15.87968\\
4987.923766784	17.1466240000009\\
4988.01861504	17.9950079999999\\
4988.117578752	17.9586560000007\\
4988.237466368	16.8463360000005\\
4988.321471744	15.8515200000002\\
4988.42159744	25.9773440000008\\
4988.51584896	19.2289280000005\\
4988.605375232	17.7551359999998\\
4988.730465024	15.8448640000006\\
4988.829264384	19.6441599999998\\
4988.953399552	18.7793920000004\\
4989.018475264	17.8552319999999\\
4989.133672448	19.0522880000008\\
4989.227660544	18.0403200000001\\
4989.321403392	19.7831679999999\\
4989.42133504	15.7150720000009\\
4989.525466368	19.8461439999992\\
4989.625498112	17.8780160000006\\
4989.725379328	18.7591680000005\\
4989.819341824	14.7215359999991\\
4989.918485504	16.86528\\
4990.027525888	16.9057279999997\\
4990.127527936	19.9078399999999\\
4990.217654016	19.033856\\
4990.307204608	17.5843839999998\\
4990.441482496	15.8622720000003\\
4990.52042496	16.8048639999997\\
4990.625449984	19.8297600000005\\
4990.82474368	17.1233279999997\\
4990.9285312	17.9110400000009\\
4991.04313856	15.5182079999995\\
4991.13225856	19.6385279999995\\
4991.22212096	16.500736\\
4991.326070016	18.4496639999998\\
4991.431328256	24.7080960000003\\
4991.5355136	19.8935039999997\\
4991.630459648	16.8394239999998\\
4991.739036928	17.4167039999993\\
4991.84352512	25.904896\\
4991.938467584	17.8475519999993\\
4992.02795904	15.3387519999997\\
4992.136980736	16.3604479999995\\
4992.247417856	17.7976319999998\\
4992.31631872	17.6985600000007\\
4992.416576512	19.9562239999996\\
4992.515364352	17.7443839999996\\
4992.605421568	15.8016000000007\\
4992.704340992	15.7209600000006\\
4993.008421376	18.801152\\
4993.107430912	17.8109440000007\\
4993.22764544	17.0252799999998\\
4993.301441024	18.8208639999993\\
4993.396708608	16.0883200000007\\
4993.500273152	18.6529279999995\\
4993.600619776	18.9995519999993\\
4993.699499776	17.8798079999997\\
4993.799351808	18.7317760000005\\
4993.898266112	16.6458879999991\\
4993.99781632	17.1962879999992\\
4994.097606912	15.9866880000009\\
4994.196680704	16.0606719999996\\
4994.31140224	27.7821440000007\\
4994.40131328	16.6932479999996\\
4994.500128	16.5079040000001\\
4994.600569344	19.9490559999995\\
4994.71431424	18.6938879999998\\
4994.819312384	25.6924159999999\\
4994.908362752	24.7426560000004\\
4994.997958144	16.3379199999999\\
4995.12220672	18.5863680000002\\
4995.197340928	15.7209600000006\\
4995.301571328	16.9510399999999\\
4995.401359616	17.7395199999992\\
4995.505695488	20.0752639999992\\
4995.605570048	17.9499520000008\\
4995.704450304	17.8301439999996\\
4995.80391936	18.2991359999996\\
4995.898271488	14.6513919999998\\
4995.997778176	16.1579519999996\\
4996.102644736	16.0245759999998\\
4996.20260736	15.9871999999996\\
4996.300910592	18.2904319999998\\
4996.395574784	13.9545600000001\\
4996.50052608	18.9058559999994\\
4996.595386624	15.7665280000001\\
4996.694286848	14.6667519999992\\
4996.814277376	15.6572159999996\\
4996.903371264	17.7512960000004\\
4997.003542016	18.9219840000005\\
4997.1022848	18.6644479999995\\
4997.202030848	18.4107519999998\\
4997.301254656	17.6345600000004\\
4997.405661184	23.0410240000001\\
4997.500329472	16.7093760000007\\
4997.600342784	15.7224960000003\\
4997.70456064	18.9404159999995\\
4997.803515136	18.8948479999999\\
4997.903480832	17.8608640000002\\
4998.002766592	19.1464959999994\\
4998.102460672	16.8404480000008\\
4998.20183424	17.2142079999994\\
4998.301370624	16.7503359999992\\
4998.40161536	19.9951359999995\\
4998.52539904	17.7789439999997\\
4998.605589504	19.9692799999993\\
4998.704455936	18.8357120000001\\
4998.803917824	18.2975999999999\\
4998.903209984	19.5898880000004\\
4999.003370752	19.7506560000002\\
4999.102294016	17.6737279999998\\
4999.201776128	17.1560960000006\\
4999.301278976	15.6587519999994\\
4999.400985344	18.3651840000002\\
4999.510354176	22.7340800000002\\
4999.600477696	14.8574719999997\\
4999.7092096	23.5893759999999\\
4999.814466816	26.8464640000002\\
4999.903297536	16.6773759999996\\
5000.003279616	19.6595199999992\\
5000.127469824	41.8495999999996\\
5000.201276672	14.6565119999996\\
5000.306459392	18.8390400000008\\
5000.401498368	16.8783359999998\\
5000.505454848	17.8347520000007\\
5000.604938752	16.3187199999993\\
5000.704120832	14.5006080000003\\
5000.798576896	17.9568639999998\\
5000.90860288	16.9827839999998\\
5001.008590848	17.9706879999994\\
5001.107501056	16.8808960000006\\
5001.207338752	18.7187200000008\\
5001.301254656	15.6344320000007\\
5001.396031744	15.4114559999998\\
5001.500337152	15.7171199999993\\
5001.624301056	14.6810879999994\\
5001.699456256	15.8361600000007\\
5001.798664192	17.0439679999999\\
5001.898308096	16.6878720000004\\
5002.003533824	17.9135999999999\\
5002.107161344	18.5413119999994\\
5002.201753856	19.1336960000008\\
5002.296311552	15.6915200000003\\
5002.39584768	16.2273280000009\\
5002.495464704	16.8445439999996\\
5002.599483392	18.863104\\
5002.698971392	15.3512960000007\\
5002.798565632	16.9454079999996\\
5002.898555904	17.9356160000007\\
5002.997643008	17.0229760000002\\
5003.097332224	16.7119359999997\\
5003.201590528	17.9704320000001\\
5003.301272576	17.6524800000007\\
5003.405696768	16.0765439999996\\
5003.530458112	17.8378240000002\\
5003.599587072	18.9667840000002\\
5003.699476736	19.85664\\
5003.798814208	18.1941760000009\\
5003.898317056	17.6967679999998\\
5003.997402112	15.7818879999995\\
5004.10264704	16.0268799999994\\
5004.201079296	16.4592639999992\\
5004.301408768	18.7886080000007\\
5004.39534208	14.7217920000003\\
5004.500055552	19.4355200000009\\
5004.599501824	18.8815360000008\\
5004.694345472	16.7252480000006\\
5004.79800192	17.3818879999999\\
5004.89844224	17.8219520000002\\
5005.007677184	27.0571519999994\\
5005.09760128	16.9809920000007\\
5005.196588288	15.9682560000001\\
5005.29643136	15.8113279999998\\
5005.40051328	19.8929919999991\\
5005.499933184	18.3129599999993\\
5005.619345664	15.7253120000005\\
5005.70461824	14.9980159999996\\
5005.80359424	18.9739520000003\\
5005.898539008	19.9188479999993\\
5005.997506816	16.8867840000003\\
5006.09728896	16.6686719999998\\
5006.196456704	15.8366719999995\\
5006.296647424	16.027392\\
5006.40037376	17.7536\\
5006.4997696	15.1495680000007\\
5006.604675072	19.0548479999998\\
5006.704480512	19.8604799999994\\
5006.803506176	19.8860800000002\\
5006.89811328	14.4931840000008\\
5006.997268224	16.6481920000006\\
5007.097226496	16.6062079999992\\
5007.201504768	19.8847999999998\\
5007.300854528	19.2343039999996\\
5007.395182848	15.5624960000005\\
5007.51469824	18.0782080000008\\
5007.59942272	19.8026239999999\\
5007.699288832	18.6687999999995\\
5007.798506496	15.8863359999996\\
5007.908060416	19.4403839999995\\
5008.0022976	17.6775679999992\\
5008.097594112	19.9738880000004\\
5008.196220672	15.6006400000006\\
5008.300694272	17.0741760000001\\
5008.400563456	18.9432319999996\\
5008.495473408	14.8533759999991\\
5008.59927808	18.657792\\
5008.69455872	16.9384960000007\\
5008.798452736	16.8325120000009\\
5008.898367488	16.7472639999996\\
5008.997398528	17.7784319999992\\
5009.09694336	16.3230719999992\\
5009.196570112	16.9500160000007\\
5009.296526592	15.9065599999994\\
5009.395443712	15.8233600000003\\
5009.49987584	19.2558079999999\\
5009.614584832	16.9646080000002\\
5009.699350784	19.7306879999996\\
5009.798332672	17.7126399999997\\
5009.903577344	19.9572480000006\\
5010.002561024	16.9408000000003\\
5010.117254144	18.6339840000001\\
5010.21126912	15.6487679999991\\
5010.306377216	17.7569280000007\\
5010.39547776	14.8574719999997\\
5010.49977856	19.1585279999999\\
5010.599281664	19.6615679999995\\
5010.699405312	18.7852800000001\\
5010.79837952	18.7594239999999\\
5010.898252288	15.6321279999993\\
5010.997328128	16.7080960000003\\
5011.097540608	16.9203199999993\\
5011.195969792	15.3497599999992\\
5011.30092032	19.3000960000008\\
5011.41536384	17.7436159999997\\
5011.494934528	15.3144319999992\\
5011.594459904	16.8396799999991\\
5011.699271168	17.6512000000002\\
5011.808280576	25.6604160000006\\
5011.898513408	15.8932480000003\\
5011.997224448	15.6042240000006\\
5012.097339392	14.7192319999995\\
5012.201421824	17.8017280000004\\
5012.300818944	16.1986560000005\\
5012.400462336	19.8420480000004\\
5012.499801344	17.1811839999991\\
5012.604378112	16.7580159999998\\
5012.704455936	17.8357759999999\\
5012.798491136	14.87104\\
5012.90342784	16.8076799999999\\
5013.002459392	18.8392960000001\\
5013.126437888	27.817728\\
5013.206479616	23.8594560000001\\
5013.305829632	18.2092799999991\\
5013.400388096	16.768\\
5013.499974656	19.3546239999996\\
5013.594541568	14.921472\\
5013.698585088	19.9649279999994\\
5013.798334464	15.7143039999992\\
5013.89841152	16.7912959999994\\
5014.201316608	18.6964480000006\\
5014.310621952	26.0016639999994\\
5014.400474624	16.8545279999998\\
5014.499810816	16.1907200000005\\
5014.599326208	16.706048\\
5014.718460672	33.8406400000003\\
5014.798476032	14.8559359999999\\
5014.902264064	18.6439680000003\\
5015.017389312	15.7690879999991\\
5015.101540352	16.9200639999999\\
5015.201501184	19.8812159999998\\
5015.30048896	18.8687360000004\\
5015.399873536	19.2532480000009\\
5015.499446784	18.8267520000009\\
5015.59947264	18.8523519999999\\
5015.698301696	18.6815999999999\\
5015.79835136	15.7312000000002\\
5015.91268352	20.0634879999998\\
5016.011993344	15.3733119999997\\
5016.111495424	18.8753919999999\\
5016.206563072	17.9430400000001\\
5016.410488576	17.8685440000008\\
5016.529589504	18.9693439999992\\
5016.599365632	17.7454080000007\\
5016.698542336	18.9222399999999\\
5016.793519872	17.8997760000002\\
5016.897266944	16.6466560000008\\
5016.99707776	19.4577919999992\\
5017.09643392	15.8136319999994\\
5017.195729664	15.1096319999997\\
5017.3003584	18.7381760000007\\
5017.405496576	16.8765440000006\\
5017.51415808	14.5379840000005\\
5017.614572544	19.9523840000002\\
5017.713595392	18.9752320000007\\
5017.818471424	27.8512640000008\\
5017.932653568	20.0332799999996\\
5018.00748928	18.8689919999997\\
5018.101489152	14.8689919999997\\
5018.201443584	16.8235519999998\\
5018.320727552	35.1073280000001\\
5018.405667328	19.0471679999991\\
5018.509609216	18.9890560000003\\
5018.604033792	15.4137599999995\\
5018.703213312	15.5932159999993\\
5018.803680256	19.0599679999996\\
5018.90741504	17.7948159999996\\
5019.007426304	19.806208\\
5019.106504704	17.8846720000001\\
5019.206478592	18.8584960000007\\
5019.325507328	18.8871679999993\\
5019.404688384	16.0683520000002\\
5019.504562432	15.9421440000006\\
5019.608823808	18.2036480000006\\
5019.713394944	19.7747199999994\\
5019.808644864	18.0247039999995\\
5019.91265664	19.0364160000008\\
5020.00767616	18.0559360000007\\
5020.206418688	14.7985919999992\\
5020.310515456	15.8952960000006\\
5020.430456576	17.8362880000004\\
5020.509263872	16.6435839999995\\
5020.60941056	18.7903999999999\\
5020.708664832	17.0447359999998\\
5020.808659456	18.0392960000008\\
5020.907547648	17.9274239999995\\
5021.002031872	16.4116479999993\\
5021.106479104	17.8590719999993\\
5021.2062336	18.6135040000008\\
5021.30540288	18.7827199999992\\
5021.404929536	18.3093759999992\\
5021.50429312	15.6728320000002\\
5021.603782656	17.1624960000008\\
5021.723025664	16.4055040000003\\
5021.80358784	16.9676799999997\\
5021.9024832	19.8630400000002\\
5022.001982208	16.3619839999992\\
5022.111421696	17.8014719999992\\
5022.220880128	17.2600320000001\\
5022.31042816	14.8080640000007\\
5022.404562688	17.9425279999996\\
5022.504537344	15.9170560000002\\
5022.6095808	18.9606399999993\\
5022.708446976	18.8267520000009\\
5022.813580032	24.9597439999998\\
5022.92736384	14.7435519999999\\
5023.007460096	18.8398080000006\\
5023.106212864	18.5927680000004\\
5023.201234432	15.6142080000009\\
5023.300563968	14.9437440000002\\
5023.40484736	19.2273920000007\\
5023.504303872	17.683712\\
5023.60399104	15.3710080000001\\
5023.708473088	16.8529920000001\\
5023.807987968	17.3678080000009\\
5023.917061632	19.4414080000006\\
5024.012223232	19.6029440000002\\
5024.116493568	16.8734719999993\\
5024.211670016	19.049728\\
5024.315068928	18.4488959999999\\
5024.410340608	16.7203840000002\\
5024.519581184	18.9611519999999\\
5024.618589696	18.9696000000004\\
5024.708393984	16.7738879999997\\
5024.807259392	18.6391039999999\\
5024.907424512	18.8044800000007\\
5025.006564352	18.9442560000007\\
5025.111355904	18.7358719999993\\
5025.235547392	18.9271040000003\\
5025.30547456	18.8544000000002\\
5025.50430848	15.6881919999996\\
5025.613553408	24.9333760000009\\
5025.70795648	19.336448\\
5025.802431744	15.8115839999991\\
5025.916882432	18.2622719999999\\
5026.01084288	14.2228479999994\\
5026.115938304	17.3181440000008\\
5026.245385984	19.7657600000002\\
5026.320463872	16.8437759999997\\
5026.429553152	17.9330559999999\\
5026.5239552	15.3349120000003\\
5026.6234496	18.8293119999998\\
5026.70796288	16.3427840000004\\
5026.80770304	16.0829439999998\\
5026.947419648	18.7996160000002\\
5027.021449472	15.829248\\
5027.126292992	14.672896\\
5027.225351424	16.7311360000003\\
5027.330381312	17.7612800000006\\
5027.434752768	20.1326079999999\\
5027.558858496	25.2385279999999\\
5027.628668672	20.0486400000009\\
5027.717766912	16.1469440000001\\
5027.812550912	14.9306880000004\\
5027.91200256	18.3823360000006\\
5028.011130624	18.5103359999994\\
5028.101050368	17.4300160000003\\
5028.200583168	18.9632000000001\\
5028.31039616	19.7759999999998\\
5028.409663232	18.0431360000002\\
5028.529622528	19.0023679999995\\
5028.608450048	17.8298880000002\\
5028.7078528	15.2325120000005\\
5028.807559168	16.9390079999994\\
5028.907421952	16.8017920000002\\
5029.011705856	19.0855680000004\\
5029.106553088	15.9329280000002\\
5029.205517056	16.8970239999999\\
5029.310482176	18.8620800000008\\
5029.409555968	18.9358080000002\\
5029.504401152	17.780992\\
5029.623676672	20.0563199999997\\
5029.703665152	20.0450560000008\\
5029.80245632	17.8360319999992\\
5029.902492928	16.8729600000006\\
5030.011602176	18.9818880000003\\
5030.106020096	14.3999999999996\\
5030.2000128	15.3927679999997\\
5030.304576512	16.9561599999997\\
5030.40958976	18.9696000000004\\
5030.5094656	19.8453759999993\\
5030.603662848	18.0426239999997\\
5030.704342272	14.7220479999996\\
5030.837458944	15.8387199999997\\
5030.9176384	16.0181759999996\\
5031.011590912	18.9706239999996\\
5031.10641664	15.7964800000009\\
5031.210602752	15.9825920000003\\
5031.315025408	17.4051839999993\\
5031.409722624	19.1024639999996\\
5031.504556288	15.9359999999997\\
5031.608403968	19.7839359999998\\
5031.704248064	14.6278399999992\\
5031.832294144	17.6739839999991\\
5031.91135744	14.7371519999997\\
5032.011777792	17.1576320000004\\
5032.115708928	15.0886399999999\\
5032.215171072	16.5509120000006\\
5032.3100096	16.3896320000003\\
5032.404621824	16.0017919999991\\
5032.50925952	19.6392959999994\\
5032.618619904	19.9997440000006\\
5032.704346112	14.7258880000009\\
5032.802284288	18.6641920000002\\
5032.921737728	17.1176959999993\\
5033.001464064	18.8439039999994\\
5033.096338688	15.7183999999997\\
5033.200513024	18.8930560000008\\
5033.304713216	18.0930559999997\\
5033.399490304	18.8700160000008\\
5033.499444992	19.8248960000001\\
5033.598322176	17.7018879999996\\
5033.698194688	17.5746560000007\\
5033.797405952	17.7858560000004\\
5033.897423616	17.8032640000001\\
5033.996316928	17.6967679999998\\
5034.09672064	17.1005440000008\\
5034.200246784	18.626816\\
5034.299877888	16.2577920000003\\
5034.39890816	18.2878720000008\\
5034.499255552	19.635456\\
5034.598500352	19.8801920000005\\
5034.69843968	16.8197120000004\\
5034.797395456	15.775232\\
5034.921413888	17.7937920000004\\
5034.996623872	17.0037759999996\\
5035.096311296	16.6911999999993\\
5035.195282176	15.6620800000001\\
5035.29454592	14.9258239999999\\
5035.394190592	14.5702399999991\\
5035.499415296	19.7952000000005\\
5035.598358528	19.7383680000003\\
5035.698268416	18.6483200000002\\
5035.7972224	18.6022400000002\\
5035.897334016	17.7136640000008\\
5035.996313088	16.6929920000002\\
5036.096253696	15.6334079999997\\
5036.200385024	19.7649920000003\\
5036.299419392	16.7992319999994\\
5036.39954048	18.9201919999996\\
5036.498132736	18.5126400000008\\
5036.59867648	20.0563199999997\\
5036.698396416	18.7763200000009\\
5036.79739264	17.7725439999995\\
5036.901274624	19.6543999999994\\
5037.021556736	18.9365760000001\\
5037.095385344	16.7651839999999\\
5037.19533312	15.7130240000006\\
5037.299232768	19.6126719999993\\
5037.394241536	15.6213759999991\\
5037.498533376	18.9132800000007\\
5037.597855488	17.2351999999992\\
5037.697503232	16.8832000000002\\
5037.797283072	18.6629119999998\\
5037.89650944	16.8890879999999\\
5037.996079616	17.4594560000005\\
5038.09533056	18.7105279999996\\
5038.20526848	24.6484479999999\\
5038.2993792	15.7591040000007\\
5038.399347968	16.7278079999996\\
5038.498569984	14.9498879999992\\
5038.597591552	16.9712639999998\\
5038.702593536	18.9734399999998\\
5038.807421184	24.8010240000003\\
5038.901364736	17.7446400000008\\
5039.021018112	16.3978239999997\\
5039.10040704	19.786752\\
5039.200395008	15.7749760000006\\
5039.304403712	15.7834239999993\\
5039.3995072	17.8869759999998\\
5039.498472704	18.8526079999992\\
5039.593226752	16.6067199999998\\
5039.697538048	17.9179519999998\\
5039.797318656	17.6985600000007\\
5039.896553984	15.9336960000001\\
5039.995938816	17.3186559999995\\
5040.095326208	15.7061119999998\\
5040.20081408	16.1940479999994\\
5040.304366848	17.7466879999993\\
5040.39954176	16.9215999999997\\
5040.49829376	15.6736000000001\\
5040.59777664	16.1564159999998\\
5040.70209792	17.4778879999994\\
5040.8176448	17.024512\\
5040.901231616	19.6113920000007\\
5040.995936	16.3159039999991\\
5041.095567872	16.9477119999992\\
5041.195411456	16.7912959999994\\
5041.299332352	19.7122560000007\\
5041.393916416	15.2962559999996\\
5041.498438656	16.818432\\
5041.597943296	17.3230079999994\\
5041.6973376	17.7175040000002\\
5041.797311488	18.6913280000008\\
5041.89652352	16.9031680000007\\
5041.996077312	16.4572160000007\\
5042.105421312	23.8010880000002\\
5042.19510656	14.4865279999995\\
5042.299170304	18.5502720000004\\
5042.393688832	15.0686719999994\\
5042.498383616	18.7635200000004\\
5042.597837568	16.2173440000006\\
5042.702612992	16.9927680000001\\
5042.921355264	18.7351039999994\\
5042.996040192	16.4200959999998\\
5043.09547776	15.8576639999992\\
5043.194682112	15.0620159999999\\
5043.299305728	17.6855039999991\\
5043.398949376	16.3292160000001\\
5043.498578944	17.9589120000001\\
5043.597848576	19.2284159999999\\
5043.697385984	17.7658879999999\\
5043.797348352	17.7282560000003\\
5043.901438464	19.8182400000005\\
5043.996011008	15.3909760000006\\
5044.100493568	17.8734079999995\\
5044.194898176	16.2780160000002\\
5044.29458944	14.9693439999992\\
5044.393861888	14.2415359999995\\
5044.49825664	18.6365440000009\\
5044.597818368	18.1982719999996\\
5044.801699072	17.0787839999994\\
5044.925920768	18.3006719999994\\
5044.99584768	18.2277119999999\\
5045.095403008	18.7829760000004\\
5045.19469952	15.0794239999996\\
5045.299300864	19.6807680000002\\
5045.394062592	17.4423040000001\\
5045.498229504	18.6094080000003\\
5045.5979392	17.3189120000006\\
5045.697451776	17.8316799999993\\
5045.806601216	27.9810560000005\\
5045.89664256	17.0222080000003\\
5046.006553088	25.9330559999999\\
5046.100356096	16.7357439999996\\
5046.29926016	19.6400639999993\\
5046.398710528	19.0901759999997\\
5046.498455552	18.8354560000007\\
5046.597826816	19.2066560000003\\
5046.697428224	18.8080640000007\\
5046.797184	16.5639680000004\\
5046.896597248	16.9768960000001\\
5047.019848192	17.2280320000009\\
5047.095374336	16.7541760000004\\
5047.194780416	16.1602559999992\\
5047.294417408	16.7971839999991\\
5047.398603264	19.9831040000008\\
5047.49831296	16.6927360000009\\
5047.607550208	16.9300480000002\\
5047.717547264	18.9271040000003\\
5047.810973952	16.3537919999999\\
5047.926272256	15.6520959999998\\
5048.030624256	15.0041600000004\\
5048.154959616	15.3392640000002\\
5048.264475136	15.8548480000009\\
5048.358500096	17.8798079999997\\
5048.478458112	16.8381439999994\\
5048.587849472	16.2293759999993\\
5048.661881856	17.2618239999993\\
5048.767530496	16.9103360000008\\
5048.955934976	15.3149439999997\\
5049.084873472	14.2533120000007\\
5049.17010944	15.4892799999998\\
5049.279550208	18.9301759999998\\
5049.388529408	15.9093759999996\\
5049.46335744	16.7372799999994\\
5049.55804672	18.4266239999997\\
5049.662479872	18.8597759999993\\
5049.761984512	16.3642880000007\\
5049.83160704	15.9869440000002\\
5049.95597056	18.3503359999995\\
5050.050416128	17.796096\\
5050.16056832	17.9481599999999\\
5050.2194368	16.8166399999991\\
5050.324342272	16.72192\\
5050.433518592	19.8983680000001\\
5050.543364864	17.7446400000008\\
5050.642380288	15.7601279999999\\
5050.726175488	14.5553920000002\\
5050.826615296	19.9951359999995\\
5050.926497536	18.8774400000002\\
5051.040416512	18.7962879999995\\
5051.16429824	15.6782079999994\\
5051.219114752	16.4945919999991\\
5051.32937216	16.7521280000001\\
5051.423505408	14.8853760000002\\
5051.52302208	15.4019840000001\\
5051.62259456	16.9743359999993\\
5051.726257152	15.6369919999997\\
5051.851386368	16.7662079999991\\
5051.940484096	13.8639359999997\\
5052.045677824	18.0574720000004\\
5052.15444608	24.8258559999995\\
5052.294450176	18.8300799999997\\
5052.34927232	19.6523519999992\\
5052.467958272	19.3379839999998\\
5052.587412992	16.7928319999992\\
5052.65209344	17.4732800000002\\
5052.781684224	17.0639360000005\\
5052.866502656	15.8824960000002\\
5052.98545536	17.8352639999994\\
5053.050380288	16.7603199999994\\
5053.184541696	14.921472\\
5053.244027392	16.4072959999994\\
5053.352985344	18.3651840000002\\
5053.433546496	15.9262720000006\\
5053.528557824	19.9375359999995\\
5053.63723776	19.6175359999997\\
5053.73760256	16.9825280000005\\
5053.841567744	22.9475839999996\\
5053.931724032	16.1039359999995\\
5054.025378304	18.7581439999994\\
5054.15447808	15.8579200000004\\
5054.229406208	19.7859840000001\\
5054.329324288	18.7041279999994\\
5054.428613632	16.9935359999999\\
5054.542666496	20.0463359999994\\
5054.632414208	18.7939839999999\\
5054.727008768	15.3886719999991\\
5054.851574528	18.9544960000003\\
5055.059951616	15.3313280000002\\
5055.169565952	14.9457920000004\\
5055.219795968	15.1759359999996\\
5055.323959296	17.3391360000005\\
5055.45324544	26.6252800000002\\
5055.567682048	17.0618880000002\\
5055.632315136	15.6948479999992\\
5055.746416384	18.7962879999995\\
5055.83618432	16.5642239999997\\
5055.945744384	19.1242239999992\\
5056.065595648	27.9754240000002\\
5056.12925696	17.6368640000001\\
5056.244253184	18.6329600000008\\
5056.338773504	19.1534080000001\\
5056.423475456	19.8553599999996\\
5056.542476544	14.8561919999993\\
5056.637279488	18.6593279999997\\
5056.74656512	18.9450240000006\\
5056.831077888	15.4577919999992\\
5056.935454464	16.834304\\
5057.035574272	17.9543040000008\\
5057.114285056	19.6648960000002\\
5057.214593792	19.9736319999993\\
5057.31327232	16.6522879999993\\
5057.403307008	15.6869119999992\\
5057.49819136	15.5712000000003\\
5057.597042176	16.4218880000008\\
5057.706653696	17.0334719999992\\
5057.796431616	16.8115199999993\\
5057.900353536	19.7332480000005\\
5057.995303936	17.6839679999994\\
5058.094691584	17.0713599999999\\
5058.194390528	16.7703039999997\\
5058.398383616	19.7634560000006\\
5058.517547008	18.9268479999992\\
5058.597215488	14.5953279999994\\
5058.706723072	19.1029760000001\\
5058.80128896	16.6686719999998\\
5058.90024832	16.628224\\
5059.00579456	19.1743999999999\\
5059.114307072	19.6869119999992\\
5059.204253696	17.6335359999994\\
5059.298140672	18.5205760000008\\
5059.403358208	15.7381119999991\\
5059.507325952	17.7057280000008\\
5059.601950208	18.3298560000003\\
5059.70153856	15.9183360000006\\
5059.830707456	23.0871040000002\\
5059.905317632	18.6974719999998\\
5060.000684032	17.0639360000005\\
5060.0992704	15.6500479999995\\
5060.19947264	17.8526720000009\\
5060.303392	17.7717759999996\\
5060.397891584	17.2712960000008\\
5060.502573568	18.9534719999992\\
5060.607563008	16.9428480000006\\
5060.701372928	15.7527040000004\\
5060.801364224	17.7441280000003\\
5060.900101632	17.4814719999995\\
5061.00556544	17.9453439999997\\
5061.099298048	14.6777600000005\\
5061.203799296	19.1792640000003\\
5061.323321088	17.7008640000004\\
5061.403477248	19.8571520000005\\
5061.497331712	15.7114880000008\\
5061.60237824	14.7581439999994\\
5061.701059328	15.4391039999991\\
5061.801588224	17.9681280000004\\
5061.90032256	15.7025279999998\\
5062.00031872	18.6984960000009\\
5062.099140608	15.5202559999998\\
5062.199919104	19.2990719999998\\
5062.293488896	14.8687360000004\\
5062.403314688	26.6944000000003\\
5062.497496576	19.8766080000005\\
5062.60245504	23.8348800000003\\
5062.69652864	17.9084800000001\\
5062.796000768	15.3807359999992\\
5062.92573568	20.1157120000007\\
5063.000470784	18.8505600000008\\
5063.09434752	15.7273600000008\\
5063.193809664	15.1895039999999\\
5063.313476608	17.8565120000003\\
5063.402998016	17.3780480000005\\
5063.49752704	18.9068800000005\\
5063.5973376	19.7173760000005\\
5063.706489088	18.8689919999997\\
5063.795538944	13.9187199999997\\
5063.900209152	18.5889279999992\\
5063.994560768	15.9406080000008\\
5064.109337088	18.7169279999998\\
5064.204055808	19.4357760000003\\
5064.303382272	17.7620480000005\\
5064.403543296	19.9231999999993\\
5064.522541312	16.9210879999991\\
5064.60178816	15.1679999999997\\
5064.706322432	14.7023360000003\\
5064.806357248	16.737024\\
5064.910225408	18.6053119999997\\
5065.004896768	16.2764800000004\\
5065.10452992	17.9097600000005\\
5065.198639104	17.0191360000008\\
5065.303313152	18.6928640000006\\
5065.397765376	17.1450879999993\\
5065.607403776	18.7837440000003\\
5065.701664	17.0439679999999\\
5065.83115776	26.537472\\
5065.905086976	17.4668799999999\\
5066.00464	15.0197759999992\\
5066.114236672	15.6165120000005\\
5066.214502656	16.8824320000003\\
5066.318367744	18.7476480000005\\
5066.418331648	19.7114880000008\\
5066.517317888	15.6976639999993\\
5066.636658176	16.0378880000007\\
5066.716373248	17.7530879999995\\
5066.8163968	19.7767679999997\\
5067.01477376	18.1537279999993\\
5067.114389248	17.7689599999994\\
5067.213658368	20.0381440000001\\
5067.318486016	23.8658560000003\\
5067.413577984	19.9577599999993\\
5067.531479296	14.8592640000006\\
5067.601908224	16.2880000000005\\
5067.711539712	16.9195519999994\\
5067.811529728	18.9096960000006\\
5067.910513664	17.8936319999993\\
5067.99418624	15.5660800000005\\
5068.0944576	15.8374399999993\\
5068.193735168	15.1150080000007\\
5068.298479616	19.8594560000001\\
5068.407917312	27.2970239999995\\
5068.497778944	18.1588479999991\\
5068.597454592	19.8343679999998\\
5068.696528384	16.9082880000005\\
5068.796017408	17.3972479999993\\
5068.895359232	16.7390720000003\\
5069.004584704	24.9646080000002\\
5069.12386432	17.2441600000002\\
5069.198764544	19.1444479999991\\
5069.298528512	19.9083520000004\\
5069.397581824	18.9616640000004\\
5069.497491712	17.8716160000004\\
5069.596561408	15.9411199999995\\
5069.706491648	23.8714880000007\\
5069.795889152	16.2690559999992\\
5069.89546368	16.8435200000004\\
5069.994647552	16.027392\\
5070.093949696	16.3294719999994\\
5070.298609408	18.9893119999997\\
5070.497358848	18.7386879999995\\
5070.596352768	17.7326080000003\\
5070.69639808	17.7779200000004\\
5070.795513088	17.8928639999995\\
5070.895721728	17.101568\\
5070.999324416	18.7043840000006\\
5071.094171904	16.5516800000005\\
5071.21330688	16.686592\\
5071.303329024	27.708928\\
5071.392297216	15.6769280000008\\
5071.497445632	18.8254720000004\\
5071.59662336	19.0031359999994\\
5071.696475648	15.8556160000007\\
5071.796597248	14.9770239999998\\
5071.895440128	15.8197760000003\\
5071.994453248	16.8332800000007\\
5072.0945536	15.9334400000007\\
5072.1978752	17.2551679999997\\
5072.297868544	18.2484480000003\\
5072.397615104	16.9948160000004\\
5072.497543424	17.9233280000008\\
5072.596376064	18.7558399999998\\
5072.696431104	15.8110720000004\\
5072.905525248	26.9050879999995\\
5072.994572544	16.9525759999997\\
5073.094612992	15.9928319999999\\
5073.193424896	14.804736\\
5073.317958912	18.3388159999995\\
5073.39732224	14.7020799999991\\
5073.497487616	15.8673920000001\\
5073.59647488	15.8545919999997\\
5073.701022464	18.4023039999993\\
5073.797520896	15.9006719999998\\
5073.900153344	15.5333119999996\\
5073.999350016	16.7298559999999\\
5074.104416	16.7959040000005\\
5074.203497728	18.8776959999996\\
5074.298374144	17.7541120000005\\
5074.396862976	16.2426880000003\\
5074.50746624	19.8461439999992\\
5074.601318144	16.6978560000007\\
5074.696404736	16.7846399999999\\
5074.795417344	17.7971199999993\\
5074.894574848	15.9546879999998\\
5075.014493696	19.8735359999991\\
5075.094474496	15.8543360000003\\
5075.1935232	14.9030399999992\\
5075.298805504	20.1853439999995\\
5075.397334016	16.7137280000006\\
5075.497669632	18.0495360000004\\
5075.596517888	17.8977279999999\\
5075.696525312	15.9052800000009\\
5075.79579008	16.1699840000001\\
5075.89485056	16.2304000000004\\
5075.994536448	16.9164799999999\\
5076.094349824	15.7296640000004\\
5076.198649344	18.0293120000006\\
5076.298604288	18.9841919999999\\
5076.396842752	19.2225280000002\\
5076.497001472	19.3815040000009\\
5076.596428032	17.8078719999994\\
5076.696534272	17.9141120000004\\
5076.79548928	14.8692480000009\\
5076.899900928	17.2807680000005\\
5076.999245824	17.6255999999994\\
5077.11874048	19.1203839999998\\
5077.19854592	16.9259519999996\\
5077.298389248	17.7692160000006\\
5077.407373056	23.7529599999998\\
5077.507444736	18.8244479999994\\
5077.601553664	16.9333760000009\\
5077.696005632	14.3856639999995\\
5077.795644416	15.0243840000003\\
5077.894911744	16.2915840000005\\
5077.999510016	19.8899199999996\\
5078.099391488	18.7711999999992\\
5078.293505536	15.8853120000003\\
5078.397183744	17.563392\\
5078.496950784	15.3305600000003\\
5078.59614592	16.5258240000003\\
5078.696496384	17.8762239999996\\
5078.7955968	16.9766400000008\\
5078.91435136	17.7310720000005\\
5078.99934976	18.7297280000003\\
5079.104497152	18.8769279999997\\
5079.203451904	16.8317439999992\\
5079.303528448	18.9081600000009\\
5079.397165056	15.5448319999996\\
5079.501641984	20.0217599999996\\
5079.601541888	19.9216639999995\\
5079.696479488	17.8593280000005\\
5079.795603968	17.9837439999992\\
5079.89975552	19.1352320000005\\
5079.999535104	16.9149440000001\\
5080.098675456	20.0552960000005\\
5080.203331072	18.7110400000001\\
5080.30259328	19.9731200000006\\
5080.402692352	16.0721919999996\\
5080.5014784	18.8582399999996\\
5080.620998144	19.3779200000008\\
5080.696241408	15.6213759999991\\
5080.79555328	15.9331839999995\\
5080.894721792	17.101568\\
5080.994346752	14.7266560000007\\
5081.098725888	15.1055359999991\\
5081.19857152	18.9514240000008\\
5081.297421824	19.8016000000007\\
5081.392162048	15.5417600000001\\
5081.496552704	18.9327360000007\\
5081.59585408	18.2338560000007\\
5081.695443456	18.8231680000008\\
5081.795412224	15.7921279999991\\
5081.894715392	17.0951679999998\\
5081.994450688	17.8306560000001\\
5082.0934912	16.8711679999997\\
5082.193115136	16.4948480000003\\
5082.29233408	15.7140479999998\\
5082.397186304	17.5659520000008\\
5082.501410048	17.7899519999992\\
5082.61659648	17.9763199999998\\
5082.695355392	17.7351679999992\\
5082.795093504	18.4734719999997\\
5082.994478592	15.8584320000009\\
5083.098356224	19.7360640000006\\
5083.193309184	16.6888959999997\\
5083.292467968	14.8477440000006\\
5083.392044288	14.4240640000007\\
5083.496450816	18.8308479999996\\
5083.606325504	26.7054079999998\\
5083.700344576	17.7244159999991\\
5083.795407872	15.7877759999992\\
5083.904316416	26.6961919999994\\
5083.999269632	18.6496000000006\\
5084.098691328	20.0711680000004\\
5084.193381632	15.7614080000003\\
5084.297422848	17.8027519999996\\
5084.397302272	18.6821120000004\\
5084.496597504	18.9775360000003\\
5084.596155136	16.5350400000007\\
5084.715442688	17.8224640000008\\
5084.795248896	18.6288640000002\\
5084.894049024	16.4287999999997\\
5084.993895424	16.2754559999994\\
5085.098267648	18.6475520000004\\
5085.197961216	17.3411840000008\\
5085.29764352	20.0232959999994\\
5085.392463104	15.8428160000003\\
5085.495973632	18.3536640000002\\
5085.595862016	19.2419840000002\\
5085.695474176	17.8539519999995\\
5085.800818432	19.1982079999998\\
5085.899388416	18.7681279999997\\
5085.994004736	16.3847679999999\\
5086.093648384	16.0281599999998\\
5086.192901376	16.2810879999997\\
5086.292281088	14.6608639999995\\
5086.397322496	15.7022720000004\\
5086.50150016	15.8799359999994\\
5086.601537024	16.9167359999992\\
5086.715348224	15.7281280000007\\
5086.79474944	18.1294080000007\\
5086.89460096	17.9806719999997\\
5086.993188096	14.5679359999995\\
5087.09835392	19.7337599999992\\
5087.203448576	26.8282880000006\\
5087.29248768	15.8676479999995\\
5087.39210624	15.4859520000009\\
5087.496207616	17.5874559999993\\
5087.595983616	16.3635200000008\\
5087.695575808	16.9556479999992\\
5087.794830592	18.2105599999995\\
5087.899288576	18.6682880000008\\
5087.993979904	16.3599360000007\\
5088.093517056	15.8968320000004\\
5088.19271808	15.0978560000003\\
5088.297487104	18.8669439999994\\
5088.39180544	14.1852159999999\\
5088.496608768	18.9887999999992\\
5088.595931392	18.3111680000002\\
5088.695378176	14.7581439999994\\
5088.82028032	16.6602239999993\\
5088.899450112	15.8300159999999\\
5088.993746688	15.1265280000007\\
5089.097980928	18.3608320000003\\
5089.193097472	14.4773120000009\\
5089.2976832	20.0629759999993\\
5089.39188864	15.2683519999991\\
5089.496363008	19.7429759999995\\
5089.59561984	16.9996800000008\\
5089.695551744	16.9315839999999\\
5089.794787328	18.1672959999996\\
5089.894462208	16.8419840000006\\
5089.993848576	18.2282240000004\\
5090.098594816	18.9747200000002\\
5090.19776128	17.1412479999999\\
5090.297357312	17.7372159999995\\
5090.401629696	24.0094719999997\\
5090.496434944	18.8149759999997\\
5090.70050304	17.8828799999992\\
5090.819771904	19.1516159999992\\
5090.894487552	17.8672640000004\\
5090.993895424	17.2753919999996\\
5091.09348736	15.8671360000008\\
5091.197477632	17.8575359999995\\
5091.297470208	15.8499840000004\\
5091.397340672	18.7205119999999\\
5091.496315392	18.6954239999995\\
5091.595814656	18.1944320000002\\
5091.695584768	17.9645440000004\\
5091.7947904	17.1701759999996\\
5091.899277312	19.6569600000003\\
5091.998137088	17.5170560000006\\
5092.093526016	14.9058559999994\\
5092.193475328	16.8550400000004\\
5092.297486592	19.8663680000009\\
5092.41140096	15.7808640000003\\
5092.501548032	17.927936\\
5092.695367168	17.7469440000004\\
5092.79964672	23.0266879999999\\
5092.899462656	15.8425599999991\\
5093.098447872	17.8275840000006\\
5093.202536448	24.9162240000005\\
5093.297132544	18.5123839999997\\
5093.391603968	14.9836799999994\\
5093.496406272	19.7862399999995\\
5093.59540864	16.7884799999993\\
5093.695313408	16.6932479999996\\
5093.79448064	17.8606080000009\\
5093.894395648	16.7754239999995\\
5093.993434112	16.8140800000001\\
5094.103499776	23.87968\\
5094.197117696	14.4975360000008\\
5094.297364992	18.7448320000003\\
5094.496280064	17.6599040000001\\
5094.595699712	18.0794879999994\\
5094.695384576	15.7644799999998\\
5094.7998016	16.1815040000001\\
5094.899262208	16.6420479999997\\
5095.023666176	19.0458880000006\\
5095.098637824	17.0175999999992\\
5095.196968704	16.3486720000001\\
5095.297400576	15.7803519999998\\
5095.395845888	17.2257279999994\\
5095.496355584	18.7356159999999\\
5095.595537408	17.9171839999999\\
5095.704746496	25.1263999999992\\
5095.799508736	18.8887040000009\\
5095.993474048	16.8540159999993\\
5096.093334016	15.7137920000005\\
5096.19734272	17.722624\\
5096.297452288	15.8320640000002\\
5096.396638208	18.0180479999999\\
5096.496232704	18.6127359999991\\
5096.59550592	17.8856959999994\\
5096.695459328	14.8392960000001\\
5096.79431296	16.6927360000009\\
5096.918820096	17.1998719999992\\
5096.993584896	15.9649279999994\\
5097.09349504	15.8748159999996\\
5097.197154304	17.5342079999991\\
5097.30185088	18.2307839999994\\
5097.401573376	18.9532159999999\\
5097.500334848	17.714688\\
5097.595393024	15.7729280000003\\
5097.694767872	16.147712\\
5097.794525696	16.9054720000004\\
5097.899448576	19.8282240000008\\
5097.997950464	15.3303039999992\\
5098.09847424	18.8541440000008\\
5098.192544512	15.9242240000003\\
5098.297467904	19.8476800000008\\
5098.396463616	18.8433920000007\\
5098.496337408	18.7174400000004\\
5098.595279104	15.6590080000005\\
5098.70000512	16.3850239999992\\
5098.819423744	16.8035839999993\\
5098.894313216	16.6929920000002\\
5098.993824768	17.2047359999997\\
5099.10347136	25.8511359999993\\
5099.197150976	17.5308800000003\\
5099.307246592	23.6264960000008\\
5099.39646208	16.8417279999994\\
5099.496424192	18.8042239999995\\
5099.595049984	18.4299520000004\\
5099.694554368	14.9342720000004\\
5099.804486144	23.8661119999997\\
5099.894410496	16.7902720000002\\
5099.99350144	16.8814079999993\\
5100.093293056	15.6728320000002\\
5100.1973184	17.6983039999996\\
5100.297448192	17.8280959999993\\
5100.396198144	18.5779199999997\\
5100.500526336	22.9063679999999\\
5100.59563136	17.0112000000008\\
5100.694393088	14.7729920000002\\
5100.819601152	15.9810560000005\\
5100.899274496	17.6542719999998\\
5100.998630144	18.0101119999999\\
5101.098457344	16.8371200000001\\
5101.197235712	19.6154879999995\\
5101.297376768	19.7565439999998\\
5101.391739136	15.1188480000001\\
5101.496493824	16.8737280000005\\
5101.595405824	16.7856640000009\\
5101.694194944	16.5747200000005\\
5101.794631424	18.0113920000003\\
5101.904592128	26.971904\\
5101.998607104	18.9870080000001\\
5102.097507584	18.8874240000005\\
5102.192492032	15.871744\\
5102.296464128	18.8439039999994\\
5102.396466432	19.8461439999992\\
5102.496393984	18.7740159999994\\
5102.600692992	19.072768\\
5102.69945472	19.8346239999992\\
5102.814478848	14.8587520000001\\
5102.894283776	16.663552\\
5102.993740288	16.12032\\
5103.097494016	19.8737920000003\\
5103.197257984	17.6378879999993\\
5103.296336896	14.7166720000005\\
5103.411735552	17.1153919999997\\
5103.505628928	28.0089599999992\\
5103.595429632	18.8096000000005\\
5103.694319872	16.6996479999998\\
5103.794134016	15.5138559999996\\
5103.913480448	17.8603519999997\\
5103.993534976	16.9149440000001\\
5104.097401088	19.7808640000003\\
5104.207671552	18.0513279999996\\
5104.296665856	16.0458240000007\\
5104.41145344	16.8332800000007\\
5104.515341056	19.7209600000006\\
5104.610564096	15.9439359999997\\
5104.694523904	16.9036799999994\\
5104.794502912	15.8827519999995\\
5104.918341376	18.7210240000004\\
5104.993628672	17.00864\\
5105.097626624	20.0064000000002\\
5105.1973056	17.6855039999991\\
5105.316469248	18.8490239999992\\
5105.396036096	17.4159359999994\\
5105.495256576	17.6366080000007\\
5105.644842496	52.2224640000004\\
5105.729408768	34.7886080000007\\
5105.814669568	16.0494080000008\\
5105.893131264	14.5111039999992\\
5105.99346944	16.849408\\
5106.11235328	18.7330559999991\\
5106.217737728	23.1175679999997\\
5106.321381376	23.7611519999991\\
5106.395808768	18.1885440000005\\
5106.505518336	15.8981120000008\\
5106.614922496	19.3024000000005\\
5106.724492544	24.8724480000001\\
5106.838544384	14.9240320000008\\
5106.908427776	23.8077439999997\\
5107.01378816	17.1681279999993\\
5107.107240192	17.6202240000002\\
5107.211876096	24.2559999999994\\
5107.301374976	18.7548160000006\\
5107.411397888	16.7777279999991\\
5107.510354944	16.7347200000004\\
5107.610468352	14.8482559999993\\
5107.71438592	16.7656960000004\\
5107.809494016	16.8739839999998\\
5107.913024768	19.4045440000009\\
5108.013000192	17.3800960000008\\
5108.102368768	15.7486079999999\\
5108.212030208	16.4098560000002\\
5108.311233024	17.6130560000001\\
5108.411575808	18.9557760000007\\
5108.634818304	18.1980160000003\\
5108.714267392	17.6471039999997\\
5108.81422336	17.6033279999992\\
5108.918381056	23.7608959999998\\
5108.993581824	16.9617920000001\\
5109.117253888	27.6339200000002\\
5109.197373696	18.7535360000002\\
5109.306398208	16.7779840000003\\
5109.39606528	19.4449920000006\\
5109.495338496	18.7184639999996\\
5109.594948352	16.3281920000009\\
5109.699411968	15.7918719999998\\
5109.7988352	16.2150399999991\\
5109.898276096	16.6558719999994\\
5109.998086144	19.4659840000004\\
5110.09724672	17.6266240000004\\
5110.20143488	17.8147840000001\\
5110.311264512	16.6443519999993\\
5110.401592576	14.9724160000005\\
5110.520428288	15.8080000000009\\
5110.600326912	19.7066240000004\\
5110.704342784	23.7227519999997\\
5110.80459264	18.9724160000005\\
5110.903461888	17.8419200000008\\
5111.003424512	16.8043519999992\\
5111.102277888	16.6576640000003\\
5111.20175488	18.1347839999999\\
5111.301629696	17.0094079999999\\
5111.406529024	19.9088640000009\\
5111.505513728	16.8934399999998\\
5111.604814592	17.1944960000001\\
5111.709426944	19.8067200000005\\
5111.80945024	18.8300799999997\\
5111.908294144	17.6739839999991\\
5112.008613632	18.9934080000003\\
5112.10259584	15.9756799999996\\
5112.206234368	18.6142720000007\\
5112.325988096	16.3678720000007\\
5112.40552704	16.9070080000001\\
5112.505451264	17.8311680000006\\
5112.604717056	16.0970240000006\\
5112.709032448	17.4123519999994\\
5112.808739328	17.1192319999991\\
5112.903597056	18.9770239999998\\
5113.007597312	18.9770239999998\\
5113.107461632	15.8415359999999\\
5113.20658176	16.9615360000007\\
5113.310614784	17.9947520000005\\
5113.410442496	15.8223359999993\\
5113.510309888	17.6895999999997\\
5113.609641216	20.0212479999991\\
5113.709321984	18.7018239999998\\
5113.808580608	15.9605759999995\\
5113.907923968	15.3039360000002\\
5114.007542016	16.9218560000008\\
5114.117332224	17.7121279999992\\
5114.23640448	18.7845120000002\\
5114.3104128	17.7927679999993\\
5114.410252544	17.6325120000001\\
5114.5054272	14.8070399999997\\
5114.609610496	16.9904640000004\\
5114.709115392	15.4951679999995\\
5114.808551424	15.9313920000004\\
5114.898254336	18.6339840000001\\
5115.017541376	17.9212800000005\\
5115.111857664	15.2373759999991\\
5115.211636736	19.0164480000003\\
5115.311107584	17.4876160000003\\
5115.415497216	19.8771199999992\\
5115.510344448	15.7242879999994\\
5115.614613248	18.9931519999991\\
5115.713719552	16.0993280000002\\
5115.828606464	24.9863679999999\\
5115.923267584	16.6474240000007\\
5116.042614528	19.9943679999997\\
5116.097472256	15.8520320000007\\
5116.211469824	17.8495999999996\\
5116.310960896	17.3409279999996\\
5116.415158528	19.5384319999994\\
5116.51024896	15.6288000000004\\
5116.61440256	19.7824000000001\\
5116.70929024	18.6700799999999\\
5116.808530944	15.9109119999994\\
5116.91362816	18.0080639999996\\
5117.002575104	18.9550080000008\\
5117.097441536	19.821312\\
5117.206576896	15.9567360000001\\
5117.310894592	18.2745599999998\\
5117.41040384	17.7838080000001\\
5117.509590272	15.9700479999992\\
5117.59949568	15.8753280000001\\
5117.71355136	15.9311359999992\\
5117.81345792	19.8379519999999\\
5117.90328832	16.6681599999993\\
5118.012484864	18.8646399999998\\
5118.111767552	17.1473920000008\\
5118.216505344	17.8851840000007\\
5118.315867136	19.247104\\
5118.410550784	16.9305600000007\\
5118.510459136	16.8389119999993\\
5118.613999616	18.3795200000004\\
5118.713665024	16.0447999999997\\
5118.813586944	18.9667840000002\\
5118.913447424	18.8272639999996\\
5119.022466048	26.8459519999997\\
5119.101568256	14.9480960000001\\
5119.211330048	16.7098879999994\\
5119.311174912	17.5549439999995\\
5119.410623232	18.0031999999992\\
5119.499828992	19.2089599999999\\
5119.60940672	15.7864960000006\\
5119.709249536	17.6294400000006\\
5119.80856192	15.9418879999994\\
5119.893471744	15.8515200000002\\
5120.002710784	17.0905600000006\\
5120.107471872	19.8517759999995\\
5120.19643904	15.8190080000004\\
5120.336613888	17.9937279999995\\
5120.410695168	20.0750079999998\\
5120.510223104	16.6028800000004\\
5120.614413568	18.7934719999994\\
5120.703973632	18.3534080000009\\
5120.808557568	16.9374719999996\\
5120.907713536	14.0933120000009\\
5121.002427136	17.8071039999995\\
5121.101860352	15.2401919999993\\
5121.196304896	14.6849280000006\\
5121.316169472	19.5494400000007\\
5121.41541632	18.7960320000002\\
5121.50479616	15.1759359999996\\
5121.599584768	15.9644160000007\\
5121.71869824	17.0782720000007\\
5121.81356544	17.9453439999997\\
5121.912410624	18.7903999999999\\
5122.012348672	18.7284479999998\\
5122.117402112	15.7818879999995\\
5122.211341568	17.7213439999996\\
5122.315816704	17.1965440000004\\
5122.410469632	14.8495359999997\\
5122.499877376	16.2572799999998\\
5122.614518016	18.8979199999994\\
5122.713897728	16.2775039999997\\
5122.817935872	16.3156479999998\\
5122.927421952	19.801856\\
5123.02741632	18.7960320000002\\
5123.12144512	18.8249599999999\\
5123.216358144	16.7380479999993\\
5123.320302848	15.6825599999993\\
5123.440723968	17.1038719999997\\
5123.524584192	15.9639040000002\\
5123.629338368	17.7182720000001\\
5123.713507584	19.8873600000006\\
5123.828319744	15.6997119999996\\
5123.962472448	26.8520960000005\\
5124.051822336	15.2023040000004\\
5124.166559488	18.9393920000002\\
5124.226545152	16.9249280000004\\
5124.355394304	17.7740799999992\\
5124.45474816	17.1279360000008\\
5124.554704384	17.0841600000003\\
5124.644118272	23.4979839999996\\
5124.723596032	16.9758720000009\\
5124.838073088	17.4527999999991\\
5124.9421248	16.5045759999994\\
5125.022131712	15.5115519999999\\
5125.121479424	18.8592640000006\\
5125.246500864	26.8807680000009\\
5125.340511744	19.8914559999994\\
5125.420226816	17.6066559999999\\
5125.524516864	18.8966400000008\\
5125.71856	17.9399680000006\\
5125.823610112	16.9899519999999\\
5125.932607488	16.9873920000009\\
5126.017491456	17.8713599999992\\
5126.126500864	18.8807680000009\\
5126.230977792	19.3576959999991\\
5126.330404608	15.7844480000003\\
5126.424694528	19.0745599999991\\
5126.529535488	16.9151999999995\\
5126.604257792	15.6377599999996\\
5126.733530624	18.9104640000005\\
5126.833084416	22.4642559999993\\
5126.92220032	19.5801599999995\\
5127.036731136	18.1109759999999\\
5127.136452352	18.832128\\
5127.25638272	17.7625599999992\\
5127.340715776	18.0956160000005\\
5127.434913536	18.2932479999999\\
5127.534327296	15.7071360000009\\
5127.633702656	26.0825600000007\\
5127.743529216	17.9089920000006\\
5127.82823168	16.6115840000002\\
5127.927461888	15.8417919999993\\
5128.027392512	19.7724159999998\\
5128.216621312	19.0010880000009\\
5128.315420416	19.8003200000003\\
5128.410423552	17.8035199999995\\
5128.514578688	18.9585920000009\\
5128.614515712	17.8954240000003\\
5128.753690112	34.0700159999997\\
5128.818468608	19.8484480000006\\
5128.927604224	15.9841280000001\\
5129.021853696	15.2335359999997\\
5129.126011392	19.3912319999999\\
5129.225988096	14.3680000000004\\
5129.33084288	18.2228479999994\\
5129.429816832	18.1967359999999\\
5129.54452864	15.9083520000004\\
5129.619674368	16.054016\\
5129.723523584	17.9033600000002\\
5129.827827968	18.2077439999994\\
5129.922417664	14.797568\\
5130.007473664	14.8533759999991\\
5130.116492032	19.871744\\
5130.211601664	16.9815039999994\\
5130.310643712	19.0236160000004\\
5130.410440448	16.8202239999991\\
5130.51443456	16.8145920000006\\
5130.609508352	16.88832\\
5130.733650688	18.0303359999998\\
5130.808774912	15.1549439999999\\
5130.91265024	17.0301440000003\\
5131.011981312	18.3610879999997\\
5131.111622144	19.0021120000001\\
5131.220326144	24.7057920000007\\
5131.314998528	14.37824\\
5131.414880256	17.2600320000001\\
5131.504675328	19.0551039999991\\
5131.60950912	15.8888960000004\\
5131.713362688	18.7425280000007\\
5131.813288704	18.6685440000001\\
5131.90715136	27.5310079999999\\
5132.021697792	23.0776320000004\\
5132.11143424	14.8139520000004\\
5132.21149056	16.8703999999998\\
5132.410391808	15.7716479999999\\
5132.514192896	14.5727999999999\\
5132.643609856	16.9896960000005\\
5132.713632768	15.0126080000009\\
5132.81366528	19.0451200000007\\
5132.912550912	15.9306240000005\\
5133.016601088	18.9811200000004\\
5133.0965632	17.9430400000001\\
5133.211540224	17.9200000000001\\
5133.310353408	15.7332480000005\\
5133.409958144	16.3379199999999\\
5133.50942848	14.8083200000001\\
5133.614649344	17.0291199999992\\
5133.713497344	14.8771840000009\\
5133.81335296	17.7328639999996\\
5133.902619392	15.9992320000001\\
5134.021675776	19.0556159999996\\
5134.131314432	25.6942080000008\\
5134.215447808	16.8276480000004\\
5134.310291456	15.6712960000004\\
5134.429522688	15.9024640000007\\
5134.499353088	18.7330559999991\\
5134.598853632	16.2334719999999\\
5134.703489792	19.8696959999997\\
5134.81244288	17.8227200000001\\
5134.922533632	15.9134720000002\\
5135.031715328	19.0950400000002\\
5135.1265856	18.9655039999998\\
5135.225615616	17.9955200000004\\
5135.335316992	18.6969599999993\\
5135.429502976	16.8826879999997\\
5135.534387456	17.7674239999997\\
5135.723516416	16.896256\\
5135.814855936	14.2356479999999\\
5135.917207808	15.5875840000008\\
5136.016434176	17.8140160000003\\
5136.115621632	17.0014719999999\\
5136.215372288	17.7520640000002\\
5136.315492608	19.8725119999999\\
5136.409499648	14.8794880000005\\
5136.514351872	18.7317760000005\\
5136.728481792	15.8615040000004\\
5136.832607744	16.9876480000003\\
5136.95173888	16.1185280000009\\
5137.031542784	15.9226880000006\\
5137.136669184	16.0488960000002\\
5137.22574976	20.1295360000004\\
5137.325567744	18.9475839999996\\
5137.4195712	16.9510399999999\\
5137.51378944	16.1694719999996\\
5137.618114304	19.4941440000002\\
5137.717994496	18.3744000000006\\
5137.81529344	11.6733440000007\\
5137.951859456	38.2392319999999\\
5138.026695424	16.0752639999992\\
5138.13154688	17.9266559999996\\
5138.230454784	17.8344959999995\\
5138.324789248	17.1688959999992\\
5138.424461312	16.8412160000007\\
5138.51870592	17.0856960000001\\
5138.623431424	19.8110720000004\\
5138.728620032	19.9997440000006\\
5138.807595264	15.9751680000008\\
5138.976414976	18.7947519999998\\
5139.0567936	17.1735040000003\\
5139.156127488	16.5071360000002\\
5139.245527808	15.9075840000005\\
5139.409500672	15.8804479999999\\
5139.45320448	28.5844479999996\\
5139.568447744	18.8275200000007\\
5139.638185472	17.5651839999991\\
5139.737240576	13.6204799999996\\
5139.8576192	17.9991040000004\\
5139.93179008	14.1698560000004\\
5140.021687552	16.0673279999992\\
5140.121566464	14.9463039999991\\
5140.240546048	18.9258239999999\\
5140.419541248	15.9211520000008\\
5140.548840704	19.22048\\
5140.63841152	16.7912959999994\\
5140.738425088	16.8048639999997\\
5140.837215232	15.5950080000002\\
5140.937453568	16.8335360000001\\
5141.031876864	17.2567039999994\\
5141.136698112	19.0778879999998\\
5141.22050304	17.8828799999992\\
5141.324800256	19.1800320000002\\
5141.439430912	15.8108159999992\\
5141.523769856	14.1496320000006\\
5141.603653376	18.033152\\
5141.718024448	18.4043519999996\\
5141.822189056	18.5689600000005\\
5141.941564928	15.9447039999995\\
5142.016608512	17.9883520000003\\
5142.126586368	17.9663359999995\\
5142.225640448	20.0202239999999\\
5142.324892416	17.2720640000007\\
5142.553514752	19.8947840000001\\
5142.638821888	19.2015360000005\\
5142.73266176	18.0416000000005\\
5142.822936576	20.3164159999997\\
5142.921843712	17.2236799999991\\
5143.02665088	20.0307200000007\\
5143.145690112	19.0699519999998\\
5143.220650752	17.0306560000008\\
5143.314880256	15.2601599999998\\
5143.429559808	15.9395839999997\\
5143.543575296	17.9550720000007\\
5143.777446912	16.8268800000005\\
5143.87695744	16.3371520000001\\
5144.021612544	17.9924480000009\\
5144.170825728	18.2054399999997\\
5144.213264128	21.6440320000002\\
5144.2254656	14.8454399999991\\
5144.513609472	15.9895039999992\\
5144.548617472	18.9972479999997\\
5144.79272704	17.1069439999992\\
5144.822436096	17.8158079999994\\
5145.056739328	18.1191679999993\\
5145.140719616	18.0994559999999\\
5145.160601088	18.9808639999992\\
5145.274940928	16.3207679999996\\
5145.374501632	25.8816000000006\\
5145.473862912	18.2425600000006\\
5145.548283648	17.6634880000001\\
5145.62335616	15.7360640000006\\
5145.782468608	16.8483840000008\\
5145.847530496	17.9105280000003\\
5145.926532096	18.9120000000003\\
5146.030630144	15.0100480000001\\
5146.150638848	19.0187519999999\\
5146.27056128	18.940928\\
5146.344516864	16.8967680000005\\
5146.444655872	18.0357120000008\\
5146.563485696	18.8654079999997\\
5146.6680896	14.4693759999991\\
5146.762749952	16.1297919999997\\
5146.861747968	15.1278079999993\\
5146.951364352	16.7441920000001\\
5147.091396352	17.7761279999995\\
5147.135359488	15.7391360000001\\
5147.270573568	15.9534079999994\\
5147.349333504	14.7133439999998\\
5147.444121344	15.5013120000003\\
5147.563498496	15.8781440000002\\
5147.667802368	15.1820800000005\\
5147.762656512	15.0364160000008\\
5147.861997824	16.3775999999998\\
5147.991204864	17.5846399999991\\
5148.041782016	17.1617279999991\\
5148.15503744	17.4172159999998\\
5148.279506432	18.8863999999994\\
5148.374269696	15.6495360000008\\
5148.49329024	19.670016\\
5148.618735104	17.1148799999992\\
5148.702589952	15.9697919999999\\
5148.931616768	17.9965439999996\\
5149.02652672	16.9064959999996\\
5149.075516928	16.8967680000005\\
5149.230147584	17.5272960000002\\
5149.31455488	18.9347839999991\\
5149.34928896	17.6688639999993\\
5149.528579072	16.9587200000005\\
5149.618658816	16.0386560000006\\
5149.66818688	24.5667840000006\\
5149.792515072	15.8950399999994\\
5149.861935616	16.3153920000004\\
5149.941495552	17.8754559999998\\
5150.07566208	19.0420479999993\\
5150.175486976	17.8667519999999\\
5150.293950464	17.3304320000007\\
5150.338977536	18.3572480000003\\
5150.473806592	18.1862400000009\\
5150.573503488	16.8834559999996\\
5150.772155136	14.5351680000003\\
5150.876701952	9.0818560000007\\
5150.981756416	16.1361919999999\\
5151.065534464	14.9143039999999\\
5151.150147072	16.5268479999995\\
5151.259783424	15.1631359999992\\
5151.404177664	17.5575040000003\\
5151.463820544	20.2004479999996\\
5151.553430272	15.8100479999994\\
5151.652654336	18.0341759999992\\
5151.772011776	16.3916800000006\\
5151.866490112	19.8699519999991\\
5151.936400896	18.7806720000008\\
5152.060655872	15.0356479999991\\
5152.16030336	17.6831999999995\\
5152.264506624	14.8863999999994\\
5152.354216704	15.596544\\
5152.453679104	19.0589440000003\\
5152.553424128	16.8040959999998\\
5152.64770432	20.0842240000002\\
5152.762507264	19.8871039999995\\
5152.835955712	11.3354240000008\\
5152.94157312	16.9530880000002\\
5153.031731968	20.1116160000001\\
5153.140434688	18.8144639999991\\
5153.259578112	15.9580160000005\\
5153.349468672	17.8485760000003\\
5153.473549568	18.929408\\
5153.578413312	25.7932799999999\\
5153.692571136	26.9511679999996\\
5153.762552576	26.9324799999995\\
5153.8565056	17.88544\\
5153.955907584	17.2874240000001\\
5154.045721088	17.1008000000002\\
5154.165353728	17.7336319999995\\
5154.229563392	15.9431679999998\\
5154.329434368	14.8142079999998\\
5154.433576704	18.9565440000006\\
5154.533133056	18.5128960000002\\
5154.6326976	17.0775040000008\\
5154.722360064	19.739904\\
5154.851628032	17.0078720000001\\
5154.94657024	19.9500800000005\\
5155.045719552	15.0993920000001\\
5155.170464	19.8438399999995\\
5155.299714816	19.0947840000008\\
5155.358825984	17.2057600000007\\
5155.458625792	17.0058239999998\\
5155.543428864	17.8086399999993\\
5155.677292032	14.6718720000008\\
5155.76754304	15.9226880000006\\
5155.871499776	31.87968\\
5155.970892544	17.27232\\
5156.100707328	25.0872319999999\\
5156.14529664	15.6764160000002\\
5156.284558848	17.9386880000002\\
5156.39892224	16.3020799999995\\
5156.453817344	16.1971200000007\\
5156.557704448	15.084288\\
5156.687629568	19.0095359999996\\
5156.7718464	18.2261760000001\\
5156.871771136	16.1510400000006\\
5156.961226752	19.6067839999996\\
5157.055526656	17.9064319999998\\
5157.154751232	16.1310720000001\\
5157.254864128	17.2441600000002\\
5157.394056448	17.4361599999993\\
5157.478566912	17.9468799999995\\
5157.583756288	17.1361280000001\\
5157.667718656	16.0985600000004\\
5157.787529728	16.9095679999991\\
5157.866774016	18.1539840000005\\
5157.986356736	16.7365119999995\\
5158.115811584	16.1914880000004\\
5158.164999936	17.3798399999996\\
5158.334601728	19.9815679999992\\
5158.55379328	16.1730559999996\\
5158.582479616	26.85952\\
5158.801620992	19.0008319999997\\
5158.861399808	15.7795839999999\\
5159.05083264	17.2126719999997\\
5159.204823552	16.2035199999991\\
5159.21959424	18.9742079999996\\
5159.498591744	24.9715199999991\\
5159.538533632	15.9134720000002\\
5159.906548736	16.9285120000004\\
5159.921786624	19.1664639999999\\
5160.134927872	19.3077759999996\\
5160.264737536	16.1172480000005\\
5160.319233792	16.6136320000005\\
5160.528851968	24.2316800000008\\
5160.59272576	16.1057280000005\\
5160.61772288	19.1027200000008\\
5160.84129152	15.6712960000004\\
5160.980660992	17.0408960000004\\
5161.025514496	16.8942079999997\\
5161.214238208	16.6179840000004\\
5161.284022784	25.4026240000003\\
5161.349387776	18.7676159999992\\
5161.463681024	16.0609280000008\\
5161.54808448	16.4643840000008\\
5161.65757184	15.9516160000003\\
5161.751706368	16.0862720000005\\
5161.866810624	18.1905920000008\\
5161.960633344	18.0131839999995\\
5162.090657792	17.0375679999997\\
5162.155787776	19.1674879999991\\
5162.334711296	18.0912640000006\\
5162.458702592	24.0824319999992\\
5162.552558592	14.9383679999992\\
5162.593217024	40.5969920000007\\
5162.731775232	17.1550719999996\\
5162.856479232	17.8590719999993\\
5162.900571392	25.9512319999994\\
5163.09556224	16.9420800000007\\
5163.149669632	15.0494720000006\\
5163.289533184	14.9130239999995\\
5163.338568448	14.9480960000001\\
5163.478187264	16.5672959999993\\
5163.59277184	18.1516800000009\\
5163.652116224	15.4959359999993\\
5163.821669376	26.0492799999993\\
5163.911103488	26.4834559999999\\
5163.955613952	19.9935999999998\\
5164.08547712	14.8569599999992\\
5164.153891072	15.270912\\
5164.299966976	19.3469440000008\\
5164.368594944	17.974784\\
5164.47312	18.4998400000004\\
5164.751679488	18.0592639999995\\
5164.831268096	18.6480640000009\\
5165.005606656	17.9865599999994\\
5165.0551744	16.5542399999995\\
5165.14947456	18.8544000000002\\
5165.273786624	19.1664639999999\\
5165.36356736	24.9472000000005\\
5165.443648	20.0279040000005\\
5165.557508864	30.8887040000009\\
5165.63219968	22.5797120000007\\
5165.761688576	19.0684160000001\\
5165.851827968	16.2078720000009\\
5165.970685952	17.0657279999996\\
5166.045221632	18.6014720000003\\
5166.159495168	17.8749439999992\\
5166.269503232	15.8830080000007\\
5166.358586112	19.9659520000005\\
5166.463562496	18.9424639999997\\
5166.55273216	16.1121280000007\\
5166.677475328	16.8550400000004\\
5166.736659712	15.0394880000003\\
5166.886617088	24.9968640000006\\
5166.955723008	18.1027840000006\\
5167.080711936	18.0917759999993\\
5167.139491584	17.8713599999992\\
5167.36365056	16.0304639999995\\
5167.463648768	18.0285440000007\\
5167.57258624	16.966144\\
5167.661881856	18.2617599999994\\
5167.756454912	19.8348800000003\\
5167.85165056	18.0303359999998\\
5167.965807616	26.1875199999995\\
5168.05079424	17.1742720000002\\
5168.139577344	17.9571199999991\\
5168.254772992	25.1527679999999\\
5168.333774336	16.1541120000002\\
5168.43380864	16.1884160000009\\
5168.562709504	16.089344\\
5168.642053888	16.4339199999995\\
5168.73162368	19.0033920000005\\
5168.846513664	15.8935039999997\\
5168.935044608	16.4244479999998\\
5169.04559232	15.9720959999995\\
5169.184737024	16.1169919999993\\
5169.225331456	29.711104\\
5169.333245696	16.6256639999992\\
5169.437996032	15.3758720000005\\
5169.542605568	15.9854080000005\\
5169.647608832	27.98848\\
5169.781454592	25.8344959999995\\
5169.836115968	15.49568\\
5169.940415744	17.7955839999995\\
5170.040569856	18.9496319999998\\
5170.1545536	17.9333119999992\\
5170.229581824	17.9617280000002\\
5170.333376	15.755776\\
5170.443342848	16.7226879999998\\
5170.54240512	18.7850240000007\\
5170.617488128	16.8678400000008\\
5170.731684864	20.0647680000002\\
5170.82095744	17.3373439999996\\
5170.935456512	17.8362880000004\\
5171.020173824	18.5535999999993\\
5171.124406016	15.7859840000001\\
5171.219737856	17.1176959999993\\
5171.34818432	17.5641599999999\\
5171.417499648	16.8793600000008\\
5171.527512064	18.8917760000004\\
5171.621868288	16.2480639999994\\
5171.721535232	17.9151359999996\\
5171.820907264	14.2871040000009\\
5171.92538368	17.7635840000003\\
5172.025519872	19.8996480000005\\
5172.119540224	15.9198720000004\\
5172.224570624	17.9504639999996\\
5172.323355648	14.7353600000006\\
5172.52755712	15.9367679999996\\
5172.621851136	16.2309120000009\\
5172.726342144	17.7218560000001\\
5172.820795648	15.1754239999991\\
5172.940507904	17.8877439999997\\
5173.035732736	17.1125759999995\\
5173.129397248	17.7771520000006\\
5173.229193984	18.5738239999991\\
5173.353527552	18.9073919999992\\
5173.42776064	17.14048\\
5173.536889344	16.2693120000004\\
5173.63720064	16.5803520000009\\
5173.73153408	16.9139200000009\\
5173.831634432	17.0142720000003\\
5173.955700224	17.0800639999998\\
5174.040652288	20.0322560000004\\
5174.23881344	19.1933439999993\\
5174.338654208	16.0340479999995\\
5174.432852736	17.2326400000002\\
5174.562195712	17.5754240000006\\
5174.621804288	17.1839999999993\\
5174.721415168	15.7949439999993\\
5174.816634112	16.0138239999997\\
5174.930461696	15.8415359999999\\
5175.015364608	15.7445119999993\\
5175.13940608	18.7857920000006\\
5175.22486656	17.2464639999998\\
5175.333544192	19.9242240000003\\
5175.4135488	17.9287039999999\\
5175.51723392	16.6138879999999\\
5175.617172736	18.552576\\
5175.72666112	16.0409600000003\\
5175.816670976	17.0508800000007\\
5175.93547008	19.8499840000004\\
5176.015810048	17.1898880000008\\
5176.124622336	16.0023039999996\\
5176.21963136	17.0112000000008\\
5176.323199488	17.579264\\
5176.42282496	19.2048639999994\\
5176.5224448	15.8246400000007\\
5176.621696256	19.0760960000007\\
5176.741824768	17.2047359999997\\
5176.820675584	20.0552960000005\\
5176.925529344	15.9091200000003\\
5177.02446592	18.8456960000003\\
5177.124827392	17.2072960000005\\
5177.214812928	17.1927039999991\\
5177.318604032	15.9838720000007\\
5177.417529344	18.9091840000001\\
5177.51735552	19.7355520000001\\
5177.636726016	15.1057920000003\\
5177.716155904	15.5358720000004\\
5177.820562176	17.9420160000009\\
5177.920475648	16.8555520000009\\
5178.019656704	18.0364800000007\\
5178.119540736	17.9205120000006\\
5178.218540032	16.9200639999999\\
5178.3136704	20.050432\\
5178.422639104	20.0189439999995\\
5178.522617856	16.9976320000005\\
5178.6314816	17.8613760000007\\
5178.721648128	18.0280320000002\\
5178.82070016	19.0799360000001\\
5179.01950592	16.8857599999992\\
5179.10947968	17.8595839999998\\
5179.228645376	27.0254079999995\\
5179.323361024	16.7408639999994\\
5179.422544128	17.9240960000006\\
5179.51273344	15.1134719999991\\
5179.611782144	18.1619200000005\\
5179.726711296	18.0910079999994\\
5179.85007488	19.4547199999997\\
5179.930034688	19.4145279999993\\
5180.123892224	17.2720640000007\\
5180.20854272	16.9226240000007\\
5180.333874688	17.2546559999992\\
5180.41767168	16.0514559999992\\
5180.512015104	16.3950079999995\\
5180.6216	18.97984\\
5180.72149376	15.8735359999991\\
5180.82576	20.139776\\
5180.95555456	19.9342080000006\\
5181.02458368	16.9635839999992\\
5181.134661632	17.0414079999991\\
5181.228901888	20.2816000000003\\
5181.327986176	17.3660159999999\\
5181.427669504	18.0492799999993\\
5181.527457792	16.8376320000007\\
5181.626487808	17.8677759999991\\
5181.715973376	16.3532799999994\\
5181.850580736	15.9605759999995\\
5181.909425152	18.8049919999994\\
5182.0191168	17.4965759999995\\
5182.118810112	18.1898239999991\\
5182.218780672	16.1605120000004\\
5182.323415296	15.7949439999993\\
5182.417572608	14.952448\\
5182.52203008	18.4099839999999\\
5182.616624384	15.0041600000004\\
5182.721475584	18.8554239999994\\
5182.820443392	18.8231680000008\\
5182.910375168	19.7550080000001\\
5183.019518464	17.8982400000004\\
5183.1443968	16.7767039999999\\
5183.218820864	17.2008960000003\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5183.218820864	17.2008960000003\\
5183.323640576	17.0204159999994\\
5183.42263296	18.0129280000001\\
5183.52199424	18.3741439999994\\
5183.621596672	17.9763199999998\\
5183.715872512	15.2524799999992\\
5183.825564672	19.9444480000002\\
5183.925486848	19.8668799999996\\
5184.019154688	15.534592\\
5184.124181248	17.5610880000004\\
5184.228603136	18.9829119999995\\
5184.347476736	15.85664\\
5184.422616576	14.9964799999998\\
5184.527801344	17.1811839999991\\
5184.626601984	16.9820159999999\\
5184.726128896	15.5087359999998\\
5184.825542144	15.9219200000007\\
5184.910610176	18.9900799999996\\
5185.024617472	14.9972479999997\\
5185.129529856	17.9097600000005\\
5185.223655936	15.0356479999991\\
5185.337644544	20.0243200000004\\
5185.41776896	17.1486719999994\\
5185.517321472	14.7013119999992\\
5185.621577728	19.957504\\
5185.711123712	15.5033600000006\\
5185.820634112	18.0139519999993\\
5185.915608576	16.9884160000001\\
5186.029746944	28.1267200000002\\
5186.118516992	16.8967680000005\\
5186.223423744	18.8037120000008\\
5186.323660288	19.0400000000009\\
5186.427473664	18.8536320000003\\
5186.54638208	19.7619200000008\\
5186.62662784	19.0077440000005\\
5186.730905344	20.2851840000003\\
5186.830406912	19.786752\\
5186.910428416	15.8082560000003\\
5187.029485568	19.8653439999998\\
5187.128549376	18.929408\\
5187.22848896	18.8687360000004\\
5187.323755776	17.1356159999996\\
5187.422684672	16.0645120000008\\
5187.536516864	18.8968960000002\\
5187.621481728	18.8615680000003\\
5187.82082944	18.2092799999991\\
5188.019762944	17.1427839999997\\
5188.118912	16.2918399999999\\
5188.21874816	16.1280000000006\\
5188.317225728	16.6054399999994\\
5188.417124864	16.5045759999994\\
5188.501982208	18.3621120000007\\
5188.621810944	19.1907840000003\\
5188.720782592	18.1624319999992\\
5188.80061056	16.9904640000004\\
5188.929714688	20.0944639999998\\
5189.024697344	24.0773119999994\\
5189.118558208	15.938048\\
5189.2185664	17.9463680000008\\
5189.303691264	19.0709760000009\\
5189.417650176	20.0299520000008\\
5189.5167616	18.1414399999994\\
5189.596534272	15.9139840000007\\
5189.696475136	15.8551040000002\\
5189.800593408	18.9731840000004\\
5189.899522048	16.9018880000003\\
5189.999133696	16.5135360000004\\
5190.103519744	19.8993919999994\\
5190.19876864	16.1484799999998\\
5190.302764032	19.1439360000004\\
5190.396889088	15.2688639999997\\
5190.52174336	17.1230720000003\\
5190.601626624	16.0064000000002\\
5190.700578048	15.9580160000005\\
5190.805596416	17.9760640000004\\
5190.904402432	15.7824000000001\\
5191.009755136	21.1348479999997\\
5191.103637248	16.0171520000004\\
5191.208713984	19.0937599999997\\
5191.307860736	17.2405760000001\\
5191.407694848	17.0746880000006\\
5191.50658176	15.9616000000005\\
5191.606526208	14.9061120000006\\
5191.705723392	16.1031679999996\\
5191.81069312	19.0730239999994\\
5191.929607424	15.9871999999996\\
5192.004108032	14.4878079999999\\
5192.113424128	18.8039680000002\\
5192.20889984	15.2796159999998\\
5192.312599552	14.9793279999994\\
5192.412095744	17.4755839999998\\
5192.511319808	16.6996479999998\\
5192.611343104	16.7229439999992\\
5192.715763456	17.1432960000002\\
5192.815515648	16.8954880000001\\
5192.909843968	9.22367999999915\\
5193.01446016	15.8400000000001\\
5193.113362688	15.7424640000008\\
5193.233288448	17.6680959999994\\
5193.31764096	18.0208640000001\\
5193.417872384	17.2520960000002\\
5193.516730624	15.1103999999996\\
5193.6067328	18.1127680000009\\
5193.710487552	17.8672640000004\\
5193.815314944	16.6947839999993\\
5193.909867264	20.2470400000002\\
5194.019681024	18.0607999999993\\
5194.123661824	19.0415360000006\\
5194.217970944	14.350848\\
5194.32763136	18.0111359999992\\
5194.41781632	15.1961599999995\\
5194.531526656	26.9063679999999\\
5194.621018112	15.3978879999995\\
5194.72020096	17.5807999999997\\
5194.825790464	18.1701119999998\\
5194.92468992	24.0696320000006\\
5195.024315904	15.6956160000009\\
5195.128621312	18.0011520000007\\
5195.227824896	18.2046719999998\\
5195.347470336	17.8503679999994\\
5195.42162816	14.0080639999996\\
5195.521632	17.0117119999995\\
5195.620927744	18.3075840000001\\
5195.72051712	17.89696\\
5195.820129024	18.5087999999996\\
5195.924564224	18.9442560000007\\
5196.019841024	16.2209280000006\\
5196.123210496	17.5902719999995\\
5196.223522816	16.9026560000002\\
5196.322658816	17.0385920000008\\
5196.422099456	16.4794880000009\\
5196.546546688	15.926528\\
5196.621162496	15.5422720000006\\
5196.715607296	17.9870719999999\\
5196.825211392	19.5911680000008\\
5196.924503552	18.8835839999992\\
5197.019482624	17.8624\\
5197.108559872	17.9397119999994\\
5197.217866752	15.2465919999995\\
5197.322602752	17.9824640000006\\
5197.422176768	16.5568000000003\\
5197.526685696	20.0655360000001\\
5197.625638656	19.0184960000006\\
5197.750285824	18.6654720000006\\
5197.824804864	20.1845759999997\\
5197.924670464	18.0503040000003\\
5198.024772864	19.1526400000002\\
5198.108528384	16.9082880000005\\
5198.223234304	17.6140799999994\\
5198.327719424	20.0990720000009\\
5198.421906432	16.2864640000007\\
5198.516750336	20.1303040000003\\
5198.6252672	19.646976\\
5198.7206464	20.0263680000007\\
5198.824818176	19.1979520000004\\
5198.939241216	16.621056\\
5199.023428096	19.8080000000009\\
5199.10863104	15.010816\\
5199.218047232	16.4272639999999\\
5199.322675712	19.0556159999996\\
5199.416536576	15.9162880000003\\
5199.506423296	16.8030720000006\\
5199.620658432	18.0382719999998\\
5199.72072832	17.1082239999996\\
5199.8196672	18.0469759999996\\
5199.90990976	17.2897279999997\\
5200.013710592	15.0904320000009\\
5200.118010368	18.3902720000006\\
5200.217541888	16.9218560000008\\
5200.431811584	17.1914240000006\\
5200.53190656	19.2862719999994\\
5200.63578496	16.1646079999991\\
5200.790702848	25.0826240000006\\
5200.89474432	17.1240959999996\\
5200.94925312	14.6329600000008\\
5201.07391232	18.2922240000007\\
5201.19778048	19.1603200000009\\
5201.277696256	17.0762240000004\\
5201.357484544	15.8643200000006\\
5201.467166976	18.5466880000004\\
5201.541019136	14.3989760000004\\
5201.690814464	20.1943040000006\\
5201.735635456	19.0151679999999\\
5201.879935744	17.3155839999999\\
5201.97485184	17.2316159999991\\
5202.053893632	17.2736000000004\\
5202.157822464	16.2022400000005\\
5202.277778432	15.1582720000006\\
5202.416685568	16.0652800000007\\
5202.551218432	18.5984000000008\\
5202.64102144	17.4010880000005\\
5202.750849536	19.2291839999998\\
5202.94476288	16.1428479999995\\
5203.029036544	17.4161920000006\\
5203.1276416	15.0215680000001\\
5203.227926528	17.3063679999996\\
5203.342007296	27.3871359999994\\
5203.431726592	18.1063680000007\\
5203.526761472	17.1412479999999\\
5203.655872256	18.2520320000003\\
5203.740173568	18.5533439999999\\
5203.844874752	15.2547840000007\\
5203.944866816	19.2465919999995\\
5204.123812864	16.1927680000008\\
5204.232555264	17.9351040000001\\
5204.351725056	14.1048320000009\\
5204.4517632	40.1431040000007\\
5204.531814656	19.1943680000004\\
5204.605637376	19.0172160000002\\
5204.715938816	20.3184639999999\\
5204.83484416	16.2240000000002\\
5204.924147456	16.52736\\
5205.013668352	18.048256\\
5205.143103488	18.4834559999999\\
5205.21731072	14.6905599999991\\
5205.321811968	17.1916799999999\\
5205.421816064	18.195968\\
5205.521604096	17.9840000000004\\
5205.615581952	14.9616640000004\\
5205.725672192	17.0519039999999\\
5205.84006528	17.4451200000003\\
5205.924011776	16.3916800000006\\
5206.033693696	18.0735999999997\\
5206.11282304	17.2029440000006\\
5206.217618944	18.9987839999994\\
5206.327862272	15.2422399999996\\
5206.437018112	17.3977599999998\\
5206.710547456	14.9271040000003\\
5206.79449216	15.8719999999994\\
5206.837254912	28.6346240000003\\
5206.978602752	18.9826560000001\\
5207.04870912	17.0890240000008\\
5207.18773504	20.1149440000008\\
5207.222552832	18.9327360000007\\
5207.337284608	16.6643199999999\\
5207.441783808	18.1637119999996\\
5207.536704512	18.0843519999999\\
5207.625741568	16.1216000000004\\
5207.730866432	18.2461440000006\\
5207.834598656	19.9784959999997\\
5207.938773504	18.153472\\
5208.028781056	17.1607039999999\\
5208.142809856	16.1896959999995\\
5208.2328768	17.2564480000001\\
5208.351571456	19.9513599999991\\
5208.431469056	18.8487679999998\\
5208.530819072	19.1987200000003\\
5208.625787904	16.1679359999998\\
5208.719863808	19.2437759999993\\
5208.8197504	18.1301760000006\\
5208.924273664	16.6535679999997\\
5209.008946688	17.3263360000001\\
5209.117844224	19.224064\\
5209.242639104	20.0189439999995\\
5209.336713728	19.0935040000004\\
5209.435803648	18.1834240000007\\
5209.530629376	16.0092160000004\\
5209.615790592	17.1704320000008\\
5209.734841088	20.2209280000006\\
5209.834885376	16.2652159999998\\
5209.948595456	14.9752320000007\\
5210.147671552	18.0513279999996\\
5210.247805696	16.1853439999995\\
5210.35171584	18.0956160000005\\
5210.471408128	17.7879040000007\\
5210.5358784	17.2582399999992\\
5210.65071232	20.0921600000001\\
5210.749601024	15.9807999999994\\
5210.84415872	16.5386240000007\\
5210.943780352	15.1603200000009\\
5211.058146816	16.5265920000002\\
5211.152695552	19.0753280000008\\
5211.257478656	16.8586240000004\\
5211.38159744	18.9772799999992\\
5211.560757248	16.1369599999998\\
5211.684841216	14.2210560000003\\
5211.725382144	26.7619840000007\\
5211.983623936	17.0037759999996\\
5212.182671616	17.0516480000006\\
5212.212461312	25.8411520000009\\
5212.515851264	19.2312320000001\\
5212.556040704	26.4204800000007\\
5212.75968512	16.0650239999995\\
5212.91395456	18.3344639999996\\
5212.939337984	17.7180160000007\\
5213.192878592	15.2583680000007\\
5213.227596544	16.9763839999996\\
5213.45690752	18.2873600000003\\
5213.590151424	15.5312639999993\\
5213.600215552	16.5951999999997\\
5213.849769984	20.1500159999996\\
5213.949001728	17.3816320000005\\
5213.978724352	20.1041920000007\\
5214.082918656	19.2985599999993\\
5214.162735872	18.1158400000004\\
5214.292078592	18.4586240000008\\
5214.366563072	15.9429120000004\\
5214.4559744	14.3544320000001\\
5214.585654272	19.0341119999994\\
5214.660216576	25.5964160000003\\
5214.814865408	17.2451839999994\\
5214.883851008	20.2306559999997\\
5214.978762496	17.1425280000003\\
5215.077436672	17.8165759999993\\
5215.157330688	19.7104639999998\\
5215.252329472	15.7094400000005\\
5215.446776576	17.156352\\
5215.560919296	17.2991999999995\\
5215.631123968	18.5039359999992\\
5215.673207552	48.5875199999991\\
5215.864734208	16.1141759999991\\
5215.998203904	19.5837439999996\\
5216.01366144	15.0412799999995\\
5216.30185728	16.2370559999999\\
5216.427132928	9.51270400000067\\
5216.645621504	17.0014719999999\\
5216.769561088	16.9408000000003\\
5216.849200384	10.5802239999994\\
5216.9786112	14.9911040000006\\
5217.127925504	20.3054080000002\\
5217.242247424	15.6272640000007\\
5217.346961152	17.3411840000008\\
5217.515764992	28.1448959999998\\
5217.605661184	19.0410240000001\\
5217.669648128	19.0279680000003\\
5217.789589504	16.9694720000007\\
5217.829120256	15.5002879999993\\
5218.077886464	15.2663040000007\\
5218.1627328	17.1128320000007\\
5218.241974528	19.3543680000002\\
5218.341822464	18.2021120000009\\
5218.445673216	15.0530560000007\\
5218.644767488	17.1473920000008\\
5218.764296448	26.6764800000001\\
5218.858987264	17.3670399999992\\
5218.958212608	17.5925759999991\\
5219.072780032	17.159936\\
5219.132684288	16.0640000000003\\
5219.246827008	20.2068479999998\\
5219.33653504	17.9148800000003\\
5219.42676224	18.1422079999993\\
5219.55059072	19.9705599999998\\
5219.630338304	17.7182720000001\\
5219.739458816	17.8385920000001\\
5219.794038784	16.4185600000001\\
5219.928288768	26.6685440000001\\
5220.027478528	26.8584960000007\\
5220.112697088	16.0768000000007\\
5220.212242688	16.6223360000004\\
5220.41657472	17.9545600000001\\
5220.530884864	16.2647039999993\\
5220.624638976	16.0189439999995\\
5220.724706304	24.0862720000005\\
5220.848854784	16.2347520000003\\
5220.923804928	17.1847679999992\\
5221.022752	18.1317120000003\\
5221.128091904	16.4718080000002\\
5221.21664128	17.0211839999993\\
5221.316470784	15.8504959999991\\
5221.435789824	15.1697920000006\\
5221.515913472	16.2933759999996\\
5221.614873344	18.2530559999996\\
5221.723701248	15.0809599999993\\
5221.828778496	19.1582720000006\\
5221.933842944	19.2227839999996\\
5222.022814208	17.1939839999995\\
5222.117208064	19.5878400000001\\
5222.257091584	17.4714879999992\\
5222.336684032	15.0638080000008\\
5222.450716672	28.0965120000001\\
5222.530640896	19.0205440000009\\
5222.624921344	19.3011200000001\\
5222.744851968	20.2319360000001\\
5222.818512128	15.8919679999999\\
5222.92377728	18.1573119999994\\
5223.022861312	17.2410880000007\\
5223.10773248	16.112384\\
5223.2116928	16.0724480000008\\
5223.32657408	18.9537280000004\\
5223.415568896	15.9485440000008\\
5223.520717312	16.0970240000006\\
5223.649796352	20.1761279999992\\
5223.724539392	18.9191680000004\\
5223.823727616	18.1073919999999\\
5223.913632768	15.0126080000009\\
5224.03269504	18.0748800000001\\
5224.151731968	15.11168\\
5224.246358784	18.7386879999995\\
5224.346718464	17.0984960000005\\
5224.4358976	17.2774399999998\\
5224.555763712	28.14336\\
5224.649813248	16.1930240000002\\
5224.8638208	18.2005759999993\\
5224.928591616	18.9713919999995\\
5225.047878912	17.2587519999997\\
5225.151990272	16.3701760000004\\
5225.241889792	17.2697599999992\\
5225.356571648	18.9514240000008\\
5225.435977984	16.3576319999993\\
5225.550674688	18.0546560000003\\
5225.63963008	20.0097280000009\\
5225.7093248	19.7045760000001\\
5225.828908288	16.2882559999998\\
5225.94804992	14.4296959999992\\
5226.057884928	15.2647679999991\\
5226.132021248	15.4009600000009\\
5226.236942848	16.3228159999999\\
5226.326390016	18.7696639999995\\
5226.43577088	16.1505280000001\\
5226.5402048	18.5845759999993\\
5226.644877056	20.2570240000005\\
5226.768848384	16.2280960000007\\
5226.843578624	18.9583359999997\\
5226.947986176	17.3660159999999\\
5227.042369536	18.7494399999996\\
5227.176778496	24.1582080000007\\
5227.286698752	18.0784640000002\\
5227.331666176	19.0461439999999\\
5227.465871872	24.2519040000006\\
5227.55072512	18.1050880000003\\
5227.679629056	18.0090880000007\\
5227.733898752	14.2786560000004\\
5227.853773568	16.1533440000003\\
5227.952905216	20.2849279999991\\
5228.047637248	19.0169600000008\\
5228.151829504	38.2092799999991\\
5228.242033664	17.4136319999998\\
5228.336903168	19.2829440000005\\
5228.435364864	14.7448320000003\\
5228.550447872	16.8279039999998\\
5228.629871872	19.2517119999993\\
5228.798830336	23.2102400000003\\
5228.841329152	28.7091199999995\\
5228.944120832	16.500736\\
5229.042930688	16.310528\\
5229.16176768	17.1476480000001\\
5229.2868672	19.247104\\
5229.355870976	17.2508159999998\\
5229.46057216	16.9520639999992\\
5229.515864832	16.2447360000006\\
5229.654841088	19.2209920000005\\
5229.763871232	18.2510079999993\\
5229.865650432	18.0303359999998\\
5230.062853632	19.2335359999997\\
5230.20695936	20.3392000000003\\
5230.256835072	16.2150399999991\\
5230.355960064	18.3398400000005\\
5230.460404736	17.784576\\
5230.57953664	16.9164799999999\\
5230.783832576	19.2122880000006\\
5230.878142208	14.5218559999994\\
5230.952943616	10.3234560000001\\
5231.082157056	23.5368959999996\\
5231.151574784	16.954624\\
5231.276235776	17.6156159999991\\
5231.3457216	17.101568\\
5231.451040512	20.4203519999992\\
5231.574819328	17.1991039999994\\
5231.665072896	17.4527999999991\\
5231.743515136	15.8950399999994\\
5231.858615808	15.9956480000001\\
5231.94777088	20.1507839999995\\
5232.037688832	19.0686719999994\\
5232.141798144	18.1777920000004\\
5232.216790016	16.1699840000001\\
5232.36094592	20.325632\\
5232.445785344	15.1651839999995\\
5232.539724288	16.1041920000007\\
5232.753401344	14.7811839999995\\
5232.843522816	18.9025280000005\\
5232.962627584	17.0073599999996\\
5233.082144768	15.5246079999997\\
5233.151816192	17.1960319999998\\
5233.306975232	17.3550080000005\\
5233.37571072	18.0904960000007\\
5233.475730688	24.1105920000009\\
5233.580011776	16.3916800000006\\
5233.674207488	15.5873279999996\\
5233.733676288	19.0561280000002\\
5233.8439104	20.2900480000008\\
5233.952530944	24.9108479999995\\
5234.04240512	19.7849600000009\\
5234.176794368	18.1742080000004\\
5234.25188352	16.2634240000007\\
5234.35596928	20.3491840000006\\
5234.451158272	19.538176\\
5234.56479488	35.1746559999992\\
5234.645027072	25.4067200000009\\
5234.748619264	16.9989119999991\\
5234.823398144	15.7777920000008\\
5234.932782592	16.1623039999995\\
5235.047420928	14.8008960000006\\
5235.146712576	16.0924159999995\\
5235.24186496	16.2447360000006\\
5235.345837312	18.2172159999991\\
5235.44072576	17.1056640000006\\
5235.61998592	17.3657600000006\\
5235.728872192	16.2519040000006\\
5235.85793408	15.3139200000005\\
5235.913026048	18.4058879999993\\
5236.012318464	15.6984319999992\\
5236.126720768	16.1006080000006\\
5236.226787072	16.1669120000006\\
5236.336041728	19.4216959999994\\
5236.425956608	16.3363840000002\\
5236.554843904	25.2236799999991\\
5236.60977024	16.1500159999996\\
5236.718827264	20.2071039999992\\
5236.828119296	26.4990720000005\\
5236.932339968	15.7196800000002\\
5237.01737088	15.7506560000002\\
5237.121605888	17.9855360000001\\
5237.251837184	17.2170239999996\\
5237.345713408	15.0932479999992\\
5237.450188032	15.5678719999996\\
5237.534613504	18.9934080000003\\
5237.68882048	15.2002560000001\\
5237.738738944	17.1187200000004\\
5237.84392832	18.3080960000007\\
5237.957779968	19.1598080000003\\
5238.111769088	20.1489920000004\\
5238.181904384	18.2842880000007\\
5238.261314304	16.6940159999995\\
5238.38603648	17.4164479999999\\
5238.470088192	28.4682240000002\\
5238.604870656	16.2506240000002\\
5238.69380096	20.1807360000003\\
5238.728689664	19.0694399999993\\
5238.887940608	18.3203840000006\\
5238.93282304	17.2029440000006\\
5239.046559232	15.9390719999992\\
5239.141657088	15.0369279999995\\
5239.227177216	18.556928\\
5239.330748672	16.1285119999993\\
5239.420250112	17.6299519999993\\
5239.51960832	19.9882240000006\\
5239.619873792	16.2534400000004\\
5239.733790208	18.1698560000004\\
5239.828271104	16.6510080000007\\
5239.947694848	16.0747520000004\\
5240.03733248	19.7125120000001\\
5240.151868416	19.2483840000004\\
5240.236319232	18.6992640000008\\
5240.345999616	16.3796480000001\\
5240.465091584	16.4712959999997\\
5240.5698368	16.2168320000001\\
5240.639102208	19.4818560000003\\
5240.733676288	17.0560000000005\\
5240.83348224	17.8621440000006\\
5240.972219648	15.5993600000002\\
5241.036776704	17.1566079999993\\
5241.136344832	15.7245440000006\\
5241.23132544	18.7051520000005\\
5241.345747968	18.1278719999991\\
5241.43989632	16.2762239999993\\
5241.549902592	20.2823680000001\\
5241.658973184	18.3528960000003\\
5241.748019712	18.3994879999991\\
5241.847786752	18.1667839999991\\
5241.92783104	16.2109440000004\\
5242.056852224	15.232\\
5242.181211904	16.5918720000009\\
5242.275722752	17.1025919999993\\
5242.345963008	18.3429120000001\\
5242.470094336	18.4742399999996\\
5242.55407744	14.4573440000004\\
5242.678881792	18.2615040000001\\
5242.758341632	16.7214079999994\\
5242.912910848	17.2907520000008\\
5242.99759488	18.9747200000002\\
5243.041235968	31.6157440000006\\
5243.250469376	15.8492160000005\\
5243.396309248	19.6889599999995\\
5243.698966016	17.3460479999994\\
5243.7191488	18.5287680000001\\
5244.0122432	15.6231680000001\\
5244.0321472	16.5271040000007\\
5244.255758336	20.1382400000002\\
5244.410218752	16.5985280000004\\
5244.658900992	19.2806400000009\\
5244.733862144	17.2418560000006\\
5244.747893504	17.2733439999993\\
5244.888070912	19.4508800000003\\
5244.92272384	17.1038719999997\\
5245.066799872	18.1795839999995\\
5245.136889344	19.2691200000008\\
5245.23589632	18.2763520000008\\
5245.339993856	17.3736960000006\\
5245.444854272	16.2342399999998\\
5245.564749824	18.129664\\
5245.648754176	16.1341439999997\\
5245.738244864	16.62464\\
5245.85301632	19.3960960000004\\
5245.942188032	18.5679359999995\\
5246.037096192	16.4761600000002\\
5246.156137984	17.5178240000005\\
5246.245669632	15.0494720000006\\
5246.350610688	16.9904640000004\\
5246.564307968	19.6876800000009\\
5246.738255872	15.6357119999993\\
5246.862876416	27.2563200000004\\
5246.967826432	18.2062079999996\\
5247.081888	17.2677120000008\\
5247.176499456	17.8792959999992\\
5247.260738304	18.118144\\
5247.370363648	17.7436159999997\\
5247.47979648	19.1764480000002\\
5247.569901312	19.2811519999996\\
5247.653685248	17.0649599999997\\
5247.773850368	16.2304000000004\\
5247.887719936	16.0998400000008\\
5247.931603712	15.9836159999995\\
5248.076879872	19.2596479999993\\
5248.172085248	16.4651520000007\\
5248.25588864	19.2686080000003\\
5248.39943936	25.8191360000001\\
5248.441221632	26.6014720000003\\
5248.57887616	24.2559999999994\\
5248.673672448	15.0522880000008\\
5248.807717376	24.09728\\
5248.852813824	16.193792\\
5248.9670528	18.4325119999994\\
5249.101614336	14.9941760000002\\
5249.160930304	19.3100799999993\\
5249.275815424	20.1953279999998\\
5249.331136256	19.5161599999992\\
5249.494410752	26.7906559999992\\
5249.55356928	26.9491199999993\\
5249.638915328	16.2951680000006\\
5249.768050688	19.4303999999993\\
5249.863053056	26.4330239999999\\
5249.966942464	17.3222399999995\\
5250.06676608	18.1457919999993\\
5250.135909632	14.2894080000005\\
5250.26598656	19.3664000000008\\
5250.369720064	18.0999680000004\\
5250.469545728	15.9255040000007\\
5250.529891328	17.2710399999996\\
5250.649045504	15.4252799999995\\
5250.762692352	15.0722559999995\\
5250.88280192	24.1817599999995\\
5250.93716096	28.5409280000003\\
5251.081563904	26.9437440000002\\
5251.150809344	25.1893760000003\\
5251.220880128	15.2599040000005\\
5251.32102272	20.4024320000008\\
5251.429702912	16.0826880000004\\
5251.499797248	17.1770880000004\\
5251.603362048	17.7418240000006\\
5251.70326528	16.6451199999992\\
5251.802967296	18.3470080000006\\
5251.907751424	19.1313919999993\\
5252.096662784	17.0426879999995\\
5252.196058368	16.4382719999994\\
5252.300270592	16.6504960000002\\
5252.399892736	16.2726399999992\\
5252.499814144	15.1941119999992\\
5252.599079936	15.4595840000002\\
5252.698148352	15.5281919999998\\
5252.807951872	19.3315839999996\\
5252.908036352	18.4161280000008\\
5253.026816768	15.1964160000007\\
5253.105775104	15.1549439999999\\
5253.205870848	16.2506240000002\\
5253.304927744	14.3075840000001\\
5253.4049984	15.3781760000002\\
5253.50477696	19.1567360000008\\
5253.613841664	18.2215680000008\\
5253.713290752	15.6705280000006\\
5253.81293568	17.3155839999999\\
5253.917284096	18.6639360000008\\
5254.021799424	26.1793280000002\\
5254.116261632	18.6414079999995\\
5254.2362112	20.5908479999998\\
5254.316056832	20.4367359999997\\
5254.414937344	16.3171839999995\\
5254.518924544	19.3044480000008\\
5254.614045184	20.4249600000003\\
5254.7179392	20.3189760000005\\
5254.82300416	28.384\\
5254.917005312	17.3849599999994\\
5255.016643072	19.0231039999999\\
5255.10658432	16.9643520000009\\
5255.211051264	18.4309759999996\\
5255.315251456	18.6314239999992\\
5255.440054528	20.4341760000007\\
5255.513905408	16.2854399999997\\
5255.613879296	19.2591360000006\\
5255.708027392	17.4072319999996\\
5255.81751296	17.8928639999995\\
5255.916572672	15.9523840000002\\
5256.01690368	17.2835840000007\\
5256.100717056	16.0967679999994\\
5256.220178176	23.5578879999994\\
5256.314941184	19.3210880000006\\
5256.414807808	17.1875839999993\\
5256.513780736	16.1607679999997\\
5256.613707776	17.0874879999992\\
5256.712877568	18.2574079999995\\
5256.812549888	15.9298560000007\\
5256.916750336	17.1299839999992\\
5257.035975168	15.3551360000001\\
5257.131097088	17.4768640000002\\
5257.210859264	19.2391680000001\\
5257.309796608	15.1764480000002\\
5257.4197504	20.1300480000009\\
5257.523745792	15.1255039999996\\
5257.619092736	18.4724480000004\\
5257.707924736	16.3046400000003\\
5257.827770624	18.1504000000004\\
5257.926433536	17.8135039999997\\
5258.026518272	15.8981120000008\\
5258.130979072	18.3590399999994\\
5258.250820608	18.2003199999999\\
5258.314508544	18.8884479999997\\
5258.419979264	19.3589759999995\\
5258.523751936	18.1317120000003\\
5258.6282304	18.6104319999995\\
5258.728024832	19.4045440000009\\
5258.822314752	16.694528\\
5258.936738816	16.1187840000002\\
5259.03138944	16.7692800000004\\
5259.135851008	16.2306559999997\\
5259.255508224	18.8881920000003\\
5259.324813312	17.1929600000003\\
5259.419848448	18.2282240000004\\
5259.523982336	17.3621760000005\\
5259.71777792	17.1578879999997\\
5259.822171392	15.5512319999998\\
5259.92194816	20.3279359999997\\
5260.020696576	15.076352\\
5260.10548224	16.8622080000005\\
5260.220339712	26.7194880000006\\
5260.32488064	20.2603519999993\\
5260.43885696	15.2368640000004\\
5260.523854336	20.2342399999998\\
5260.623840256	20.2199039999996\\
5260.72286336	16.2432000000008\\
5260.822083584	17.4632959999999\\
5260.921744128	17.1240959999996\\
5261.021381632	16.7613440000005\\
5261.120690944	16.0706559999999\\
5261.319917312	17.2971519999992\\
5261.41993984	17.3196800000005\\
5261.513859072	18.2389760000005\\
5261.618315776	19.6956160000009\\
5261.722793728	19.173632\\
5261.842051328	17.4310399999995\\
5261.926932736	25.3125120000004\\
5262.026995712	24.3755519999995\\
5262.11041024	18.7901440000005\\
5262.225203712	14.5835520000001\\
5262.324894208	19.2739839999995\\
5262.429429504	20.8094720000008\\
5262.528754944	18.1347839999999\\
5262.628054784	18.4348160000009\\
5262.737825024	28.2047999999995\\
5262.837207808	27.5875840000008\\
5262.951494656	41.8744320000005\\
5263.027199744	17.5795199999993\\
5263.111075584	18.4555519999994\\
5263.225982976	17.3626879999993\\
5263.329834496	17.2144640000006\\
5263.42974464	18.1245440000002\\
5263.51342208	19.801856\\
5263.627796224	17.1760639999993\\
5263.723024896	17.4046720000006\\
5263.827966976	17.3468159999993\\
5263.917107968	16.4876800000002\\
5264.055841536	26.2213119999997\\
5264.1209088	17.2884479999993\\
5264.22538368	17.7635840000003\\
5264.324853248	19.2330239999992\\
5264.424848128	18.2279679999992\\
5264.523566848	14.9465600000003\\
5264.62300928	16.3891199999998\\
5264.717899008	20.2787840000001\\
5264.812128	20.5079040000001\\
5264.931885824	28.2657280000003\\
5265.025774336	20.1541120000002\\
5265.130970624	17.3503999999994\\
5265.215899136	18.2789119999998\\
5265.320061952	16.4418559999995\\
5265.423808	18.188032\\
5265.503764736	16.1446400000004\\
5265.623085824	16.4656639999994\\
5265.727881216	19.2609279999997\\
5265.821823488	16.2032639999998\\
5265.90716416	16.5439999999999\\
5266.02117632	17.5562239999999\\
5266.121033984	20.4136959999996\\
5266.21987584	16.255744\\
5266.305005056	17.3847040000001\\
5266.413881856	15.2616959999996\\
5266.503869696	18.2494719999995\\
5266.6038208	19.2005119999994\\
5266.703023616	17.4033920000002\\
5266.802238464	16.6182399999998\\
5266.90180352	16.1835520000004\\
5267.005813248	20.1930240000002\\
5267.105647616	19.0274559999998\\
5267.205106688	19.4864639999996\\
5267.305014528	19.3943039999995\\
5267.40381952	17.1993600000005\\
5267.50841472	18.7944960000004\\
5267.607653888	17.0337280000003\\
5267.70784512	18.2248959999997\\
5267.806862336	18.2420480000001\\
5267.922142976	17.5229440000003\\
5268.00605184	18.4317439999995\\
5268.100362752	15.7424640000008\\
5268.205003008	18.3828479999993\\
5268.309631232	19.0110719999993\\
5268.408733696	20.1136640000004\\
5268.507937536	15.3172479999994\\
5268.60781568	16.1955839999991\\
5268.707933696	16.3135999999995\\
5269.01100032	19.3799679999993\\
5269.125696256	17.0762240000004\\
5269.265178112	17.5580160000009\\
5269.33990784	15.2875519999998\\
5269.463852288	19.2322559999993\\
5269.548387584	17.7674239999997\\
5269.662971136	27.3510399999996\\
5269.742274304	15.6541440000001\\
5269.842021888	15.4017280000007\\
5270.046008832	17.3885439999995\\
5270.1508544	26.2343679999994\\
5270.249919488	24.2992639999993\\
5270.340079104	17.458944\\
5270.43881728	15.1971840000006\\
5270.543474688	14.8544000000002\\
5270.637298432	18.6782719999992\\
5270.766971648	16.3514880000002\\
5270.831602944	14.9829119999995\\
5270.92706048	15.4403839999995\\
5271.026116352	17.4960640000008\\
5271.130848	19.2279039999994\\
5271.224889088	18.2689279999995\\
5271.319278336	15.6582400000007\\
5271.423930624	19.3105919999998\\
5271.513831424	16.2114560000009\\
5271.60782976	19.2097279999998\\
5271.742324736	15.7045760000001\\
5271.82201984	15.3996800000004\\
5271.91646848	19.8481919999995\\
5272.045933312	16.3130880000008\\
5272.140462592	16.8422399999999\\
5272.235079424	17.4594560000005\\
5272.329966592	19.3464320000003\\
5272.464077312	16.4572160000007\\
5272.538135808	15.5156480000005\\
5272.637230592	14.6104319999995\\
5272.717386752	19.7665280000001\\
5272.826955008	17.3347840000006\\
5272.92691712	18.2970879999993\\
5273.025757952	17.1376639999999\\
5273.115840512	17.2203520000003\\
5273.249782016	20.1617920000008\\
5273.319158016	16.5378560000008\\
5273.433954048	16.3338239999994\\
5273.5235136	19.8935039999997\\
5273.627791104	19.1710719999992\\
5273.71767168	16.0517120000004\\
5273.84183424	24.2140159999999\\
5273.945816576	20.1963520000008\\
5274.056007168	27.38688\\
5274.179874304	27.2540160000008\\
5274.244923392	16.3031040000005\\
5274.434067712	15.4475519999996\\
5274.543095296	15.4749439999996\\
5274.67777408	19.1539200000007\\
5274.731368192	16.7480319999995\\
5274.84223616	18.6158080000005\\
5274.93587968	16.2593280000001\\
5275.045898752	18.2783999999992\\
5275.154802432	15.1820800000005\\
5275.250072064	19.4519039999996\\
5275.344043264	17.4231039999995\\
5275.438146304	16.5263360000008\\
5275.54285952	19.2394239999994\\
5275.643161344	19.5409920000002\\
5275.73692032	18.3001600000007\\
5275.841924864	20.3046400000003\\
5275.945622528	20.0023039999996\\
5276.040989184	25.3690879999995\\
5276.115926528	16.3064319999994\\
5276.229855232	16.2350079999997\\
5276.333950464	20.3304960000005\\
5276.434179584	19.5594239999991\\
5276.537969664	16.34944\\
5276.637715968	18.0956160000005\\
5276.751787776	16.1676800000005\\
5276.836211968	15.5916799999995\\
5276.935723264	19.1029760000001\\
5277.031104	19.4836479999994\\
5277.114826496	18.2062079999996\\
5277.225018112	15.3978879999995\\
5277.33400704	15.38688\\
5277.414259968	18.6398719999997\\
5277.518054656	17.4346239999995\\
5277.658116352	20.4961280000007\\
5277.737069312	15.4490879999994\\
5277.851981824	18.3616000000002\\
5277.955787264	16.1671679999999\\
5278.056190208	19.5701759999993\\
5278.155189504	17.5692799999997\\
5278.239026944	14.4069120000004\\
5278.338820096	26.2000640000006\\
5278.458444544	17.8245119999992\\
5278.557810944	19.1907840000003\\
5278.652496384	23.8763519999993\\
5278.776932096	25.3117440000005\\
5278.930573056	19.9528960000007\\
5279.030519808	25.8995200000008\\
5279.13000832	19.3881600000004\\
5279.28412032	19.5000319999999\\
5279.349128704	20.5086719999999\\
5279.478264576	17.6445440000007\\
5279.563075328	18.4550400000007\\
5279.71710848	16.4884480000001\\
5279.77686912	16.2490880000005\\
5279.842054144	16.4339199999995\\
5280.001085184	10.4650239999992\\
5280.115305472	18.6851839999999\\
5280.157242368	28.6223360000004\\
5280.274243328	16.6233599999996\\
5280.383904512	19.2842240000009\\
5280.533128448	20.5081599999994\\
5280.668111872	17.4917119999991\\
5280.772288256	17.6680959999994\\
5280.867203328	17.5833600000005\\
5280.945934592	19.3144319999992\\
5281.064761344	19.1411200000002\\
5281.199777024	28.1569280000003\\
5281.229264128	18.6439680000003\\
5281.35865216	17.0319359999994\\
5281.448166656	17.5464960000008\\
5281.53773184	17.1118079999997\\
5281.61808384	19.4636800000007\\
5281.757090816	16.4707839999992\\
5281.83191168	18.2917120000002\\
5281.926096384	19.476224\\
5282.0361536	18.5336320000006\\
5282.114767104	16.1469440000001\\
5282.21989248	19.2724479999997\\
5282.32385536	19.2350719999995\\
5282.414029568	15.4094079999995\\
5282.54797824	20.3578880000005\\
5282.607869696	18.2497280000007\\
5282.71198976	19.3694720000003\\
5282.81699712	15.3768959999998\\
5282.9207296	18.1094400000002\\
5283.02066688	16.0465920000006\\
5283.120057856	16.4375039999995\\
5283.21954048	15.9203839999991\\
5283.32384	20.2199039999996\\
5283.444211712	19.5916799999995\\
5283.517768448	16.1482240000005\\
5283.622426624	18.8062719999998\\
5283.711776	16.1556479999999\\
5283.817228544	19.6083199999994\\
5283.91608064	16.4602880000002\\
5284.016068608	17.4484479999992\\
5284.11521408	16.5939199999993\\
5284.248992768	19.3725439999998\\
5284.328915712	20.2954239999999\\
5284.428112128	18.4919040000004\\
5284.52758272	17.9624960000001\\
5284.628092928	17.4727679999996\\
5284.726915328	16.2951680000006\\
5284.826985216	17.3649920000007\\
5284.95076736	19.1472639999993\\
5285.026050304	18.4302079999998\\
5285.140096256	19.4759680000006\\
5285.238465536	14.8454399999991\\
5285.333449984	18.8298240000004\\
5285.4330112	16.3909120000008\\
5285.557746176	19.1260160000002\\
5285.636942592	17.3222399999995\\
5285.76206848	27.4483199999995\\
5285.846103552	19.4833920000001\\
5285.930998784	18.3784959999994\\
5286.06998144	24.3612159999993\\
5286.144799488	15.1792640000003\\
5286.23876736	17.1471359999996\\
5286.333981184	18.3610879999997\\
5286.432930816	18.3106559999997\\
5286.52781952	18.1992960000007\\
5286.627053824	19.433728\\
5286.741970432	18.3503359999995\\
5286.821172992	15.5527679999996\\
5286.920886784	18.2666239999999\\
5287.020237824	16.6177279999993\\
5287.124607488	17.9873279999993\\
5287.223988224	19.3681919999999\\
5287.333737472	19.1173120000003\\
5287.432607488	15.9871999999996\\
5287.538133248	15.5130879999997\\
5287.65169152	17.0713599999999\\
5287.736868352	19.2483840000004\\
5287.841141504	20.5212159999992\\
5287.940475392	16.8552959999997\\
5288.03503872	17.4187519999996\\
5288.129935872	17.3158399999993\\
5288.269048576	35.4283520000008\\
5288.348495104	23.8748159999996\\
5288.437997056	16.3770879999993\\
5288.542893824	16.2736640000003\\
5288.647215616	16.5954559999991\\
5288.762012928	28.3927039999999\\
5288.87114368	27.5233279999993\\
5288.946075904	19.4557440000008\\
5289.04514432	17.5239679999995\\
5289.159201024	24.5808639999996\\
5289.263851776	19.2314879999994\\
5289.328897792	19.2775679999995\\
5289.452749824	16.1295360000004\\
5289.547702528	17.0823679999994\\
5289.64207488	19.4547199999997\\
5289.736954368	18.3342080000002\\
5289.841206272	20.5859839999994\\
5289.920914944	19.2947199999999\\
5290.02513536	16.5150720000001\\
5290.154478336	17.8580480000001\\
5290.239078656	19.4585599999991\\
5290.344144384	18.5241600000008\\
5290.433065984	18.4458240000004\\
5290.50302336	17.4031360000008\\
5290.62707584	20.4556799999991\\
5290.900302336	16.6822400000001\\
5291.049750016	19.1298559999996\\
5291.12932992	18.7097599999997\\
5291.208884224	19.2639999999992\\
5291.318416128	17.7958400000007\\
5291.423267328	15.6472319999993\\
5291.522183168	18.5630720000008\\
5291.636536832	25.9166719999994\\
5291.731851264	19.2309760000007\\
5291.831152128	19.5320319999992\\
5291.931083008	19.4629120000009\\
5292.030075648	18.4552960000001\\
5292.149917696	20.2974720000002\\
5292.223894016	16.2739199999996\\
5292.323879936	17.2597760000008\\
5292.428112384	20.4922879999995\\
5292.522210816	17.5905280000006\\
5292.62695296	19.332864\\
5292.722138624	17.5185920000004\\
5292.830985728	19.3656319999991\\
5292.925826816	19.2066560000003\\
5293.025377024	17.7569280000007\\
5293.10954624	16.9262080000008\\
5293.249029632	18.4094719999994\\
5293.323696896	15.0766079999994\\
5293.42820864	16.5885440000002\\
5293.527725568	18.1053439999996\\
5293.626806784	17.1868159999995\\
5293.716025088	16.4049919999998\\
5293.825833472	17.2131840000002\\
5293.930921472	18.3011839999999\\
5294.0250112	15.3909760000006\\
5294.129319168	17.6990719999994\\
5294.249057792	17.4374399999997\\
5294.32820992	19.5896319999993\\
5294.42795776	18.3375360000009\\
5294.522166528	16.5463039999995\\
5294.63191168	24.2915840000005\\
5294.707055872	16.4357120000004\\
5294.826216448	19.5962880000006\\
5294.915858176	19.2378879999997\\
5295.029627136	21.0068480000009\\
5295.129693952	18.0738560000009\\
5295.238958336	27.3382399999991\\
5295.323865856	17.245696\\
5295.447841792	18.2215680000008\\
5295.507650304	15.0300160000006\\
5295.627195392	20.5752319999992\\
5295.727035136	16.414976\\
5295.830461696	19.8415359999999\\
5295.91087104	16.2508799999996\\
5296.030114304	17.4940160000006\\
5296.129197312	16.5772799999995\\
5296.229067776	17.4476799999993\\
5296.313121024	15.5007999999998\\
5296.437867776	15.2476160000006\\
5296.532078336	19.4580480000004\\
5296.6270976	17.4776320000001\\
5296.706781696	16.1615359999996\\
5296.826023936	17.4036479999995\\
5296.92100992	19.3896960000002\\
5297.025244416	17.6243200000008\\
5297.11433216	17.7118719999999\\
5297.228352512	16.7324160000007\\
5297.328128	16.5079040000001\\
5297.428036096	19.4160639999991\\
5297.50178432	17.1642879999999\\
5297.627281408	19.6613120000002\\
5297.711606272	26.9862400000002\\
5297.80118912	17.5690240000004\\
5297.900291584	16.671488\\
5297.999580928	15.9608320000007\\
5298.104947968	18.327808\\
5298.204171264	18.5510400000003\\
5298.308043264	20.422912\\
5298.402842368	16.2222079999992\\
5298.50233984	16.7196160000003\\
5298.601994752	15.3745920000001\\
5298.707048704	19.4286080000002\\
5298.806120448	18.5000959999998\\
5298.905988096	17.3680640000002\\
5299.029761536	19.1413759999996\\
5299.104864768	19.2445439999992\\
5299.203531264	17.9110400000009\\
5299.403078912	18.4588800000001\\
5299.50226688	16.6466560000008\\
5299.607042048	19.4219520000006\\
5299.70596096	18.3408639999998\\
5299.805965568	17.3452799999995\\
5299.909975808	20.3555840000008\\
5300.004588032	16.9679359999991\\
5300.098584576	17.9642879999992\\
5300.203643904	15.0238719999998\\
5300.312951552	24.3312640000004\\
5300.4081408	18.5205760000008\\
5300.49695872	17.338624\\
5300.606899456	20.2792960000006\\
5300.705799424	19.1792640000003\\
5300.831068928	20.4487680000002\\
5300.905095424	17.4753280000004\\
5301.00991872	20.2984959999994\\
5301.113811456	20.1912319999992\\
5301.209123328	17.5032319999991\\
5301.312881408	19.2614400000002\\
5301.412435968	19.8159360000009\\
5301.511816448	18.1962239999993\\
5301.612071424	19.4513920000009\\
5301.716157952	16.5378560000008\\
5301.805991936	20.3717120000001\\
5301.90508544	17.4653440000002\\
5302.014841088	15.2209920000005\\
5302.119139072	19.5189759999994\\
5302.213524992	14.9048320000002\\
5302.342600448	19.9802880000007\\
5302.41274752	15.1272960000006\\
5302.517078272	19.4583039999998\\
5302.62694912	16.3289600000007\\
5302.725853696	15.2335359999997\\
5302.820678144	19.0579199999993\\
5302.939990784	25.3706239999992\\
5303.029455616	14.8354560000007\\
5303.128809728	16.1896959999995\\
5303.228356864	15.7365759999993\\
5303.343083264	18.4629760000007\\
5303.43231872	18.6984960000009\\
5303.537248	19.6280320000005\\
5303.631456512	17.8362880000004\\
5303.731121152	18.5008639999996\\
5303.845906432	17.2864000000009\\
5303.954902784	20.2826239999995\\
5304.0740992	18.479104\\
5304.1388672	16.2470400000002\\
5304.262992384	15.3722880000005\\
5304.362553856	18.9335040000005\\
5304.497222912	19.6029440000002\\
5304.55226496	19.6449279999997\\
5304.665964288	15.3441280000006\\
5304.761168128	18.5479680000008\\
5304.895161088	23.5409920000002\\
5304.945256704	26.6365440000009\\
5305.069329408	16.7093760000007\\
5305.174220032	17.5997439999992\\
5305.288252672	16.6323200000006\\
5305.332775424	17.1553280000007\\
5305.462108928	19.4887679999993\\
5305.547019264	18.3989760000004\\
5305.646592256	17.9722239999992\\
5305.75614592	20.5258240000003\\
5305.949708288	19.0881279999994\\
5306.038970112	17.3498880000006\\
5306.148446208	19.8261760000005\\
5306.257944064	18.3239680000006\\
5306.38320512	20.5849600000001\\
5306.44149632	14.8761599999998\\
5306.551547392	19.9272959999998\\
5306.666131968	19.5118079999993\\
5306.801085952	17.4658560000007\\
5306.849981184	16.36096\\
5306.960274944	18.6549759999998\\
5307.084133632	27.5136000000002\\
5307.18360448	18.9844479999992\\
5307.2430208	24.4006399999998\\
5307.348068608	18.4486400000005\\
5307.4870656	17.4453759999997\\
5307.586870272	19.2499200000002\\
5307.6169344	20.314112\\
5307.820495616	15.8753280000001\\
5307.919983872	20.3635200000008\\
5307.949400576	14.7804159999996\\
5308.08917888	19.5589120000004\\
5308.15358464	18.9644800000005\\
5308.26796928	16.3489279999994\\
5308.368021504	18.4015359999994\\
5308.477034496	18.4143359999998\\
5308.586900736	18.2804479999995\\
5308.650995712	15.3756159999994\\
5308.755921408	23.3011200000001\\
5308.865030912	26.4107519999998\\
5308.970156544	17.5362559999994\\
5309.034198016	17.5779839999996\\
5309.14856192	16.9418239999995\\
5309.23794432	19.3241600000001\\
5309.328141056	17.520896\\
5309.442068992	18.4488959999999\\
5309.536997888	27.3776639999996\\
5309.625435392	14.8152320000008\\
5309.746219008	16.5987839999998\\
5309.840261888	19.6416000000008\\
5309.944923648	19.3034239999997\\
5310.023731712	25.1115520000003\\
5310.138791168	18.1708799999997\\
5310.258067712	19.4475519999996\\
5310.36792448	16.3043839999991\\
5310.471767808	16.1474560000006\\
5310.541493248	16.8729600000006\\
5310.660648448	16.0284159999992\\
5310.859996672	16.3763199999994\\
5310.914828544	16.2083839999996\\
5311.044269312	18.6490880000001\\
5311.13394816	18.3280639999994\\
5311.248067072	20.4469759999993\\
5311.348165632	28.5455359999996\\
5311.437333504	16.7134719999995\\
5311.551473152	18.8531199999998\\
5311.636093696	19.4734079999998\\
5311.74614144	20.5212159999992\\
5311.840093184	16.4728319999995\\
5311.919979008	20.3586560000003\\
5312.03912192	19.5018240000009\\
5312.163585536	14.9655039999998\\
5312.243168	19.5479039999991\\
5312.342262528	16.6423040000009\\
5312.43702016	17.3998080000001\\
5312.606163968	18.5438720000002\\
5312.7102016	18.5815039999998\\
5312.829721088	19.1009279999998\\
5312.91985152	16.2314239999996\\
5313.024011264	17.3911040000003\\
5313.114255616	18.6355199999998\\
5313.213059584	16.4392960000005\\
5313.31784704	18.226944\\
5313.417000448	17.3800960000008\\
5313.516433152	17.8129919999992\\
5313.615952384	19.3320960000001\\
5313.716236544	16.6164480000007\\
5313.815134464	18.5144319999999\\
5313.929979392	15.3592320000007\\
5314.018897408	24.2772480000003\\
5314.113329408	15.7091839999994\\
5314.22305152	28.4313600000005\\
5314.312193536	19.573504\\
5314.417008896	19.3886719999991\\
5314.511772672	16.1525760000004\\
5314.606027776	16.4078079999999\\
5314.71602176	16.4016640000009\\
5314.834610688	17.9906559999999\\
5315.012146176	12.5260799999996\\
5315.118400768	18.7806720000008\\
5315.223040512	18.4204800000007\\
5315.322388992	15.7688319999997\\
5315.437056256	33.4361599999993\\
5315.522010368	16.3901440000009\\
5315.620608	16.9876480000003\\
5315.745112064	19.4918400000006\\
5315.820159232	19.5389439999999\\
5315.914296832	14.6764800000001\\
5316.123739648	19.1193600000006\\
5316.217978368	19.3582079999996\\
5316.317766656	17.1463679999997\\
5316.417019648	17.3992959999996\\
5316.516345856	15.7258239999992\\
5316.610881536	15.2614400000002\\
5316.736042496	16.4223999999995\\
5316.815230976	17.6107520000005\\
5316.914365952	14.7456000000002\\
5317.01222528	10.6050560000003\\
5317.118270208	18.6501119999994\\
5317.213086976	15.4667520000003\\
5317.31794816	18.3280639999994\\
5317.417199872	19.5796480000008\\
5317.516521728	16.9016319999992\\
5317.616104448	16.4843519999995\\
5317.716145664	18.5254399999994\\
5317.820134656	19.5143680000001\\
5317.914292992	16.6727680000004\\
5318.012916736	14.2965760000006\\
5318.134032896	18.4128000000001\\
5318.217987328	17.3672960000004\\
5318.322271744	19.6515839999993\\
5318.42716288	19.5427839999993\\
5318.526153984	17.5336960000004\\
5318.625869824	18.2497280000007\\
5318.71013632	14.5159679999997\\
5318.829801216	19.1810559999994\\
5318.91410688	17.4865919999993\\
5319.028901632	17.2812799999992\\
5319.152691456	16.0711680000004\\
5319.223067648	17.447424\\
5319.318030592	19.4104320000006\\
5319.412152832	20.5327359999992\\
5319.521139712	17.5196159999996\\
5319.621052672	18.4325119999994\\
5319.725165312	15.5450880000008\\
5319.81991296	16.2928639999991\\
5319.924139776	19.5197439999993\\
5320.024039168	19.4188799999993\\
5320.123240448	18.6201600000004\\
5320.222980608	18.3605759999991\\
5320.322106112	18.4860160000007\\
5320.45194112	18.3208959999993\\
5320.521125888	19.5056640000003\\
5320.625877504	15.2573439999996\\
5320.73511936	24.4992000000002\\
5320.829841664	18.2215680000008\\
5320.92903296	18.4128000000001\\
5321.028452352	16.8320000000003\\
5321.108106496	19.4864639999996\\
5321.227634944	16.0148480000007\\
5321.33213568	19.5156480000005\\
5321.427133696	16.5135360000004\\
5321.551302912	20.6827520000006\\
5321.616373504	18.7532800000008\\
5321.824923648	18.3034879999996\\
5321.913856	16.2357759999995\\
5322.019016704	17.3964799999994\\
5322.117979904	16.3596799999996\\
5322.307066624	16.4464640000006\\
5322.417183488	18.5633280000002\\
5322.520905216	28.2849279999991\\
5322.611081984	20.461824\\
5322.715159808	17.5395840000001\\
5322.81021824	19.5980799999998\\
5322.909074688	18.4545280000002\\
5323.009017088	16.3968000000004\\
5323.098009088	18.3889920000001\\
5323.223063296	16.4431359999999\\
5323.30158976	16.9694720000007\\
5323.401646592	16.0266240000001\\
5323.506229504	19.6093440000004\\
5323.620613376	19.9930879999993\\
5323.720184064	17.5639040000005\\
5323.820102656	16.4825600000004\\
5323.92414592	18.525952\\
5324.028391936	23.7716479999999\\
5324.113205504	20.5854720000007\\
5324.222239744	18.6196479999999\\
5324.317257216	18.6370559999996\\
5324.421297152	17.6770560000004\\
5324.521198848	18.5786879999996\\
5324.620465152	14.8449280000004\\
5324.705138432	18.5182719999993\\
5324.844431872	17.8117120000006\\
5324.92356096	18.940928\\
5325.014043648	16.4236799999999\\
5325.122819584	17.1993600000005\\
5325.237900288	19.2801280000003\\
5325.362142976	20.5227520000008\\
5325.441800192	17.1801599999999\\
5325.525796608	35.1764480000002\\
5325.626144768	18.5246719999996\\
5325.749763072	17.1427839999997\\
5325.829897472	16.2775039999997\\
5325.934294272	18.6741760000004\\
5326.034287872	19.6677120000004\\
5326.133118464	19.4982400000008\\
5326.232263936	17.6437760000008\\
5326.332188416	16.5683200000003\\
5326.436575232	17.9550720000007\\
5326.516025856	15.4058239999995\\
5326.656109312	18.4890880000003\\
5326.735329792	19.7094400000005\\
5326.834254592	14.6344960000006\\
5326.919235328	16.6151680000003\\
5327.0183424	17.7223680000006\\
5327.138253568	19.6334079999997\\
5327.23791616	19.2960000000003\\
5327.322142464	16.5222400000002\\
5327.456062208	18.4419839999991\\
5327.5307712	19.1508479999993\\
5327.63625344	17.63328\\
5327.725261568	17.6414719999993\\
5327.834337536	15.7173760000005\\
5327.919294976	18.6746879999992\\
5328.034104832	19.4846720000005\\
5328.117958144	16.3379199999999\\
5328.228040192	17.420032\\
5328.307380224	15.7601279999999\\
5328.407124736	16.5045759999994\\
5328.511089664	20.4695040000006\\
5328.606111488	18.4913919999999\\
5328.709833216	19.2130560000005\\
5328.804441088	15.8207999999995\\
5328.909200384	15.5801599999995\\
5329.008487168	17.8670079999993\\
5329.10842112	15.8010880000002\\
5329.208358912	16.7388159999991\\
5329.332158464	17.5383039999997\\
5329.407126784	16.5066239999996\\
5329.505893376	18.2732799999994\\
5329.60598272	19.3625599999996\\
5329.70469248	17.0723839999991\\
5329.805179648	18.5594880000008\\
5329.904337152	20.7170559999995\\
5329.998394368	14.7742720000006\\
5330.103068672	18.4483839999994\\
5330.202573568	17.9535360000009\\
5330.3019392	16.3189760000005\\
5330.40212352	15.5033600000006\\
5330.506175232	19.5550719999992\\
5330.6206464	35.0261759999994\\
5330.705119744	17.4996480000009\\
5330.824033024	17.4128639999999\\
5330.9140544	27.4342400000005\\
5331.003810048	16.1899520000006\\
5331.2079808	19.3607680000005\\
5331.307256832	17.6366080000007\\
5331.407238912	18.61888\\
5331.50575104	16.1308160000008\\
5331.6150336	26.4135679999999\\
5331.71473792	19.1175679999997\\
5331.813605632	16.9856\\
5331.9137728	16.1525760000004\\
5332.017763328	20.14336\\
5332.117804032	19.1838719999996\\
5332.336879616	19.2593919999999\\
5332.421101312	17.4812160000001\\
5332.52112512	16.5048320000005\\
5332.625237504	20.6172160000006\\
5332.724333312	24.7132160000001\\
5332.819062784	17.4425599999995\\
5332.918647808	16.0276479999993\\
5333.018118656	17.4986239999998\\
5333.1229824	19.3620480000009\\
5333.222116096	19.4959359999993\\
5333.316715264	15.0950400000002\\
5333.44110464	18.4844799999992\\
5333.515913728	18.2937600000005\\
5333.609985792	16.3655679999993\\
5333.720108288	19.4882560000005\\
5333.824163328	19.5430400000005\\
5333.923614464	16.9943039999998\\
5334.023015936	18.3956479999997\\
5334.118601216	12.9809920000007\\
5334.22722304	16.6028800000004\\
5334.316420352	18.8001280000008\\
5334.405940736	17.3207039999998\\
5334.531042304	19.4219520000006\\
5334.650075392	20.4551680000004\\
5334.7299392	19.3190400000003\\
5334.829037568	17.4174719999992\\
5334.92813696	15.5166719999997\\
5335.028045056	16.4247039999991\\
5335.12802304	17.4028799999996\\
5335.23205376	18.4335360000005\\
5335.322107392	17.4871039999998\\
5335.431070208	18.4499199999991\\
5335.64501632	15.3960960000004\\
5335.719123712	15.503616\\
5335.824023808	19.4035199999998\\
5335.898931968	16.3118080000004\\
5336.022505728	17.88544\\
5336.119296	15.6756480000004\\
5336.31173248	18.1125119999997\\
5336.421110528	16.4904960000003\\
5336.50610176	16.4815359999993\\
5336.620076288	15.4560000000001\\
5336.704952064	16.3320320000003\\
5336.824059904	19.4396159999997\\
5336.924111872	17.4917119999991\\
5337.023248128	18.6278399999992\\
5337.148057856	20.4377600000007\\
5337.22202112	17.4010880000005\\
5337.316540672	17.9205120000006\\
5337.431183872	17.5636479999994\\
5337.53099648	16.3763199999994\\
5337.62505728	15.437312\\
5337.709883648	16.2634240000007\\
5337.809325824	16.7057920000007\\
5337.918299392	17.6791040000007\\
5338.032883456	20.2631679999995\\
5338.131957248	17.3370880000002\\
5338.252246528	17.6263679999993\\
5338.332020736	20.4006399999998\\
5338.43077248	17.1522559999994\\
5338.506308096	16.6878720000004\\
5338.625132288	16.512256\\
5338.724468224	18.848\\
5338.828953344	20.3330559999995\\
5338.918356992	19.7368320000005\\
5339.02812544	20.5053439999992\\
5339.126968832	17.3488639999996\\
5339.227035136	17.4149120000002\\
5339.341332992	20.7127039999996\\
5339.426160896	18.5408000000007\\
5339.516021248	17.4010880000005\\
5339.615055104	18.4348160000009\\
5339.705467136	18.8469760000007\\
5339.82433024	16.7098879999994\\
5339.92823808	20.6179840000004\\
5340.023045888	19.425792\\
5340.122469376	15.8492160000005\\
5340.231247872	25.6276479999997\\
5340.301380352	14.7601919999997\\
5340.421219328	16.5992960000003\\
5340.530315008	19.6948479999992\\
5340.644488192	17.8680320000003\\
5340.719433216	19.8131200000007\\
5340.829100544	16.4805120000001\\
5340.918488576	15.8684159999993\\
5341.028159488	18.5392639999991\\
5341.117778944	20.1587199999994\\
5341.227216128	18.59584\\
5341.331086592	16.4664319999993\\
5341.430947584	19.3274880000008\\
5341.535044608	20.4244479999998\\
5341.630053376	18.4332799999993\\
5341.744396544	17.7763840000007\\
5341.828773376	19.1531520000008\\
5341.927982848	19.3628160000007\\
5342.02807808	19.4577919999992\\
5342.122143744	17.5234560000008\\
5342.227176192	19.5560960000003\\
5342.325713664	16.0934400000006\\
5342.42606208	19.4419199999993\\
5342.529906176	16.2862079999995\\
5342.629911552	17.2915200000007\\
5342.72422656	17.6064000000006\\
5342.828812544	19.1923200000001\\
5342.928058368	15.4380799999999\\
5343.023319808	18.6995200000001\\
5343.127190016	26.5697280000004\\
5343.222158848	16.5386240000007\\
5343.316231936	16.6118399999996\\
5343.42596096	20.3409919999995\\
5343.515171072	15.5509760000004\\
5343.6200512	18.4309759999996\\
5343.708984832	16.364544\\
5343.818998784	16.3786240000009\\
5343.91328	18.6598400000003\\
5344.018296064	15.6759039999997\\
5344.117061632	19.4414080000006\\
5344.22193408	20.314112\\
5344.31109376	15.4736639999992\\
5344.42024192	18.6216960000002\\
5344.534956288	17.3363200000003\\
5344.620097024	18.4768000000004\\
5344.714079232	18.4588800000001\\
5344.908107008	27.4867200000008\\
5344.998136832	18.5167359999996\\
5345.097084672	17.4645760000003\\
5345.196751616	16.1315840000007\\
5345.305954304	25.3342720000001\\
5345.395965184	16.3448320000007\\
5345.500061696	17.4415360000003\\
5345.600064256	18.4440319999994\\
5345.709147136	26.5269759999992\\
5345.798429184	16.8089600000003\\
5345.8930944	15.4741759999997\\
5345.992804864	16.1848320000008\\
5346.097166848	18.5466880000004\\
5346.196637696	17.0175999999992\\
5346.296071936	15.4519039999996\\
5346.396109824	15.4895359999991\\
5346.519588864	16.9687040000008\\
5346.605414656	17.7945600000003\\
5346.70908672	20.4666880000004\\
5346.804223488	17.6033279999992\\
5346.902958848	15.3387519999997\\
5347.00300288	20.3827199999996\\
5347.102100736	16.4805120000001\\
5347.2021312	16.5109759999996\\
5347.306116096	20.4958719999995\\
5347.401011968	16.391936\\
5347.505340672	19.720448\\
5347.6046976	18.0774399999991\\
5347.70361472	15.9946240000008\\
5347.803807488	17.187328\\
5347.908114944	19.4949120000001\\
5348.003113984	15.4938880000009\\
5348.107169792	19.549696\\
5348.207136768	20.5166079999999\\
5348.325899264	18.2789119999998\\
5348.406137856	17.5178240000005\\
5348.50984064	20.2204160000001\\
5348.609635328	20.0153599999994\\
5348.708873472	18.2533120000007\\
5348.808270848	19.65056\\
5348.907838464	19.2184319999997\\
5349.008292352	17.672192\\
5349.10731136	15.6912639999991\\
5349.207142656	16.5224959999996\\
5349.306107392	20.4871679999997\\
5349.41109504	20.4748799999998\\
5349.510302976	19.6828160000005\\
5349.605124864	17.5047680000007\\
5349.7092096	19.5893759999999\\
5349.808314624	16.694528\\
5349.912819968	20.1999360000009\\
5350.018147328	19.5271680000005\\
5350.13206144	17.4412799999991\\
5350.217232384	17.6122880000003\\
5350.321329152	20.7088640000002\\
5350.420855552	19.2353280000007\\
5350.520080128	19.4600960000007\\
5350.615123968	19.5038719999993\\
5350.723775744	23.1557119999998\\
5350.814184192	16.5639680000004\\
5350.903059456	19.4393600000003\\
5351.018281472	20.6615039999997\\
5351.117334784	17.714688\\
5351.217340672	18.7205119999999\\
5351.306089472	15.4693119999993\\
5351.420768256	19.1480319999991\\
5351.5303552	16.7352320000009\\
5351.620290048	19.6697600000007\\
5351.719204352	19.5842560000001\\
5351.818469632	16.849408\\
5351.917912832	16.2926079999997\\
5352.018247168	16.6269439999996\\
5352.117087232	16.4669439999998\\
5352.225562368	19.9421440000006\\
5352.32615296	17.5326719999994\\
5352.425362176	18.7420160000001\\
5352.52002432	18.4040960000002\\
5352.62421888	18.5986560000001\\
5352.7237952	17.1750400000001\\
5352.827736064	19.1157760000006\\
5352.942942464	19.3223679999992\\
5353.027308288	18.6880000000001\\
5353.122220032	24.5998080000008\\
5353.226414336	19.7941759999994\\
5353.331241728	19.6216320000003\\
5353.43489536	20.2752\\
5353.54038144	25.7612800000006\\
5353.644408064	24.7877119999994\\
5353.739281152	17.6609279999993\\
5353.853250816	15.6305919999995\\
5353.928271872	18.6516479999991\\
5354.022190336	18.5702399999991\\
5354.116742912	18.1227519999993\\
5354.22122624	19.6062720000009\\
5354.31605248	18.4322560000001\\
5354.420425728	18.8055039999999\\
5354.505073664	17.4535680000008\\
5354.599409152	17.7889279999999\\
5354.714202368	17.5820800000001\\
5354.823373824	16.7536639999998\\
5354.917630976	18.0106240000005\\
5355.037012224	20.3921919999993\\
5355.131958528	20.3384320000005\\
5355.241160704	17.5406079999993\\
5355.316277248	18.6570240000001\\
5355.435248128	16.6279680000007\\
5355.540160768	20.5406719999992\\
5355.624195328	16.5752319999992\\
5355.738380032	27.7598720000005\\
5355.823172608	15.5522560000009\\
5355.932454144	17.8339840000008\\
5356.067162624	21.5424000000003\\
5356.131739392	19.1193600000006\\
5356.23645696	16.8368640000008\\
5356.336155136	19.5351040000005\\
5356.43521024	19.5901439999998\\
5356.535159808	16.5396479999999\\
5356.634084608	15.4644480000006\\
5356.734204416	16.5844479999996\\
5356.837922048	18.3019519999998\\
5356.932284672	14.6644479999995\\
5357.031706368	16.0862720000005\\
5357.11618432	14.5640960000001\\
5357.23646208	18.8421120000003\\
5357.340527872	17.9077120000002\\
5357.410139904	16.5196799999994\\
5357.530075648	16.4556799999991\\
5357.63425408	18.6339840000001\\
5357.734136832	17.5165440000001\\
5357.82840832	17.7881600000001\\
5357.928077312	18.4570879999992\\
5358.032432128	18.8121599999995\\
5358.13234944	19.7294079999992\\
5358.231135232	18.5149440000005\\
5358.32601344	16.3932160000004\\
5358.634304256	17.6839679999994\\
5358.734234368	26.6142720000007\\
5358.922464	16.8440320000009\\
5359.032107008	16.4869120000003\\
5359.131650304	16.0302080000001\\
5359.231058176	19.4380799999999\\
5359.311339008	17.7190399999999\\
5359.455202304	19.5819520000005\\
5359.530064384	15.4442240000008\\
5359.634481408	18.8613120000009\\
5359.714148608	16.5283839999993\\
5359.832816384	17.1962879999992\\
5359.932260864	16.6407679999993\\
5360.032025088	16.4049919999998\\
5360.132078336	15.4580480000004\\
5360.24614016	26.5200640000003\\
5360.346262784	18.6426879999999\\
5360.429896448	18.2763520000008\\
5360.5251456	18.5254399999994\\
5360.639118592	15.4982400000008\\
5360.728300032	15.6797439999991\\
5360.838169856	17.5495680000004\\
5360.937783808	17.1637759999994\\
5361.042309376	20.6891520000008\\
5361.156369152	17.7489920000007\\
5361.230829312	19.2092159999993\\
5361.34505984	20.4395519999998\\
5361.440400384	16.7802879999999\\
5361.534239488	20.6195200000002\\
5361.644427008	18.8070399999997\\
5361.723661568	17.0414079999991\\
5361.863185664	17.5654400000003\\
5361.942057984	17.4379520000002\\
5362.047258368	19.6380160000008\\
5362.116552704	16.9326079999992\\
5362.241145088	18.5249280000007\\
5362.321015296	17.3952000000008\\
5362.420250368	17.6302080000005\\
5362.564286976	18.6667519999992\\
5362.638706944	15.0865919999997\\
5362.708376832	15.7565439999998\\
5362.813115904	17.4958079999997\\
5362.908146432	16.5263360000008\\
5363.007099648	17.4794239999992\\
5363.111487744	16.8675839999996\\
5363.211230464	16.6103039999998\\
5363.321227264	25.6071680000005\\
5363.43504384	15.4234880000004\\
5363.51460096	16.9809920000007\\
5363.614319616	16.6993920000004\\
5363.714171904	18.5515520000008\\
5363.8131776	17.5575040000003\\
5363.917967872	19.3477120000007\\
5364.00741376	16.7936000000009\\
5364.112279552	16.6594559999994\\
5364.231314176	19.6940799999993\\
5364.34518272	18.5625600000003\\
5364.415452416	19.8323199999995\\
5364.513819648	17.1996159999999\\
5364.619361024	18.7407359999997\\
5364.723038464	17.4182400000009\\
5364.8331136	17.493504\\
5364.93741312	19.7928960000008\\
5365.027205632	15.5852799999993\\
5365.131275776	18.6557439999997\\
5365.231270912	19.6508159999994\\
5365.330243072	20.6228480000009\\
5365.4342784	18.6583040000005\\
5365.539251712	19.6316160000006\\
5365.648797184	18.1770240000005\\
5365.748398592	16.7782399999996\\
5365.833347072	18.7269120000001\\
5365.927279616	17.6593919999996\\
5366.027438336	17.8181120000008\\
5366.121247232	18.6270719999993\\
5366.220861184	17.2410880000007\\
5366.32006784	17.4476799999993\\
5366.41010944	18.4893439999996\\
5366.534186496	19.5663359999999\\
5366.619340288	19.7201920000007\\
5366.718230016	17.6099840000006\\
5366.81807872	16.4584959999993\\
5366.907277312	16.6571519999998\\
5367.002289664	17.6696319999992\\
5367.106072832	16.4528640000008\\
5367.206308864	16.6886400000003\\
5367.310415616	17.7955839999995\\
5367.415162624	15.5422720000006\\
5367.514057984	20.4377600000007\\
5367.613557504	15.9372800000001\\
5367.718345216	19.7250559999993\\
5367.848340992	16.7208960000007\\
5367.932096768	18.4765439999992\\
5368.036597248	19.9772159999993\\
5368.121437952	16.8176640000001\\
5368.231272448	17.6522239999995\\
5368.330148864	19.5287040000003\\
5368.439563776	19.9434239999991\\
5368.549031936	18.4117760000008\\
5368.638434816	16.8145920000006\\
5368.732885504	16.2652159999998\\
5368.838123008	17.5027200000004\\
5368.937064704	16.4446719999996\\
5369.036692992	16.0729599999995\\
5369.136100608	18.4803840000004\\
5369.260667648	16.0473600000005\\
5369.31497216	15.3520640000006\\
5369.439647232	16.0271360000006\\
5369.534077696	19.4575359999999\\
5369.628742144	20.1221119999991\\
5369.712652032	17.0316800000001\\
5369.828406272	17.7861119999998\\
5369.932314624	18.6944000000003\\
5370.031578112	14.9580800000003\\
5370.1408576	18.2374400000008\\
5370.236256512	20.63616\\
5370.315092992	15.4728959999993\\
5370.425265408	19.6454400000002\\
5370.4988544	16.2342399999998\\
5370.618473728	16.8535040000006\\
5370.708113408	16.4933120000005\\
5370.818067712	15.4475519999996\\
5370.906993664	17.3734399999994\\
5371.02167552	19.0553600000003\\
5371.120945664	25.3255680000002\\
5371.220659712	17.039616\\
5371.339762944	15.142656\\
5371.464358656	19.7386239999996\\
5371.534206976	19.5868160000009\\
5371.64813568	17.5155200000008\\
5371.767822848	17.2026879999994\\
5371.886966528	17.3463040000006\\
5371.956855296	20.2350079999997\\
5372.07706752	12.4472320000004\\
5372.171118848	18.49856\\
5372.280241664	17.6215040000006\\
5372.439597312	17.9773440000008\\
5372.529492992	19.8727679999993\\
5372.57377152	18.1514239999997\\
5372.723610368	17.9901439999994\\
5372.787903488	19.2831999999999\\
5372.832408576	19.7885439999991\\
5373.021714432	20.0942080000004\\
5373.065161216	25.5411199999999\\
5373.146234112	16.6138879999999\\
5373.260296704	15.6764160000002\\
5373.349802752	20.1827840000005\\
5373.51443712	18.8170239999999\\
5373.603895296	17.2751360000002\\
5373.673367552	19.7473279999995\\
5373.837055744	20.4357120000004\\
5373.911853568	18.2333440000002\\
5373.9564928	15.8727679999993\\
5374.106410496	23.790336\\
5374.140534016	17.9138559999992\\
5374.255235072	18.6150400000006\\
5374.349597696	19.9777279999998\\
5374.454064128	20.4439039999997\\
5374.55872256	18.1025279999994\\
5374.658221056	19.6008959999999\\
5374.7580928	16.4725760000001\\
5374.947079936	17.4597119999999\\
5375.06633472	15.7145600000003\\
5375.151340032	16.7198719999997\\
5375.24535552	16.7352320000009\\
5375.340025856	19.4055680000001\\
5375.424294656	18.6746879999992\\
5375.518660864	18.0408320000006\\
5375.62332928	18.7089919999999\\
5375.72312832	19.5082239999992\\
5375.817324032	16.7037440000004\\
5375.91649536	15.8750720000007\\
5376.025818624	16.1983999999993\\
5376.105841664	17.2216320000007\\
5376.230520576	17.9002880000007\\
5376.320007936	19.3876479999999\\
5376.409289728	19.6695039999995\\
5376.518821888	16.201728\\
5376.628333824	17.7136640000008\\
5376.728262144	18.64192\\
5376.827244032	18.6237440000004\\
5376.897064704	17.4443520000004\\
5377.021377536	19.7573119999997\\
5377.111275008	10.6547200000005\\
5377.220200704	17.5805440000004\\
5377.32005376	16.4336640000001\\
5377.44440192	17.7817599999998\\
5377.50428032	19.6602879999991\\
5377.618078976	16.4587520000005\\
5377.7179136	15.2934399999995\\
5377.82233344	17.7131520000003\\
5377.926750976	19.1308800000006\\
5378.001153792	19.5335680000007\\
5378.105588224	21.9678719999993\\
5378.199997184	15.3771519999991\\
5378.305022976	20.4026880000001\\
5378.399191552	15.5714559999997\\
5378.499103488	15.4833920000001\\
5378.603013376	20.3932160000004\\
5378.703204096	19.5840000000007\\
5378.80223488	17.6145919999999\\
5378.906889472	19.2693760000002\\
5379.026584832	16.9646080000002\\
5379.10609664	24.4764159999995\\
5379.200328192	18.708224\\
5379.29989632	18.2760959999996\\
5379.399021056	15.4009600000009\\
5379.504422912	19.8028799999993\\
5379.603202304	19.5819520000005\\
5379.708012032	25.3918720000001\\
5379.802061568	19.4414080000006\\
5379.901982464	15.3623040000002\\
5380.001200896	16.5808639999996\\
5380.106142464	21.5221760000004\\
5380.204813056	18.1928960000005\\
5380.304686848	16.0665599999993\\
5380.404281088	17.6609279999993\\
5380.50849152	14.8712959999993\\
5380.6080896	15.4695680000004\\
5380.742458368	26.8380159999997\\
5380.802264832	16.6446080000005\\
5380.91179776	20.1776640000007\\
5381.001289984	15.6697600000007\\
5381.100355584	14.7353600000006\\
5381.205285888	19.6656640000001\\
5381.305137664	18.5175039999995\\
5381.404064	18.4440319999994\\
5381.50375296	18.1327359999996\\
5381.593315072	16.6950400000005\\
5381.708256	20.6359040000007\\
5381.807346944	16.7267840000004\\
5381.911449088	18.8290560000005\\
5382.001437952	15.817728\\
5382.110976256	20.3560959999995\\
5382.210174208	18.5541119999998\\
5382.309439488	16.8194559999993\\
5382.408977408	16.3573759999999\\
5382.514340096	19.7199359999995\\
5382.613184	20.5639680000004\\
5382.732672	16.0517120000004\\
5382.81229568	18.6757120000002\\
5382.911586816	15.9667200000004\\
5383.011068928	17.4487040000004\\
5383.10622848	16.6085120000007\\
5383.215415296	19.7949439999993\\
5383.299968256	16.3481599999996\\
5383.41417728	17.5569919999998\\
5383.498588928	17.9688960000003\\
5383.707836928	18.2167040000004\\
5383.81731584	20.6958080000004\\
5383.906953472	20.3333120000007\\
5384.02125568	18.6355199999998\\
5384.11619328	17.5731199999991\\
5384.215165696	17.5454719999998\\
5384.314485248	16.8650240000006\\
5384.414256128	16.6359040000007\\
5384.532821504	16.2014720000006\\
5384.618241024	18.6209280000003\\
5384.70824448	16.6243840000006\\
5384.81747584	18.8556800000006\\
5384.915817472	19.1971840000006\\
5385.01611136	19.4913280000001\\
5385.10617088	16.5509120000006\\
5385.22043008	17.8099199999997\\
5385.334138112	19.5179520000002\\
5385.428705024	18.0848640000004\\
5385.50870272	17.0823679999994\\
5385.628221696	17.6015360000001\\
5385.722212096	15.5919360000007\\
5385.831802624	17.1824639999995\\
5385.926204416	17.5843839999998\\
5386.031474688	18.8544000000002\\
5386.11122688	16.6067199999998\\
5386.225317376	17.6972800000003\\
5386.324081408	17.4612479999996\\
5386.424170752	17.5505919999996\\
5386.522772224	16.1520639999999\\
5386.622949632	15.3295359999993\\
5386.726977024	19.3569279999992\\
5386.827444224	19.8238720000008\\
5386.926300416	15.6802559999996\\
5387.031128832	16.5086719999999\\
5387.115274752	19.6546560000006\\
5387.250553344	15.9331839999995\\
5387.324158976	15.5386880000005\\
5387.433928704	18.3086079999994\\
5387.5233152	16.6950400000005\\
5387.633242368	18.6222080000007\\
5387.7372224	20.6021120000005\\
5387.832126464	17.5063040000005\\
5387.931044608	17.4243839999999\\
5388.036291072	19.6710399999993\\
5388.159981824	16.3617279999999\\
5388.230240768	15.6206079999993\\
5388.31906688	16.4467199999999\\
5388.434466816	18.8467199999996\\
5388.628206336	16.5862400000005\\
5388.711885056	19.2647679999991\\
5388.832114432	20.4943359999997\\
5388.936232448	16.6120960000007\\
5389.06076032	19.1400959999992\\
5389.115288832	17.6686079999999\\
5389.244498432	17.8782719999999\\
5389.334237696	18.6175999999996\\
5389.443850752	16.2306559999997\\
5389.528354304	16.7339520000005\\
5389.638083328	15.4631680000002\\
5389.752037632	19.4173439999995\\
5389.931035648	16.4154880000006\\
5390.046401792	19.7816320000002\\
5390.120374528	17.7543679999999\\
5390.234406912	14.7868159999998\\
5390.344058368	24.4382719999994\\
5390.543397376	17.7771520000006\\
5390.638078976	18.4586240000008\\
5390.732319488	18.6992640000008\\
5390.8364608	16.8407040000002\\
5390.931430912	18.8106239999997\\
5391.03620864	18.5886719999999\\
5391.134935552	15.3151999999991\\
5391.234446336	16.826368\\
5391.344367616	18.7473919999993\\
5391.428448256	15.8279679999996\\
5391.51341696	17.7968639999999\\
5391.632598272	19.9782400000004\\
5391.722345472	18.7253760000003\\
5391.831815168	16.1950720000004\\
5391.9261696	16.5493760000008\\
5392.036078848	20.4587520000005\\
5392.135333376	22.7133439999998\\
5392.205404928	16.7848959999992\\
5392.324126464	18.5062400000006\\
5392.428758272	16.1379840000009\\
5392.533052416	17.4323199999999\\
5392.628231168	16.6110719999997\\
5392.732049664	18.4294399999999\\
5392.827001344	17.38112\\
5392.915541248	17.9210239999993\\
5393.02610432	17.4840320000003\\
5393.119889408	16.2690559999992\\
5393.204665856	18.0456959999992\\
5393.30903296	19.4127360000002\\
5393.424265728	16.6456319999998\\
5393.50318976	17.5695360000009\\
5393.60269184	17.0716159999993\\
5393.701943808	16.3235839999998\\
5393.812367872	26.7476480000005\\
5393.901129216	18.5090560000008\\
5393.99611648	15.4964479999999\\
5394.099053312	18.4330239999999\\
5394.199418624	18.7985919999992\\
5394.29896704	19.3469440000008\\
5394.398400768	16.7805439999993\\
5394.49796352	15.3433600000008\\
5394.602746368	23.1262719999995\\
5394.70229632	18.6762240000007\\
5394.812253696	19.6336640000009\\
5394.911228928	17.6087040000002\\
5395.0398528	20.232704\\
5395.098917632	14.2973440000005\\
5395.210305024	17.6847359999992\\
5395.304061184	18.4409599999999\\
5395.414277888	19.6577280000001\\
5395.523185408	19.5653120000006\\
5395.628227584	18.6076159999993\\
5395.727182592	17.5623680000008\\
5395.821000704	20.380416\\
5395.94079104	20.1710079999993\\
5396.020466944	19.8469120000009\\
5396.120281344	18.6611200000007\\
5396.224177664	28.5573120000008\\
5396.319160832	18.5405439999995\\
5396.414104576	19.4844159999993\\
5396.513096704	18.4765439999992\\
5396.608168448	18.5484799999995\\
5396.706977792	16.3576319999993\\
5396.801695744	15.0755840000002\\
5396.901134592	15.5146239999995\\
5397.006433792	20.8135679999996\\
5397.09916544	13.5452160000004\\
5397.204670976	17.0508800000007\\
5397.304041472	19.4211840000007\\
5397.408386816	16.7667199999996\\
5397.538195968	16.5757439999998\\
5397.617349632	16.7293439999994\\
5397.722545408	18.9253119999994\\
5397.826305792	19.6856320000006\\
5397.940794112	15.1738879999994\\
5398.030319104	18.6987520000002\\
5398.130314752	19.6945919999998\\
5398.344210176	17.5900160000001\\
5398.423163136	17.5431680000002\\
5398.523276544	15.6564479999997\\
5398.647359232	18.7392\\
5398.741547776	16.9277440000005\\
5398.841273344	18.6531840000007\\
5398.926075904	17.4558720000005\\
5399.045268992	19.6487679999991\\
5399.115220224	17.6000000000004\\
5399.238738432	20.1182719999997\\
5399.32891136	18.2911999999997\\
5399.428331776	15.7114880000008\\
5399.528325376	18.7051520000005\\
5399.63238016	19.7601279999999\\
5399.722309632	18.6895359999999\\
5399.84635136	16.7313919999997\\
5399.92136576	18.7456000000002\\
5400.025253376	15.6331520000003\\
5400.135462656	23.8425599999991\\
5400.229296128	16.6758399999999\\
5400.334175488	16.5552640000005\\
5400.433163008	15.5427839999993\\
5400.538291456	17.6714240000001\\
5400.62201344	15.3932800000002\\
5400.722301184	19.6810239999995\\
5400.821148672	20.5283839999993\\
5400.916074496	18.4542720000009\\
5401.040375808	19.755776\\
5401.119568128	16.9479680000004\\
5401.219251712	16.6315520000007\\
5401.30410368	17.4835199999998\\
5401.417932544	19.3123840000007\\
5401.508262912	17.6427519999997\\
5401.617346048	18.7258880000009\\
5401.707430144	19.8100479999994\\
5401.816373504	16.7534080000005\\
5401.906346496	17.7264639999994\\
5402.01508992	16.46976\\
5402.110387968	16.7677440000007\\
5402.2145024	15.8822400000008\\
5402.318439168	22.8190720000002\\
5402.418317568	19.697408\\
5402.498391552	19.7713920000006\\
5402.617329408	15.7091839999994\\
5402.737427968	18.8078079999996\\
5402.826221824	16.6016\\
5402.926305024	16.6848000000009\\
5403.040376832	16.7567359999994\\
5403.12524544	25.625344\\
5403.224259328	17.6391679999997\\
5403.32858624	19.9659520000005\\
5403.423353088	16.7329279999994\\
5403.512085248	16.4651520000007\\
5403.627388672	19.7685760000004\\
5403.716570624	18.9503999999997\\
5403.826240256	20.6200320000007\\
5403.91082368	16.2035199999991\\
5404.025173504	18.5533439999999\\
5404.11001728	15.3971199999996\\
5404.224349952	19.7299199999998\\
5404.314221312	19.6011519999993\\
5404.423379968	18.7599360000004\\
5404.528548096	16.9277440000005\\
5404.711873792	19.2535040000002\\
5404.82129152	16.6712320000006\\
5404.921215744	15.5957760000001\\
5405.020465152	16.8450560000001\\
5405.10984448	18.2243839999992\\
5405.214239488	16.6192640000008\\
5405.304439552	15.8192639999997\\
5405.41832192	17.7016320000002\\
5405.502396928	14.7768319999996\\
5405.616824832	15.204608\\
5405.7115904	18.9701120000009\\
5405.811136512	15.5164160000004\\
5405.906372608	19.7524479999993\\
5406.005426176	18.8060160000005\\
5406.114396672	15.7765120000004\\
5406.214037504	16.4172799999997\\
5406.298599168	17.9791359999999\\
5406.40326272	19.6426240000001\\
5406.502701312	17.0810880000008\\
5406.601889024	16.2687999999998\\
5406.692272384	15.6520959999998\\
5406.841330432	19.7102080000004\\
5406.92625664	26.6362879999997\\
5407.020135424	15.515136\\
5407.114310656	20.6904319999994\\
5407.224303104	19.6830719999998\\
5407.313667328	20.0473600000005\\
5407.423410432	17.7904639999997\\
5407.512511744	16.8916480000007\\
5407.622407168	16.7869439999995\\
5407.715903232	19.2829440000005\\
5407.82621824	17.5979520000001\\
5407.920445952	19.825664\\
5408.029911552	18.2911999999997\\
5408.12891008	19.2901120000006\\
5408.22410112	19.4810880000005\\
5408.338388992	18.7688959999996\\
5408.418175488	16.5552640000005\\
5408.507198976	19.5788799999991\\
5408.59719936	17.579264\\
5408.697306368	16.6863360000007\\
5408.79632256	17.7024000000001\\
5408.895947008	16.3266559999993\\
5408.995143424	16.5232639999995\\
5409.100429568	18.8093439999993\\
5409.199417344	19.7972480000008\\
5409.298222848	18.6027520000007\\
5409.398148096	18.5277440000009\\
5409.49833216	17.7121279999992\\
5409.597363968	15.7437439999994\\
5409.69711232	18.4921599999998\\
5409.796120064	17.4999040000002\\
5409.895807744	18.1875199999995\\
5409.99522944	16.6092800000006\\
5410.099140608	20.5204479999993\\
5410.194170112	16.5498879999996\\
5410.297897984	18.2778880000005\\
5410.418303744	18.6833920000008\\
5410.497206528	17.5864320000001\\
5410.701157888	20.5378560000008\\
5410.801433344	19.8131200000007\\
5410.895363584	16.7434240000002\\
5411.004617472	23.9974399999992\\
5411.09933696	16.7168000000001\\
5411.198458112	17.8380799999995\\
5411.29817472	19.5545600000005\\
5411.39820032	17.5800319999998\\
5411.497319168	16.6991359999993\\
5411.596801024	16.1807360000003\\
5411.701236224	20.6161919999995\\
5411.796331008	15.7109760000003\\
5411.900138752	19.5184640000007\\
5411.999930112	19.3100799999993\\
5412.09901824	16.3980800000008\\
5412.198731008	16.1108480000003\\
5412.303419392	16.7992319999994\\
5412.40828416	17.6640000000007\\
5412.507207168	15.5868160000009\\
5412.607108864	18.4888319999991\\
5412.706201856	16.5816319999994\\
5412.811303424	20.6832639999993\\
5412.910191872	16.5716479999992\\
5413.010293248	17.6729599999999\\
5413.10933504	16.7150079999992\\
5413.228543488	15.9231999999993\\
5413.313219072	19.5991040000008\\
5413.408209664	15.5896319999993\\
5413.507310848	16.6906880000006\\
5413.612481024	19.8609919999999\\
5413.711058176	19.4380799999999\\
5413.815764224	18.1440000000002\\
5413.915189504	17.5692799999997\\
5414.009905408	17.2851200000005\\
5414.113820672	17.2003839999998\\
5414.32345088	20.8307199999999\\
5414.422600704	17.9806719999997\\
5414.607379968	20.7598080000007\\
5414.711203072	18.5827840000002\\
5414.855340544	18.7205119999999\\
5414.935283712	15.6633600000005\\
5415.02948736	14.8672000000006\\
5415.129479168	15.8589439999996\\
5415.244168704	20.5486079999991\\
5415.343313152	20.6929920000002\\
5415.442699776	19.0796800000007\\
5415.522377984	16.7577600000004\\
5415.636365312	19.7450239999998\\
5415.726352384	16.7321599999996\\
5415.835456768	20.8366079999996\\
5415.905107712	15.4874880000007\\
5416.034588928	16.9689600000002\\
5416.138821632	15.2012799999993\\
5416.257948672	15.328512\\
5416.37282432	18.2041599999993\\
5416.467266304	16.6461440000003\\
5416.581915904	20.2956799999993\\
5416.656475904	17.8557440000004\\
5416.766382848	17.7625599999992\\
5416.850367488	15.7473279999995\\
5416.955297792	19.6774399999995\\
5417.054571776	18.9516800000001\\
5417.15445888	16.8386559999999\\
5417.278162944	20.5429760000006\\
5417.348447232	17.827072\\
5417.44728576	16.6656000000003\\
5417.527015168	19.3950719999993\\
5417.67159296	19.9728639999994\\
5417.785947136	19.3269760000003\\
5417.845360896	15.7409279999993\\
5417.930299392	18.6792960000002\\
5418.020445952	20.8258559999995\\
5418.158948864	23.3287679999994\\
5418.23831296	20.6929920000002\\
5418.372389376	18.7691520000008\\
5418.452566272	19.945984\\
5418.55677952	18.1593599999997\\
5418.656233984	16.6136320000005\\
5418.761224192	17.6040959999991\\
5418.850342656	18.7225600000002\\
5418.980077824	18.4578560000009\\
5419.049403392	16.7833599999994\\
5419.15391616	21.296128\\
5419.2584192	18.7991039999997\\
5419.343435264	16.8151039999993\\
5419.472460544	19.8402559999995\\
5419.532174592	17.5544320000008\\
5419.656387584	17.7674239999997\\
5419.756224256	16.6041600000008\\
5419.860352768	17.7326080000003\\
5419.964719872	17.0997759999991\\
5420.054526976	16.9067520000008\\
5420.153836032	16.2158080000008\\
5420.247847424	17.2272639999992\\
5420.343214336	19.5939839999992\\
5420.456871936	19.2517119999993\\
5420.532357632	16.7375360000005\\
5420.656454144	20.8340480000006\\
5420.7361856	15.565568\\
5420.805387264	20.7669760000008\\
5420.905260032	20.6399999999994\\
5421.029297664	17.6773119999998\\
5421.104337664	16.717568\\
5421.243419648	27.7992959999992\\
5421.35813504	19.5148800000006\\
5421.427390976	16.7708160000002\\
5421.527226368	18.6060799999996\\
5421.63153408	17.9138559999992\\
5421.726302464	15.6823039999999\\
5421.825326336	18.7061759999997\\
5421.910215936	17.5959039999998\\
5422.024600576	17.9804160000003\\
5422.124515328	18.8951039999993\\
5422.223350272	16.7301119999993\\
5422.30326016	17.6399359999996\\
5422.427200512	19.5804160000007\\
5422.526828032	18.2077439999994\\
5422.626335744	18.7156479999994\\
5422.75077376	20.1535999999996\\
5422.830291968	24.6717439999993\\
5422.919776	17.1558399999994\\
5423.01444992	16.829952\\
5423.104006656	16.3865600000008\\
5423.21819264	18.5725440000006\\
5423.317856	18.2359039999992\\
5423.417364992	17.7446400000008\\
5423.516507904	16.8878079999995\\
5423.61614848	16.5283839999993\\
5423.706335488	18.7153920000001\\
5423.815458048	15.8379519999999\\
5423.91008384	17.4638080000004\\
5424.019534336	19.9142400000001\\
5424.104456192	17.8360319999992\\
5424.218421248	18.801152\\
5424.317756928	18.1368320000001\\
5424.417413888	17.7935359999992\\
5424.516859648	19.2396800000006\\
5424.615877632	18.2574079999995\\
5424.690963712	17.3434880000004\\
5424.79053696	16.9169920000004\\
5424.890424064	16.8038400000005\\
5424.994292992	17.6729599999999\\
5425.094096384	19.476224\\
5425.198382592	15.7624319999995\\
5425.298332928	17.7128960000009\\
5425.422310656	17.6906240000008\\
5425.51156992	16.9497599999995\\
5425.601455872	18.8357120000001\\
5425.696200448	16.5803520000009\\
5425.800639488	18.0193280000003\\
5425.900436736	18.8165119999994\\
5426.004099328	18.479104\\
5426.104162304	16.5422080000008\\
5426.208328704	19.7086720000007\\
5426.302492672	15.8725119999999\\
5426.39728	16.6597120000006\\
5426.511772416	19.1521279999997\\
5426.60649472	17.8746879999999\\
5426.70592	17.2999679999994\\
5426.805432832	19.8126080000002\\
5426.930631936	17.0117119999995\\
5427.009455104	15.8348800000003\\
5427.10850432	19.8842879999993\\
5427.208535296	15.9150079999999\\
5427.308548608	15.9285760000002\\
5427.407380992	15.7608959999998\\
5427.516843008	18.2228479999994\\
5427.61620096	18.5807359999999\\
5427.710647552	17.0273280000001\\
5427.80542976	19.8095360000007\\
5427.905286656	20.6666239999995\\
5428.004593408	19.9733759999999\\
5428.094417152	16.7969279999998\\
5428.203542528	19.9224319999994\\
5428.298242304	18.6222080000007\\
5428.407172096	19.5519999999997\\
5428.507669504	17.0493439999991\\
5428.621554176	17.9338239999997\\
5428.7114368	20.8166399999991\\
5428.9099328	16.3125760000003\\
5429.00949888	16.8785919999991\\
5429.108238848	14.6186240000006\\
5429.218219264	25.5989759999993\\
5429.312685568	19.0655999999999\\
5429.412420352	18.8001280000008\\
5429.501251328	18.6311679999999\\
5429.61616384	19.5435519999992\\
5429.720389632	16.7695359999998\\
5429.815435264	15.8151679999992\\
5429.924107264	23.4869760000001\\
5430.01929344	18.6734080000006\\
5430.108424704	24.8043519999992\\
5430.213586176	16.9658880000006\\
5430.312600832	18.9808639999992\\
5430.436768768	19.1485439999997\\
5430.511762944	18.1427199999998\\
5430.616419328	17.7991679999996\\
5430.706259712	18.6396160000004\\
5430.815337984	16.7178239999994\\
5430.898921472	19.3011200000001\\
5431.01431296	16.6929920000002\\
5431.118471424	18.8513280000006\\
5431.218336256	18.7161599999999\\
5431.322145024	20.5247999999992\\
5431.41746176	16.8414720000001\\
5431.516309248	17.6890879999992\\
5431.626452736	24.8325120000009\\
5431.715327744	17.7075199999999\\
5431.820204288	20.5841920000003\\
5431.90428288	16.6627840000001\\
5432.019294976	19.6748800000005\\
5432.12304768	24.4275199999993\\
5432.218440192	18.8200959999995\\
5432.312000768	16.3806719999993\\
5432.436774912	18.1547520000004\\
5432.501233408	19.6131839999998\\
5432.616555776	19.9354879999992\\
5432.715202816	17.5825920000007\\
5432.815449344	18.8293119999998\\
5432.899122944	20.5027840000002\\
5433.014307328	17.6872960000001\\
5433.112907264	16.2869759999994\\
5433.212811264	16.1909759999999\\
5433.29736448	17.7443839999996\\
5433.417505536	19.8853120000003\\
5433.50632576	15.7055999999993\\
5433.616179712	19.5594239999991\\
5433.710012416	20.3921919999993\\
5433.815375616	18.7555840000005\\
5433.91442304	16.8028159999994\\
5434.014322944	17.7029120000007\\
5434.10803712	19.4170880000001\\
5434.212936192	16.3159039999991\\
5434.307320064	20.6999039999992\\
5434.41748608	20.8657920000005\\
5434.516143872	19.5238399999998\\
5434.616425472	19.8051840000007\\
5434.6903424	17.7221119999995\\
5434.815337984	18.7179520000009\\
5434.909008128	16.3880960000006\\
5435.014632704	18.0126720000007\\
5435.108249344	18.6293760000008\\
5435.19790336	23.2831999999999\\
5435.312136448	15.5164160000004\\
5435.412812288	16.1919999999991\\
5435.50126208	17.6419839999999\\
5435.616318208	19.6979200000005\\
5435.714994432	19.3740799999996\\
5435.81571328	19.0932479999992\\
5435.88915072	17.5306240000009\\
5436.014492672	17.8726399999996\\
5436.098055936	17.4356480000006\\
5436.212697088	16.0768000000007\\
5436.312120064	15.5000319999999\\
5436.417394176	20.7738879999997\\
5436.506252032	17.6317440000003\\
5436.61645696	19.8366719999995\\
5436.740146944	19.5269119999994\\
5436.815238912	19.6188160000002\\
5436.90918528	23.5653120000006\\
5437.018778624	19.1585279999999\\
5437.10809088	18.4709120000007\\
5437.218293504	18.6734080000006\\
5437.306728704	18.1084159999991\\
5437.417587456	17.9671039999994\\
5437.516125952	18.5059839999994\\
5437.616199168	16.5790720000005\\
5437.695225344	15.6052479999998\\
5437.82044416	20.8240640000004\\
5437.919135744	18.5154559999992\\
5438.018633984	18.0139519999993\\
5438.1179584	18.3383040000008\\
5438.218464512	18.8444159999999\\
5438.3175104	18.8902400000006\\
5438.417628416	17.0081279999995\\
5438.496460032	19.8400000000001\\
5438.616465408	16.8453119999995\\
5438.72018304	19.5630079999992\\
5438.82025472	20.6346240000003\\
5438.91408512	20.4648959999995\\
5439.018573056	18.9529600000005\\
5439.108172288	15.5522560000009\\
5439.208205568	15.5852799999993\\
5439.30707584	19.4554879999996\\
5439.407053056	15.4329600000001\\
5439.501137152	15.5169279999991\\
5439.611364864	19.7447680000005\\
5439.70514176	18.5216\\
5439.785277184	16.6568960000004\\
5439.884154112	15.5340799999994\\
5440.088158464	18.5384959999992\\
5440.188280832	18.6606080000001\\
5440.287112448	17.4922239999996\\
5440.38719616	17.5759359999993\\
5440.486115072	16.4948480000003\\
5440.586650112	17.0301440000003\\
5440.684992256	15.3720319999993\\
5440.790501888	18.8815360000008\\
5440.889092352	17.4722559999991\\
5440.988699648	17.0792959999999\\
5441.088214016	16.5939199999993\\
5441.208426752	35.8064639999993\\
5441.287038464	18.4181759999992\\
5441.391999744	20.3796480000001\\
5441.490784	18.1637119999996\\
5441.585928192	17.3079039999993\\
5441.71527552	16.6553600000007\\
5441.789295104	15.6751359999998\\
5441.889004032	15.3838080000005\\
5441.988365312	14.7450879999997\\
5442.093069568	19.4493440000006\\
5442.192690432	17.0700799999995\\
5442.301954048	26.3339520000009\\
5442.392120576	16.5004800000006\\
5442.501232896	25.6125439999996\\
5442.595401216	19.7811199999996\\
5442.694926336	19.3059840000005\\
5442.794585344	17.9653120000003\\
5442.894056448	17.4361599999993\\
5442.99828352	20.663552\\
5443.088118016	18.4980479999995\\
5443.1973184	18.6982399999997\\
5443.297123072	19.5028480000001\\
5443.396363776	17.7436159999997\\
5443.496033536	17.4133760000004\\
5443.595324416	16.7042560000009\\
5443.699890432	19.2703999999994\\
5443.799255296	18.6352640000005\\
5443.898985984	18.3656960000008\\
5443.998314752	16.694528\\
5444.098124288	17.5040000000008\\
5444.197231616	16.6115840000002\\
5444.30199296	20.3727359999993\\
5444.40144384	18.8236799999995\\
5444.60027648	16.6561280000005\\
5444.695026432	15.406336\\
5444.799402752	16.7825919999996\\
5444.899100416	15.4803200000006\\
5445.003440128	19.8200319999996\\
5445.102557184	17.9368959999993\\
5445.202393088	16.7728640000005\\
5445.29215744	17.5372800000005\\
5445.41128192	18.6618880000005\\
5445.511219712	18.599424\\
5445.615535104	19.9150079999999\\
5445.719148032	15.5279360000004\\
5445.829213696	17.5936000000002\\
5445.934149632	20.5294080000003\\
5446.058503424	17.8833919999997\\
5446.177185792	19.565568\\
5446.282207744	15.5875840000008\\
5446.367315456	17.6954879999994\\
5446.506835456	20.2152960000003\\
5446.55566336	16.0432639999999\\
nan	nan\\
5446.884557568	10.9373439999999\\
5447.09299968	15.3794560000006\\
5447.182336512	19.7163519999995\\
5447.292718592	20.0985600000004\\
5447.376390144	20.7700480000003\\
5447.516609792	20.9896960000005\\
5447.580309504	18.6892800000005\\
5447.660447232	16.8271359999999\\
5447.779099136	16.4789760000003\\
5447.888846848	23.2268800000002\\
5447.99807488	18.4547839999996\\
5448.073236736	15.6165120000005\\
5448.182470144	17.8501120000001\\
5448.272515072	18.8948479999999\\
5448.346354688	17.7346560000005\\
5448.501023232	17.4031360000008\\
5448.55532928	17.7090559999997\\
5448.655424768	19.8046720000002\\
5448.789285888	17.6655360000004\\
5448.8545408	15.9206400000003\\
5448.968382464	19.7621760000002\\
5449.088620288	18.0001279999997\\
5449.1625408	18.9207040000001\\
5449.271740416	19.1201280000005\\
5449.376361984	15.7416959999991\\
5449.501138944	20.5189119999995\\
5449.570341632	19.7214719999993\\
5449.71514368	19.5233279999993\\
5449.779342848	18.7228159999995\\
5449.893902592	15.282432\\
5449.962974208	16.3540479999992\\
5450.112770816	16.1505280000001\\
5450.182273792	15.6536319999996\\
5450.336525056	18.9048320000002\\
5450.46628224	16.6620160000002\\
5450.525399808	15.7795839999999\\
5450.535468032	18.848\\
5450.734715392	17.0954239999992\\
5450.834445312	17.8252799999991\\
5450.87722624	19.6060159999997\\
5450.978191104	17.5710720000006\\
5451.092855296	18.2351359999993\\
5451.16237312	19.7529599999998\\
5451.276950528	19.3305600000003\\
5451.3462528	17.6327679999995\\
5451.456229632	17.6094720000001\\
5451.570565888	19.9457280000006\\
5451.684616448	17.9962880000003\\
5451.749261568	23.6413439999997\\
5451.844290816	15.6707839999999\\
5451.943206656	17.5864320000001\\
5452.033055744	17.4356480000006\\
5452.137070592	17.4502400000001\\
5452.271851264	18.2310400000006\\
5452.33605248	17.4323199999999\\
5452.446512384	18.8922879999991\\
5452.555215104	19.5950080000002\\
5452.644803584	15.1833600000009\\
5452.739356928	19.7368320000005\\
5452.844607232	27.9871999999996\\
5452.92301696	16.3968000000004\\
5453.072656896	28.0366080000003\\
5453.142285568	16.6656000000003\\
5453.242202368	19.5822079999998\\
5453.321623808	17.0035200000002\\
5453.426550016	16.9297920000008\\
5453.520506368	25.8862079999999\\
5453.629964288	20.3443200000002\\
5453.709364992	19.7447680000005\\
5453.81938048	17.7602559999996\\
5453.894105344	20.4851199999994\\
5454.028506368	19.8860800000002\\
5454.131939072	18.3188480000008\\
5454.231488512	17.8682879999997\\
5454.346281216	19.6610560000008\\
5454.426256384	19.6362239999999\\
5454.510427904	16.8076799999999\\
5454.629773568	19.1534080000001\\
5454.70410496	17.4848000000002\\
5454.79427712	17.6570879999999\\
5454.897961472	17.3411840000008\\
5454.998058496	18.4383999999991\\
5455.102134016	19.5138559999996\\
5455.197033472	18.4133120000006\\
5455.291022336	17.4023679999991\\
5455.391374592	16.7544319999997\\
5455.495085056	19.464704\\
5455.595155712	19.5356159999992\\
5455.699019776	23.3994239999993\\
5455.794526464	17.9064319999998\\
5455.893089792	15.4695680000004\\
5455.993196032	17.5756799999999\\
5456.08701696	16.3968000000004\\
5456.196828672	23.2084479999994\\
5456.290793728	15.173632\\
5456.40127744	17.6573439999993\\
5456.500246528	18.6263039999994\\
5456.595400192	16.7800320000006\\
5456.7141568	17.5365120000006\\
5456.793750272	17.1302400000004\\
5456.898193408	20.5731840000008\\
5457.097089536	17.4694400000008\\
5457.196764928	19.1447040000003\\
5457.291017216	18.3971839999995\\
5457.391410176	16.7900160000008\\
5457.495363072	19.7427200000002\\
5457.594707456	19.0873599999995\\
5457.69417088	18.5505279999998\\
5457.793860352	16.2401279999995\\
5457.893082112	15.4618879999998\\
5457.998193152	20.5731840000008\\
5458.092231424	16.6113280000009\\
5458.202336512	23.7163519999995\\
5458.296037376	18.417152\\
5458.396101376	17.4812160000001\\
5458.50521344	15.5932159999993\\
5458.594543104	15.9229439999999\\
5458.69903872	16.4185600000001\\
5458.79876352	18.1434879999997\\
5458.907983616	18.3633919999993\\
5459.002713856	16.0936959999999\\
5459.097253376	16.6330880000005\\
5459.20648064	17.8606080000009\\
5459.29600768	19.3876479999999\\
5459.401511936	18.8917760000004\\
5459.500104448	19.4844159999993\\
5459.610428416	19.8082560000003\\
5459.699071232	18.4511999999995\\
5459.809371136	17.7510399999992\\
5459.908141568	19.5215360000002\\
5460.002519552	17.8995200000008\\
5460.112178944	17.5587840000007\\
5460.206857216	19.2371199999998\\
5460.301095936	17.4758399999992\\
5460.401291776	16.6717439999993\\
5460.510046464	16.4262400000007\\
5460.605485312	18.8651520000003\\
5460.704172288	18.5520639999995\\
5460.80428672	16.6663680000001\\
5460.903176704	15.5566080000008\\
5461.002763264	15.1431680000005\\
5461.107196672	19.5765759999995\\
5461.206590208	18.9701120000009\\
5461.306102272	16.4820479999998\\
5461.406478592	17.8585600000006\\
5461.500222976	18.6027520000007\\
5461.604783616	15.1636479999997\\
5461.69906688	18.4468479999996\\
5461.80967424	20.054016\\
5461.903165952	16.5457920000008\\
5462.008582912	17.9627519999995\\
5462.107339008	16.7188480000004\\
5462.186940928	17.3207039999998\\
5462.311216128	25.5959039999998\\
5462.411273216	18.6531840000007\\
5462.49509504	18.4750079999994\\
5462.58509056	16.4702720000005\\
5462.699200512	18.5804800000005\\
5462.809349632	16.7296000000006\\
5462.912801536	19.1813120000006\\
5463.012696832	19.0766079999994\\
5463.10722432	17.6043520000003\\
5463.212314368	18.6941439999991\\
5463.291086336	17.4663679999994\\
5463.411730432	18.1102080000001\\
5463.495232	19.6116480000001\\
5463.609645824	16.0256000000008\\
5463.709326336	19.7061119999998\\
5463.813506304	19.8863359999996\\
5463.903217152	16.5969920000007\\
5464.01239936	18.7791359999992\\
5464.112118016	19.4979839999996\\
5464.18675968	17.1394560000008\\
5464.311216384	18.5963520000005\\
5464.41037056	16.7503359999992\\
5464.53538048	19.7603839999992\\
5464.614057728	20.4375039999995\\
5464.698970368	16.3502079999998\\
5464.81345792	19.8379519999999\\
5464.90284416	18.2241279999998\\
5465.012591616	18.9713919999995\\
5465.09728128	18.6611200000007\\
5465.211330048	17.7098239999996\\
5465.296101376	17.4812160000001\\
5465.410038016	16.4177920000002\\
5465.495231488	16.6113280000009\\
5465.614459392	20.8391680000004\\
5465.699464448	16.8442880000002\\
5465.813295616	19.6756480000004\\
5465.908009472	17.3893119999993\\
5466.012299776	18.6795519999996\\
5466.097289984	17.6698880000004\\
5466.21123456	17.6143360000005\\
5466.300535296	15.9150079999999\\
5466.385562624	16.9425919999994\\
5466.495349248	18.7292159999997\\
5466.619292672	25.6724479999993\\
5466.699273984	20.6538240000009\\
5466.813041664	19.4216959999994\\
5466.908093696	16.4735999999994\\
5467.012271616	18.6513919999998\\
5467.102221312	20.6010879999994\\
5467.211311616	17.6913920000006\\
5467.29610496	15.4849279999999\\
5467.410235136	16.6149119999991\\
5467.514459136	19.8389759999991\\
5467.609441792	15.8215679999994\\
5467.704193024	16.5729279999996\\
5467.81338368	19.7637119999999\\
5467.9125504	16.9303039999995\\
5467.992409088	16.7887360000004\\
5468.11146752	17.8472959999999\\
5468.211344384	17.7241599999998\\
5468.306458624	17.8383360000007\\
5468.410551552	17.9315200000001\\
5468.50525184	18.6316800000004\\
5468.60930688	16.6868479999994\\
5468.713769728	17.1494399999992\\
5468.813037056	19.4170880000001\\
5468.902856448	19.2363519999999\\
5469.01222784	18.6076159999993\\
5469.101625344	16.0051199999998\\
5469.211396096	17.7758720000002\\
5469.300633856	17.0137599999998\\
5469.410184192	16.5639680000004\\
5469.505284864	16.6645759999992\\
5469.614366208	20.7459839999992\\
5469.699142144	19.5220480000007\\
5469.813445376	19.8254080000006\\
5469.88804864	15.4286080000002\\
5469.98744704	18.8267520000009\\
5470.087137792	18.5177600000006\\
5470.186542848	16.9226240000007\\
5470.291041792	19.4214400000001\\
5470.3854592	15.8389759999991\\
5470.484667136	15.0469119999998\\
5470.5893632	18.7430399999994\\
5470.689310208	18.6900480000004\\
5470.788488704	17.8685440000008\\
5470.888187904	18.5676800000001\\
5470.9868608	16.24064\\
5471.087273728	16.6535679999997\\
5471.186605568	14.9854720000003\\
5471.291191808	16.5716479999992\\
5471.390323456	17.7034239999994\\
5471.490299648	18.6792960000002\\
5471.589432064	17.811968\\
5471.694568704	18.9483519999994\\
5471.7882624	15.6423680000007\\
5471.99247104	17.85088\\
5472.097147136	19.5269119999994\\
5472.187026944	13.4067200000009\\
5472.291044096	16.4239359999992\\
5472.385542656	15.9224319999994\\
5472.490340864	15.7207039999994\\
5472.594531328	19.9111680000005\\
5472.793516544	16.8965119999993\\
5472.89246592	15.8456320000005\\
5472.997388544	19.7685760000004\\
5473.086768896	15.1488000000008\\
5473.196699648	19.0794239999996\\
5473.296191232	18.5710080000008\\
5473.395375872	16.7557120000001\\
5473.494593792	15.9736319999993\\
5473.599424256	19.8041599999997\\
5473.699222016	19.6019199999992\\
5473.808307712	17.6875519999994\\
5473.90828288	20.6627840000001\\
5474.007364096	19.7440000000006\\
5474.10717824	19.5581440000005\\
5474.226505216	36.8849919999993\\
5474.335303424	25.6831999999995\\
5474.410449664	19.8295039999994\\
5474.599297536	16.6773759999996\\
5474.694344704	17.7244159999991\\
5474.79845888	15.8387199999997\\
5474.902463232	18.8431359999995\\
5475.00235392	18.7338240000008\\
5475.09710336	17.4832640000004\\
5475.201010944	17.3908479999991\\
5475.3007616	19.1413759999996\\
5475.405338368	20.7183359999999\\
5475.499454208	20.8340480000006\\
5475.604172288	15.5522560000009\\
5475.72325888	24.6387200000008\\
5475.823523328	25.9031040000009\\
5475.917505792	18.8856319999995\\
5476.022508288	24.88832\\
5476.116289024	17.6688639999993\\
5476.206578688	18.9585920000009\\
5476.30547712	16.8568319999995\\
5476.405023232	16.4032000000007\\
5476.49930752	17.6872960000001\\
5476.6092608	17.6407039999995\\
5476.713538816	24.9187839999995\\
5476.818698496	18.0782080000008\\
5476.922238976	28.6187520000003\\
5477.021879552	20.2593280000001\\
5477.101407232	20.7869439999995\\
5477.220982784	19.3628160000007\\
5477.309908992	15.2888320000002\\
5477.420516864	19.8965759999992\\
5477.499335424	19.7153280000002\\
5477.6387712	15.1508479999993\\
5477.718029312	17.4092799999999\\
5477.818437632	16.8174080000008\\
5477.92214144	19.5212800000008\\
5478.01728384	15.6636159999998\\
5478.131245056	27.6247039999998\\
5478.226601472	24.9815039999994\\
5478.320121344	23.5013120000003\\
5478.42025472	18.6344960000006\\
5478.5043328	15.7125120000001\\
5478.624366336	19.7460480000009\\
5478.718095104	15.4749439999996\\
5478.81878272	17.1624960000008\\
5478.902306304	20.6860799999995\\
5479.017428224	15.8080000000009\\
5479.116145152	19.5248640000009\\
5479.236718336	35.0983680000008\\
5479.320246016	17.6258560000006\\
5479.420037376	17.4172159999998\\
5479.524019712	27.3996800000004\\
5479.61923968	18.6193920000005\\
5479.72813824	18.518016\\
5479.822800128	18.1798400000007\\
5479.947084032	19.4639360000001\\
5480.021833728	19.2135679999992\\
5480.096180224	18.5599999999995\\
5480.221012224	19.3922559999992\\
5480.42473728	18.1171200000008\\
5480.519412736	16.7925759999998\\
5480.619435008	16.814848\\
5480.708301824	15.6815360000001\\
5480.822842368	20.2222079999992\\
5480.917274624	16.6543359999996\\
5481.021833472	18.2133759999997\\
5481.1110656	18.4455679999992\\
5481.226428672	19.8085119999996\\
5481.300292096	16.6720000000005\\
5481.414633216	17.0129919999999\\
5481.508849408	19.2291839999998\\
5481.61419904	16.5788159999993\\
5481.708268032	19.6479999999992\\
5481.818314496	20.6942720000006\\
5481.897159168	18.5390079999997\\
5482.01746432	18.8441600000006\\
5482.106297344	17.6773119999998\\
5482.216425984	18.8057599999993\\
5482.315186688	18.5666560000009\\
5482.414555648	16.9354239999993\\
5482.509250048	18.6298879999995\\
5482.61446656	20.8463360000005\\
5482.733239552	20.6192640000008\\
5482.812803584	16.1835520000004\\
5482.912216064	18.59584\\
5483.017652992	20.0330240000003\\
5483.10124416	19.623936\\
5483.216384512	20.7641600000006\\
5483.295318272	17.6980480000002\\
5483.404923648	17.3035519999994\\
5483.499163392	17.5431680000002\\
5483.622950656	17.3304320000007\\
5483.698307584	16.6876159999993\\
5483.812671744	17.0516480000006\\
5484.01268736	19.0671359999997\\
5484.111406336	17.7861119999998\\
5484.210368256	16.7480319999995\\
5484.309931776	24.3115519999992\\
5484.419650304	24.0302080000001\\
5484.50926976	15.6495360000008\\
5484.613547264	17.9271680000002\\
5484.703661568	24.0414720000008\\
5484.812706816	17.0867199999993\\
5484.902497024	20.8768\\
5485.01166208	18.0418559999998\\
5485.096248064	18.6278399999992\\
5485.211245312	17.6250880000007\\
5485.305344512	17.7241599999998\\
5485.414454016	20.8337919999994\\
5485.52415872	17.5385600000009\\
5485.594436864	18.8167680000006\\
5485.692990464	19.3702400000002\\
5485.792674304	20.0542719999994\\
5485.892244992	15.6247039999998\\
5486.006600448	24.9802240000008\\
5486.101344768	18.7246080000004\\
5486.200810752	20.1907200000005\\
5486.305156864	18.5367040000001\\
5486.404382464	18.7624959999994\\
5486.523821568	16.2014720000006\\
5486.598492928	17.8726399999996\\
5486.698167808	18.5477119999996\\
5486.797580032	18.9598719999995\\
5486.902364928	26.7448320000003\\
5486.991460096	19.8397440000008\\
5487.091215104	19.5950080000002\\
5487.190353664	18.7335679999997\\
5487.290600448	16.9804800000002\\
5487.39437568	20.7554560000008\\
5487.4891392	15.5189759999994\\
5487.593532416	18.9122559999996\\
5487.693495808	19.8755839999994\\
5487.792487936	18.8679680000005\\
5487.891910656	18.2904319999998\\
5487.991380224	16.7600640000001\\
5488.091359488	16.7393279999997\\
5488.190134272	15.5141120000008\\
5488.295218944	18.5989119999995\\
5488.394521856	17.9015679999993\\
5488.494507776	17.8877439999997\\
5488.593469952	15.8497279999992\\
5488.692725248	16.1049600000006\\
5488.792291072	15.6710399999993\\
5488.88739584	17.7756160000008\\
5489.001658368	20.0381440000001\\
5489.106429952	18.8098559999999\\
5489.200760832	17.1407359999994\\
5489.290420224	15.8000639999991\\
5489.409238016	26.6178560000008\\
5489.504212736	20.5926400000008\\
5489.60337664	19.7562880000005\\
5489.692589568	17.9694080000008\\
5489.802238208	16.6179840000004\\
5489.911745536	26.1255679999995\\
5490.006046464	20.4262400000007\\
5490.100894464	19.2742400000006\\
5490.210546688	24.9264640000001\\
5490.29530368	17.6834560000007\\
5490.414299136	27.6789759999992\\
5490.608131072	20.5109759999996\\
5490.70827776	19.6577280000001\\
5490.807393024	18.7727360000008\\
5490.907403264	19.7831679999999\\
5491.006443008	17.8227200000001\\
5491.100774144	18.1539840000005\\
5491.2056704	18.0503040000003\\
5491.305126144	18.5059839999994\\
5491.40444544	17.8252799999991\\
5491.504414464	17.7943039999991\\
5491.603528448	16.9082880000005\\
5491.702660352	16.0401920000004\\
5491.807273984	20.6538240000009\\
5491.90147968	14.85952\\
5492.00610816	18.4880639999992\\
5492.106080768	18.4606719999992\\
5492.205634304	17.0142720000003\\
5492.305481728	15.8615040000004\\
5492.40944	19.8197760000003\\
5492.508647168	23.0269439999993\\
5492.608346368	18.7263999999996\\
5492.702511872	16.8916480000007\\
5492.807396864	17.77664\\
5492.8921088	16.4887039999994\\
5493.011704064	20.0837119999997\\
5493.10639872	19.7785600000007\\
5493.20919936	16.5790720000005\\
5493.295360256	18.7402239999992\\
5493.389507072	17.8869759999998\\
5493.499301888	16.6817279999996\\
5493.633314304	16.6940159999995\\
5493.70279808	15.1779839999999\\
5493.812354304	18.7343359999995\\
5493.911770368	18.1501439999993\\
5494.011660032	18.0398079999995\\
5494.110337792	16.717568\\
5494.209154048	14.5338879999999\\
5494.309673216	24.0529920000008\\
5494.414214912	19.5947520000009\\
5494.514207744	20.5875199999991\\
5494.58822784	19.6075519999995\\
5494.702676736	17.0565119999992\\
5494.812418304	19.798272\\
5494.892201728	18.5815039999998\\
5495.01153408	16.9139200000009\\
5495.10055296	14.9327360000007\\
5495.2097344	16.1141759999991\\
5495.2901952	18.5748480000002\\
5495.41462784	21.0076160000008\\
5495.494498048	18.8776959999996\\
5495.613386752	18.7665919999999\\
5495.692615936	15.9956480000001\\
5495.812330752	18.7107840000008\\
5495.89734912	15.7288960000005\\
5495.991427328	16.8071679999994\\
5496.110487808	15.8676479999995\\
5496.20987392	16.2536959999998\\
5496.3	16.3799039999994\\
5496.4141312	20.5109759999996\\
5496.51320064	19.5804160000007\\
5496.612793856	18.1736959999998\\
5496.68832384	19.7038080000002\\
5496.812572672	18.9527039999994\\
5496.901850624	19.2304640000002\\
5497.011747072	18.1268479999999\\
5497.110289152	15.6689920000008\\
5497.210175488	16.5552640000005\\
5497.30920064	15.580672\\
5497.414600192	20.9799679999996\\
5497.4992832	19.6631039999993\\
5497.612869632	19.2494079999997\\
5497.712378368	17.7582079999993\\
5497.8124864	18.8664320000007\\
5497.911362048	16.7418880000005\\
5498.011437568	16.8174080000008\\
5498.10018176	18.5615359999993\\
5498.210333184	16.7129600000007\\
5498.294341376	18.7212799999998\\
5498.414059776	19.4396159999997\\
5498.488813568	16.1932799999995\\
5498.613163008	19.5427839999993\\
5498.69239552	15.775232\\
5498.812438016	18.8180479999992\\
5498.896274944	19.6546560000006\\
5499.011554048	17.9338239999997\\
5499.105345536	19.7253120000005\\
5499.210474752	15.8545919999997\\
5499.309389824	17.7697279999993\\
5499.409513984	15.8937600000008\\
5499.513308928	19.6887040000001\\
5499.612562944	18.9427199999991\\
5499.712413696	17.7935359999992\\
5499.821824256	27.2040959999995\\
5499.891355904	19.7358079999995\\
5500.011816192	17.1960319999998\\
5500.095254528	17.6343039999992\\
5500.21074432	17.1240959999996\\
5500.41421824	19.5980799999998\\
5500.512889856	18.2696959999994\\
5500.613066752	18.4465920000002\\
5500.712298752	18.6785280000004\\
5500.787477504	18.8572160000003\\
5500.886239744	17.6197119999997\\
5500.986349824	17.7295360000007\\
5501.085371904	15.7519360000006\\
5501.185531136	15.9109119999994\\
5501.289228288	19.608064\\
5501.388829184	18.2090239999998\\
5501.48835584	17.7356799999998\\
5501.5886912	18.0710400000007\\
5501.687192576	16.5724160000009\\
5501.787305984	15.6856320000006\\
5501.891398912	19.778816\\
5501.990603264	18.9829119999995\\
5502.090307584	17.6875519999994\\
5502.190429952	18.8098559999999\\
5502.289513984	17.8936319999993\\
5502.38911488	17.4947840000004\\
5502.488249088	15.6288000000004\\
5502.592684288	19.0640640000001\\
5502.687250944	17.6307199999992\\
5502.791968	17.3478400000004\\
5502.990797312	17.1770880000004\\
5503.090378752	15.7585920000001\\
5503.190481664	15.8615040000004\\
5503.294213632	18.5935360000003\\
5503.393891328	17.2710399999996\\
5503.493571328	16.9512959999993\\
5503.592713728	16.0936959999999\\
5503.697353984	26.7338240000008\\
5503.791908352	15.2883199999997\\
5503.901376	24.7557120000001\\
5503.99656448	17.9443200000005\\
5504.095303424	16.6832639999993\\
5504.194965504	16.3453439999994\\
5504.29942656	23.8064639999993\\
5504.488438272	19.8179839999993\\
5504.598448128	19.8279679999996\\
5504.69689088	16.2708480000001\\
5504.791992576	19.3725439999998\\
5504.90150784	19.887616\\
5504.996601088	19.9810560000005\\
5505.090400256	18.7801600000003\\
5505.194799104	19.1787519999998\\
5505.294595584	16.9753600000004\\
5505.398689536	18.0692479999998\\
5505.502870016	19.2499200000002\\
5505.6023872	18.7668479999993\\
5505.702444544	17.8245119999992\\
5505.802588416	18.9683199999999\\
5505.89617536	19.5550719999992\\
5506.001302528	17.6824319999996\\
5506.100260352	15.6400639999993\\
5506.205451264	19.8310399999991\\
5506.289321472	15.7015040000006\\
5506.41866624	33.0462719999996\\
5506.48834688	16.7265279999992\\
5506.61281408	27.1938559999999\\
5506.7022272	17.6071680000005\\
5506.807186432	19.5660800000005\\
5506.896099072	17.4789120000005\\
5507.006451712	18.8316159999995\\
5507.100150272	16.5299200000009\\
5507.205233664	17.6135680000007\\
5507.294257664	19.6375040000003\\
5507.408793088	20.1730559999996\\
5507.503256064	18.6360320000003\\
5507.608541696	19.9216639999995\\
5507.702256896	16.6366720000005\\
5507.8074432	16.8230399999993\\
5507.896158976	17.5388160000002\\
5508.010569984	19.9498239999994\\
5508.100393472	19.7731839999997\\
5508.209188096	18.5679359999995\\
5508.284189696	15.5694079999994\\
5508.408606464	15.9864319999997\\
5508.50333824	18.7182080000002\\
5508.637530368	19.9101439999995\\
5508.68737152	16.7513600000002\\
5508.811570688	18.9506560000009\\
5508.89601408	17.3939200000004\\
5509.010553856	15.9336960000001\\
5509.105354496	16.7344639999992\\
5509.214691072	20.0709119999992\\
5509.319005952	24.3857919999991\\
5509.413622016	19.0018560000008\\
5509.503225088	17.6048640000008\\
5509.61258752	17.9673600000006\\
5509.69734656	15.7265920000009\\
5509.811476736	16.8565760000001\\
5509.900674816	17.0547200000001\\
5510.010621184	16.0010239999992\\
5510.110359808	27.7396480000007\\
5510.21458688	19.9667200000004\\
5510.294254848	18.6347519999999\\
5510.413755136	20.1349119999995\\
5510.50849024	18.8700160000008\\
5510.61252736	17.9071999999996\\
5510.711705088	17.0849280000002\\
5510.81160576	16.9856\\
5510.896461568	15.8412800000006\\
5511.010077952	15.4577919999992\\
5511.09490944	16.2892800000009\\
5511.214674432	20.0542719999994\\
5511.299319808	15.6997119999996\\
5511.413546496	19.9262720000006\\
5511.5131072	19.4869760000001\\
5511.612583168	18.9629440000008\\
5511.71186688	18.2466559999993\\
5511.811506432	16.8862719999997\\
5511.906198272	18.5781760000009\\
5512.010735104	16.1149440000008\\
5512.085422336	16.8023040000007\\
5512.214595072	19.9749119999997\\
5512.313742592	27.1224320000001\\
5512.413667072	19.0469119999998\\
5512.493035264	15.4152959999992\\
5512.612603392	17.9832320000005\\
5512.697300992	16.6809599999997\\
5512.811754496	17.1343359999992\\
5512.916353792	25.7336319999995\\
5513.010612992	15.9928319999999\\
5513.094916864	16.2967040000003\\
5513.214207744	19.5875840000008\\
5513.298679296	16.0591359999999\\
5513.413669376	19.0492159999994\\
5513.492795904	16.1758719999998\\
5513.612727552	18.1073919999999\\
5513.711828224	27.2081920000001\\
5513.811378688	16.7585280000003\\
5513.91119232	16.5721599999997\\
5514.010705152	16.0849920000001\\
5514.110159872	15.5397119999998\\
5514.219734528	25.1143680000005\\
5514.313920256	20.3002880000004\\
5514.413562112	19.9418879999994\\
5514.502655488	19.0353919999998\\
5514.612694528	18.0743679999996\\
5514.697465856	17.8457600000002\\
5514.811704832	17.0846720000009\\
5514.896335872	17.7157119999993\\
5515.01055104	15.9308799999999\\
5515.100278528	15.6582400000007\\
5515.214059264	19.4391039999991\\
5515.298679296	16.0591359999999\\
5515.413530112	18.909952\\
5515.498233088	15.6129280000005\\
5515.612359936	17.7397760000003\\
5515.701612288	25.9919360000004\\
5515.8114816	16.8614400000006\\
5515.891268608	15.6485119999998\\
5516.01010432	15.48416\\
5516.084708864	16.0888319999995\\
5516.184623104	16.0030719999995\\
5516.28401792	15.3976320000002\\
5516.38838144	18.7612160000008\\
5516.488141824	18.5216\\
5516.587698432	18.0784640000002\\
5516.687281152	17.6609279999993\\
5516.791342592	20.7224320000005\\
5516.896107776	25.4876160000003\\
5516.990544128	19.9239679999991\\
5517.09030272	18.6826239999991\\
5517.189481216	17.8611199999996\\
5517.288628224	17.0078720000001\\
5517.388152832	15.5328000000009\\
5517.488416256	15.7959680000004\\
5517.59216512	19.5450880000008\\
5517.692146176	19.5258880000001\\
5517.791491328	18.8712959999993\\
5517.886283264	15.6631039999993\\
5517.99010816	17.4878719999997\\
5518.090131456	17.5114240000003\\
5518.194640128	20.0199680000005\\
5518.294285056	19.6648960000002\\
5518.393239296	17.6191999999992\\
5518.492356608	17.7364479999997\\
5518.59229824	17.6780799999997\\
5518.692403456	17.7832959999996\\
5518.791438592	16.818432\\
5518.910656256	36.0360959999998\\
5518.995728896	19.1088639999998\\
5519.100473856	24.85376\\
5519.19419392	16.5736959999995\\
5519.293611776	16.9917440000008\\
5519.39356032	15.9400960000003\\
5519.497229568	19.6095999999998\\
5519.597592576	18.9724160000005\\
5519.706150656	26.5305599999992\\
5519.796662016	17.0419199999997\\
5519.896273408	16.6530559999992\\
5519.995433216	15.8131200000007\\
5520.089308672	19.6887040000001\\
5520.199611136	19.9910400000008\\
5520.398548736	16.9285120000004\\
5520.49225984	19.6395520000005\\
5520.602572544	19.9523840000002\\
5520.70134272	19.7227519999997\\
5520.80143232	19.8120959999997\\
5520.890257408	15.6372480000009\\
5521.010661888	28.0417280000001\\
5521.099326976	17.7067520000001\\
5521.204319488	19.6994560000003\\
5521.288602368	16.9820159999999\\
5521.403594496	19.9743999999992\\
5521.502304	17.6839679999994\\
5521.602138624	17.5183359999992\\
5521.69623296	18.6127359999991\\
5521.806806016	20.1858560000001\\
5521.905519616	18.8994559999992\\
5522.005051648	18.4314880000002\\
5522.09926528	16.6451199999992\\
5522.204548352	17.9281919999994\\
5522.298342656	19.7224960000003\\
5522.408585984	19.9659520000005\\
5522.497513216	15.8929919999991\\
5522.607721216	19.1011839999992\\
5522.706403584	18.7834879999991\\
5522.806446336	16.8261120000006\\
5522.94022656	17.6064000000006\\
5523.020844544	19.2243199999994\\
5523.10957312	23.9528960000007\\
5523.214640128	20.0199680000005\\
5523.298215168	20.5949440000004\\
5523.412997376	16.3770879999993\\
5523.5124416	16.8215039999995\\
5523.612507392	16.8872960000008\\
5523.715894272	19.2739839999995\\
5523.811597568	18.9775360000003\\
5523.910238976	18.61888\\
5524.010340096	16.7198719999997\\
5524.10934784	15.7276160000001\\
5524.189155328	19.5351040000005\\
5524.31337216	19.7521919999999\\
5524.413062656	19.4424319999998\\
5524.61784064	16.2204160000001\\
5524.731315712	17.6954879999994\\
5524.831048448	18.4284160000007\\
5524.925244928	16.6248959999994\\
5525.025634304	18.0142080000005\\
5525.109385728	15.7655040000009\\
5525.22395264	23.3326080000006\\
5525.3082688	24.6487039999993\\
5525.428683264	28.0629759999993\\
5525.6176832	18.0631040000007\\
5525.711536896	17.9166719999994\\
5525.820782848	20.1625600000007\\
5525.895326976	17.7067520000001\\
5526.0155008	16.8806399999994\\
5526.13426944	19.6492799999996\\
5526.219002112	19.3820159999996\\
5526.318111744	18.4916479999993\\
5526.418567936	18.9475839999996\\
5526.507695872	18.075648\\
5526.71639424	16.7741440000009\\
5526.826713856	27.0937599999997\\
5526.895456	20.8358399999997\\
5527.014854144	15.2340480000003\\
5527.099143424	16.5232639999995\\
5527.218948864	19.3287679999994\\
5527.323268096	23.6479999999992\\
5527.418679808	19.0594560000009\\
5527.517395712	17.7756160000008\\
5527.617475072	17.8549760000005\\
5527.716384	20.7636480000001\\
5527.830806016	26.1857280000004\\
5527.92507136	19.4513920000009\\
5528.020118784	17.4986239999998\\
5528.104444672	16.8245760000009\\
5528.228577024	25.9568639999998\\
5528.30332416	16.7039999999997\\
5528.41849472	16.8744960000004\\
5528.517410816	15.7905919999994\\
5528.621487872	19.8676479999995\\
5528.721415936	17.7958400000007\\
5528.820674304	20.054016\\
5528.915327232	15.7068799999997\\
5529.019461888	20.8417279999994\\
5529.134546176	17.9258879999998\\
5529.218596096	18.9760000000006\\
5529.293502208	19.8822400000008\\
5529.422595072	20.9748479999998\\
5529.507433728	17.8135039999997\\
5529.616672256	17.0521599999993\\
5529.721297664	18.6775039999993\\
5529.820417024	18.7968000000001\\
5529.905471232	16.8511999999992\\
5530.024512	18.8917760000004\\
5530.124007424	17.3872640000009\\
5530.218561536	15.9413760000007\\
5530.318237696	17.6174080000001\\
5530.422616832	19.9966719999993\\
5530.497366784	17.7466879999993\\
5530.596743936	17.1238400000002\\
5530.706454784	15.8346239999992\\
5530.825819648	20.1994240000004\\
5530.900353024	18.7327999999998\\
5531.02451712	16.8970239999999\\
5531.104137472	17.5173119999999\\
5531.228518656	17.8984959999998\\
5531.318315776	18.6956800000007\\
5531.442460416	18.8403199999993\\
5531.601466624	16.8463360000005\\
5531.710986496	15.3661439999996\\
5531.800383744	16.7636480000001\\
5532.004639744	18.0195839999997\\
5532.10441344	17.7932799999999\\
5532.228000768	17.3806079999995\\
5532.30336256	17.7423359999993\\
5532.397597184	17.9768320000003\\
5532.49728512	16.6650879999997\\
5532.60149632	19.876096\\
5532.696378112	19.7578240000003\\
5532.805581312	17.9609600000003\\
5532.924782336	15.162112\\
5533.009613568	18.9934080000003\\
5533.10889344	18.2732799999994\\
5533.208536832	17.9166719999994\\
5533.332589312	25.9691519999997\\
5533.432498176	18.8779520000007\\
5533.532457984	17.8378240000002\\
5533.621672192	21.0519039999999\\
5533.746440704	19.8205440000002\\
5533.805652992	18.0326399999994\\
5533.905600512	16.9804800000002\\
5534.014587392	19.9672320000009\\
5534.113779968	18.1598720000002\\
5534.203543808	16.923648\\
5534.308145408	18.5251840000001\\
5534.402563328	17.9432959999995\\
5534.50201984	15.3996800000004\\
5534.596615424	19.9953920000007\\
5534.691420416	19.8003200000003\\
5534.795596288	18.9762559999999\\
5534.895483392	18.863104\\
5534.994420992	17.8009600000005\\
5535.094224896	17.6048640000008\\
5535.193617152	16.9968640000006\\
5535.308441856	19.8215679999994\\
5535.40766592	18.0456959999992\\
5535.52248832	18.8682239999998\\
5535.631833856	21.2136960000007\\
5535.716474368	18.8541440000008\\
5535.820611584	19.9912960000001\\
5535.914670592	15.0502400000005\\
5536.024612864	17.9927040000002\\
5536.104506624	18.8863999999994\\
5536.213581056	16.9607680000008\\
5536.302703104	17.0828799999999\\
5536.40229504	15.6748800000005\\
5536.501339648	18.7194880000006\\
5536.60154496	15.9247360000008\\
5536.706466816	19.8466559999997\\
5536.805533184	19.9129599999997\\
5536.905296384	18.6762240000007\\
5537.004396032	16.775936\\
5537.104581888	15.9618559999999\\
5537.193592832	19.972608\\
5537.292564736	18.9447679999994\\
5537.412701952	17.0818560000007\\
5537.511654144	18.0339199999999\\
5537.611742976	20.1228800000008\\
5537.706432	15.8118400000003\\
5537.825490432	17.8700800000006\\
5537.900406528	18.7863039999993\\
5538.00956928	16.9489919999996\\
5538.108589056	18.9690879999998\\
5538.198288896	16.6689279999991\\
5538.3084864	16.8663039999992\\
5538.521992192	17.3719039999996\\
5538.626598912	16.9789440000004\\
5538.716427008	19.8067200000005\\
5538.815609344	16.989184\\
5538.90039936	15.7793280000005\\
5539.00456064	15.9403519999996\\
5539.108784128	18.1639680000008\\
5539.208668416	18.048256\\
5539.308550144	17.9299840000003\\
5539.407487232	15.8671360000008\\
5539.507297792	16.6776320000008\\
5539.591513088	17.8928639999995\\
5539.700873216	19.2532480000009\\
5539.81052928	17.9092479999999\\
5539.9094784	16.8583679999992\\
5540.009381632	15.7614080000003\\
5540.08872704	18.1068799999994\\
5540.208717056	16.0967679999994\\
5540.292608	14.9877759999999\\
5540.412679424	19.0591999999997\\
5540.497571328	18.9511679999996\\
5540.59121024	18.5902079999996\\
5540.696065536	19.445248\\
5540.805843712	18.22336\\
5540.89576576	18.145536\\
5541.00970624	17.0859519999995\\
5541.088787456	18.1672959999996\\
5541.188501504	15.8812159999998\\
5541.298656	20.0358400000005\\
5541.402578176	15.9580160000005\\
5541.497347584	16.7275520000003\\
5541.611354112	15.7340160000003\\
5541.715600128	19.9797760000001\\
5541.8150784	19.4583039999998\\
5541.909370112	19.7498880000003\\
5542.094352896	18.7327999999998\\
5542.212980224	17.3598720000009\\
5542.302251264	17.6309760000004\\
5542.412325888	16.7057920000007\\
5542.51137152	16.7513600000002\\
5542.6116096	15.9895039999992\\
5542.710152448	15.5322880000003\\
5542.81034496	15.7248\\
5542.899456512	18.8362240000006\\
5543.01453952	18.9194239999997\\
5543.10333824	18.7179520000009\\
5543.212844288	18.2241279999998\\
5543.302462976	16.8427520000005\\
5543.412525824	16.9057279999997\\
5543.496233728	16.6136320000005\\
5543.616373248	20.7531519999993\\
5543.710548992	17.9287039999999\\
5543.81551872	19.8986239999995\\
5543.88933888	17.7187840000006\\
5544.014558464	18.9383679999992\\
5544.103459584	18.8392960000001\\
5544.21284736	17.2270079999998\\
5544.322292736	26.6726400000007\\
5544.41239424	17.7740799999992\\
5544.506464512	17.8442240000004\\
5544.611597568	16.9774080000007\\
5544.695308288	19.6879360000003\\
5544.81546496	19.8448640000006\\
5544.904132608	16.5125119999993\\
5545.014622208	19.0021120000001\\
5545.088320512	19.7004799999995\\
5545.212699904	17.0795519999992\\
5545.297445632	18.8254720000004\\
5545.4125888	16.9687040000008\\
5545.491576832	18.9565440000006\\
5545.62099584	25.3757440000009\\
5545.7004224	15.8023680000006\\
5545.820549376	24.9292800000003\\
5545.909389312	19.7690879999991\\
5546.014412544	18.7924480000001\\
5546.212771584	17.1512320000002\\
5546.287335424	18.7151360000007\\
5546.412363776	16.7436799999996\\
5546.491500544	20.880384\\
5546.616561408	20.9413120000008\\
5546.705496576	19.8763519999993\\
5546.81537408	19.7539840000009\\
5546.909453568	19.8333440000006\\
5547.014169856	18.5497599999999\\
5547.093365504	16.7454720000005\\
5547.188671232	20.0511999999999\\
5547.287506944	18.8866560000006\\
5547.387538432	18.9184000000005\\
5547.491259392	19.63904\\
5547.596423424	15.8031360000004\\
5547.695603456	17.9832320000005\\
5547.795012864	16.3927039999999\\
5547.894326272	15.7061119999998\\
5547.99394304	15.3228799999997\\
5548.098446336	19.8261760000005\\
5548.198333952	18.7138560000003\\
5548.29732864	17.7085439999992\\
5548.39720448	17.5841280000004\\
5548.49646464	19.8446079999994\\
5548.596603136	16.9830399999992\\
5548.695395072	15.7749760000006\\
5548.794759168	15.1390719999999\\
5548.899472384	17.8521600000004\\
5548.998940416	17.3201919999992\\
5549.09808512	19.4649599999993\\
5549.197932544	18.3124480000006\\
5549.297652736	16.0325119999998\\
5549.397218304	16.5980159999999\\
5549.501403904	19.7836800000005\\
5549.621263104	19.6428799999994\\
5549.700636672	21.016576\\
5549.799974656	20.3545599999998\\
5549.904471296	16.8511999999992\\
5549.999142144	19.5220480000007\\
5550.098563072	18.9429760000003\\
5550.19841152	18.7914239999991\\
5550.302346496	20.7262719999999\\
5550.396983552	16.3632639999996\\
5550.501646592	20.0263680000007\\
5550.601673728	19.0535679999994\\
5550.700444416	18.8244479999994\\
5550.799994112	17.3739519999999\\
5550.899533568	15.9134720000002\\
5551.013863424	21.2431359999991\\
5551.103430656	15.8105599999999\\
5551.212397312	17.7771520000006\\
5551.317331712	20.7116800000003\\
5551.4116608	18.0405759999994\\
5551.5116736	18.0533759999998\\
5551.606696448	18.0764159999999\\
5551.70559616	15.9759360000007\\
5551.80899968	19.3794560000006\\
5551.899378944	18.758656\\
5552.004530688	16.9105920000002\\
5552.093279488	19.6592639999999\\
5552.203015168	16.3950079999995\\
5552.31261568	25.9955200000004\\
5552.426493184	19.8730240000004\\
5552.49621632	16.5962240000008\\
5552.600337664	15.7173760000005\\
5552.705339904	18.719744\\
5552.804513792	19.8935039999997\\
5552.899530752	19.9104000000007\\
5553.00364032	18.0200960000002\\
5553.10357248	18.9521920000007\\
5553.202607872	15.9877120000001\\
5553.30722688	16.6067199999998\\
5553.416871936	19.2517119999993\\
5553.51659648	19.9764479999994\\
5553.615515392	19.8952960000006\\
5553.72027264	19.6526080000003\\
5553.814516992	18.8968960000002\\
5553.924578816	18.9588480000002\\
5554.0136192	15.9992320000001\\
5554.1232704	19.6500479999995\\
5554.227916032	18.2958080000008\\
5554.332452608	26.8323839999994\\
5554.411726336	16.1062399999992\\
5554.511192576	19.5722239999996\\
5554.620495872	18.8756479999993\\
5554.70558208	16.9620479999994\\
5554.839556096	17.935872\\
5554.914032896	20.4126720000004\\
5555.023610112	19.9900159999997\\
5555.098428672	15.8085119999996\\
5555.202592256	18.9721599999993\\
5555.316800512	15.1802879999996\\
5555.426287616	16.6673919999994\\
5555.5114048	16.7846399999999\\
5555.625741568	19.1214080000009\\
5555.705334784	18.7146240000002\\
5555.819621376	19.0010880000009\\
5555.889384448	18.7642880000003\\
5556.018664704	18.044672\\
5556.108438016	19.8179839999993\\
5556.227707648	20.0875520000009\\
5556.2924224	18.8024320000004\\
5556.521713664	19.0935040000004\\
5556.62587008	18.249984\\
5556.714864128	16.2439680000007\\
5556.819829504	17.2093440000008\\
5556.929343232	17.7231360000005\\
5557.048797952	17.1778560000002\\
5557.108649728	20.0296959999996\\
5557.227675392	18.0551680000008\\
5557.312061184	16.4410879999996\\
5557.44179456	16.174336\\
5557.531151872	17.5319039999995\\
5557.64074496	18.1247999999996\\
5557.744778496	21.1584000000003\\
5557.819761664	19.1413759999996\\
5557.939615744	18.9957119999999\\
5558.03359232	19.9723520000007\\
5558.092582656	16.9625599999999\\
5558.222539776	27.9196159999992\\
5558.301976576	17.3562880000009\\
5558.62069888	20.0785919999998\\
5558.695657984	17.0378240000009\\
5558.819666432	18.0462079999998\\
5558.92471168	20.0916479999996\\
5559.023720448	20.1003519999995\\
5559.118226432	16.6062079999992\\
5559.227645184	21.0250240000005\\
5559.317144576	19.5243520000004\\
5559.421635584	19.0154239999993\\
5559.506659328	17.0391039999995\\
5559.620227328	17.6071680000005\\
5559.714966272	19.3459199999998\\
5559.819739136	16.1190399999996\\
5559.913670656	15.0504959999998\\
5560.01878656	16.1664000000001\\
5560.098383872	20.7636480000001\\
5560.222808064	20.1879040000003\\
5560.316526592	18.9063679999999\\
5560.401805824	16.1858560000001\\
5560.52578944	21.1691520000004\\
5560.615716608	16.0965120000001\\
5560.700489472	15.8694400000004\\
5560.819627008	20.0069120000007\\
5560.908538368	18.9181439999993\\
5561.048789504	20.1692160000002\\
5561.10290944	19.2890879999995\\
5561.21767552	18.0554240000001\\
5561.301613568	18.9934080000003\\
5561.41676288	17.1425280000003\\
5561.506476032	16.8558080000003\\
5561.620687104	19.0668800000003\\
5561.719053056	16.4328960000003\\
5561.819277568	16.6574079999991\\
5561.909009152	19.3889280000003\\
5562.003656704	17.0365440000005\\
5562.09280896	16.1889279999996\\
5562.212492544	16.8721920000007\\
5562.311645184	17.0250240000005\\
5562.42119424	26.5740800000003\\
5562.486412288	17.7919999999995\\
5562.585796864	17.1765759999998\\
5562.684779008	16.1589760000006\\
5562.789598208	19.9779839999992\\
5562.889384448	19.7642240000005\\
5562.988764672	19.1444479999991\\
5563.088733184	19.1132159999997\\
5563.187813376	17.1932159999997\\
5563.287403264	16.7831040000001\\
5563.391492096	19.8719999999994\\
5563.491470592	19.8502399999998\\
5563.590634752	19.0146559999994\\
5563.690567424	18.9473280000002\\
5563.789545984	16.9259519999996\\
5563.888930816	17.3107199999995\\
5563.988706048	17.0856960000001\\
5564.088393216	19.7731839999997\\
5564.187560192	18.9401600000001\\
5564.2922048	18.5848320000005\\
5564.391599104	17.9788800000006\\
5564.500426752	24.8063999999995\\
5564.590032384	15.4122239999997\\
5564.689571072	15.9508480000004\\
5564.794142976	20.5230080000001\\
5564.993627136	19.0069760000006\\
5565.092676864	17.0567680000004\\
5565.197065472	20.4451840000002\\
5565.291547904	15.9278080000004\\
5565.396548352	19.9280639999997\\
5565.510457344	19.837184\\
5565.605881088	17.2610559999994\\
5565.704446464	19.8264319999998\\
5565.8145856	19.9654399999999\\
5565.913219328	15.5991040000008\\
5566.012887296	16.2672640000001\\
5566.102446848	17.8265599999995\\
5566.22228736	28.667136\\
5566.311546368	16.9262080000008\\
5566.411707136	20.0870400000003\\
5566.505606912	18.9867520000007\\
5566.605318912	17.6988160000001\\
5566.709662208	20.0419839999995\\
5566.809696512	16.0765439999996\\
5566.998713088	16.092928\\
5567.107529728	20.9095679999991\\
5567.212696576	19.076352\\
5567.316626176	20.0061440000009\\
5567.416585984	18.9657599999991\\
5567.510311424	18.6910719999996\\
5567.615672576	18.0523520000006\\
5567.709458432	19.8382079999992\\
5567.804647168	18.0270079999991\\
5567.903314944	16.6947839999993\\
5568.02827136	17.6512000000002\\
5568.117151232	19.5310079999999\\
5568.207789824	17.1696639999991\\
5568.306683904	16.0637439999991\\
5568.406701056	17.0808319999996\\
5568.505469184	17.8490880000008\\
5568.60555136	16.9313280000006\\
5568.714298624	16.6784000000007\\
5568.824811008	18.1908480000002\\
5568.908354048	20.7339520000005\\
5569.012804352	18.1841920000006\\
5569.122249472	18.6291199999996\\
5569.217663744	16.0437760000004\\
5569.321412352	18.7921920000008\\
5569.426561536	18.9414400000005\\
5569.52530816	17.6880639999999\\
5569.624648192	15.0282239999997\\
5569.75888768	23.2675839999993\\
5569.82901376	21.3934079999999\\
5569.923490048	20.8698879999993\\
5570.028850432	17.2300799999994\\
5570.1420928	19.47264\\
5570.246463744	16.8435200000004\\
5570.336519424	15.899136\\
5570.445712128	19.0919680000006\\
5570.510616064	17.9957759999998\\
5570.654605568	17.9852800000008\\
5570.7193344	16.7142399999993\\
5570.8487552	17.1351040000009\\
5570.933510912	19.8906879999995\\
5571.052581888	19.9618559999999\\
5571.13236224	20.7421439999998\\
5571.25169152	19.0712320000002\\
5571.34668416	16.0640000000003\\
5571.440881152	17.2610559999994\\
5571.5456192	15.9989760000008\\
5571.649782528	18.1624319999992\\
5571.744492288	19.8722560000006\\
5571.848662272	19.0423040000005\\
5571.943527936	19.9078399999999\\
5572.067822592	17.202432\\
5572.132475904	18.8556800000006\\
5572.246210816	17.5905280000006\\
5572.33677824	19.1580159999994\\
5572.44583424	16.2140159999999\\
5572.520683776	18.0636159999995\\
5572.639622144	19.0018560000008\\
5572.749369344	17.7489920000007\\
5572.83864832	19.0282239999997\\
5572.898615296	16.9950719999997\\
5573.027702016	20.0819200000005\\
5573.117645056	17.0247679999993\\
5573.221835264	18.2151680000006\\
5573.296165888	13.5457279999991\\
5573.42575872	19.1385599999994\\
5573.515379712	20.7595519999995\\
5573.624820992	17.2008960000003\\
5573.718691328	15.0712320000002\\
5573.82360576	19.9856639999998\\
5573.903562752	16.9425919999994\\
5574.022851328	19.2312320000001\\
5574.10253952	17.9192320000002\\
5574.221702656	18.0825600000007\\
5574.311382272	18.76224\\
5574.420380928	17.7607680000001\\
5574.495494144	17.8741759999994\\
5574.619917056	20.2969599999997\\
5574.718877184	27.2570880000003\\
5574.80384896	21.2288000000008\\
5574.903577088	19.9569919999994\\
5575.037705984	16.0857599999999\\
5575.1073984	18.7783679999993\\
5575.22680064	27.1805440000007\\
5575.296497408	19.8773760000004\\
5575.42065664	21.0362879999993\\
5575.510401792	19.7816320000002\\
5575.619809792	19.1895039999999\\
5575.699532288	18.9122559999996\\
5575.818824704	18.2044160000005\\
5575.918282496	16.6622719999996\\
5576.022870272	18.249984\\
5576.097534464	16.9141760000002\\
5576.226657792	20.0376319999996\\
5576.29680768	12.1873919999998\\
5576.430777088	18.1568000000007\\
5576.5096896	15.0694399999993\\
5576.609575936	19.9559680000002\\
5576.708848896	18.2287359999991\\
5576.803744256	21.1240959999996\\
5576.908630016	20.0099840000003\\
5577.022743552	18.1232639999998\\
5577.097611776	18.9916159999993\\
5577.227026432	19.406336\\
5577.29684736	11.2271359999995\\
5577.420847616	17.2275200000004\\
5577.500440576	19.8205440000002\\
5577.599629568	20.0094719999997\\
5577.709054464	17.4343680000002\\
5577.823770112	20.1500159999996\\
5577.893078528	16.4582399999999\\
5578.022494208	19.8740479999997\\
5578.112048128	27.4278400000003\\
5578.196387584	20.7672320000001\\
5578.296435712	18.8154880000002\\
5578.395985664	18.3654399999996\\
5578.495579904	17.9599359999993\\
5578.594327552	15.7073920000003\\
5578.798809856	17.1896319999996\\
5578.89859456	16.9743359999993\\
5578.997606912	17.9868160000005\\
5579.097405696	17.7855999999992\\
5579.186583808	15.9636480000008\\
5579.291580672	17.9607039999992\\
5579.390774272	19.154176\\
5579.490448128	18.8277760000001\\
5579.589570816	17.9507200000007\\
5579.689518336	16.8980479999991\\
5579.78862336	16.0033280000007\\
5579.898405376	16.7851520000004\\
5580.002585856	16.9656319999995\\
5580.11654912	17.9289599999993\\
5580.211920128	20.3000319999992\\
5580.310695168	18.0751359999995\\
5580.440558848	19.9388159999999\\
5580.510064128	16.4439039999997\\
5580.614716672	18.0963840000004\\
5580.738571008	28.9507840000006\\
5580.83340416	19.7841919999992\\
5580.928493056	16.8729600000006\\
5581.052825856	16.2058240000006\\
5581.137643264	19.0231039999999\\
5581.30094464	19.3244159999995\\
5581.4105344	27.9142400000001\\
5581.455643136	16.02304\\
5581.604484096	19.8638080000001\\
5581.694875392	17.2551679999997\\
5581.763959552	18.339328\\
5581.87352576	18.9056\\
5581.997634304	19.0141440000007\\
5582.08286208	16.2419200000004\\
5582.171851008	19.2307199999996\\
5582.330821376	21.2011519999996\\
5582.40585984	18.2397440000004\\
5582.480669184	20.0491519999996\\
5582.564615936	20.9958399999996\\
5582.72493056	19.3103360000005\\
5582.848613632	26.9934080000003\\
5582.913253376	19.6331520000003\\
5583.112290304	17.6701439999997\\
5583.20150272	18.88256\\
5583.261184512	25.5644159999993\\
5583.355606016	15.9859199999992\\
5583.475241216	18.6209280000003\\
5583.60419712	16.5770240000002\\
5583.669434112	18.8139520000004\\
5583.753517312	18.8971519999996\\
5583.882934784	19.3144319999992\\
5583.952413952	16.7936000000009\\
5584.062146816	16.5265920000002\\
5584.181550592	15.9306240000005\\
5584.276781312	23.1610880000007\\
5584.465633792	21.0137599999998\\
5584.549568	17.9479040000006\\
5584.644713728	19.0937599999997\\
5584.733489152	27.8689279999999\\
5584.828666624	19.0463999999993\\
5584.93738368	19.7634560000006\\
5585.0374016	19.7816320000002\\
5585.121470976	19.8507520000003\\
5585.241675008	19.0548479999998\\
5585.330766592	17.1466240000009\\
5585.430806784	19.1866879999998\\
5585.49955712	15.9370240000007\\
5585.609839104	20.2191359999997\\
5585.70878592	19.165696\\
5585.808918272	17.2981760000002\\
5585.88852992	19.9098880000001\\
5586.012650752	20.0304639999995\\
5586.096569344	17.9491839999991\\
5586.211775488	20.1553920000006\\
5586.295517184	17.89696\\
5586.410658048	18.0380160000004\\
5586.490400768	17.7804799999994\\
5586.63943296	18.812672\\
5586.71855488	16.9349120000006\\
5586.823656448	16.0360959999998\\
5586.897567744	19.9475199999997\\
5587.021621248	17.0009599999994\\
5587.106636032	17.0160639999995\\
5587.226746624	20.1264640000009\\
5587.325650688	18.0303359999998\\
5587.430578432	19.9582719999999\\
5587.509555712	19.9354879999992\\
5587.62918016	19.5601920000008\\
5587.723773184	16.1530879999991\\
5587.828681216	18.0610560000005\\
5587.927568128	18.9480960000001\\
5588.027732992	16.1126399999994\\
5588.116449024	19.8287359999995\\
5588.231808512	17.1883519999992\\
5588.330542848	18.9227520000004\\
5588.430368	18.7479039999998\\
5588.52985344	18.2330880000009\\
5588.628933376	16.3133440000001\\
5588.723691776	16.0716799999991\\
5588.823118592	17.4983680000005\\
5588.912256	17.6358400000008\\
5589.022023424	17.4031360000008\\
5589.120912128	16.2918399999999\\
5589.220920576	18.300416\\
5589.30562176	17.0014719999999\\
5589.420654336	16.0343040000007\\
5589.50449792	18.8776959999996\\
5589.614598656	17.978368\\
5589.71332352	17.703168\\
5589.823023872	27.4037759999992\\
5589.902588416	19.9682560000001\\
5590.012676096	16.0560640000003\\
5590.116312576	19.6922880000002\\
5590.21649024	19.8699519999991\\
5590.300514048	18.8938240000007\\
5590.415604224	18.9839360000005\\
5590.614583552	17.963264\\
5590.713306368	16.6860799999995\\
5590.812925696	16.3056639999995\\
5590.902421504	17.8014719999992\\
5591.012574464	15.9544320000005\\
5591.121271552	25.6514559999996\\
5591.216298752	19.6784640000005\\
5591.300494848	24.8747519999997\\
5591.415556096	19.9359999999997\\
5591.499570432	16.950272\\
5591.614721024	19.1009279999998\\
5591.713349888	16.7296000000006\\
5591.813052416	16.4323839999997\\
5591.912365312	15.7450239999998\\
5592.012733184	16.1131519999999\\
5592.101502976	17.8826239999999\\
5592.211905792	16.2854399999997\\
5592.315544832	19.9247360000008\\
5592.415462912	18.8426240000008\\
5592.499456256	17.8360319999992\\
5592.614552064	17.9317759999994\\
5592.698294784	16.6748160000006\\
5592.81287936	17.2592640000003\\
5592.90265728	19.0371840000007\\
5592.987536896	18.9166079999995\\
5593.096339456	17.7192959999993\\
5593.216676352	20.0560640000003\\
5593.28516736	15.5471359999992\\
5593.38522496	15.6047359999993\\
5593.499289856	15.6697600000007\\
5593.5892672	20.6469120000002\\
5593.688473344	19.8533119999993\\
5593.78870656	20.0862720000005\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5593.78870656	20.0862720000005\\
5593.887306752	17.6865280000002\\
5593.98749696	17.8767360000002\\
5594.086569472	16.9495040000002\\
5594.196754944	27.13472\\
5594.2905792	19.9590399999997\\
5594.390540288	19.9201279999997\\
5594.489445888	18.8257279999998\\
5594.589140992	17.520896\\
5594.788664064	17.0437120000006\\
5594.887547136	15.9270400000005\\
5594.992094208	19.4739200000004\\
5595.091472384	18.8523519999999\\
5595.191700224	19.0799360000001\\
5595.290534144	16.9141760000002\\
5595.390246656	16.6264319999991\\
5595.489167104	16.546816\\
5595.613778944	21.1589120000008\\
5595.693616896	19.9966719999993\\
5595.792937216	18.3170559999999\\
5595.892565248	20.9451520000002\\
5596.002658816	27.0384639999993\\
5596.101661952	26.0418559999998\\
5596.190761728	16.1415679999991\\
5596.295736064	20.1159680000001\\
5596.395110656	19.4905600000002\\
5596.489662976	19.0428159999992\\
5596.59472768	17.1074559999997\\
5596.693905408	16.2851840000003\\
5596.792722432	17.1023359999999\\
5596.897522944	19.90272\\
5596.996572672	18.9527039999994\\
5597.09152384	18.9038079999991\\
5597.195685888	19.0655999999999\\
5597.29563648	18.0162560000008\\
5597.399567104	19.9467519999998\\
5597.494307072	16.6871040000005\\
5597.598499072	18.878976\\
5597.698394368	18.7742720000006\\
5597.892315648	15.6953599999997\\
5597.996717824	16.0977920000005\\
5598.101014016	19.3937920000008\\
5598.200335104	17.7149439999994\\
5598.295589888	17.9696640000002\\
5598.399384832	17.7646079999995\\
5598.494542848	15.9226880000006\\
5598.59857408	15.9539199999999\\
5598.70872576	20.1057280000005\\
5598.802947584	17.3273599999993\\
5598.902514944	17.8949119999997\\
5599.001622784	17.0027520000003\\
5599.106671616	19.0515200000009\\
5599.200803584	16.1835520000004\\
5599.300513024	16.8929279999993\\
5599.404647936	19.0279680000003\\
5599.504732672	19.1124479999999\\
5599.60338048	17.7602559999996\\
5599.703215872	15.5957760000001\\
5599.807673088	20.0527359999996\\
5599.901896448	15.2762879999991\\
5600.006913024	19.2929280000008\\
5600.091263744	19.6436479999993\\
5600.205602048	17.9819520000001\\
5600.30574976	19.1296000000002\\
5600.409545472	19.9252479999996\\
5600.509040896	19.4206720000002\\
5600.608696832	18.0766719999992\\
5600.702938368	15.3182720000004\\
5600.807855104	18.23488\\
5600.9125184	18.8981760000006\\
5601.02200064	18.3805439999996\\
5601.121632512	20.0122879999999\\
5601.220933632	19.3136639999993\\
5601.300473088	18.8528640000004\\
5601.409658112	17.0380800000003\\
5601.494666752	17.0467840000001\\
5601.60854016	15.9201279999997\\
5601.69268992	17.0695680000008\\
5601.822269184	19.6490240000003\\
5601.90786688	17.2467199999992\\
5602.01653888	16.9187839999995\\
5602.220907008	18.2868479999997\\
5602.305668352	16.0481280000004\\
5602.419899904	16.2798079999993\\
5602.49971328	17.0931199999995\\
5602.623485952	20.8657920000005\\
5602.722905344	20.2851840000003\\
5602.812525056	15.9050239999997\\
5602.897609984	19.9897600000004\\
5603.01679616	20.1761279999992\\
5603.11649152	19.8712319999995\\
5603.215782656	19.1623679999993\\
5603.300734464	17.1143680000005\\
5603.414875136	18.2548480000005\\
5603.494609664	18.9893119999997\\
5603.618542592	17.9223039999997\\
5603.728642816	21.0227200000008\\
5603.8318976	17.2774399999998\\
5603.90187136	19.2512000000006\\
5604.031490048	17.8700800000006\\
5604.116525568	16.9054720000004\\
5604.235361024	17.7410560000008\\
5604.319863552	17.2433920000003\\
5604.42996608	18.3459839999996\\
5604.528640768	20.0204799999992\\
5604.628853248	18.2330880000009\\
5604.727437824	18.8175360000005\\
5604.857811456	18.1913600000007\\
5604.926541056	18.9209599999995\\
5605.031891968	18.2720000000008\\
5605.130571264	16.9510399999999\\
5605.225465344	16.8450560000001\\
5605.324711168	17.0908159999999\\
5605.429247488	20.6274560000002\\
5605.518475776	18.8556800000006\\
5605.628567808	17.9476479999994\\
5605.72757376	18.9534719999992\\
5605.832272128	19.6520959999998\\
5605.93116672	17.5464960000008\\
5606.03137792	18.7576320000007\\
5606.120527872	16.9075200000007\\
5606.225840896	19.2207359999993\\
5606.3245056	16.8852480000005\\
5606.44506624	18.4460799999997\\
5606.528579072	19.9587840000004\\
5606.623653888	18.0336640000005\\
5606.72760704	18.9867520000007\\
5606.822950144	17.3299200000001\\
5607.021202944	17.582848\\
5607.115617792	16.9976320000005\\
5607.22057984	17.9596799999999\\
5607.319614976	17.9947520000005\\
5607.38974848	16.128256\\
5607.523495936	17.8757119999991\\
5607.623738112	19.1178240000008\\
5607.717663744	19.0435839999991\\
5607.817689088	16.0688640000008\\
5607.921399296	19.7790719999994\\
5608.021060608	19.4403839999995\\
5608.095527936	15.9078399999999\\
5608.220813056	20.1930240000002\\
5608.304700416	18.0802559999993\\
5608.419683072	19.0627839999997\\
5608.498606592	18.9864959999995\\
5608.6189056	17.2853759999998\\
5608.697471232	18.8510719999995\\
5608.802650368	18.0300800000005\\
5608.906801664	20.1815040000001\\
5609.002076928	19.456768\\
5609.115671552	17.0513919999994\\
5609.200755456	17.1353600000002\\
5609.304600832	18.9806079999998\\
5609.429293056	18.672896\\
5609.503407104	20.7869439999995\\
5609.59840896	17.7886720000006\\
5609.692657152	17.0367999999999\\
5609.792343808	15.7237760000007\\
5609.89148288	16.8627199999992\\
5609.99678848	18.1683200000007\\
5610.100363776	19.7434880000001\\
5610.200660992	20.0409600000003\\
5610.299516928	17.8967040000007\\
5610.399176192	18.5559040000007\\
5610.498599936	16.9797120000003\\
5610.603945984	21.3258239999996\\
5610.70256128	17.9412479999992\\
5610.802601984	17.9816960000007\\
5610.906616576	19.996416\\
5611.00179328	17.1732479999991\\
5611.12551808	18.8979199999994\\
5611.205812224	20.1919999999991\\
5611.304773888	18.1537279999993\\
5611.404783104	18.1629439999997\\
5611.50363904	21.0188799999996\\
5611.603051008	17.4307840000001\\
5611.707627776	20.0076800000006\\
5611.802802432	16.182272\\
5611.906512896	19.8927359999998\\
5612.006652416	19.0323200000003\\
5612.110838784	18.2187520000007\\
5612.21035392	19.7337599999992\\
5612.304504576	16.8842239999994\\
5612.41004928	21.4292480000004\\
5612.503712	20.0919040000008\\
5612.603036672	17.4164479999999\\
5612.71252224	28.9021439999997\\
5612.79221504	19.5950080000002\\
5612.901620992	21.000704\\
5613.042157568	21.5375359999998\\
5613.12052992	19.9096320000008\\
5613.215725824	18.1056000000008\\
5613.314649088	19.0289919999996\\
5613.419771904	18.1516800000009\\
5613.518448896	20.8289280000008\\
5613.632922624	21.3025280000002\\
5613.737640192	18.0200960000002\\
5613.832935424	17.3153280000006\\
5613.951544832	16.9246719999992\\
5614.031817216	18.1972480000004\\
5614.130364672	15.7445119999993\\
5614.220807168	17.1870720000006\\
5614.324022272	20.4021759999996\\
5614.52378496	17.1648000000005\\
5614.623202048	20.5818880000006\\
5614.946565888	16.9456640000008\\
5615.0308096	21.1893760000003\\
5615.120686848	19.0666239999991\\
5615.209712896	16.0926720000007\\
5615.309569792	18.9496319999998\\
5615.409789184	18.1690880000006\\
5615.498558464	19.9383039999993\\
5615.603189248	17.5690240000004\\
5615.702464	19.8438399999995\\
5615.8078336	20.213248\\
5615.906564096	17.9440639999993\\
5616.00681472	18.1944320000002\\
5616.100589568	15.9692799999993\\
5616.214910208	20.2900480000008\\
5616.309666816	17.0467840000001\\
5616.428349952	19.7299199999998\\
5616.528610304	16.9899519999999\\
5616.637833472	18.2131200000003\\
5616.707601152	15.9810560000005\\
5616.936740352	16.12032\\
5617.035428096	16.8079359999992\\
5617.12059392	17.9737600000008\\
5617.219717888	19.0978560000003\\
5617.309422336	17.8022400000009\\
5617.41882624	21.2060160000001\\
5617.498613504	18.9934080000003\\
5617.61788032	20.260096\\
5617.697454336	16.834304\\
5617.81686144	18.2412800000002\\
5617.906815744	17.1955199999993\\
5618.020880384	17.2602879999995\\
5618.110453504	17.8334720000003\\
5618.23493248	20.3123200000009\\
5618.334607616	15.9874560000007\\
5618.438723072	20.1029120000003\\
5618.5131136	18.4934400000002\\
5618.647419648	19.7995520000004\\
5618.717152256	18.5320960000008\\
5618.82692864	19.3082880000002\\
5618.92664192	18.0218879999993\\
5619.025862912	18.2428159999999\\
5619.115764736	19.1444479999991\\
5619.224779776	18.1596160000008\\
5619.29942656	18.8065279999992\\
5619.423909376	17.2892159999992\\
5619.508610048	15.9897600000004\\
5619.622835712	17.2154879999998\\
5619.717069312	15.4493440000006\\
5619.816793088	20.1730559999996\\
5619.916586496	19.9662079999998\\
5620.0158848	19.2647679999991\\
5620.115126528	18.5062400000006\\
5620.214544384	17.9240960000006\\
5620.304765952	18.1457919999993\\
5620.413709568	17.0892800000001\\
5620.503500032	17.8798079999997\\
5620.612210432	15.5901439999998\\
5620.711961856	15.3415679999998\\
5620.816874752	20.2547200000008\\
5620.9011264	19.5061760000008\\
5621.015828992	19.2089599999999\\
5621.114824704	18.2044160000005\\
5621.214697472	18.0771839999998\\
5621.299593728	15.9736319999993\\
5621.413847296	17.2270079999998\\
5621.498628608	17.0083840000007\\
5621.612709632	16.089344\\
5621.711921152	15.3008640000007\\
5621.816823808	20.2037760000003\\
5621.911619072	16.9989119999991\\
5622.015657728	19.0376959999994\\
5622.114685696	18.0654080000004\\
5622.214572288	17.9519999999993\\
5622.304524288	19.9040000000005\\
5622.413935872	17.3155839999999\\
5622.498465024	15.8448640000006\\
5622.61288576	16.2654719999991\\
5622.692774656	19.1544319999994\\
5622.81656576	19.9457280000006\\
5622.886563584	17.9435520000006\\
5623.015866112	19.2460800000008\\
5623.114857728	18.2374400000008\\
5623.214739456	17.1192319999991\\
5623.299534336	17.9141120000004\\
5623.413978112	17.3578240000006\\
5623.4929088	17.2884479999993\\
5623.612691968	16.0716799999991\\
5623.697693184	18.0730879999992\\
5623.817056512	20.4364800000003\\
5623.901112576	25.4924800000008\\
5624.016141824	18.5218559999994\\
5624.114921216	18.3009280000006\\
5624.254891008	20.2708480000001\\
5624.348678144	17.0580480000008\\
5624.458897664	27.2775679999995\\
5624.522920192	16.3000319999992\\
5624.647904768	20.2846719999998\\
5624.717336576	19.7163519999995\\
5624.821417728	18.797568\\
5624.921299712	20.6794239999999\\
5625.036087552	20.4674560000003\\
5625.114951168	17.3309439999994\\
5625.204877824	17.2577280000005\\
5625.30907136	18.4511999999995\\
5625.414188544	21.5685119999998\\
5625.513124864	16.5048320000005\\
5625.613017088	18.3969280000001\\
5625.701778432	17.1584000000003\\
5625.812093696	19.4736639999992\\
5625.911625984	19.0059519999995\\
5626.000469248	18.8490239999992\\
5626.095757824	16.1377279999997\\
5626.219811584	20.1914880000004\\
5626.288994048	15.3740799999996\\
5626.393581312	19.961088\\
5626.502792704	19.1726080000008\\
5626.607889408	20.2693120000004\\
5626.707416064	17.7958400000007\\
5626.80683008	17.2098559999995\\
5627.005293824	16.6735360000002\\
5627.110128384	19.5082239999992\\
5627.204712192	18.0920320000005\\
5627.299530496	18.9104640000005\\
5627.409124864	17.5047680000007\\
5627.51744896	18.8287999999993\\
5627.612842752	17.2226559999999\\
5627.716706304	20.0860159999993\\
5627.816859136	20.2391040000002\\
5627.940557568	20.9372160000003\\
5628.010759424	17.1391999999996\\
5628.114733568	17.1133439999994\\
5628.21471616	17.0959359999997\\
5628.313490688	15.8704639999996\\
5628.408833536	17.2134399999995\\
5628.492899584	17.2792320000008\\
5628.597831168	18.2110720000001\\
5628.701924608	18.3045120000006\\
5628.80181888	18.1987840000002\\
5628.901065216	19.4449920000006\\
5629.00589184	16.271616\\
5629.104210432	17.5902719999995\\
5629.204412416	19.7923840000003\\
5629.303598336	18.9780480000009\\
5629.403655936	19.0359040000003\\
5629.51240448	26.7842560000008\\
5629.607508992	19.8888960000004\\
5629.70678528	18.1652479999993\\
5629.816671744	16.0514559999992\\
5629.925582592	25.9622400000007\\
5630.01579776	20.1776640000007\\
5630.119710976	19.0906880000002\\
5630.224797184	24.1771520000002\\
5630.338514176	16.8939520000004\\
5630.418807808	19.1874559999997\\
5630.517524736	18.9045760000008\\
5630.627720192	27.0999040000006\\
5630.706265344	19.6451840000009\\
5630.81687296	17.252864\\
5630.90062592	18.00576\\
5631.005700096	17.0798080000004\\
5631.104422912	17.8027519999996\\
5631.209518336	19.8981120000008\\
5631.308709888	19.0896639999992\\
5631.408881152	20.2611199999992\\
5631.507340544	17.7203200000004\\
5631.607849216	18.2292479999996\\
5631.706567168	15.9470079999992\\
5631.81174016	20.1200640000006\\
5631.895520512	18.9002240000009\\
5632.010906368	19.286016\\
5632.109718528	18.0984320000007\\
5632.209837568	18.2174720000003\\
5632.293460992	16.8409599999995\\
5632.41314304	20.5230080000001\\
5632.49279872	19.1784960000005\\
5632.612786176	18.1660159999992\\
5632.691686144	16.0657919999994\\
5632.811923456	18.3034879999996\\
5632.895640064	19.0197759999992\\
5633.010764288	16.1441279999999\\
5633.09488768	19.2675839999993\\
5633.21446784	18.8474879999994\\
5633.303260928	17.6407039999995\\
5633.413131264	16.5109759999996\\
5633.492482304	16.8619519999993\\
5633.617821952	20.201728\\
5633.701579264	18.9591039999996\\
5633.816786688	19.1664639999999\\
5633.895501568	18.8812799999996\\
5634.015766272	18.1463039999999\\
5634.099692032	16.0716799999991\\
5634.214879488	17.2592640000003\\
5634.298503168	15.8830080000007\\
5634.413036288	15.4160639999991\\
5634.507570176	19.9500800000005\\
5634.617764608	20.1443839999993\\
5634.716489216	19.8689279999999\\
5634.816834048	20.2140159999999\\
5634.895785728	16.1653760000008\\
5635.02087296	18.2528000000002\\
5635.13442688	19.8067200000005\\
5635.244867328	19.247104\\
5635.392522752	30.9025280000005\\
5635.467503872	27.8837760000006\\
5635.517448704	16.8286719999996\\
5635.627881984	20.2618880000009\\
5635.691650048	18.0298239999993\\
5635.816778752	20.1587199999994\\
5635.900488192	18.8679680000005\\
5636.01580416	19.1841280000008\\
5636.099656192	16.0358400000005\\
5636.21981184	20.1917439999997\\
5636.318249984	16.6297599999998\\
5636.52764032	28.0202239999999\\
5636.627950592	18.3306240000002\\
5636.726514432	17.8941439999999\\
5636.89563776	16.0174079999997\\
5637.01572608	18.1061119999995\\
5637.114560512	20.9402879999998\\
5637.228928	21.3079039999993\\
5637.308644864	19.0246399999996\\
5637.422670848	17.0508800000007\\
5637.502595328	19.9751680000008\\
5637.63190656	19.2865280000005\\
5637.71184128	18.2210560000003\\
5637.816781056	26.1608959999994\\
5637.915364352	16.7441920000001\\
5638.011010816	20.3906559999996\\
5638.119852288	17.2321279999996\\
5638.219888896	18.2689279999995\\
5638.318410752	15.7905919999994\\
5638.432950528	17.3304320000007\\
5638.522683136	19.0630400000009\\
5638.631815936	16.1958400000003\\
5638.736935936	21.3155839999999\\
5638.830886912	18.2668799999992\\
5638.93558016	19.9600640000008\\
5639.034796032	28.1758719999998\\
5639.12403584	19.4155520000004\\
5639.194788864	18.168576\\
5639.303588864	16.9687040000008\\
5639.422864128	18.2440960000004\\
5639.497607168	17.9870719999999\\
5639.621355264	15.7350399999996\\
5639.706688256	17.0680319999992\\
5639.801931008	19.3108479999992\\
5639.910552576	19.9324159999996\\
5640.029949696	21.3294079999996\\
5640.104625408	20.0051199999998\\
5640.223888896	18.2686720000002\\
5640.293389824	16.7697919999991\\
5640.392912384	17.2922880000006\\
5640.492426752	16.8063999999995\\
5640.592358656	19.7386239999996\\
5640.691621632	18.0014080000001\\
5640.791711744	18.0917759999993\\
5640.890457856	16.8376320000007\\
5640.994765312	20.1451519999991\\
5641.094572032	19.9518719999996\\
5641.193657856	20.0376319999996\\
5641.292944384	17.3242879999998\\
5641.402828288	29.2080640000004\\
5641.48762368	16.0033280000007\\
5641.591696384	18.0761600000005\\
5641.69112064	17.5004160000008\\
5641.790735104	16.1149440000008\\
5641.914802688	16.1825279999994\\
5641.994893824	18.273792\\
5642.09459712	18.9770239999998\\
5642.193929216	19.3090560000001\\
5642.293099776	17.4796800000004\\
5642.39292032	19.3000960000008\\
5642.492737024	18.1168639999996\\
5642.591854848	17.2346880000005\\
5642.691476224	17.8559999999998\\
5642.790827776	17.2078079999992\\
5642.89551744	18.8971519999996\\
5642.989747968	17.1276799999996\\
5643.094632704	20.0125439999993\\
5643.19373568	20.1154559999995\\
5643.292942336	17.3222399999995\\
5643.392818688	18.1985280000008\\
5643.492571648	15.9516160000003\\
5643.59160704	15.9869440000002\\
5643.696398592	19.7783039999995\\
5643.7905088	15.8886399999992\\
5643.89531136	18.6910719999996\\
5643.994729728	18.1096959999995\\
5644.099456	17.8357759999999\\
5644.198816	20.1958400000003\\
5644.29862144	17.0012160000006\\
5644.407755776	21.1356159999996\\
5644.502075392	19.4552320000003\\
5644.617087232	19.4670079999996\\
5644.711641088	17.0209279999999\\
5644.820790272	25.1701759999996\\
5644.920046336	26.4261119999992\\
5645.010068992	18.4486400000005\\
5645.109184768	17.5646720000004\\
5645.208876544	18.2563840000003\\
5645.30852608	17.9059199999992\\
5645.432815104	17.1950080000006\\
5645.517196544	15.5763200000001\\
5645.616735744	17.1156480000009\\
5645.711606272	19.9861760000003\\
5645.81106176	21.4415360000003\\
5645.909858048	19.2378879999997\\
5646.0097472	20.1269759999996\\
5646.104535808	17.9156480000001\\
5646.208919552	16.2992639999993\\
5646.308634624	18.0144639999999\\
5646.407795712	17.1755520000006\\
5646.507808512	17.1883519999992\\
5646.606904064	17.2840959999994\\
5646.696875008	21.2546559999992\\
5646.810756096	20.1359360000006\\
5646.89572736	19.1070720000007\\
5647.009846784	21.2264959999993\\
5647.089981696	17.361664\\
5647.193833984	17.2136960000007\\
5647.299012864	19.3927679999997\\
5647.402905856	19.2857600000007\\
5647.502042112	16.4218880000008\\
5647.61170304	18.0828160000001\\
5647.706488576	15.8684159999993\\
5647.840838912	18.2187520000007\\
5647.905665536	19.045376\\
5648.009357056	19.7368320000005\\
5648.099513344	18.8930560000008\\
5648.209107456	19.4872319999995\\
5648.30301568	18.3953920000004\\
5648.407666176	16.0460800000001\\
5648.507760384	18.1401600000008\\
5648.61187072	19.2506880000001\\
5648.710889984	19.2698880000007\\
5648.810754816	20.1346560000002\\
5648.91020672	17.5866879999994\\
5649.009851904	17.2316159999991\\
5649.109185536	16.5655040000001\\
5649.208712448	18.0922879999998\\
5649.298436096	16.8158719999992\\
5649.407935232	18.3150079999996\\
5649.501897216	18.2771200000007\\
5649.606671872	16.0517120000004\\
5649.711653888	20.0337920000002\\
5649.810883072	19.262976\\
5649.900557312	17.9371520000004\\
5650.009832704	17.2124160000003\\
5650.108655616	17.0355199999995\\
5650.213128704	20.5084160000006\\
5650.29865856	18.0385279999991\\
5650.412686592	19.0663679999998\\
5650.511642624	17.0224639999997\\
5650.611971584	17.3514240000004\\
5650.710651904	19.0318079999997\\
5650.810768128	16.1479679999993\\
5650.91444864	19.8284800000001\\
5651.015054336	20.4341760000007\\
5651.113425664	17.8055679999998\\
5651.213409536	16.7892479999991\\
5651.312819712	16.1996799999997\\
5651.412889088	16.2687999999998\\
5651.506646784	17.0265600000002\\
5651.61678464	20.1643519999998\\
5651.700571392	19.9513599999991\\
5651.816059136	19.4391039999991\\
5651.894471168	15.8510079999996\\
5652.014947328	18.3272959999995\\
5652.089520384	18.9002240000009\\
5652.212736512	16.1162239999994\\
5652.29715968	19.5394560000004\\
5652.417786112	21.1658239999997\\
5652.501512704	15.8924800000004\\
5652.616682752	20.0624640000005\\
5652.690861312	16.2411520000005\\
5652.816076288	19.4562559999995\\
5652.885099008	16.4789760000003\\
5653.014655232	18.0352000000003\\
5653.09337728	16.7572479999999\\
5653.213282048	16.6617600000009\\
5653.297724928	16.1047039999994\\
5653.413162752	16.5424640000001\\
5653.501672704	20.0524800000003\\
5653.616870144	20.2498560000004\\
5653.695515392	16.8952320000008\\
5653.815945216	19.3251839999994\\
5653.904613376	19.9933440000004\\
5654.014731776	18.1117439999998\\
5654.088542976	19.9229439999999\\
5654.213164544	16.5442559999992\\
5654.297118976	15.4987519999995\\
5654.412936192	16.3159039999991\\
5654.516528384	19.9083520000004\\
5654.616694016	20.0737279999994\\
5654.700306176	15.6861439999993\\
5654.815796736	19.1767039999995\\
5654.889563648	15.9434239999991\\
5655.014841344	18.2213119999997\\
5655.103469824	19.8494719999999\\
5655.213303296	16.683008\\
5655.292600576	18.9806079999998\\
5655.412876032	16.255744\\
5655.496562944	17.9427840000008\\
5655.62132864	15.7084159999995\\
5655.710599424	24.9791999999998\\
5655.830740992	24.1208320000005\\
5655.914879488	20.2593280000001\\
5656.029394688	20.7744000000002\\
5656.128583424	26.9632000000001\\
5656.228645888	21.0257920000004\\
5656.32239488	19.7747199999994\\
5656.417451008	19.8307839999998\\
5656.516598784	19.9787520000009\\
5656.61666432	20.0440319999998\\
5656.695324672	17.7044480000004\\
5656.816055552	19.4355200000009\\
5656.904782592	18.1624319999992\\
5657.014734336	18.1143040000006\\
5657.11342208	16.8017920000002\\
5657.223122432	18.5023999999994\\
5657.322767872	26.1478399999996\\
5657.422136576	18.5164800000002\\
5657.501713664	20.0934400000006\\
5657.621451008	16.8307199999999\\
5657.700679424	16.0593919999992\\
5657.81585152	17.2313599999998\\
5657.889492224	16.8721920000007\\
5658.014937344	18.3173119999992\\
5658.098623744	20.003584\\
5658.218922496	20.3023360000007\\
5658.327440896	18.820608\\
5658.397368064	17.7477120000003\\
5658.501285632	17.6655360000004\\
5658.60153856	20.9182720000008\\
5658.71600256	28.3824640000003\\
5658.810999296	27.3791999999994\\
5658.904915968	25.2956159999994\\
5659.004750336	26.1301760000006\\
5659.098621696	18.0014080000001\\
5659.223124736	27.5043839999998\\
5659.297863424	19.2432640000006\\
5659.39728384	17.6634880000001\\
5659.496775936	16.1559039999993\\
5659.596886272	16.2659839999997\\
5659.700667904	20.0478719999992\\
5659.795175424	16.5552640000005\\
5659.899766016	20.1456639999997\\
5659.99437312	15.7529599999998\\
5660.098612992	18.9928959999997\\
5660.198485248	18.8651520000003\\
5660.297502976	16.8829440000009\\
5660.397110528	15.4903040000008\\
5660.501713408	20.0931839999994\\
5660.596391424	17.7712640000009\\
5660.695710464	16.0903679999992\\
5660.800201472	19.5814399999999\\
5660.899591424	18.9711360000001\\
5661.004198656	20.5785599999999\\
5661.103948288	18.3280639999994\\
5661.208004864	20.3847679999999\\
5661.307685632	18.0654080000004\\
5661.402740224	19.1201280000005\\
5661.5017152	17.0951679999998\\
5661.620814336	20.1940479999994\\
5661.705828864	19.2087040000006\\
5661.805016064	18.3959040000009\\
5661.90477824	18.1580799999992\\
5662.00401408	16.3939840000003\\
5662.103666944	18.0467200000003\\
5662.202879232	17.2590080000009\\
5662.307934976	20.3146240000005\\
5662.412128256	21.5080959999996\\
5662.496657152	19.0371840000007\\
5662.610980352	20.3601920000001\\
5662.71003392	19.4137599999995\\
5662.804907008	18.2868479999997\\
5662.90467328	16.0532480000002\\
5663.008886272	21.2661759999992\\
5663.093136384	16.5163520000006\\
5663.20782592	17.2057600000007\\
5663.30729984	15.6797439999991\\
5663.412033536	20.4134400000003\\
5663.5114688	18.8485120000005\\
5663.60571648	17.0964480000002\\
5663.705690368	19.0702079999992\\
5663.80482944	18.2092799999991\\
5663.899455488	19.8351359999997\\
5664.008832512	19.2122880000006\\
5664.098649856	19.0297599999994\\
5664.217971968	27.3518079999994\\
5664.297754368	17.1343359999992\\
5664.407062784	18.4427520000008\\
5664.526595072	17.974784\\
5664.610849536	19.2294399999992\\
5664.809592576	16.9725440000002\\
5664.90904064	16.4206080000004\\
5665.008894208	20.2739199999996\\
5665.098649344	20.0291840000009\\
5665.207967232	18.3470080000006\\
5665.317360128	26.7399679999999\\
5665.40681728	19.1971840000006\\
5665.506541568	17.9212800000005\\
5665.606110208	17.4901759999993\\
5665.7058816	18.2615040000001\\
5665.805016832	17.3964799999994\\
5665.899692544	16.0724480000008\\
5666.008292096	18.6718720000008\\
5666.108406272	18.7863039999993\\
5666.207851264	17.2311040000004\\
5666.307587072	16.9669119999999\\
5666.406801152	16.1809919999996\\
5666.49169664	18.0764159999999\\
5666.605750016	17.1299839999992\\
5666.710782464	25.1622399999997\\
5666.809662208	17.0421760000008\\
5666.90931712	17.6970239999991\\
5667.01343872	19.8184959999999\\
5667.08876544	16.1454080000003\\
5667.192800256	18.180096\\
5667.292715776	17.0956800000004\\
5667.397010432	18.3902720000006\\
5667.501229824	15.6095999999998\\
5667.6157952	20.1751039999999\\
5667.705708032	19.0878720000001\\
5667.814751488	19.1313919999993\\
5667.894600192	15.9800319999995\\
5668.013873152	18.2530559999996\\
5668.0984576	16.8373759999995\\
5668.212783872	17.1635200000001\\
5668.287477504	16.857344\\
5668.416932352	20.3120639999997\\
5668.496813824	18.1936640000004\\
5668.61576064	20.1405439999999\\
5668.715121408	19.5010559999992\\
5668.814923008	19.3029119999992\\
5668.894715392	16.0952319999997\\
5669.013904128	18.2840319999996\\
5669.102556416	17.9361279999994\\
5669.212427776	16.8074240000005\\
5669.307710464	19.0901759999997\\
5669.4217856	26.1655040000005\\
5669.491733504	18.1132799999996\\
5669.615830528	20.2104319999999\\
5669.70067456	19.0545920000004\\
5669.814870016	19.2499200000002\\
5669.914152704	18.5326079999995\\
5670.023859456	28.2393599999996\\
5670.102741504	16.1213439999992\\
5670.212800768	17.1804159999992\\
5670.292676608	18.0564479999994\\
5670.396787968	18.1678080000002\\
5670.51677952	27.1592959999998\\
5670.615949824	16.3297280000006\\
5670.719887616	20.2675199999994\\
5670.819906304	20.2862079999995\\
5670.904713216	19.0932479999992\\
5671.01907712	19.4570239999994\\
5671.10287488	20.2547200000008\\
5671.217312768	17.6926719999992\\
5671.297730816	19.1106560000007\\
5671.416922624	17.3022720000008\\
5671.510590208	17.9699199999995\\
5671.615801088	16.1809919999996\\
5671.69095808	17.3378560000001\\
5671.820019712	21.3995520000008\\
5671.904625408	18.0052479999995\\
5672.019027456	19.4073599999992\\
5672.093008896	19.3886719999991\\
5672.21815808	18.5379840000005\\
5672.311672064	16.0519679999998\\
5672.442025216	25.4049279999999\\
5672.506791168	21.1709439999995\\
5672.61603456	17.4143999999997\\
5672.690825984	19.2058880000004\\
5672.81987072	24.2506240000002\\
5672.894800384	17.1801599999999\\
5673.013739008	17.1189759999997\\
5673.102623232	17.0030079999997\\
5673.212638208	17.0178560000004\\
5673.292457472	16.8373759999995\\
5673.411964672	16.3445759999995\\
5673.49673216	20.1121280000007\\
5673.61591168	20.2915840000005\\
5673.714924288	18.3040000000001\\
5673.815012352	18.3923200000008\\
5674.033498624	19.8786560000008\\
5674.127771648	17.1514879999995\\
5674.228245248	19.6249599999992\\
5674.311847168	20.2270719999997\\
5674.4320128	24.3927039999999\\
5674.595679232	16.0591359999999\\
5674.699823872	19.2038400000001\\
5674.794935808	18.3157759999995\\
5674.89391616	16.2959360000004\\
5674.998692864	20.0727040000002\\
5675.092680192	19.0599679999996\\
5675.187947776	17.3276160000005\\
5675.296816128	26.195968\\
5675.39170176	20.0816639999994\\
5675.490540288	18.9199360000002\\
5675.590779904	19.1598080000003\\
5675.689964288	18.3441920000005\\
5675.78935168	16.7316480000009\\
5675.888841984	16.2219519999999\\
5675.988881664	16.2613760000004\\
5676.092792832	19.1726080000008\\
5676.192407296	18.7870719999992\\
5676.291671296	18.0513279999996\\
5676.40584192	21.221888\\
5676.510527232	20.9070080000001\\
5676.605750784	18.1306879999993\\
5676.744620288	24.0002559999994\\
5676.819934208	21.3140480000002\\
5676.923550208	18.9301759999998\\
5677.01898112	18.3610879999997\\
5677.112631552	18.0113920000003\\
5677.20777216	17.152\\
5677.311746304	25.1261439999998\\
5677.406232832	18.6127359999991\\
5677.495699712	19.0796800000007\\
5677.594606592	16.9863679999999\\
5677.694798592	17.1783680000008\\
5677.794356224	16.7360000000008\\
5677.888690176	20.0701439999993\\
5677.998589184	19.969024\\
5678.1075648	16.9446399999997\\
5678.207602432	18.9824000000008\\
5678.316877824	20.2577920000003\\
5678.436790016	21.1699200000003\\
5678.515538432	18.9184000000005\\
5678.620901376	16.2810879999997\\
5678.724993792	21.3736960000006\\
5678.829526784	19.9065599999994\\
5678.928735488	17.1153919999997\\
5679.043152128	17.5319039999995\\
5679.147825152	21.2049920000009\\
5679.246856704	18.2364159999997\\
5679.331497472	19.8773760000004\\
5679.44218368	16.5634559999999\\
5679.565245184	17.6248319999995\\
5679.664444672	15.8246400000007\\
5679.789517824	21.8977279999999\\
5679.833267968	29.6478719999996\\
5679.948718592	20.0985600000004\\
5680.02886656	17.2462080000005\\
5680.132524544	16.9044479999993\\
5680.242144256	21.5242240000007\\
5680.336697856	16.0775680000006\\
5680.4660096	21.3895680000005\\
5680.55046144	18.8413440000004\\
5680.659943168	21.3230079999994\\
5680.73975296	19.1329280000009\\
5680.853924608	21.3045760000005\\
5680.948706048	17.0859519999995\\
5681.033264384	17.6442879999995\\
5681.117793536	20.1733120000008\\
5681.227881472	18.2612480000007\\
5681.306706944	16.0867839999992\\
5681.436097536	26.4773120000009\\
5681.53076736	19.1470079999999\\
5681.634816512	17.1962879999992\\
5681.734337792	23.7176319999999\\
5681.82880384	17.1837439999999\\
5682.042887936	20.2677760000006\\
5682.12269824	16.0780799999993\\
5682.237060608	19.4406400000007\\
5682.440852224	19.2322559999993\\
5682.520890624	18.2704639999993\\
5682.639954176	19.3338879999992\\
5682.71976448	17.1443199999994\\
5682.848848128	19.2281600000006\\
5682.91386496	17.2446720000007\\
5683.033033728	17.4136319999998\\
5683.13279104	26.1708799999997\\
5683.236882688	16.2626560000008\\
5683.316631552	18.0113920000003\\
5683.436217344	19.5970560000005\\
5683.520754944	18.1347839999999\\
5683.634802176	16.1820160000007\\
5683.739654912	22.0349440000009\\
5683.833543168	16.9231359999994\\
5683.942839808	15.2197120000001\\
5684.03290496	17.2848639999993\\
5684.122646528	21.0263040000009\\
5684.237210368	21.5900160000001\\
5684.311833344	19.2133119999999\\
5684.515779328	20.159232\\
5684.635072256	16.4520960000009\\
5684.71943168	18.8116480000008\\
5684.838356224	19.7360640000006\\
5684.958569216	19.9490559999995\\
5685.03805568	19.4355200000009\\
5685.11748608	20.8657920000005\\
5685.237025536	18.4053760000006\\
5685.331990272	16.3701760000004\\
5685.436077056	18.4568319999998\\
5685.54108032	20.4602880000002\\
5685.64016256	22.5423360000004\\
5685.734926592	18.3063039999997\\
5685.86422528	18.6050560000003\\
5685.908859392	19.2391680000001\\
5686.037591296	18.9711360000001\\
5686.132310784	17.6906240000008\\
5686.23714816	21.5278080000007\\
5686.336930816	19.3105919999998\\
5686.430886144	16.2659839999997\\
5686.630148096	17.5280640000001\\
5686.70029824	19.6782079999994\\
5686.823897088	16.2767359999998\\
5686.91872896	18.1086720000003\\
5687.053184768	18.5646080000006\\
5687.107858688	19.2386559999995\\
5687.226962944	19.3428480000002\\
5687.311963392	16.3432959999991\\
5687.42610944	18.4893439999996\\
5687.501081088	19.4608640000006\\
5687.625216768	17.5966719999997\\
5687.73001728	20.3970559999998\\
5687.824027392	18.4071679999997\\
5687.908852992	17.2328959999995\\
5688.02256128	18.9411839999993\\
5688.122511104	16.8908800000008\\
5688.232288	26.6677760000002\\
5688.326887936	19.2675839999993\\
5688.431134464	19.5143680000001\\
5688.525536	17.9159039999995\\
5688.630135552	16.5153279999995\\
5688.74466432	20.0442879999991\\
5688.823995392	18.3751680000005\\
5688.898838272	18.2179840000008\\
5689.002960896	21.3406720000003\\
5689.113097984	18.4778239999996\\
5689.227101184	21.4809600000008\\
5689.326665216	19.0448639999995\\
5689.426232576	19.6124159999999\\
5689.500762624	20.1425920000001\\
5689.624914176	18.2940159999998\\
5689.714538752	15.918592\\
5689.824157952	17.5377919999992\\
5689.928708096	20.0880639999996\\
5690.023198208	16.5780479999994\\
5690.10786304	17.2428799999998\\
5690.196420608	19.8003200000003\\
5690.30123648	24.6164480000007\\
5690.4110208	33.400576\\
5690.495864064	18.2440960000004\\
5690.59494144	17.3212160000003\\
5690.695281408	17.6611840000005\\
5690.79879552	20.1753599999993\\
5690.898921984	19.3016320000006\\
5690.997791744	19.1715839999997\\
5691.097614592	16.9943039999998\\
5691.196978944	17.3588479999999\\
5691.296848128	17.2280320000009\\
5691.400807168	20.1868799999993\\
5691.50070784	20.0878080000002\\
5691.599776512	16.1561600000005\\
5691.699908096	18.2881280000001\\
5691.79882496	18.2049279999992\\
5691.898856704	17.2364799999996\\
5692.002920448	21.3002240000005\\
5692.102290176	19.670016\\
5692.201824256	20.2042880000008\\
5692.300884736	18.2645759999996\\
5692.401298688	19.6784640000005\\
5692.501006336	18.386176\\
5692.604833792	20.2135039999994\\
5692.709432832	19.8126080000002\\
5692.809243136	18.6229760000006\\
5693.002962176	20.3420160000005\\
5693.102002176	18.3818240000001\\
5693.201984	18.3639039999998\\
5693.310934784	17.3148160000001\\
5693.415771648	19.1513599999998\\
5693.539828224	21.2080640000004\\
5693.64469632	17.0762240000004\\
5693.748861184	19.2409599999992\\
5693.86316544	15.5453440000001\\
5693.94262656	20.0064000000002\\
5694.053148416	17.5283199999994\\
5694.14174976	18.1294080000007\\
5694.241916672	18.2965760000006\\
5694.365306368	19.6861439999993\\
5694.450727424	17.1072000000004\\
5694.5399424	17.3222399999995\\
5694.649991168	17.3711359999998\\
5694.743930624	20.310528\\
5694.869017344	19.3973760000008\\
5694.9376832	16.0632320000004\\
5695.047961856	21.3416959999995\\
5695.141843968	17.2239360000003\\
5695.227073024	16.4528640000008\\
5695.330761728	17.1417600000004\\
5695.455988224	19.3679360000006\\
5695.5248768	21.2567039999994\\
5695.615014656	20.3944960000008\\
5695.708751872	16.1315840000007\\
5695.808841472	19.2212479999998\\
5695.90260096	15.9807999999994\\
5696.013183744	27.5635199999997\\
5696.106861312	19.2412160000003\\
5696.212013056	18.3928319999995\\
5696.305801984	19.1818239999993\\
5696.411024384	16.4042239999999\\
5696.50451072	19.8906879999995\\
5696.708736256	16.1159680000001\\
5696.892742656	16.1223680000003\\
5697.012878848	17.2587519999997\\
5697.096676608	17.0565119999992\\
5697.211936768	19.3164799999995\\
5697.300843008	17.2229119999993\\
5697.420997632	17.377536\\
5697.519595776	26.975488\\
5697.615186176	19.5660800000005\\
5697.718509824	19.8896640000003\\
5697.823218688	17.5984640000006\\
5697.927699968	21.0798080000004\\
5698.0280576	17.4374399999997\\
5698.126929664	17.3096960000003\\
5698.246835968	18.2156799999993\\
5698.315826176	18.2059520000003\\
5698.426087168	17.4671359999993\\
5698.494522624	17.9025920000004\\
5698.6343808	35.7606400000004\\
5698.718429184	17.8091519999998\\
5698.819015424	20.3952640000007\\
5698.892763648	16.14336\\
5699.017850368	19.2302080000009\\
5699.091734784	19.1147519999995\\
5699.217273088	18.6529279999995\\
5699.315776768	17.1566079999993\\
5699.41599616	17.3760000000002\\
5699.494678784	17.0588160000007\\
5699.629323264	19.7032959999997\\
5699.71867648	17.0565119999992\\
5699.819075328	17.4551040000006\\
5699.922769664	20.1495040000009\\
5700.028022016	18.4017920000006\\
5700.12184064	19.22048\\
5700.23128576	18.6654720000006\\
5700.300666112	19.0458880000006\\
5700.459958784	21.338624\\
5700.529733632	16.1136640000004\\
5700.628798976	17.1788799999995\\
5700.733489408	19.8691839999992\\
5700.828116224	16.4961280000007\\
5700.922799104	18.1790720000008\\
5701.032715008	21.0946559999993\\
5701.131985152	19.3651200000004\\
5701.2317824	19.162112\\
5701.315979776	18.3595519999999\\
5701.431045376	20.4252159999996\\
5701.519814656	20.1945599999999\\
5701.625082112	26.4619519999997\\
5701.69857792	17.9578880000008\\
5701.813254656	18.6344960000006\\
5701.89771264	16.0924159999995\\
5702.01300096	18.3808000000008\\
5702.11207936	17.4591999999993\\
5702.211915264	17.2951040000007\\
5702.305636096	20.0158719999999\\
5702.410822144	16.2019839999994\\
5702.509831424	17.2111359999999\\
5702.609266688	23.6464639999995\\
5702.713812736	19.1925759999995\\
5702.792924416	15.3041919999996\\
5702.892895488	16.2752\\
5702.987948032	16.3276800000003\\
5703.111841024	42.2210560000003\\
5703.187106304	17.4860800000006\\
5703.290666496	18.0464639999991\\
5703.390393088	16.7728640000005\\
5703.494779136	16.1589760000006\\
5703.61470976	20.0895999999993\\
5703.698468608	18.8485120000005\\
5703.813165312	18.5451520000006\\
5703.922787584	28.1674239999993\\
5704.012870912	18.2507519999999\\
5704.106572288	19.9521280000008\\
5704.212228608	17.6084480000009\\
5704.310705408	16.0852479999994\\
5704.415034624	20.4144639999995\\
5704.499624704	19.0046719999991\\
5704.614991872	20.3717120000001\\
5704.693645056	19.0248960000008\\
5704.813041408	18.4212480000006\\
5704.902220288	17.6002559999997\\
5705.021987072	27.3669119999995\\
5705.096806144	19.1859199999999\\
5705.210887936	16.2677760000006\\
5705.300559616	17.9394560000001\\
5705.415017216	20.3970559999998\\
5705.504713216	18.0930559999997\\
5705.584257792	15.6375040000003\\
5705.688614912	17.9947520000005\\
5705.788993792	20.3735039999992\\
5705.887739136	18.1189119999999\\
5705.987775744	18.1555200000003\\
5706.086813696	17.1937280000002\\
5706.190937856	20.3176960000001\\
5706.29073664	20.1164800000006\\
5706.390824704	20.2045440000002\\
5706.489822464	19.2023040000004\\
5706.589252864	17.6327679999995\\
5706.892591616	19.9715840000008\\
5707.091893248	19.2732159999996\\
5707.191026176	17.4059519999992\\
5707.290653952	17.0339839999997\\
5707.38987008	16.2498560000004\\
5707.489710848	17.0905600000006\\
5707.593964288	20.3440640000008\\
5707.688617984	19.9979519999997\\
5707.792953088	19.3331199999993\\
5707.892776448	18.1562880000001\\
5707.991819264	16.1989119999998\\
5708.101072128	25.4520319999992\\
5708.19090304	16.2828800000007\\
5708.2956928	20.0727040000002\\
5708.394802944	19.1828480000004\\
5708.48965248	16.0322560000004\\
5708.593917696	16.2974720000002\\
5708.693265152	15.6449279999997\\
5708.797889024	20.2687999999998\\
5708.887624704	16.0046079999993\\
5708.9970176	19.3976320000002\\
5709.096403968	19.7839359999998\\
5709.19604736	18.4271360000002\\
5709.295785728	18.1655040000005\\
5709.400036096	20.4157439999999\\
5709.499801856	20.1817599999995\\
5709.598909952	18.2896639999999\\
5709.68860288	15.9825920000003\\
5709.79799936	18.3792639999992\\
5709.892702976	16.0826880000004\\
5710.001903872	20.2836480000005\\
5710.1012096	25.5895039999996\\
5710.300760832	25.1407359999994\\
5710.3999232	18.3029760000009\\
5710.499705856	17.0856960000001\\
5710.698689024	16.0688640000008\\
5710.803289088	18.6687999999995\\
5711.0020928	17.4727679999996\\
5711.091814656	18.1944320000002\\
5711.200535552	15.9155200000005\\
5711.300553728	15.9334400000007\\
5711.40512768	19.5077120000005\\
5711.50491776	18.2975999999999\\
5711.603977216	17.3570560000007\\
5711.69864064	16.0204799999992\\
5711.808062208	20.4418559999995\\
5711.901790464	15.1703039999993\\
5712.006898176	19.27808\\
5712.10134912	18.7289600000004\\
5712.206210048	18.5899520000003\\
5712.305873664	16.2534400000004\\
5712.409948928	20.3287039999996\\
5712.509241088	16.6208000000006\\
5712.624271872	26.6516479999991\\
5712.717991936	24.3717120000001\\
5712.812908032	19.2880640000003\\
5712.91243776	16.8176640000001\\
5713.02194944	20.3292160000001\\
5713.12624128	25.6209920000001\\
5713.314660608	18.0405759999994\\
5713.444499968	16.8798719999995\\
5713.5337728	19.1526400000002\\
5713.633349888	17.7297920000001\\
5713.737923584	27.3034239999997\\
5713.828123392	18.5031679999993\\
5713.921741312	20.1210879999999\\
5714.027013632	25.3934079999999\\
5714.105952	17.3319680000004\\
5714.419895808	18.2755840000009\\
5714.514701312	28.0811520000007\\
5714.629063936	28.4436480000004\\
5714.698635008	17.0150400000002\\
5714.827691008	27.0707199999997\\
5714.907712768	19.0927360000005\\
5715.017018368	16.3983360000002\\
5715.120633344	19.0131199999996\\
5715.225962752	25.3427200000006\\
5715.314847744	29.2275200000004\\
5715.41945856	17.8383360000007\\
5715.54387584	19.2555520000005\\
5715.61891456	18.2942719999992\\
5715.70296448	18.3444479999998\\
5715.818042112	16.4218880000008\\
5715.902035456	16.4154880000006\\
5716.02160384	19.9836159999995\\
5716.101312768	19.6925439999995\\
5716.220769024	20.1489920000004\\
5716.309609728	18.9895680000009\\
5716.424906496	21.2864000000009\\
5716.504706304	20.0862720000005\\
5716.628939264	21.319168\\
5716.702865408	19.2453119999991\\
5716.822989312	20.3691519999993\\
5716.911802624	20.1825279999994\\
5717.012144384	16.5242880000005\\
5717.091637248	17.0170880000005\\
5717.210608896	16.9886719999995\\
5717.304722176	20.1018879999992\\
5717.409775872	16.1556479999999\\
5717.498324736	17.7047039999998\\
5717.61334016	19.7199359999995\\
5717.707753472	28.1333759999998\\
5717.8129536	19.3336319999999\\
5717.90176512	20.1448959999998\\
5718.0123264	18.7061759999997\\
5718.095912704	17.2925439999999\\
5718.210978048	17.3578240000006\\
5718.299636736	24.0166399999998\\
5718.410018304	16.3980800000008\\
5718.49376512	17.1450879999993\\
5718.613531136	19.9109119999994\\
5718.692654336	19.0341119999994\\
5718.813020928	19.4009600000009\\
5719.011811072	18.1908480000002\\
5719.10589184	19.2716799999998\\
5719.210992128	16.3719679999995\\
5719.319796736	17.1765759999998\\
5719.419849984	21.229824\\
5719.51382784	17.2078079999992\\
5719.613093376	19.4731520000005\\
5719.697820672	18.2005759999993\\
5719.812788736	19.1687679999995\\
5719.901593344	16.9733120000001\\
5720.021438208	15.8179839999993\\
5720.105902592	20.2823680000001\\
5720.21588352	16.2634240000007\\
5720.294650112	20.0299520000008\\
5720.43466368	41.0434559999994\\
5720.48893568	17.3153280000006\\
5720.613105152	19.4849279999999\\
5720.707833088	20.2129920000007\\
5720.812909568	19.2896000000001\\
5720.911901696	18.2814720000006\\
5720.986882304	18.2620160000006\\
5721.085659904	17.0398719999994\\
5721.186028032	17.4079999999994\\
5721.289901312	20.2810879999997\\
5721.38954624	19.9260159999994\\
5721.488895744	19.2755199999992\\
5721.589091328	19.4713599999995\\
5721.68742016	16.7999999999993\\
5721.787506176	16.8860160000004\\
5721.88667904	16.0588800000005\\
5721.991510016	19.8896640000003\\
5722.09076224	19.1421439999995\\
5722.190696704	19.0766079999994\\
5722.289830144	17.2101120000007\\
5722.389568768	16.9487360000003\\
5722.488799488	16.1792000000005\\
5722.589157888	16.5378560000008\\
5722.692645888	19.0256640000007\\
5722.792993536	19.3735680000009\\
5722.891954944	18.3347200000007\\
5722.99187712	17.2569600000006\\
5723.090939136	16.3189760000005\\
5723.195346944	20.7267840000004\\
5723.294816512	19.1964160000007\\
5723.3941504	18.5303039999999\\
5723.493940992	20.3207679999996\\
5723.593340672	17.7205759999997\\
5723.69292032	19.3000960000008\\
5723.802561024	26.940928\\
5723.901388032	25.7679360000002\\
5723.997030912	20.4108799999995\\
5724.095833088	18.2128639999992\\
5724.195122432	17.5022079999999\\
5724.294685184	16.0650239999995\\
5724.394260224	15.6400639999993\\
5724.493769984	16.1500159999996\\
5724.593137408	15.5171840000003\\
5724.69769088	19.0707199999997\\
5724.797540352	17.9202559999994\\
5724.896692992	17.0726400000003\\
5724.996850176	16.2301439999992\\
5725.10106112	20.4408320000002\\
5725.195269888	15.6497920000002\\
5725.299470592	18.8505600000008\\
5725.399375872	18.7555840000005\\
5725.493958656	19.3384960000003\\
5725.598816512	16.1963520000008\\
5725.702945536	20.3253760000007\\
5725.802915072	19.2949759999992\\
5726.100560128	17.9399680000006\\
5726.200102656	16.4825600000004\\
5726.304626944	20.0066559999996\\
5726.404258048	17.6378879999993\\
5726.508768768	18.1486079999995\\
5726.623075328	33.4553599999999\\
5726.71769984	29.0798080000004\\
5726.816883968	27.2637439999999\\
5726.902060288	26.440192\\
5727.006911488	17.2912639999995\\
5727.105676288	17.0562559999998\\
5727.21482496	19.204608\\
5727.314594304	20.9743359999993\\
5727.389548032	19.9278080000004\\
5727.498713344	19.0932479999992\\
5727.633048064	20.4280319999998\\
5727.74204288	25.4225920000008\\
5727.862085376	21.4650880000008\\
5727.946894592	28.2744320000002\\
5728.1410176	21.3972479999993\\
5728.255086336	26.4660480000002\\
5728.344299264	17.6791040000007\\
5728.464084224	20.4641279999996\\
5728.563029248	28.4090880000003\\
5728.648125184	19.5051519999997\\
5728.7327808	19.1605760000002\\
5728.85709696	20.476928\\
5728.947011584	17.3913599999996\\
5729.06586368	20.2434560000002\\
5729.125392896	17.7728000000006\\
5729.254810624	21.1903999999995\\
5729.339884544	17.2643840000001\\
5729.443923456	20.3033599999999\\
5729.542872576	19.2524799999992\\
5729.637997824	17.377536\\
5729.752366848	15.7468160000008\\
5729.841934848	20.3146240000005\\
5729.951275776	18.6554880000003\\
5730.041115392	17.4952959999991\\
5730.130532608	16.9123839999993\\
5730.239917824	17.2976639999997\\
5730.324717312	18.0971520000003\\
5730.444033792	25.4136319999998\\
5730.543071744	17.4515200000005\\
5730.6381888	19.5686399999995\\
5730.742259456	16.6392319999995\\
5730.846703616	21.0833920000005\\
5730.941360128	16.7400959999995\\
5731.051187456	17.5674880000006\\
5731.150601728	20.9815039999994\\
5731.259951104	17.3309439999994\\
5731.345048576	17.4284800000005\\
5731.504282624	16.6625280000007\\
5731.583006976	19.38688\\
5731.738175744	19.5555839999997\\
5731.847031808	18.4117760000008\\
5731.91206144	16.4413440000008\\
5732.180708096	19.0881279999994\\
5732.344380928	16.7608319999999\\
5732.358836224	19.216128\\
5732.523553792	16.9336320000002\\
5732.662897664	19.2775679999995\\
5732.702688512	20.0683520000002\\
5732.89221632	21.5961599999991\\
5732.95719936	19.5791360000003\\
5733.06623232	18.6119679999993\\
5733.169903872	20.2836480000005\\
5733.265315072	25.6949760000007\\
5733.359301376	17.6811519999992\\
5733.433791232	20.1710079999993\\
5733.528844032	16.2237440000008\\
5733.663287808	28.6676480000006\\
5733.761857792	18.2376960000001\\
5733.867048704	18.428672\\
5733.916207104	19.5868160000009\\
5734.051230464	18.6104319999995\\
5734.134966272	21.3460479999994\\
5734.245312256	16.6919679999992\\
5734.319210752	16.5905920000005\\
5734.449088512	18.4683519999999\\
5734.557884416	19.2642560000004\\
5734.658168576	18.5482240000001\\
5734.746691584	17.0713599999999\\
5735.0804416	19.821312\\
5735.159820544	17.2003839999998\\
5735.260171008	16.5509120000006\\
5735.358885376	20.2652159999998\\
5735.464037376	19.4173439999995\\
5735.57281024	18.1900800000003\\
5735.653157632	19.5374080000001\\
5735.757088	26.4678399999993\\
5735.811966464	16.3463680000004\\
5735.940754944	19.1349759999994\\
5736.021005056	18.3848959999996\\
5736.135015168	20.3950079999995\\
5736.260044544	18.4243200000001\\
5736.338810112	20.1899520000006\\
5736.448770816	17.1507199999996\\
5736.5083904	17.7702399999998\\
5736.608047872	17.4277120000006\\
5736.712682496	18.0623360000009\\
5736.81193216	19.3121279999996\\
5736.91131392	16.6937600000001\\
5737.021075712	26.4555519999994\\
5737.134713856	17.0936320000001\\
5737.20990208	16.2818559999996\\
5737.314866688	21.2467199999992\\
5737.414128128	20.5079040000001\\
5737.58793472	18.3147520000002\\
5737.677589504	19.9692799999993\\
5737.761914624	17.2943360000008\\
5737.857255936	18.6357759999992\\
5737.975822848	20.2024959999999\\
5738.071232	19.6119039999994\\
5738.22942976	16.8094720000008\\
5738.323741696	17.1215360000006\\
5738.428953856	17.3337599999995\\
5738.547616768	19.996416\\
5738.721770496	19.1503360000006\\
5738.827166208	18.5459200000005\\
5738.941015296	17.3952000000008\\
5739.035375872	17.7559039999996\\
5739.159836928	19.2166400000006\\
5739.234898432	19.27808\\
5739.333828352	17.2083199999997\\
5739.434077184	20.4569599999995\\
5739.527808256	16.1879040000003\\
5739.632417024	19.7969919999996\\
5739.756811776	20.1917439999997\\
5739.82707584	17.4556159999993\\
5739.9208	20.1797119999992\\
5740.011219456	16.5992960000003\\
5740.104837888	19.2176639999998\\
5740.215096832	17.4766080000009\\
5740.313756928	21.136896\\
5740.419158016	20.5378560000008\\
5740.517654784	19.0346239999999\\
5740.61781632	19.1961599999995\\
5740.71646336	19.8430719999997\\
5740.811982592	16.3624959999997\\
5740.940786944	16.1669120000006\\
5741.025716224	21.0959359999997\\
5741.129899264	20.2792960000006\\
5741.313657856	18.0377599999993\\
5741.408957696	18.3375360000009\\
5741.502851072	18.2310400000006\\
5741.61302144	21.4013439999999\\
5741.71185792	17.23776\\
5741.817060608	20.4405760000009\\
5741.915822848	20.2027519999992\\
5742.011004928	16.3847679999999\\
5742.109740032	20.1200640000006\\
5742.209816832	18.1967359999999\\
5742.323765248	19.1449599999996\\
5742.428951808	19.3315839999996\\
5742.548186112	26.5658879999992\\
5742.633285888	16.6656000000003\\
5742.821045248	15.4250240000001\\
5742.920697344	16.0773119999994\\
5743.020347136	15.7268480000002\\
5743.104883456	19.2632319999993\\
5743.224954368	19.3341440000004\\
5743.328724736	21.1043840000002\\
5743.423360768	16.7406080000001\\
5743.557801216	28.1809919999996\\
5743.617942016	19.3218560000005\\
5743.721672448	21.0524160000004\\
5743.81705984	19.4396159999997\\
5743.90076672	18.1465599999992\\
5744.015826688	19.2066560000003\\
5744.214938112	18.3178239999997\\
5744.303878144	16.2577920000003\\
5744.418972672	17.3524479999996\\
5744.513019392	20.3991040000001\\
5744.618024704	17.4044159999994\\
5744.706852864	18.2328319999997\\
5744.817156352	17.5362559999994\\
5744.905690112	18.0700159999997\\
5745.020889088	20.2690559999992\\
5745.11988864	18.2684160000008\\
5745.229639168	20.0189439999995\\
5745.318839808	19.2197120000001\\
5745.423155712	19.5356159999992\\
5745.50290944	16.2892800000009\\
5745.622312192	18.6918399999995\\
5745.7019136	17.2935679999991\\
5745.8217216	19.1014400000004\\
5745.926031104	17.4110720000008\\
5746.01551488	15.8947840000001\\
5746.104695808	24.0755200000003\\
5746.214908416	21.288192\\
5746.303844096	28.2240000000002\\
5746.408006912	15.38688\\
5746.49776128	20.1413119999997\\
5746.612908544	20.2885119999992\\
5746.69188096	16.2606080000005\\
5746.8119744	19.3543680000002\\
5746.89598592	17.3657600000006\\
5747.010509568	17.8892799999994\\
5747.105038592	16.4185600000001\\
5747.189561344	15.9411199999995\\
5747.293935616	17.3155839999999\\
5747.403344384	19.7242879999994\\
5747.512851968	20.2316800000008\\
5747.62197376	21.3534720000007\\
5747.721881088	16.2608639999999\\
5747.821122816	16.5025280000009\\
5747.930909696	26.2896639999999\\
5748.025098496	19.4782720000003\\
5748.124547584	18.9273599999997\\
5748.224190208	20.5701119999994\\
5748.318538752	19.918592\\
5748.413334272	16.713984\\
5748.522933504	20.3133440000001\\
5748.621988864	19.3687040000004\\
5748.717031168	18.4110079999991\\
5748.821019904	17.3998080000001\\
5748.900900864	20.2805759999992\\
5749.030288128	20.6679039999999\\
5749.109630208	19.0100480000001\\
5749.223937536	17.3173760000009\\
5749.323923712	19.3034239999997\\
5749.428381952	18.7617279999995\\
5749.522979584	16.3594240000002\\
5749.617042944	17.4228480000002\\
5749.71709824	18.4780800000008\\
5749.796914432	18.2942719999992\\
5749.915914496	25.2943360000008\\
5750.030057216	19.4370560000007\\
5750.119460096	18.8398080000006\\
5750.22923392	20.6136320000005\\
5750.313591296	18.9711360000001\\
5750.428198912	18.5786879999996\\
5750.513013248	20.3929599999992\\
5750.656947456	20.3271679999998\\
5750.711962112	19.3418239999992\\
5750.82107392	16.4536320000007\\
5750.925332224	15.7119999999995\\
5751.025362688	17.7425920000005\\
5751.12452096	18.9007359999996\\
5751.223370752	19.7506560000002\\
5751.308756224	19.1360000000004\\
5751.397965056	18.3447039999992\\
5751.502876416	20.2562560000006\\
5751.602267392	17.6471039999997\\
5751.697030912	16.4108799999995\\
5751.821046528	17.4264320000002\\
5751.895712	16.0916479999996\\
5752.025113344	20.4930559999993\\
5752.099847936	18.2277119999999\\
5752.199040768	19.4206720000002\\
5752.298723328	18.1032959999993\\
5752.423058944	20.4387839999999\\
5752.502625024	21.0048000000006\\
5752.60189056	21.2702719999997\\
5752.701220608	19.6006400000006\\
5752.801126144	19.5059199999996\\
5752.900806912	17.1868159999995\\
5753.00016128	17.5411199999999\\
5753.104825344	20.2050560000007\\
5753.20393088	20.3107839999993\\
5753.303492096	19.8719999999994\\
5753.402655232	18.0352000000003\\
5753.502203648	17.5836159999999\\
5753.60206848	17.4481919999998\\
5753.706761216	20.1410560000004\\
5753.801193216	16.5729279999996\\
5753.900625408	18.0052479999995\\
5754.0048704	20.2503680000009\\
5754.10486784	18.2476800000004\\
5754.204036352	18.4161280000008\\
5754.323158784	16.5386240000007\\
5754.407980032	21.3598720000009\\
5754.50706432	18.4440319999994\\
5754.602210048	16.5898240000006\\
5754.706917888	18.2978559999992\\
5754.806146304	21.5260159999998\\
5754.900877568	19.2573439999996\\
5755.009978112	22.3580160000001\\
5755.109224192	19.6042240000006\\
5755.203967744	17.3475839999992\\
5755.2988224	20.2022400000005\\
5755.492443392	16.8230399999993\\
5755.607145216	18.5251840000001\\
5755.701362688	15.7424640000008\\
5755.805959936	16.3397120000009\\
5755.895728384	17.1082239999996\\
5756.00510848	17.4883840000002\\
5756.104880128	16.260096\\
5756.209085184	20.4651520000007\\
5756.308690176	18.0700159999997\\
5756.407770368	17.1502079999991\\
5756.507108864	15.4885119999999\\
5756.617128192	25.5080959999996\\
5756.706716416	16.0962560000007\\
5756.826033152	19.4129919999996\\
5756.900553728	17.9335680000004\\
5757.010193664	17.5733760000003\\
5757.104931072	17.3109760000007\\
5757.209056512	17.4364160000005\\
5757.303141632	19.5215360000002\\
5757.417996032	28.3758080000007\\
5757.4935168	14.8966400000008\\
5757.606923264	16.3031040000005\\
5757.711853312	26.2330880000009\\
5757.820988672	27.3687040000004\\
5757.890748928	18.1288960000002\\
5758.015119104	20.4989440000008\\
5758.104859136	16.2391040000002\\
5758.209024768	17.4046720000006\\
5758.313027328	28.4070400000001\\
5758.41285888	21.2387839999992\\
5758.487180544	15.5601920000008\\
5758.607193088	18.5730559999993\\
5758.716882432	19.2622080000001\\
5758.816109056	17.4888960000008\\
5758.920244224	19.623936\\
5759.020191488	20.5713919999998\\
5759.109436416	19.8164479999996\\
5759.229157632	27.5376639999995\\
5759.318061824	21.4417919999996\\
5759.418001664	28.3814399999992\\
5759.631704576	28.0842240000002\\
5759.730754816	16.1346560000002\\
5759.845710848	27.0906880000002\\
5759.924525824	16.9057279999997\\
5760.03960832	24.9881600000008\\
5760.109007616	19.3876479999999\\
5760.224097536	21.4773760000007\\
5760.2987904	20.1702399999995\\
5760.418121984	18.5016319999995\\
5760.506892032	20.2718719999993\\
5760.616555776	19.9354879999992\\
5760.710822912	25.2026879999994\\
5760.816319744	19.6997119999996\\
5760.90484608	19.2261120000003\\
5761.01504128	18.4212480000006\\
5761.113537536	16.9172479999997\\
5761.208446464	15.8261760000005\\
5761.312896256	20.2762239999993\\
5761.413166848	20.546816\\
5761.50205568	20.4354559999992\\
5761.612155392	19.5353599999999\\
5761.70082432	17.2042239999992\\
5761.8207552	19.1349759999994\\
5761.90973568	18.1155839999992\\
5762.010396928	17.77664\\
5762.093893888	16.2736640000003\\
5762.208945664	16.3253760000007\\
5762.297768448	16.1482240000005\\
5762.412924416	20.3043839999991\\
5762.501897472	19.2773120000002\\
5762.612264192	19.6441599999998\\
5762.710832896	25.2126719999997\\
5762.811212288	18.5922559999999\\
5762.890053376	17.4333439999991\\
5763.010040064	17.4197760000006\\
5763.098782976	18.1626880000003\\
5763.209099776	16.4794880000009\\
5763.307807744	19.1874559999997\\
5763.418011904	25.3918720000001\\
5763.501776384	17.156352\\
5763.611966464	19.3464320000003\\
5763.705933312	17.3132800000003\\
5763.820665088	17.0449919999992\\
5763.899478784	16.8586240000004\\
5764.020267008	17.6468480000003\\
5764.108797184	19.177216\\
5764.223309056	16.6888959999997\\
5764.322693888	20.0737279999994\\
5764.42268288	20.0627199999999\\
5764.526822144	19.2020479999992\\
5764.627059712	18.4396799999995\\
5764.720794368	20.174336\\
5764.8307136	21.0933760000007\\
5764.919736832	18.1166080000003\\
5765.039752448	18.1322240000009\\
5765.098765312	20.1451519999991\\
5765.213522176	18.902016\\
5765.297766144	18.1460480000005\\
5765.40723456	15.6144640000002\\
5765.496822784	16.2027519999992\\
5765.612108288	20.4881920000007\\
5765.700800768	20.1807360000003\\
5765.811337984	18.7179520000009\\
5765.905036032	16.4159999999993\\
5766.009778176	17.1578879999997\\
5766.108411136	15.7911039999999\\
5766.2091136	16.4933120000005\\
5766.292854784	19.2348160000001\\
5766.413140224	20.520192\\
5766.506913536	19.2934399999995\\
5766.617117952	19.4977280000003\\
5766.720775424	16.1553920000006\\
5766.840577024	16.9566720000003\\
5766.914376704	15.7565439999998\\
5767.01514496	21.5247359999994\\
5767.118770432	19.1503360000006\\
5767.219136256	28.5160959999994\\
5767.33783424	18.2141439999996\\
5767.397325568	16.7052800000001\\
5767.501899264	21.2792320000008\\
5767.591900416	17.280256\\
5767.69074816	16.1280000000006\\
5767.790779648	17.1596800000007\\
5767.89489536	18.2750720000004\\
5767.989536512	17.9161600000007\\
5768.103439104	17.8188800000007\\
5768.20923776	17.6176639999994\\
5768.302959104	20.3389439999992\\
5768.39269632	19.0760960000007\\
5768.491849728	18.2295040000008\\
5768.607195136	21.574912\\
5768.695825664	18.2054399999997\\
5768.790847488	16.2273280000009\\
5768.89474304	20.1228800000008\\
5768.994639104	20.0189439999995\\
5769.104050944	28.430848\\
5769.1934464	17.8260480000008\\
5769.292871424	18.2512640000004\\
5769.392509184	18.8889600000002\\
5769.49188992	17.2697599999992\\
5769.59701376	20.3937279999991\\
5769.695747072	19.126784\\
5769.795383296	18.7632639999993\\
5769.894914048	17.2938240000003\\
5769.994433792	17.8137599999991\\
5770.093689344	17.0693119999996\\
5770.192997888	15.3776639999996\\
5770.297598464	18.9783040000002\\
5770.397376512	17.7561600000008\\
5770.496731904	17.1118079999997\\
5770.597150464	17.5303679999997\\
5770.696010496	17.3903360000004\\
5770.795351552	15.7314559999995\\
5770.899769856	20.1495040000009\\
5770.995223296	18.6032639999994\\
5771.098815488	18.1952000000001\\
5771.19876608	17.1461120000004\\
5771.297668352	16.0481280000004\\
5771.40324864	20.6284799999994\\
5771.502054912	20.4346879999994\\
5771.60215424	20.5340159999996\\
5771.696011776	19.3914879999993\\
5771.800300032	17.6798720000006\\
5771.890088448	17.4684159999997\\
5772.003967232	20.3471360000003\\
5772.093768704	17.1486719999994\\
5772.203280896	18.6608639999995\\
5772.292561664	15.941632\\
5772.496829952	17.2098559999995\\
5772.605970944	20.3507200000004\\
5772.80519936	18.5792000000001\\
5772.890020352	16.4001279999993\\
5773.00433408	17.7139200000001\\
5773.093699072	19.0789120000009\\
5773.208043264	27.4232319999992\\
5773.298181888	17.5618560000003\\
5773.407197696	18.5776640000004\\
5773.501008128	18.3879680000009\\
5773.585961216	17.3409279999996\\
5773.700930304	18.3101439999991\\
5773.805303552	16.6832639999993\\
5773.909167872	19.5476479999998\\
5773.993996288	17.3762559999996\\
5774.103707904	16.0878080000002\\
5774.20816128	16.5411839999997\\
5774.30800896	17.3888000000006\\
5774.416775168	26.1550079999997\\
5774.501213696	19.5934720000005\\
5774.611047424	19.4273279999998\\
5774.695844608	19.2243199999994\\
5774.810180864	18.5607679999994\\
5774.909282816	17.6627200000003\\
5775.009252608	17.6322560000008\\
5775.103937536	16.3174400000007\\
5775.208238592	16.6184959999991\\
5775.307882496	16.2623999999996\\
5775.412196096	20.5759999999991\\
5775.511940864	20.3205120000002\\
5775.611021568	19.4014719999996\\
5775.710553344	18.9332479999994\\
5775.81015552	18.5354239999997\\
5775.909265664	23.6456959999996\\
5776.009033984	17.4136319999998\\
5776.108726272	17.1061759999993\\
5776.207845376	16.2252800000006\\
5776.30713984	15.5197439999993\\
5776.506475008	18.8549120000007\\
5776.61068672	19.0666239999991\\
5776.700619008	18.9990400000006\\
5776.809949696	18.3295999999991\\
5776.8998336	20.213248\\
5777.009145856	17.5255039999993\\
5777.108731904	17.1118079999997\\
5777.208073472	16.4533759999995\\
5777.297232128	15.6119039999994\\
5777.41205504	20.4349440000005\\
5777.512091136	20.4707839999992\\
5777.611091712	19.4716160000007\\
5777.700993792	18.3736320000007\\
5777.809971968	18.3518719999993\\
5777.909251584	17.6314880000009\\
5778.00905472	17.4343680000002\\
5778.103038208	26.4181759999992\\
5778.207905024	16.2849279999991\\
5778.307165952	15.5458560000006\\
5778.412148736	20.5286400000005\\
5778.50131968	15.6994560000003\\
5778.61058304	18.9629440000008\\
5778.710427392	18.8072960000009\\
5778.810234624	18.6145280000001\\
5778.895049728	16.4295679999996\\
5779.009039872	17.4195199999995\\
5779.103217664	15.5975679999992\\
5779.198119168	20.4989440000008\\
5779.307203584	15.5834880000002\\
5779.412057344	20.4372480000002\\
5779.491713792	17.0936320000001\\
5779.611139584	19.5194879999999\\
5779.700890112	25.2697599999992\\
5779.80980736	18.1872640000001\\
5779.899679232	18.0590080000002\\
5779.989050368	16.4300800000001\\
5780.093073152	16.4531200000001\\
5780.20809856	16.4784639999998\\
5780.28718464	17.5644159999993\\
5780.412148736	20.5286400000005\\
5780.491839232	18.219008\\
5780.611147008	19.5269119999994\\
5780.710203392	18.5832960000007\\
5780.809905408	18.285312\\
5780.894812416	18.1921280000006\\
5781.009170176	17.5498239999997\\
5781.108646656	17.0265600000002\\
5781.208162816	16.5427199999995\\
5781.302143744	16.5235200000006\\
5781.411924736	20.3046400000003\\
5781.50609024	19.4700799999991\\
5781.61128448	19.6643839999997\\
5781.711015168	19.3950719999993\\
5781.809829632	18.2095360000003\\
5781.889724928	16.1047039999994\\
5782.009106944	17.4865919999993\\
5782.103120384	18.5000959999998\\
5782.188127488	19.5074559999994\\
5782.2871936	17.5733760000003\\
5782.392130048	20.5099520000003\\
5782.501359872	17.7397760000003\\
5782.60603008	19.4099200000001\\
5782.705221888	16.6018559999993\\
5782.804235008	17.6148479999993\\
5782.908783616	20.1635839999999\\
5783.004018944	16.3988480000007\\
5783.092759552	18.1393919999991\\
5783.198135552	26.5154559999992\\
5783.291906816	20.2864640000007\\
5783.392022784	19.402752\\
5783.491782912	19.1626240000005\\
5783.59059456	16.9743359999993\\
5783.691018496	18.3982080000005\\
5783.795222784	19.6026880000009\\
5783.893737728	17.11744\\
5784.009351168	18.7310080000007\\
5784.09787136	17.2510719999991\\
5784.197531904	19.9116799999993\\
5784.306776576	19.1562240000003\\
5784.427073024	21.4530560000003\\
5784.498578688	18.9585920000009\\
5784.596190976	17.5708159999995\\
5784.704878592	18.2584320000005\\
5784.799363584	18.7435519999999\\
5785.003707904	17.0877440000004\\
5785.102972672	18.3523839999998\\
5785.208206336	18.5861120000009\\
5785.306925824	19.305472\\
5785.402030848	16.4108799999995\\
5785.506040064	18.4199680000002\\
5785.611349504	19.7294079999992\\
5785.71505024	20.4300800000001\\
5785.815119616	18.4995839999992\\
5786.009122304	17.5019520000005\\
5786.11289344	19.2732159999996\\
5786.21299712	21.3770239999994\\
5786.311781632	18.1616639999993\\
5786.4321344	18.5141760000006\\
5786.501105152	18.4849919999997\\
5786.605674752	18.0546560000003\\
5786.694990336	17.3701120000005\\
5786.810274304	20.6540800000002\\
5786.90389376	18.273792\\
5787.008666624	18.0464639999991\\
5787.107710208	19.0901759999997\\
5787.207584	19.9639040000002\\
5787.30695168	17.3314559999999\\
5787.406976	16.3558400000002\\
5787.496016128	21.3959680000007\\
5787.611110912	19.4908159999995\\
5787.694877184	18.2568960000008\\
5787.809807872	19.1877120000008\\
5787.90893952	19.3192959999997\\
5788.008792576	18.1724159999994\\
5788.122932224	28.3120639999997\\
5788.213119488	18.4993279999999\\
5788.301998592	17.3783039999998\\
5788.411925248	17.3050879999992\\
5788.510914304	18.2940159999998\\
5788.611061504	17.4412799999991\\
5788.699803392	16.1832959999992\\
5788.815337984	19.7178879999992\\
5788.92394112	27.3208319999994\\
5789.013439744	16.8197120000004\\
5789.102446848	19.8266879999992\\
5789.212772352	18.1521919999996\\
5789.311691776	16.0716799999991\\
5789.412031232	16.4111360000006\\
5789.496014592	18.3946240000005\\
5789.616110592	20.4904960000003\\
5789.694928128	17.3079039999993\\
5789.815058432	19.4383359999993\\
5789.898741248	19.1208960000004\\
5790.013497088	17.8769919999995\\
5790.092667648	16.0476159999998\\
5790.222515712	26.8953600000004\\
5790.301871616	18.2515199999998\\
5790.411841792	20.2216960000005\\
5790.536022272	19.4022399999994\\
5790.595398144	16.7779840000003\\
5790.719821056	25.2008960000003\\
5790.79463424	18.0142080000005\\
5790.913880064	28.260096\\
5791.013454592	19.8343679999998\\
5791.09785472	19.2345600000008\\
5791.212608768	17.9886079999997\\
5791.311927296	17.3071359999994\\
5791.412005632	17.3854719999999\\
5791.516009472	21.3893119999993\\
5791.595490048	15.8699519999991\\
5791.71495424	21.3340160000007\\
5791.819295744	28.6755840000005\\
5791.908794112	17.1740160000008\\
5792.008996352	17.3760000000002\\
5792.107959552	19.3395199999995\\
5792.212179968	20.5598719999998\\
5792.291834624	20.2142719999993\\
5792.412031744	20.4116479999993\\
5792.496145408	18.5254399999994\\
5792.61106048	20.4403199999997\\
5792.689999616	18.3795200000004\\
5792.809984256	19.3640959999993\\
5792.893993472	16.3732479999999\\
5793.008241152	16.6208000000006\\
5793.092852736	20.232704\\
5793.20713088	16.5107200000002\\
5793.296753664	19.1334399999996\\
5793.415712	25.0918399999991\\
5793.490791168	16.1710079999993\\
5793.619989504	24.3694080000005\\
5793.69997952	19.3594880000001\\
5793.814138368	18.5182719999993\\
5793.913846784	19.2266240000008\\
5794.008020992	17.4008319999994\\
5794.09803392	16.4136959999996\\
5794.207184384	16.5642239999997\\
5794.306845952	16.2257919999993\\
5794.416002304	25.3821439999992\\
5794.500997632	18.3774720000001\\
5794.615126016	24.5058559999998\\
5794.699906816	16.2867200000001\\
5794.814075904	20.4559360000003\\
5794.909025024	24.4049919999998\\
5795.012885248	19.2650240000003\\
5795.102928384	20.3082240000003\\
5795.212189952	16.5696000000007\\
5795.306929664	18.3093759999992\\
5795.416169984	20.5498879999996\\
5795.5205632	25.9430400000001\\
5795.63011712	21.4970880000001\\
5795.719643136	17.0229760000002\\
5795.82434816	21.7279999999992\\
5795.913579776	18.9596160000001\\
5796.053023488	18.4033280000003\\
5796.137262592	17.6422399999992\\
5796.242230272	18.6101760000001\\
5796.331974912	16.3548159999991\\
5796.416015872	17.3957119999995\\
5796.515249664	16.6295040000005\\
5796.610168064	17.5480320000006\\
5796.705162496	18.5423360000004\\
5796.813949952	17.3299200000001\\
5796.899329024	19.7086720000007\\
5796.998141696	20.5217279999997\\
5797.093179136	17.5590400000001\\
5797.207037696	20.4175360000008\\
5797.296902656	21.2825599999996\\
5797.411102208	16.4820479999998\\
5797.500903168	19.2829440000005\\
5797.619629568	20.0094719999997\\
5797.694815232	19.1948799999991\\
5797.799147776	20.5276159999994\\
5797.893443584	16.8232960000005\\
5797.99302016	18.3999999999996\\
5798.098067712	17.447424\\
5798.19722368	21.6033279999992\\
5798.296917248	16.2972160000008\\
5798.396038912	19.4186239999999\\
5798.495999232	20.3788800000002\\
5798.595140864	17.5206400000006\\
5798.694842368	17.2221439999994\\
5798.794034432	17.4143999999997\\
5798.893630464	17.0101759999998\\
5798.99815808	18.5379840000005\\
5799.0973888	15.7685760000004\\
5799.197074688	16.4546559999999\\
5799.301533696	18.913536\\
5799.401339392	19.7191679999996\\
5799.500910848	19.2906239999993\\
5799.600090112	18.4698879999996\\
5799.699801088	16.1809919999996\\
5799.803843072	21.2229119999993\\
5799.898882048	18.2617599999994\\
5800.002957056	18.3370240000004\\
5800.09702656	17.4064639999997\\
5800.197041664	18.4215039999999\\
5800.296915712	17.2956159999994\\
5800.396224	18.6037759999999\\
5800.49606912	18.4491519999992\\
5800.594807296	17.1870720000006\\
5800.694857472	17.2372479999995\\
5800.794012416	16.3921919999993\\
5800.893218304	17.5982079999994\\
5800.998084352	20.4643840000008\\
5801.087158784	16.5386240000007\\
5801.19726464	18.6444800000008\\
5801.296808192	17.1880959999999\\
5801.406226176	25.605888\\
5801.50085632	20.2362880000001\\
5801.600002048	19.3817600000002\\
5801.723798272	20.1781759999994\\
5801.808479488	27.8594560000001\\
5801.898678784	18.0584959999996\\
5801.99841024	16.7900160000008\\
5802.097498368	17.8782719999999\\
5802.201660416	19.0402560000002\\
5802.296894208	17.2741119999991\\
5802.40112128	18.5011200000008\\
5802.4907968	16.1766399999997\\
5802.60038656	17.7664000000004\\
5802.700004608	16.3845120000005\\
5802.804349952	19.7296640000004\\
5802.893353216	18.7330559999991\\
5803.003424768	17.8045440000005\\
5803.093000192	16.3801600000006\\
5803.202023936	17.4039040000007\\
5803.296846848	20.2268160000003\\
5803.406134784	20.5148160000008\\
5803.506119936	20.4997120000007\\
5803.605202688	19.5824639999992\\
5803.703553536	16.9333760000009\\
5803.803980288	16.3599360000007\\
5803.9028864	16.2662400000008\\
5803.997943552	16.3233280000004\\
5804.087130624	18.5105920000005\\
5804.207036672	18.4166399999995\\
5804.301135616	17.5155200000008\\
5804.406220288	17.6002559999997\\
5804.485104128	15.4839040000006\\
5804.60995712	19.3369600000005\\
5804.694976512	17.3562880000009\\
5804.809350656	18.7304960000001\\
5804.898838784	18.2184959999995\\
5805.008152832	17.5326719999994\\
5805.10709248	16.4723200000008\\
5805.207164928	16.5447679999997\\
5805.310826752	20.2065920000005\\
5805.410955264	20.3351039999998\\
5805.509991424	19.3712639999994\\
5805.610001408	19.3812479999997\\
5805.70894208	18.3219200000003\\
5805.809028352	18.4081920000008\\
5805.897947648	16.3274239999992\\
5806.007824128	17.2039679999998\\
5806.10676224	16.1420799999996\\
5806.206957312	16.3371520000001\\
5806.29096448	17.3445119999997\\
5806.411044864	20.4247039999991\\
5806.494795264	20.1751039999999\\
5806.609881856	19.2616959999996\\
5806.69903232	20.4121599999999\\
5806.809247488	18.6273280000005\\
5806.897821696	19.2015360000005\\
5807.00787072	17.2505600000004\\
5807.101967872	20.3476480000008\\
5807.207253248	16.6330880000005\\
5807.300788736	19.1685120000002\\
5807.41069696	20.0768000000007\\
5807.494978304	18.3582719999995\\
5807.610174464	19.5543039999993\\
5807.70891264	18.2924800000001\\
5807.809294336	18.6741760000004\\
5807.897946368	16.3261440000006\\
5808.008070656	17.4504959999995\\
5808.101872896	20.2526720000005\\
5808.206635008	16.0148480000007\\
5808.29612032	19.5002879999993\\
5808.396080896	20.4608000000007\\
5808.4948736	16.2534400000004\\
5808.609892864	19.2727040000009\\
5808.693992192	18.3718399999998\\
5808.809088768	18.4686079999992\\
5808.897791744	18.1713920000002\\
5809.00749952	16.8793600000008\\
5809.10201088	18.3905279999999\\
5809.207122688	16.5025280000009\\
5809.310614272	19.9941120000003\\
5809.410996992	20.3768319999999\\
5809.500007936	19.3879039999993\\
5809.610140672	19.5205119999991\\
5809.708947712	18.3275520000007\\
5809.808993792	18.3736320000007\\
5809.9180032	21.3829119999991\\
5810.017404928	18.7847679999995\\
5810.122092288	20.4720639999996\\
5810.221586944	19.9669759999997\\
5810.315754496	21.1343359999992\\
5810.411129344	20.5091840000005\\
5810.510032128	19.4119680000003\\
5810.610354944	19.7347840000002\\
5810.693780224	17.159936\\
5810.809310208	18.6900480000004\\
5810.902847744	16.2275840000002\\
5811.007362304	16.7421439999998\\
5811.086819328	18.1992960000007\\
5811.207136512	16.5163520000006\\
5811.300946944	20.3269120000004\\
5811.411304448	20.6842880000004\\
5811.500170496	19.5504639999999\\
5811.610170624	17.5505919999996\\
5811.703862016	17.2418560000006\\
5811.813480192	18.8600320000005\\
5811.913239552	20.6195200000002\\
5812.01703424	15.4140160000006\\
5812.12692992	18.3098879999998\\
5812.226992896	26.3728640000008\\
5812.305944064	18.3237119999994\\
5812.420749824	20.1295360000004\\
5812.499917824	16.2977279999996\\
5812.610024704	19.4045440000009\\
5812.693777152	19.1569920000002\\
5812.789136896	20.5166079999999\\
5812.892911616	19.2913919999992\\
5812.992567552	19.9472640000004\\
5813.10176768	20.1474560000006\\
5813.197085696	16.4656639999994\\
5813.30092544	19.3052160000007\\
5813.405096704	23.4764799999994\\
5813.499837184	18.2169599999997\\
5813.59943296	16.8127999999997\\
5813.693713408	17.0931199999995\\
5813.793391616	17.7715200000002\\
5813.892955136	18.3349760000001\\
5813.997055232	16.4351999999999\\
5814.101929728	21.3094400000009\\
5814.207079936	20.4597759999997\\
5814.30586368	19.24352\\
5814.405607936	19.9879679999995\\
5814.499618816	18.9987839999994\\
5814.59923712	16.6169599999994\\
5814.72405504	20.4349440000005\\
5814.79896832	17.3480959999997\\
5814.902930688	20.310528\\
5815.003040768	20.4206080000004\\
5815.101843968	18.2236159999993\\
5815.202086912	17.4668799999999\\
5815.306046464	21.4261760000009\\
5815.405208064	20.5880319999997\\
5815.499974656	19.3546239999996\\
5815.599756288	20.1361919999999\\
5815.698974464	17.3544959999999\\
5815.803236352	20.6161919999995\\
5815.902795776	17.175808\\
5816.101485824	15.8655999999992\\
5816.206251264	20.6310400000002\\
5816.404946432	21.3263360000001\\
5816.50500352	20.3834879999995\\
5816.613705984	18.0858879999996\\
5816.708694528	18.0743679999996\\
5816.818208	16.5877760000003\\
5816.933112064	19.4918400000006\\
5817.057099776	21.4796800000004\\
5817.141386496	17.7661439999993\\
5817.231392	16.7718399999994\\
5817.33603584	17.4156800000001\\
5817.440105728	19.4856959999997\\
5817.540067328	20.4472320000004\\
5817.678990592	21.3703679999999\\
5817.738988032	17.3678080000009\\
5817.848146944	17.5267839999997\\
5817.947115776	24.4956160000002\\
5818.057302528	18.6823679999998\\
5818.161963264	18.3431679999994\\
5818.236072448	19.4521600000007\\
5818.514964736	17.3447680000008\\
5818.624219648	17.5994879999998\\
5818.703762176	17.1420159999998\\
5818.827974912	20.3545599999998\\
5818.9174912	15.8709760000002\\
5819.021704192	18.0840960000005\\
5819.12710784	18.4878079999999\\
5819.20107648	20.4564480000008\\
5819.296212992	17.5928320000003\\
5819.400264704	19.6444159999992\\
5819.539882752	26.2627840000005\\
5819.644271616	27.6513279999999\\
5819.739260672	29.6404480000001\\
5819.838082304	18.4622080000008\\
5819.92303104	35.4109439999993\\
5820.027241728	27.6216320000003\\
5820.10702208	17.4021119999998\\
5820.221055232	17.4351360000001\\
5820.330832896	17.2129280000008\\
5820.4402048	19.5847680000006\\
5820.539972096	17.3519359999991\\
5820.713166848	15.5466240000005\\
5820.822847232	17.2270079999998\\
5820.917042944	16.4226560000006\\
5821.022082048	17.4617600000001\\
5821.127009792	19.3896960000002\\
5821.231427584	20.8074240000005\\
5821.326134272	19.5141120000008\\
5821.42530176	18.6815999999999\\
5821.524985344	20.3650560000005\\
5821.649522688	21.9025920000004\\
5821.74809472	17.4745600000006\\
5821.832891136	20.2711039999995\\
5821.942403584	19.7834239999993\\
5822.04734464	20.7244800000008\\
5822.11703808	19.417856\\
5822.230876416	16.2562560000006\\
5822.440137216	18.5172480000001\\
5822.5640064	17.3862399999998\\
5822.659090176	19.4698239999998\\
5822.752812288	17.1921920000004\\
5822.887087872	20.4677119999997\\
5822.991961088	16.3407360000001\\
5823.071752192	19.1321599999992\\
5823.166272768	18.6526720000002\\
5823.295526912	15.9068160000006\\
5823.390036992	16.4167679999991\\
5823.433248	34.6278399999992\\
5823.669233664	20.6136320000005\\
5823.748293888	17.6737279999998\\
5823.773253888	19.6336640000009\\
5823.927205632	21.5856640000002\\
5823.977407488	19.7872640000005\\
5824.047459072	20.8389119999993\\
5824.15593088	19.3105919999998\\
5824.241182464	20.5624320000006\\
5824.344886528	29.2664320000003\\
5824.420261376	20.6410240000005\\
5824.519208704	25.5884800000003\\
5824.633860352	16.2401279999995\\
5824.69792896	15.3088000000007\\
5824.813328896	19.708928\\
5824.897206272	19.5860479999992\\
5825.011724544	19.1042560000005\\
5825.096807936	17.1878400000005\\
5825.211126528	18.5062400000006\\
5825.291200768	17.5807999999997\\
5825.410135808	20.5155840000007\\
5825.49006336	17.443072\\
5825.60912	19.5000319999999\\
5825.698984192	20.3640319999995\\
5825.808205312	18.5850879999998\\
5825.893020416	17.4003200000006\\
5826.007255808	17.6355839999997\\
5826.106784512	27.1644159999996\\
5826.211161088	17.5408640000005\\
5826.314867712	20.2475520000007\\
5826.425118464	16.4984320000003\\
5826.528729856	28.1098239999992\\
5826.73288064	25.2605440000007\\
5826.828322304	17.7021440000008\\
5826.921793536	20.1733120000008\\
5827.032235264	17.6151040000004\\
5827.145620992	18.0008959999996\\
5827.230773504	16.1533440000003\\
5827.329955328	20.3351039999998\\
5827.439857152	19.2371199999998\\
5827.513907968	18.2878720000008\\
5827.634162944	28.5427199999995\\
5827.702802688	16.1825279999994\\
5827.822403072	15.7829120000006\\
5827.936867328	21.2472319999997\\
5828.061597184	18.9770239999998\\
5828.135945728	20.325632\\
5828.2212608	16.6407679999993\\
5828.324880128	20.2598400000006\\
5828.429566976	19.9467519999998\\
5828.52389632	18.2760959999996\\
5828.624298752	19.6784640000005\\
5828.723062528	17.4423040000001\\
5828.827584	24.9638400000003\\
5828.926879488	21.2595199999996\\
5829.027278592	20.6584320000002\\
5829.120931328	17.3109760000007\\
5829.220744704	25.1243520000007\\
5829.324623104	19.00288\\
5829.439682048	19.0620159999999\\
5829.524061952	20.4418559999995\\
5829.619297024	18.6767359999994\\
5829.697875456	20.2552319999995\\
5829.793245952	19.6259840000002\\
5829.892096256	19.476224\\
5830.090848256	17.2280320000009\\
5830.190810368	17.1901440000001\\
5830.294970112	20.3499520000005\\
5830.399683328	24.0632320000004\\
5830.504270336	28.6499839999997\\
5830.594339072	18.7189760000001\\
5830.69301504	18.3948799999998\\
5830.792639232	17.0191360000008\\
5830.891853568	16.2334719999999\\
5830.997273344	20.6533120000004\\
5831.095945984	19.3259519999992\\
5831.195380992	17.7607680000001\\
5831.29479808	17.1778560000002\\
5831.394092032	17.4717440000004\\
5831.594000128	16.3799039999994\\
5831.697989376	20.3691519999993\\
5831.797555712	18.9355520000008\\
5831.896873216	17.252864\\
5831.99701888	17.3987840000009\\
5832.100995072	20.3747839999996\\
5832.20573696	18.1168639999996\\
5832.30511104	18.4908799999994\\
5832.42002816	21.4079999999994\\
5832.508869376	18.2492160000002\\
5832.619187456	19.5673599999991\\
5832.71796608	20.3458559999999\\
5832.817740544	17.1202560000002\\
5832.926833664	16.2135039999994\\
5833.017236224	17.6161279999997\\
5833.101159424	18.5392639999991\\
5833.206093824	20.4735999999994\\
5833.294843904	19.2238080000006\\
5833.405258496	17.6383999999998\\
5833.50369024	18.0700159999997\\
5833.609074432	21.4543360000007\\
5833.712999424	25.3793280000009\\
5833.807646464	19.0261759999994\\
5833.902159104	17.5390719999996\\
5834.120862464	21.2423679999993\\
5834.221219072	19.5991040000008\\
5834.320176128	21.5559680000006\\
5834.42032512	18.7048959999993\\
5834.518611712	19.9915519999995\\
5834.613529344	16.9090560000004\\
5834.698201344	16.5813760000001\\
5834.817395968	19.7757440000005\\
5834.911922688	19.3026559999998\\
5835.017242368	19.6224000000002\\
5835.135981824	21.361664\\
5835.230114048	20.4938239999992\\
5835.31509376	20.4735999999994\\
5835.429239808	20.6197759999995\\
5835.513165824	18.5456639999993\\
5835.61337088	18.75072\\
5835.712862464	18.2423039999994\\
5835.813399552	19.7795839999999\\
5835.901918464	20.2982400000001\\
5836.017242112	17.6220159999993\\
5836.220153088	17.5329280000005\\
5836.32464512	19.0248960000008\\
5836.424141568	17.5214080000005\\
5836.533612032	15.992064\\
5836.633097984	19.4777599999998\\
5836.762973952	21.353728\\
5836.937179648	19.5594239999991\\
5837.031380736	18.7604480000009\\
5837.125332736	19.7125120000001\\
5837.225394432	19.7742080000007\\
5837.314879488	19.2593919999999\\
5837.429282304	20.6622719999996\\
5837.514051584	20.4313600000005\\
5837.622758912	16.1387520000007\\
5837.727842048	16.2219519999999\\
5837.842248448	21.6281600000002\\
5837.932179712	19.5594239999991\\
5838.036282112	17.6619520000004\\
5838.11589376	16.2736640000003\\
5838.235302656	19.6823039999999\\
5838.31946368	16.8435200000004\\
5838.434265344	18.6452480000007\\
5838.523858176	21.2380159999993\\
5838.653186048	19.5658239999993\\
5838.717165824	16.5457920000008\\
5838.8274048	20.7846399999999\\
5838.922034432	20.4142080000001\\
5839.026259968	17.6396800000002\\
5839.1158016	17.1814400000003\\
5839.225280768	20.6607359999998\\
5839.324912896	19.2926719999996\\
5839.444255232	20.6351360000008\\
5839.543516672	20.8965119999993\\
5839.663122176	20.5020160000004\\
5839.727512064	18.8917760000004\\
5839.841733888	18.1135360000007\\
5839.937215488	18.5953279999994\\
5840.04142592	21.8058239999991\\
5840.141099264	16.4792319999997\\
5840.265175552	17.555456\\
5840.335033088	18.4130559999994\\
5840.438941184	17.3212160000003\\
5840.53329792	17.6778240000003\\
5840.63337344	16.7531519999993\\
5840.733097728	18.4775680000002\\
5840.822219008	17.59872\\
5840.912120576	17.5004160000008\\
5841.021215232	21.5951359999999\\
5841.105997568	26.3774720000001\\
5841.23037568	21.7553919999991\\
5841.319643136	18.0229120000004\\
5841.414059776	17.439488\\
5841.503645184	17.0250240000005\\
5841.618197248	18.5771519999998\\
5841.717245184	16.6251520000005\\
5841.802194944	20.5747200000005\\
5841.911495424	19.8753280000001\\
5842.011262208	16.6420479999997\\
5842.11074304	19.1229440000006\\
5842.220294912	18.6749440000003\\
5842.319561728	17.9415040000004\\
5842.429152	19.5317759999998\\
5842.533416448	19.7964800000009\\
5842.628156416	16.5363199999993\\
5842.727552	25.9320320000006\\
5842.817307648	18.6874879999996\\
5842.906892544	26.2722560000002\\
5843.026196224	28.5762560000003\\
5843.11080704	20.1868799999993\\
5843.230327808	18.7077119999994\\
5843.329969408	18.3493120000003\\
5843.429253376	19.6331520000003\\
5843.53335296	19.7329919999993\\
5843.6233728	26.7525119999991\\
5843.71300224	18.3820799999994\\
5843.812124672	18.5047040000009\\
5843.911872	19.2519680000005\\
5844.010861824	19.2414719999997\\
5844.154932736	21.3125120000004\\
5844.220094464	19.4744320000009\\
5844.334987264	19.3671680000007\\
5844.429240064	19.6198399999994\\
5844.523195904	16.5757439999998\\
5844.623102208	21.481984\\
5844.717421568	17.8014719999992\\
5844.916950272	19.3300479999998\\
5845.016040704	16.4206080000004\\
5845.11536768	18.7473919999993\\
5845.220255488	20.6353920000001\\
5845.324804864	18.1847039999993\\
5845.419262464	18.6421759999994\\
5845.5135104	17.8903040000005\\
5845.643229184	19.6088319999999\\
5845.731977728	19.3574399999998\\
5845.836987904	19.3676799999994\\
5846.030939392	20.3192319999998\\
5846.139707648	20.0872959999997\\
5846.245065728	24.4456960000007\\
5846.319601408	19.9813119999999\\
5846.429346816	20.7267840000004\\
5846.517913088	17.2930560000004\\
5846.61844608	17.8257919999996\\
5846.712583936	26.9637120000007\\
5846.797423616	18.8034559999996\\
5846.89596288	15.3425920000009\\
5846.996302848	16.6827520000006\\
5847.09572864	18.1084159999991\\
5847.19517312	17.5528959999992\\
5847.288943104	15.3231360000009\\
5847.398807552	19.1872000000003\\
5847.49307776	15.4577919999992\\
5847.602996224	25.3760000000002\\
5847.69733888	18.7187200000008\\
5847.797135616	18.5154559999992\\
5847.896744192	20.123904\\
5848.001299456	20.6794239999999\\
5848.096005888	18.3856639999995\\
5848.19973888	20.1187840000002\\
5848.289988096	19.3679360000006\\
5848.499050752	18.4307200000003\\
5848.598192128	16.5719040000004\\
5848.687247872	18.6278399999992\\
5848.802343424	19.7232640000002\\
5848.896887808	18.2676479999991\\
5849.001090304	18.4701440000008\\
5849.099977472	19.3571840000004\\
5849.200262656	17.6424960000004\\
5849.294168064	19.5479039999991\\
5849.404177152	19.5571199999995\\
5849.502841856	19.2217600000004\\
5849.603040512	18.4202239999995\\
5849.687805952	18.1857280000004\\
5849.802283776	17.6634880000001\\
5849.890689792	18.0697600000003\\
5850.006381824	19.7616639999997\\
5850.099983104	18.3628800000006\\
5850.298642688	20.0225279999995\\
5850.404060416	17.4402559999999\\
5850.503090688	16.4705279999998\\
5850.608294912	20.6748160000006\\
5850.707041536	19.4214400000001\\
5850.807330304	18.7100160000009\\
5850.906048768	17.4287359999998\\
5851.00564352	17.0232319999996\\
5851.099947264	20.3271679999998\\
5851.204770816	16.1507839999995\\
5851.308985344	20.3650560000005\\
5851.409099008	20.4789760000003\\
5851.50807424	19.4539519999998\\
5851.602176512	13.5564799999993\\
5851.686793472	18.1734400000005\\
5851.787238656	18.6183679999995\\
5851.905809152	16.1889279999996\\
5852.005692928	17.0726400000003\\
5852.094857472	18.2374400000008\\
5852.205362432	16.7423999999992\\
5852.408844032	20.2240000000002\\
5852.4929344	20.314112\\
5852.602358784	13.7387519999993\\
nan	nan\\
5852.806646784	18.0264960000004\\
5852.891042304	18.4222719999998\\
5853.006363392	17.7431039999992\\
5853.094959616	19.3395199999995\\
5853.20543232	16.8122879999992\\
5853.289075456	16.4554239999998\\
5853.409168384	20.5483519999998\\
5853.508238848	19.6185600000008\\
5853.602307584	13.6875519999994\\
5853.697032448	20.4121599999999\\
5853.80712192	18.5016319999995\\
5853.906292992	17.6729599999999\\
5854.00575488	17.1345920000003\\
5854.12022784	38.6076159999993\\
5854.204496896	15.8768639999998\\
5854.299094016	18.4739840000002\\
5854.40945536	20.8353279999992\\
5854.602457856	13.8378240000002\\
5854.697338368	16.7183359999999\\
5854.807405824	18.7855359999994\\
5854.895997696	19.3774080000003\\
5855.005658112	17.0378240000009\\
5855.094961664	18.3416319999997\\
5855.205521664	16.9016319999992\\
5855.293809152	16.1889279999996\\
5855.409461248	20.8412160000007\\
5855.487936768	17.3166079999992\\
5855.603170816	14.5507839999991\\
5855.697259776	18.6396160000004\\
5855.807236864	18.6165760000004\\
5855.906186496	17.5664639999995\\
5856.104876032	18.2558719999997\\
5856.205276928	16.6568960000004\\
5856.30903168	20.411392\\
5856.40908416	20.4641279999996\\
5856.49823104	20.6110719999997\\
5856.602592	13.9719679999998\\
5856.706661376	18.0413439999993\\
5856.80714496	18.5246719999996\\
5856.906036992	18.4168960000006\\
5857.005753344	17.1330560000006\\
5857.10515456	19.5343360000006\\
5857.204902144	16.2821120000008\\
5857.303868928	20.2488319999993\\
5857.40817664	19.5566080000008\\
5857.493011968	20.3916800000006\\
5857.60305536	14.4353279999996\\
5857.697086464	18.4663039999996\\
5857.80637568	17.7553919999991\\
5857.895957504	19.3372159999999\\
5858.015138048	26.5177600000006\\
5858.100163072	18.5428479999991\\
5858.20424192	15.6218879999997\\
5858.298972416	17.3521920000003\\
5858.408046336	19.4263040000005\\
5858.508095744	19.4754560000001\\
5858.603419392	14.7993600000009\\
5858.69198208	18.3618559999995\\
5858.805695744	17.0754560000005\\
5858.900912128	20.2918399999999\\
5859.005193472	16.5731840000008\\
5859.089989376	16.3691519999993\\
5859.20906112	20.4410879999996\\
5859.293824512	19.2043520000007\\
5859.389233408	20.6133759999993\\
5859.487929344	19.3090560000001\\
5859.588057344	19.4370560000007\\
5859.686823424	18.2033919999994\\
5859.787191552	17.571328\\
5859.991102464	20.4823039999992\\
5860.089850368	16.2301439999992\\
5860.199441408	20.8212480000002\\
5860.293851392	20.2314239999996\\
5860.393298432	19.6782079999994\\
5860.503118592	20.4984320000003\\
5860.60243584	16.8156159999999\\
5860.706914816	20.294656\\
5860.80572416	18.1038079999998\\
5860.94084992	18.2297600000002\\
5861.085281536	17.6611840000005\\
5861.149587968	17.9678719999993\\
5861.289400064	20.7797759999994\\
5861.383258112	21.6378879999993\\
5861.45856384	18.9437440000002\\
5861.567976704	28.3566080000001\\
5861.692359424	21.7392639999998\\
5861.7624	19.7798399999992\\
5861.851375616	16.7554560000008\\
5861.950780672	16.1605120000004\\
5862.055654912	17.0347519999996\\
5862.139827968	18.2077439999994\\
5862.239008768	18.3887360000008\\
5862.339174144	18.5538560000005\\
5862.418363904	19.7437439999994\\
5862.517661696	16.0414720000008\\
5862.6374784	21.8583039999994\\
5862.7221568	17.5367679999999\\
5862.826315776	20.6955519999992\\
5862.915536128	15.9157759999998\\
5863.024891136	20.2708480000001\\
5863.125276416	21.6560640000007\\
5863.224252928	20.6328319999993\\
5863.319135232	21.5150080000003\\
5863.4483456	19.7255679999998\\
5863.508032	19.4117119999992\\
5863.622350592	24.7303680000005\\
5863.711807232	19.1869439999991\\
5863.820953344	26.3331839999992\\
5863.926154496	25.5342079999991\\
5864.015166976	19.5468799999999\\
5864.115292672	18.6723839999995\\
5864.224278016	20.6579199999996\\
5864.318810368	21.1901440000001\\
5864.41321472	20.5946879999992\\
5864.522827776	26.2077439999994\\
5864.61705472	20.434432\\
5864.721979648	16.3594240000002\\
5864.841318912	16.6986240000006\\
5864.930748416	17.1281920000001\\
5865.044888064	18.2679040000003\\
5865.124449024	18.8287999999993\\
5865.22936064	17.7405440000002\\
5865.318839296	17.2190719999999\\
5865.433150976	28.5309440000001\\
5865.512603648	18.983424\\
5865.64711936	19.499264\\
5865.721920512	21.3004799999999\\
5865.831152384	19.5322880000003\\
5865.931114496	17.4942719999999\\
5866.030349824	20.7296000000006\\
5866.1241408	15.5207680000003\\
5866.233796608	19.1764480000002\\
5866.329063168	18.4430080000002\\
5866.42326016	20.6399999999994\\
5866.512596992	16.9768960000001\\
5866.64748544	19.8653439999998\\
5866.716571392	18.9511679999996\\
5866.82127872	19.658496\\
5867.020208896	16.5887999999995\\
5867.105335296	16.7152640000004\\
5867.20379008	18.1698560000004\\
5867.313542912	18.9227520000004\\
5867.413124608	17.5045119999995\\
5867.502363136	16.7429119999997\\
5867.622130944	19.5107840000001\\
5867.721106944	17.4868480000005\\
5867.821309184	16.6888959999997\\
5867.910990336	19.3702400000002\\
5868.055348736	24.7285759999995\\
5868.109587968	16.9679359999991\\
5868.23420416	19.5840000000007\\
5868.333170688	21.5505919999996\\
5868.428189696	16.5696000000007\\
5868.521916672	18.2965760000006\\
5868.632306432	19.6864000000005\\
5868.731040768	20.4206080000004\\
5868.826252032	16.6318080000001\\
5868.929898752	19.2785920000006\\
5869.055314432	17.6942080000008\\
5869.109124608	18.5044479999997\\
5869.229351168	16.7308799999992\\
5869.312660736	17.0406399999993\\
5869.433061376	17.4412799999991\\
5869.517079296	16.4592639999992\\
5869.632258816	17.6386559999992\\
5869.72095872	16.3386879999998\\
5869.831556096	16.9359359999999\\
5869.955097088	18.4768000000004\\
5870.02977664	20.1564159999998\\
5870.129238784	20.6187520000003\\
5870.244561152	19.9411199999995\\
5870.343274496	19.6541440000001\\
5870.443297024	17.6767999999993\\
5870.577164032	19.5438080000004\\
5870.647445504	21.8255360000003\\
5870.730804992	17.1847679999992\\
5870.830790656	18.1706240000003\\
5870.944923648	21.3035519999994\\
5871.029911296	20.291072\\
5871.124236544	16.6164480000007\\
5871.224281856	17.6616959999992\\
5871.322969856	18.3495679999996\\
5871.448269056	17.6488960000006\\
5871.532071424	21.4512639999994\\
5871.621671936	17.0516480000006\\
5871.72107008	17.4499840000008\\
5871.821320704	16.7004159999997\\
5872.02044416	17.8240000000005\\
5872.109226496	19.6065280000003\\
5872.219163136	19.5430400000005\\
5872.308138496	17.5183359999992\\
5872.40825856	20.6384639999997\\
5872.507000832	19.3807359999992\\
5872.607396352	19.7762559999992\\
5872.68605952	16.4392960000005\\
5872.80635648	18.7361280000005\\
5872.885024768	16.4047360000004\\
5873.00507008	17.4499840000008\\
5873.0991744	20.5542399999995\\
5873.204267264	16.6471679999995\\
5873.292990976	20.3709440000002\\
5873.4082816	20.6615039999997\\
5873.506847744	18.2274560000005\\
5873.607222784	19.6026880000009\\
5873.705976832	18.3567359999997\\
5873.805590016	17.9696640000002\\
5873.904850944	19.2309760000007\\
5874.004994816	17.3747199999998\\
5874.089202944	19.5829759999997\\
5874.20412672	16.5066239999996\\
5874.297927424	16.3071999999993\\
5874.408129792	20.5096959999992\\
5874.506971648	19.3515520000001\\
5874.607294464	19.674368\\
5874.70606848	18.4483839999994\\
5874.7862784	17.6581119999992\\
5874.885061376	16.4413440000008\\
5874.989609984	16.9896960000005\\
5875.10882432	27.2040959999995\\
5875.193981696	19.3615360000003\\
5875.288009984	16.3896320000003\\
5875.388030208	16.4101119999996\\
5875.491813632	19.1933439999993\\
5875.5910592	17.4389759999995\\
5875.721221632	19.6016639999998\\
5875.811162368	19.5422720000006\\
5875.914829568	20.2094080000006\\
5876.004687616	24.0675840000004\\
5876.109192192	29.5720959999999\\
5876.19895296	20.3328000000001\\
5876.303085568	18.4652800000003\\
5876.397516288	15.8960640000005\\
5876.501976832	18.3567359999997\\
5876.597293568	19.6733440000007\\
5876.695933184	18.3129599999993\\
5876.795597568	16.9774080000007\\
5876.895092992	17.4727679999996\\
5876.999627776	21.0076160000008\\
5877.093911808	17.291776\\
5877.199061504	20.4413440000008\\
5877.298064128	18.4440319999994\\
5877.397658112	18.0377599999993\\
5877.4969088	18.2886400000007\\
5877.612271104	17.6509440000009\\
5877.715769088	20.1487359999992\\
5877.8110016	19.3815040000009\\
5877.924920576	17.3004799999999\\
5878.010371072	18.75072\\
5878.203514624	18.8945920000006\\
5878.302926336	21.3061120000002\\
5878.397668864	19.0487040000007\\
5878.49705472	20.4346879999994\\
5878.597197824	19.5776000000005\\
5878.695951872	18.3316479999994\\
5878.795560704	16.9405439999991\\
5878.895073536	16.4533759999995\\
5878.994443008	15.8228479999998\\
5879.089076992	19.4570239999994\\
5879.199088384	18.4683519999999\\
5879.308243456	19.6231680000001\\
5879.412336896	21.7167360000003\\
5879.507160576	18.5402880000001\\
5879.607279616	19.6595199999992\\
5879.706071296	18.4511999999995\\
5879.805360384	19.7401599999994\\
5879.904873472	18.2533120000007\\
5880.004539648	19.9196159999992\\
5880.098994688	17.3744640000004\\
5880.203273728	20.6535679999997\\
5880.287908096	16.2877439999993\\
5880.407363072	20.7429119999997\\
5880.522078976	18.4588800000001\\
5880.62126592	16.6456319999998\\
5880.720913152	17.2930560000004\\
5880.820205056	18.5848320000005\\
5880.925010944	18.3907839999993\\
5881.039409408	19.7893120000008\\
5881.1238912	18.2709759999998\\
5881.218168064	16.5480960000004\\
5881.323262208	17.6419839999999\\
5881.422412544	17.792512\\
5881.526901248	18.2809600000001\\
5881.621472256	17.8519039999992\\
5881.72113152	18.5113600000004\\
5881.820301568	17.6814080000004\\
5881.91419136	16.5711360000005\\
5882.12426112	19.6408319999991\\
5882.223144448	20.5242880000005\\
5882.322951424	21.3312000000005\\
5882.417306624	20.6863360000007\\
5882.532048896	18.4289279999994\\
5882.616143104	21.5229440000003\\
5882.706155264	17.5352320000002\\
5882.815222272	19.6021760000003\\
5882.90953216	16.9121279999999\\
5883.014127872	18.5077760000004\\
5883.103894016	17.2738559999998\\
5883.213386496	18.7663360000006\\
5883.308068864	20.4485120000008\\
5883.412146432	16.5263360000008\\
5883.501462528	19.8423039999998\\
5883.616291328	20.6712320000006\\
5883.6961344	16.5143040000003\\
5883.815341568	20.7214079999994\\
5883.904881152	18.2609919999995\\
5884.018973184	21.3532159999995\\
5884.118813184	21.1929600000003\\
5884.213297408	16.6771200000003\\
5884.317419776	19.7995520000004\\
5884.497105152	19.4851839999992\\
5884.616183296	18.5630720000008\\
5884.705887744	20.2675199999994\\
5884.815283712	20.663552\\
5884.930071552	18.4514560000007\\
5885.014280448	19.6602879999991\\
5885.113272576	17.6524800000007\\
5885.213375488	17.7551359999998\\
5885.308132096	16.5120000000006\\
5885.417174272	19.554048\\
5885.501463808	17.8437119999999\\
5885.616282624	20.6625280000007\\
5885.710810368	18.1900800000003\\
5885.815209216	17.5889920000009\\
5885.914283264	18.6631679999991\\
5886.014381824	19.7616639999997\\
5886.113081344	26.4611839999998\\
5886.213197568	18.5774079999992\\
5886.307961856	20.341504\\
5886.412324352	17.7041919999992\\
5886.511520512	16.9003520000006\\
5886.611416576	16.7964159999992\\
5886.696019712	20.3993599999994\\
5886.815491072	20.8709120000003\\
5886.89995392	21.3337599999995\\
5887.014550016	19.9298560000007\\
5887.109015296	19.3953280000005\\
5887.213235968	18.6158080000005\\
5887.313219072	18.5989119999995\\
5887.412165376	17.5452160000004\\
5887.501508352	20.88832\\
5887.63158656	17.9663359999995\\
5887.715517952	20.8977919999998\\
5887.815449344	20.8291840000002\\
5887.904247808	19.6277759999994\\
5888.014141952	19.5217919999996\\
5888.113422336	17.8022400000009\\
5888.212893184	18.2730240000001\\
5888.3081216	20.5012480000005\\
5888.412151552	18.5313279999991\\
5888.496934144	17.3140480000002\\
5888.611211008	16.5908479999998\\
5888.701067776	17.4476799999993\\
5888.815177216	20.5570559999996\\
5888.900092416	20.4720639999996\\
5889.014299648	19.6794879999998\\
5889.09346304	15.8428160000003\\
5889.20814592	17.5257600000004\\
5889.30790656	18.2863359999992\\
5889.407071232	17.451008\\
5889.506237952	16.6177279999993\\
5889.611042304	21.4223359999996\\
5889.706053632	18.4335360000005\\
5889.810384384	19.7642240000005\\
5889.9000064	17.3862399999998\\
5890.00425472	16.6346240000003\\
5890.093202432	16.5823999999993\\
5890.213338368	19.7181440000004\\
5890.30199552	19.37536\\
5890.417408512	17.7881600000001\\
5890.521170944	21.5508480000008\\
5890.621307136	19.6869119999992\\
5890.715056384	25.4361599999993\\
5890.825471232	26.8510719999995\\
5890.909189888	20.5698560000001\\
5891.009329152	29.7090559999997\\
5891.103074304	16.4541439999994\\
5891.19822976	19.6095999999998\\
5891.312332288	26.7120639999994\\
5891.397019648	20.3993599999994\\
5891.50700032	19.3802240000005\\
5891.601388544	16.7682559999994\\
5891.701222656	21.6025599999994\\
5891.795223552	18.6035200000006\\
5891.8940608	20.4405760000009\\
5891.989360384	16.7400959999995\\
5892.093226496	20.6064640000004\\
5892.193449472	19.829248\\
5892.293078272	19.4583039999998\\
5892.391775488	18.1552640000009\\
5892.49194496	17.3248000000003\\
5892.590750464	16.1303040000003\\
5892.696026112	21.4059519999992\\
5892.794708992	19.0888959999993\\
5892.894140416	18.5203199999996\\
5892.9939776	18.3572480000003\\
5893.093274624	16.6545920000008\\
5893.192915456	16.2951680000006\\
5893.29694208	20.322048\\
5893.39706496	19.4447359999995\\
5893.496054016	18.4340479999992\\
5893.59624192	18.6216960000002\\
5893.694982912	17.3626879999993\\
5893.795255552	16.6353920000001\\
5893.899195648	20.5754880000004\\
5894.004457728	20.8376320000007\\
5894.112916224	27.2960000000003\\
5894.237809664	20.1896959999995\\
5894.327108096	16.4879359999995\\
5894.432187136	18.5669120000002\\
5894.520672256	17.0521599999993\\
5894.635787776	19.1674879999991\\
5894.730244096	19.623936\\
5894.834643456	19.0233599999992\\
5894.938937856	19.3175040000006\\
5895.029045504	16.4252159999996\\
5895.133045248	18.425088\\
5895.228215552	20.5954559999991\\
5895.321992192	20.3719679999995\\
5895.42187392	19.2537599999996\\
5895.516136448	20.5163520000006\\
5895.616173312	20.5532160000002\\
5895.715055616	18.4353279999996\\
5895.81480448	19.1843840000001\\
5896.00414848	16.5283839999993\\
5896.108152064	17.5319039999995\\
5896.208291328	18.6711039999991\\
5896.307172096	27.5519999999997\\
5896.412215296	18.5950720000001\\
5896.52634368	16.7234559999997\\
5896.620923136	21.3030400000007\\
5896.720086272	18.4663039999996\\
5896.829809664	18.1895679999998\\
5896.929021184	17.4010880000005\\
5897.019280896	20.6607359999998\\
5897.113086208	16.4659200000006\\
5897.222769152	16.1489920000004\\
5897.32716672	19.5463679999993\\
5897.521129472	18.5093120000001\\
5897.621363712	17.7433600000004\\
5897.72492032	19.3000960000008\\
5897.850481408	20.8614400000006\\
5897.924119296	17.4991360000004\\
5898.023404032	19.7839359999998\\
5898.097934848	17.3145600000007\\
5898.203485184	16.8650240000006\\
5898.307021568	18.40128\\
5898.407135232	19.515136\\
5898.510739712	19.1193600000006\\
5898.610910464	16.2903040000001\\
5898.719546624	19.926528\\
5898.809814016	17.1939839999995\\
5898.914011136	20.3909120000008\\
5899.009303296	18.6831359999996\\
5899.088219392	16.5992960000003\\
5899.208369152	21.7489920000007\\
5899.302046208	18.4261119999992\\
5899.407083008	20.4628479999992\\
5899.506039296	19.4191360000004\\
5899.605745664	19.1255039999996\\
5899.704995072	18.3749119999993\\
5899.804604416	17.9842559999997\\
5899.904094464	17.4743039999994\\
5900.003451392	16.8312320000005\\
5900.102972416	16.3522560000001\\
5900.203262208	16.6420479999997\\
5900.296897536	17.2774399999998\\
5900.40722176	20.6016\\
5900.51095936	25.3391360000005\\
5900.605604608	18.9844479999992\\
5900.704884736	18.2645759999996\\
5900.804258304	17.6381440000005\\
5900.903811328	19.1912960000009\\
5901.003770112	17.1499519999998\\
5901.10305792	16.4377600000007\\
5901.20270336	16.0831999999991\\
5901.30699904	20.3788800000002\\
5901.40711936	20.4992000000002\\
5901.491111936	16.4917760000008\\
5901.60630656	19.6864000000005\\
5901.705215744	18.5955840000006\\
5901.804581888	17.9617280000002\\
5901.904078336	17.4581760000001\\
5902.003469312	16.8491520000007\\
5902.103086848	16.4666880000004\\
5902.202397696	15.7775359999996\\
5902.406216192	19.5960319999995\\
5902.506142464	19.5223040000001\\
5902.605549312	18.9291520000006\\
5902.705313536	18.6933759999993\\
5902.805046016	18.4258559999998\\
5902.893757952	17.1376639999999\\
5903.003632896	17.0127360000006\\
5903.102893824	16.2736640000003\\
5903.207442688	20.8225280000006\\
5903.297061888	19.4416639999999\\
5903.406149888	19.5297279999995\\
5903.500891904	19.2716799999998\\
5903.605341696	18.7215359999991\\
5903.700045824	19.425792\\
5903.804124672	17.5045119999995\\
5903.889087488	20.4674560000003\\
5904.008302336	18.6821120000004\\
5904.098035712	21.4156800000001\\
5904.212244224	18.6239999999998\\
5904.301502208	16.8819199999998\\
5904.4108864	17.2661759999992\\
5904.516100352	24.4799999999996\\
5904.635181312	17.5610880000004\\
5904.714468864	20.8486400000002\\
5904.809407744	16.7877119999994\\
5904.893615872	15.9956480000001\\
5905.007891968	17.2718079999995\\
5905.097615616	16.9953280000009\\
5905.207467008	16.8468479999992\\
5905.292144896	18.5249280000007\\
5905.416243712	25.6235519999991\\
5905.491091456	18.471168\\
5905.610391296	20.7713280000007\\
5905.695109888	19.4895359999991\\
5905.789260032	17.6396800000002\\
5905.888892672	20.2726399999992\\
5905.988360192	19.739904\\
5906.088063488	18.4435200000007\\
5906.187204096	17.5838719999992\\
5906.286920192	17.2999679999994\\
5906.391309312	20.6891520000008\\
5906.49597312	25.3529600000002\\
5906.595340288	24.7201280000008\\
5906.689901824	18.2817279999999\\
5906.789327616	17.7072640000006\\
5906.889091328	17.4712319999999\\
5906.993219328	20.5990399999991\\
5907.08791424	16.2941439999995\\
5907.19185536	18.2351359999993\\
5907.292018688	18.3987199999992\\
5907.3912128	17.5925759999991\\
5907.490920192	17.2999679999994\\
5907.595406848	20.7866880000001\\
5907.695204864	20.5847040000008\\
5907.794396672	19.7765120000004\\
5907.889088512	16.4684799999995\\
5908.003328768	27.7084159999995\\
5908.093064448	18.4442880000006\\
5908.192099072	16.4787199999992\\
5908.296891648	20.271616\\
5908.396265472	19.6451840000009\\
5908.50102272	25.4023679999991\\
5908.595199744	19.5796480000008\\
5908.6949568	18.3365119999999\\
5908.794493696	17.8736640000006\\
5908.893342976	16.7226879999998\\
5908.993207296	16.5872639999998\\
5909.098320384	19.7002240000002\\
5909.1973888	18.7686400000002\\
5909.286812416	16.1922560000003\\
5909.396379904	18.7596799999992\\
5909.490964736	17.3445119999997\\
5909.595379712	16.7595519999995\\
5909.685161984	16.5419519999996\\
5909.798959616	18.3395839999994\\
5909.988326656	18.7064320000009\\
5910.088169984	16.5498879999996\\
5910.197317632	16.6975999999995\\
5910.29206784	20.4474879999998\\
5910.401436672	20.8163839999997\\
5910.490863616	18.2433280000005\\
5910.600202496	16.582144\\
5910.695247616	20.6274560000002\\
5910.80455168	20.9315839999999\\
5910.889512448	17.8923520000008\\
5911.003227904	20.6077440000008\\
5911.093251328	20.6312959999996\\
5911.192433408	17.8132480000004\\
5911.297096448	20.4764159999995\\
5911.395923712	19.3034239999997\\
5911.496139264	19.5192320000006\\
5911.605439488	19.8192639999997\\
5911.69528832	20.6681599999993\\
5911.814237184	28.6169599999994\\
5911.893269248	16.6489600000004\\
5912.003367424	17.7471999999998\\
5912.2073088	20.6886400000003\\
5912.307049984	20.4298240000007\\
5912.506114304	19.4941440000002\\
5912.605325568	18.7054079999998\\
5912.705000704	18.3805439999996\\
5912.80409856	17.4784\\
5912.898893824	19.2734720000008\\
5913.003363072	16.7429119999997\\
5913.097205248	15.585024\\
5913.207117824	20.4976640000004\\
5913.301185792	28.5657599999995\\
5913.406207488	19.5873279999996\\
5913.505705472	19.0853119999992\\
5913.604861952	18.2417920000007\\
5913.70413568	28.5153279999995\\
5913.804222464	17.602304\\
5913.899037696	28.4175360000008\\
5914.003543552	16.9233920000006\\
5914.098027264	18.4071679999997\\
5914.207265792	20.6456319999998\\
5914.301049344	20.4293120000002\\
5914.411285248	24.6650879999997\\
5914.505184512	18.5643519999994\\
5914.60535808	18.7379199999996\\
5914.80432256	17.7024000000001\\
5914.888934144	17.3140480000002\\
5915.003318272	16.698112\\
5915.10200832	16.3880960000006\\
5915.206789632	20.1694719999996\\
5915.29618176	25.5616000000009\\
5915.40645632	19.8361600000007\\
5915.505243136	27.6231680000001\\
5915.604798208	18.1780479999998\\
5915.704125184	17.505024\\
5915.804249344	17.6291839999994\\
5915.898053888	17.4336000000003\\
5916.00318336	16.5632000000005\\
5916.207491584	20.8714240000008\\
5916.291076096	17.4561279999998\\
5916.40569344	19.0732800000005\\
5916.490363392	18.7430399999994\\
5916.604830976	18.2108160000007\\
5916.699062016	17.4420480000008\\
5916.813600768	26.9806079999998\\
5916.887863552	16.2434560000002\\
5917.008443136	19.8228479999998\\
5917.137208064	20.5877760000003\\
5917.232223744	17.6035840000004\\
5917.331190528	17.5705600000001\\
5917.44633344	17.7134079999996\\
5917.540072704	21.4525439999998\\
5917.639613184	20.9930239999994\\
5917.738852352	20.2321919999995\\
5917.859306496	18.6862079999992\\
5917.928090624	17.470464\\
5918.048219392	19.5991040000008\\
5918.157163264	21.5431680000002\\
5918.24140288	23.7829120000006\\
5918.365978112	20.3578880000005\\
5918.461319168	18.6990079999996\\
5918.545017856	20.3975680000003\\
5918.649745152	19.1249919999991\\
5918.7538944	19.2742400000006\\
5918.86866432	20.0442879999991\\
5918.933403392	21.7832959999996\\
5919.022816768	18.1964800000005\\
5919.107246592	18.6265600000006\\
5919.227310592	19.6904959999993\\
5919.316228864	21.6087040000002\\
5919.426302208	19.6820480000006\\
5919.530400256	19.7800960000004\\
5919.629687808	17.0677759999999\\
5919.714012416	17.3921279999995\\
5919.838679552	18.0592639999995\\
5919.923000576	16.380416\\
5920.032841984	18.2218240000002\\
5920.1121472	18.5269759999992\\
5920.207594752	20.9745920000005\\
5920.311097344	17.4773760000007\\
5920.435483392	19.8632959999995\\
5920.535215104	17.5951359999999\\
5920.659372544	18.7522559999998\\
5920.75883136	20.2111999999997\\
5920.853547776	20.9277440000005\\
5920.943275264	18.6552319999992\\
5921.042445056	20.8248320000002\\
5921.13206272	20.4426239999993\\
5921.251485696	16.8655359999993\\
5921.331211008	18.5909759999995\\
5921.411342848	17.722624\\
5921.51509248	24.4723200000008\\
5921.60950272	19.8827519999995\\
5921.704404992	16.7848959999992\\
5921.803770368	19.1500799999994\\
5921.907840768	21.2206079999996\\
5922.007952384	18.3321599999999\\
5922.122411264	19.7911039999999\\
5922.2074176	21.7973760000004\\
5922.331123968	19.5038719999993\\
5922.405941248	16.3210240000008\\
5922.510446592	19.8264319999998\\
5922.60508416	17.4640639999998\\
5922.704251904	19.6318719999999\\
5922.809403136	21.7827840000009\\
5922.913168384	19.5481600000003\\
5923.013289984	18.6698240000005\\
5923.107080448	18.4604159999999\\
5923.212408576	19.7882879999997\\
5923.310784256	19.1641600000003\\
5923.411278336	18.6583040000005\\
5923.515098624	20.4784639999998\\
5923.649214464	20.5944319999999\\
5923.728953344	20.3330559999995\\
5923.8284736	18.8533759999991\\
5923.928370944	18.75072\\
5924.02682112	17.2008960000003\\
5924.122204928	17.5846399999991\\
5924.226158336	17.5380480000003\\
5924.346071296	16.4513279999992\\
5924.425307648	18.6874879999996\\
5924.530086656	18.4663039999996\\
5924.629039872	19.4199040000003\\
5924.838484992	19.8648319999993\\
5924.95743744	19.8172159999995\\
5925.032325632	20.7052800000001\\
5925.112193792	20.5736959999995\\
5925.226266368	17.6460800000004\\
5925.311045376	16.4252159999996\\
5925.415192832	18.5725440000006\\
5925.509751296	18.1309440000005\\
5925.604300544	17.6803839999993\\
5925.699049472	18.4294399999999\\
5925.8132416	24.6213119999993\\
5925.908296704	19.6766719999996\\
5926.012299008	18.6787839999997\\
5926.101503488	16.8832000000002\\
5926.22093824	17.3181440000008\\
5926.346147584	18.5274879999997\\
5926.545392128	17.7717759999996\\
5926.62424576	20.6254079999999\\
5926.724168448	20.5483519999998\\
5926.823043328	20.4231679999994\\
5926.912412416	18.7921920000008\\
5927.032233728	19.6134399999992\\
5927.17629952	18.6792960000002\\
5927.236395264	25.7751040000003\\
5927.321055744	25.4356480000006\\
5927.41515264	16.5324799999999\\
5927.524664576	17.0444800000005\\
5927.629392384	18.7722240000003\\
5927.7236928	19.072768\\
5927.828380416	17.7602559999996\\
5927.933113344	19.4931199999992\\
5928.04233728	20.7170559999995\\
5928.171984384	20.3642880000007\\
5928.216183552	20.5632000000005\\
5928.330852096	17.2321279999996\\
5928.430321408	16.7011839999996\\
5928.535245568	17.6255999999994\\
5928.649235968	28.6156800000008\\
5928.713846528	17.22624\\
5928.848246272	18.6263039999994\\
5928.9029312	20.3110400000005\\
5929.017551872	18.9317119999996\\
5929.10197632	18.3559679999998\\
5929.206409216	17.7891839999993\\
5929.311096576	20.4764159999995\\
5929.425406464	21.7863679999991\\
5929.524923904	18.3037440000007\\
5929.629380608	19.7606400000004\\
5929.723303936	15.6838399999997\\
5929.833558016	19.938048\\
5929.96735232	20.7321599999996\\
5930.067302912	18.6826239999991\\
5930.166070528	19.4503679999998\\
5930.276382464	18.7624959999994\\
5930.336192768	20.5726720000002\\
5930.429976576	20.3563520000007\\
5930.529192704	19.5724800000007\\
5930.634380032	20.7598080000007\\
5930.718957568	19.3374719999993\\
5930.843388416	17.7681919999995\\
5931.067621376	22.0011520000007\\
5931.176391168	21.7710079999997\\
5931.271084544	16.4643840000008\\
5931.336369664	18.7494399999996\\
5931.465737472	20.1172480000005\\
5931.559190784	17.5705600000001\\
5931.6593024	28.6822400000001\\
5931.748121344	19.5010559999992\\
5931.843508736	28.8885759999994\\
5931.923188736	18.5687039999993\\
5932.032438016	20.8176640000001\\
5932.122417152	21.7968639999999\\
5932.22130816	17.6880639999999\\
5932.326306816	20.686592\\
5932.420409088	19.7888000000003\\
5932.519060224	17.4400000000005\\
5932.618960128	17.3399040000004\\
5932.818575104	19.9549439999992\\
5932.902533376	18.9132800000007\\
5933.017554688	17.9345919999996\\
5933.131431936	27.8115839999991\\
5933.216398336	17.7781759999998\\
5933.315436544	16.8163839999997\\
5933.415371776	17.7515519999997\\
5933.509587968	17.9676159999999\\
5933.61450496	19.8847999999998\\
5933.703342592	18.7225600000002\\
5933.818502656	25.8826239999999\\
5933.917768448	18.1480960000008\\
5934.012410624	17.7904639999997\\
5934.121294848	21.6747520000008\\
5934.226407936	20.7877119999994\\
5934.335273984	17.6537599999992\\
5934.435375616	20.7554560000008\\
5934.52413312	19.5128320000003\\
5934.61885824	18.2379519999995\\
5934.723221504	20.6013440000006\\
5934.902367744	19.7475840000006\\
5935.012682752	22.0625920000002\\
5935.092182272	18.5620479999998\\
5935.2114176	18.7973120000006\\
5935.315363072	19.7429759999995\\
5935.435644928	17.0247679999993\\
5935.519236096	20.6159360000001\\
5935.613594368	17.9742719999995\\
5935.713118208	20.4979199999998\\
5935.813287168	20.667136\\
5935.911932672	17.3125120000004\\
5936.012516352	17.8961920000002\\
5936.101281792	18.6616319999994\\
5936.206380288	18.7601919999997\\
5936.304937216	16.3169280000002\\
5936.410084864	21.4648319999997\\
5936.509198336	20.5780479999994\\
5936.609276928	20.6568960000004\\
5936.690487552	12.8673280000003\\
5936.808172544	20.5521919999992\\
5936.902259712	28.6394880000007\\
5937.00239104	16.7708160000002\\
5937.126365184	19.7450239999998\\
5937.2263488	19.7286399999994\\
5937.320331264	17.711104\\
5937.415373568	18.7532800000008\\
5937.534347008	17.7269759999999\\
5937.619313152	18.6928640000006\\
5937.718133504	20.5132799999992\\
5937.803418368	18.7980800000005\\
5937.912013312	16.3932160000004\\
5938.032579584	21.9594240000006\\
5938.121216768	16.5964800000002\\
5938.235749376	17.1292159999994\\
5938.325022208	28.4021759999996\\
5938.415108608	20.4884480000001\\
5938.499159808	20.5396479999999\\
5938.594037248	18.417152\\
5938.690748928	20.1287680000005\\
5938.792647424	20.027392\\
5938.8919488	16.3287039999996\\
5938.997323264	16.7032319999998\\
5939.111140608	16.5204479999993\\
5939.226202368	29.5820800000001\\
5939.31025152	19.6313599999994\\
5939.404999168	17.3790719999997\\
5939.509034752	20.4144639999995\\
5939.643732224	19.1121920000005\\
5939.743212544	17.5923199999997\\
5939.832800256	16.1802239999997\\
5939.931775232	19.1549439999999\\
5940.042587136	21.9671039999994\\
5940.190907136	26.2871040000009\\
5940.23597184	17.3516799999998\\
5940.36480384	20.1835520000004\\
5940.455463936	18.843648\\
5940.57913472	17.5144959999998\\
5940.643746816	18.1268479999999\\
5940.748187392	16.5670399999999\\
5940.853507584	18.8874240000005\\
5940.93186944	19.2491520000003\\
5941.042482176	17.8618879999995\\
5941.126092544	16.4725760000001\\
5941.230958848	17.338624\\
5941.315130624	18.5105920000005\\
5941.40963584	20.0156160000006\\
5941.504017664	19.3976320000002\\
5941.603518464	16.8983040000003\\
5941.703150336	16.5301760000002\\
5941.803429632	20.8094720000008\\
5941.88705408	17.4338559999997\\
5941.997408256	17.7881600000001\\
5942.091146496	20.5263360000008\\
5942.195718144	16.0980479999998\\
5942.300253952	18.6337280000007\\
5942.399722752	18.1025279999994\\
5942.499156736	17.5365120000006\\
5942.59900672	18.3864319999993\\
5942.703153664	19.5335680000007\\
5942.797795072	16.1748480000006\\
5942.902162944	20.5427199999995\\
5943.00188416	19.2639999999992\\
5943.1059264	20.3061760000001\\
5943.200433152	16.8130560000009\\
5943.300183808	19.5637760000009\\
5943.39960832	15.9882240000006\\
5943.4940672	17.4471680000006\\
5943.603605248	19.9848959999999\\
5943.693198336	19.5781119999992\\
5943.803285248	17.6650239999999\\
5943.902012672	16.3927039999999\\
5944.002472448	16.8522240000002\\
5944.101293312	20.6730239999997\\
5944.2064192	18.7991039999997\\
5944.315099904	20.4797440000002\\
5944.405247744	16.6277119999995\\
5944.49920512	17.5848960000003\\
5944.603592448	15.9723520000007\\
5944.702811136	18.1911039999995\\
5944.818635264	21.0150400000002\\
5944.927173376	21.5534079999998\\
5945.012482048	18.8618239999996\\
5945.10111488	20.4945919999991\\
5945.2149888	20.3686400000006\\
5945.310226688	21.6064000000006\\
5945.41457024	20.9500160000007\\
5945.499091968	18.4719359999999\\
5945.60349824	16.8780800000004\\
5945.693206528	16.5862400000005\\
5945.803526912	18.9066239999993\\
5945.90223872	20.6184959999991\\
5946.007317248	20.6970880000008\\
5946.101214976	16.5946879999992\\
5946.20579072	17.1706880000002\\
5946.290086656	17.4666240000006\\
5946.409239552	19.6193280000007\\
5946.494253824	19.6336640000009\\
5946.60834304	20.7229439999992\\
5946.703303168	18.6831359999996\\
5946.822448384	19.8282240000008\\
5946.922220288	21.6000000000004\\
5947.026381312	17.7610239999995\\
5947.12551296	26.8927999999996\\
5947.225113344	20.4933120000005\\
5947.304932608	17.3122559999993\\
5947.439267584	16.6474240000007\\
5947.553298176	17.6780799999997\\
5947.64856576	19.9457280000006\\
5947.748255488	21.6353280000003\\
5947.882307328	18.6869760000009\\
5947.947127296	18.5072639999999\\
5948.076513536	19.8935039999997\\
5948.171239936	19.6198399999994\\
5948.270397184	19.7770240000009\\
5948.339580672	19.9605759999995\\
5948.449526784	20.9067520000008\\
5948.524251136	16.6310400000002\\
5948.65842688	20.8066560000007\\
5948.733150208	19.5299840000007\\
5948.837483776	21.8636800000004\\
5949.031593472	17.9735039999996\\
5949.131352064	19.7319680000001\\
5949.225289216	21.6691200000005\\
5949.31498752	17.3672960000004\\
5949.429002496	27.3822720000007\\
5949.54336256	20.7423999999992\\
5949.618429952	19.809792\\
5949.717475584	25.8554879999992\\
5949.812339456	17.7192959999993\\
5949.901645824	16.0258560000002\\
5950.001458176	16.8381439999994\\
5950.106272512	17.6524800000007\\
5950.205142016	16.5219840000009\\
5950.305116672	18.4965119999997\\
5950.409217024	18.5968639999992\\
5950.51364864	20.0284159999992\\
5950.61318656	18.5663999999997\\
5950.712544512	18.9242880000002\\
5950.812232192	18.6122240000004\\
5950.93224192	33.62176\\
5951.016525056	19.9050239999997\\
5951.111041792	17.4215679999998\\
5951.210419456	19.7992959999992\\
5951.309913088	18.2929920000006\\
5951.399298048	16.6778880000002\\
5951.49887744	18.2574079999995\\
5951.608348672	19.7286399999994\\
5951.693276928	20.6566399999992\\
5951.807539712	18.9194239999997\\
5951.922290944	18.6708479999998\\
5952.016419584	27.7992959999992\\
5952.106171136	17.5511040000001\\
5952.210168576	19.5484159999996\\
5952.30522752	19.6072960000001\\
5952.414363904	17.7436159999997\\
5952.513395712	15.7757440000005\\
5952.618625792	21.0055680000005\\
5952.711779584	11.1595519999992\\
5952.827328768	21.7085439999992\\
5952.901537792	16.9177600000003\\
5953.021458432	18.8382720000009\\
5953.115409408	18.7891199999995\\
5953.220274432	24.6540800000002\\
5953.309294592	15.6746239999993\\
5953.404177152	16.5570559999996\\
5953.509159424	20.5391359999994\\
5953.602987776	16.3676159999995\\
5953.70810496	19.4849279999999\\
5953.82247168	20.8514560000003\\
5953.932334336	17.7141759999995\\
5954.01636096	20.7408639999994\\
5954.11556352	20.9433599999993\\
5954.215492352	25.8721280000009\\
5954.305199104	16.5788159999993\\
5954.40940672	17.7866240000003\\
5954.5092352	20.6149119999991\\
5954.618066432	26.4463360000009\\
5954.711903488	17.2833279999995\\
5954.812328448	17.7082879999998\\
5954.8970368	17.4164479999999\\
5955.001567488	20.9474559999999\\
5955.101256192	19.6359680000005\\
5955.205543424	20.9233920000006\\
5955.305104128	17.4837759999991\\
5955.404426496	17.8063359999996\\
5955.503579136	17.9589120000001\\
5955.608399616	20.77952\\
5955.707795968	19.1759359999996\\
5955.82752768	20.9075200000007\\
5955.907109888	21.48992\\
5956.006329344	20.7091199999995\\
5956.106062336	17.4423040000001\\
5956.205170432	17.5503360000002\\
5956.309470976	19.8507520000003\\
5956.40936576	19.7455360000004\\
5956.509239552	19.6193280000007\\
5956.608540928	18.9209599999995\\
5956.712203008	21.582848\\
5956.807381504	17.7612800000006\\
5957.006615808	16.9955840000002\\
5957.14013696	26.5167359999996\\
5957.210479104	20.8588799999998\\
5957.309090816	17.4707199999993\\
5957.39915904	20.5388800000001\\
5957.493513472	17.8931200000006\\
5957.593298944	17.6788479999996\\
5957.693373184	17.7528320000001\\
5957.797044224	20.4241920000004\\
5957.99635328	19.7332480000005\\
5958.096108032	19.4879999999994\\
5958.195179008	17.5587840000007\\
5958.295207936	17.5877120000005\\
5958.394490368	16.8701440000004\\
5958.498074112	19.4539519999998\\
5958.697348352	19.7281280000007\\
5958.892130816	19.5107840000001\\
5958.996425216	16.8051200000009\\
5959.100193792	20.5736959999995\\
5959.199914752	20.294656\\
5959.298846208	20.2260480000004\\
5959.39895296	16.3328000000001\\
5959.50337152	20.7513600000002\\
5959.603521536	20.9013759999998\\
5959.692109056	16.4887039999994\\
5959.812467968	26.8477440000006\\
5960.006024192	20.4039680000005\\
5960.105250048	20.6297599999998\\
5960.205671936	20.0517120000004\\
5960.294253568	18.6334719999995\\
5960.404606976	17.9868160000005\\
5960.508081152	20.4610560000001\\
5960.608544512	20.9244159999998\\
5960.707168512	20.5483519999998\\
5960.807339008	19.7186559999991\\
5961.006220544	18.6004479999992\\
5961.095349248	18.7292159999997\\
5961.205407232	16.7872000000007\\
5961.309143808	26.5236480000003\\
5961.409490176	20.8701440000004\\
5961.493018112	19.3978879999995\\
5961.608388352	20.7682559999994\\
5961.692130816	17.5106560000004\\
5961.807212544	20.5923839999996\\
5961.896193792	19.573504\\
5962.000972032	16.3520000000008\\
5962.10509568	20.4753920000003\\
5962.303978496	19.3582079999996\\
5962.4036544	19.0343680000005\\
5962.503100672	18.4806399999998\\
5962.603196928	18.5766399999993\\
5962.702115072	17.4950399999998\\
5962.802337792	17.7175040000002\\
5962.901124608	16.5045759999994\\
5963.000757248	16.1372159999992\\
5963.105007104	20.3868160000002\\
5963.20537088	20.7508479999997\\
5963.299049984	20.4298240000007\\
5963.403809792	19.1897599999993\\
5963.488062464	16.4421120000006\\
5963.60343168	18.8113919999996\\
5963.69731968	17.699584\\
5963.802571008	17.9507200000007\\
5963.896009472	16.3891199999998\\
5964.000612864	15.9928319999999\\
5964.104843264	20.2229759999991\\
5964.205306368	20.6863360000007\\
5964.304215552	19.5952639999996\\
5964.403780864	19.1608319999996\\
5964.503195392	18.5753600000007\\
5964.603308544	18.6882559999995\\
5964.692081408	19.4611199999999\\
5964.802419968	17.7996800000001\\
5964.901133056	16.5130239999999\\
5965.000944384	16.3243519999996\\
5965.09504896	16.4287999999997\\
5965.205341184	20.7211520000001\\
5965.289372416	20.7521280000001\\
5965.403536384	18.9163520000002\\
5965.493001472	17.38112\\
5965.60343424	18.8139520000004\\
5965.697195776	20.5754880000004\\
5965.802445824	17.8255360000003\\
5965.8908928	19.2727040000009\\
5966.00084736	16.2273280000009\\
5966.125206272	24.5859839999994\\
5966.204882176	20.2621440000003\\
5966.30396032	19.3400320000001\\
5966.403820032	19.2000000000007\\
5966.493170944	19.5507199999993\\
5966.603309824	18.6895359999999\\
5966.692184576	17.5644159999993\\
5966.802615552	17.9952639999992\\
5966.901245952	16.6259200000004\\
5967.000499712	15.87968\\
5967.10488576	20.2654719999991\\
5967.205568256	20.9482239999998\\
5967.29917312	17.5528959999992\\
5967.40373248	19.1124479999999\\
5967.503075584	18.4555519999994\\
5967.603512832	18.8925440000003\\
5967.702162432	20.5424640000001\\
5967.802285056	17.6647680000005\\
5967.901257984	16.6379519999991\\
5968.005476352	20.8563200000008\\
5968.095181824	17.5616000000009\\
5968.20505984	20.4398079999992\\
5968.30875648	27.1362559999998\\
5968.403297792	18.6777600000005\\
5968.50319616	18.5761280000006\\
5968.60342528	18.8049919999994\\
5968.702052864	17.4328320000004\\
5968.80246272	17.8424319999995\\
5968.901183488	16.5634559999999\\
5969.005243648	20.6236160000008\\
5969.100193536	18.5733120000004\\
5969.204541184	19.9211520000008\\
5969.289225984	18.6058240000002\\
5969.403355648	18.7356159999999\\
5969.498082048	19.4618879999998\\
5969.602428928	17.8086399999993\\
5969.70161408	16.9940480000005\\
5969.801444096	17.8240000000005\\
5969.90122752	17.6074239999998\\
5970.005617664	20.9976320000005\\
5970.095204096	19.5840000000007\\
5970.204309504	19.689472\\
5970.289262848	20.6425600000002\\
5970.403011584	19.3914879999993\\
5970.497951744	17.3317119999992\\
5970.602484224	18.8638719999999\\
5970.68704384	18.4238079999996\\
5970.801630976	18.0108799999998\\
5970.896312064	20.6919679999992\\
5970.98555264	16.9323519999998\\
5971.084822784	16.2027519999992\\
5971.189402624	20.7825919999996\\
5971.289219584	19.5993600000002\\
5971.388290304	18.6700799999999\\
5971.48808448	19.4641919999995\\
5971.587429376	18.809088\\
5971.687199744	18.5797120000007\\
5971.79140864	20.7884799999993\\
5971.891127552	20.5073919999995\\
5971.990494208	18.8738560000002\\
5972.09021696	18.5968639999992\\
5972.189341184	18.7210240000004\\
5972.289093632	18.4734719999997\\
5972.388459008	16.8389119999993\\
5972.488223232	16.6028800000004\\
5972.592183808	19.5637760000009\\
5972.692144384	18.5241600000008\\
5972.791479552	17.8595839999998\\
5972.891229184	18.6091520000009\\
5972.995380736	20.7605760000006\\
5973.09011584	18.4957439999998\\
5973.194418944	19.7987840000005\\
5973.29350016	17.8800640000009\\
5973.393573888	17.9537920000002\\
5973.493153792	17.5334399999992\\
5973.602192896	26.5727999999999\\
5973.69690624	20.2859520000002\\
5973.796505088	19.8850559999992\\
5973.89108224	17.4620159999995\\
5974.000626944	19.0067199999994\\
5974.099490304	18.8700160000008\\
5974.199062272	18.4422400000003\\
5974.2935936	17.9735039999996\\
5974.403232768	19.6126719999993\\
5974.513261056	16.6410240000005\\
5974.622065152	21.4448639999991\\
5974.73369728	13.0772479999996\\
5974.821431296	17.8112000000001\\
5974.920663296	18.0431360000002\\
5975.025601792	20.9815039999994\\
5975.139344896	17.7246720000003\\
5975.244418048	20.7979520000008\\
5975.339430656	17.8104320000002\\
5975.443638272	19.0182399999994\\
5975.523164416	19.5443200000009\\
5975.617315328	17.695232\\
5975.707291648	18.6716159999996\\
5975.836466688	16.8465919999999\\
5975.945261568	16.6415359999992\\
5976.055358464	18.7384320000001\\
5976.16429184	16.6717439999993\\
5976.253960704	20.3404800000008\\
5976.348196864	19.5768320000006\\
5976.443351296	20.7311360000003\\
5976.533282048	20.6617600000009\\
5976.647445504	17.8252799999991\\
5976.733800704	15.1805440000007\\
5976.821520896	18.9007359999996\\
5976.91553408	16.9139200000009\\
5977.020430592	21.8104320000002\\
5977.105331456	20.7111679999998\\
5977.239296256	21.6762880000006\\
5977.328013056	17.3928959999994\\
5977.433009408	20.3891199999998\\
5977.56711296	25.4927360000001\\
5977.637552128	17.9317759999994\\
5977.717339648	20.7193599999991\\
5977.81643136	20.8112639999999\\
5977.91101696	20.3968000000004\\
5978.039836928	21.2167680000002\\
5978.134141696	16.5214720000004\\
5978.259410688	20.7905279999995\\
5978.338108672	24.4887039999994\\
5978.418505472	19.8853120000003\\
5978.527272448	18.6521599999996\\
5978.60768384	17.0636799999993\\
5978.721394432	18.7742720000006\\
5978.816282112	17.6619520000004\\
5978.93494016	19.3200639999995\\
5979.055482368	21.8624\\
5979.129166848	16.546816\\
5979.234305536	20.6853119999996\\
5979.33824256	18.622464\\
5979.443702784	17.0826240000006\\
5979.53229952	18.6795519999996\\
5979.667545344	17.9251199999999\\
5979.771375872	26.7555840000005\\
5979.851469056	19.8489599999994\\
5979.955130112	20.5099520000003\\
5980.06975744	18.1373440000007\\
5980.164253184	20.6330880000005\\
5980.283644672	17.024512\\
5980.373263104	19.6428799999994\\
5980.438036992	20.4167679999991\\
5980.577313536	19.6933119999994\\
5980.64755072	20.9305600000007\\
5980.77116544	17.5452160000004\\
5980.900573696	17.9535360000009\\
5980.994974208	20.3540479999992\\
5981.037242624	30.622464\\
5981.279163648	17.5434239999995\\
5981.403515136	17.8951679999991\\
5981.413223424	18.6032639999994\\
5981.681364224	17.7441280000003\\
5981.826675712	19.0553600000003\\
5982.035582208	16.9620479999994\\
5982.15923328	19.6129280000005\\
5982.17969536	17.0751999999993\\
5982.338462976	20.8427520000005\\
5982.458515968	20.8957439999995\\
5982.473315584	18.6954239999995\\
5982.602562304	19.9421440000006\\
5982.68649728	16.8770559999994\\
5982.706400256	18.7801600000003\\
5982.895550976	18.9306880000004\\
5982.98034432	24.7239680000002\\
5983.074045184	20.4252159999996\\
5983.144204288	20.5839360000009\\
5983.25936256	26.7422719999995\\
5983.373453568	17.8334720000003\\
5983.43314304	18.5228800000004\\
5983.517255424	18.6352640000005\\
5983.612451584	16.8314879999998\\
5983.691254784	20.6346240000003\\
5983.801522176	17.9020799999998\\
5983.895277312	20.6571519999998\\
5983.999802368	16.182272\\
5984.094254848	16.6346240000003\\
5984.204614912	20.9948160000004\\
5984.303387392	19.767296\\
5984.403501056	19.8809600000004\\
5984.497509632	16.8896000000004\\
5984.602435328	18.8149759999997\\
5984.691376384	17.7561600000008\\
5984.800609536	16.9894399999994\\
5984.900382976	19.7626880000007\\
5984.999859712	16.2396160000008\\
5985.104408832	20.7884799999993\\
5985.203252992	19.6328959999992\\
5985.302808576	19.1884800000007\\
5985.403488768	19.8686720000005\\
5985.50223744	18.6173440000002\\
5985.602361344	18.7409919999991\\
5985.6911424	17.5221760000004\\
5985.800709376	17.0892800000001\\
5985.890215936	19.5957760000001\\
5985.999720704	16.1006080000006\\
5986.089104896	19.4849279999999\\
5986.203538944	19.9188479999993\\
5986.2983168	19.6966400000001\\
5986.388553472	19.9334400000007\\
5986.487629056	19.0087679999997\\
5986.587286784	18.6664959999998\\
5986.68600064	17.3806079999995\\
5986.78642304	16.8028159999994\\
5986.890091264	20.4710400000004\\
5986.98968448	19.0643199999995\\
5987.089269504	18.6493439999995\\
5987.18947328	18.8531199999998\\
5987.287824896	16.2045440000002\\
5987.388123136	16.5030399999996\\
5987.491969024	20.3486720000001\\
5987.592299264	18.6790400000009\\
5987.686221312	17.6012800000008\\
5987.79091456	18.2945280000004\\
5987.890174464	16.5542399999995\\
5987.989680128	16.0599039999997\\
5988.089238272	18.6181120000001\\
5988.193689088	20.0688640000008\\
5988.39334528	18.7251199999992\\
5988.492120832	17.5006720000001\\
5988.602688512	27.0684160000001\\
5988.696283392	20.6630399999995\\
5988.795766528	20.1464319999995\\
5988.895149312	18.5290239999995\\
5988.9949888	18.3687680000003\\
5989.088941056	20.3210240000008\\
5989.193557248	15.9370240000007\\
5989.298160384	20.5401600000005\\
5989.397449728	19.8295039999994\\
5989.497298432	18.6782719999992\\
5989.597466624	18.8464640000002\\
5989.696327168	17.7070079999994\\
5989.795778048	17.1578879999997\\
5989.895249408	16.6292479999993\\
5989.99955328	19.9331839999995\\
5990.099115776	20.4956160000002\\
5990.199231488	20.6113280000009\\
5990.29806976	18.4496639999998\\
5990.39791488	18.2945280000004\\
5990.50228352	20.6632960000006\\
5990.602321408	20.7011839999996\\
5990.696358144	18.7379199999996\\
5990.80066816	20.0481280000004\\
5990.895132672	19.5125759999992\\
5990.999495424	17.8752000000004\\
5991.09402112	17.4010880000005\\
5991.203413504	20.7933439999997\\
5991.303131392	19.5112960000006\\
5991.402274816	18.6547200000005\\
5991.496978432	20.3583999999992\\
5991.601366272	17.7459199999994\\
5991.691323904	20.7037440000004\\
5991.805505536	21.88544\\
5991.885150464	16.5304319999996\\
5992.004417536	20.7974400000003\\
5992.093665536	18.0454399999999\\
5992.203301632	19.6815360000001\\
5992.303268608	19.6485119999998\\
5992.402507008	18.8869119999999\\
5992.507142656	26.5226239999993\\
5992.601394688	17.7743360000004\\
5992.701327616	18.7074560000001\\
5992.80045184	16.8317439999992\\
5992.900126976	16.5068800000008\\
5993.004396032	20.775936\\
5993.109362432	25.74208\\
5993.203579392	20.9592319999992\\
5993.303229184	19.6090879999992\\
5993.402419968	18.7998719999996\\
5993.497392384	16.772352\\
5993.601085184	17.4648319999997\\
5993.696130048	19.5097600000008\\
5993.800553472	17.9333119999992\\
5993.894787328	16.1671679999999\\
5994.004459008	20.8389119999993\\
5994.09917568	20.5555199999999\\
5994.203307008	20.6868479999994\\
5994.323468032	20.8478720000003\\
5994.402463232	19.8430719999997\\
5994.497410304	19.790336\\
5994.59129088	18.6708479999998\\
5994.696656128	18.0359680000001\\
5994.800424448	17.8042879999994\\
5994.89937664	17.7564160000002\\
5994.999308544	16.6883839999991\\
5995.104068352	20.4480000000003\\
5995.203493888	19.8737920000003\\
5995.298162688	17.5426559999996\\
5995.402487808	18.8677119999993\\
5995.507311616	17.6913920000006\\
5995.601656832	19.0366720000002\\
5995.701210112	18.5899520000003\\
5995.809911296	27.2911359999998\\
5995.914710528	28.0903679999992\\
5996.09920768	16.5875199999991\\
5996.203340544	20.7203840000002\\
5996.302328064	24.7078399999991\\
5996.402681088	20.0609280000008\\
5996.492217344	16.5969920000007\\
5996.586532352	17.9120640000001\\
5996.701362944	18.742784\\
5996.800513792	17.8936319999993\\
5996.9094272	16.8071679999994\\
5997.004292864	19.6728320000002\\
5997.089069056	19.4490879999994\\
5997.203712768	21.0926080000008\\
5997.288389376	16.7690239999993\\
5997.402539264	18.9191680000004\\
5997.501862912	19.2427520000001\\
5997.60166528	19.0451200000007\\
5997.701432576	18.8124160000007\\
5997.80036864	17.7484800000002\\
5997.89930624	15.6861439999993\\
5997.999210496	16.5903359999993\\
5998.203470848	20.8506880000004\\
5998.302580736	19.9605759999995\\
5998.40224512	19.6249599999992\\
5998.507375616	19.7555200000006\\
5998.611523072	21.9031040000009\\
5998.701278464	18.6583040000005\\
5998.800655616	18.0354559999996\\
5998.905237504	18.6173440000002\\
5998.99909888	16.4787199999992\\
5999.093682688	17.0626560000001\\
5999.203252224	20.6320639999994\\
5999.298232064	17.6120320000009\\
5999.402353152	18.7330559999991\\
5999.492178176	18.5579519999992\\
5999.601428224	18.8080640000007\\
5999.70128896	18.6687999999995\\
5999.795141376	11.5212800000008\\
5999.8949504	19.3303039999992\\
5999.9988608	16.24064\\
6000.109203712	18.5835520000001\\
6000.203515136	20.8949759999996\\
6000.30266624	20.0460800000001\\
6000.40245504	19.8348800000003\\
6000.501728	19.1078400000006\\
6000.60111616	18.4959999999992\\
6000.7061952	18.5751039999996\\
6000.7952	16.5798400000003\\
6000.889650944	16.0307200000007\\
6000.994244352	19.6241919999993\\
6001.089278208	20.6581760000008\\
6001.1936512	19.0310399999998\\
6001.322423808	44.8035839999993\\
6001.402423552	19.8033919999998\\
6001.50161152	20.9914879999997\\
6001.601324288	18.7041279999994\\
6001.690230784	15.6106240000008\\
6001.8005376	17.9174399999993\\
6001.909152	18.5318399999996\\
6001.989296384	18.6762240000007\\
6002.088939264	20.3192319999998\\
6002.188124416	18.5041920000003\\
6002.2971712	16.551168\\
6002.387257344	16.6371839999993\\
6002.491222528	20.6023679999998\\
6002.59137024	20.7500799999998\\
6002.70042368	20.8035839999993\\
6002.790390528	16.7705600000008\\
6002.889673216	18.0531200000005\\
6002.994068224	19.4480640000002\\
6003.113497344	29.8769919999995\\
6003.21325568	29.6355839999997\\
6003.302565632	21.9455999999991\\
6003.40751616	27.8958079999993\\
6003.506252032	24.6318080000001\\
6003.606238976	19.6188160000002\\
6003.71021056	21.5905280000006\\
6003.810365952	17.7459199999994\\
6003.909105664	17.4855680000001\\
6003.994217472	17.5974399999996\\
6004.103311616	20.6914560000005\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6004.103311616	20.6914560000005\\
6004.202964224	20.3440640000008\\
6004.307230976	28.6108160000003\\
6004.392426496	18.8062719999998\\
6004.491237888	18.6175999999996\\
6004.59657344	16.9533439999996\\
6004.70008704	24.4666880000004\\
6004.795333888	20.7137280000006\\
6004.894284288	19.6641280000003\\
6004.989545728	17.9253759999992\\
6005.128251904	20.6318080000001\\
6005.198224896	19.6047359999993\\
6005.29724928	18.6291199999996\\
6005.397025024	17.4046720000006\\
6005.496183296	16.5632000000005\\
6005.59628544	17.6652799999993\\
6005.695313152	16.6929920000002\\
6005.794671616	16.0514559999992\\
6005.889083648	18.4634879999994\\
6005.99907456	18.4545280000002\\
6006.09854592	17.9256320000004\\
6006.203477504	20.857344\\
6006.296918272	16.2982400000001\\
6006.40705664	26.4363520000006\\
6006.491321344	19.700992\\
6006.600847616	18.2274560000005\\
6006.7003328	17.7126399999997\\
6006.799870464	17.2503039999992\\
6006.899280896	20.6607359999998\\
6007.0036992	19.0791680000002\\
6007.093256192	16.63616\\
6007.203307008	16.6868479999994\\
6007.307501312	20.8811519999999\\
6007.40759168	20.9715199999991\\
6007.506380288	19.7601279999999\\
6007.60605952	19.4393600000003\\
6007.705368064	18.7479039999998\\
6007.805201408	18.5812480000004\\
6007.889438208	19.8179839999993\\
6007.999144704	16.5245439999999\\
6008.093371648	20.7516159999996\\
6008.203630336	21.0101759999998\\
6008.302426112	19.8059520000006\\
6008.402000896	19.3807359999992\\
6008.496233984	18.6140159999995\\
6008.60572672	21.1064320000005\\
6008.710185472	28.5655040000001\\
6008.81975808	27.1380480000007\\
6008.909338112	16.7180800000006\\
6009.013800704	21.1804159999992\\
6009.123223808	29.6035840000004\\
6009.217433088	24.8127999999997\\
6009.312355584	18.7356159999999\\
6009.412430336	19.8103040000005\\
6009.506230272	20.6100480000005\\
6009.611501056	21.8810880000001\\
6009.700400384	17.7802240000001\\
6009.809979392	19.3592320000007\\
6009.909293056	20.6730239999997\\
6010.028831744	18.2115840000006\\
6010.10332032	16.7001600000003\\
6010.218522112	20.9018880000003\\
6010.307230464	16.6103039999998\\
6010.417387264	27.7670400000006\\
6010.50603904	18.4189439999991\\
6010.605983232	18.3631359999999\\
6010.700355072	16.7349759999997\\
6010.805160192	17.5398399999995\\
6010.913840384	26.2202880000004\\
6011.009451264	20.8309759999993\\
6011.098419456	16.7992319999994\\
6011.208300544	19.6805120000008\\
6011.297081088	16.4610560000001\\
6011.407572992	18.9529600000005\\
6011.506301696	26.6815999999999\\
6011.605847296	17.2272639999992\\
6011.700122112	19.5020800000002\\
6011.809678336	23.0581760000005\\
6011.904228096	17.6079360000003\\
6012.008793856	22.1736959999998\\
6012.103151104	20.5309440000001\\
6012.207241984	19.6218879999997\\
6012.292484096	16.8639999999996\\
6012.416443392	28.8232960000005\\
6012.50113152	18.5113600000004\\
6012.615121408	18.5011200000008\\
6012.75437056	20.7503359999992\\
6012.83956096	18.9406720000006\\
6012.9336256	21.0053119999993\\
6013.038658816	19.0387200000005\\
6013.123298048	16.6778880000002\\
6013.24245248	20.8322559999997\\
6013.357602816	20.9827839999998\\
6013.431664896	21.0447359999998\\
6013.52585216	17.2318720000003\\
6013.610541824	20.9218560000008\\
6013.719661056	17.0408960000004\\
6013.804484608	18.8643840000004\\
6013.91901312	18.3928319999995\\
6014.0184	17.7799680000007\\
6014.10816	17.5398399999995\\
6014.207558912	18.9388799999997\\
6014.317410304	20.7902720000002\\
6014.401408512	21.7881600000001\\
6014.496163584	21.5434239999995\\
6014.61073536	18.1153279999999\\
6014.739227392	19.6072960000001\\
6014.80932352	11.7032959999997\\
6014.909051648	19.4314240000003\\
6015.033570048	25.9499520000008\\
6015.098326528	19.7063679999992\\
6015.197532416	18.9122559999996\\
6015.317182464	19.5622399999993\\
6015.41658624	19.9659520000005\\
6015.520475648	16.8555520000009\\
6015.605433344	19.8131200000007\\
6015.714691328	19.0709760000009\\
6015.82957952	19.9592960000009\\
6015.933513216	16.8929279999993\\
6016.01839232	20.772352\\
6016.128192	19.5719680000002\\
6016.212248064	17.6279040000009\\
6016.307420672	19.8003200000003\\
6016.406429952	18.8098559999999\\
6016.491166208	18.5459200000005\\
6016.610644736	39.0246399999996\\
6016.695269376	16.6492159999998\\
6016.8089728	19.3525759999993\\
6016.908596992	17.9768320000003\\
6017.0088256	19.2053759999999\\
6017.102694912	17.0746880000006\\
6017.212448	19.8277120000002\\
6017.322305536	19.6853759999995\\
6017.446586624	20.9663999999993\\
6017.531343104	20.7229439999992\\
6017.640574464	17.9543040000008\\
6017.745385984	20.7659519999997\\
6017.82975872	18.1386239999993\\
6017.94826112	20.6410240000005\\
6018.018531328	20.9113600000001\\
6018.112643072	16.0227840000007\\
6018.227793152	20.1730559999996\\
6018.317478912	17.8588159999999\\
6018.41138048	16.7603199999994\\
6018.520418048	15.7977599999995\\
6018.610528768	25.9084800000001\\
6018.69961472	18.9946880000007\\
6018.799198464	19.5783680000004\\
6018.923068416	27.4483199999995\\
6018.993232896	20.6126079999995\\
6019.098278144	21.6581119999992\\
6019.19746944	17.8493440000002\\
6019.307086336	20.4661759999999\\
6019.406724352	26.1040639999992\\
6019.501474048	18.8538879999996\\
6019.60554496	19.9247360000008\\
6019.695259904	18.6396160000004\\
6019.809517056	25.89696\\
6019.988630784	19.0105600000006\\
6020.093181184	19.5609600000007\\
6020.19727488	17.6547840000003\\
6020.297294848	20.6748160000006\\
6020.396387328	18.7671040000005\\
6020.511140864	17.5206400000006\\
6020.60076416	19.1439360000004\\
6020.689694208	19.0740480000004\\
6020.80443776	18.8175360000005\\
6020.903612928	19.9928319999999\\
6021.003591936	17.9717120000005\\
6021.102254336	16.6341119999997\\
6021.207437568	20.8174080000008\\
6021.307171072	20.5509120000006\\
6021.406602752	19.9825920000003\\
6021.50635776	18.7376640000002\\
6021.705348352	17.7282560000003\\
6021.804505344	20.8852480000005\\
6021.909366784	20.7467519999991\\
6022.028659456	17.0391039999995\\
6022.108171008	18.5510400000003\\
6022.207744	19.1239679999999\\
6022.307284992	18.6647040000007\\
6022.406588672	17.9686399999991\\
6022.501408768	18.7886080000007\\
6022.605590784	16.9707519999993\\
6022.709550592	16.9303039999995\\
6022.813961472	19.3413120000005\\
6022.923315456	27.6953599999997\\
6023.008594432	21.9742719999995\\
6023.10233728	20.7170559999995\\
6023.202048	20.4280319999998\\
6023.287178496	16.5583360000001\\
6023.401713152	20.092928\\
6023.501470208	19.8499840000004\\
6023.60062592	19.0056960000002\\
6023.689639424	17.0191360000008\\
6023.7991744	17.5541759999996\\
6023.89933696	17.7167360000003\\
6024.003378944	20.7587839999997\\
6024.088189184	18.5692159999999\\
6024.202408448	20.7884799999993\\
6024.297099776	18.4796160000005\\
6024.401565952	19.9457280000006\\
6024.50015744	18.5372160000006\\
6024.600680448	19.0602240000007\\
6024.694133504	19.5133440000009\\
6024.799213056	17.5928320000003\\
6024.898138112	16.5178880000003\\
6024.997805312	16.1850880000002\\
6025.09226624	20.6461440000003\\
6025.202596864	20.9768960000001\\
6025.295941632	17.3214719999996\\
6025.401592832	19.972608\\
6025.500146688	18.5264640000005\\
6025.600066304	18.4460799999997\\
6025.689339392	20.7193599999991\\
6025.799321856	17.7016320000002\\
6025.89310592	16.4856319999999\\
6025.997989888	16.3696639999998\\
6026.087248896	18.6288640000002\\
6026.202481664	20.8616959999999\\
6026.286087424	16.4671999999991\\
6026.40143104	19.8108159999992\\
6026.485259008	16.6387200000008\\
6026.59986304	18.2428159999999\\
6026.799312128	17.6919039999993\\
6026.89321472	18.5945599999995\\
6026.998024704	16.4044799999992\\
6027.092100096	17.4799359999997\\
6027.19259264	20.9725440000002\\
6027.301341696	19.7214719999993\\
6027.400980736	19.3605119999993\\
6027.490063872	20.4436480000004\\
6027.600128256	18.5080319999997\\
6027.689232384	17.6122880000003\\
6027.799418368	17.7981440000003\\
6027.888096768	19.4767360000005\\
6027.997596928	15.9767040000006\\
6028.087238656	16.6184959999991\\
6028.2026176	20.9976320000005\\
6028.3012672	19.646976\\
6028.401579264	19.9590399999997\\
6028.495391488	17.7715200000002\\
6028.599896064	18.2758400000002\\
6028.689068288	19.4480640000002\\
6028.79925888	17.6386559999992\\
6028.898126848	16.5066239999996\\
6028.99807232	16.4520960000009\\
6029.092086016	18.4657920000009\\
6029.202652416	21.0324479999999\\
6029.29126656	16.6463999999996\\
6029.400685824	19.0655999999999\\
6029.494808064	18.188032\\
6029.599725824	18.1056000000008\\
6029.689287424	18.6672639999997\\
6029.79950336	17.8831360000004\\
6029.8981952	16.5749759999999\\
6030.102290944	20.6707200000001\\
6030.202437376	20.8174080000008\\
6030.301170688	19.5504639999999\\
6030.400827392	19.2071680000008\\
6030.50031488	19.6948479999992\\
6030.595112448	20.4922879999995\\
6030.689341696	17.7216000000008\\
6030.799270912	17.6506879999997\\
6030.898491648	16.8714240000008\\
6030.997874688	16.2544639999996\\
6031.09237888	19.7588479999995\\
6031.192535552	17.9153920000008\\
6031.296520448	19.9004160000004\\
6031.395794176	19.1738879999994\\
6031.495098368	18.4783360000001\\
6031.589478656	19.8586880000003\\
6031.694273024	19.6528639999997\\
6031.799123456	17.5032319999991\\
6031.888118784	19.4987519999995\\
6031.998006528	16.3863039999997\\
6032.102377728	20.7575039999992\\
6032.202613248	20.9932800000006\\
6032.301313024	19.6928000000007\\
6032.40100608	19.3858560000008\\
6032.520418816	38.7985919999992\\
6032.600091136	18.4709120000007\\
6032.699205376	17.5854080000008\\
6032.799273984	17.6537599999992\\
6032.89827456	16.6543359999996\\
6033.008669952	27.049728\\
6033.087165952	18.5459200000005\\
6033.187676416	19.0563839999995\\
6033.286303488	17.6831999999995\\
6033.38637824	16.7580159999998\\
6033.490226688	20.6064640000004\\
6033.589815808	20.1958400000003\\
6033.688941312	19.3210880000006\\
6033.789102592	19.4823680000009\\
6033.88837376	18.7535360000002\\
6033.988496384	18.8761599999998\\
6034.087316992	17.6970239999991\\
6034.19240832	20.7882239999999\\
6034.291193344	19.5729919999994\\
6034.391099392	18.4793599999994\\
6034.490418688	17.7983999999997\\
6034.5943872	20.7669760000008\\
6034.68918528	17.5651839999991\\
6034.793833984	20.2140159999999\\
6034.888290048	19.670016\\
6034.992931072	18.3109120000008\\
6035.092127488	19.5074559999994\\
6035.19232384	17.7036800000005\\
6035.291058944	16.4387839999999\\
6035.395657728	20.0376319999996\\
6035.495152128	19.5317759999998\\
6035.594546944	17.9269120000008\\
6035.693812224	17.1919359999993\\
6035.793065728	16.4456960000007\\
6035.888122624	19.5025920000007\\
6035.988552192	19.9319039999991\\
6036.087375616	16.7554560000008\\
6036.196475648	17.8554879999992\\
6036.29122432	19.6039679999994\\
6036.395384576	16.764416\\
6036.490176512	18.5561600000001\\
6036.599468288	20.8481279999996\\
6036.689211136	20.5911039999992\\
6036.798343936	19.7237760000007\\
6036.90323712	27.6170239999992\\
6036.987499776	16.8796160000002\\
6037.097256704	16.6364159999994\\
6037.201667328	21.0472960000006\\
6037.296237824	16.6177279999993\\
6037.400419328	19.7990399999999\\
6037.500220672	19.6006400000006\\
6037.599437312	17.8170879999998\\
6037.699105536	19.4854400000004\\
6037.79858304	16.9628159999993\\
6037.90790912	26.288896\\
6038.00205184	20.4316159999998\\
6038.087081728	18.4616960000003\\
6038.20169344	20.073472\\
6038.291215872	17.5959039999998\\
6038.40030848	18.6882559999995\\
6038.49009664	17.4763519999997\\
6038.5994304	17.8101760000009\\
6038.689243648	18.6234879999993\\
6038.798360064	16.7398400000002\\
6038.888130304	18.51008\\
6039.00249344	20.873216\\
6039.09718528	17.5651839999991\\
6039.201304832	19.6848640000007\\
6039.291106304	16.4861440000004\\
6039.400603136	18.9829119999995\\
6039.49020032	20.5800959999997\\
6039.599306496	17.6862720000008\\
6039.689076992	18.4568319999998\\
6039.798467072	16.8468479999992\\
6039.888416512	19.7964800000009\\
6040.001983744	20.3635200000008\\
6040.092022016	17.4018560000004\\
6040.201734656	20.1146879999997\\
6040.301351424	19.7312000000002\\
6040.4005504	18.9301759999998\\
6040.495061248	20.4410879999996\\
6040.599226624	17.6064000000006\\
6040.68943616	17.8160640000006\\
6040.798431232	16.8110080000006\\
6040.89802112	20.4008959999992\\
6041.002523904	20.9036799999994\\
6041.087315968	18.6959360000001\\
6041.201591296	19.9713279999996\\
6041.286158848	17.5385600000009\\
6041.40055936	18.9391360000009\\
6041.4998144	18.1941760000009\\
6041.594285312	19.6651519999996\\
6041.693378816	15.7585920000001\\
6041.798680064	17.0598399999999\\
6041.898164992	19.5448319999996\\
6042.002347264	20.7270399999998\\
6042.096851456	16.2311680000003\\
6042.201092096	19.4721279999994\\
6042.285442048	16.8217600000007\\
6042.400395264	20.7749120000008\\
6042.499739648	18.1194240000004\\
6042.599182592	17.5623680000008\\
6042.699216128	20.5959679999996\\
6042.798345216	16.7249919999995\\
6042.898349568	16.7293439999994\\
6043.00253312	20.9128959999998\\
6043.10168064	20.0604160000003\\
6043.201512192	19.8922239999993\\
6043.301417472	19.7972480000008\\
6043.400718336	19.0981119999997\\
6043.48951168	15.8914559999994\\
6043.599197696	17.5774720000009\\
6043.69918976	17.5697920000002\\
6043.798500096	16.8798719999995\\
6043.888233728	19.6136960000003\\
6044.002330112	20.7098879999994\\
6044.087106048	17.4860800000006\\
6044.201134592	19.5146239999995\\
6044.290965248	17.3452799999995\\
6044.400490752	19.8704639999996\\
6044.494369536	15.7493759999998\\
6044.599238912	17.6186880000005\\
6044.699230976	18.610944\\
6044.798402304	17.7822720000004\\
6045.002684928	21.0647040000003\\
6045.101901056	20.2808320000004\\
6045.201568768	19.9488000000001\\
6045.291325696	17.7057280000008\\
6045.400581888	18.9616640000004\\
6045.499572992	17.9527679999992\\
6045.599193344	17.5731199999991\\
6045.693400832	20.7805439999993\\
6045.798517248	17.8972159999994\\
6045.898257408	17.6371199999994\\
6046.002433536	20.8133120000002\\
6046.097210112	19.5898880000004\\
6046.20153472	20.9146880000008\\
6046.30027136	19.6513279999999\\
6046.400037632	18.4174079999993\\
6046.509586176	28.966144\\
6046.599305984	17.6857600000003\\
6046.797988096	17.3680640000002\\
6046.888169728	19.549696\\
6046.997669376	17.0493439999991\\
6047.09637376	19.7537279999997\\
6047.201441792	20.8217600000007\\
6047.300429056	19.8090240000001\\
6047.38560128	16.9812480000001\\
6047.499295744	20.6755840000005\\
6047.599248384	17.6281600000002\\
6047.698180864	17.5608319999992\\
6047.797950464	17.3304320000007\\
6047.887333632	18.7135999999991\\
6047.997478656	16.8586240000004\\
6048.101367552	20.7472639999996\\
6048.201741568	21.1215360000006\\
6048.29534848	17.7282560000003\\
6048.385511168	16.8911360000002\\
6048.488881664	20.2613760000004\\
6048.589636608	21.0163200000006\\
6048.688232448	18.6122240000004\\
6048.788617472	19.9971839999998\\
6048.887653632	18.0334079999993\\
6048.987399936	16.7797759999994\\
6049.091283712	20.663552\\
6049.191127808	20.5076480000007\\
6049.290436352	18.8160000000007\\
6049.385332224	16.7121920000009\\
6049.489070336	18.4501760000003\\
6049.58950656	18.8863999999994\\
6049.688204288	16.5841920000003\\
6049.78827904	19.6587519999994\\
6049.917310464	43.6902399999999\\
6049.99237632	17.7561600000008\\
6050.091178496	17.5582720000002\\
6050.19110528	16.4851199999994\\
6050.29508736	20.4671999999991\\
6050.38555264	16.9326079999992\\
6050.489257472	20.6371839999993\\
6050.603597824	27.9777279999998\\
6050.688060672	19.4406400000007\\
6050.788517376	19.8970879999997\\
6050.89737984	20.7595519999995\\
6050.98756224	18.9419519999992\\
6051.095903488	19.2834559999992\\
6051.195715328	18.095104\\
6051.285161984	16.5416960000002\\
6051.385359616	16.7395840000008\\
6051.489365248	20.74496\\
6051.589465088	20.8448000000008\\
6051.693274624	18.6544639999993\\
6051.797893376	18.2732799999994\\
6051.8871552	18.5351680000003\\
6051.987650304	19.0300160000006\\
6052.091238144	17.6179200000006\\
6052.186572544	17.9525119999998\\
6052.285407488	16.7872000000007\\
6052.385526528	16.9064959999996\\
6052.499211008	18.5909759999995\\
6052.599338496	18.7182080000002\\
6052.687785216	19.1651839999995\\
6052.797990144	17.3701120000005\\
6052.88728704	18.6670080000004\\
6052.997630464	17.0104319999991\\
6053.08636928	17.7492480000001\\
6053.186472704	17.8526720000009\\
6053.285277184	16.6568960000004\\
6053.399667456	19.0471679999991\\
6053.489192448	20.5721599999997\\
6053.599308544	18.6882559999995\\
6053.698267648	17.6476160000002\\
6053.788446208	19.8259199999993\\
6053.887127808	18.5077760000004\\
6053.987610112	18.9898240000002\\
6054.101249024	20.6287360000006\\
6054.28537856	16.7582719999991\\
6054.39985408	19.2337920000009\\
6054.489259008	20.6387200000008\\
6054.589388544	20.7682559999994\\
6054.68838016	19.7601279999999\\
6054.797654016	17.0339839999997\\
6054.89726592	16.6456319999998\\
6054.987496192	18.8759040000004\\
6055.086328576	17.7085439999992\\
6055.200813568	20.1935360000007\\
6055.285338368	16.7180800000006\\
6055.389667328	20.0471039999993\\
6055.489394944	20.7746559999996\\
6055.593921536	18.3014399999993\\
6055.688250624	19.6305919999995\\
6055.788363264	19.7429759999995\\
6055.887259904	18.6398719999997\\
6055.987439616	18.8193279999996\\
6056.186713856	18.0938239999996\\
6056.28489856	16.2782719999996\\
6056.384540416	15.9203839999991\\
6056.489355264	20.7349759999997\\
6056.589387776	20.7674879999995\\
6056.698307072	17.6870400000007\\
6056.788571136	19.9508480000004\\
6056.887022336	18.4023039999993\\
6056.987688192	19.0679039999995\\
6057.086169856	17.5498239999997\\
6057.200695552	20.0755200000003\\
6057.285274368	16.6540800000002\\
6057.389669376	21.0493439999991\\
6057.489388032	20.7677440000007\\
6057.5895488	20.9285120000004\\
6057.693230592	20.6103039999998\\
6057.788375296	19.7550080000001\\
6057.897442304	16.8220160000001\\
6057.988133888	19.5136000000002\\
6058.101286912	20.6666239999995\\
6058.186623488	18.0034560000004\\
6058.290383616	18.7632639999993\\
6058.409765888	29.1455999999998\\
6058.499441664	18.8216319999992\\
6058.598479104	17.8588159999999\\
6058.688455424	19.8353920000009\\
6058.787613184	16.9930239999994\\
6058.917298176	18.6780159999998\\
6059.026112768	17.4924800000008\\
6059.131363328	17.7431039999992\\
6059.25049088	25.8708480000005\\
6059.34542464	28.8046080000004\\
6059.419464448	19.8440960000007\\
6059.523649536	19.0292480000007\\
6059.608683264	20.0632320000004\\
6059.7334016	27.7813760000008\\
6059.817629184	17.0088959999994\\
6059.952547072	18.9268479999992\\
6060.016589824	18.9698559999997\\
6060.115803136	19.1828480000004\\
6060.215565568	19.9452160000001\\
6060.319759872	19.1395840000005\\
6060.424285184	18.6652159999994\\
6060.493850112	17.2300799999994\\
6060.608489216	16.8691199999994\\
6060.698272768	17.652736\\
6060.89235712	16.737024\\
6060.996438016	21.8178559999997\\
6061.095938304	18.3180799999991\\
6061.21029248	19.6723199999997\\
6061.309627648	20.0074239999994\\
6061.409479168	16.8591359999991\\
6061.519211776	19.5916799999995\\
6061.603344896	21.7246720000003\\
6061.702604544	17.9845120000009\\
6061.8076032	20.9830399999992\\
6061.932200704	20.5806080000002\\
6062.021526272	17.9061760000004\\
6062.141665024	26.0449279999993\\
6062.260494336	19.8743040000008\\
6062.349734912	19.1147519999995\\
6062.439562496	20.9423360000001\\
6062.54859008	24.9699839999994\\
6062.638619904	18.9995519999993\\
6062.762548992	19.9288319999996\\
6062.842722048	20.1018879999992\\
6062.95175808	21.1379199999992\\
6063.041607424	20.9873920000009\\
6063.145598208	17.9781120000007\\
6063.230233344	19.6131839999998\\
6063.319623168	19.00288\\
6063.419475712	17.8554879999992\\
6063.50924928	18.6291199999996\\
6063.623337728	20.717568\\
6063.712849152	18.2289920000003\\
6063.812431872	21.8117120000006\\
6063.912166912	21.5467520000002\\
6064.026601984	18.9818880000003\\
6064.106404352	17.7843200000007\\
6064.295433216	20.8130560000009\\
6064.40453888	16.9187839999995\\
6064.4993728	16.7526400000006\\
6064.598535424	18.9153279999991\\
6064.69828864	16.6686719999998\\
6064.812402688	18.7827199999992\\
6064.931347712	19.7276160000001\\
6065.02157952	18.9593600000007\\
6065.115789568	18.1693439999999\\
6065.215433728	17.8135039999997\\
6065.305079296	17.458944\\
6065.399283712	18.6634240000003\\
6065.493507072	15.8871039999995\\
6065.598454528	18.8344319999997\\
6065.69836416	17.7441280000003\\
6065.802506496	21.8864639999993\\
6065.917521408	17.9010560000006\\
6066.021399296	19.7790719999994\\
6066.140562944	18.9427199999991\\
6066.215640832	18.0206080000007\\
6066.319433728	19.8136319999994\\
6066.444791552	19.1713280000004\\
6066.528370176	19.7498880000003\\
6066.6185344	18.9143039999999\\
6066.712256768	18.6365440000009\\
6066.802525696	16.9054720000004\\
6066.916317184	21.6970239999991\\
6067.026729216	19.1091199999992\\
6067.120214784	16.5944319999999\\
6067.210303488	20.6832639999993\\
6067.309530368	19.9101439999995\\
nan	nan\\
6067.525188864	33.5685119999998\\
6067.618409728	17.7894400000005\\
6067.727318528	18.6982399999997\\
6067.822043648	17.4233600000007\\
6067.916430848	18.8106239999997\\
6068.011672064	19.0517760000002\\
6068.12039168	17.7715200000002\\
6068.249849344	21.2290560000001\\
6068.344336896	21.7167360000003\\
6068.44398208	20.3619839999992\\
6068.528567552	19.9472640000004\\
6068.608572672	20.9525759999997\\
6068.707305984	16.6858240000001\\
6068.807397632	19.7772800000002\\
6068.906564608	16.9443840000004\\
6069.006531584	17.9112960000002\\
6069.12544896	19.8287359999995\\
6069.21041152	20.7912959999994\\
6069.304478208	17.8580480000001\\
6069.414078208	17.4579200000007\\
6069.518006016	16.3857919999991\\
6069.603209984	19.5896319999993\\
6069.697406208	21.7858560000004\\
6069.792613376	19.9933440000004\\
6069.891307776	17.6875519999994\\
6069.991135232	18.5149440000005\\
6070.095663872	22.0436480000008\\
6070.19981184	20.1917439999997\\
6070.299276288	19.6561920000004\\
6070.39913984	17.5196159999996\\
6070.503602432	20.9822719999993\\
6070.593568	16.9479680000004\\
6070.71730816	18.6880000000001\\
6070.797653504	18.0334079999993\\
6070.89144704	16.8268800000005\\
6070.991280128	16.6599679999999\\
6071.10031232	20.6922240000004\\
6071.210464512	16.8442880000002\\
6071.314597632	20.977664\\
6071.409583104	20.9630720000005\\
6071.49333632	20.7160320000003\\
6071.59302528	20.4052479999991\\
6071.692117504	19.4972159999998\\
6071.802592512	17.9722239999992\\
6071.89150592	16.8857599999992\\
6072.001758464	17.1384319999997\\
6072.090427648	17.8076160000001\\
6072.189842944	17.2226559999999\\
6072.289335296	16.7152640000004\\
6072.38941696	16.7969279999998\\
6072.493215744	20.5954559999991\\
6072.593055744	20.4357120000004\\
6072.692338944	19.7186559999991\\
6072.79172864	19.1086080000005\\
6072.901345792	17.7256959999995\\
6073.001099264	16.4792319999997\\
6073.090347008	17.7269759999999\\
6073.189978368	17.35808\\
6073.2994432	17.8229759999995\\
6073.403865088	20.2449919999999\\
6073.503348736	18.7287039999992\\
6073.61365504	19.0348799999992\\
6073.726847232	19.2271359999995\\
6073.827238912	20.6187520000003\\
6073.926402304	18.7822080000005\\
6074.125371136	16.7511040000009\\
6074.339346432	21.726208\\
6074.409533184	17.9130879999993\\
6074.503254016	17.6337920000005\\
6074.608631296	21.0112000000008\\
6074.722326016	19.7058560000005\\
6074.80746112	20.8409599999995\\
6074.91096704	16.3468799999991\\
6075.011539456	20.919296\\
6075.110343424	16.7232000000004\\
6075.205662976	19.0428159999992\\
6075.333879296	20.2593280000001\\
6075.404039936	20.4198400000005\\
6075.49837184	20.7518720000007\\
6075.588518912	17.8987519999991\\
6075.687425024	18.8049919999994\\
6075.787468032	18.8477440000006\\
6075.886063104	17.443072\\
6075.986584064	17.9637760000005\\
6076.08526848	16.6484479999999\\
6076.289363968	20.7436799999996\\
6076.389650432	19.030272\\
6076.488263936	18.6437119999991\\
6076.593280256	17.6601599999995\\
6076.692380672	17.7605120000007\\
6076.787526656	17.9064319999998\\
6076.896241408	20.6213119999993\\
6076.99566592	16.0458240000007\\
6077.08536704	16.7470080000003\\
6077.199717888	19.0978560000003\\
6077.304194048	20.5739520000006\\
6077.389538048	19.9178240000001\\
6077.488555264	19.9349760000005\\
6077.588579072	19.9587840000004\\
6077.697243392	17.6232959999998\\
6077.807785984	21.1658239999997\\
6077.906548224	16.9279999999999\\
6078.010072832	21.4525439999998\\
6078.100250368	20.6302720000003\\
6078.19963264	20.0125439999993\\
6078.299618816	18.9987839999994\\
6078.408639744	19.0195199999998\\
6078.513187328	19.5671039999997\\
6078.607763712	18.1437440000009\\
6078.707526656	17.9064319999998\\
6078.79773696	21.1169279999995\\
6078.921387776	18.7676159999992\\
6079.000644352	21.0242560000006\\
6079.100328192	17.7080320000005\\
6079.199500288	18.8802560000004\\
6079.298987776	18.3677439999992\\
6079.403521536	20.9013759999998\\
6079.503451392	18.8313600000001\\
6079.597462272	18.8421120000003\\
6079.697178624	20.5583360000001\\
6079.796877568	18.2574079999995\\
6079.896423936	17.8037760000007\\
6079.995576064	17.9560959999999\\
6080.094945024	19.324928\\
6080.189342208	20.7221759999993\\
6080.28939008	20.7697919999991\\
6080.388559616	19.9395839999997\\
6080.488441344	19.8210560000007\\
6080.587581952	18.9616640000004\\
6080.786497024	17.8767360000002\\
6080.88651008	17.8900479999993\\
6080.985416448	16.7961599999999\\
6081.085426176	16.8061440000001\\
6081.189567488	20.9474559999999\\
6081.289158144	20.5378560000008\\
6081.388434944	19.8149119999998\\
6081.48844928	19.8289920000007\\
6081.587749888	19.1296000000002\\
6081.68731008	18.6900480000004\\
6081.786668032	18.0477439999995\\
6081.885920256	17.3002240000005\\
6081.985631232	17.0109439999997\\
6082.085161984	16.5419519999996\\
6082.188993536	20.3735039999992\\
6082.289292544	20.6722559999998\\
6082.388643072	20.02304\\
6082.488256512	19.6362239999999\\
6082.587396864	18.7765760000002\\
6082.687375104	18.7550719999999\\
6082.786509824	17.8895360000006\\
6082.885800192	17.1801599999999\\
6082.985401856	16.7815680000003\\
6083.085405696	16.7856640000009\\
6083.189513728	20.8936959999992\\
6083.289227008	20.6067199999998\\
6083.388386304	19.7662720000008\\
6083.48836608	19.7457919999997\\
6083.58750208	18.8817920000001\\
6083.68726784	18.6478079999997\\
6083.786668032	18.0477439999995\\
6083.886368768	16.748544\\
6083.98567936	17.059072\\
6084.085251072	16.6310400000002\\
6084.189461248	20.8412160000007\\
6084.289342464	20.7221759999993\\
6084.388111872	19.4918400000006\\
6084.488311808	19.6915200000003\\
6084.587685888	19.0655999999999\\
6084.687563264	18.9432319999996\\
6084.786508544	17.8882560000002\\
6084.885863936	17.2439040000008\\
6084.98553472	16.9144319999996\\
6085.085005824	16.3857919999991\\
6085.18962816	21.0081279999995\\
6085.289395712	20.7754239999995\\
6085.388542976	19.9229439999999\\
6085.488221184	19.6008959999999\\
6085.587481856	18.8615680000003\\
6085.692339968	20.7198719999997\\
6085.791497984	18.8779520000007\\
6085.92067072	27.0504959999998\\
6085.990368768	17.7484800000002\\
6086.089506816	16.8867840000003\\
6086.189598976	16.9786879999992\\
6086.2936704	21.0503680000002\\
6086.393405952	20.7859200000003\\
6086.492991488	18.3713279999993\\
6086.687235072	16.6149119999991\\
6086.786612224	17.9919360000004\\
6086.886299136	17.6791040000007\\
6086.985394432	16.7741440000009\\
6087.0852032	16.5831679999992\\
6087.189352704	20.7326720000001\\
6087.289472512	20.8522240000002\\
6087.3885248	19.9047680000003\\
6087.488206336	19.5860479999992\\
6087.592511232	21.8910720000003\\
6087.692395776	19.7754879999993\\
6087.791576832	19.9564800000007\\
6087.9054016	20.7815680000003\\
6088.010545664	17.9253759999992\\
6088.105472512	19.852288\\
6088.204631296	22.0111359999992\\
6088.289188608	17.5682560000005\\
6088.388269568	18.6493439999995\\
6088.4883392	19.7189120000003\\
6088.586947584	18.3272959999995\\
6088.687374848	18.7548160000006\\
6088.786806528	18.1862400000009\\
6088.885873152	17.2531199999994\\
6088.995407104	17.7871360000008\\
6089.095296256	21.6760319999994\\
6089.189373696	17.7536\\
6089.289331712	17.7113599999993\\
6089.403552	21.9317759999994\\
6089.502260736	19.6405759999998\\
6089.597732352	19.1121920000005\\
6089.701526016	16.9059840000009\\
6089.801666816	19.0466560000004\\
6089.891254272	19.6341759999996\\
6090.01064448	18.0241920000008\\
6090.099549952	18.9296639999993\\
6090.214144768	28.5245439999999\\
6090.308233728	20.6133759999993\\
6090.403691776	19.0717440000008\\
6090.502525184	19.9050239999997\\
6090.602543872	19.9237119999998\\
6090.706061568	18.4414720000004\\
6090.80619136	18.5710080000008\\
6090.905422592	17.8024960000002\\
6091.00553728	17.9171839999999\\
6091.094334464	17.7144320000007\\
6091.204658688	19.0384639999993\\
6091.313253376	20.6333439999999\\
6091.428578304	21.9581440000002\\
6091.672785152	20.1648640000003\\
6091.826435584	18.8152320000008\\
6091.921024768	22.4046080000007\\
6091.961173248	26.5530880000006\\
6092.15467136	17.051136\\
6092.253668096	19.0479360000008\\
6092.294006016	19.3858560000008\\
6092.517814272	21.1942400000007\\
6092.572441088	21.8209279999992\\
6092.627744768	21.1246080000001\\
6092.73598592	19.3656319999991\\
6092.805847552	16.2273280000009\\
6092.940582656	21.9624960000001\\
6093.025613312	20.9930239999994\\
6093.129305856	17.6857600000003\\
6093.209780736	18.1606400000001\\
6093.30340096	16.7808000000005\\
6093.408550912	18.9306880000004\\
6093.497622016	18.0019200000006\\
6093.5976896	20.0693759999995\\
6093.70660096	20.9807359999995\\
6093.811730432	17.1102719999999\\
6093.925351424	20.7313919999997\\
6094.029990912	19.3707520000007\\
6094.109399296	18.7791359999992\\
6094.223857408	18.2371839999996\\
6094.323534592	17.9143679999997\\
6094.43318656	20.566272\\
6094.676693504	18.0733440000004\\
6094.721225216	16.605184\\
6094.835897088	20.2769919999992\\
6094.935058176	18.4378880000004\\
6095.0350528	21.4328320000004\\
6095.154526464	18.9063679999999\\
6095.22413952	17.5193600000002\\
6095.338434304	19.8141439999999\\
6095.428537344	18.9171200000001\\
6095.532757248	18.1370879999995\\
6095.62768512	19.0650879999994\\
6095.76150272	21.8826239999999\\
6095.835880192	20.260096\\
6095.940525312	21.9051519999994\\
6096.020166912	18.5466880000004\\
6096.124662272	21.0419199999997\\
6096.213912832	20.2926079999997\\
6096.333860608	21.2405760000001\\
6096.423130624	20.5104640000009\\
6096.527597056	20.9768960000001\\
6096.612538368	17.9182079999991\\
6096.726368768	20.748544\\
6096.816886016	18.265856\\
6096.920324608	18.7043840000006\\
6097.044265728	17.6455679999999\\
6097.114506752	17.8864639999993\\
6097.223657984	21.0378240000009\\
6097.328698112	22.0779519999996\\
6097.413709568	19.0894079999998\\
6097.53751936	16.8993279999995\\
6097.622006784	19.3866240000007\\
6097.751587328	16.9671679999992\\
6097.826565376	20.9451520000002\\
6097.925293824	21.6737279999998\\
6098.024573696	18.9534719999992\\
6098.12433792	20.717568\\
6098.213996288	21.3760000000002\\
6098.323605248	19.9851519999993\\
6098.437691648	21.0713599999999\\
6098.5725184	21.8982400000004\\
6098.621594112	20.9738240000006\\
6098.835443712	19.8236159999997\\
6098.935547648	16.9274879999994\\
6099.024667392	17.0472960000006\\
6099.14401152	20.3911680000001\\
6099.2181376	19.5174399999996\\
6099.318441984	18.8218880000004\\
6099.427607808	21.9878399999998\\
6099.517311232	21.6911359999995\\
6099.631635712	19.0156800000004\\
6099.716179456	16.5593599999993\\
6099.82072064	18.1004799999992\\
6099.925340672	21.7205759999997\\
6100.014437632	19.8174720000006\\
6100.109380352	20.7603199999994\\
6100.208742912	20.1228800000008\\
6100.308326144	18.7059200000003\\
6100.407452416	16.8322559999997\\
6100.527627008	18.0067839999992\\
6100.60657536	20.9551360000005\\
6100.706347264	18.7271679999994\\
6100.810420992	18.8008960000006\\
6100.914889216	17.2689919999993\\
6101.03472512	21.1051520000001\\
6101.129510144	19.8901760000008\\
6101.213295616	17.6752639999995\\
6101.317768192	18.1480960000008\\
6101.437659648	21.0393600000007\\
6101.522514432	17.8941439999999\\
6101.725698816	16.0785919999998\\
6101.810832896	19.2127999999993\\
6101.929832448	18.2123520000005\\
6102.00954752	19.9272959999998\\
6102.104250112	16.6300159999992\\
6102.21878784	18.1678080000002\\
6102.303410688	19.7905919999994\\
6102.392576256	18.9560320000001\\
6102.497255424	18.6352640000005\\
6102.596758016	18.1378559999994\\
6102.696527616	17.9074560000008\\
6102.785548032	16.9277440000005\\
6102.885627392	17.0073599999996\\
6102.989800448	21.1801599999999\\
6103.089538048	18.9178879999999\\
6103.198348288	16.7283200000002\\
6103.29826048	17.6404480000001\\
6103.397261824	18.6416640000007\\
6103.497272064	18.6519040000003\\
6103.606533376	16.9134080000003\\
6103.701469952	17.8498560000007\\
6103.805686272	20.0660480000006\\
6103.89051904	19.8988800000006\\
6103.989566464	20.9461759999995\\
6104.089318656	20.6986240000006\\
6104.188637184	20.0171520000004\\
6104.288351744	19.7314559999995\\
6104.387222272	18.6022400000002\\
6104.487373056	18.7527680000003\\
6104.586851072	18.2307839999994\\
6104.68607872	17.4586880000006\\
6104.785723648	17.1033599999992\\
6104.884765696	16.1456639999997\\
6105.089380352	20.7603199999994\\
6105.19377792	25.1578879999997\\
6105.288389376	19.7690879999991\\
6105.38769024	19.0702079999992\\
6105.48710656	18.4862720000001\\
6105.58653056	17.9102719999992\\
6105.685735424	17.1153919999997\\
6105.785753344	17.1330560000006\\
6105.885403904	16.783872\\
6105.989516032	20.8957439999995\\
6106.093952256	16.3320320000003\\
6106.198777856	26.1575680000005\\
6106.288520448	19.9001599999992\\
6106.387686912	19.0668800000003\\
6106.487267584	18.6472959999992\\
6106.586664704	18.0444160000006\\
6106.686153216	17.5331839999999\\
6106.785597184	16.9768960000001\\
6106.89567872	17.0585599999995\\
6106.989460992	19.840768\\
6107.089508864	20.8888320000005\\
6107.188465152	19.84512\\
6107.2932352	16.6151680000003\\
6107.387617792	17.9975680000007\\
6107.487361024	18.7407359999997\\
6107.58603264	17.4123519999994\\
6107.6858176	17.1975679999996\\
6107.785641216	17.0209279999999\\
6107.889828352	20.2081280000002\\
6107.989503744	20.8834559999996\\
6108.089275648	20.655616\\
6108.188582144	19.9621119999993\\
6108.288388864	19.7685760000004\\
6108.387430144	18.8101119999992\\
6108.487296512	18.6762240000007\\
6108.586561536	17.9412479999992\\
6108.68555776	16.9377280000008\\
6108.785530624	16.9103360000008\\
6108.88521856	16.5985280000004\\
6108.98962176	21.0014719999999\\
6109.089345536	20.725504\\
6109.188556032	19.9359999999997\\
6109.303047168	27.4270720000004\\
6109.40767488	18.0546560000003\\
6109.487584	18.9637120000007\\
6109.586579456	17.9591679999994\\
6109.685985792	17.3657600000006\\
6109.785641984	17.0216959999998\\
6109.88518272	16.562688\\
6109.98926592	20.6456319999998\\
6110.08943488	20.814848\\
6110.188898816	20.2787840000001\\
6110.288274944	19.6546560000006\\
6110.387766016	19.1459840000007\\
6110.48736128	18.7409919999991\\
6110.586752768	18.1324800000002\\
6110.685700864	17.0808319999996\\
6110.78555648	16.9361919999992\\
6110.884569344	15.9493120000006\\
6110.989453312	20.8330239999996\\
6111.08923904	20.6190079999997\\
6111.188563456	19.9434239999991\\
6111.28830208	19.6817919999994\\
6111.387386112	18.7660799999994\\
6111.487181312	18.5610240000005\\
6111.58658048	17.9601920000005\\
6111.685919488	17.2994560000006\\
6111.790091264	20.4710400000004\\
6111.88781696	18.1967359999999\\
6111.989595136	20.9748479999998\\
6112.089225216	20.605184\\
6112.188437248	19.8172159999995\\
6112.288393728	19.7734400000008\\
6112.387612416	18.9923839999992\\
6112.4872576	18.6373120000007\\
6112.586460672	17.8403839999992\\
6112.686212096	17.5920640000004\\
6112.785610752	16.9904640000004\\
6112.88771584	19.095808\\
6112.989467904	19.8476800000008\\
6113.088169728	18.5497599999999\\
6113.188584192	19.9641599999995\\
6113.287294976	18.6746879999992\\
6113.387418624	18.7985919999992\\
6113.4863232	17.7029120000007\\
6113.586610432	17.9901439999994\\
6113.685627136	17.0071040000003\\
6113.785511936	16.8916480000007\\
6113.887915776	18.2955519999996\\
6113.98946816	20.8478720000003\\
6114.088446464	19.8264319999998\\
6114.18845184	17.8316799999993\\
6114.287475456	17.8552319999999\\
6114.392581888	18.9616640000004\\
6114.586411008	17.7907200000009\\
6114.690481408	20.8611839999994\\
6114.790039552	20.419328\\
6114.888496896	18.8766720000003\\
6115.088253952	18.6339840000001\\
6115.188554496	18.9342720000004\\
6115.287338752	17.7185279999994\\
6115.38745856	18.8385280000002\\
6115.4862464	16.6261759999998\\
6115.58655872	17.9384320000008\\
6115.685339904	16.7198719999997\\
6115.789938432	20.3182080000006\\
6115.888561664	19.941632\\
6115.989188864	19.5686399999995\\
6116.088327936	18.7079680000006\\
6116.188447744	18.8275200000007\\
6116.287486976	18.8666880000001\\
6116.387584512	18.9644800000005\\
6116.58644992	17.8296320000009\\
6116.695532288	25.9120640000001\\
6116.790145536	20.5253119999998\\
6116.888607744	18.9875200000006\\
6116.989479936	19.8597119999995\\
6117.088480256	18.8602879999999\\
6117.18831872	18.6984960000009\\
6117.287542016	17.9217919999992\\
6117.387584512	18.9644800000005\\
6117.4864512	17.8309119999994\\
6117.586718208	17.0982399999994\\
6117.690594816	20.9745920000005\\
6117.789781248	20.1610240000009\\
6117.888881152	19.2609279999997\\
6117.989550336	19.930112\\
6118.08806656	18.4465920000002\\
6118.188608256	18.9880319999993\\
6118.287672064	18.0518400000001\\
6118.387603712	17.9834879999999\\
6118.486386176	16.7659519999997\\
6118.586459904	16.8399360000003\\
6118.690496768	20.8765440000006\\
6118.88918784	19.5676160000003\\
6118.98946304	19.8428160000003\\
6119.08864768	19.0277119999992\\
6119.18863488	19.0146559999994\\
6119.287354368	17.734144\\
6119.38746752	17.8472959999999\\
6119.486224128	16.6039039999996\\
6119.586693376	18.0730879999992\\
6119.69044736	20.8271359999999\\
6119.78980224	20.1820160000007\\
6119.889228288	19.608064\\
6119.989838592	20.2183679999998\\
6120.088375552	19.7555200000006\\
6120.188141568	18.5213440000007\\
6120.287484672	17.8644480000003\\
6120.387582464	18.9624320000003\\
6120.486510336	16.8901119999991\\
6120.586640896	17.0209279999999\\
6120.69026432	20.644096\\
6120.789921024	20.3008000000009\\
6120.88943104	19.8108159999992\\
6120.989490944	19.8707200000008\\
6121.088570112	18.9501440000004\\
6121.18864512	19.0248960000008\\
6121.287404288	17.7840639999995\\
6121.38771456	18.0943360000001\\
6121.486312192	16.6919679999992\\
6121.586885888	18.2656000000006\\
6121.690373888	20.7536639999998\\
6121.789754112	20.1338880000003\\
6121.889278208	20.6581760000008\\
6121.989675776	20.0555519999998\\
6122.088429824	18.8098559999999\\
6122.18851712	17.89696\\
6122.287287808	18.6675200000009\\
6122.386839808	17.2195840000004\\
6122.486397184	16.7769599999992\\
6122.586502144	17.881856\\
6122.685287168	16.667136\\
6122.789679104	21.0588160000007\\
6122.889519616	20.8995840000007\\
6122.989656576	20.0363519999992\\
6123.088248576	18.6286080000009\\
6123.188463872	18.843648\\
6123.28740096	17.7807360000006\\
6123.387593472	17.9732480000002\\
6123.486276608	16.6563839999999\\
6123.590368256	20.7482880000007\\
6123.690564864	20.9446399999997\\
6123.789832192	20.2119679999996\\
6123.889509632	18.8894720000008\\
6123.988368128	18.7479039999998\\
6124.088397056	18.7770880000007\\
6124.187589888	17.9696640000002\\
6124.287325952	17.7057280000008\\
6124.38601984	16.3996160000006\\
6124.486432768	16.8125440000003\\
6124.59055616	20.9361919999992\\
6124.6902784	20.6581760000008\\
6124.789487872	19.8676479999995\\
6124.889572864	19.9526399999995\\
6124.98856448	18.9442560000007\\
6125.088349952	18.7299839999996\\
6125.187437312	17.8170879999998\\
6125.287454976	17.8347520000007\\
6125.386565376	16.9451520000002\\
6125.485971456	16.3512320000009\\
6125.59050112	20.8811519999999\\
6125.685470976	16.8509439999998\\
6125.789513216	19.8929919999991\\
6125.889314048	19.6938239999999\\
6125.988425216	18.8049919999994\\
6126.088114176	18.4942080000001\\
6126.187493376	17.8731520000001\\
6126.287251456	17.6312319999997\\
6126.386611712	16.9914879999997\\
6126.486140416	16.520192\\
6126.590390272	20.7703039999997\\
6126.690326784	20.7065600000005\\
6126.789539584	19.9193599999999\\
6126.889431552	19.8113279999998\\
6126.988727296	19.1070720000007\\
6127.088329728	18.7097599999997\\
6127.187443968	17.8237439999994\\
6127.287480832	17.8606080000009\\
6127.386622976	17.0027520000003\\
6127.485881344	16.2611199999992\\
6127.590611712	20.9917440000008\\
6127.690495744	20.8755199999996\\
6127.789587968	19.9677439999996\\
6127.88932096	18.7008000000005\\
6127.988412928	18.7927039999995\\
6128.187655168	18.0349440000009\\
6128.287364864	17.7446400000008\\
6128.386435072	16.814848\\
6128.485963264	16.3430399999997\\
6128.5901952	20.5752319999992\\
6128.689652224	20.0319999999992\\
6128.789485312	19.8650880000005\\
6128.889467136	19.8469120000009\\
6128.988607232	18.9870080000001\\
6129.088333312	18.7133439999998\\
6129.187489792	17.8695680000001\\
6129.287415808	17.7955839999995\\
6129.386600704	16.9804800000002\\
6129.486348544	16.7283200000002\\
6129.590491648	20.8716800000002\\
6129.68971392	20.0936959999999\\
6129.789617664	18.9975040000008\\
6129.889314048	19.6938239999999\\
6129.988443904	18.8236799999995\\
6130.088424192	18.8042239999995\\
6130.187781376	18.1611520000006\\
6130.287377152	17.7569280000007\\
6130.386632192	17.0119680000007\\
6130.485947392	16.3271679999998\\
6130.590643456	20.0232959999994\\
6130.689278464	19.6582400000007\\
6130.794666752	20.0465920000006\\
6130.88950656	19.8863359999996\\
6131.088531712	18.9117440000009\\
6131.187676672	18.0564479999994\\
6131.287491072	17.8708480000005\\
6131.386726144	17.10592\\
6131.485919488	16.2992639999993\\
6131.590439168	20.8191999999999\\
6131.689686528	20.0663039999999\\
6131.78971904	20.0988159999997\\
6131.889340928	19.7207039999994\\
6131.988604672	18.9844479999992\\
6132.088497408	18.8774400000002\\
6132.1877696	18.1493759999994\\
6132.287403776	17.7835520000008\\
6132.386546944	16.9267199999995\\
6132.486653696	17.0334719999992\\
6132.590701056	21.0810880000008\\
6132.689804288	20.1840639999991\\
6132.789132288	19.5120640000005\\
6132.98857856	18.9583359999997\\
6133.08838656	18.7665919999999\\
6133.18748928	17.8690559999995\\
6133.287615232	17.9950079999999\\
6133.386639872	17.0196479999995\\
6133.485532928	15.9127040000003\\
6133.590482688	20.8627199999992\\
6133.689748992	20.1287680000005\\
6133.789668352	20.0481280000004\\
6133.889394688	19.7744640000001\\
6133.988293888	18.6736639999999\\
6134.088529664	18.9096960000006\\
6134.187802112	18.1818879999992\\
6134.28742272	17.8024960000002\\
6134.38653056	16.9103360000008\\
6134.49046272	20.8424959999993\\
6134.590055168	20.4351999999999\\
6134.689678848	20.0586239999993\\
6134.78952448	19.9042559999998\\
6134.888198656	18.5784320000002\\
6134.988514816	18.8945920000006\\
6135.087440896	17.8209279999992\\
6135.187781888	18.1616639999993\\
6135.286547712	16.9274879999994\\
6135.386391552	16.7713280000007\\
6135.490355712	20.7354880000003\\
6135.590024192	20.4042239999999\\
6135.68927104	19.6508159999994\\
6135.78970752	20.0872959999997\\
6135.888354816	19.7347840000002\\
6135.98854656	18.9263360000004\\
6136.087318784	17.6988160000001\\
6136.187670016	18.0497919999998\\
6136.286432768	16.8125440000003\\
6136.386580992	16.9607680000008\\
6136.4904	20.7797759999994\\
6136.590099712	20.4797440000002\\
6136.689426944	19.8067200000005\\
6136.789555456	19.9352319999998\\
6136.888311296	18.6910719999996\\
6136.988029952	18.4097280000005\\
6137.087322368	17.7024000000001\\
6137.187518464	17.8982400000004\\
6137.28640512	16.7848959999992\\
6137.386471424	16.8511999999992\\
6137.490485504	20.86528\\
6137.590042624	20.4226560000006\\
6137.689309184	19.6889599999995\\
6137.789411584	19.7913599999993\\
6137.888394496	19.7744640000001\\
6137.988541696	18.921472\\
6138.087261184	17.641216\\
6138.187466752	17.846528\\
6138.286428672	16.8084479999998\\
6138.386612224	16.9920000000002\\
6138.490306816	20.686592\\
6138.58995712	20.3371520000001\\
6138.689430272	19.8100479999994\\
6138.789731328	20.1111039999996\\
6138.888494848	18.874624\\
6138.998363136	28.7429119999997\\
6139.087123456	18.5034240000005\\
6139.187772416	18.1521919999996\\
6139.286130432	16.5102079999997\\
6139.38650624	16.8860160000004\\
6139.490443776	20.8235519999998\\
6139.589859584	20.2396160000008\\
6139.694281728	24.6615039999997\\
6139.78963968	20.019456\\
6139.88846848	17.8483199999991\\
6139.98852864	18.9084160000002\\
6140.087615744	17.9957759999998\\
6140.187384576	17.7643520000001\\
6140.29649024	26.8700160000008\\
6140.3865792	16.9589759999999\\
6140.490365184	20.74496\\
6140.58972928	20.1093120000005\\
6140.689496064	19.8758400000006\\
6140.78952704	19.9068160000006\\
6140.88799104	18.3708160000006\\
6140.988535296	18.9150719999998\\
6141.08745344	17.8334720000003\\
6141.187225344	17.6051200000002\\
6141.2863552	16.7349759999997\\
6141.386601728	16.9815039999994\\
6141.48551168	16.8913919999995\\
6141.585595136	16.9748479999998\\
6141.689316608	20.6965760000003\\
6141.789472768	19.8525439999994\\
6141.888512	18.8917760000004\\
6141.998226944	28.6067199999998\\
6142.092352256	19.7322239999994\\
6142.216724224	21.1038719999997\\
6142.286455808	16.8355840000004\\
6142.391675904	18.0556799999995\\
6142.495324672	16.7045120000002\\
6142.600170752	26.5505279999998\\
6142.69439616	20.775936\\
6142.793846272	17.22624\\
6142.913077248	20.4572160000007\\
6143.007719936	21.0997759999991\\
6143.1126016	21.9814399999996\\
6143.206985728	21.3655039999994\\
6143.306331392	16.7111679999998\\
6143.410827776	25.2078079999992\\
6143.505667072	17.0467840000001\\
6143.590064128	17.4440959999993\\
6143.689395968	17.7758720000002\\
6143.7894912	20.8709120000003\\
6143.888503296	19.8832640000001\\
6143.988550656	19.9303679999994\\
6144.087350272	17.7303040000006\\
6144.187484672	17.8644480000003\\
6144.286513152	16.8929279999993\\
6144.390629888	21.0096639999992\\
6144.490562048	20.9418239999995\\
6144.589692416	20.0724480000008\\
6144.694453248	24.8330239999996\\
6144.789648384	20.0281599999998\\
6144.88835456	18.7343359999995\\
6144.988696064	19.0758399999995\\
6145.092466688	20.8465919999999\\
6145.192623104	21.0030079999997\\
6145.29150976	19.8894079999991\\
6145.390906112	19.286016\\
6145.490299392	18.6790400000009\\
6145.589929216	17.3091839999997\\
6145.689422592	17.8024960000002\\
6145.7937344	20.1144320000003\\
6145.893522176	21.9020799999998\\
6145.992587008	18.9667840000002\\
6146.111855104	20.2350079999997\\
6146.191642368	19.0220800000006\\
6146.291433984	19.8136319999994\\
6146.395570688	20.9505279999994\\
6146.4903552	18.7348480000001\\
6146.589517824	17.8977279999999\\
6146.694061824	21.4415360000003\\
6146.798578944	16.9587200000005\\
6146.908250368	19.6303360000002\\
6147.002670592	20.050432\\
6147.10728832	20.6681599999993\\
6147.201464064	20.8440320000009\\
6147.301511424	19.8912\\
6147.405702912	20.0829439999998\\
6147.51944448	16.8243199999997\\
6147.60434048	16.7203840000002\\
6147.713565696	15.9454719999994\\
6147.823632896	21.0127360000006\\
6147.917806592	19.1864320000004\\
6148.007616256	19.9961600000006\\
6148.107397632	20.7774719999998\\
6148.201519872	17.8997760000002\\
6148.306252032	19.6318719999999\\
6148.40065408	18.0339199999999\\
6148.505389568	18.7694080000001\\
6148.599551744	17.9315200000001\\
6148.704293376	19.6733440000007\\
6148.80883456	27.2143359999991\\
6148.902831616	18.2115840000006\\
6149.002770176	20.1500159999996\\
6149.1074048	20.7846399999999\\
6149.201668608	19.0484479999996\\
6149.331368448	21.7482240000008\\
6149.400602624	19.9823359999991\\
6149.50527488	18.6547200000005\\
6149.599068416	17.4481919999998\\
6149.709530368	19.9101439999995\\
6149.80372992	19.1096319999997\\
6149.917808384	21.1880959999999\\
6150.00291968	19.2995840000003\\
6150.107428096	21.8078719999994\\
6150.196514304	18.89408\\
6150.301307136	20.6871040000005\\
6150.3957248	20.1047039999994\\
6150.495418112	17.7981440000003\\
6150.70399872	18.3784959999994\\
6150.828635136	20.0148480000007\\
6150.89839616	19.7759999999998\\
6150.997577728	21.9573760000003\\
6151.097311232	18.6910719999996\\
6151.196720896	21.1005440000008\\
6151.296438784	19.8187519999992\\
6151.395602432	20.9822719999993\\
6151.495305984	16.6858240000001\\
6151.594831104	19.2110080000002\\
6151.69911808	20.4979199999998\\
6151.798238208	19.6180480000003\\
6152.012717312	22.0971520000003\\
6152.112404736	20.7846399999999\\
6152.206572288	19.9521280000008\\
6152.405398784	19.778816\\
6152.534450944	19.8307839999998\\
6152.609590528	18.9703680000002\\
6152.703767296	16.1471999999994\\
6152.902657792	18.0377599999993\\
6153.002563328	19.9431679999998\\
6153.10160512	15.9848959999999\\
6153.201691904	21.0718720000004\\
6153.301456384	20.8363520000003\\
6153.405645568	26.025216\\
6153.499634176	19.0141440000007\\
6153.599487744	20.8675839999996\\
6153.693478656	15.8584320000009\\
6153.798398208	21.7781759999998\\
6153.898102784	20.4825600000004\\
6153.992802304	19.1820800000005\\
6154.091452672	16.8325120000009\\
6154.191263488	17.6432640000003\\
6154.290619392	15.9992320000001\\
6154.39528448	21.664256\\
6154.519467008	21.8470400000006\\
6154.594309376	20.6891520000008\\
6154.693616384	18.9962240000004\\
6154.793689344	20.0693759999995\\
6154.89352064	18.9004800000002\\
6155.092356096	20.7360000000008\\
6155.191472384	18.8520960000005\\
6155.291521536	19.9011840000003\\
6155.400608256	18.9880319999993\\
6155.504523264	17.9031040000009\\
6155.594705152	18.0851199999997\\
6155.703501312	17.8810880000001\\
6155.81375104	17.1310080000003\\
6155.917046784	17.4264320000002\\
6156.111582464	17.9622400000007\\
6156.2118208	20.2007040000008\\
6156.340587008	18.9667840000002\\
6156.415755264	21.1351040000009\\
6156.524609024	17.9888640000008\\
6156.738337024	16.7168000000001\\
6156.833320704	20.7006720000008\\
6156.967656192	19.0359040000003\\
6157.03280128	18.1811199999993\\
6157.151379968	17.7597440000009\\
6157.2460416	18.4215039999999\\
6157.365534208	19.9139840000007\\
6157.439869696	17.2495359999994\\
6157.539514368	20.8942079999997\\
6157.733456384	18.8362240000006\\
6157.848888832	19.2688639999997\\
6157.928046848	21.4266879999996\\
6158.027836672	18.2164479999992\\
6158.136314112	21.6939519999996\\
6158.32562048	21.0001919999995\\
6158.43527552	18.6552319999992\\
6158.524671232	19.0510080000004\\
6158.609787904	18.1678080000002\\
6158.708576	19.9559680000002\\
6158.793407744	18.7875839999997\\
6158.892489728	18.8695040000002\\
6158.99211392	20.4935679999999\\
6159.096366336	19.7463040000002\\
6159.19606912	18.4488959999999\\
6159.30042752	16.8074240000005\\
6159.395327744	17.7075199999999\\
6159.494417664	16.7976959999996\\
6159.614065152	20.4449280000008\\
6159.708489472	17.8693120000007\\
6159.813634816	19.0146559999994\\
6159.93310208	13.4817280000007\\
6160.136464128	20.8440320000009\\
6160.216199168	19.5788799999991\\
6160.320339712	19.7194240000008\\
6160.419877632	20.2572799999998\\
6160.534511872	16.8919040000001\\
6160.6438656	19.2455680000003\\
6160.718388224	16.7682559999994\\
6160.828489216	20.868864\\
6160.92230528	19.6851200000001\\
6161.027692032	21.0718720000004\\
6161.131571712	17.9514880000006\\
6161.226572288	18.9521920000007\\
6161.350676224	20.0560640000003\\
6161.429899776	19.2796159999998\\
6161.534369024	17.7489920000007\\
6161.634011904	20.3916800000006\\
6161.753504768	18.8846080000003\\
6161.877731328	18.1112319999993\\
6161.987387904	21.7676800000008\\
6162.191203072	20.5829119999999\\
6162.24526848	17.6483840000001\\
6162.370358784	17.7387519999993\\
6162.45960448	19.9843839999994\\
6162.544775936	19.1557119999998\\
6162.634110464	19.4903040000008\\
6162.728866816	18.2466559999993\\
6162.8230016	20.3814399999992\\
6162.927697152	22.0771839999998\\
6163.036689408	18.0692479999998\\
6163.10638464	19.7644799999998\\
6163.186633472	17.0132479999993\\
6163.290288384	19.6682239999991\\
6163.390047232	19.4270720000004\\
6163.489390592	18.7704319999993\\
6163.589537792	18.9176320000006\\
6163.688296704	18.6764800000001\\
6163.788713984	19.0937599999997\\
6163.987725312	18.1050880000003\\
6164.086299904	16.6799360000005\\
6164.290460672	20.8404480000008\\
6164.389424896	19.8046720000002\\
6164.489310208	18.6900480000004\\
6164.5994944	28.8742399999992\\
6164.688591104	19.9710720000003\\
6164.788651008	18.0308480000003\\
6164.887077888	17.4576639999996\\
6164.9877504	17.1302400000004\\
6165.086412032	16.7920639999993\\
6165.191516672	20.8965119999993\\
6165.290249472	20.6292479999993\\
6165.390168832	19.5486720000008\\
6165.489575424	19.9552000000003\\
6165.5896	19.9800319999995\\
6165.688299008	18.6787839999997\\
6165.788646656	18.0264960000004\\
6165.887406336	17.7861119999998\\
6165.9874752	17.8549760000005\\
6166.08625792	16.6379519999991\\
6166.191303936	20.6837759999999\\
6166.290335488	20.7152640000004\\
6166.389806336	19.1861759999993\\
6166.498995968	28.3758080000007\\
6166.589622272	19.0021120000001\\
6166.688446208	18.8259839999992\\
6166.7885504	17.9302399999997\\
6166.887214848	16.5946879999992\\
6166.991709696	21.0895359999995\\
6167.091453952	20.8337919999994\\
6167.191390464	20.7703039999997\\
6167.29034624	20.7260160000005\\
6167.390039808	19.4196479999991\\
6167.489436928	18.8167680000006\\
6167.589614848	18.9946880000007\\
6167.688334592	18.7143680000008\\
6167.788773632	18.153472\\
6167.887687936	17.0677759999999\\
6167.99661824	25.9980799999994\\
6168.091325184	20.7050240000008\\
6168.190807552	20.1873919999998\\
6168.290433536	20.8133120000002\\
6168.389728768	20.1085440000006\\
6168.588372992	17.7528320000001\\
6168.688438784	18.8185599999997\\
6168.787744512	17.1243520000007\\
6168.892374016	19.7539840000009\\
6169.006944256	20.3240960000003\\
6169.091512832	18.8927999999996\\
6169.205682176	21.0621439999995\\
6169.295524608	19.9045119999992\\
6169.414706432	30.0864000000001\\
6169.494044416	18.4240640000007\\
6169.598637056	17.0168319999993\\
6169.693392896	20.7726079999993\\
6169.797771008	17.1509760000008\\
6169.892456704	17.8365439999998\\
6170.00186496	20.2447360000006\\
6170.09138432	18.7642880000003\\
6170.190950912	20.3307519999998\\
6170.290496512	19.8763519999993\\
6170.3896704	19.0502400000005\\
6170.489408	18.7878400000009\\
6170.58839552	17.7753599999996\\
6170.6882752	18.6549759999998\\
6170.7874368	16.8166399999991\\
6170.892452096	19.8320640000002\\
6171.021910016	20.2897919999996\\
6171.096449792	21.8296320000009\\
6171.200707584	20.0875520000009\\
6171.2903296	17.7095680000002\\
6171.409773568	25.1535359999998\\
6171.48945664	17.8362880000004\\
6171.588584192	17.9640319999999\\
6171.688328448	18.708224\\
6171.797673216	27.0530560000007\\
6171.887656448	17.0362879999993\\
6171.981912832	11.2926719999996\\
6172.091389696	20.7695359999998\\
6172.19082496	20.2047999999995\\
6172.285275904	16.655616\\
6172.389647104	21.0270720000008\\
6172.489528576	20.9082880000005\\
6172.688388096	18.7678720000004\\
6172.787208192	17.5879679999998\\
6172.887035648	16.4154880000006\\
6172.99179776	21.1776000000009\\
6173.090698496	20.0783360000005\\
6173.190820096	20.1999360000009\\
6173.289547008	16.9269760000006\\
6173.40950656	28.8862719999997\\
6173.493726464	20.1062399999992\\
6173.603619584	19.9992320000001\\
6173.693354752	18.7345920000007\\
6173.792565248	20.9448960000009\\
6173.892226048	19.6060159999997\\
6173.991832064	20.2117120000003\\
6174.090776064	17.1558399999994\\
6174.19067648	18.056192\\
6174.295211008	20.5908479999998\\
6174.404825344	22.2051840000004\\
6174.489354496	16.7342079999999\\
6174.603652608	21.0324479999999\\
6174.69342976	17.8094079999992\\
6174.80282496	18.2046719999998\\
6174.89206528	18.4450560000005\\
6175.011552256	28.9320960000005\\
6175.101319936	25.6998399999993\\
6175.210886656	29.2666879999997\\
6175.295432448	21.8124800000005\\
6175.424690944	20.0709119999992\\
6175.493964544	19.344384\\
6175.60368128	22.0610560000005\\
6175.693445632	20.8253440000008\\
6175.80260736	19.9871999999996\\
6175.892262144	19.6421119999995\\
6176.001737728	19.1175679999997\\
6176.090661376	18.0413439999993\\
6176.2007616	19.1416320000008\\
6176.295443456	21.823488\\
6176.399588096	16.9679359999991\\
6176.493891072	20.2708480000001\\
6176.588780288	17.1601919999994\\
6176.688266752	17.6465919999991\\
6176.787862272	17.2421119999999\\
6176.886420736	15.8005759999996\\
6176.9908608	20.24064\\
6177.091456768	20.8366079999996\\
6177.1906304	20.0102399999996\\
6177.289605376	19.9851519999993\\
6177.399468544	28.8483840000008\\
6177.489402624	18.7824639999999\\
6177.588726528	18.1063680000007\\
6177.688407808	17.7876479999995\\
6177.787568384	16.9482239999998\\
6177.891471104	20.8509439999998\\
6177.99141248	20.7923200000005\\
6178.091355904	20.7357439999996\\
6178.190511872	19.8917120000006\\
6178.289514752	18.8945920000006\\
6178.389719808	19.0996479999994\\
6178.4894464	19.8261760000005\\
6178.598134784	27.5146239999995\\
6178.68822016	17.6000000000004\\
6178.787652096	17.0319359999994\\
6178.89137024	20.7500799999998\\
6178.981647872	11.0277119999992\\
6179.090177024	19.5568640000001\\
6179.189897984	19.2778240000007\\
6179.2894784	18.8582399999996\\
6179.389562112	18.9419519999992\\
6179.488365568	17.7454080000007\\
6179.5889408	18.3206399999999\\
6179.687346176	16.7260160000005\\
6179.787748608	17.1284479999995\\
6179.891251968	20.6318080000001\\
6179.991827712	21.2075519999999\\
6180.085518336	16.8983040000003\\
6180.190162432	19.5422720000006\\
6180.289325824	18.7056639999992\\
6180.399512832	28.8926719999999\\
6180.488414976	17.7948159999996\\
6180.588665856	18.0456959999992\\
6180.687490304	16.8701440000004\\
6180.787800832	17.1806720000004\\
6180.89147392	20.85376\\
6180.991597568	21.9773440000008\\
6181.090346496	19.7263359999997\\
6181.1901248	19.5046399999992\\
6181.289395712	18.7755519999992\\
6181.389567488	18.9473280000002\\
6181.48844416	17.8240000000005\\
6181.588839168	18.219008\\
6181.687421184	16.8010240000003\\
6181.78764928	17.0291199999992\\
6181.89138048	20.7603199999994\\
6181.99164672	21.0265600000002\\
6182.090507776	19.887616\\
6182.1901952	19.5750399999997\\
6182.2896704	19.0502400000005\\
6182.389536768	18.9166079999995\\
6182.488424192	19.8039040000003\\
6182.588426496	17.8063359999996\\
6182.687350272	16.7301119999993\\
6182.787637248	17.0170880000005\\
6182.891435776	20.8156159999999\\
6182.99132032	20.7001600000003\\
6183.090650624	20.0304639999995\\
6183.189999104	19.378944\\
6183.289486592	18.8664320000007\\
6183.389235456	18.6152959999999\\
6183.488335872	17.7157119999993\\
6183.5886784	18.0582400000003\\
6183.687652608	17.0324479999999\\
6183.787748608	17.1284479999995\\
6183.886400768	16.7805439999993\\
6183.987084032	17.4638080000004\\
6184.090469888	20.8499200000006\\
6184.189838336	20.2181120000005\\
6184.289579776	18.9596160000001\\
6184.389641216	19.0210559999996\\
6184.488496384	17.8762239999996\\
6184.588584448	17.9642879999992\\
6184.687625728	17.0055680000005\\
6184.787778048	17.1578879999997\\
6184.8912	20.5798400000003\\
6184.99157376	20.9536000000007\\
6185.090311936	19.6917759999997\\
6185.189940736	19.3205760000001\\
6185.289504512	18.8843519999991\\
6185.389732096	19.1119359999993\\
6185.488089088	17.4689280000002\\
6185.598118656	27.4984960000002\\
6185.687523072	16.9029119999996\\
6185.78764544	17.0252799999998\\
6185.891276288	20.6561280000005\\
6185.991329792	20.7096320000001\\
6186.090285824	19.6656640000001\\
6186.19003264	19.4124800000009\\
6186.28951552	18.8953600000004\\
6186.389528064	18.9079039999997\\
6186.498479872	27.8597119999995\\
6186.588631552	18.0113920000003\\
6186.68737792	16.7577600000004\\
6186.787432448	16.8122879999992\\
6186.891235328	20.6151680000003\\
6186.991506432	20.8862719999997\\
6187.090601728	19.9815679999992\\
6187.189743872	19.1237120000005\\
6187.28954368	18.9235200000003\\
6187.403732992	34.1127680000009\\
6187.488491264	18.87104\\
6187.588222208	18.6022400000002\\
6187.687707648	18.0874239999994\\
6187.78688256	16.2623999999996\\
6187.886424576	17.8045440000005\\
6187.991537408	20.9172479999997\\
6188.085543168	16.9231359999994\\
6188.184696064	16.0760320000009\\
6188.289342464	20.7221759999993\\
6188.389699072	20.0788479999992\\
6188.58884864	19.2286719999993\\
6188.687364096	17.7438719999991\\
6188.791784448	21.1642879999999\\
6188.886248704	16.6284799999994\\
6188.991707392	21.0872319999999\\
6189.090373632	19.7534720000003\\
6189.189687296	19.0671359999997\\
6189.289476608	18.8564480000005\\
6189.389822208	19.2020479999992\\
6189.488505856	17.8856959999994\\
6189.588825856	18.2056960000009\\
6189.687252736	16.632576\\
6189.79169664	21.0764799999997\\
6189.89137536	20.7551999999996\\
6189.990760704	20.1405439999999\\
6190.090503424	19.8832640000001\\
6190.189658112	19.0379520000006\\
6190.289454848	20.8345599999993\\
6190.388665088	18.0449279999993\\
6190.4885632	17.9430400000001\\
6190.5877312	17.1110399999998\\
6190.687432704	17.8124800000005\\
6190.791787776	21.1676160000006\\
6190.88581632	16.1960959999997\\
6190.990813696	21.1934720000008\\
6191.090582272	20.9623040000006\\
6191.189552384	19.9321600000003\\
6191.28955008	18.9299200000005\\
6191.388743936	18.1237760000004\\
6191.488456704	17.8365439999998\\
6191.592663296	21.0432000000001\\
6191.687624704	17.0045439999994\\
6191.79126912	20.6489600000004\\
6191.891524608	19.9045119999992\\
6191.990597632	19.9774720000005\\
6192.090541824	19.9216639999995\\
6192.189653248	19.0330880000001\\
6192.289446912	19.8266879999992\\
6192.388513024	18.8927999999996\\
6192.488577536	18.9573120000005\\
6192.592847872	21.2277759999997\\
6192.791563264	20.9431039999999\\
6192.891553024	20.9328640000003\\
6192.9907008	21.0805760000003\\
6193.090483712	20.8637440000002\\
6193.189555968	19.9357440000003\\
6193.29960576	28.9856\\
6193.388685056	18.0648959999999\\
6193.488480512	17.8603519999997\\
6193.587575296	16.9551360000005\\
6193.687567616	17.947392\\
6193.78665728	17.0370559999992\\
6193.88566912	16.0488960000002\\
6193.99033472	19.7145600000003\\
6194.090603776	19.9836159999995\\
6194.189759232	19.1390719999999\\
6194.28946048	18.8403199999993\\
6194.388548864	18.9286400000001\\
6194.488561664	19.9413760000007\\
6194.58766592	18.0459520000004\\
6194.687471104	16.8509439999998\\
6194.791724032	21.1038719999997\\
6194.891689728	21.0695680000008\\
6194.990848512	20.2283520000001\\
6195.089777664	19.1575040000007\\
6195.189782784	19.1626240000005\\
6195.289590016	19.9697919999999\\
6195.388763904	18.1437440000009\\
6195.488470272	17.8501120000001\\
6195.58760064	16.9804800000002\\
6195.687640832	17.0206720000006\\
6195.791671552	21.0513919999994\\
6195.8963776	16.7572479999999\\
6196.020242432	20.6223360000004\\
6196.139745792	18.1255679999995\\
6196.254265344	20.6451199999992\\
6196.33863424	20.0140800000008\\
6196.4333632	18.7430399999994\\
6196.532424192	20.8038400000005\\
6196.617859584	21.2392959999997\\
6196.726713088	21.0928640000002\\
6196.826884608	18.2643200000002\\
6196.920850176	20.2298879999998\\
6197.010910464	24.2903040000001\\
6197.099501824	15.8814719999991\\
6197.209668352	22.048256\\
6197.30390912	17.2889599999999\\
6197.403837184	21.2170239999996\\
6197.493489152	17.8688000000002\\
6197.587879168	18.2592000000004\\
6197.692359936	16.7395840000008\\
6197.796555776	20.9356800000005\\
6197.891535616	20.9154560000006\\
6197.990673152	20.0529920000008\\
6198.089609216	18.9890560000003\\
6198.194414848	17.7945600000003\\
6198.403548928	18.9288959999994\\
6198.502684928	18.0648959999999\\
6198.602764544	19.1441919999997\\
6198.701694464	18.0743679999996\\
6198.821874432	21.2541440000005\\
6198.901419264	19.7990399999999\\
6199.005932032	18.3119360000001\\
6199.104538624	18.9184000000005\\
6199.20460032	20.9802240000008\\
6199.303757056	17.136896\\
6199.403841792	18.2218240000002\\
6199.502676736	19.0566400000007\\
6199.607640832	20.0207360000004\\
6199.706386176	17.7661439999993\\
6199.806724864	18.1045759999997\\
6199.910457088	20.8368640000008\\
6200.015587072	20.9669119999999\\
6200.114339328	20.7191039999998\\
6200.22912128	17.5011840000006\\
6200.308438528	18.8183040000004\\
6200.408653824	18.0336640000005\\
6200.497521408	18.9012480000001\\
6200.60257152	20.9512959999993\\
6200.701479936	16.8599040000008\\
6200.811681792	21.0616320000008\\
6200.905472512	18.8523519999999\\
6201.005595136	24.9751039999992\\
6201.104682752	19.0625280000004\\
6201.20973568	20.1154559999995\\
6201.293524736	17.9046400000007\\
6201.408318208	19.6981759999999\\
6201.512484352	19.8640639999994\\
6201.64275584	21.1356159999996\\
6201.696349952	16.7298559999999\\
6201.801949184	18.3290880000004\\
6201.91057664	17.9566080000004\\
6202.015674112	22.0538880000004\\
6202.114386688	18.7665919999999\\
6202.204552192	18.9319680000008\\
6202.308184832	17.5646720000004\\
6202.408784384	21.1642879999999\\
6202.512337152	20.7168000000001\\
6202.612491264	20.8711679999997\\
6202.741521664	25.901312\\
6202.915583232	17.9630080000006\\
6203.015991808	20.3717120000001\\
6203.109488128	16.8680960000002\\
6203.213920768	20.3005439999997\\
6203.30855552	19.9352319999998\\
6203.408695808	20.0757759999997\\
6203.597609728	21.9896320000007\\
6203.696408576	19.7882879999997\\
6203.796115968	18.4957439999998\\
6203.895585792	16.9656319999995\\
6204.0157824	19.1623679999993\\
6204.099369216	19.7491200000004\\
6204.19922944	18.6094080000003\\
6204.298556672	17.9366399999999\\
6204.39776	16.139776\\
6204.497172992	19.5530240000007\\
6204.597568768	20.9487360000003\\
6204.696607232	19.9869440000002\\
6204.79588096	18.2607360000002\\
6204.895432448	16.8122879999992\\
6204.995002624	16.3824640000003\\
6205.094607104	17.9870719999999\\
6205.19392	17.299712\\
6205.29353984	17.9197440000007\\
6205.39371904	18.0989439999994\\
6205.492516864	18.8966400000008\\
6205.592701696	19.0814719999998\\
6205.691402752	16.7825919999996\\
6205.791529984	16.9098240000003\\
6205.895482368	20.8622080000005\\
6205.995598848	20.9786879999992\\
6206.094642176	20.0220160000008\\
6206.193630976	19.010816\\
6206.293618688	18.9985280000001\\
6206.39325696	18.6368000000002\\
6206.492140288	17.5201280000001\\
6206.691620864	17.000704\\
6206.791243008	16.6228480000009\\
6206.890461184	16.8409599999995\\
6206.99035776	16.7375360000005\\
6207.094589952	20.969728\\
6207.1939776	19.3574399999998\\
6207.293505024	20.8849919999993\\
6207.393388032	20.768\\
6207.487613952	16.9937919999993\\
6207.591870464	19.2504320000007\\
6207.710918144	17.2979200000009\\
6207.791819008	17.198848\\
6207.89563136	19.0110719999993\\
6207.990185728	17.5654400000003\\
6208.094448896	21.8288639999992\\
6208.19384192	21.2216320000007\\
6208.293638144	21.0181119999997\\
6208.393270272	20.6502400000008\\
6208.487672576	17.0524160000004\\
6208.587180288	16.5601279999992\\
6208.691345152	18.7248639999998\\
6208.791730944	21.1107840000004\\
6208.890456064	19.8359039999996\\
6208.990125568	19.5054080000009\\
6209.089589504	18.9693439999992\\
6209.188994816	18.374656\\
6209.2886144	17.99424\\
6209.388745984	18.1258240000006\\
6209.487786752	17.1665919999996\\
6209.586893824	16.2736640000003\\
6209.691489792	20.8696319999999\\
6209.791618304	20.9981439999992\\
6209.890365184	19.7450239999998\\
6209.99021824	19.5980799999998\\
6210.089517312	18.8971519999996\\
6210.188643328	18.0231679999997\\
6210.288389376	18.7691520000008\\
6210.388546304	17.9261439999991\\
6210.487424768	17.8045440000005\\
6210.591556352	20.9361919999992\\
6210.691033344	20.4131839999991\\
6210.79172224	21.1020800000006\\
6210.885589248	16.9692159999995\\
6210.989838592	19.2184319999997\\
6211.089424896	18.804736\\
6211.188902912	18.2827519999992\\
6211.288388352	17.7681919999995\\
6211.397683712	27.0635519999996\\
6211.487352576	16.7324160000007\\
6211.591811072	21.190912\\
6211.691611648	20.9914879999997\\
6211.790650368	20.0302080000001\\
6211.890380288	18.7601919999997\\
6211.989699584	19.0794239999996\\
6212.089445376	18.8252159999993\\
6212.188628224	17.0081279999995\\
6212.303464448	16.8442880000002\\
6212.42268288	19.0627839999997\\
6212.53250816	19.8878719999993\\
6212.636700672	19.0804480000006\\
6212.755981312	17.3611519999995\\
6212.925414144	18.7939839999999\\
6213.019676672	17.0565119999992\\
6213.1186624	18.0421119999992\\
6213.218842624	19.2225280000002\\
6213.313491968	16.8719359999996\\
6213.427778816	17.1586559999996\\
6213.51756544	21.9453439999997\\
6213.596549376	20.9292800000003\\
6213.69653504	18.9148160000004\\
6213.795706112	18.0858879999996\\
6213.890438656	19.8184959999999\\
6213.989686272	21.0659840000008\\
6214.089412352	16.7923200000005\\
6214.18890624	18.2860799999999\\
6214.288580352	17.9601920000005\\
6214.387690752	17.070592\\
6214.487479552	16.8593920000003\\
6214.591673856	20.0537600000007\\
6214.691413248	19.7931520000002\\
6214.790730752	18.1107200000006\\
6214.900309248	20.6888959999997\\
6214.999835136	16.2150399999991\\
6215.093907968	17.2879360000006\\
6215.19359616	16.9758720000009\\
6215.302733312	21.1130880000001\\
6215.407821056	20.2009600000001\\
6215.507389952	16.7697919999991\\
6215.621792512	18.1721600000001\\
6215.726168064	18.5479680000008\\
6215.855851776	25.2316159999991\\
6215.925450496	17.8304000000007\\
6216.034763776	22.1434879999997\\
6216.12382592	17.2057600000007\\
6216.208916992	18.296832\\
6216.313366272	17.7461760000006\\
6216.43283968	20.2193920000009\\
6216.55674368	18.1235199999992\\
6216.621721088	21.1008000000002\\
6216.720691456	18.0712960000001\\
6216.835853568	20.2334719999999\\
6216.935743488	21.1233279999997\\
6217.02947712	18.8569599999992\\
6217.168673024	21.0529279999992\\
6217.258861824	20.2416639999992\\
6217.342573312	19.953152\\
6217.427804928	21.1847679999992\\
6217.536582912	26.9626879999996\\
6217.636806144	23.1859199999999\\
6217.701723136	20.1031679999996\\
6217.800681472	20.0614399999995\\
6217.900648448	19.0282239999997\\
6217.999512064	17.8918400000002\\
6218.10381184	19.1915520000002\\
6218.308377856	20.7575039999992\\
6218.41293312	21.3130239999991\\
6218.511827456	19.2071680000008\\
6218.601737216	18.1168639999996\\
6218.701573632	18.9534719999992\\
6218.795982592	20.3624959999997\\
6218.895582208	18.9619199999997\\
6218.99945856	20.8384000000005\\
6219.108390144	20.7700480000003\\
6219.233035776	18.4156160000002\\
6219.308743168	21.1228159999991\\
6219.407747328	19.1272960000006\\
6219.511421952	17.8017280000004\\
6219.606953216	17.3332480000008\\
6219.70661376	18.9936639999996\\
6219.810797056	18.1770240000005\\
6219.909831424	21.2113919999993\\
6220.000532736	13.9125760000006\\
6220.108912896	17.2927999999993\\
6220.203865088	19.2450559999997\\
6220.307552768	21.9325439999993\\
6220.397787392	17.1671040000001\\
6220.526542848	19.9226880000006\\
6220.710625792	17.0055680000005\\
6220.80540416	18.7839999999997\\
6220.91960192	21.9816960000007\\
6221.001129472	21.509376\\
6221.103603456	20.9832960000003\\
6221.19287808	16.2577920000003\\
6221.297581312	20.9612799999995\\
6221.392741632	17.1215360000006\\
6221.501479168	25.8588159999999\\
6221.5915968	18.9767680000004\\
6221.695556096	20.9359359999999\\
6221.790783744	18.1637119999996\\
6221.899521792	19.9014399999996\\
6221.994582528	16.9625599999999\\
6222.093734912	18.1148159999993\\
6222.19387136	18.2510079999993\\
6222.30243968	27.8195199999991\\
6222.387630336	17.0101759999998\\
6222.491310848	20.6906880000006\\
6222.591673344	21.0531840000003\\
6222.690390272	19.7701120000002\\
6222.790258432	19.6382720000001\\
6222.88948736	17.8672640000004\\
6222.9896896	19.0694399999993\\
6223.088474112	17.8539519999995\\
6223.18854144	17.9212800000005\\
6223.287347712	16.7275520000003\\
6223.387052544	16.4323839999997\\
6223.491624192	20.0038399999994\\
6223.591653376	21.0332159999998\\
6223.690365696	19.7455360000004\\
6223.790219008	19.5988479999996\\
6223.88949504	17.8749439999992\\
6223.989655808	19.0356479999991\\
6224.08833024	16.7101440000006\\
6224.188785664	18.1655040000005\\
6224.287341056	16.7208960000007\\
6224.387599872	16.9797120000003\\
6224.491346688	19.7263359999997\\
6224.591773184	21.1530239999993\\
6224.690438912	18.8188160000009\\
6224.790099968	18.4796160000005\\
6224.889408256	18.7880960000002\\
6224.98974592	19.1257600000008\\
6225.088502016	16.8819199999998\\
6225.188586496	16.9663999999993\\
6225.287350016	16.7298559999999\\
6225.392161024	20.5409280000003\\
6225.496140544	25.5203839999995\\
6225.591675904	20.0558079999992\\
6225.690422528	19.8023680000006\\
6225.790262528	19.6423680000007\\
6225.889550592	18.9304319999992\\
6225.989694208	19.0740480000004\\
6226.088448512	17.8283520000005\\
6226.188756224	18.1360640000003\\
6226.387520768	16.9006079999999\\
6226.491401984	20.7818239999997\\
6226.59174912	20.1290239999998\\
6226.690480384	19.860224\\
6226.790079232	19.4590719999997\\
6226.88916864	17.5485439999993\\
6226.989795328	19.1751679999998\\
6227.088572928	17.9527679999992\\
6227.18868864	17.0685439999997\\
6227.292405504	20.7851520000004\\
6227.387841792	17.2216320000007\\
6227.491414784	19.7944320000006\\
6227.591317504	20.6973440000002\\
6227.690726656	19.1065600000002\\
6227.790450944	18.8305920000003\\
6227.989660416	19.0402560000002\\
6228.088432384	16.8122879999992\\
6228.188045056	16.4249600000003\\
6228.292561152	20.9408000000003\\
6228.387635712	17.0155520000008\\
6228.49139968	19.7793280000005\\
6228.591294464	20.6743040000001\\
6228.710683648	20.0634879999998\\
6228.790184192	18.5638400000007\\
6228.88947584	17.8557440000004\\
6229.000022528	29.4023679999991\\
6229.08848256	16.8624639999998\\
6229.187835904	16.2158080000008\\
6229.287390976	17.7707520000004\\
6229.392776192	21.1560960000006\\
6229.49136896	19.7486079999999\\
6229.591683072	20.0629759999993\\
6229.69009024	19.4700799999991\\
6229.790231296	18.610944\\
6229.88980736	18.1872640000001\\
6229.989783808	19.1636479999997\\
6230.08860672	16.9866239999992\\
6230.188189184	16.5690880000002\\
6230.287835392	17.2152320000005\\
6230.392199424	20.5793279999998\\
6230.491436288	20.8161280000004\\
6230.591277824	20.6576640000003\\
6230.889581056	17.9609600000003\\
6230.989693696	18.0733440000004\\
6231.088729856	17.1097599999994\\
6231.18779264	16.1725439999991\\
6231.292590848	20.9704959999999\\
6231.392498176	20.8780800000004\\
6231.486516224	16.8960000000006\\
6231.591659264	20.0391679999993\\
6231.690357504	19.7373439999992\\
6231.78962048	18.0001279999997\\
6231.889474816	17.8547199999994\\
6231.98966528	18.0449279999993\\
6232.08839936	17.7792000000009\\
6232.193343744	21.7236479999992\\
6232.292653824	21.0334719999992\\
6232.386741504	16.1213439999992\\
6232.491401472	19.7811199999996\\
6232.591761408	20.1413119999997\\
6232.6907328	20.1126399999994\\
6232.790193152	19.5729919999994\\
6232.899417856	28.7976959999996\\
6232.989811968	19.1918079999996\\
6233.088313344	17.6931839999997\\
6233.187871232	17.2510719999991\\
6233.292354816	20.7344639999992\\
6233.391928576	20.3084799999997\\
6233.491707136	20.0867839999992\\
6233.59067904	20.0588800000005\\
6233.690632704	19.0126080000009\\
6233.889243392	17.6232959999998\\
6233.98856704	16.946688\\
6234.088494848	19.8748159999996\\
6234.187850752	19.2307199999996\\
6234.287520256	17.9000319999996\\
6234.386891008	17.2707840000003\\
6234.486465792	16.8455680000006\\
6234.590864128	21.2441600000002\\
6234.690582272	19.9621119999993\\
6234.789710848	19.0906880000002\\
6234.889620736	19.0005760000004\\
6234.988508928	17.8887680000007\\
6235.088354048	16.7339520000005\\
6235.192659712	21.039616\\
6235.292448512	20.8281599999991\\
6235.391579136	20.9589759999999\\
6235.491324416	19.7040639999996\\
6235.590631424	19.0113280000005\\
6235.690445056	18.8249599999999\\
6235.789789952	18.1695999999993\\
6235.88954752	17.9274239999995\\
6235.988261632	16.6412799999998\\
6236.088408576	16.7884799999993\\
6236.192508928	20.8888320000005\\
6236.292292608	20.6722559999998\\
6236.391630848	20.0107520000001\\
6236.491421184	19.8008320000008\\
6236.59055104	18.9309439999997\\
6236.69032064	18.7005439999994\\
6236.789637632	18.01728\\
6236.889497344	17.8772480000007\\
6236.998896384	27.2760319999998\\
6237.088356352	16.7362560000001\\
6237.192737024	21.1169279999995\\
6237.292611328	20.9909759999991\\
6237.391584256	19.9641599999995\\
6237.49133696	20.7168000000001\\
6237.590917632	19.297536\\
6237.685539328	16.919296\\
6237.789705728	19.0855680000004\\
6237.889400576	17.7804799999994\\
6237.988993792	17.3734399999994\\
6238.09324672	19.6264960000008\\
6238.222833664	22.2136320000009\\
6238.366601472	18.9813759999997\\
6238.431846144	17.2259840000006\\
6238.550608384	19.9882240000006\\
6238.645986048	21.3660159999999\\
6238.744656384	18.0362239999995\\
6238.929680896	21.0608639999991\\
6239.033736192	18.1160959999997\\
6239.137634048	21.0137599999998\\
6239.222859264	19.2391680000001\\
6239.327518208	27.8981120000008\\
6239.436535296	17.9151359999996\\
6239.520897024	19.2767999999996\\
6239.605681152	19.0609920000006\\
6239.695939328	17.319168\\
6239.789837056	18.2167040000004\\
6239.88957696	17.9568639999998\\
6239.993846528	21.22624\\
6240.093469696	20.8496639999994\\
6240.197201152	19.5809279999994\\
6240.301607168	16.9868800000004\\
6240.401994496	18.3744000000006\\
6240.50153728	20.9172479999997\\
6240.600741376	20.1210879999999\\
6240.70987392	20.2536959999998\\
6240.79964672	19.0266879999999\\
6240.899514112	17.8938880000005\\
6241.0089408	18.3206399999999\\
6241.1476416	21.0214400000004\\
6241.207884544	20.2644479999999\\
6241.302048512	21.4284800000005\\
6241.39191168	17.2915200000007\\
6241.491615232	16.9950719999997\\
6241.59089408	20.2739199999996\\
6241.714699776	18.0794879999994\\
6241.799675648	21.055488\\
6241.899406848	21.7866240000003\\
6241.998731776	20.1116160000001\\
6242.097762304	19.1421439999995\\
6242.192606208	16.9858559999993\\
6242.39669504	19.0748160000003\\
6242.496516096	19.8960640000005\\
6242.61072128	19.1011839999992\\
6242.70455808	18.9378560000005\\
6242.809839104	18.219008\\
6242.903589632	18.9696000000004\\
6242.998664704	20.0445440000003\\
6243.127816448	19.1964160000007\\
6243.213025536	34.4053760000006\\
6243.301663744	18.0436480000008\\
6243.401606144	18.9859840000008\\
6243.500641792	20.0217599999996\\
6243.600831488	20.2111999999997\\
6243.7046656	21.0455039999997\\
6243.79476992	20.1497600000002\\
6243.893489664	16.8693760000006\\
6243.993376	20.7557120000001\\
6244.092503808	17.8836480000009\\
6244.202806016	18.1859839999997\\
6244.296361984	18.7417600000008\\
6244.396822784	17.202432\\
6244.50026368	17.6435199999996\\
6244.590900224	19.2801280000003\\
6244.689577216	17.9571199999991\\
6244.789926656	18.3063039999997\\
6244.888498688	16.8785919999991\\
6244.98859392	16.9735679999994\\
6245.092577024	20.9569279999996\\
6245.19289472	21.2746239999997\\
6245.29153152	19.9111680000005\\
6245.391688192	20.0680960000009\\
6245.490412032	18.7916800000003\\
6245.590280192	18.6600959999996\\
6245.689501696	19.8814719999991\\
6245.789649152	18.0288\\
6245.888399616	16.77952\\
6245.98872192	17.101568\\
6246.09271296	21.0928640000002\\
6246.193091328	21.4712319999999\\
6246.291448064	19.8277120000002\\
6246.391869184	20.2490880000005\\
6246.490543872	18.9235200000003\\
6246.58978816	18.1680639999995\\
6246.6893696	17.7495039999994\\
6246.789741568	18.1212159999995\\
6246.88857856	16.9584639999994\\
6246.98882432	17.2039679999998\\
6247.09270912	21.0890240000008\\
6247.192129792	20.5096959999992\\
6247.29157504	19.9546879999998\\
6247.391603968	18.9839360000005\\
6247.490394624	18.7742720000006\\
6247.590027776	18.4076800000003\\
6247.68947584	17.8557440000004\\
6247.789886464	18.2661119999993\\
6247.88844032	16.8202239999991\\
6247.988562944	16.9425919999994\\
6248.092720128	21.1000320000003\\
6248.192695808	21.0757119999998\\
6248.291699456	20.0791040000004\\
6248.39166464	20.0445440000003\\
6248.490734336	19.1139839999996\\
6248.590289664	18.6695679999993\\
6248.689342976	17.7228799999993\\
6248.78953728	17.9169280000006\\
6248.888494592	16.8744960000004\\
6248.988722432	17.1020800000006\\
6249.092467968	20.8478720000003\\
6249.192590848	20.9707519999993\\
6249.291536896	19.9165439999997\\
6249.386914816	17.2945920000002\\
6249.490573824	18.9534719999992\\
6249.59012864	18.5085440000003\\
6249.689602304	17.9822079999994\\
6249.789720832	18.1004799999992\\
6249.888218112	16.5980159999999\\
6249.9880896	16.4692479999994\\
6250.092771072	21.1509760000008\\
6250.192865536	21.2454400000006\\
6250.291659776	20.0394240000005\\
6250.490379008	18.758656\\
6250.59024256	18.622464\\
6250.689284096	17.6640000000007\\
6250.789257216	17.6368640000001\\
6250.8884992	16.8791039999996\\
6250.988131328	16.5109759999996\\
6251.087671296	19.0512639999997\\
6251.192661248	20.0409600000003\\
6251.291321856	19.7015040000006\\
6251.391275776	19.6556799999998\\
6251.490503168	18.8828159999994\\
6251.590315008	18.6949120000008\\
6251.689792512	21.1724799999993\\
6251.789894656	21.2743680000003\\
6251.88849024	19.8702080000003\\
6251.987784192	19.1639039999991\\
6252.112649216	20.0291840000009\\
6252.187785728	18.1655040000005\\
6252.286481664	16.8614400000006\\
6252.391458304	20.8381439999994\\
6252.495808768	25.1886080000004\\
6252.590429696	19.8095360000007\\
6252.689704448	19.084288\\
6252.789578496	17.9581440000002\\
6252.888065536	16.4454399999995\\
6252.987805952	16.1856000000007\\
6253.092474624	20.8545279999998\\
6253.192340224	20.7201280000008\\
6253.291417344	19.7969919999996\\
6253.3914816	19.8615040000004\\
6253.490545152	18.9248000000007\\
6253.590070016	18.4499199999991\\
6253.68960128	17.9811840000002\\
6253.789685248	18.0648959999999\\
6253.888553984	16.9338879999996\\
6253.993008128	21.3877759999996\\
6254.092827136	21.2070399999993\\
6254.192752128	21.1320319999995\\
6254.29167744	20.0570879999996\\
6254.391583744	19.9636480000008\\
6254.490647808	21.0275839999995\\
6254.590274304	18.6542079999999\\
6254.689576192	17.9560959999999\\
6254.78976512	18.1447680000001\\
6254.99238144	20.7610879999993\\
6255.102002688	18.3823360000006\\
6255.20161024	20.9902079999993\\
6255.301737984	21.1179520000005\\
6255.395958528	18.3383040000008\\
6255.50066816	20.0481280000004\\
6255.594699776	18.0797440000006\\
6255.699643392	20.0232959999994\\
6255.794019072	18.3989760000004\\
6255.89348608	16.8657920000005\\
6255.992632064	17.0117119999995\\
6256.092418816	18.7985919999992\\
6256.191820288	17.2001280000004\\
6256.29150208	16.8819199999998\\
6256.395763712	22.1434879999997\\
6256.490658304	19.0379520000006\\
6256.589692672	18.0725760000005\\
6256.689499392	17.8792959999992\\
6256.788692736	17.0723839999991\\
6256.893344	20.7239680000002\\
6256.992885504	18.2653439999995\\
6257.107225856	20.6056960000005\\
6257.206729984	21.1097599999994\\
6257.306708736	20.0885760000001\\
6257.400788736	19.1685120000002\\
6257.505609728	21.9896320000007\\
6257.619726848	17.1066879999998\\
6257.699663616	21.0434559999994\\
6257.793868032	19.2478719999999\\
6257.898641664	28.0215040000003\\
6257.992836352	18.2161919999999\\
6258.092393216	19.7731839999997\\
6258.191848448	18.2282240000004\\
6258.291515648	17.8956799999996\\
6258.395835648	21.2154879999998\\
6258.4907136	17.0933760000007\\
6258.599771904	18.1516800000009\\
6258.703995136	19.3751040000006\\
6258.798627584	18.0075519999991\\
6258.90290816	18.2881280000001\\
6259.002929152	21.3089280000004\\
6259.10206336	18.4430080000002\\
6259.201276928	19.6569600000003\\
6259.301390848	18.7706880000005\\
6259.400595712	19.9754240000002\\
6259.500556032	16.9359359999999\\
6259.599634688	18.0144639999999\\
6259.699490048	16.8698879999993\\
6259.798910208	18.2901760000004\\
6259.90288256	19.2624639999995\\
6259.997709056	17.0890240000008\\
6260.127499776	19.87968\\
6260.201782528	21.1624960000008\\
6260.301459712	17.8396159999993\\
6260.400819456	20.1991679999992\\
6260.500408064	16.7879680000005\\
6260.798745344	18.1253120000001\\
6260.903095296	19.4752000000008\\
6260.997647104	17.0270720000008\\
6261.10223872	18.6183679999995\\
6261.201869568	20.2495999999992\\
6261.301501696	17.8816000000006\\
6261.400144896	17.5247359999994\\
6261.50055552	17.9353599999995\\
6261.59951616	18.8958719999991\\
6261.699430144	16.8099839999995\\
6261.79869952	17.0792959999999\\
6261.907992832	19.3727999999992\\
6262.02785536	18.2351359999993\\
6262.101979904	18.3595519999999\\
6262.20119808	17.5779839999996\\
6262.301605632	16.9853440000006\\
6262.400788736	18.168576\\
6262.500509952	20.8898559999998\\
6262.594488064	17.8680320000003\\
6262.693869824	16.2495999999992\\
6262.79388032	17.2602879999995\\
6262.89762816	20.007936\\
6262.997660928	20.0409600000003\\
6263.107538432	19.9183360000006\\
6263.201772032	20.1520639999999\\
6263.301662464	18.0423680000004\\
6263.400607488	18.9872639999994\\
6263.50034048	17.7203200000004\\
6263.604849664	21.2293119999995\\
6263.723639296	28.0189439999995\\
6263.798690304	17.0700799999995\\
6263.902801152	19.1810559999994\\
6264.017912064	20.2920959999992\\
6264.101964032	20.3438079999996\\
6264.196685568	19.0653440000006\\
6264.300723712	22.1035520000005\\
6264.395955456	18.3352319999995\\
6264.500424704	20.8046080000004\\
6264.599714048	22.0938239999996\\
6264.699621376	21.0012160000006\\
6264.803815168	19.1948799999991\\
6264.907643648	21.0234880000007\\
6265.008102912	22.4826880000001\\
6265.11160064	19.980544\\
6265.20676224	18.1422079999993\\
6265.310461952	18.8418559999991\\
6265.405548032	18.9278720000002\\
6265.504255488	17.6353280000003\\
6265.599097344	19.4772479999992\\
6265.68923392	18.6137600000002\\
6265.793169664	18.5495040000005\\
6265.89279744	21.1773439999997\\
6265.992746496	19.1262719999995\\
6266.091524864	19.9047680000003\\
6266.191318016	16.6978560000007\\
6266.290703616	19.0832640000008\\
6266.410887168	20.2670080000007\\
6266.48950144	17.8810880000001\\
6266.594431232	20.8110080000006\\
6266.688667648	17.047552\\
6266.79346176	19.8417919999993\\
6266.892612864	20.9927680000001\\
6267.00795136	29.3312000000005\\
6267.106568704	25.9484159999993\\
6267.196817664	21.1973120000002\\
6267.300632576	25.0124799999994\\
6267.395693568	21.0734080000002\\
6267.504449792	19.8297600000005\\
6267.599496448	18.8761599999998\\
6267.6981888	20.5685759999997\\
6267.798071296	20.4510719999998\\
6267.8975616	18.9414400000005\\
6267.997806848	19.1866879999998\\
6268.096492288	16.8721920000007\\
6268.196568064	19.9477760000009\\
6268.300579328	21.9591679999994\\
6268.39517056	20.5504000000001\\
6268.494494208	18.8738560000002\\
6268.589597952	17.9778559999995\\
6268.688659456	19.0392319999992\\
6268.788739584	19.1193600000006\\
6268.88749568	17.8754559999998\\
6268.987688192	17.0680319999992\\
6269.086671616	18.0515840000007\\
6269.19170944	21.0892800000001\\
6269.290425856	18.8055039999999\\
6269.390331648	19.7114880000008\\
6269.489829632	19.2094720000005\\
6269.589569536	18.9493760000005\\
6269.688577792	17.9576319999996\\
6269.788277248	16.6568960000004\\
6269.892631808	21.0117119999995\\
6269.992764928	18.1447680000001\\
6270.096767232	17.1471359999996\\
6270.191567104	16.9469439999993\\
6270.2957376	21.11744\\
6270.395103488	19.4833920000001\\
6270.494578176	18.9578239999992\\
6270.594155008	18.5349119999992\\
6270.693624576	18.0042240000002\\
6270.793446656	18.8264959999997\\
6270.897713408	22.0933120000009\\
6270.992794368	18.1742080000004\\
6271.096704	21.0839039999992\\
6271.196084992	20.4646400000001\\
6271.310706688	17.0867199999993\\
6271.395003392	19.383296\\
6271.494588416	18.9680640000006\\
6271.5940288	19.4086399999997\\
6271.69364736	18.0270079999991\\
6271.79357568	19.9557120000009\\
6271.892504576	18.8843519999991\\
6271.992493568	20.873216\\
6272.09151872	19.8986239999995\\
6272.19145728	19.837184\\
6272.28546944	16.8491520000007\\
6272.390202368	18.5822719999996\\
6272.499610624	27.9902719999991\\
6272.58988288	18.2627840000005\\
6272.688651776	17.0316800000001\\
6272.78817152	16.551168\\
6272.89260416	20.9840640000002\\
6272.992132608	20.512256\\
6273.09145984	19.8397440000008\\
6273.191166976	19.5468799999999\\
6273.29069056	18.0705280000002\\
6273.39014656	17.5265280000003\\
6273.504460288	24.8401919999997\\
6273.61415936	18.5392639999991\\
6273.728562688	20.9425919999994\\
6273.822523904	20.9036799999994\\
6273.927616768	18.9967359999991\\
6274.01741184	17.7917440000001\\
6274.141310976	19.6907520000004\\
6274.216833536	21.2131840000002\\
6274.325291776	19.6715519999998\\
6274.419762688	21.1425280000003\\
6274.519364352	17.7441280000003\\
6274.613681152	17.0608639999991\\
6274.717961728	18.3416319999997\\
6274.798179584	18.5594880000008\\
6274.897620992	20.0007679999999\\
6274.99323648	21.6161279999997\\
6275.096481536	24.8614400000006\\
6275.191429888	19.809792\\
6275.29063936	19.0190079999993\\
6275.390293504	18.6734080000006\\
6275.489520384	17.9000319999996\\
6275.589841152	18.2210560000003\\
6275.688771072	17.1509760000008\\
6275.7877184	16.0980479999998\\
6275.892574976	20.9548799999993\\
6275.9917888	21.1686399999999\\
6276.091631616	20.01152\\
6276.191383552	19.7634560000006\\
6276.290573824	18.9534719999992\\
6276.390279168	18.6590720000004\\
6276.489802752	18.1823999999997\\
6276.58977536	18.1552640000009\\
6276.688474624	16.8545279999998\\
6276.793318144	21.6977920000008\\
6276.892619776	20.9996800000008\\
6276.991730688	21.1105279999992\\
6277.096518144	24.8980479999991\\
6277.190542336	19.922176\\
6277.29066624	19.0458880000006\\
6277.38971776	18.0976640000008\\
6277.489502208	17.881856\\
6277.588936192	17.3160960000005\\
6277.688564224	16.9441279999992\\
6277.792622336	21.0019840000004\\
6277.912530688	19.910656\\
6277.992096512	19.476224\\
6278.091770368	20.1502720000008\\
6278.295145728	20.5255679999991\\
6278.394699008	20.0788479999992\\
6278.49410176	18.4814079999996\\
6278.69362688	18.0065279999999\\
6278.792801024	18.1808639999999\\
6278.897589248	20.9689600000002\\
6279.001802496	26.1821440000003\\
6279.096256768	18.6365440000009\\
6279.190718976	18.098688\\
6279.29044352	19.8233600000003\\
6279.389788928	18.1688319999994\\
6279.489558528	17.9381759999997\\
6279.58888448	17.2643840000001\\
6279.688666112	17.0460160000002\\
6279.792892928	21.2725759999994\\
6279.892536576	20.9164799999999\\
6279.991912704	20.2923520000004\\
6280.086404608	17.784576\\
6280.19074432	19.1242239999992\\
6280.290276096	18.6557439999997\\
6280.389267456	17.6473600000008\\
6280.489385728	17.7653759999994\\
6280.588770816	17.1507199999996\\
6280.792671488	21.051136\\
6280.892582144	20.9620479999994\\
6280.991771648	20.151296\\
6281.085972224	17.3521920000003\\
6281.190656512	19.0364160000008\\
6281.290653696	19.0333439999995\\
6281.389757184	18.1370879999995\\
6281.489525248	17.904896\\
6281.588846848	17.2267520000005\\
6281.688709888	17.0897920000007\\
6281.792672768	20.0527359999996\\
6281.89248384	20.8637440000002\\
6281.996804096	21.1837439999999\\
6282.111203328	20.5831679999992\\
6282.32979328	21.1729919999998\\
6282.42487296	20.2529279999999\\
6282.573620992	17.0009599999994\\
6282.653780736	20.1605120000004\\
6282.757754112	20.1341439999997\\
6282.833107456	21.4873599999992\\
6282.961682432	19.0622719999992\\
6283.036816896	19.1969279999994\\
6283.140520704	19.9004160000004\\
6283.221038592	19.4186239999999\\
6283.325167616	19.5473920000004\\
6283.41977088	17.1507199999996\\
6283.538714624	17.0944\\
6283.6240832	22.4629760000007\\
6283.72763392	21.0137599999998\\
6283.822859776	21.2395519999991\\
6283.926542336	18.9222399999999\\
6284.01665408	18.0339199999999\\
6284.126128128	20.5079040000001\\
6284.240445952	20.8258559999995\\
6284.315058688	19.4385920000004\\
6284.40472704	17.1069439999992\\
6284.509418752	17.7983999999997\\
6284.608376576	21.7564160000002\\
6284.802795264	18.1749760000002\\
6284.897389568	18.7694080000001\\
6284.991762176	18.1419519999999\\
6285.101875712	21.2554240000009\\
6285.200716032	17.0959359999997\\
6285.305431296	17.8109440000007\\
6285.399591424	19.9710720000003\\
6285.503602944	20.9827839999998\\
6285.598839296	18.219008\\
6285.717460224	24.8399360000003\\
6285.822459392	18.8392960000001\\
6285.916616448	19.9961600000006\\
6286.016812288	18.1921280000006\\
6286.125890048	20.2698240000009\\
6286.220814848	17.1947519999994\\
6286.324648448	18.0282879999995\\
6286.419662592	17.0424320000002\\
6286.528989184	22.3690239999996\\
6286.64345216	26.8318720000007\\
6286.712506624	17.8864639999993\\
6286.807788032	20.1676800000005\\
6286.916552448	16.9320960000005\\
6287.017021184	18.4010240000007\\
6287.11076096	17.1407359999994\\
6287.205766912	21.1468800000002\\
6287.314421248	17.8012159999998\\
6287.414462976	28.8430079999998\\
6287.518610176	17.9901439999994\\
6287.618710272	17.090048\\
6287.717520896	20.9006079999999\\
6287.81752192	28.9016319999992\\
6287.911595264	17.9750399999994\\
6288.00673536	19.115264\\
6288.215935232	21.3150719999994\\
6288.314641152	18.0211199999994\\
6288.40978688	20.1666559999994\\
6288.523850496	21.2303360000005\\
6288.742274816	19.6546560000006\\
6288.812335616	21.7154559999999\\
6288.92145792	20.8376320000007\\
6289.022003712	20.3834879999995\\
6289.115616256	18.9959679999993\\
6289.2108864	21.2661759999992\\
6289.319463424	18.8431359999995\\
6289.409788928	20.1687039999997\\
6289.518527488	20.9075200000007\\
6289.618799104	19.1790079999992\\
6289.717454336	20.8340480000006\\
6289.808143616	19.5233279999993\\
6289.916550912	17.9307520000002\\
6290.00638464	19.7644799999998\\
6290.115456	18.8357120000001\\
6290.210848768	21.2285439999996\\
6290.309595136	16.9751039999992\\
6290.409922048	20.3018240000001\\
6290.52344704	25.827072\\
6290.6090752	21.4551040000006\\
6290.732737536	21.11744\\
6290.807753216	21.1330560000006\\
6290.906178048	18.5579519999992\\
6291.0068416	18.2213119999997\\
6291.110857472	21.2375040000006\\
6291.205898496	22.2783999999992\\
6291.309664256	18.0441599999995\\
6291.404164352	20.5442559999992\\
6291.508681472	17.0611200000003\\
6291.603909376	19.2890879999995\\
6291.712444672	20.8245760000009\\
6291.79797504	17.3550080000005\\
6291.901611264	20.9909759999991\\
6291.991586816	17.9665920000007\\
6292.08724864	15.6285439999992\\
6292.19035648	18.7363839999998\\
6292.289580032	17.9596799999999\\
6292.389808896	18.1887999999999\\
6292.488520448	16.9000959999994\\
6292.588924672	17.3045760000005\\
6292.702582016	20.9620479999994\\
6292.792218368	18.5984000000008\\
6292.931598592	18.9783040000002\\
6292.99150208	17.881856\\
6293.10562688	26.0067839999992\\
6293.200443648	21.823488\\
6293.314505728	21.8856959999994\\
6293.404221184	19.6011519999993\\
6293.498647808	20.0276479999993\\
6293.59780096	20.1807360000003\\
6293.702521856	19.9016960000008\\
6293.808118784	20.4984320000003\\
6293.9111488	20.5286400000005\\
6294.001302528	20.6824959999994\\
6294.115586816	23.9667200000004\\
6294.215295488	19.6751359999998\\
6294.404049408	21.4292480000004\\
6294.528796672	17.1763200000005\\
6294.598120704	19.5005440000004\\
6294.702624768	18.0047360000008\\
6294.797725184	22.1050880000003\\
6294.896462336	17.8421760000001\\
6294.991887104	18.2668799999992\\
6295.087831552	16.2114560000009\\
6295.18988928	18.2691840000007\\
6295.28955264	17.932288\\
6295.389937152	18.3170559999999\\
6295.488651008	17.0306560000008\\
6295.588019456	16.3993599999994\\
6295.69253888	20.9187839999995\\
6295.792164096	20.5437440000005\\
6295.891365632	19.7455360000004\\
6295.991516672	19.8963199999998\\
6296.10555776	19.9375359999995\\
6296.200300032	20.6799360000005\\
6296.28939392	16.7738879999997\\
6296.3992768	21.6565759999994\\
6296.493547008	19.9267839999993\\
6296.588237312	16.6172160000006\\
6296.692452096	16.8317439999992\\
6296.791938048	20.3176960000001\\
6296.891584256	19.9641599999995\\
6297.006179328	34.5589760000003\\
6297.088377088	18.7571200000002\\
6297.189889024	18.2689279999995\\
6297.289299968	17.6796159999994\\
6297.389744896	18.1247999999996\\
6297.488391168	16.7708160000002\\
6297.592828928	21.2088320000003\\
6297.692508416	20.88832\\
6297.792686592	21.0662400000001\\
6297.89140352	19.7834239999993\\
6297.991634176	20.0138239999997\\
6298.088785408	17.1653119999992\\
6298.190220544	19.6003839999994\\
6298.28940416	17.7838080000001\\
6298.389756672	18.1365760000008\\
6298.488542976	16.9226240000007\\
6298.593050368	21.4302719999996\\
6298.692429056	20.8089600000003\\
6298.79278208	21.1617279999991\\
6298.886552576	16.9323519999998\\
6298.990617856	18.9975040000008\\
6299.088891648	20.271616\\
6299.189776384	19.1562240000003\\
6299.2894528	20.8325120000009\\
6299.388318464	17.6983039999996\\
6299.488434432	16.8140800000001\\
6299.58786176	19.2414719999997\\
6299.687550208	18.9301759999998\\
6299.786661632	18.0413439999993\\
6299.88642944	17.8094079999992\\
6299.990377216	20.7569920000005\\
6300.089092352	17.4722559999991\\
6300.189792256	20.1720320000004\\
6300.289402368	18.7822080000005\\
6300.388807424	18.1872640000001\\
6300.488523008	17.9028479999997\\
6300.587738624	17.1184639999992\\
6300.692529408	20.9093119999998\\
6300.791831296	21.2111359999999\\
6300.891717888	21.0977280000006\\
6300.990691584	20.0714239999998\\
6301.089524224	19.9042559999998\\
6301.189860608	19.2404480000005\\
6301.289711104	19.0909439999996\\
6301.388721408	18.1012480000009\\
6301.498184704	27.5645440000008\\
6301.59281408	21.1939839999995\\
6301.687542784	16.9226240000007\\
6301.7917056	21.0854400000007\\
6301.8861952	17.5751679999994\\
6301.9908352	19.2148479999996\\
6302.090499328	19.8791679999995\\
6302.189685248	19.0650879999994\\
6302.289408256	18.7880960000002\\
6302.388461312	17.8411520000009\\
6302.488596992	17.9768320000003\\
6302.587784704	17.1645439999993\\
6302.697471488	26.8513280000006\\
6302.791794176	21.1740160000008\\
6302.891666176	21.0460160000002\\
6302.990806272	20.1861119999994\\
6303.090662656	20.042496\\
6303.18995968	19.3395199999995\\
6303.299636224	29.0160639999995\\
6303.388786688	18.1665279999997\\
6303.488509184	17.8890240000001\\
6303.587460608	16.8404480000008\\
6303.687573504	16.9533439999996\\
6303.791694592	21.0744319999994\\
6303.891510528	20.8903680000003\\
6303.990802432	20.182272\\
6304.090613504	19.9933440000004\\
6304.189757184	19.1370239999997\\
6304.28950912	18.8889600000002\\
6304.388833536	18.2133759999997\\
6304.487817472	17.1973120000002\\
6304.58764672	17.0265600000002\\
6304.687449344	16.8291840000002\\
6304.791218944	20.5987839999998\\
6304.891593472	19.9733759999999\\
6304.990753792	20.1336319999991\\
6305.090738944	20.1187840000002\\
6305.189765376	19.1452160000008\\
6305.299621632	29.0014719999999\\
6305.388989696	18.3695360000002\\
6305.487748608	17.1284479999995\\
6305.587838976	17.2188160000005\\
6305.68733056	16.7103999999999\\
6305.79148288	20.8627199999992\\
6305.891536896	20.9167359999992\\
6305.991054336	20.4341760000007\\
6306.090770944	20.1507839999995\\
6306.189908736	19.2885760000008\\
6306.289513472	18.8933120000002\\
6306.388932096	18.3119360000001\\
6306.48791168	17.2915200000007\\
6306.687515136	16.8949759999996\\
6306.791433472	20.8133120000002\\
6306.891552768	20.9326079999992\\
6306.990983168	20.3630080000003\\
6307.090491136	19.8709760000002\\
6307.18974336	19.1232\\
6307.289544192	18.9240320000008\\
6307.388854528	18.2343679999994\\
6307.487751168	17.1310080000003\\
6307.587845632	17.2254720000001\\
6307.687644928	17.0247679999993\\
6307.791173888	20.5537280000008\\
6307.891623168	21.0030079999997\\
6307.990911488	20.2913279999993\\
6308.09040128	19.7811199999996\\
6308.189837312	19.2171519999993\\
6308.289524992	18.9048320000002\\
6308.389041664	18.4215039999999\\
6308.48784896	17.2288000000008\\
6308.587995904	17.3757440000009\\
6308.68772864	19.1086080000005\\
6308.791684864	21.0647040000003\\
6308.91106176	41.4415360000003\\
6308.990736896	20.1167359999999\\
6309.089718272	21.0982399999994\\
6309.189657856	19.0376959999994\\
6309.289589248	18.9690879999998\\
6309.38877824	18.1580799999992\\
6309.48795392	17.3337599999995\\
6309.58768256	17.0624000000007\\
6309.691662336	21.0421760000008\\
6309.791797504	21.1773439999997\\
6309.891190016	20.5698560000001\\
6309.990783744	20.1635839999999\\
6310.089370624	18.7504640000006\\
6310.189772032	19.1518720000004\\
6310.288532736	17.9125760000006\\
6310.388642816	18.0226559999992\\
6310.487360256	16.7400959999995\\
6310.58792448	17.3043199999993\\
6310.691736576	21.1164160000008\\
6310.791355648	20.7354880000003\\
6310.890634752	20.0145919999995\\
6310.990520064	19.8999039999999\\
6311.089924096	19.3039360000002\\
6311.189678336	19.0581760000005\\
6311.288648704	18.0285440000007\\
6311.388773888	18.1537279999993\\
6311.487621888	17.0017279999993\\
6311.587656448	17.0362879999993\\
6311.691557632	20.9374719999996\\
6311.890537984	19.9178240000001\\
6311.989848064	19.2279039999994\\
6312.089262592	18.6424320000006\\
6312.189861376	19.2412160000003\\
6312.288592128	17.9719679999998\\
6312.388711168	18.0910079999994\\
6312.487455744	16.8355840000004\\
6312.587794432	17.1742720000002\\
6312.691725312	21.1051520000001\\
6312.791513344	20.8931840000005\\
6312.89046272	19.8425599999991\\
6313.010932224	18.3119360000001\\
6313.094806784	21.1865600000001\\
6313.189748224	19.1280640000004\\
6313.28885632	18.2361600000004\\
6313.388875264	18.2551039999998\\
6313.487782656	17.1624960000008\\
6313.587697152	17.0769920000002\\
6313.691684096	21.0639360000005\\
6313.791656192	21.036032\\
6313.890629888	20.0097280000009\\
6313.989726976	19.1068159999995\\
6314.089407744	18.7875839999997\\
6314.189823488	19.2033279999996\\
6314.288696064	18.0759039999994\\
6314.38876544	18.1452800000006\\
6314.487473152	16.8529920000001\\
6314.58811136	17.4912000000004\\
6314.686878464	17.2582399999992\\
6314.791737344	21.1171840000006\\
6314.890569472	19.9493120000006\\
6314.990478848	19.8586880000003\\
6315.089958144	19.3379839999998\\
6315.189782016	21.1619840000003\\
6315.288684288	19.0640640000001\\
6315.388287744	18.6675200000009\\
6315.487640064	18.0198400000008\\
6315.587654656	18.0346879999997\\
6315.691366656	20.7464959999998\\
6315.7916672	21.0470399999995\\
6315.890544384	19.9242240000003\\
6315.990609408	19.9892479999999\\
6316.089527808	18.9076480000003\\
6316.189439744	18.8195840000008\\
6316.288583424	17.963264\\
6316.387980032	17.3598720000009\\
6316.487897856	17.2776959999992\\
6316.588004352	17.3841919999995\\
6316.691645184	21.0250240000005\\
6316.79175936	21.1391999999996\\
6316.885390336	16.7703039999997\\
6316.99022592	19.6057600000004\\
6317.089629696	20.0097280000009\\
6317.189701376	19.0812160000005\\
6317.288463872	17.8437119999999\\
6317.388842752	18.2225920000001\\
6317.487590912	16.9707519999993\\
6317.587849984	17.229824\\
6317.691741184	21.121024\\
6317.79187584	21.2556800000002\\
6317.885634048	17.0140159999992\\
6317.990155264	19.5351040000005\\
6318.089433344	19.8133760000001\\
6318.189735424	19.115264\\
6318.288315648	17.6954879999994\\
6318.388641536	18.0213760000006\\
6318.487732992	18.1127680000009\\
6318.587910912	17.2907520000008\\
6318.69152896	20.9087999999992\\
6318.791648256	21.028096\\
6318.890413312	19.7931520000002\\
6318.990205696	19.5855360000005\\
6319.089522688	18.9025280000005\\
6319.189724928	19.1047679999992\\
6319.2884352	17.8150399999995\\
6319.38895744	18.3372799999997\\
6319.487635712	17.0155520000008\\
6319.58676096	16.1407999999992\\
6319.691899904	21.2797439999995\\
6319.791690496	21.0703360000007\\
6319.89060224	19.9820799999998\\
6319.99040128	19.7811199999996\\
6320.188938496	18.3183360000003\\
6320.288620032	17.9998720000003\\
6320.388389376	17.7692160000006\\
6320.487731712	17.1115520000003\\
6320.592180224	21.5600639999993\\
6320.691801856	21.1816959999996\\
6320.791531776	20.9116159999994\\
6320.890527488	19.9073279999993\\
6320.99014528	19.5251200000002\\
6321.089617664	20.9976320000005\\
6321.188775168	18.1550079999997\\
6321.288696576	18.0764159999999\\
6321.387596032	16.9758720000009\\
6321.487832576	17.2124160000003\\
6321.591832576	21.2124160000003\\
6321.691549696	20.9295359999996\\
6321.790636544	20.0163840000005\\
6321.89042816	19.8080000000009\\
6321.98968064	19.0604800000001\\
6322.089503232	18.8830720000005\\
6322.188618496	17.9983360000006\\
6322.288419328	17.7991679999996\\
6322.387805696	17.1855360000009\\
6322.487229184	16.6090239999994\\
6322.591796224	21.1760639999993\\
6322.790819584	20.1994240000004\\
6322.885622784	17.0027520000003\\
6322.989778432	19.1582720000006\\
6323.089665024	19.0448639999995\\
6323.188738048	18.1178880000007\\
6323.28853888	17.9187199999997\\
6323.387893504	17.2733439999993\\
6323.487704576	17.0844159999997\\
6323.58681088	17.190912\\
6323.711550976	19.9308799999999\\
6323.790684416	20.0642559999997\\
6323.890430976	19.8108159999992\\
6323.989643776	19.0236160000004\\
6324.089562112	18.9419519999992\\
6324.188674048	18.0538880000004\\
6324.288388096	17.7679360000002\\
6324.387777536	17.1573759999992\\
6324.487628544	17.0083840000007\\
6324.601238528	20.6182399999998\\
6324.705869824	16.2495999999992\\
6324.805981952	17.361664\\
6324.91022592	20.6056960000005\\
6324.999676416	17.0562559999998\\
6325.094139392	16.5191680000007\\
6325.188891904	19.2716799999998\\
6325.288509696	17.8895360000006\\
6325.387766272	18.1460480000005\\
6325.48768	18.0597760000001\\
6325.591755008	21.1348479999997\\
6325.691486976	20.8668159999997\\
6325.790744832	20.1246719999999\\
6325.895627776	21.0076160000008\\
6326.004805376	17.1852799999997\\
6326.093993472	18.3733759999996\\
6326.193972992	19.3528320000005\\
6326.293727744	21.1077120000009\\
6326.392802048	19.1818239999993\\
6326.492582144	16.9617920000001\\
6326.601865984	19.2458239999996\\
6326.79541376	18.7937280000006\\
6326.895532544	20.9123839999993\\
6326.994923264	20.3031040000005\\
6327.089875712	17.2556800000002\\
6327.193913856	19.2936960000006\\
6327.288596992	17.9768320000003\\
6327.392792064	19.1718400000009\\
6327.487753216	17.1330560000006\\
6327.596807424	21.187328\\
6327.695973376	18.3531519999997\\
6327.825918976	18.2986239999991\\
6327.905698304	18.0782080000008\\
6328.00483712	21.2170239999996\\
6328.103988224	19.3679360000006\\
6328.1987328	20.1126399999994\\
6328.298683392	17.0631680000006\\
6328.403038976	20.4188159999994\\
6328.497511936	16.8919040000001\\
6328.596808192	20.1881599999997\\
6328.701722112	21.1020800000006\\
6328.79594112	20.3210240000008\\
6328.890367488	16.7472639999996\\
6328.994621952	18.0019200000006\\
6329.093754112	16.1338880000003\\
6329.1939072	17.2869119999996\\
6329.2986944	21.0741760000001\\
6329.398085888	21.4655999999995\\
6329.491869696	16.2493439999998\\
6329.596838656	22.2184959999995\\
6329.695848704	20.2283520000001\\
6329.795710464	21.0903039999994\\
6329.895796736	20.1766399999997\\
6329.9947648	20.1446400000004\\
6330.093950464	18.3303680000008\\
6330.1937664	19.14624\\
6330.292831488	17.2113919999993\\
6330.392992256	17.3721600000008\\
6330.5166848	18.0646400000005\\
6330.596721664	21.101568\\
6330.696033024	20.4126720000004\\
6330.796047872	21.4277120000006\\
6330.894861824	21.2415999999994\\
6330.994073344	20.4531200000001\\
6331.093795584	20.1753599999993\\
6331.297627648	22.0075519999991\\
6331.39276928	19.1490560000002\\
6331.491931136	18.3109120000008\\
6331.592030464	18.4102399999992\\
6331.695762432	22.1422079999993\\
6331.790915584	17.2956159999994\\
6331.894805504	21.1852799999997\\
6331.99501312	21.3928959999994\\
6332.09366144	20.0412159999996\\
6332.193812736	20.1925119999996\\
6332.292749568	19.1296000000002\\
6332.39310464	19.4844159999993\\
6332.491764992	18.1447680000001\\
6332.591916544	20.2964479999991\\
6332.700782336	17.1622399999997\\
6332.795449088	16.8289280000008\\
6332.89959296	18.9726719999999\\
6332.999502592	20.8824320000003\\
6333.098455808	17.8355200000005\\
6333.194692352	17.0721279999998\\
6333.317791232	28.1710079999993\\
6333.402861312	22.2410240000008\\
6333.526739968	19.1198719999993\\
6333.60188032	26.2602239999997\\
6333.695678976	17.0588160000007\\
6333.79539584	19.7757440000005\\
6333.894658816	17.0385920000008\\
6333.989844224	17.2239360000003\\
6334.09857024	25.9502080000002\\
6334.188753408	19.1331840000003\\
6334.287769856	18.1496320000006\\
6334.3878464	18.2261760000001\\
6334.496556032	16.9359359999999\\
6334.602127104	26.5070080000005\\
6334.705590016	18.9698559999997\\
6334.805452288	17.8319360000005\\
6334.914537472	20.9172479999997\\
6335.014290944	18.6708479999998\\
6335.09852544	16.9052159999992\\
6335.192987392	18.3672320000005\\
6335.292352256	17.7320959999997\\
6335.387828224	18.2080000000005\\
6335.486532096	16.9118720000006\\
6335.586603776	16.9838080000009\\
6335.690810112	21.1898880000008\\
6335.79045248	20.8322559999997\\
6335.88970624	20.0860159999993\\
6336.088410368	18.7903999999999\\
6336.188797184	19.1769600000007\\
6336.29746688	27.8466559999997\\
6336.387667712	18.0474880000002\\
6336.486733312	17.1130880000001\\
6336.586767872	18.1475840000003\\
6336.69046144	20.8412160000007\\
6336.790337536	20.7173120000007\\
6336.889623552	20.0033280000007\\
6336.989074432	19.4542079999992\\
6337.088546304	18.9263360000004\\
6337.188669184	19.0489600000001\\
6337.287648256	18.0280320000002\\
6337.387393792	17.7735680000005\\
6337.486708992	17.0887679999996\\
6337.586653184	17.0332159999998\\
6337.690614272	20.9940480000005\\
6337.790351872	20.7316480000009\\
6337.889496832	19.8766080000005\\
6337.988984576	19.3643520000005\\
6338.088780544	19.1605760000002\\
6338.188935424	19.3151999999991\\
6338.287536384	17.9161600000007\\
6338.38762112	18.0008959999996\\
6338.486659584	17.0393600000007\\
6338.586846976	17.2270079999998\\
6338.690503936	20.8837120000007\\
6338.79030784	20.6876159999993\\
6338.889686528	20.0663039999999\\
6338.989067008	19.4467839999998\\
6339.113329408	43.7094400000005\\
6339.18867968	19.0594560000009\\
6339.287662848	18.0426239999997\\
6339.387789312	18.1690880000006\\
6339.486252544	16.6323200000006\\
6339.586860544	17.2405760000001\\
6339.690838784	21.2185599999993\\
6339.790560768	20.9405439999991\\
6339.889519872	19.8996480000005\\
6339.988867328	19.247104\\
6340.088650752	19.0307840000005\\
6340.188771584	19.1513599999998\\
6340.287510784	17.8905599999998\\
6340.387766272	18.1460480000005\\
6340.486673408	17.0531840000003\\
6340.5867904	17.1704320000008\\
6340.690626816	21.0065919999997\\
6340.7902336	20.6133759999993\\
6340.889697536	20.0773119999994\\
6340.989131264	19.5110399999994\\
6341.08860928	18.9893119999997\\
6341.18867072	19.0504959999998\\
6341.287717376	18.0971520000003\\
6341.388038656	18.4184320000004\\
6341.486600704	16.9804800000002\\
6341.586567424	16.9474559999999\\
6341.690766848	21.1466240000009\\
6341.789921536	20.3013119999996\\
6341.889585664	19.9654399999999\\
6341.988706048	19.0858239999998\\
6342.088852992	19.2330239999992\\
6342.187867392	18.2471679999999\\
6342.297627904	28.0076800000006\\
6342.38671232	17.0920960000003\\
6342.486756352	17.1361280000001\\
6342.585906688	16.2867200000001\\
6342.690528	20.907776\\
6342.790068992	20.4487680000002\\
6342.88973824	20.1180160000004\\
6342.988937984	19.3177599999999\\
6343.08868864	19.0686719999994\\
6343.187924224	18.3040000000001\\
6343.287789312	18.1690880000006\\
6343.386869248	17.2490240000006\\
6343.496651264	27.0310399999998\\
6343.590921984	21.3020159999996\\
6343.690346496	20.7262719999999\\
6343.789792512	20.1722879999998\\
6343.889701376	20.0811520000007\\
6343.988854784	19.2345600000008\\
6344.088657408	19.0374400000001\\
6344.18785536	18.2351359999993\\
6344.2876032	17.9829759999993\\
6344.386701824	17.0815999999995\\
6344.48613248	16.512256\\
6344.590994432	21.3744640000004\\
6344.690659072	21.0388480000001\\
6344.789692928	20.0727040000002\\
6344.889778176	20.1579519999996\\
6344.98884864	19.2284159999999\\
6345.08860544	18.9854720000003\\
6345.187991296	18.3710719999999\\
6345.28778752	18.1672959999996\\
6345.386784768	17.1645439999993\\
6345.486577408	16.9571840000008\\
6345.59105152	21.431552\\
6345.690564608	20.9443840000004\\
6345.789466624	19.8464000000004\\
6345.889574144	19.9539199999999\\
6345.988720128	19.0999040000006\\
6346.08874496	19.1249919999991\\
6346.18783872	19.2186880000008\\
6346.287640832	19.0205440000009\\
6346.406732032	21.1120640000008\\
6346.551544064	19.9239679999991\\
6346.641120256	17.4999040000002\\
6346.774884352	21.2641280000007\\
6346.834874624	19.2545279999995\\
6346.963643136	20.02304\\
6347.068910848	17.2907520000008\\
6347.15283456	21.2144640000006\\
6347.227944192	18.3239680000006\\
6347.317867776	18.2476800000004\\
6347.52658048	21.9601920000005\\
6347.615806208	17.1860479999996\\
6347.735491328	20.8711679999997\\
6347.799687424	18.0671999999995\\
6347.903579904	18.9598719999995\\
6347.998810624	20.1904639999993\\
6348.09849728	20.8770559999994\\
6348.197962752	18.3426560000007\\
6348.302023424	20.4032000000007\\
6348.4019904	21.3701120000005\\
6348.506518784	18.8986879999993\\
6348.60594816	21.3278719999998\\
6348.70566016	18.0400640000007\\
6348.799826432	17.2062719999994\\
6348.899472896	16.8527360000007\\
6349.003902208	20.2821120000008\\
6349.10864384	21.0237440000001\\
6349.22784	19.2197120000001\\
6349.301695488	19.0753280000008\\
6349.397011456	21.3913599999996\\
6349.59611392	19.4938880000009\\
6349.69555968	18.9393920000002\\
6349.894078208	17.4579200000007\\
6350.00340608	19.7859840000001\\
6350.10276992	17.1496960000004\\
6350.202976512	19.3564160000005\\
6350.307700736	19.0804480000006\\
6350.40677504	19.1549439999999\\
6350.606061568	20.4413440000008\\
6350.70576512	18.1450239999995\\
6350.80479744	19.177216\\
6350.908806144	22.1859839999997\\
6351.008573184	21.9530240000004\\
6351.102939136	20.3189760000005\\
6351.18797568	17.3555199999992\\
6351.297782272	21.1622399999997\\
6351.386828544	18.2085119999992\\
6351.486689792	18.0695039999991\\
6351.590772992	18.1529599999994\\
6351.685514752	16.8947200000002\\
6351.789704704	17.0846720000009\\
6351.89965696	21.0367999999999\\
6351.993597696	19.9774720000005\\
6352.08821632	16.5962240000008\\
6352.187969024	18.3487999999998\\
6352.287738112	19.1178240000008\\
6352.386779648	18.1596160000008\\
6352.485838848	17.2185599999993\\
6352.585966592	17.3463040000006\\
6352.684842496	16.2224640000004\\
6352.789868032	21.2477440000002\\
6352.889502208	19.8819839999996\\
6352.989032448	20.4121599999999\\
6353.08869888	20.0788479999992\\
6353.187830784	19.2107520000009\\
6353.286830592	18.2103040000002\\
6353.386665472	18.0454399999999\\
6353.486341888	17.7216000000008\\
6353.585970944	17.3506560000005\\
6353.6895296	20.9095679999991\\
6353.789736448	21.1161599999996\\
6353.889666048	21.0460160000002\\
6353.988895488	20.2752\\
6354.087575808	17.9558400000005\\
6354.187578368	18.9583359999997\\
6354.28684032	18.2200319999993\\
6354.386942464	18.3224320000008\\
6354.48560768	16.9873920000009\\
6354.585984768	17.3644800000002\\
6354.689464064	20.8440320000009\\
6354.790043648	21.4233600000007\\
6354.888660736	20.0407039999991\\
6354.98913024	20.5099520000003\\
6355.087868672	19.2486399999998\\
6355.187820544	19.2005119999994\\
6355.286636288	18.0159999999996\\
6355.386674688	18.0546560000003\\
6355.485754368	17.1340799999998\\
6355.585799168	17.1788799999995\\
6355.689709824	21.0897920000007\\
6355.790013696	21.3934079999999\\
6355.888835328	20.2152960000003\\
6356.087572992	18.9529600000005\\
6356.286415616	17.7953280000002\\
6356.386751744	18.1317120000003\\
6356.485579264	16.9589759999999\\
6356.586122752	17.5024639999992\\
6356.789845248	21.2249599999996\\
6356.88855296	19.9329280000002\\
6356.98904064	20.4203519999992\\
6357.087704576	19.0845439999994\\
6357.187824128	19.2040959999995\\
6357.286639616	18.0193280000003\\
6357.386703616	18.083584\\
6357.485914624	17.2943360000008\\
6357.689590528	20.9704959999999\\
6357.789746176	21.1258880000005\\
6357.888749312	20.1292799999992\\
6357.988772864	20.1525760000004\\
6358.087574784	18.9547519999996\\
6358.187973888	19.3538559999997\\
6358.286504192	17.8839040000003\\
6358.386458112	17.8380799999995\\
6358.485633536	17.0132479999993\\
6358.585775872	17.1555840000001\\
6358.689442304	20.8222719999994\\
6358.789847552	21.2272639999992\\
6358.888502784	19.8827519999995\\
6358.988889344	20.2690559999992\\
6359.087851008	19.2309760000007\\
6359.187923456	19.3034239999997\\
6359.286624512	18.0042240000002\\
6359.387012352	18.3923200000008\\
6359.485464576	16.8442880000002\\
6359.585862656	17.2423679999993\\
6359.689521408	20.9013759999998\\
6359.789957888	21.3376000000007\\
6359.888672256	20.0522239999991\\
6359.988858368	20.2380799999992\\
6360.087617536	18.9975040000008\\
6360.188012032	19.3919999999998\\
6360.286551552	17.9312640000007\\
6360.386567424	17.947392\\
6360.485289984	16.6696960000008\\
6360.585458688	16.8384000000005\\
6360.68966656	21.0465280000008\\
6360.789773824	21.1535359999998\\
6360.88860416	19.9841280000001\\
6361.087405824	18.7857920000006\\
6361.191766784	23.1467520000006\\
6361.286519296	17.8990080000003\\
6361.386771712	18.1516800000009\\
6361.485468416	16.8481279999996\\
6361.586096896	17.4766080000009\\
6361.689654784	21.0347519999996\\
6361.789651712	21.0314240000007\\
6361.888522496	19.9024640000007\\
6361.989067264	20.4469759999993\\
6362.087707136	19.0871040000002\\
6362.187780608	19.1605760000002\\
6362.286751232	18.1309440000005\\
6362.387063552	18.4435200000007\\
6362.48566656	17.0462719999996\\
6362.58534528	16.7249919999995\\
6362.689739008	21.1189759999997\\
6362.789816832	21.1965440000004\\
6362.888608512	19.98848\\
6362.98877952	20.159232\\
6363.097578496	28.9584639999994\\
6363.187846656	19.2266240000008\\
6363.286612736	17.9924480000009\\
6363.386976	18.3559679999998\\
6363.485328384	16.7080960000003\\
6363.584847872	16.2275840000002\\
6363.689329408	20.7093760000007\\
6363.78976	21.1397120000001\\
6363.888596992	19.97696\\
6363.98887552	20.2552319999995\\
6364.087714304	19.0942720000003\\
6364.187783936	19.1639039999991\\
6364.286566912	17.9466240000002\\
6364.38691072	18.2906879999991\\
6364.485811456	17.1911679999994\\
6364.59001344	21.3931520000006\\
6364.689587456	20.9674240000004\\
6364.789488384	20.8680960000002\\
6364.888381184	19.7611519999991\\
6364.988824064	20.2037760000003\\
6365.087530496	18.9104640000005\\
6365.187964672	19.3446399999993\\
6365.286690304	18.0700159999997\\
6365.385875968	17.2559359999996\\
6365.485728	17.1077120000009\\
6365.589984512	21.3642240000008\\
6365.689683712	21.0636799999993\\
6365.788822016	20.201728\\
6365.888651008	20.030976\\
6365.987888384	19.2680959999998\\
6366.087694592	19.0745599999991\\
6366.18685952	18.2394879999993\\
6366.286125312	17.505024\\
6366.38600832	17.3882880000001\\
6366.485173248	16.5529600000009\\
6366.589916416	21.296128\\
6366.68954624	20.9262080000008\\
6366.7889792	20.3589119999997\\
6366.88838656	19.7665280000001\\
6366.987746048	19.1257600000008\\
6367.087708928	19.0888959999993\\
6367.187030272	18.4102399999992\\
6367.285959168	17.3388799999993\\
6367.390781952	22.1619200000005\\
6367.485601024	16.9807359999995\\
6367.594838016	26.2177279999996\\
6367.689807616	21.1875839999993\\
6367.788816384	20.1960959999997\\
6367.888669952	20.0499199999995\\
6367.98789248	19.2721920000004\\
6368.087767296	19.1472639999993\\
6368.18690816	18.2881280000001\\
6368.286557184	17.9368959999993\\
6368.386029824	17.4097920000004\\
6368.4857664	17.1461120000004\\
6368.589829632	21.2093440000008\\
6368.689749248	21.1292159999994\\
6368.788956416	20.3361280000008\\
6368.888732928	20.1128960000005\\
6368.987424768	18.8044800000007\\
6369.087621632	19.0015999999996\\
6369.186913024	18.2929920000006\\
6369.2860992	17.4789120000005\\
6369.385763072	17.1430400000008\\
6369.485304576	16.6842880000004\\
6369.589935872	21.3155839999999\\
6369.689815808	21.1957760000005\\
6369.78886272	20.2424319999991\\
6369.888644608	20.0245759999998\\
6370.087485696	18.8656640000008\\
6370.186853376	18.2333440000002\\
6370.286130176	17.5098880000005\\
6370.386144	17.5239679999995\\
6370.4857472	17.1269119999997\\
6370.689561856	20.9418239999995\\
6370.788955904	20.3356160000003\\
6370.888746496	20.1264640000009\\
6370.987749888	19.1296000000002\\
6371.08734336	18.723328\\
6371.186869504	18.2494719999995\\
6371.286717696	18.0974079999996\\
6371.385897728	17.2776959999992\\
6371.485620736	17.0004480000007\\
6371.589867008	21.2467199999992\\
6371.689436672	20.8166399999991\\
6371.789034496	20.4142080000001\\
6371.888586496	19.9664639999992\\
6371.987937792	19.3175040000006\\
6372.087534336	18.9143039999999\\
6372.186832128	18.2120959999993\\
6372.286340864	17.7205759999997\\
6372.385718016	17.097984\\
6372.485390592	16.7703039999997\\
6372.589814272	21.1939839999995\\
6372.689904128	21.2840959999994\\
6372.788736512	20.1162239999994\\
6372.888620032	20\\
6372.98810496	19.4846720000005\\
6373.087634432	19.0144\\
6373.186600192	17.9801599999992\\
6373.28608768	17.4673920000005\\
6373.385883648	17.2636160000002\\
6373.485620992	17.000704\\
6373.589790976	21.1706880000002\\
6373.689555968	20.9359359999999\\
6373.788879872	20.2595839999994\\
6373.888567808	19.9477760000009\\
6373.988023552	19.4032640000005\\
6374.08746112	18.8410879999992\\
6374.187069696	18.4496639999998\\
6374.286737408	18.1171200000008\\
6374.38581632	17.1962879999992\\
6374.484712192	16.0919040000008\\
6374.589818368	21.1980800000001\\
6374.689592832	20.9727999999996\\
6374.78875136	20.1310720000001\\
6374.888481024	19.8609919999999\\
6374.988054528	19.4342400000005\\
6375.087615744	18.9957119999999\\
6375.186785792	18.1657599999999\\
6375.285703936	17.0836479999998\\
6375.410765568	22.145536\\
6375.48966912	21.0488320000004\\
6375.594821888	21.2016640000002\\
6375.689573632	20.9536000000007\\
6375.793402112	19.7821440000007\\
6375.888634112	19.0138879999995\\
6375.987662848	19.0425599999999\\
6376.091583488	17.963264\\
6376.191922688	18.3024640000003\\
6376.28567296	17.0526719999998\\
6376.390205952	16.585728\\
6376.489768704	21.148416\\
6376.5949184	21.2981760000002\\
6376.688668672	20.0486400000009\\
6376.788772608	20.1523199999992\\
6376.887506688	18.8866560000006\\
6376.997995008	28.3747839999996\\
6377.086655744	18.0357120000008\\
6377.19169664	21.0764799999997\\
6377.290704896	20.0847360000007\\
6377.39014656	18.5264640000005\\
6377.489659648	19.0394880000003\\
6377.589838592	18.2184959999995\\
6377.68846208	16.8419840000006\\
6377.793668096	21.0480640000005\\
6377.992482048	19.8617599999998\\
6378.091720704	19.1006720000005\\
6378.191645696	18.0254719999994\\
6378.290591744	16.9717760000003\\
6378.390388736	16.7685120000006\\
6378.489840128	17.2198399999997\\
6378.594895616	21.2753919999996\\
6378.693590784	20.9704959999999\\
6378.793266688	20.6466560000008\\
6378.892459264	19.8392320000003\\
6378.993125632	20.5053439999992\\
6379.09156736	17.9471360000007\\
6379.1918656	18.2453760000008\\
6379.290548224	16.9282559999992\\
6379.390448896	16.8286719999996\\
6379.494617088	20.9968640000006\\
6379.609453824	19.8338559999993\\
6379.688728064	20.1080320000001\\
6379.793796608	21.1765759999998\\
6379.892756736	20.1367040000005\\
6379.992264192	19.6439040000005\\
6380.091824128	18.203904\\
6380.191978496	18.3582719999995\\
6380.29064704	17.0270720000008\\
6380.39037952	16.7592960000002\\
6380.494937344	21.3171199999997\\
6380.594263296	20.6430720000008\\
6380.693687808	20.0675840000004\\
6380.793619968	20\\
6380.892548096	18.9278720000002\\
6380.992140288	18.5200640000003\\
6381.086669824	17.0498559999996\\
6381.192100608	18.4803840000004\\
6381.290646016	17.0260479999997\\
6381.390386944	16.7667199999996\\
6381.4947712	21.1509760000008\\
6381.594323968	20.7037440000004\\
6381.693542912	19.9226880000006\\
6381.793392896	19.7729280000003\\
6381.892823552	19.2033279999996\\
6381.987781376	19.1610880000007\\
6382.091781632	18.1614079999999\\
6382.192189952	18.5697280000004\\
6382.290727936	17.1079680000003\\
6382.390326272	16.706048\\
6382.489640192	21.0199040000007\\
6382.594165248	20.5450239999991\\
6382.693781504	20.1612800000003\\
6382.793586944	19.9669759999997\\
6382.887639808	18.0195839999997\\
6382.992185856	18.5656319999998\\
6383.091737344	21.1171840000006\\
6383.191820032	18.1998079999994\\
6383.290573312	16.9533439999996\\
6383.39017856	16.5583360000001\\
6383.494706176	21.0859519999995\\
6383.589866752	17.2467199999992\\
6383.693731584	21.1112959999991\\
6383.793105664	20.4856319999999\\
6383.892426496	19.8064639999993\\
6383.992157696	18.537472\\
6384.091588352	19.9682560000001\\
6384.191464192	17.8439679999992\\
6384.290194432	16.5744639999994\\
6384.390292736	16.6725119999992\\
6384.494572544	20.9523200000003\\
6384.594238976	20.6187520000003\\
6384.688760832	20.1407999999992\\
6384.793380096	19.7601279999999\\
6384.892606976	18.9867520000007\\
6384.992096512	18.4762879999998\\
6385.091506944	17.8867200000004\\
6385.191468544	17.8483199999991\\
6385.290633984	17.0140159999992\\
6385.389974016	16.3537919999999\\
6385.494734336	21.1141119999993\\
6385.594139904	20.5196799999994\\
6385.693552384	19.9321600000003\\
6385.793529344	19.9093759999996\\
6385.892162304	20.5422080000008\\
6385.991975424	18.3552\\
6386.091638272	18.0180479999999\\
6386.191568128	17.9479040000006\\
6386.290774272	17.1543039999997\\
6386.394872576	21.2523519999995\\
6386.494618624	20.9984000000004\\
6386.593719808	20.0995839999996\\
6386.69373824	20.1180160000004\\
6386.792834816	19.2148479999996\\
6386.887619328	18.999296\\
6386.991716096	18.0958719999999\\
6387.091707392	18.087168\\
6387.19079936	17.1791360000007\\
6387.290642944	19.0225919999993\\
6387.394797568	21.1773439999997\\
6387.494320896	20.7006720000008\\
6387.593952768	20.3325440000008\\
6387.693782528	20.1623039999995\\
6387.792799232	19.1792640000003\\
6387.89276416	18.1440000000002\\
6387.991474432	17.8542080000007\\
6388.106540032	36.9200639999999\\
6388.19083264	17.2124160000003\\
6388.29077248	20.1523199999992\\
6388.394991616	21.3713919999991\\
6388.489630464	17.0101759999998\\
6388.593922304	20.3020799999995\\
6388.693736704	21.1164160000008\\
6388.792983808	19.36384\\
6388.89263104	19.010816\\
6389.001821952	28.201728\\
6389.091770624	18.1504000000004\\
6389.190980864	17.3606400000008\\
6389.285549312	16.9290239999991\\
6389.394861568	21.241344\\
6389.489883648	20.2634240000007\\
6389.593979904	20.3596799999996\\
6389.698632448	25.0122240000001\\
6389.79280896	19.1889919999994\\
6389.892755456	19.1352320000005\\
6389.99204864	18.4284160000007\\
6390.0913536	17.7333760000001\\
6390.190725888	17.1056640000006\\
6390.290801408	17.1814400000003\\
6390.390008576	19.3884159999998\\
6390.494174208	20.5539840000001\\
6390.593791232	20.1710079999993\\
6390.693782272	20.1620480000001\\
6390.793116416	19.4964479999999\\
6390.891945216	18.3249919999998\\
6390.991851776	18.2315519999993\\
6391.09179392	18.1736959999998\\
6391.190874112	17.2538879999993\\
6391.29069824	18.0782080000008\\
6391.394796288	21.1760639999993\\
6391.494085632	20.465408\\
6391.593989888	20.3696639999998\\
6391.69368448	20.0642559999997\\
6391.787796736	19.1764480000002\\
6391.892119808	17.4996480000009\\
6391.991925248	18.3050239999993\\
6392.091686912	18.0666880000008\\
6392.190683648	17.0634239999999\\
6392.285271552	16.6512640000001\\
6392.395088384	21.4681600000004\\
6392.493974784	20.3545599999998\\
6392.593856256	20.2360320000007\\
6392.688844032	19.2238080000006\\
6392.78800512	18.3848959999996\\
6392.887725568	18.1053439999996\\
6392.991839488	21.2193279999992\\
6393.096805888	26.1857280000004\\
6393.190964992	19.3448960000005\\
6393.290707456	20.0872959999997\\
6393.389860864	18.2407679999997\\
6393.489936128	17.3158399999993\\
6393.593895936	21.2759040000001\\
6393.693677056	21.0567680000004\\
6393.792830464	19.2104959999997\\
6393.892073216	18.4529920000004\\
6393.991352576	17.7323520000009\\
6394.190774016	17.1537919999992\\
6394.290074368	16.4544000000005\\
6394.394040064	20.4198400000005\\
6394.493965824	20.3456000000006\\
6394.593817088	20.1968639999996\\
6394.693853184	20.2329599999994\\
6394.7879552	18.3349760000001\\
6394.891892992	18.2727680000007\\
6394.991572992	17.9527679999992\\
6395.091964672	18.3444479999998\\
6395.191016704	17.3964799999994\\
6395.290711296	17.0913280000004\\
6395.394884096	21.2638719999995\\
6395.489584384	19.9641599999995\\
6395.594137344	20.5171200000004\\
6395.693857792	20.2375680000005\\
6395.792838144	19.2181760000003\\
6395.902020352	27.4001919999992\\
6395.991379456	17.7592320000003\\
6396.091712	18.0917759999993\\
6396.19084928	17.2290560000001\\
6396.295582464	21.9624960000001\\
6396.394950912	21.330688\\
6396.493709824	20.0895999999993\\
6396.593778176	20.1579519999996\\
6396.792734208	19.1142400000008\\
6396.911821056	20.2009600000001\\
6396.991286016	17.6657919999998\\
6397.091548928	17.9287039999999\\
6397.190838528	17.218304\\
6397.289681152	18.0607999999993\\
6397.394927104	21.3068800000001\\
6397.49347584	19.8556160000007\\
6397.59398144	20.3612159999993\\
6397.692709376	19.0891520000005\\
6397.792833536	19.2135679999992\\
6397.891576576	17.9563519999992\\
6397.991562752	20.9425919999994\\
6398.090671616	17.0513919999994\\
6398.190817024	17.1967999999997\\
6398.289585152	16.9651200000008\\
6398.394400768	20.7805439999993\\
6398.592946944	19.3267199999991\\
6398.692747008	19.126784\\
6398.792452096	18.832128\\
6398.991299072	17.6788479999996\\
6399.085586688	16.9666560000005\\
6399.190278656	16.6584320000002\\
6399.294676736	21.0567680000004\\
6399.394359296	20.7390720000003\\
6399.493581824	19.9616000000005\\
6399.593624064	20.0038399999994\\
6399.69273856	19.1183359999995\\
6399.792862976	19.2430079999995\\
6399.891637504	17.0173439999999\\
6399.991461376	17.8411520000009\\
6400.090736128	18.1160959999997\\
6400.19045504	16.8348160000005\\
6400.28958336	18.9632000000001\\
6400.493692416	20.0721919999996\\
6400.593533696	19.9134720000002\\
6400.687278848	17.6586239999997\\
6400.792765184	19.1452160000008\\
6400.8867136	18.0935680000002\\
6400.99137792	17.7576960000006\\
6401.090635264	17.0150400000002\\
6401.190275072	16.6548480000001\\
6401.294729472	21.109504\\
6401.394441728	20.8215039999995\\
6401.493598976	19.9787520000009\\
6401.59327104	19.6508159999994\\
6401.69276672	19.1464959999994\\
6401.79214976	18.5297919999994\\
6401.891602432	17.9822079999994\\
6401.9912192	17.5989759999993\\
6402.095808512	21.1883519999992\\
6402.190358528	16.7383040000004\\
6402.29456896	20.9489919999996\\
6402.394027264	20.4070400000001\\
6402.493752064	20.13184\\
6402.593430528	19.8103040000005\\
6402.69261056	18.9903360000008\\
6402.791864576	18.2446080000009\\
6402.891836416	18.2161919999999\\
6402.991333888	17.7136640000008\\
6403.100615168	25.9950079999999\\
6403.19036032	16.7400959999995\\
6403.294803968	21.1839999999993\\
6403.394162688	20.5424640000001\\
6403.49366528	20.0450560000008\\
6403.59356416	19.9439359999997\\
6403.692802048	19.1818239999993\\
6403.802171904	27.5517440000003\\
6403.891593984	18.9739520000003\\
6403.991884544	18.2643200000002\\
6404.09080832	20.1881599999997\\
6404.195894784	21.2746239999997\\
6404.294637056	21.0170880000005\\
6404.3940288	19.4086399999997\\
6404.49372672	20.1064960000003\\
6404.593618432	19.9982080000009\\
6404.692689664	19.0694399999993\\
6404.792022528	17.4023679999991\\
6404.89155072	16.9305600000007\\
6404.99158272	17.9624960000001\\
6405.095824128	21.2039679999998\\
6405.190291968	16.6717439999993\\
6405.28982528	17.2052480000002\\
6405.394218752	19.5985920000003\\
6405.49367296	20.0527359999996\\
6405.594119168	18.4990720000005\\
6405.687829248	19.2092159999993\\
6405.792157952	17.5377919999992\\
6405.891589888	16.969728\\
6405.996167168	20.546816\\
6406.105796608	17.1765759999998\\
6406.205519872	18.8997120000004\\
6406.30988032	21.2600320000001\\
6406.413727488	28.1075199999996\\
6406.503812096	19.1920640000008\\
6406.59842688	19.8067200000005\\
6406.697632256	19.0120960000004\\
6406.79798144	20.3612159999993\\
6406.89197952	18.3592960000005\\
6406.995588608	20.9684479999996\\
6407.100583424	25.963264\\
6407.194801152	21.1809279999998\\
6407.294826496	20.2063359999993\\
6407.394169344	19.5491839999995\\
6407.493705728	19.0855680000004\\
6407.593306112	18.6859519999998\\
6407.68785152	17.2313599999998\\
6407.787894528	19.2742400000006\\
6407.891774208	20.1541120000002\\
6408.016238336	17.6181759999999\\
6408.105730304	21.1100160000005\\
6408.19970816	17.0879999999997\\
6408.299741696	20.1216000000004\\
6408.39405696	20.4367359999997\\
6408.503602688	27.9823359999991\\
6408.592850944	18.2307839999994\\
6408.697738752	21.1184639999992\\
6408.791950592	19.3305600000003\\
6408.89160192	18.9818880000003\\
6408.990978816	18.3585280000007\\
6409.09033472	17.714688\\
6409.18976384	17.1435519999995\\
6409.289572864	20.9525759999997\\
6409.393865472	20.2452479999993\\
6409.493704192	19.0840320000007\\
6409.597874688	20.2544639999996\\
6409.697552128	18.9319680000008\\
6409.89643008	18.8098559999999\\
6409.996035328	18.4153600000009\\
6410.095578368	20.958208\\
6410.19497344	20.3532799999994\\
6410.294158592	19.5384319999994\\
6410.393875456	19.2552959999994\\
6410.493618432	18.9982720000007\\
6410.593021696	18.4015359999994\\
6410.692704	18.0838399999993\\
6410.792067328	17.4471680000006\\
6410.891774464	17.1543039999997\\
6410.99604736	21.4272000000001\\
6411.0957504	21.1302400000004\\
6411.194679296	20.0591359999999\\
6411.289395968	16.775936\\
6411.39367808	19.0579199999993\\
6411.493732352	19.1121920000005\\
6411.593086208	18.4660480000002\\
6411.69278592	18.1657599999999\\
6411.79188096	17.2608\\
6411.88641024	16.7900160000008\\
6411.99579904	21.1788799999995\\
6412.095523584	20.9034240000001\\
6412.194734336	20.1141759999991\\
6412.294142464	17.5224319999998\\
6412.39388416	17.2638719999995\\
6412.498639104	18.0190719999991\\
6412.607933952	29.3137920000008\\
6412.697741824	20.1216000000004\\
6412.791797248	17.1770880000004\\
6412.891578112	16.9579520000007\\
6413.000999168	26.3790079999999\\
6413.09581184	20.1917439999997\\
6413.194873088	20.2529279999999\\
6413.29353472	18.9145599999993\\
6413.403961344	29.3411840000008\\
6413.498631936	21.0119680000007\\
6413.59783936	19.2191999999995\\
6413.697625856	21.0055680000005\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6413.697625856	21.0055680000005\\
6413.796792832	20.1728000000003\\
6413.8967232	19.1029760000001\\
6413.995859712	18.2397440000004\\
6414.095716096	21.0959359999997\\
6414.194919168	20.299008\\
6414.293996032	19.3758720000005\\
6414.393848832	19.2286719999993\\
6414.493599744	18.9795840000006\\
6414.598065152	21.4451200000003\\
6414.697803008	18.1829120000002\\
6414.901586432	19.9662079999998\\
6414.9960064	19.3863679999995\\
6415.10070016	21.0800639999998\\
6415.214936832	21.3166079999992\\
6415.293838592	19.2184319999997\\
6415.393380096	18.7599360000004\\
6415.493481984	18.8618239999996\\
6415.592955392	18.3352319999995\\
6415.692053248	17.4330879999998\\
6415.796886528	20.2664960000002\\
6415.901669376	20.0491519999996\\
6415.996037376	18.4174079999993\\
6416.100759808	20.1395200000006\\
6416.19409152	16.4712959999997\\
6416.29982592	19.2058880000004\\
6416.398995712	21.3754879999997\\
6416.59316992	18.5497599999999\\
6416.692164096	17.543936\\
6416.791902464	17.2823040000003\\
6416.901608704	19.98848\\
6417.016001792	19.3817600000002\\
6417.11476352	17.1432960000002\\
6417.313580288	18.9601280000006\\
6417.4191616	28.5414400000009\\
6417.508458496	20.8384000000005\\
6417.597890304	19.2701440000001\\
6417.69765504	20.0348159999994\\
6417.79187328	17.2531199999994\\
6417.891782912	19.1628799999999\\
6417.99607936	21.4591999999993\\
6418.095845376	18.2251520000009\\
6418.19978368	21.1635200000001\\
6418.303733504	18.1132799999996\\
6418.433488896	20.8686080000007\\
6418.512842752	19.2225280000002\\
6418.59810304	17.4827519999999\\
6418.69776896	19.1488000000008\\
6418.80195328	20.3330559999995\\
6418.900640768	21.0204159999994\\
6418.991008768	20.3886079999993\\
6419.095822336	21.2021760000007\\
6419.204984832	21.3647359999995\\
6419.298884352	18.2643200000002\\
6419.398427392	19.8072319999992\\
6419.502850048	19.2299519999997\\
6419.59755392	18.9337599999999\\
6419.701626112	17.0060799999992\\
6419.796880896	17.2608\\
6419.910753792	25.1338240000005\\
6420.000525568	17.9054080000005\\
6420.104673024	20.0527359999996\\
6420.2144	19.7798399999992\\
6420.318775296	18.1550079999997\\
6420.40910976	17.4896640000006\\
6420.53267968	21.0593279999994\\
6420.706573568	16.9533439999996\\
6420.806447104	20.8268800000005\\
6420.905869312	17.24928\\
6421.005914368	19.2942079999993\\
6421.109577472	20.9574400000001\\
6421.199768576	18.1486079999995\\
6421.298724608	18.1045759999997\\
6421.408407296	18.7870719999992\\
6421.507805696	20.1856000000007\\
6421.607962624	21.3424639999994\\
6421.706387968	17.7679360000002\\
6421.796554752	16.9346559999994\\
6421.900509952	16.8898559999998\\
6422.000539392	20.919296\\
6422.10969856	21.078528\\
6422.204898816	20.2787840000001\\
6422.323780096	18.1598720000002\\
6422.40396928	19.3492480000004\\
6422.502712832	19.0927360000005\\
6422.612432128	21.811968\\
6422.7065984	16.9781760000005\\
6422.80650624	20.8860160000004\\
6422.90575232	18.1322240000009\\
6423.005555456	20.9354239999993\\
6423.109579008	18.9588480000002\\
6423.199719424	20.0993280000002\\
6423.403973888	21.353728\\
6423.503049472	18.4294399999999\\
6423.5982592	19.63904\\
6423.701806336	20.1863680000006\\
6423.8059584	17.3381119999995\\
6423.925341952	16.72192\\
6424.000621824	17.0017279999993\\
6424.10961536	21.9952639999992\\
6424.204442368	17.8222079999996\\
6424.308585984	18.9657599999991\\
6424.404234752	18.6147839999994\\
6424.507728896	20.1088\\
6424.602199552	18.5792000000001\\
6424.696598784	16.9786879999992\\
6424.80129536	19.6751359999998\\
6424.905927424	19.3072639999991\\
6425.00599424	18.3741439999994\\
6425.109624064	19.0039039999992\\
6425.2043264	17.7062399999995\\
6425.313754368	20.1344000000008\\
6425.398340096	16.7198719999997\\
6425.49781376	18.1936640000004\\
6425.612241152	21.6209920000001\\
6425.701869568	20.2495999999992\\
6425.80127488	19.6546560000006\\
6425.900594944	17.974784\\
6425.995137536	18.5175039999995\\
6426.10477952	22.1593599999997\\
6426.199635712	18.0157440000003\\
6426.308862464	18.2423039999994\\
6426.398505472	20.8852480000005\\
6426.507888384	21.2682239999995\\
6426.60211328	18.4929279999997\\
6426.706797056	19.1769600000007\\
6426.806566144	20.9459200000001\\
6426.910711296	20.0911359999991\\
6427.01511552	30.4954880000005\\
6427.094583808	16.9635839999992\\
6427.204384	19.7639679999993\\
6427.308882944	20.2626560000008\\
6427.39846528	19.84512\\
6427.502794496	20.174336\\
6427.607968512	21.3483520000009\\
6427.71149568	18.8753919999999\\
6427.82578944	21.1691520000004\\
6427.905499648	17.8795520000003\\
6427.995308544	18.6885120000006\\
6428.12441344	28.7933439999997\\
6428.210109696	18.4896000000008\\
6428.308943872	18.3237119999994\\
6428.408059392	22.4394240000001\\
6428.502777344	17.1571199999998\\
6428.607207936	21.5877120000005\\
6428.69691008	20.2897919999996\\
6428.80134528	19.7250559999993\\
6428.895744768	19.1244800000004\\
6429.094798848	18.1788159999996\\
6429.208999936	28.3799039999994\\
6429.29877248	19.1523840000009\\
6429.398435072	18.8147200000003\\
6429.502170624	17.5505919999996\\
6429.60720896	20.5887999999995\\
6429.70193408	19.3139200000005\\
6429.816094464	20.4743679999992\\
6429.940607488	20.9871359999997\\
6430.000130048	21.5098880000005\\
6430.114761216	21.1409920000006\\
6430.198536448	18.9163520000002\\
6430.293898752	21.2787200000002\\
6430.39307008	17.4499840000008\\
6430.492754176	19.1339520000001\\
6430.596918528	21.2984319999996\\
6430.691688192	20.0680960000009\\
6430.796040192	19.4201599999997\\
6430.900773632	21.1532800000004\\
6430.994920192	18.3001600000007\\
6431.094160128	16.5399039999993\\
6431.199068416	21.4481919999998\\
6431.29880448	21.1842560000005\\
6431.398043904	22.4238079999996\\
6431.512911872	27.2916480000004\\
6431.721059072	26.4389119999996\\
6431.81096576	20.3456000000006\\
6431.910304512	19.6843520000002\\
6432.005242112	21.6220159999993\\
6432.099843072	17.2229119999993\\
6432.199002624	18.3825919999999\\
6432.298370048	17.750016\\
6432.40326784	21.6476160000002\\
6432.497836544	18.2164479999992\\
6432.627101184	21.4809600000008\\
6432.696708352	17.0882559999991\\
6432.801054976	19.4347519999992\\
6432.895780096	18.1598720000002\\
6433.000045824	18.4256000000005\\
6433.104835328	21.2149759999993\\
6433.208805376	27.1854079999994\\
6433.303061504	20.4413440000008\\
6433.40297728	21.3570560000007\\
6433.502200832	18.5807359999999\\
6433.601797376	20.1771520000002\\
6433.701553664	17.9335680000004\\
6433.80103808	19.417856\\
6433.900798208	18.1780479999998\\
6434.004878336	21.2582399999992\\
6434.104094464	19.4741759999997\\
6434.203980544	19.3605119999993\\
6434.30294144	16.3212800000001\\
6434.402637568	18.0175359999994\\
6434.50208768	18.467584\\
6434.60212992	18.5095679999995\\
6434.706882048	20.2618880000009\\
6434.830855936	21.2357119999997\\
6434.900577024	20.9566720000003\\
6435.005073664	21.4535680000008\\
6435.103942656	17.3224960000007\\
6435.20385024	20.2301439999992\\
6435.298611712	17.9916799999992\\
6435.402852352	21.2321279999996\\
6435.502205952	21.5859199999995\\
6435.60182016	22.2000640000006\\
6435.70183168	21.2116480000004\\
6435.800909824	21.2897279999997\\
6435.90070528	17.0851839999996\\
6436.01003648	29.4164479999999\\
6436.099504384	16.8842239999994\\
6436.198952704	18.3326720000005\\
6436.308753408	27.1331840000003\\
6436.398346752	18.7263999999996\\
6436.501788416	20.1681919999992\\
6436.602138624	21.5183359999992\\
6436.711826944	30.2069759999995\\
6436.800864256	20.244224\\
6436.895739392	19.1191039999994\\
6436.999670784	19.0507519999992\\
6437.09987968	20.2595839999994\\
6437.20886016	28.2401279999995\\
6437.2989184	18.2983679999998\\
6437.422463744	18.843648\\
6437.497761536	19.1413759999996\\
6437.601844224	26.2241279999998\\
6437.701893376	21.2733439999993\\
6437.801193728	20.5736959999995\\
6437.905916928	26.2965760000006\\
6438.004951808	29.3314559999999\\
6438.104109056	25.4888960000008\\
6438.199124992	21.5047680000007\\
6438.29867008	17.0498559999996\\
6438.397869568	21.24928\\
6438.506997504	23.3774080000003\\
6438.601590784	21.9706879999994\\
6438.695911424	16.2913279999993\\
6438.795853568	18.2333440000002\\
6438.89563392	21.0137599999998\\
6438.99491968	20.2995200000005\\
6439.089456384	20.8363520000003\\
6439.188890112	20.2700800000002\\
6439.288540416	19.9201279999997\\
6439.388048896	18.428672\\
6439.487694848	18.0746240000008\\
6439.586761472	17.1415039999993\\
6439.685976064	17.3560319999997\\
6439.791176448	20.5562879999998\\
6439.890864384	20.244224\\
6439.989970944	18.3505920000007\\
6440.089879552	18.2594559999998\\
6440.189023744	17.4036479999995\\
6440.293702912	21.0828799999999\\
6440.392800256	20.1802239999997\\
6440.49195136	18.3311360000007\\
6440.591374592	17.7543679999999\\
6440.691387392	17.7671680000003\\
6440.795857664	21.2375040000006\\
6440.895622656	21.0024959999992\\
6440.994725376	20.1052159999999\\
6441.094190336	19.5701759999993\\
6441.1940352	19.4150399999999\\
6441.29283712	17.2170239999996\\
6441.393150464	18.5303039999999\\
6441.491710976	17.0908159999999\\
6441.591665408	17.0452480000004\\
6441.695618304	20.9981439999992\\
6441.796001024	21.3808640000007\\
6441.894671872	20.0517120000004\\
6441.994711552	20.0913920000003\\
6442.08903936	18.4192000000003\\
6442.194176512	19.5563519999996\\
6442.292787456	21.1671040000001\\
6442.402904064	28.2839039999999\\
6442.591503872	16.8837120000007\\
6442.690742272	21.1220479999993\\
6442.795564288	20.9441279999992\\
6442.88964096	21.0209279999999\\
6442.99473024	20.1100800000004\\
6443.093536768	18.9166079999995\\
6443.193929728	19.3095680000006\\
6443.29294976	21.3294079999996\\
6443.393000448	18.3802880000003\\
6443.486853632	17.2334080000001\\
6443.591576832	16.9566720000003\\
6443.690834176	21.2139520000001\\
6443.79616128	21.5411199999999\\
6443.89001216	20.391936\\
6443.994672384	20.0522239999991\\
6444.093685504	19.0653440000006\\
6444.193469696	18.8495359999997\\
6444.29300352	18.3833599999998\\
6444.393028096	18.4079359999996\\
6444.491809536	17.1893760000003\\
6444.591706624	17.086464\\
6444.6908544	19.2343039999996\\
6444.795925248	21.3050879999992\\
6444.894362112	19.7419520000003\\
6444.994438912	19.8187519999992\\
6445.093466368	19.8461439999992\\
6445.193414912	18.7947519999998\\
6445.2930176	18.3974400000006\\
6445.393144064	18.5239039999997\\
6445.491793664	18.1734400000005\\
6445.591437312	16.8171519999996\\
6445.695590656	20.9704959999999\\
6445.790298112	16.6781439999995\\
6445.894818304	21.1980800000001\\
6445.994178816	18.5584639999997\\
6446.09371008	19.0899200000003\\
6446.193501696	17.8813439999994\\
6446.292829184	18.2090239999998\\
6446.392184064	17.5639040000005\\
6446.491922688	17.3025280000002\\
6446.59152	16.89984\\
6446.69587584	21.2556800000002\\
6446.79545472	20.8345599999993\\
6446.894739712	18.1194240000004\\
6447.003875328	28.2549760000002\\
6447.093501696	18.8815360000008\\
6447.193453824	18.8336639999998\\
6447.287665152	17.0449919999992\\
6447.39231744	17.6972800000003\\
6447.491842304	17.2221439999994\\
6447.591584512	16.9643520000009\\
6447.690853632	18.2333440000002\\
6447.8003776	24.7575039999992\\
6447.90475648	29.1363839999995\\
6447.994562304	19.9421440000006\\
6448.103695616	28.0755200000003\\
6448.213892352	40.2721280000005\\
6448.293194752	18.5745920000008\\
6448.392424448	17.8042879999994\\
6448.491846912	21.2267520000005\\
6448.591605504	16.9853440000006\\
6448.69586048	21.2403200000008\\
6448.796026624	20.4065279999995\\
6448.894702336	21.0821120000001\\
6448.994307328	19.6871680000004\\
6449.093311232	18.6910719999996\\
6449.193539072	18.9189119999992\\
6449.293090816	18.4706559999995\\
6449.39227776	17.6576000000005\\
6449.491860992	17.2408319999995\\
6449.592013568	17.3934079999999\\
6449.690705408	19.0853119999992\\
6449.889564928	17.9448319999992\\
6449.99440896	19.7888000000003\\
6450.088726016	19.1060479999996\\
6450.193824256	18.203904\\
6450.292817152	19.1971840000006\\
6450.392189184	18.5689600000005\\
6450.491691008	17.0708479999994\\
6450.596219904	21.5997439999992\\
6450.695960832	21.3406720000003\\
6450.79519872	20.5785599999999\\
6450.894891776	20.271616\\
6450.994230784	19.6106240000008\\
6451.093842176	18.2220799999996\\
6451.193507328	17.8869759999998\\
6451.287427584	18.8072960000009\\
6451.397210624	21.5905280000006\\
6451.496895232	21.2748800000008\\
6451.595909888	21.2897279999997\\
6451.695715584	21.0954239999992\\
6451.795133696	21.5137279999999\\
6451.894851328	20.2311680000003\\
6451.994229504	19.6093440000004\\
6452.098717184	22.0971520000003\\
6452.197887232	18.2671360000004\\
6452.302277376	25.6573439999993\\
6452.39710848	19.4882560000005\\
6452.496683264	18.0631040000007\\
6452.59581056	18.1903359999997\\
6452.695830272	18.2100480000008\\
6452.794933504	20.3133440000001\\
6452.904814848	29.1947519999994\\
6453.004075776	22.4555519999994\\
6453.103980288	21.3601280000003\\
6453.198142208	19.5220480000007\\
6453.297437184	20.8171519999996\\
6453.391993088	17.3729280000007\\
6453.492049408	21.4292480000004\\
6453.596067584	17.447424\\
6453.700925952	18.3057919999992\\
6453.810036736	21.4164479999999\\
6453.909907968	19.2878079999991\\
6454.009014784	21.3946880000003\\
6454.108697088	21.0769920000002\\
6454.202967296	19.3472000000002\\
6454.302366208	18.7461120000007\\
6454.40204672	19.4265599999999\\
6454.52620544	20.5852159999995\\
6454.60632064	22.700288\\
6454.706247168	20.6269439999996\\
6454.800087552	21.4673920000005\\
6454.899911936	18.2917120000002\\
6454.998896128	21.2761599999994\\
6455.098865408	17.2451839999994\\
6455.202996736	21.3767680000001\\
6455.302570496	16.950272\\
6455.401515776	19.895552\\
6455.501890048	22.2699520000006\\
6455.601255424	22.6352640000005\\
6455.701078784	19.4588160000003\\
6455.79971712	19.0970880000004\\
6455.90430592	18.6859519999998\\
6456.004049152	20.4290560000009\\
6456.10325248	20.6323200000006\\
6456.208080384	21.4602240000004\\
6456.332409344	19.7893120000008\\
6456.407107328	20.4871679999997\\
6456.506952448	21.3322239999998\\
6456.605959168	19.3390080000008\\
6456.710689024	21.0687999999991\\
6456.809989632	17.3696\\
6456.919796992	20.1766399999997\\
6457.0241024	21.4822399999994\\
6457.134055168	18.4350720000002\\
6457.228168192	22.5479680000008\\
6457.342030336	17.4100479999997\\
6457.411881728	17.2615679999999\\
6457.511108352	20.4881920000007\\
6457.605916928	18.296832\\
6457.710491392	19.8712319999995\\
6457.904365312	17.7451519999995\\
6458.008790784	20.1704960000006\\
6458.108780288	18.1601279999995\\
6458.207956224	21.3360639999992\\
6458.302177792	19.557632\\
6458.396850432	21.2303360000005\\
6458.497023488	19.4035199999998\\
6458.60109184	21.4717440000004\\
6458.700748288	20.128256\\
6458.799838976	21.2188160000005\\
6458.903915776	19.2957439999991\\
6458.998977024	18.3569920000009\\
6459.11363584	18.0157440000003\\
6459.222862848	17.2426240000004\\
6459.312152576	26.5323520000002\\
6459.411942656	26.3226880000002\\
6459.501790464	17.1704320000008\\
6459.600746496	20.1262079999997\\
6459.70953088	15.910656\\
6459.825097728	29.4776320000001\\
6459.899595776	20.9756159999997\\
6459.998809344	21.1893760000003\\
6460.09376896	21.1489280000005\\
6460.197966848	20.3466239999998\\
6460.297944576	18.3244799999993\\
6460.401876736	21.2564480000001\\
6460.511225088	19.6047359999993\\
6460.620935168	21.3150719999994\\
6460.73977344	20.1533440000003\\
6460.8643904	20.7700480000003\\
6460.928806656	20.1866239999999\\
6461.014061056	17.4410239999997\\
6461.112615168	19.9951359999995\\
6461.212815616	19.1953919999996\\
6461.312062976	18.4430080000002\\
6461.40694272	17.3224960000007\\
6461.515928064	21.3079039999993\\
6461.605980416	18.3603199999998\\
6461.706166784	20.5465600000007\\
6461.824859392	17.2390400000004\\
6461.918895872	20.2757120000006\\
6462.009081088	18.4609280000004\\
6462.107774976	18.1550079999997\\
6462.21295744	19.3372159999999\\
6462.331700736	20.0806400000001\\
6462.4321088	19.4885119999999\\
6462.546042112	18.4217599999993\\
6462.646083328	18.4632320000001\\
6462.724836864	22.2167040000004\\
6462.825211904	21.5918079999992\\
6462.938816256	20.1960959999997\\
6463.023972608	19.35232\\
6463.137714176	20.0939519999993\\
6463.222716928	21.0969600000008\\
6463.342050816	17.4305280000008\\
6463.417081344	18.4611839999998\\
6463.52584448	17.2241919999997\\
6463.6212736	18.65344\\
6463.729954048	21.3337599999995\\
6463.820022528	17.4023679999991\\
6463.92355584	16.9356800000005\\
6464.019212544	20.5923839999996\\
6464.148009216	20.3891199999998\\
6464.218016768	19.3966079999991\\
6464.326909952	19.2896000000001\\
6464.421842944	18.2228479999994\\
6464.521026304	19.4060800000007\\
6464.610937856	19.3177599999999\\
6464.714907136	18.2868479999997\\
6464.810220544	17.6005120000009\\
6464.914013184	17.3928959999994\\
6465.013990144	22.3697919999995\\
6465.137887744	22.2676479999991\\
6465.207810048	17.1898880000008\\
6465.31179776	18.1777920000004\\
6465.411885312	21.2651519999999\\
6465.515737088	20.1169919999993\\
6465.611087616	18.467584\\
6465.715011072	19.3907199999994\\
6465.810167552	19.5473920000004\\
6465.908724224	17.1041280000009\\
6466.003448064	17.8278399999999\\
6466.102888448	17.2682239999995\\
6466.202994432	21.3744640000004\\
6466.301630208	18.0101119999999\\
6466.401953024	21.3327360000003\\
6466.50597376	19.3536000000004\\
6466.606025472	21.4051839999993\\
6466.719483904	17.8639359999997\\
6466.804360448	19.7401599999994\\
6466.898833152	17.2129280000008\\
6467.00396544	19.3454079999992\\
6467.107860736	22.2405120000003\\
6467.202131456	20.5114880000001\\
6467.301925376	19.3052160000007\\
6467.401290496	20.6702079999995\\
6467.495428096	16.8079359999992\\
6467.6005952	20.9751039999992\\
6467.695073536	21.4533119999996\\
6467.799713792	19.0937599999997\\
6467.898666496	25.0462719999996\\
6467.998450432	20.8304640000006\\
6468.097568512	18.9483519999994\\
6468.208306688	18.6864640000003\\
6468.326920192	29.2999679999994\\
6468.401370624	16.7505920000003\\
6468.510845952	19.2255999999998\\
6468.605598464	19.9782400000004\\
6468.71966464	21.0444800000005\\
6468.824462592	20.8424959999993\\
6468.9188672	20.2470400000002\\
6468.9985344	16.9141760000002\\
6469.10769408	19.0740480000004\\
6469.202085632	20.4656639999994\\
6469.311587584	18.9675520000001\\
6469.406249472	21.6294400000006\\
6469.500754688	18.1345280000005\\
6469.595398656	17.7784319999992\\
6469.699927296	21.3071359999994\\
6469.794248704	18.6286080000009\\
6469.888754944	20.1349119999995\\
6469.988770048	18.1498879999999\\
6470.08781824	17.1980800000001\\
6470.197636352	19.0161919999991\\
6470.296748032	19.1278079999993\\
6470.401468928	19.848704\\
6470.510763264	21.1430400000008\\
6470.605252608	17.6325120000001\\
6470.734219264	18.5989119999995\\
6470.81442688	18.8067840000003\\
6470.908605952	19.9859199999992\\
6470.993263872	17.6435199999996\\
6471.102720768	19.1004159999993\\
6471.197934592	21.3143039999995\\
6471.30158848	18.9683199999999\\
6471.391539456	17.9192320000002\\
6471.49594112	21.3209599999991\\
6471.590397952	17.7779200000004\\
6471.68982912	17.2088320000003\\
6471.79430784	20.6878720000004\\
6471.893808128	20.1879040000003\\
6471.993463552	18.8433920000007\\
6472.09263744	18.01728\\
6472.192360192	17.7400319999997\\
6472.288532992	13.912832\\
6472.396047872	20.4277760000004\\
6472.495852032	20.2316800000008\\
6472.59627264	20.6525440000005\\
6472.689942528	20.3223039999993\\
6472.794412544	18.7924480000001\\
6472.893920512	18.300416\\
6472.988782336	18.1621759999998\\
6473.09293696	20.3169280000002\\
6473.196832256	21.2119039999998\\
6473.289183744	13.5636479999994\\
6473.396194304	20.574208\\
6473.500874496	25.2541440000005\\
6473.595430656	19.8105599999999\\
6473.694746624	19.1262719999995\\
6473.794068736	18.4486400000005\\
6473.888759808	17.1397120000001\\
6473.99415552	18.5351680000003\\
6474.102287616	26.6675200000009\\
6474.196838656	21.218304\\
6474.30180736	26.1872640000001\\
6474.395575552	19.9554559999997\\
6474.495665664	20.0453120000002\\
6474.595101952	19.4818560000003\\
6474.694317056	18.696704\\
6474.7938432	18.2231040000006\\
6474.88872448	18.1043200000004\\
6474.992939776	17.3194239999993\\
6475.092786944	17.1668480000008\\
6475.1969408	21.3204480000004\\
6475.289145344	13.5252479999999\\
6475.39604352	20.4234240000005\\
6475.495839488	20.2191359999997\\
6475.594948608	19.328512\\
6475.68974848	20.128256\\
6475.794164736	18.5446400000001\\
6475.889028096	19.4078719999998\\
6475.992920064	17.299712\\
6476.196516096	20.8957439999995\\
6476.289317888	17.6975359999997\\
6476.396179968	20.5598719999998\\
6476.490397696	17.7774079999999\\
6476.595275776	19.6556799999998\\
6476.694310656	18.6903039999997\\
6476.79396864	18.3485440000004\\
6476.893741824	18.1217280000001\\
6476.993073408	17.4530560000003\\
6477.09284352	17.2234239999998\\
6477.196926464	21.3061120000002\\
6477.28967552	14.0554240000001\\
6477.396271104	20.6510080000007\\
6477.491021312	17.4010880000005\\
6477.594989312	18.3692800000008\\
6477.694204928	18.5845759999993\\
6477.794034432	18.4143359999998\\
6477.8938368	18.2167040000004\\
6477.993008128	17.3877759999996\\
6478.092771072	17.1509760000008\\
6478.197146624	21.5262719999992\\
6478.289918976	15.2988160000004\\
6478.395910656	20.2905599999995\\
6478.490296832	17.6765439999999\\
6478.5946624	19.0423040000005\\
6478.694148864	18.5285120000008\\
6478.794093056	18.4729599999991\\
6478.893728	18.1079040000004\\
6478.993320704	17.7003519999998\\
6479.092145664	16.5255679999991\\
6479.197040384	21.420032\\
6479.289983232	15.3630720000001\\
6479.396115712	20.4956160000002\\
6479.48580736	17.1870720000006\\
6479.595153664	19.5335680000007\\
6479.694024192	18.4038400000009\\
6479.794162944	21.5429120000008\\
6479.893894912	17.2746239999997\\
6479.99314944	17.5290879999993\\
6480.09199872	16.3786240000009\\
6480.196759808	21.1394560000008\\
6480.290071296	14.4511999999995\\
6480.396165888	20.5457920000008\\
6480.495753728	20.1333759999998\\
6480.594667776	19.0476799999997\\
6480.69378048	18.1601279999995\\
6480.793609728	17.9896320000007\\
6480.893750272	18.1301760000006\\
6480.993083136	17.4627839999994\\
6481.092105728	16.4856319999999\\
6481.196845824	21.2254720000001\\
6481.290545152	14.925056\\
6481.395854336	20.2342399999998\\
6481.495857408	20.2370559999999\\
6481.594735616	19.1155199999994\\
6481.69398016	18.3598079999992\\
6481.794132224	18.5121280000003\\
6481.888873984	19.2537599999996\\
6481.992921856	17.3015039999991\\
6482.092009728	16.3896320000003\\
6482.197067776	21.447424\\
6482.29657856	20.9584639999994\\
6482.395953664	20.333568\\
6482.509757952	21.1376639999999\\
6482.594581248	18.9611519999999\\
6482.694142208	18.5218559999994\\
6482.793631232	18.0111359999992\\
6482.89351936	17.8992639999997\\
6482.993027072	17.4067200000009\\
6483.091898368	16.2782719999996\\
6483.1970112	21.3908479999991\\
6483.296931072	21.3109760000007\\
6483.395890176	20.2700800000002\\
6483.49565696	20.0366080000003\\
6483.594736896	19.1167999999998\\
6483.693980416	18.3600640000004\\
6483.793888768	18.2686720000002\\
6483.892824576	21.2044800000003\\
6483.992910848	17.2904959999996\\
6484.096734208	21.1141119999993\\
6484.196850944	21.2305919999999\\
6484.296672768	21.0526719999998\\
6484.396013824	20.3937279999991\\
6484.490789376	18.1690880000006\\
6484.59460224	18.9821439999996\\
6484.693860096	19.2399359999999\\
6484.794034176	18.4140800000005\\
6484.89348736	20.8673280000003\\
6484.992727296	17.1069439999992\\
6485.096766208	21.1461120000004\\
6485.196875264	21.2549120000003\\
6485.295728384	20.1082879999994\\
6485.39595904	20.3389439999992\\
6485.494658048	19.0376959999994\\
6485.594783232	19.1631359999992\\
6485.693803008	20.1827840000005\\
6485.789021952	20.4016640000009\\
6485.88745472	18.8346880000008\\
6485.988060416	19.4401280000002\\
6486.08679424	17.1742720000002\\
6486.18689792	17.2776959999992\\
6486.290685696	20.0655360000001\\
6486.390569984	19.9498239999994\\
6486.489762304	19.1421439999995\\
6486.589894144	21.2738559999998\\
6486.688711168	18.0910079999994\\
6486.789001728	17.3813759999994\\
6486.892744192	21.1240959999996\\
6486.992540416	19.9201279999997\\
6487.091652096	19.0320640000009\\
6487.192075776	19.4554879999996\\
6487.290776576	17.1566079999993\\
6487.395944704	21.3245439999992\\
6487.494874368	19.2540160000008\\
6487.595185152	20.5649919999996\\
6487.69383552	18.2151680000006\\
6487.793455104	17.835008\\
6487.892694272	17.0741760000001\\
6487.993070592	17.4502400000001\\
6488.187006208	18.386176\\
6488.295695104	20.0750079999998\\
6488.396285696	20.6656000000003\\
6488.489899776	17.2794880000001\\
6488.590053376	21.4330879999998\\
6488.693712896	18.0925439999992\\
6488.793531904	17.9118080000007\\
6488.892809472	21.1893760000003\\
6488.993070848	18.4506880000008\\
6489.091371264	16.7511040000009\\
6489.19122176	16.6016\\
6489.295898112	20.2780160000002\\
6489.396058368	20.4382719999994\\
6489.494679552	19.0591999999997\\
6489.594280448	18.6603520000008\\
6489.69376896	18.1486079999995\\
6489.793462016	17.8419200000008\\
6489.902832128	19.2120319999995\\
6490.022477568	20.857344\\
6490.126992128	19.3720319999993\\
6490.227150848	20.5306880000007\\
6490.346125312	36.5050879999999\\
6490.420251904	16.6318080000001\\
6490.52980352	17.1832319999994\\
6490.619979264	20.3591680000009\\
6490.72394752	21.3273599999993\\
6490.829118208	20.4979199999998\\
6490.927846656	22.2266880000006\\
6491.022252288	16.6320639999994\\
6491.141667072	20.046848\\
6491.210927616	16.3074560000005\\
6491.31596928	21.3491200000008\\
6491.400582912	18.9626879999996\\
6491.494749952	22.129664\\
6491.599846144	18.2259200000008\\
6491.69385088	21.2305919999999\\
6491.803970304	20.3502079999998\\
6491.902680832	22.0605439999999\\
6491.998118912	20.4989440000008\\
6492.09686656	21.2464639999998\\
6492.191511296	16.8911360000002\\
6492.30095872	18.3385600000001\\
6492.4005376	21.9174399999993\\
6492.499801344	17.1811839999991\\
6492.599801088	20.1809919999996\\
6492.68870016	18.0799999999999\\
6492.814108416	21.4883840000002\\
6492.912807424	17.187328\\
6493.021949952	20.3297280000006\\
6493.141735936	20.1157120000007\\
6493.212147712	20.5276159999994\\
6493.325095424	17.4750719999993\\
6493.434897664	18.277376\\
6493.529956864	21.3365759999997\\
6493.629305856	21.6857600000003\\
6493.74889728	21.2771840000005\\
6493.838130176	22.51008\\
6493.938048512	21.4282239999993\\
6494.021691392	21.0713599999999\\
6494.137124608	20.50432\\
6494.220978176	20.3581439999998\\
6494.341225728	22.6055680000009\\
6494.420343296	18.7230720000007\\
6494.564281344	19.6610560000008\\
6494.644141824	21.5216639999999\\
6494.77915648	21.5365120000006\\
6494.837549824	16.9295359999996\\
6494.958009856	19.3896960000002\\
6495.067207936	22.5876480000006\\
6495.161366016	16.7459839999992\\
6495.231160832	18.5405439999995\\
6495.311930112	14.3098879999998\\
6495.439829248	19.2092159999993\\
6495.519561216	20.9410559999997\\
6495.633985792	20.3655679999993\\
6495.723919872	18.2996480000002\\
6495.823046912	18.4266239999997\\
6495.9274944	20.8742399999992\\
6496.021991168	19.3710080000001\\
6496.146976512	21.3565440000002\\
6496.21609344	19.4731520000005\\
6496.331197952	18.5779199999997\\
6496.435072768	21.4525439999998\\
6496.53987584	19.2558079999999\\
6496.619067136	18.4468479999996\\
6496.738673152	20.0529920000008\\
6496.82792448	20.3041279999998\\
6496.932174336	21.5541759999996\\
6497.022086912	19.4667520000003\\
6497.126256384	16.6364159999994\\
6497.215959296	17.3391360000005\\
6497.346121472	23.5013120000003\\
6497.445057024	20.4369920000008\\
6497.52470016	18.0799999999999\\
6497.618489856	19.8696959999997\\
6497.8282688	20.6484479999999\\
6497.928129536	20.5094399999998\\
6498.0172288	19.6088319999999\\
6498.151818752	21.1985920000006\\
6498.216275712	19.6554240000005\\
6498.32043264	18.8124160000007\\
6498.419976192	20.3558400000002\\
6498.524409344	27.7893120000008\\
6498.729134336	29.5142400000004\\
6498.812801024	22.1808639999999\\
6498.95322624	18.6060799999996\\
6499.02220544	22.5853439999992\\
6499.141435392	19.8151679999992\\
6499.221439488	18.8193279999996\\
6499.312826624	14.2064640000008\\
6499.415135744	18.5154559999992\\
6499.54006784	21.4476799999993\\
6499.60414976	21.5295999999998\\
6499.71355008	19.9298560000007\\
6499.813060608	22.4404479999994\\
6499.912884736	20.2647039999993\\
6500.120898048	20.2777600000009\\
6500.196237568	17.6174080000001\\
6500.305914368	19.2942079999993\\
6500.404990976	17.3708800000004\\
6500.499910912	22.2909440000003\\
6500.603984128	22.3639039999998\\
6500.70302976	18.4097280000005\\
6500.7976896	18.0695039999991\\
6500.897701376	19.0812160000005\\
6501.002247424	17.6273920000003\\
6501.131058944	27.4385920000004\\
6501.20110464	27.4844159999993\\
6501.295842816	19.2227839999996\\
6501.395141376	21.5211519999993\\
6501.504067584	28.4472320000004\\
6501.588988416	17.3683199999996\\
6501.688700672	19.0804480000006\\
6501.787711488	18.0912640000006\\
6501.887565568	16.9454079999996\\
6501.992036608	21.4164479999999\\
6502.086683904	18.0638720000006\\
6502.191251712	19.6316160000006\\
6502.28585856	17.2382720000005\\
6502.389928704	18.3086079999994\\
6502.489640192	17.0199040000007\\
6502.59363584	21.0158080000001\\
6502.693788928	21.1686399999999\\
6502.793096448	19.4764799999994\\
6502.887648512	19.0284800000009\\
6502.992033024	17.4128639999999\\
6503.09117312	16.5529600000009\\
6503.195916032	21.2958720000006\\
6503.295702272	21.0821120000001\\
6503.405216768	29.5966719999997\\
6503.49409408	18.4737280000008\\
6503.59412864	19.5084800000004\\
6503.693907712	18.2873600000003\\
6503.80314496	27.5248640000009\\
6503.897545984	20.9256960000002\\
6504.002121728	26.5013760000002\\
6504.096645888	21.0257920000004\\
6504.196050688	20.4303359999994\\
6504.295985152	20.3650560000005\\
6504.405137408	29.5173119999999\\
6504.494021632	18.40128\\
6504.594139392	18.5192960000004\\
6504.70303232	27.4119680000003\\
6504.80258432	26.9642239999994\\
6504.891961088	16.3409919999995\\
6504.997288448	21.6680959999994\\
6505.096843264	21.2231680000004\\
6505.196170752	20.5504000000001\\
6505.2957952	20.1751039999999\\
6505.39479296	19.1728640000001\\
6505.494134528	18.5141760000006\\
6505.589135872	20.5155840000007\\
6505.693646592	18.0262399999992\\
6505.793028608	17.408512\\
6505.88688768	16.2675199999994\\
6505.996577792	20.9574400000001\\
6506.085954304	17.3342720000001\\
6506.19617664	20.5562879999998\\
6506.295835392	20.2152960000003\\
6506.394764544	19.1444479999991\\
6506.489695232	21.074944\\
6506.594125312	18.5052159999996\\
6506.693601024	17.9806719999997\\
6506.798007808	21.3877759999996\\
6506.88781056	19.1905279999992\\
6506.997220608	21.6002559999997\\
6507.095903232	19.2831999999999\\
6507.196002816	20.3824640000003\\
6507.2947904	19.1703039999993\\
6507.39014144	21.5214080000005\\
6507.493768704	18.1483520000002\\
6507.593939712	18.3196160000007\\
6507.698054656	21.4343680000002\\
6507.79307392	17.4538240000002\\
6507.896502528	19.8822400000008\\
6507.996925952	20.3059200000007\\
6508.09561856	18.9985280000001\\
6508.185429248	16.8092159999997\\
6508.289879552	18.2592000000004\\
6508.488791296	18.1711360000008\\
6508.594056448	18.4363520000006\\
6508.692925184	17.3048319999998\\
6508.797964544	21.3445119999997\\
6508.88675456	17.1343359999992\\
6508.987161856	18.5415680000006\\
6509.096016896	19.3968640000003\\
6509.196124928	19.5046399999992\\
6509.289920256	21.2999679999994\\
6509.395071744	19.4516480000002\\
6509.493871104	22.2507519999999\\
6509.593769984	18.1498879999999\\
6509.697762048	22.1416960000006\\
6509.787868672	19.2483840000004\\
6509.896881408	21.2613120000005\\
6509.996486656	19.8666240000002\\
6510.085720064	17.1000320000003\\
6510.185929216	17.3091839999997\\
6510.289391616	20.7713280000007\\
6510.394966016	19.3459199999998\\
6510.488836096	20.2158080000008\\
6510.593413376	16.7933439999997\\
6510.687673856	19.0538240000005\\
6510.793001984	17.3818879999999\\
6510.886789888	18.1698560000004\\
6510.987063296	18.4430080000002\\
6511.09109504	18.4750079999994\\
6511.195309824	19.689472\\
6511.289794304	21.1740160000008\\
6511.394160896	18.5408000000007\\
6511.494046464	19.4263040000005\\
6511.59417984	18.5597440000001\\
6511.687749632	17.1294720000005\\
6511.787853824	19.2335359999997\\
6511.896844288	20.2240000000002\\
6511.986866688	18.2464\\
6512.090817536	20.1973760000001\\
6512.195419904	18.7996160000002\\
6512.304383232	28.7631359999996\\
6512.3897088	21.0887679999996\\
6512.48878336	20.1630719999994\\
6512.589114368	20.4940800000004\\
6512.687798272	19.1782399999993\\
6512.787936	19.3157119999996\\
6512.896740352	20.1200640000006\\
6512.986958592	18.3383040000008\\
6513.096029696	20.4096000000009\\
6513.196001536	19.3812479999997\\
6513.304745984	29.1258880000005\\
6513.390039552	21.4195199999995\\
6513.489059584	20.4392960000005\\
6513.5891072	20.4869120000003\\
6513.68777344	19.1534080000001\\
6513.788036864	19.4165759999996\\
6513.89692544	20.3051520000008\\
6513.98709376	18.4734719999997\\
6514.095988224	19.3681919999999\\
6514.19615104	19.5307520000006\\
6514.294959872	19.3397760000007\\
6514.389743616	21.1235840000008\\
6514.488530944	19.910656\\
6514.593928448	17.3084159999999\\
6514.687685376	19.0653440000006\\
6514.7882304	19.6101120000003\\
6514.886930432	18.3104000000003\\
6514.987194368	18.5740800000003\\
6515.090868736	19.2486399999998\\
6515.19597696	19.3566719999999\\
6515.29478144	18.1614079999999\\
6515.389946112	21.3260800000007\\
6515.488832256	20.2119679999996\\
6515.58910208	20.4817920000005\\
6515.68791424	19.2942079999993\\
6515.82705536	27.4352639999997\\
6515.886892288	18.2722560000002\\
6515.986291968	17.6716799999995\\
6516.090798848	18.1788159999996\\
6516.294825216	18.2051840000004\\
6516.390084608	21.4645760000003\\
6516.489028608	20.4083200000005\\
6516.5886016	19.9813119999999\\
6516.68807552	19.4554879999996\\
6516.788168704	19.5484159999996\\
6516.886869504	18.2494719999995\\
6516.98621696	17.5966719999997\\
6517.085486336	16.8663039999992\\
6517.1907328	21.1125759999995\\
6517.289588992	19.9687680000006\\
6517.39013248	21.5124479999995\\
6517.488930048	20.3097600000001\\
6517.589120768	20.5004800000006\\
6517.68782336	19.2033279999996\\
6517.788019456	19.3991679999999\\
6517.887010048	18.3900159999994\\
6517.986346496	17.726208\\
6518.090919936	18.2999039999995\\
6518.190105856	17.4855680000001\\
6518.289669632	17.0496000000003\\
6518.38890752	20.2874879999999\\
6518.488823552	20.2032639999998\\
6518.587949312	19.3290240000006\\
6518.687697152	19.0771199999999\\
6518.786927616	18.3073280000008\\
6518.886841088	18.2210560000003\\
6518.985908736	17.2884479999993\\
6519.085880064	17.2600320000001\\
6519.190238976	21.6189439999998\\
6519.289649408	21.0291199999992\\
6519.393997568	17.3772800000006\\
6519.4887296	20.1093120000005\\
6519.58756352	18.9432319999996\\
6519.687735552	19.1155199999994\\
6519.787240704	18.6204159999998\\
6519.88642304	17.8030080000008\\
6519.986047232	17.4269440000007\\
6520.085629952	17.0099200000004\\
6520.190015232	21.3952000000008\\
6520.289675264	21.0549759999994\\
6520.48886016	20.2398720000001\\
6520.58798848	19.3681919999999\\
6520.687716608	19.0965759999999\\
6520.786483968	17.8636800000004\\
6520.886339328	17.7192959999993\\
6520.986009344	17.389056\\
6521.085716992	17.0969600000008\\
6521.18984064	21.2206079999996\\
6521.28998784	21.3675519999997\\
6521.389000704	20.3806719999993\\
6521.488736512	20.1162239999994\\
6521.587869696	19.2494079999997\\
6521.687915008	19.2949759999992\\
6521.787031296	18.4110079999991\\
6521.88676224	18.1422079999993\\
6521.985810688	17.1903999999995\\
6522.08578944	17.1694079999997\\
6522.18992896	21.3089280000004\\
6522.289809664	21.1893760000003\\
6522.389029376	20.4093439999997\\
6522.48891008	20.2897919999996\\
6522.587996928	19.3766400000004\\
6522.687745792	19.1257600000008\\
6522.787139072	18.5187839999999\\
6522.886121728	17.5016959999994\\
6522.986176768	17.5564799999993\\
6523.0855296	16.9095679999991\\
6523.189846272	21.22624\\
6523.38900864	20.3886079999993\\
6523.488742656	20.1223680000003\\
6523.588068608	19.4483199999995\\
6523.687852288	19.2322559999993\\
6523.787174144	18.5538560000005\\
6523.886192896	17.5728639999998\\
6523.986136576	17.5162880000007\\
6524.085929472	17.3094400000009\\
6524.190011392	21.3913599999996\\
6524.289766144	21.1458559999992\\
6524.3891264	20.5063680000003\\
6524.48889856	20.2782719999996\\
6524.68812416	19.5041280000005\\
6524.787032064	18.4117760000008\\
6524.886946048	18.3260160000009\\
6524.985618432	16.9981439999992\\
6525.085722624	17.1025919999993\\
6525.190180608	21.5605759999999\\
6525.289924608	21.3043199999993\\
6525.388955648	20.3356160000003\\
6525.488869888	20.2495999999992\\
6525.588061696	19.4414080000006\\
6525.697914624	20.2944000000007\\
6525.817060864	20.4408320000002\\
6525.93081984	28.1996799999997\\
6526.040849664	21.2295680000007\\
6526.129947392	27.3272319999996\\
6526.22509312	28.4728319999995\\
6526.308744192	19.1239679999999\\
6526.414191872	20.5716479999992\\
6526.522909184	27.2890879999995\\
6526.608246528	20.6264319999991\\
6526.712301824	18.6815999999999\\
6526.817260288	27.6400639999993\\
6526.911116544	18.4965119999997\\
6527.001157632	18.537472\\
6527.104840448	19.2202240000006\\
6527.224950784	21.330688\\
6527.299185408	17.5651839999991\\
6527.399114752	19.4943999999996\\
6527.503473664	20.8535040000006\\
6527.597989888	18.3697919999995\\
6527.69309056	18.4704000000002\\
6527.7917312	18.1112319999993\\
6527.901088512	21.4681600000004\\
6527.996175104	18.5551360000009\\
6528.104885248	21.2648960000006\\
6528.194439424	17.8191360000001\\
6528.298784768	18.1647360000006\\
6528.393405184	18.7850240000007\\
6528.502905088	21.2848639999993\\
6528.603035904	19.4155520000004\\
6528.701782528	17.1624960000008\\
6528.7970368	17.4167039999993\\
6528.911072256	21.4520319999992\\
6529.016045568	21.4254079999992\\
6529.13487104	18.2507519999999\\
6529.19929088	17.6709119999996\\
6529.298948352	22.3283200000005\\
6529.3892288	17.6087040000002\\
6529.49280768	19.1874559999997\\
6529.588121344	17.5011840000006\\
6529.696924672	21.3043199999993\\
6529.791804928	20.1845759999997\\
6529.89080832	18.1882879999994\\
6529.990921728	19.3013759999994\\
6530.09997312	17.3529600000002\\
6530.199868672	19.2486399999998\\
6530.29881728	17.1970560000009\\
6530.389008128	17.3880320000007\\
6530.4879424	19.3221119999998\\
6530.588059904	19.4396159999997\\
6530.686818816	18.1987840000002\\
6530.78702336	17.4031360000008\\
6530.886137344	17.5173119999999\\
6531.00061184	24.9914879999997\\
6531.094811904	18.1918719999994\\
6531.194961152	18.3408639999998\\
6531.30365184	19.0315520000004\\
6531.393785344	19.1651839999995\\
6531.492834304	17.2139520000001\\
6531.587940864	19.3205760000001\\
6531.68713088	18.5108479999999\\
6531.787292672	18.6723839999995\\
6531.885989632	17.3696\\
6531.98594048	17.3201919999992\\
6532.089737728	21.1176959999993\\
6532.190148096	21.5280640000001\\
6532.288895232	20.2749440000007\\
6532.389252096	20.6320639999994\\
6532.49813248	21.5124479999995\\
6532.597968384	21.3483520000009\\
6532.696870656	20.2503680000009\\
6532.787072256	18.4519679999994\\
6532.885760512	17.14048\\
6532.985885184	17.2648960000006\\
6533.089761536	21.1415039999993\\
6533.190023168	21.4031360000008\\
6533.288889344	20.2690559999992\\
6533.388776704	20.1566719999992\\
6533.487895808	19.2755199999992\\
6533.58795648	19.3361920000007\\
6533.687000064	18.3800319999991\\
6533.7871808	18.560512\\
6533.885881344	17.2613120000005\\
6533.985855488	17.2351999999992\\
6534.08989312	21.2730879999999\\
6534.189863424	21.2433920000003\\
6534.288870656	20.2503680000009\\
6534.389016576	20.3965439999993\\
6534.487734784	19.1144960000001\\
6534.588068864	19.4485760000007\\
6534.686859776	18.2397440000004\\
6534.78695424	18.3339520000009\\
6534.890798592	21.1783680000008\\
6534.985959936	17.3396479999992\\
6535.094916096	26.2960640000001\\
6535.190034944	21.4149120000002\\
6535.28873088	20.1105920000009\\
6535.393342208	24.7221759999993\\
6535.487581952	18.9616640000004\\
6535.587977984	19.3576959999991\\
6535.6871296	18.5095679999995\\
6535.787199744	18.5794559999995\\
6535.88602368	17.4036479999995\\
6535.986162688	17.5424000000003\\
6536.089718272	21.0982399999994\\
6536.189803264	21.1832319999994\\
6536.288859136	20.2388480000009\\
6536.38899712	20.3770879999993\\
6536.48780928	19.1889919999994\\
6536.58791936	19.2990719999998\\
6536.686904064	18.2840319999996\\
6536.787300864	18.6805760000007\\
6536.88603648	17.4164479999999\\
6536.98610432	17.4840320000003\\
6537.089854464	21.2344319999993\\
6537.189929472	21.3094400000009\\
6537.304002816	27.3827839999994\\
6537.394363648	18.7435519999999\\
6537.487897088	18.2768639999995\\
6537.587869184	18.2492160000002\\
6537.686784768	17.1645439999993\\
6537.786398208	17.7779200000004\\
6537.885837312	17.2172800000008\\
6537.985999872	17.3795840000002\\
6538.089747456	21.1274240000002\\
6538.189916416	21.2963839999993\\
6538.289091328	20.4710400000004\\
6538.388484608	19.8645759999999\\
6538.48781824	19.1979520000004\\
6538.598194176	29.5738880000008\\
6538.686957568	18.3375360000009\\
6538.786347264	17.7269759999999\\
6538.890805504	21.1852799999997\\
6538.985356544	16.7362560000001\\
6539.090077952	21.4579200000007\\
6539.190120448	21.5004160000008\\
6539.288777984	20.1576960000002\\
6539.393287424	24.6673919999994\\
6539.487945984	19.3256959999999\\
6539.58801152	19.3912319999999\\
6539.686505728	17.8856959999994\\
6539.787136768	18.5164800000002\\
6539.885605888	16.9858559999993\\
6539.990288128	21.6678400000001\\
6540.089820928	21.2008960000003\\
6540.189946368	21.3263360000001\\
6540.28894464	20.3243519999996\\
6540.38807936	19.4593280000008\\
6540.487785984	19.165696\\
6540.587183872	18.5635839999995\\
6540.687237888	18.6178560000008\\
6540.78605568	17.4353919999994\\
6540.886006272	17.3862399999998\\
6540.990233856	21.6135680000007\\
6541.0901184	21.4983680000005\\
6541.194000896	25.3808640000007\\
6541.289102592	20.4823039999992\\
6541.393394176	24.7741440000009\\
6541.48790912	19.2888320000002\\
6541.586964992	18.3447039999992\\
6541.686612224	17.9921919999997\\
6541.78586368	17.2433920000003\\
6541.88587648	17.2564480000001\\
6541.990030848	21.4105600000003\\
6542.089779712	21.1596800000007\\
6542.1889216	20.3015680000008\\
6542.289053184	20.4328960000003\\
6542.388078336	19.4583039999998\\
6542.487853824	19.2335359999997\\
6542.587280128	18.6598400000003\\
6542.686219008	17.5989759999993\\
6542.78600576	17.3854719999999\\
6542.910306816	40.686592\\
6542.990129152	21.5088639999994\\
6543.089967104	21.3470720000005\\
6543.189209088	20.5890560000007\\
6543.288841728	20.2214399999993\\
6543.38829952	19.6794879999998\\
6543.48800512	19.3848319999997\\
6543.587083008	18.4627199999995\\
6543.686339584	17.7195520000005\\
6543.786008832	17.3885439999995\\
6543.885647104	17.0270720000008\\
6543.989664256	21.0439679999999\\
6544.089882624	21.2625919999991\\
6544.189059328	20.4392960000005\\
6544.288709632	20.089344\\
6544.388029952	19.4099200000001\\
6544.488039168	19.4188799999993\\
6544.587112192	18.4919040000004\\
6544.687328256	18.708224\\
6544.786273536	17.6532480000005\\
6544.885938176	17.3181440000008\\
6544.99015424	21.5339519999998\\
6545.089860864	21.2408319999995\\
6545.188734464	20.1144320000003\\
6545.288933888	20.3135999999995\\
6545.388073472	19.4534399999993\\
6545.487673344	19.0530560000007\\
6545.587072768	18.4524799999999\\
6545.686342656	17.722624\\
6545.785996288	17.3760000000002\\
6545.88546432	16.8442880000002\\
6545.990080768	21.4604799999997\\
6546.089547776	20.9277440000005\\
6546.188950784	20.3307519999998\\
6546.288726784	20.1064960000003\\
6546.388131584	19.5115519999999\\
6546.487889152	19.2688639999997\\
6546.586974976	18.3546879999994\\
6546.686210816	17.590784\\
6546.786126336	17.5060479999993\\
6546.890824192	21.2039679999998\\
6546.990116352	21.4960640000008\\
6547.089791744	21.1717119999994\\
6547.188780544	20.1605120000004\\
6547.288804608	20.1843200000003\\
6547.38796672	19.3466879999996\\
6547.487779328	19.1590400000005\\
6547.587089664	18.4693759999991\\
6547.686860032	17.2398080000003\\
6547.785992448	17.3721600000008\\
6547.885733376	17.1133439999994\\
6547.990039808	21.4195199999995\\
6548.089903616	21.2835840000007\\
6548.188543232	19.9231999999993\\
6548.288684288	20.0640000000003\\
6548.388121344	19.5013120000003\\
6548.487895552	19.2752639999999\\
6548.58701696	18.3966720000008\\
6548.6862144	17.594368\\
6548.786057984	17.4376960000009\\
6548.885419776	16.7997439999999\\
6548.989990144	21.3698559999993\\
6549.089760512	21.14048\\
6549.189156096	20.5360639999999\\
6549.288849152	20.2288640000006\\
6549.387981056	19.3610239999998\\
6549.487812096	19.1918079999996\\
6549.587166208	18.5459200000005\\
6549.686317312	17.6972800000003\\
6549.78603264	17.4123519999994\\
6549.885997056	17.3770239999994\\
6549.990070528	21.4502400000001\\
6550.09002112	21.4010880000005\\
6550.189239296	20.6192640000008\\
6550.28844928	19.8289920000007\\
6550.3878784	19.2583680000007\\
6550.487887104	19.2668159999994\\
6550.587062272	18.4419839999991\\
6550.700948224	25.3278719999998\\
6550.811194112	29.5738880000008\\
6550.909906688	19.2865280000005\\
6551.00506112	21.4410239999997\\
6551.098971392	22.3513600000006\\
6551.198672896	27.0527999999995\\
6551.288903168	20.2828800000007\\
6551.388064256	19.4442240000008\\
6551.48703104	18.4107519999998\\
6551.587143168	18.5228800000004\\
6551.686019584	17.3995520000008\\
6551.785999616	17.3793280000009\\
6551.88985728	21.2372479999995\\
6551.990225664	20.6054399999994\\
6552.118850816	20.2306559999997\\
6552.20931968	21.699584\\
6552.322709504	20.089344\\
6552.397841408	18.2210560000003\\
6552.58697728	18.3569920000009\\
6552.690937344	21.3171199999997\\
6552.790756608	21.1363839999995\\
6552.889946368	18.3262720000002\\
6553.093831168	20.2109440000004\\
6553.189388288	17.7681919999995\\
6553.293123072	20.5030399999996\\
6553.388034304	18.4140800000005\\
6553.486772992	18.1527040000001\\
6553.587220992	18.6007040000004\\
6553.695950848	20.3304960000005\\
6553.795623936	17.0037759999996\\
6553.904819712	25.1993600000005\\
6554.005180672	19.5604480000002\\
6554.108873728	21.2536319999999\\
6554.198458112	19.8379519999999\\
6554.312805632	25.1852799999997\\
6554.408152576	22.5326079999995\\
6554.511345408	25.7251840000008\\
6554.627006976	20.3868160000002\\
6554.710822144	19.2020479999992\\
6554.800619008	17.9988479999993\\
6554.904913408	17.2933119999998\\
6554.999776	19.1559679999991\\
6555.104104704	20.4843519999995\\
6555.198870272	19.2501759999996\\
6555.303126016	20.5058559999998\\
6555.41822336	35.6031999999996\\
6555.511925248	29.3050879999992\\
6555.601637376	26.01728\\
6555.696064	19.4437120000002\\
6555.790537984	17.9179519999998\\
6555.895022336	21.4021119999998\\
6555.994554368	20.9341440000007\\
6556.094171648	19.5514879999992\\
6556.193614592	20.9943039999998\\
6556.293017344	18.3971839999995\\
6556.393260288	19.6400639999993\\
6556.49229184	17.6716799999995\\
6556.59100288	18.3828479999993\\
6556.691086336	17.4661120000001\\
6556.790371328	16.7513600000002\\
6556.9149696	20.34944\\
6556.99438464	20.764416\\
6557.094157056	19.5368959999996\\
6557.193751552	21.1312639999996\\
6557.292986624	19.3666560000001\\
6557.39253376	18.913536\\
6557.496818944	20.1989119999998\\
6557.591528704	16.9085439999999\\
6557.690712064	18.0917759999993\\
6557.790550016	17.9299840000003\\
6557.894801408	18.1811199999993\\
6557.989941248	18.3208959999993\\
6558.093697536	21.0775040000008\\
6558.189280512	18.6603520000008\\
6558.297818112	19.1979520000004\\
6558.398249472	17.6291839999994\\
6558.5019712	19.3510399999996\\
6558.60132864	17.7082879999998\\
6558.700561152	18.9411839999993\\
6558.796060928	18.4407040000006\\
6558.899779584	19.1592959999998\\
6558.990129408	17.5091200000006\\
6559.103832576	21.2124160000003\\
6559.193943552	20.3233280000004\\
6559.287692032	19.0717440000008\\
6559.393082624	19.4624000000003\\
6559.491926272	20.3059200000007\\
6559.6112832	26.6629119999998\\
6559.705753088	18.1329920000007\\
6559.830190336	17.5703040000008\\
6559.904776448	19.1564799999996\\
6560.01403264	18.4125440000007\\
6560.103884032	28.2639359999994\\
6560.198633472	20.0133119999991\\
6560.293043456	17.4233600000007\\
6560.381581312	11.961088\\
6560.486604544	16.9843199999996\\
6560.586624256	17.0042880000001\\
6560.691024128	21.4039040000007\\
6560.795565824	25.9455999999991\\
6560.889534464	19.9142400000001\\
6560.990119168	20.4989440000008\\
6561.088830464	19.2104959999997\\
6561.18927104	19.6508159999994\\
6561.288160768	18.5405439999995\\
6561.381869824	12.2495999999992\\
6561.486893312	17.2730879999999\\
6561.591256832	21.6368640000001\\
6561.690767616	21.1473920000008\\
6561.79069824	21.0780159999995\\
6561.88988928	20.2690559999992\\
6561.989878784	20.2585600000002\\
6562.088812288	20.1922560000003\\
6562.189255936	19.6357119999993\\
6562.288059136	18.4389119999996\\
6562.392088576	22.4683519999999\\
6562.486430976	16.8107519999994\\
6562.591127552	21.5075840000009\\
6562.690862592	21.2423679999993\\
6562.790001152	20.3809280000005\\
6562.899462656	28.8424959999993\\
6562.989028352	19.4081279999991\\
6563.089089536	19.4695680000004\\
6563.187963648	18.3434240000006\\
6563.28769152	18.0712960000001\\
6563.38715392	17.5336960000004\\
6563.486412544	16.7923200000005\\
6563.59105536	21.4353919999994\\
6563.690702848	21.0826240000006\\
6563.790162432	20.5422080000008\\
6563.890081024	20.4608000000007\\
6563.989044736	19.4245119999996\\
6564.088702976	19.0830079999996\\
6564.188210176	18.5899520000003\\
6564.287954944	18.3347200000007\\
6564.387107328	17.4871039999998\\
6564.486762752	17.1425280000003\\
6564.591140096	21.5201280000001\\
6564.69091968	21.2994560000006\\
6564.78999552	20.3752960000002\\
6564.889711104	20.0908799999997\\
6564.988697344	19.0771199999999\\
6565.088713984	19.0940159999991\\
6565.188004608	18.3843840000009\\
6565.287807744	18.1875199999995\\
6565.387256576	17.6363519999995\\
6565.486458368	16.8381439999994\\
6565.591044864	21.4248960000004\\
6565.690747904	21.1276799999996\\
6565.790142208	20.5219840000009\\
6565.88988416	20.2639359999994\\
6565.989009152	19.3889280000003\\
6566.0888448	19.2248319999999\\
6566.188250624	18.6304\\
6566.287990784	18.3705599999994\\
6566.387076608	17.4563839999992\\
6566.486339328	16.7191039999998\\
6566.591184384	21.5644159999993\\
6566.690880512	21.2602879999995\\
6566.790070784	20.4505599999993\\
6566.889831168	19.2110080000002\\
6566.989097984	19.4777599999998\\
6567.088927232	19.3072639999991\\
6567.187716608	18.0963840000004\\
6567.287798528	18.1783039999991\\
6567.3871552	18.5351680000003\\
6567.486899968	17.2797439999995\\
6567.586027008	17.4067200000009\\
6567.685721344	17.1013120000007\\
6567.790238208	21.6179200000006\\
6567.889866752	20.2465279999997\\
6567.98912128	19.5010559999992\\
6568.088772096	19.1521279999997\\
6568.1881344	18.5141760000006\\
6568.28790016	18.2799360000008\\
6568.486217472	16.597248\\
6568.59122176	21.6017919999995\\
6568.69109888	21.4786559999993\\
6568.814749696	45.1294720000005\\
6568.890050304	20.4300800000001\\
6568.989202688	19.5824639999992\\
6569.088899584	19.2796159999998\\
6569.188063232	18.4430080000002\\
6569.287602176	17.9819520000001\\
6569.387136	17.5157760000002\\
6569.497197056	27.5768320000006\\
6569.591099136	21.4791679999998\\
6569.690846464	21.22624\\
6569.78993536	20.3151359999993\\
6569.88972672	20.1064960000003\\
6569.989078272	19.4580480000004\\
6570.088815616	19.1956480000008\\
6570.198022656	28.4024320000008\\
6570.287723008	18.1027840000006\\
6570.387249152	17.6289280000001\\
6570.4868288	17.2085760000009\\
6570.590994688	21.3747199999998\\
6570.790031104	20.4108799999995\\
6570.889987072	20.3668479999997\\
6570.989124096	19.5038719999993\\
6571.09910784	29.4878719999997\\
6571.188268288	18.6480640000009\\
6571.297974272	28.3540479999992\\
6571.386728704	17.1084800000008\\
6571.48566912	16.0488960000002\\
6571.591150848	21.5308800000003\\
6571.690828032	21.2078079999992\\
6571.790021632	20.4014079999997\\
6571.889686784	20.0665599999993\\
6571.989093632	19.4734079999998\\
6572.088835328	19.2153600000001\\
6572.188023552	18.4033280000003\\
6572.287740416	18.1201920000003\\
6572.38715136	17.5311359999996\\
6572.491332352	21.7121279999992\\
6572.590915072	21.2951040000007\\
6572.714944	21.3237759999993\\
6572.79012736	20.5071360000002\\
6572.889872896	20.2526720000005\\
6572.989039104	19.4188799999993\\
6573.089019648	19.3996800000004\\
6573.188199936	18.5797120000007\\
6573.286839296	17.2190719999999\\
6573.387008512	17.3882880000001\\
6573.490646016	21.0257920000004\\
6573.585833472	17.2131840000002\\
6573.689786368	21.1663360000002\\
6573.7899584	21.3381119999995\\
6573.889018112	20.3980800000008\\
6573.989065728	19.4455039999993\\
6574.087853056	18.2330880000009\\
6574.18794112	18.3208959999993\\
6574.286953984	17.3337599999995\\
6574.38706432	17.4440959999993\\
6574.490857472	21.2372479999995\\
6574.59051264	20.8926719999999\\
6574.790121728	20.5015039999998\\
6574.888827648	18.207488\\
6574.9888832	19.262976\\
6575.087981056	18.3610879999997\\
6575.188108032	18.4878079999999\\
6575.286853376	18.2330880000009\\
6575.3870272	17.4069760000002\\
6575.490700288	21.0800639999998\\
6575.590246912	20.6269439999996\\
6575.689754368	21.1343359999992\\
6575.790031872	21.4115839999995\\
6575.888736	20.1159680000001\\
6575.989146368	20.5260799999996\\
6576.087889408	18.26944\\
6576.188040448	18.4202239999995\\
6576.286784768	17.1645439999993\\
6576.38710912	17.4888960000008\\
6576.490881024	21.2608\\
6576.590630912	21.0109439999997\\
6576.689743872	20.1236480000007\\
6576.888905216	19.2849920000008\\
6576.989056512	19.4362880000008\\
6577.088071168	19.4511359999997\\
6577.188228608	18.6083839999992\\
6577.286911488	17.2912639999995\\
6577.387095552	17.4753280000004\\
6577.491009536	21.3893119999993\\
6577.590673664	21.0536960000009\\
6577.689576448	19.9562239999996\\
6577.7896512	20.030976\\
6577.888779264	19.1590400000005\\
6577.9891904	19.5701759999993\\
6578.097981952	28.3619839999992\\
6578.188044544	18.4243200000001\\
6578.286817792	17.1975679999996\\
6578.387281408	17.6611840000005\\
6578.490909696	21.2894720000004\\
6578.590546944	20.9269760000006\\
6578.689758464	20.1382400000002\\
6578.790407424	20.7872000000007\\
6578.888870912	17.2508159999998\\
6578.989037312	19.4170880000001\\
6579.088059904	18.4399360000007\\
6579.188326912	18.7066880000002\\
6579.296874752	27.2545279999995\\
6579.396502784	26.88256\\
6579.491023872	21.4036479999995\\
6579.590333184	20.7132160000001\\
6579.694940416	25.3201919999992\\
6579.790007552	20.3873280000007\\
6579.888696576	19.076352\\
6579.989374208	19.7539840000009\\
6580.087979264	18.3592960000005\\
6580.188145408	18.5251840000001\\
6580.286856192	17.2359680000009\\
6580.396391168	26.7709439999999\\
6580.490932992	21.3127679999998\\
6580.590641664	21.0216959999998\\
6580.689847552	20.2273280000009\\
6580.790174208	20.5539840000001\\
6580.888995328	20.3752960000002\\
6580.989066496	19.4462719999992\\
6581.088056576	18.436608\\
6581.1881472	18.5269759999992\\
6581.286947072	17.3268480000006\\
6581.38699776	18.3777279999995\\
6581.491044352	21.4241280000006\\
6581.586348288	17.7279999999992\\
6581.68991488	20.294656\\
6581.788951296	16.3312640000004\\
6581.893707264	21.0872319999999\\
6581.988577792	16.9574400000001\\
6582.188011008	18.3907839999993\\
6582.286868736	17.2485120000001\\
6582.386395136	16.7749120000008\\
6582.485728	17.1077120000009\\
6582.590600704	17.9806719999997\\
6582.690062848	21.4428160000007\\
6582.789972736	20.3525119999995\\
6582.888931584	20.3115519999992\\
6582.989251584	19.6313599999994\\
6583.087957248	19.3372159999999\\
6583.19699072	27.3704959999995\\
6583.286709248	18.0889599999991\\
6583.396013568	26.3933440000001\\
6583.490783488	21.1632640000007\\
6583.590693632	21.0736639999996\\
6583.689907712	20.2874879999999\\
6583.789922048	20.3018240000001\\
6583.888796928	19.1767039999995\\
6583.988947712	19.3274880000008\\
6584.087647488	18.0275199999996\\
6584.18810496	18.4847360000003\\
6584.286863104	17.2428799999998\\
6584.39097472	21.3544959999999\\
6584.490958336	21.3381119999995\\
6584.59018496	20.5649919999996\\
6584.689814016	20.193792\\
6584.78906752	19.4472960000003\\
6584.88900224	19.3820159999996\\
6584.987650816	18.0305919999992\\
6585.087871232	18.2512640000004\\
6585.186947584	17.3273599999993\\
6585.286447616	16.8273919999992\\
6585.391195136	21.574912\\
6585.490952704	21.3324799999991\\
6585.59001984	20.399872\\
6585.689959424	20.3392000000003\\
6585.789082368	19.4621439999992\\
6585.888820992	19.2007680000006\\
6585.987931392	18.3111680000002\\
6586.087686656	18.0666880000008\\
6586.186869504	17.24928\\
6586.28646528	16.8450560000001\\
6586.390914304	21.2940799999997\\
6586.590046976	20.4270080000006\\
6586.689807616	20.1873919999998\\
6586.798949888	29.3296640000008\\
6586.88887552	17.2554240000009\\
6586.988010752	18.3905279999999\\
6587.087787008	18.1670400000003\\
6587.186886912	17.2666879999997\\
6587.286696448	17.0762240000004\\
6587.391069696	21.4494720000002\\
6587.4908352	21.2149759999993\\
6587.589847808	20.2278399999996\\
6587.690105344	20.4851199999994\\
6587.789122048	19.5018240000009\\
6587.888919808	19.2995840000003\\
6587.997967872	28.3476480000008\\
6588.0879616	17.3414400000001\\
6588.187104	17.4837759999991\\
6588.28606208	16.4418559999995\\
6588.390888192	21.2679680000001\\
6588.490910464	21.2902400000003\\
6588.59004928	20.4293120000002\\
6588.689958144	20.3379199999999\\
6588.78901632	19.3960960000004\\
6588.888938496	19.3182720000004\\
6588.988155392	19.5351040000005\\
6589.122854656	28.2344959999991\\
6589.187055616	18.4355840000007\\
6589.286529792	16.9095679999991\\
6589.386375424	17.7553919999991\\
6589.491031552	21.4113280000001\\
6589.590047488	20.4275199999993\\
6589.689985536	20.3653119999999\\
6589.789061632	18.4414720000004\\
6589.888795904	20.1758719999998\\
6589.987929856	18.3096320000004\\
6590.088079872	17.4597119999999\\
6590.187300096	17.6798720000006\\
6590.28704768	17.4274559999994\\
6590.39060736	19.9871999999996\\
6590.490879488	21.2592640000003\\
6590.590159872	19.5397119999998\\
6590.689807616	20.1873919999998\\
6590.789009152	19.3889280000003\\
6590.889168384	17.548288\\
6590.988326912	18.7066880000002\\
6591.088008192	18.3882240000003\\
6591.187147008	17.5267839999997\\
6591.286264832	16.6446080000005\\
6591.391115776	21.4955520000003\\
6591.4856384	17.0181119999997\\
6591.589992192	20.3722240000006\\
6591.690002688	21.3826559999998\\
6591.78927232	19.6520959999998\\
6591.88888064	18.2604800000008\\
6591.987965696	18.3454720000009\\
6592.087767296	18.1473279999991\\
6592.192049408	21.4292480000004\\
6592.286400768	16.7805439999993\\
6592.391012864	21.39264\\
6592.49074432	21.1240959999996\\
6592.59031936	20.6993920000004\\
6592.68988416	21.2641280000007\\
6592.789110784	19.4905600000002\\
6592.889006592	20.3865600000008\\
6592.988118016	18.4977920000001\\
6593.087864576	18.2446080000009\\
6593.191452672	20.8325120000009\\
6593.286051072	16.430848\\
6593.39090816	20.2880000000005\\
6593.490934016	21.3137920000008\\
6593.590041344	20.4213760000002\\
6593.689697536	19.0773759999993\\
6593.789118464	19.4982400000008\\
6593.888951808	18.3316479999994\\
6593.988107264	17.4871039999998\\
6594.08816896	18.548992\\
6594.186907392	17.2871680000007\\
6594.291088384	21.4681600000004\\
6594.391071488	20.4513279999992\\
6594.490812928	20.1927680000008\\
6594.589779712	19.1595519999992\\
6594.689861888	21.2418560000006\\
6594.789042688	19.4224639999993\\
6594.892754432	21.1343359999992\\
6594.987886848	17.2666879999997\\
6595.087938816	18.3188480000008\\
6595.18699776	17.377536\\
6595.29074688	21.1266560000004\\
6595.39037568	20.7554560000008\\
6595.489926144	20.3059200000007\\
6595.58998528	19.3651200000004\\
6595.68895232	19.3320960000001\\
6595.78891904	19.2988160000004\\
6595.887986688	17.3665280000005\\
6595.987984128	17.3639679999997\\
6596.086837248	17.2172800000008\\
6596.18689664	17.2764160000006\\
6596.290889216	21.2689919999993\\
6596.390495744	19.8755839999994\\
6596.489782272	19.162112\\
6596.590199808	20.5798400000003\\
6596.688793856	19.173632\\
6596.788817664	19.1974399999999\\
6596.888037888	18.4176640000005\\
6596.987911168	17.2910080000001\\
6597.087163136	17.5431680000002\\
6597.19204608	21.4259199999997\\
6597.290988288	21.3680640000002\\
6597.390360832	20.7406080000001\\
6597.489894912	19.2747519999994\\
6597.590190848	20.5708799999993\\
6597.789225984	18.6058240000002\\
6597.887925248	17.3050879999992\\
6597.98809856	17.4784\\
6598.091982592	21.3624319999999\\
6598.187118848	17.4986239999998\\
6598.291106304	21.4860800000006\\
6598.3906752	20.0550399999993\\
6598.48980096	19.1808000000001\\
6598.589996544	20.3765760000006\\
6598.688950528	19.3303039999992\\
6598.788767232	19.1470079999999\\
6598.88800128	17.38112\\
6598.987946496	17.3263360000001\\
6599.09197696	21.3567999999996\\
6599.192140288	21.5201280000001\\
6599.290847232	21.2270079999998\\
6599.390509312	19.8891519999997\\
6599.489974784	20.3545599999998\\
6599.590005248	19.3850880000009\\
6599.689020928	18.4007679999995\\
6599.789127168	19.5069440000007\\
6599.887988736	17.3685760000008\\
6599.988025088	17.4049279999999\\
6600.086974976	17.3550080000005\\
6600.191282944	20.6627840000001\\
6600.390695424	20.0752639999992\\
6600.490045952	19.425792\\
6600.589914368	19.2942079999993\\
6600.689014272	18.394112\\
6600.789174272	19.554048\\
6600.887585792	16.9656319999995\\
6600.987957504	17.3373439999996\\
6601.091984128	21.3639679999997\\
6601.19151488	20.8947200000002\\
6601.290879744	20.2595839999994\\
6601.390684672	20.0645120000008\\
6601.490010112	19.3899519999995\\
6601.590034432	19.414272\\
6601.688835584	18.215424\\
6601.789393408	18.7732479999995\\
6601.888029184	17.4090240000005\\
6601.988072192	17.4520319999992\\
6602.092025344	21.4051839999993\\
6602.191074048	20.453888\\
6602.291162368	20.5422080000008\\
6602.391264512	20.6443519999993\\
6602.489840128	19.2199679999994\\
6602.589458432	18.8382720000009\\
6602.689015808	18.3956479999997\\
6602.789275904	18.6557439999997\\
6602.887884544	17.2643840000001\\
6602.987600896	16.9807359999995\\
6603.0870016	17.3816320000005\\
6603.191433728	20.8135679999996\\
6603.290895872	20.2757120000006\\
6603.390543104	19.9229439999999\\
6603.490010368	19.3902080000007\\
6603.589336832	18.7166720000005\\
6603.688889344	18.2691840000007\\
6603.789222656	18.6024959999995\\
6603.887954944	17.3347840000006\\
6603.987383552	16.7633920000007\\
6604.086825216	17.2052480000002\\
6604.191281152	20.6609919999992\\
6604.290977536	18.3575039999996\\
6604.439883264	22.2630399999998\\
6604.530075904	21.4556159999993\\
6604.629276928	20.6568960000004\\
6604.728943616	18.3234560000001\\
6604.828297216	18.6769920000006\\
6604.922888448	17.2684800000006\\
6605.046808064	20.1879040000003\\
6605.126104832	18.4847360000003\\
6605.221373696	19.7537279999997\\
6605.32605312	21.4328320000004\\
6605.42532352	18.7033599999995\\
6605.525022976	19.402752\\
6605.62409344	20.4730880000006\\
6605.739016192	21.3962240000001\\
6605.823286528	20.6663680000001\\
6605.922737152	19.1170559999991\\
6606.02712064	20.5004800000006\\
6606.11137664	18.7566079999997\\
6606.211144448	19.5243520000004\\
6606.325739008	20.1187840000002\\
6606.425178368	21.5582720000002\\
6606.539586304	19.9662079999998\\
6606.62386048	20.2401279999995\\
6606.723927552	19.3075200000003\\
6606.808182272	18.5620479999998\\
6606.897866752	18.2464\\
6607.002175488	20.5552640000005\\
6607.106767104	19.1470079999999\\
6607.20592256	18.3024640000003\\
6607.305937152	18.3168000000005\\
6607.410180864	22.5607679999994\\
6607.504987136	18.3669759999993\\
6607.60908928	19.4693119999993\\
6607.718303232	18.6831359999996\\
6607.8081792	18.5589760000003\\
6607.897787904	19.1677440000003\\
6607.997161472	18.5413119999994\\
6608.102068736	17.4484479999992\\
6608.201247232	18.6270719999993\\
6608.30599424	19.3740799999996\\
6608.400346368	19.7260800000004\\
6608.509220608	19.6003839999994\\
6608.619088384	19.468288\\
6608.718462208	19.8420480000004\\
6608.813367808	18.7476480000005\\
6608.912907264	21.2871680000007\\
6609.0320192	21.3990400000002\\
6609.111351808	17.7315839999992\\
6609.211264256	20.644096\\
6609.310137344	19.5171840000003\\
6609.410111488	18.4913919999999\\
6609.50482688	18.2067200000001\\
6609.60418688	21.5667200000007\\
6609.709079552	20.4595200000003\\
6609.80311296	19.4928639999998\\
6609.90797824	18.3580160000001\\
6610.00731008	17.6898560000009\\
6610.106980352	21.3601280000003\\
6610.211250432	30.6304\\
6610.300835584	17.2154879999998\\
6610.405419776	19.7998079999998\\
6610.505131008	19.5107840000001\\
6610.614204416	20.5841920000003\\
6610.70350464	16.8844800000006\\
6610.7981632	20.5429760000006\\
6610.897869056	19.2488959999991\\
6611.091258368	16.6382080000003\\
6611.19128704	17.6668160000008\\
6611.296167936	18.5477119999996\\
6611.394647808	18.0275199999996\\
6611.499102208	17.481984\\
6611.69403008	17.4097920000004\\
6611.79304064	18.4204800000007\\
6611.902558464	17.9384320000008\\
6611.997181184	21.5608319999992\\
6612.09694848	21.3283840000004\\
6612.196186624	19.5663359999999\\
6612.295965696	21.3455360000007\\
6612.405258496	20.6384639999997\\
6612.509173504	27.5532800000001\\
6612.599206656	18.5863680000002\\
6612.709006592	27.3866240000007\\
6612.808278016	26.657792\\
6612.902608128	18.9880319999993\\
6613.017182976	17.5628799999995\\
6613.101242368	19.6221440000008\\
6613.201243648	20.6236160000008\\
6613.300955136	18.3349760000001\\
6613.39504	20.4198400000005\\
6613.488771328	18.1511680000003\\
6613.58930816	18.6880000000001\\
6613.689029632	18.4094719999994\\
6613.788063744	19.4434560000009\\
6613.887851264	19.2312320000001\\
6613.98726784	18.6475520000004\\
6614.091410944	20.7907840000007\\
6614.285793024	17.1727360000004\\
6614.390027008	21.4069760000002\\
6614.489292288	19.6720640000003\\
6614.594136576	20.5163520000006\\
6614.693915904	20.2956799999993\\
6614.793256448	19.6364799999992\\
6614.892935936	19.3157119999996\\
6614.991972864	18.3526399999992\\
6615.091006464	16.3863039999997\\
6615.191347456	17.7272319999993\\
6615.290977024	18.3569920000009\\
6615.39510272	22.4826880000001\\
6615.603856896	18.2366720000009\\
6615.703019776	21.3998080000001\\
6615.8034624	22.8423679999996\\
6615.901843968	21.2236799999991\\
6616.006926336	25.3061120000002\\
6616.106044672	18.4245759999994\\
6616.211301376	22.6813440000005\\
6616.305017088	19.3968640000003\\
6616.395416832	21.7966080000006\\
6616.493989632	20.3694080000005\\
6616.593725184	20.1049600000006\\
6616.693205248	19.585024\\
6616.82278656	21.1663360000002\\
6616.907197952	20.577792\\
6617.006523136	19.9029759999994\\
6617.105992448	20.3722240000006\\
6617.206226688	20.6064640000004\\
6617.30039168	18.7714560000004\\
6617.39480704	18.1867519999996\\
6617.498849024	21.2290560000001\\
6617.593758976	17.1389440000003\\
6617.702738432	20.1182719999997\\
6617.813150208	19.53024\\
6617.902049792	21.4295039999997\\
6617.997253632	18.6334719999995\\
6618.111012352	18.3923200000008\\
6618.2061824	18.5623039999991\\
6618.30007424	21.4540799999995\\
6618.400044544	19.4242560000002\\
6618.51879296	19.1728640000001\\
6618.594146816	18.5267199999998\\
6618.692917248	17.2968959999998\\
6618.79327744	18.6572799999994\\
6618.896798464	21.1783680000008\\
6618.997254912	22.6347519999999\\
6619.095917056	19.2970239999995\\
6619.196282624	18.6623999999993\\
6619.294780928	17.1607039999999\\
6619.400091904	22.4716800000006\\
6619.4991168	20.4966399999994\\
6619.604373248	20.752896\\
6619.708017408	21.3972479999993\\
6619.812715776	19.095808\\
6619.907168768	19.5486720000008\\
6620.006707712	22.0876800000005\\
6620.106340608	20.7203840000002\\
6620.206241792	21.62176\\
6620.305260032	22.6398719999997\\
6620.405384448	22.7642880000003\\
6620.524353536	20.73344\\
6620.604226304	19.6060159999997\\
6620.708109056	22.4888319999991\\
6620.80325376	18.6334719999995\\
6620.907082752	22.4627199999995\\
6621.00150016	19.8799359999994\\
6621.106233088	22.6127359999991\\
6621.200562688	16.9425919999994\\
6621.299904	17.2838400000001\\
6621.39938048	16.7603199999994\\
6621.504144384	20.5242880000005\\
6621.60882176	20.201728\\
6621.71336192	18.7417600000008\\
6621.813263872	20.6438400000006\\
6621.92174848	17.1284479999995\\
6622.011236864	19.6165120000005\\
6622.110979072	21.3591039999992\\
6622.205753344	21.1333119999999\\
6622.305076992	21.4568959999997\\
6622.3995776	19.9572480000006\\
6622.49904256	20.4223999999995\\
6622.59865344	20.0332799999996\\
6622.717891584	29.2715520000002\\
6622.812313344	16.6932479999996\\
6622.916923648	20.3033599999999\\
6623.011185664	16.5655040000001\\
6623.116085248	21.4650880000008\\
6623.216218368	21.5982079999994\\
6623.334951936	17.3317119999992\\
6623.399011584	17.3913599999996\\
6623.494071296	18.4509440000002\\
6623.594049792	18.4296959999992\\
6623.692763136	18.1429759999992\\
6623.793285376	17.6652799999993\\
6623.891901952	18.2817279999999\\
6623.99614464	19.5246079999997\\
6624.095711744	19.0917119999995\\
6624.196249088	19.6288000000004\\
6624.294976512	18.3564800000004\\
6624.399727872	20.1075199999996\\
6624.494100992	18.4806399999998\\
6624.59344	16.8199679999998\\
6624.697985536	21.3652480000001\\
6624.798071296	20.4510719999998\\
6624.901988864	21.3685760000008\\
6625.00162944	21.0094079999999\\
6625.101149184	21.5290879999993\\
6625.195648768	19.0284800000009\\
6625.294784	19.1639039999991\\
6625.394106368	16.4861440000004\\
6625.49910528	19.4851839999992\\
6625.594300928	18.680832\\
6625.693042688	17.4223359999996\\
6625.797178368	21.5582720000002\\
6625.896894464	20.2741760000008\\
6626.021283584	18.6634240000003\\
6626.09560192	19.9818240000004\\
6626.195904256	21.2840959999994\\
6626.295033344	18.4133120000006\\
6626.404073472	29.4533119999996\\
6626.494315008	18.6946559999997\\
6626.593806848	19.1866879999998\\
6626.698158592	20.5383679999995\\
6626.797844736	23.2245760000005\\
6626.89707392	18.4537600000003\\
6626.996523264	19.9032320000006\\
6627.096083456	20.4633599999997\\
6627.200083968	21.4638080000004\\
6627.295058176	21.4382079999996\\
6627.404232192	22.6119679999993\\
6627.499315968	21.6959999999999\\
6627.60338688	21.7666559999998\\
6627.693019904	19.3996800000004\\
6627.797337856	21.7177599999995\\
6627.897155072	18.5349119999992\\
6627.996150016	21.5298559999992\\
6628.09598208	21.3619199999994\\
6628.19517312	20.5529600000009\\
6628.294178048	20.5580800000007\\
6628.49383424	20.2140159999999\\
6628.593275648	20.655616\\
6628.69309312	19.4728959999993\\
6628.792148224	18.5282559999996\\
6628.89190656	18.2863359999992\\
6628.99618048	18.560512\\
6629.106124032	21.5037439999996\\
6629.210247424	18.6273280000005\\
6629.334382592	19.7624319999995\\
6629.409257216	20.6371839999993\\
6629.509038848	20.4185600000001\\
6629.608006144	18.386176\\
6629.708192256	20.5721599999997\\
6629.807349248	18.7289600000004\\
6629.907092224	19.4721279999994\\
6629.99109376	17.4735359999995\\
6630.110395904	19.7757440000005\\
6630.205300992	18.680832\\
6630.30467584	19.0556159999996\\
6630.408918016	19.2977919999994\\
6630.503405056	19.7849600000009\\
6630.628057856	21.4376960000009\\
6630.702642432	21.0224639999997\\
6630.797149184	17.5290879999993\\
6630.89187712	19.2570880000003\\
6630.996255488	18.6355199999998\\
6631.090982912	19.3628160000007\\
6631.19017984	18.5597440000001\\
6631.294363648	17.7436159999997\\
6631.409239808	29.6194560000004\\
6631.524137472	21.5173119999999\\
6631.63334016	17.7200639999992\\
6631.748080384	18.4601600000005\\
6631.867371776	20.7516159999996\\
6631.927066624	17.4464000000007\\
6632.016352768	19.7327359999999\\
6632.115505664	20.8855039999999\\
6632.210446336	19.8261760000005\\
6632.299225344	17.6051200000002\\
6632.39404032	21.4202879999993\\
6632.48857344	17.9532799999997\\
6632.597978368	27.3582079999996\\
6632.697788416	27.1682560000008\\
6632.7922368	21.6166400000002\\
6632.891156736	20.5365760000004\\
6632.990993152	20.3729920000005\\
6633.090758144	20.1379840000009\\
6633.190120448	19.5002879999993\\
6633.28912384	18.5036799999998\\
6633.389024	18.4038400000009\\
6633.48893952	17.319168\\
6633.59325696	20.6369279999999\\
6633.697904128	19.2839679999997\\
6633.807221504	18.6012159999991\\
6633.907065856	21.4458880000002\\
6634.011172096	21.551872\\
6634.309218816	16.5987839999998\\
6634.409320448	19.7002240000002\\
6634.503396608	24.7764480000005\\
6634.5878976	18.2776319999994\\
6634.6931968	19.5765759999995\\
6634.797389824	26.7696639999995\\
6634.897156608	18.5364480000007\\
6634.996097536	20.4771839999994\\
6635.095866368	21.2462080000005\\
6635.19519232	20.5721599999997\\
6635.294665472	20.0453120000002\\
6635.398967296	21.3470720000005\\
6635.488812032	18.1918719999994\\
6635.588129024	17.5088639999994\\
6635.68810624	17.4860800000006\\
6635.792046848	21.4266879999996\\
6635.890991616	20.3714560000008\\
6635.9913344	20.7142399999993\\
6636.09096832	20.3481599999996\\
6636.190142464	19.5223040000001\\
6636.289073664	17.4533119999996\\
6636.389186048	18.5658879999992\\
6636.489008384	18.3882240000003\\
6636.588232448	17.6122880000003\\
6636.6877888	19.1687679999995\\
6636.79218432	20.5639680000004\\
6636.89120128	20.5811200000007\\
6636.991140864	20.5207040000005\\
6637.090765312	19.1452160000008\\
6637.190347264	19.7271039999996\\
6637.289274624	18.6544639999993\\
6637.389273856	17.6537599999992\\
6637.48881536	20.1950720000004\\
6637.588169728	17.5495680000004\\
6637.686944512	16.3243519999996\\
6637.79188352	21.2633600000008\\
6637.891200256	19.5801599999995\\
6637.996150272	25.5301120000004\\
6638.090902016	20.2818559999996\\
6638.190056448	19.4362880000008\\
6638.298804224	28.1840639999991\\
6638.389270528	17.6504320000004\\
6638.593040384	21.4202879999993\\
6638.692060928	20.4408320000002\\
6638.79157504	20.9548799999993\\
6638.890910208	18.2901760000004\\
6638.990441216	18.8208639999993\\
6639.09002752	19.4073599999992\\
6639.190184704	19.5645440000008\\
6639.2891584	18.5382399999999\\
6639.398569984	27.9498239999994\\
6639.49278976	21.1694079999997\\
6639.59264256	21.0224639999997\\
6639.691936512	21.3163519999998\\
6639.791810304	20.1899520000006\\
6639.890840064	20.2199039999996\\
6639.990715648	20.0954880000008\\
6640.099927296	29.3071359999994\\
6640.1899776	18.3575039999996\\
6640.288805376	19.185152\\
6640.398676224	28.0560640000003\\
6640.487890176	19.2698880000007\\
6640.588110848	17.4906879999999\\
6640.692172544	20.5524480000004\\
6640.80729088	19.6705280000006\\
6641.030795776	18.1754880000008\\
6641.105013248	20.3929599999992\\
6641.2053376	20.717568\\
6641.30391168	19.2913919999992\\
6641.39868928	17.0690560000003\\
6641.487834624	17.2144640000006\\
6641.58822144	17.6012800000008\\
6641.69184512	21.2249599999996\\
6641.791740672	21.1205119999995\\
6641.890765056	20.1448959999998\\
6641.990406912	17.7866240000003\\
6642.094882048	20.2618880000009\\
6642.194900736	21.2805119999994\\
6642.2937792	19.1590400000005\\
6642.393419264	19.7990399999999\\
6642.59300224	20.3822080000009\\
6642.691802368	20.182272\\
6642.79167104	21.0508800000007\\
6642.890954752	18.3347200000007\\
6642.995713536	19.0935040000004\\
6643.10006272	20.4426239999993\\
6643.205168384	20.5483519999998\\
6643.293948672	19.328512\\
6643.394103808	18.4837119999993\\
6643.492804352	19.1841280000008\\
6643.593158656	18.5384959999992\\
6643.696935168	21.3148160000001\\
6643.801482752	16.8624639999998\\
6643.906010624	21.3905919999997\\
6644.011130624	22.5103359999994\\
6644.22933632	20.7160320000003\\
6644.303854336	17.2341759999999\\
6644.404051968	17.4318079999994\\
6644.5030016	18.3815680000007\\
6644.603087872	21.4676479999998\\
6644.796529152	17.9089920000006\\
6644.901133568	20.5132799999992\\
6645.000603392	17.9832320000005\\
6645.104683008	22.0628479999996\\
6645.199570176	17.9502080000002\\
6645.304214272	22.5940480000008\\
6645.39869568	17.0754560000005\\
6645.50309632	21.4760960000003\\
6645.598032896	17.4126080000005\\
6645.702151424	19.5312639999993\\
6645.801402624	21.7825279999997\\
6645.900942336	20.322048\\
6646.020913664	20.2936320000008\\
6646.100073728	18.4535039999992\\
6646.199539968	17.9200000000001\\
6646.304066048	22.4458240000004\\
6646.404023296	21.4031360000008\\
6646.503380224	21.7600000000002\\
6646.597193984	16.5736959999995\\
6646.706971136	21.3509119999999\\
6646.801815808	19.1956480000008\\
6646.901129984	19.5097600000008\\
6647.000724992	20.1049600000006\\
6647.10006016	17.4400000000005\\
6647.199175936	17.5559680000006\\
6647.299123456	17.5032319999991\\
6647.404206592	22.5863680000002\\
6647.503046144	17.4259199999997\\
6647.598012416	19.3922559999992\\
6647.69205632	20.4362239999991\\
6647.801443328	21.8232320000006\\
6647.90578048	19.1603200000009\\
6648.005025536	29.4051839999993\\
6648.100100864	28.4807679999994\\
6648.194588672	19.9685119999995\\
6648.318344448	19.7242879999994\\
6648.39350272	18.88256\\
6648.497996544	21.3765120000007\\
6648.597145856	21.5257600000004\\
6648.696860672	20.2403840000006\\
6648.79648512	20.8650240000006\\
6648.891001856	19.3817600000002\\
6648.990565376	18.9450240000006\\
6649.089792256	18.1721600000001\\
6649.189499136	17.8790399999998\\
6649.288397312	16.7769599999992\\
6649.3932992	21.6791040000007\\
6649.492951296	21.3309439999994\\
6649.59211392	20.4938239999992\\
6649.692067072	20.4469759999993\\
6649.791156736	19.5363840000009\\
6649.890912	19.2919039999997\\
6649.990070272	18.4499199999991\\
6650.09008768	19.4675200000001\\
6650.1892288	17.6087040000002\\
6650.289125632	17.5052799999994\\
6650.393089024	21.4689280000002\\
6650.493065472	21.4451200000003\\
6650.592073728	20.4536320000007\\
6650.691884288	20.2641920000005\\
6650.790931712	19.3113599999997\\
6650.891019264	20.3991040000001\\
6650.990154496	18.5341439999993\\
6651.08986368	18.2435839999998\\
6651.1892096	17.5895039999996\\
6651.28878848	17.1681279999993\\
6651.392832768	21.2126719999997\\
6651.497882368	26.2620160000006\\
6651.591967232	20.3471360000003\\
6651.686546432	16.9262080000008\\
6651.791152384	19.5320319999992\\
6651.890955008	19.3349120000003\\
6651.990117632	18.4972799999996\\
6652.100232704	29.6125439999996\\
6652.189251584	17.6314880000009\\
6652.288991488	17.3711359999998\\
6652.40309888	17.4789120000005\\
6652.528227584	26.60736\\
6652.612161024	17.5408640000005\\
6652.711207424	16.5872639999998\\
6652.81132672	19.7066240000004\\
6652.901271808	19.6515839999993\\
6653.000459008	18.8387839999996\\
6653.099426048	17.8058239999991\\
6653.224113408	21.4932480000007\\
6653.299259136	20.6389760000002\\
6653.39825408	20.6338560000004\\
6653.491288832	12.6686719999998\\
6653.59703296	18.4128000000001\\
6653.697067264	17.4471680000006\\
6653.796181504	17.5613439999997\\
6653.895961856	17.3416959999995\\
6654.000007424	21.3872640000009\\
6654.099358208	20.7380479999993\\
6654.199307264	20.6871040000005\\
6654.2989952	20.3750400000008\\
6654.39806592	19.4457600000005\\
6654.491641344	13.0211839999993\\
6654.59730816	18.6880000000001\\
6654.697014784	18.3946240000005\\
6654.796052736	17.4325759999992\\
6654.90106624	20.445952\\
6654.999987968	21.3678080000009\\
6655.099167232	19.5471359999992\\
6655.19902464	20.4044799999992\\
6655.299017216	22.3971839999995\\
6655.398141952	19.5217919999996\\
6655.49187584	12.255744\\
6655.596864256	18.2440960000004\\
6655.696769536	17.1494399999992\\
6655.796212736	17.5925759999991\\
6655.901003776	22.3836159999992\\
6656.020453888	19.8338559999993\\
6656.099326976	20.7068159999999\\
6656.198998016	20.3778559999992\\
6656.29894912	20.3289600000007\\
6656.398127104	19.5069440000007\\
6656.492246272	13.6261119999999\\
6656.591713792	20.0936959999999\\
6656.691210496	19.5903999999991\\
6656.791063808	19.4434560000009\\
6656.890891264	19.2711679999993\\
6656.990024704	18.4043519999996\\
6657.089262336	18.6421759999994\\
6657.189110528	17.4904320000005\\
6657.288356864	16.7365119999995\\
6657.393214464	21.594368\\
6657.492391936	20.7715840000001\\
6657.592128768	20.5086719999999\\
6657.69142912	19.8090240000001\\
6657.800902656	29.2823040000003\\
6657.890947584	19.3274880000008\\
6657.990101504	18.4811520000003\\
6658.099445504	28.8253440000008\\
6658.18923392	17.613824\\
6658.288178176	16.5578239999995\\
6658.393230336	21.61024\\
6658.487894272	19.2739839999995\\
6658.59207552	20.4554239999998\\
6658.691102464	19.4823680000009\\
6658.791000064	19.3797119999999\\
6658.895253504	21.63328\\
6658.990160128	18.5397759999996\\
6659.089298176	17.6780799999997\\
6659.18916608	17.5459840000003\\
6659.288045312	16.4249600000003\\
6659.393116416	21.4963200000002\\
6659.492730368	21.1100160000005\\
6659.59194752	20.3274239999992\\
6659.69133568	19.7155839999996\\
6659.790935808	19.3154560000003\\
6659.89063552	21.0152959999996\\
6659.990156032	18.5356800000009\\
6660.089419776	17.7996800000001\\
6660.189144576	20.5245439999999\\
6660.288056064	18.4358400000001\\
6660.39307648	21.4563839999992\\
6660.491570176	19.9498239999994\\
6660.591397376	19.7772800000002\\
6660.690663424	19.0433279999997\\
6660.790784256	19.1639039999991\\
6660.889588992	17.9688960000003\\
6660.989929472	18.3091199999999\\
6661.088763136	20.1431040000007\\
6661.188768256	17.1481600000006\\
6661.287549952	17.9297279999992\\
6661.392705024	21.0849280000002\\
6661.491777024	20.1566719999992\\
6661.591261952	19.6418560000002\\
6661.685623552	17.0035200000002\\
6661.78561152	16.9912320000003\\
6661.889724672	20.104448\\
6661.989760256	20.1400319999993\\
6662.0886208	20.0007679999999\\
6662.188603392	19.9833600000002\\
6662.287754752	19.1344640000007\\
6662.387783936	18.1637119999996\\
6662.496876544	26.2563840000003\\
6662.591628032	21.0078720000001\\
6662.790252288	19.6321279999993\\
6662.88965248	18.0323840000001\\
6662.989871104	18.2507519999999\\
6663.089081088	17.4609920000003\\
6663.18894848	17.3283840000004\\
6663.287895296	18.2750720000004\\
6663.387866624	18.2464\\
6663.491999488	20.3791359999996\\
6663.591946752	20.3266559999993\\
6663.690642176	19.0220800000006\\
6663.790509312	18.8889600000002\\
6663.89017216	18.5520639999995\\
6663.990117632	18.4972799999996\\
6664.088618496	16.9984000000004\\
6664.188649216	17.0291199999992\\
6664.292758272	21.1379199999992\\
6664.392773376	21.1532800000004\\
6664.491665408	20.0450560000008\\
6664.591656192	20.0360959999998\\
6664.690786304	19.1662080000006\\
6664.790338048	18.7176959999997\\
6664.8896384	20.0181759999996\\
6664.989983488	18.3631359999999\\
6665.088777216	17.1571199999998\\
6665.188759296	17.1391999999996\\
6665.292666624	21.0462719999996\\
6665.392654848	21.0347519999996\\
6665.491900416	20.2800640000005\\
6665.59104384	19.4237439999997\\
6665.690629376	19.0092800000002\\
6665.790404096	18.7837440000003\\
6665.88974208	18.1219839999994\\
6665.989011456	17.3911040000003\\
6666.088640512	17.0204159999994\\
6666.188645888	17.0257920000004\\
6666.292816384	21.1960319999998\\
6666.392794624	21.1745279999996\\
6666.491693568	21.0734080000002\\
6666.591252224	19.6321279999993\\
6666.690789632	19.1695359999994\\
6666.790328064	18.7077119999994\\
6666.889702656	17.0826240000006\\
6666.989424384	17.804032\\
6667.088763904	17.1438080000007\\
6667.189021696	17.4015999999992\\
6667.292900608	21.280256\\
6667.392930048	21.3099519999996\\
6667.497074176	19.4542079999992\\
6667.606544384	21.9240960000006\\
6667.70069632	19.076352\\
6667.795929344	19.3093119999994\\
6667.889771264	18.1511680000003\\
6667.989115392	17.4950399999998\\
6668.088733952	17.1138559999999\\
6668.188661248	17.0411519999998\\
6668.292787712	21.1673599999995\\
6668.392759552	21.1394560000008\\
6668.491879936	20.2595839999994\\
6668.591206144	19.5860479999992\\
6668.690813184	19.193088\\
6668.790348544	18.7281920000005\\
6668.889688832	18.0687359999993\\
6668.988968192	17.3478400000004\\
6669.088521984	19.9019520000002\\
6669.18784256	16.2224640000004\\
6669.292685824	21.0654720000002\\
6669.392952576	20.3325440000008\\
6669.49174912	21.12896\\
6669.59134464	19.7245440000006\\
6669.690872576	19.2524799999992\\
6669.790545152	18.9248000000007\\
6669.910035456	40.4152319999994\\
6669.989485056	17.8647039999996\\
6670.088855808	17.2357119999997\\
6670.192894464	21.2743680000003\\
6670.392610816	20.9907199999998\\
6670.486735872	17.1156480000009\\
6670.591549184	19.9290880000008\\
6670.690857472	19.2373759999991\\
6670.790724864	19.1045119999999\\
6670.989003264	17.3829119999991\\
6671.088842496	17.2224000000006\\
6671.19268736	21.0672639999993\\
6671.292981504	21.3611519999995\\
6671.392180736	20.5606399999997\\
6671.491828224	20.2078720000009\\
6671.591282944	19.6628479999999\\
6671.690980352	19.3602559999999\\
6671.790067712	18.4473600000001\\
6671.889958912	18.3388159999995\\
6671.989078016	17.4576639999996\\
6672.088997888	17.3777919999993\\
6672.193104896	21.4848000000002\\
6672.292846592	21.22624\\
6672.391869696	20.2495999999992\\
6672.49171584	20.0954880000008\\
6672.590859008	19.2389120000007\\
6672.690996224	19.3761279999999\\
6672.790294016	18.6736639999999\\
6672.889969408	21.3493760000001\\
6672.988831744	17.2113919999993\\
6673.098609408	26.9893119999997\\
6673.192647424	20.0271360000006\\
6673.30224768	26.6275839999998\\
6673.391739648	17.1194880000003\\
6673.491575808	16.9556479999992\\
6673.595854848	21.2346880000005\\
6673.695718912	21.0987519999999\\
6673.794793728	20.1735680000002\\
6673.894011136	18.3910400000004\\
6673.993864192	19.2440320000005\\
6674.093913344	18.2932479999999\\
6674.20316288	28.5427199999995\\
6674.29285888	19.2389120000007\\
6674.39708672	22.4665600000008\\
6674.501999616	27.3794560000006\\
6674.595730944	20.1108480000003\\
6674.695811328	20.1909759999999\\
6674.795446528	19.8264319999998\\
6674.90502016	28.399872\\
6674.994298368	19.6782079999994\\
6675.093826048	18.2059520000003\\
6675.193025792	19.4055680000001\\
6675.392184832	17.5646720000004\\
6675.491817728	21.1975679999996\\
6675.60155264	26.9324799999995\\
6675.696210176	21.5900160000001\\
6675.795312384	20.6922240000004\\
6675.89443584	20.8156159999999\\
6675.994092032	20.4718080000002\\
6676.09401344	19.3932800000002\\
6676.19321088	19.5906560000003\\
6676.292856576	20.2365439999994\\
6676.39200384	20.3837440000007\\
6676.486480384	17.8600960000003\\
6676.596090368	19.4703360000003\\
6676.740623104	18.0029439999998\\
6676.8349696	19.3495039999998\\
6676.943954688	21.3345279999994\\
6677.044398848	21.7786880000003\\
6677.148255232	19.6352000000006\\
6677.253556992	17.9368959999993\\
6677.367081216	20.4610560000001\\
6677.437207296	20.5870080000004\\
6677.54600192	19.3817600000002\\
6677.666308864	19.6887040000001\\
6677.74998656	20.3663359999991\\
6677.85469184	18.0718080000006\\
6677.954174208	19.554048\\
6678.063689472	17.0693119999996\\
6678.132834304	17.2142079999994\\
6678.262303744	20.6835200000005\\
6678.362428672	18.8083200000001\\
6678.497402112	18.7819519999994\\
6678.601101312	18.4811520000003\\
6678.666479616	21.8595839999998\\
6678.80490368	20.2833919999994\\
6678.894568192	20.9479680000004\\
6678.937206784	24.5864959999999\\
6679.118610688	19.9905280000003\\
6679.19838208	17.7620480000005\\
6679.241325824	26.7056639999992\\
6679.397284352	22.6641920000002\\
6679.47164288	18.0226559999992\\
6679.55624192	20.6218239999998\\
6679.640652032	17.0316800000001\\
6679.790094592	20.4743679999992\\
6679.84523264	21.6122880000003\\
6679.964225536	18.6053119999997\\
6680.059395328	21.7751040000003\\
6680.168255232	21.6350719999991\\
6680.243463936	21.8437119999999\\
6680.337196544	22.576384\\
6680.431922432	19.3021439999993\\
6680.556233472	24.6133759999993\\
6680.646088192	18.4680960000005\\
6680.750257152	18.6368000000002\\
6680.845433088	17.8129919999992\\
6680.94349824	19.8781440000002\\
6681.054242304	17.6222720000005\\
6681.138101504	20.48128\\
6681.248157952	18.5377279999993\\
6681.33703808	17.4179839999997\\
6681.436602624	16.9822719999993\\
6681.571011584	21.3913599999996\\
6681.640648192	21.0278400000007\\
6681.770447616	17.8273279999994\\
6681.8895232	20.9031680000007\\
6681.939274752	17.6547840000003\\
6682.054200064	19.5799040000002\\
6682.137854976	21.2346880000005\\
6682.228272896	19.6526080000003\\
6682.356928512	17.3084159999999\\
6682.431834624	20.2145280000004\\
6682.531149824	17.5298559999992\\
6682.630680576	18.0605439999999\\
6682.829622016	20.0017919999991\\
6682.969271552	22.6513919999998\\
6683.01886336	19.2432640000006\\
6683.112990976	18.3708160000006\\
6683.21308544	17.4650880000008\\
6683.321873152	19.2529919999997\\
6683.417243904	19.6236800000006\\
6683.515949056	17.3288960000009\\
6683.62616576	26.5456639999993\\
6683.734889984	18.2696959999994\\
6683.829483264	20.8629760000003\\
6683.934001408	21.38112\\
6684.033866496	20.2465279999997\\
6684.138034432	21.4141440000003\\
6684.2381888	20.5688320000008\\
6684.327146752	21.5265280000003\\
6684.4417472	20.1272320000007\\
6684.5108608	20.24064\\
6684.730004224	20.384\\
6684.829564928	20.9446399999997\\
6684.928923136	20.3031040000005\\
6685.029421568	19.8013439999995\\
6685.1476992	17.0790400000005\\
6685.207833856	18.2136320000009\\
6685.317005056	20.3850239999992\\
6685.411594752	17.9745280000006\\
6685.51611392	18.4939520000007\\
6685.616239104	20.6190079999997\\
6685.71495552	21.3352959999993\\
6685.80547328	20.8529920000001\\
6685.909036032	20.4159999999993\\
6686.004178432	17.5582720000002\\
6686.122909184	18.288896\\
6686.248306432	19.6861439999993\\
6686.331859456	19.2394239999994\\
6686.43654528	21.9251199999999\\
6686.51605248	18.4325119999994\\
6686.616327936	20.7078399999991\\
6686.71001728	20.3970559999998\\
6686.805237504	19.6172800000004\\
6686.908880128	22.2599680000003\\
6687.014320384	18.700288\\
6687.122970368	20.3502079999998\\
6687.198175488	17.555456\\
6687.29659008	16.9699839999994\\
6687.406965504	27.3451519999999\\
6687.501102336	21.4822399999994\\
6687.605952768	17.3327360000003\\
6687.695094272	21.474048\\
6687.894089216	18.4691199999997\\
6688.009341696	19.7214719999993\\
6688.103054592	20.434432\\
6688.203479296	20.8591359999991\\
6688.302144256	18.5241600000008\\
6688.40190336	20.283136\\
6688.501074688	17.454592\\
6688.600155904	18.5356800000009\\
6688.700075008	19.4549760000009\\
6688.7995392	19.9191040000005\\
6688.898886912	21.2666879999997\\
6688.998927104	18.3070719999996\\
6689.098092032	18.4719359999999\\
6689.203387392	19.767296\\
6689.336562944	19.9429120000004\\
6689.416893696	21.2736000000004\\
6689.516080384	18.4604159999999\\
6689.6211776	22.5574400000005\\
6689.71994368	21.3235199999999\\
6689.819450112	21.8298880000002\\
6689.919066624	19.4462719999992\\
6690.019186176	21.5662080000002\\
6690.12836992	20.7498240000004\\
6690.252525056	19.9047680000003\\
6690.342029568	19.4094079999995\\
6690.446216192	21.5961599999991\\
6690.54633856	17.7182720000001\\
6690.63554048	17.9202559999994\\
6690.750060544	18.440192\\
6690.834403584	21.7835520000008\\
6690.934247168	17.6268799999998\\
6691.018320896	18.7008000000005\\
6691.118098432	20.4782080000004\\
6691.217450752	19.8305280000004\\
6691.306982144	19.3617919999997\\
6691.431360768	19.7406719999999\\
6691.500791808	20.1717759999992\\
6691.605263616	29.6435199999996\\
6691.69513216	19.5118079999993\\
6691.795045888	18.4258559999998\\
6692.003218688	19.5985920000003\\
6692.202303488	19.6833279999992\\
6692.306983168	18.3628800000006\\
6692.406306816	18.6867199999997\\
6692.50620416	18.5840640000006\\
6692.610190336	21.5703040000008\\
6692.710034176	17.4138879999991\\
6692.809378048	17.7579519999999\\
6692.918492928	16.8727039999994\\
6693.013175296	19.5550719999992\\
6693.128092928	17.4727679999996\\
6693.217161216	21.5408640000005\\
6693.332159744	20.5396479999999\\
6693.43640064	19.7803519999998\\
6693.526261504	20.6412799999998\\
6693.614815232	21.1950080000006\\
6693.710365184	17.7448960000002\\
6693.864350976	21.7308159999993\\
6693.918783488	19.1631359999992\\
6694.013286144	17.6660479999991\\
6694.123209216	21.5889920000009\\
6694.321680128	20.0599039999997\\
6694.426193152	18.5730559999993\\
6694.537486592	15.8663680000009\\
6694.719824896	18.2049279999992\\
6694.834402048	22.7819519999994\\
6694.92408448	21.4643199999991\\
6695.018038784	19.4186239999999\\
6695.118017024	17.3967360000006\\
6695.222322432	22.7023360000003\\
6695.347321856	21.7016320000002\\
6695.416201472	21.5813120000003\\
6695.5260096	18.3895040000007\\
6695.6255104	19.8901760000008\\
6695.71931648	19.6963840000008\\
6695.824368384	20.7482880000007\\
6695.913700352	17.0800639999998\\
6696.0135424	21.9220480000004\\
6696.148336896	21.7167360000003\\
6696.222139904	19.5197439999993\\
6696.35113344	22.5134080000007\\
6696.416270592	20.6504960000002\\
6696.535976448	19.3564160000005\\
6696.64006656	19.4462719999992\\
6696.75487616	21.2559359999996\\
6696.83424384	18.6237440000004\\
6696.9390976	20.4774400000006\\
6697.048157952	19.5376639999995\\
6697.132489984	16.8698879999993\\
6697.247306752	19.6866559999999\\
6697.321583872	17.9637760000005\\
6697.4211904	18.5702399999991\\
6697.526289408	20.6691840000003\\
6697.620509696	17.8895360000006\\
6697.719238144	17.6181759999999\\
6697.81872384	19.103744\\
6697.918673408	18.0531200000005\\
6698.03829376	22.6736639999999\\
6698.102681088	20.0609280000008\\
6698.207132928	20.5127680000005\\
6698.307022848	17.4026240000003\\
6698.406212352	19.5921920000001\\
6698.510752512	18.1322240000009\\
6698.610164992	21.5449599999993\\
6698.709581056	19.9608320000007\\
6698.809307392	18.6872320000002\\
6698.909175552	17.555456\\
6699.008189696	18.5694719999992\\
6699.108191232	20.5711360000005\\
6699.202263296	17.6432640000003\\
6699.301568256	21.9481599999999\\
6699.42617344	21.5534079999998\\
6699.496180992	19.5609600000007\\
6699.600168192	20.5480960000004\\
6699.694608128	18.9877759999999\\
6699.799089408	22.4693759999991\\
6699.899234304	21.6140799999994\\
6699.997865216	19.2450559999997\\
6700.113369088	21.7489920000007\\
6700.20733312	18.7130880000004\\
6700.306450176	16.829952\\
6700.40130944	19.6892160000007\\
6700.496155136	19.5351040000005\\
6700.59510784	18.4878079999999\\
6700.694823424	17.2031999999999\\
6700.798957312	22.3372799999997\\
6700.894306816	18.6867199999997\\
6701.003275776	21.6555520000002\\
6701.10849792	21.8777599999994\\
6701.207323392	18.7033599999995\\
6701.311427328	18.8072960000009\\
6701.430751744	20.1315840000007\\
6701.515808256	21.1880959999999\\
6701.610339072	20.7191039999998\\
6701.7096768	21.0567680000004\\
6701.7992384	19.6183039999996\\
6701.899357184	22.7368960000003\\
6701.99822464	21.6046079999996\\
6702.09779968	20.1794559999998\\
6702.197320192	20.6999039999992\\
6702.297162752	19.5425279999999\\
6702.39636096	19.7406719999999\\
6702.496190464	18.5704960000003\\
6702.59498112	18.3610879999997\\
6702.699483904	21.8636800000004\\
6702.799271424	22.6513919999998\\
6702.899234304	21.6140799999994\\
6702.998207488	20.5875199999991\\
6703.098607104	18.9870080000001\\
6703.20231936	18.6992640000008\\
6703.301374208	20.7541760000004\\
6703.401153536	20.5332479999997\\
6703.500295936	19.6759039999997\\
6703.600118272	19.4979839999996\\
6703.699153664	18.5336320000006\\
6703.799272448	18.6524160000008\\
6703.998405376	17.7853439999999\\
6704.111891712	17.2715520000002\\
6704.196859904	20.2396160000008\\
6704.296035328	19.4152959999992\\
6704.396540672	19.9203839999991\\
6704.495378944	18.7589119999993\\
6704.595145216	18.5251840000001\\
6704.699349504	22.7292159999997\\
6704.79892864	22.3086079999994\\
6704.898172416	22.5523200000007\\
6704.998236672	21.6166400000002\\
6705.097120256	20.5002239999994\\
6705.19720704	20.5867519999993\\
6705.295984128	19.3640959999993\\
6705.396459264	19.8389759999991\\
6705.495049472	18.4294399999999\\
6705.595337472	21.7172480000008\\
6705.699277312	22.6570240000001\\
6705.79384832	17.2282880000002\\
6705.898327808	21.7075199999999\\
6705.998105856	21.4858239999994\\
6706.097191424	19.5712000000003\\
6706.197312512	20.6922240000004\\
6706.290744832	17.1248639999994\\
6706.396285952	19.6656640000001\\
6706.495106304	18.4862720000001\\
6706.595268608	18.6485759999996\\
6706.709016576	17.3964799999994\\
6706.819155968	21.5357440000007\\
6707.0134592	20.8389119999993\\
6707.121826304	18.2059520000003\\
6707.201720576	20.1006080000006\\
6707.301106688	25.4865919999993\\
6707.390727936	18.1079040000004\\
6707.489947904	17.3276160000005\\
6707.5900544	17.4343680000002\\
6707.694068736	21.4484479999992\\
6707.793898496	21.2784640000009\\
6707.892924672	20.3046400000003\\
6707.992763136	20.1428479999995\\
6708.091805952	19.1859199999999\\
6708.191647488	19.0272000000004\\
6708.290931712	18.3116800000007\\
6708.39016192	17.5418879999997\\
6708.500094208	22.4742399999996\\
6708.595065856	18.4458240000004\\
6708.693932544	19.3123840000007\\
6708.804227584	18.60736\\
6708.903082752	20.4625919999999\\
6709.003209984	19.5898880000004\\
6709.102361856	21.7415679999995\\
6709.1964864	17.8662399999994\\
6709.300824832	21.2047359999997\\
6709.400713216	21.0928640000002\\
6709.49993216	19.3121279999996\\
6709.599638016	20.0179200000002\\
6709.699070464	20.450304\\
6709.798766592	22.1465599999992\\
6709.892950272	17.3301759999995\\
6709.99817856	21.5585279999996\\
6710.0972224	18.6022400000002\\
6710.196703232	18.0830719999994\\
6710.301018112	21.3980159999992\\
6710.40057088	20.9505279999994\\
6710.514734592	17.1146239999998\\
6710.59947904	20.8588799999998\\
6710.698960896	19.3407999999999\\
6710.79864704	19.0269439999993\\
6710.898103552	17.4832640000004\\
6710.998235392	18.6152959999999\\
6711.101944576	21.3242879999998\\
6711.196530176	16.9100799999997\\
6711.300928512	20.3084799999997\\
6711.4007296	21.1092480000007\\
6711.500045312	19.4252799999995\\
6711.599392768	20.7726079999993\\
6711.699220224	22.5999360000005\\
6711.804261376	20.6412799999998\\
6711.907938048	20.3179519999994\\
6712.018078464	28.4582399999999\\
6712.111776768	21.1566079999993\\
6712.196583936	19.9636480000008\\
6712.301157888	22.5377279999993\\
6712.39069696	18.0769280000004\\
6712.49029376	19.6736000000001\\
6712.599115008	27.4949120000001\\
6712.698985984	21.3657600000006\\
6712.893122816	20.5027840000002\\
6712.997245696	24.6254079999999\\
6713.092000512	19.3804799999998\\
6713.191604992	18.9847040000004\\
6713.295743488	21.1233279999997\\
6713.405302784	21.6826880000008\\
6713.504992	22.3718399999998\\
6713.62410112	22.4808959999991\\
6713.70411008	20.4899839999998\\
6713.803311616	18.6913280000008\\
6713.90301696	19.3968640000003\\
6714.012118528	19.4982400000008\\
6714.11186048	20.2403840000006\\
6714.295956224	19.3361920000007\\
6714.3961344	20.5143040000003\\
6714.505279232	29.6588800000009\\
6714.604403456	29.7832959999996\\
6714.693941248	19.3210880000006\\
6714.793649408	21.0293760000004\\
6714.893253888	19.6336640000009\\
6714.993509632	20.8893439999993\\
6715.092084736	19.464704\\
6715.1912768	17.6565759999994\\
6715.290900992	18.2809600000001\\
6715.390311936	17.6919039999993\\
6715.490053376	20.4331519999996\\
6715.599184384	26.5643519999994\\
6715.69420288	21.5825920000007\\
6715.793335808	20.7157759999991\\
6715.888061696	19.4416639999999\\
6715.992210944	19.5906560000003\\
6716.091963392	19.3433600000008\\
6716.191376128	18.7558399999998\\
6716.291068672	18.4486400000005\\
6716.390327552	17.7075199999999\\
6716.490184448	21.5641599999999\\
6716.594353152	21.7331200000008\\
6716.689042944	20.422912\\
6716.792724224	20.1041920000007\\
6716.893093376	20.473344\\
6716.992335872	19.7155839999996\\
6717.092066304	19.4462719999992\\
6717.191201536	18.5812480000004\\
6717.291181056	18.5610240000005\\
6717.390091264	17.4712319999999\\
6717.490057472	21.4371840000003\\
6717.589233152	20.6128640000006\\
6717.68837632	17.7561600000008\\
6717.793124096	20.5040640000007\\
6717.888008704	17.3885439999995\\
6717.992369408	18.7491840000002\\
6718.092137472	19.5174399999996\\
6718.191365632	18.7453440000008\\
6718.2858944	17.2741119999991\\
6718.390203648	17.5836159999999\\
6718.490244352	17.6240639999996\\
6718.599321088	26.7010559999999\\
6718.69414656	21.5262719999992\\
6718.793286656	20.6666239999995\\
6718.892566528	18.9463039999991\\
6718.992247296	19.6270079999995\\
6719.092005888	19.3858560000008\\
6719.19123328	17.6130560000001\\
6719.290934784	18.3147520000002\\
6719.390206208	17.5861760000007\\
6719.490068736	21.4484479999992\\
6719.599239936	26.6199039999992\\
6719.693929216	21.3089280000004\\
6719.793229056	19.6090879999992\\
6719.888057856	17.4376960000009\\
6719.992182272	19.5619839999999\\
6720.091505664	18.8856319999995\\
6720.191148288	18.5280000000002\\
6720.291111168	18.4911360000006\\
6720.390195456	17.5754240000006\\
6720.489405696	16.7854079999997\\
6720.594264832	21.6448\\
6720.793151232	20.5311999999994\\
6720.892936192	20.3161600000003\\
6720.9916736	19.053312\\
6721.091207424	17.5871999999999\\
6721.1912	17.5797760000005\\
6721.29091712	18.2970879999993\\
6721.390102784	17.4827519999999\\
6721.489369088	16.7487999999994\\
6721.59426048	21.6404480000001\\
6721.693959936	21.3396479999992\\
6721.793013248	20.3932160000004\\
6721.893071872	21.4517759999999\\
6721.992099584	18.4793599999994\\
6722.091166976	18.5469439999997\\
6722.191014144	18.3938560000006\\
6722.291017216	18.3971839999995\\
6722.390236672	17.6166400000002\\
6722.48917504	16.554752\\
6722.5943488	21.7287680000009\\
6722.693906688	20.2864640000007\\
6722.793242368	20.6223360000004\\
6722.892996864	19.3766400000004\\
6722.991972096	19.3518079999994\\
6723.091119616	18.4995839999992\\
6723.191448832	17.8286079999998\\
6723.291414272	18.7942399999993\\
6723.390066944	18.4468479999996\\
6723.494739712	21.1194880000003\\
6723.589172992	17.5528959999992\\
6723.694194944	20.5747200000005\\
6723.788248576	17.6284159999996\\
6723.888227328	19.6072960000001\\
6723.992211712	18.591488\\
6724.086229504	16.6095359999999\\
6724.191160576	18.5402880000001\\
6724.290166528	16.5465600000007\\
6724.394939904	21.3196800000005\\
6724.494252032	21.6317440000003\\
6724.594090496	21.470464\\
6724.689306368	20.6863360000007\\
6724.813486592	20.8665600000004\\
6724.893012992	20.3929599999992\\
6724.991953664	19.3333760000005\\
6725.086675456	18.0554240000001\\
6725.190859008	18.2387199999994\\
6725.29096448	20.3443200000002\\
6725.39026688	19.6467200000006\\
6725.489522688	18.9025280000005\\
6725.589253376	18.6332160000002\\
6725.688946688	19.3264639999998\\
6725.78826496	18.6447360000002\\
6725.888139264	18.5190399999992\\
6725.991950592	21.3304320000007\\
6726.091085824	19.4657279999992\\
6726.191127296	19.5072\\
6726.290151936	19.5317759999998\\
6726.390293504	17.6734720000004\\
6726.49400832	21.3880320000007\\
6726.593858816	21.2387839999992\\
6726.693150464	20.5301760000002\\
6726.792930304	20.3102720000006\\
6726.891710464	19.0904320000009\\
6726.991588864	18.9685759999993\\
6727.090861568	18.2415359999995\\
6727.190441472	16.8212480000002\\
6727.289641216	18.0208640000001\\
6727.3897088	17.0887679999996\\
6727.494048512	21.4282239999993\\
6727.594439936	20.8197120000004\\
6727.693100288	19.4800639999994\\
6727.793089536	19.4695680000004\\
6727.906873344	34.2533120000007\\
6727.986893568	17.2733439999993\\
6728.090690816	18.0707839999995\\
6728.1903936	16.7733759999992\\
6728.295288576	21.6686079999999\\
6728.390246912	17.6268799999998\\
6728.494043136	20.422912\\
6728.593654016	21.0339839999997\\
6728.693233152	20.6128640000006\\
6728.793313792	19.6938239999999\\
6728.891981568	18.3613440000008\\
6729.091199488	17.579264\\
6729.190497792	16.8775679999999\\
6729.294944256	21.3242879999998\\
6729.394482688	20.8624639999998\\
6729.488944896	19.3246720000006\\
6729.593773568	20.1533440000003\\
6729.693011968	20.3916800000006\\
6729.793312	20.6919679999992\\
6729.891905536	18.285312\\
6729.992018944	18.3987199999992\\
6730.091165952	17.5457279999991\\
6730.190712832	17.0926080000008\\
6730.290176	17.5559680000006\\
6730.394814976	21.1947519999994\\
6730.59361024	19.9900159999997\\
6730.693160448	19.5402240000003\\
6730.793004544	21.3841919999995\\
6730.891954944	18.3347200000007\\
6730.99169152	18.0712960000001\\
6731.0906496	18.0295679999999\\
6731.190512896	16.8926719999999\\
6731.295111168	21.4912000000004\\
6731.394857728	21.2375040000006\\
6731.49363072	20.0104960000008\\
6731.5937792	20.1589760000006\\
6731.693024768	19.4045440000009\\
6731.793142528	19.5225599999994\\
6731.891848704	21.2285439999996\\
6731.991613696	18.9934080000003\\
6732.09108608	17.4658560000007\\
6732.190749696	17.1294720000005\\
6732.294904832	21.2848639999993\\
6732.394746624	21.1263999999992\\
6732.49400576	20.3855359999998\\
6732.593688576	20.0683520000002\\
6732.687893248	19.2732159999996\\
6732.793380096	19.7601279999999\\
6732.892091392	18.471168\\
6732.991670272	18.0500479999992\\
6733.090944256	17.3240320000004\\
6733.19055872	16.9384960000007\\
6733.295010048	21.3900799999992\\
6733.395222784	21.6025599999994\\
6733.49396352	20.3432959999991\\
6733.593257984	20.6379519999991\\
6733.693112832	19.4926080000005\\
6733.793210112	20.5900799999999\\
6733.886942208	18.3221759999997\\
6733.99163392	18.013696\\
6734.091224832	20.6046719999995\\
6734.190892032	17.2718079999995\\
6734.294976512	21.3565440000002\\
6734.394882816	21.2625919999991\\
6734.49410432	20.4840960000001\\
6734.593548544	19.9283200000009\\
6734.692952064	19.3318400000007\\
6734.793487104	19.8671360000008\\
6734.902132736	27.5125759999992\\
6734.991922944	19.3026559999998\\
6735.09100032	18.3802880000003\\
6735.190628608	18.0083200000008\\
6735.29511552	21.4955520000003\\
6735.394946816	21.3265919999994\\
6735.49392896	20.3087360000009\\
6735.593548544	19.9283200000009\\
6735.692785408	19.1651839999995\\
6735.79256448	18.944512\\
6735.892046336	18.4261119999992\\
6735.991273472	17.6532480000005\\
6736.091065088	17.4448639999991\\
6736.195185408	21.5651839999991\\
6736.300094976	29.4748159999999\\
6736.3947776	21.1573759999992\\
6736.494057472	20.4372480000002\\
6736.593415168	19.7949439999993\\
6736.69291136	19.2911359999998\\
6736.792853248	19.2332800000004\\
6736.892068608	18.4483839999994\\
6736.991244544	17.6243200000008\\
6737.090935808	17.3155839999999\\
6737.195059712	21.439488\\
6737.294751232	21.1312639999996\\
6737.394381824	20.7615999999998\\
6737.494066432	20.4462079999994\\
6737.593190656	19.5704320000004\\
6737.69311488	19.4946560000008\\
6737.791851776	18.2318080000005\\
6737.891688448	18.0682240000006\\
6737.991341312	17.7210880000002\\
6738.091053568	17.4333439999991\\
6738.195259136	21.6389120000003\\
6738.294511872	20.8919040000001\\
6738.394089728	20.4695040000006\\
6738.494078976	20.4587520000005\\
6738.593153536	19.5333119999996\\
6738.692942592	19.3223679999992\\
6738.7923264	18.7064320000009\\
6738.892073216	19.453184\\
6738.990887424	17.2672000000002\\
6739.090992384	17.3721600000008\\
6739.19514368	21.5234560000008\\
6739.300105472	26.4855040000002\\
6739.393844224	20.2240000000002\\
6739.49400064	20.380416\\
6739.585224192	16.6039039999996\\
6739.693301504	19.6812800000007\\
6739.79230208	18.6821120000004\\
6739.891710976	18.0907520000001\\
6739.991043072	17.4228480000002\\
6740.0911744	17.5541759999996\\
6740.195286528	21.6663040000003\\
6740.294495232	20.8752640000002\\
6740.389132032	20.5120000000006\\
6740.48921472	20.5944319999999\\
6740.585295616	11.6753919999992\\
6740.693077248	19.4570239999994\\
6740.787529984	18.9096960000006\\
6740.896790016	26.1698560000004\\
6740.991316736	19.6963840000008\\
6741.0910272	20.4070400000001\\
6741.190168064	19.5479039999991\\
6741.289362432	18.7422719999995\\
6741.399284224	28.6640640000005\\
6741.499058432	28.4382719999994\\
6741.585363968	14.7438079999993\\
6741.6981056	27.4854400000004\\
6741.79221632	19.5962880000006\\
6741.901382912	28.7628800000002\\
6741.991088896	17.4686720000009\\
6742.090779648	19.1595519999992\\
6742.195301376	21.6811519999992\\
6742.294542848	20.9228800000001\\
6742.414443776	21.8237439999994\\
6742.494152192	20.5319679999993\\
6742.593270784	19.65056\\
6742.692930048	21.3099519999996\\
6742.792445184	18.8252159999993\\
6742.9014528	26.8326400000005\\
6742.991362816	17.7425920000005\\
6743.091256832	17.6366080000007\\
6743.194875648	21.2554240000009\\
6743.29448832	20.8683519999995\\
6743.39382144	20.2012159999995\\
6743.489043712	20.4234240000005\\
6743.593344512	19.7242879999994\\
6743.692898816	19.2785920000006\\
6743.792282112	18.6621439999999\\
6743.891308032	17.6878080000006\\
6743.99139712	17.7768959999994\\
6744.090678016	17.0577919999996\\
6744.19463808	21.0178560000004\\
6744.29456	20.9400320000004\\
6744.393850368	20.2301439999992\\
6744.493914112	20.2938880000002\\
6744.59327744	19.6572159999996\\
6744.692831488	19.2112639999996\\
6744.79203968	18.4197120000008\\
6744.891400448	17.7802240000001\\
6745.0910784	17.4581760000001\\
6745.19485696	21.2367360000007\\
6745.294420224	20.8002560000004\\
6745.394157824	20.5375999999997\\
6745.494086144	20.4659200000006\\
6745.59326464	19.6444159999992\\
6745.69290752	19.2872960000004\\
6745.79237248	18.7525119999991\\
6745.891293184	17.6729599999999\\
6745.991154432	17.5342079999991\\
6746.090215936	16.5957120000003\\
6746.194935552	21.3153280000006\\
6746.293776128	24.1559039999993\\
6746.39433088	20.7106559999993\\
6746.493926912	20.3066880000006\\
6746.593359616	19.7393919999995\\
6746.69304064	19.4204160000008\\
6746.792024576	18.4046080000007\\
6746.896229632	21.6094720000001\\
6746.99132672	17.7064960000007\\
6747.100061184	29.4410239999997\\
6747.195226112	21.605888\\
6747.294496512	20.8765440000006\\
6747.393795072	20.1748480000006\\
6747.494117632	20.4974079999993\\
6747.59339392	19.7736960000002\\
6747.693082112	19.4618879999998\\
6747.792585216	18.9652480000004\\
6747.891557888	17.9376639999991\\
6747.991231488	17.6112639999992\\
6748.10014848	19.5281919999998\\
6748.21029504	18.6749440000003\\
6748.328969216	28.3489279999994\\
6748.41883904	21.2188160000005\\
6748.518211328	19.5911680000008\\
6748.603283968	19.6636159999998\\
6748.712085504	27.4654719999999\\
6748.802093824	18.4737280000008\\
6748.900916224	18.2960640000001\\
6749.000741376	20.1213439999992\\
6749.119873536	20.2534400000004\\
6749.200421632	19.8016000000007\\
6749.29899392	18.3738880000001\\
6749.39881216	18.1918719999994\\
6749.493101056	17.4807039999996\\
6749.593198336	19.5781119999992\\
6749.792212736	18.5927680000004\\
6749.990729216	17.1089919999995\\
6750.095169536	21.5493119999992\\
6750.195276288	21.6560640000007\\
6750.294139904	20.5199360000006\\
6750.398815488	17.195264\\
6750.512922368	26.3022079999992\\
6750.608335104	20.7150079999992\\
6750.702263296	21.6432640000003\\
6750.796804352	19.1841280000008\\
6750.895975168	17.3550080000005\\
6750.995976192	18.3562239999992\\
6751.100056064	22.4358400000001\\
6751.195044352	17.4241280000006\\
6751.29895936	21.3391360000005\\
6751.398868224	21.2479999999996\\
6751.499589376	22.9693439999992\\
6751.59829504	20.6748160000006\\
6751.69199488	18.374656\\
6751.792326144	18.7061759999997\\
6751.896058368	17.4382079999996\\
6752.000728576	19.1083519999993\\
6752.09496448	17.3442560000003\\
6752.195415296	18.7950079999991\\
6752.29412096	20.5009919999993\\
6752.3987712	19.1508479999993\\
6752.492989184	17.3688320000001\\
6752.598002688	21.3826559999998\\
6752.697218816	21.5984640000006\\
6752.7966208	20.0007679999999\\
6752.89102336	18.4033280000003\\
6752.995849728	19.2296960000003\\
6753.105339904	18.719744\\
6753.20959232	17.9722239999992\\
6753.329189632	18.5694719999992\\
6753.4094016	21.7815040000005\\
6753.518094592	29.4743039999994\\
6753.623035392	35.4152959999992\\
6753.707144448	18.5244160000002\\
6753.80695552	19.3351679999996\\
6753.906086912	18.4668160000001\\
6754.01134976	19.7294079999992\\
6754.110019584	21.3995520000008\\
6754.205484288	18.8641279999993\\
6754.304130048	20.5099520000003\\
6754.40422016	19.600128\\
6754.503259136	18.6391039999999\\
6754.603373312	20.7531519999993\\
6754.69664	20.0197119999993\\
6754.7966848	19.0645760000007\\
6754.901040896	21.4205440000005\\
6754.996110336	18.4903680000007\\
6755.10015104	21.5308800000003\\
6755.214741248	19.1208960000004\\
6755.29409152	18.4714239999994\\
6755.393863168	20.2429439999996\\
6755.498120704	19.5005440000004\\
6755.598486016	20.8657920000005\\
6755.697290496	18.6703359999992\\
6755.796805888	20.1858560000001\\
6755.896189184	18.5689600000005\\
6755.996347648	19.7276160000001\\
6756.095310592	17.6903679999996\\
6756.194943744	20.3235839999998\\
6756.29398272	18.3626239999994\\
6756.39849856	19.8783999999996\\
6756.503049728	21.4295039999997\\
6756.603118848	21.4986239999998\\
6756.70215296	22.5328640000007\\
6756.800863232	21.2431359999991\\
6756.896012032	18.3918080000003\\
6757.00038528	21.76512\\
6757.100025088	21.4049279999999\\
6757.199567616	21.947392\\
6757.299022336	17.4021119999998\\
6757.398681344	20.0611840000001\\
6757.498410752	19.7905919999994\\
6757.603304192	21.6839679999994\\
6757.702180864	21.5608319999992\\
6757.801248512	19.6282879999999\\
6757.900893952	22.273792\\
6757.99623936	18.6193920000005\\
6758.095173888	17.5536639999991\\
6758.199211008	20.5908479999998\\
6758.298923008	20.3028479999994\\
6758.398346752	20.7265279999992\\
6758.498048768	20.4287999999997\\
6758.607442688	18.8226560000003\\
6758.697080832	19.4606079999994\\
6758.796543488	18.9232639999991\\
6758.900733184	22.1130240000002\\
6759.000233216	21.6130560000001\\
6759.0999936	22.3733759999996\\
6759.199321856	21.7016320000002\\
6759.299037952	21.4177280000004\\
6759.39847424	20.8540159999993\\
6759.498179072	20.5591039999999\\
6759.597250048	19.6298239999996\\
6759.692218112	19.5978240000004\\
6759.796413696	18.7934719999994\\
6759.896262912	18.6426879999999\\
6759.995532544	17.9125760000006\\
6760.094597376	20.9771519999995\\
6760.204382976	28.7626240000009\\
6760.304069376	21.4492160000009\\
6760.403490304	19.8702080000003\\
6760.508058624	21.4384640000007\\
6760.607232768	22.6124799999998\\
6760.702205696	17.5856640000002\\
6760.806486016	22.8659200000002\\
6760.90612864	21.5086080000001\\
6761.00481024	21.1901440000001\\
6761.1050368	20.4165119999998\\
6761.20456704	19.9470079999992\\
6761.303587584	21.9673600000006\\
6761.398277888	17.6576000000005\\
6761.502683136	20.0629759999993\\
6761.59731584	17.6957440000006\\
6761.697111552	21.4912000000004\\
6761.831331328	21.711104\\
6761.896088064	18.4678399999993\\
6762.005486592	21.8664960000006\\
6762.100124416	21.5042560000002\\
6762.194446848	18.8264959999997\\
6762.29901056	21.3903360000004\\
6762.393503232	18.8830720000005\\
6762.493108736	18.4885759999997\\
6762.592183296	17.5631360000007\\
6762.692192256	17.5720959999999\\
6762.801580288	20.9602560000003\\
6762.906045184	17.4251519999998\\
6763.005298944	18.6787839999997\\
6763.104903424	21.2830720000002\\
6763.204263424	21.6432640000003\\
6763.308502272	18.8820479999995\\
6763.408395776	22.7758080000003\\
6763.512510208	19.8899199999996\\
6763.607328768	19.7086720000007\\
6763.702099712	20.4797440000002\\
6763.801223168	17.6030719999999\\
6763.905957888	20.3379199999999\\
6764.010468608	22.8485120000005\\
6764.115267328	20.6471679999995\\
6764.209026304	28.4062720000002\\
6764.303538176	20.9180159999996\\
6764.398444288	21.8240000000005\\
6764.498130432	20.5104640000009\\
6764.6174208	18.8006399999995\\
6764.697002496	20.3822080000009\\
6764.796470528	18.8503039999996\\
6764.890998016	17.3777919999993\\
6764.995252992	20.6328319999993\\
6765.0944512	18.8311040000008\\
6765.203887616	21.2674559999996\\
6765.298217216	20.5969920000007\\
6765.398387456	20.7672320000001\\
6765.488166656	17.5464960000008\\
6765.5974272	19.8069759999998\\
6765.702251776	20.6318080000001\\
6765.801470464	21.8503679999994\\
6765.901144576	19.5243520000004\\
6766.015405824	21.7855999999992\\
6766.094522112	19.9019520000002\\
6766.20436608	29.7459199999994\\
6766.298298624	17.6785920000002\\
6766.398406912	22.7868159999998\\
6766.493115392	18.4952319999993\\
6766.592125952	18.5057280000001\\
6766.69219968	18.5794559999995\\
6766.896158976	21.5388160000002\\
6766.995447808	21.8275840000006\\
6767.09451776	19.8976000000002\\
6767.194726912	21.1066879999998\\
6767.293783296	19.1631359999992\\
6767.392976896	19.3566719999999\\
6767.493007872	19.3876479999999\\
6767.602582272	27.9621119999993\\
6767.696203776	21.5836159999999\\
6767.791355392	17.7354240000004\\
6767.891242752	18.6227199999994\\
6767.995497728	20.8775679999999\\
6768.094054144	20.4339199999995\\
6768.194289408	19.6692480000002\\
6768.293996544	20.3765760000006\\
6768.393244416	19.6241919999993\\
6768.487914496	19.2942079999993\\
6768.592000512	17.3803520000001\\
6768.692292864	18.6726400000007\\
6768.796397056	21.7768959999994\\
6768.89087232	18.2522879999997\\
6768.9952448	20.62464\\
6769.1142784	21.6583680000003\\
6769.234148096	17.5278080000007\\
6769.333185536	18.5653760000005\\
6769.462374656	19.7544959999996\\
6769.537021952	19.4019840000001\\
6769.627404544	17.784576\\
6769.731194624	21.5743999999995\\
6769.826386944	19.7667839999995\\
6769.940205824	17.5856640000002\\
6770.054881536	19.2614400000002\\
6770.134152704	19.5325439999997\\
6770.223781632	18.1614079999999\\
6770.333330688	19.7107199999991\\
6770.422652928	19.0328320000008\\
6770.527291648	18.6713600000003\\
6770.647314944	22.6949120000008\\
6770.71605504	17.4348800000007\\
6770.816220416	20.6003199999996\\
6770.900280576	17.6604160000006\\
6771.000048384	18.4281599999995\\
6771.09407744	20.4572160000007\\
6771.19417856	18.5582080000004\\
6771.287877888	19.2576000000008\\
6771.393235456	18.6152959999999\\
6771.501662208	27.0420479999993\\
6771.591864832	17.2446720000007\\
6771.69124608	17.6258560000006\\
6771.796391168	21.7710079999997\\
6771.895053568	19.4334720000006\\
6771.994865408	19.2450559999997\\
6772.088894208	20.2741760000008\\
6772.204206336	17.5861760000007\\
6772.29804416	20.4239359999992\\
6772.398256384	20.63616\\
6772.511947264	26.3270400000001\\
6772.60253568	20.9154560000006\\
6772.701100032	18.4798719999999\\
6772.80069888	18.0787199999995\\
6772.905358336	19.7383680000003\\
6772.99963008	17.0099200000004\\
6773.104229376	18.6091520000009\\
6773.204327936	19.7079040000008\\
6773.338154496	18.5344000000005\\
6773.418486784	19.8666240000002\\
6773.517218048	19.5980799999998\\
6773.611880448	17.2602879999995\\
6773.73119616	21.5759359999993\\
6773.841060864	19.4406400000007\\
6773.925079296	20.4592639999992\\
6774.019435776	21.8158079999994\\
6774.139215616	22.5953279999994\\
6774.214412288	21.7919999999995\\
6774.308056576	21.4364160000005\\
6774.40817408	22.5541119999998\\
6774.512194048	18.5738239999991\\
6774.607580416	19.9603200000001\\
6774.800929792	18.3096320000004\\
6774.910094592	19.4744320000009\\
6775.01504768	21.4274559999994\\
6775.099091712	17.4714879999992\\
6775.209435648	21.815552\\
6775.303036672	22.4166399999995\\
6775.398384896	19.7647359999992\\
6775.492030976	17.4108159999996\\
6775.6016768	20.0565760000009\\
6775.705829376	20.2091519999994\\
6775.811130368	29.5101439999999\\
6775.89992448	17.3043199999993\\
6776.009640704	29.0206720000006\\
6776.124048896	17.4287359999998\\
6776.2095232	20.9031680000007\\
6776.303236864	18.6165760000004\\
6776.40825472	21.6345600000004\\
6776.501968896	19.3487359999999\\
6776.621391104	21.7710079999997\\
6776.716260096	19.6398079999999\\
6776.815466752	20.8465919999999\\
6776.91037568	18.7555840000005\\
6777.014595072	21.974784\\
6777.109193216	20.5731840000008\\
6777.203641856	17.0216959999998\\
6777.303395328	21.7751040000003\\
6777.422340096	18.7199999999993\\
6777.53208192	19.4616320000005\\
6777.612261632	20.6415359999992\\
6777.716214528	22.5943040000002\\
6777.81501696	21.396992\\
6777.914477568	19.8574079999999\\
6778.009330688	18.7105279999996\\
6778.109260544	19.6405759999998\\
6778.20937344	18.7532800000008\\
6778.303113472	21.4932480000007\\
6778.403224576	27.60448\\
6778.4969536	21.3332480000008\\
6778.596685824	18.0656639999997\\
6778.696192256	17.5720959999999\\
6778.795778816	18.1585919999998\\
6778.900224768	20.6044160000001\\
6778.999377152	20.7569920000005\\
6779.099168512	17.548288\\
6779.198281472	19.6613120000002\\
6779.298020608	18.4005120000002\\
6779.41749248	19.8722560000006\\
6779.502302976	19.6828160000005\\
6779.60145664	18.8364799999999\\
6779.725938688	21.3186559999995\\
6779.810400256	20.7800320000006\\
6779.900073216	20.4528640000008\\
6780.004089856	27.4698239999998\\
6780.099038464	21.4182400000009\\
6780.203314688	21.6947199999995\\
6780.302748672	21.1284479999995\\
6780.402413568	21.7932799999999\\
6780.501990144	21.3701120000005\\
6780.601581056	19.9608320000007\\
6780.701084928	21.4648319999997\\
6780.815213568	30.5932799999991\\
6780.905424384	21.8042879999994\\
6781.019391488	21.7715200000002\\
6781.11372544	19.1052799999998\\
6781.213365248	21.7451519999995\\
6781.313249792	21.629696\\
6781.40719104	17.5708159999995\\
6781.50712832	17.5080959999996\\
6781.626416384	40.7961599999999\\
6781.706218496	19.5983359999991\\
6781.805372416	19.7521919999999\\
6781.90526848	18.6483200000002\\
6782.004225792	18.6055680000009\\
6782.10369152	17.0713599999999\\
6782.208161536	22.5413119999994\\
6782.308116224	21.4960640000008\\
6782.407482624	21.8626559999993\\
6782.507047424	17.4272000000001\\
6782.611289088	22.6690560000006\\
6782.71070848	20.0883200000007\\
6782.805281792	19.6615679999995\\
6782.910030336	19.4101759999994\\
6783.009144832	19.5246079999997\\
6783.109144064	18.5239039999997\\
6783.208384512	22.7642880000003\\
6783.323256576	18.6362879999997\\
6783.407287552	18.6675200000009\\
6783.507203072	22.5830399999995\\
6783.606298368	17.6783360000009\\
6783.716319488	18.6992640000008\\
6783.815462656	18.8426240000008\\
6784.019450112	21.8301439999996\\
6784.118521344	20.9011200000004\\
6784.217807616	22.1872640000001\\
6784.308161792	18.5415680000006\\
6784.407258112	20.6379519999991\\
6784.50701056	21.3903360000004\\
6784.626302208	19.6820480000006\\
6784.7011712	21.5511040000001\\
6784.904997376	18.3772160000008\\
6785.004406528	18.7863039999993\\
6785.103584256	17.9640319999999\\
6785.203465984	17.8457600000002\\
6785.30266112	18.0408320000006\\
6785.407443712	21.8237439999994\\
6785.502213632	17.5936000000002\\
6785.60654976	19.9295999999995\\
6785.705804032	20.1838079999998\\
6785.805636864	21.016576\\
6785.905406208	20.7861759999996\\
6786.004429056	19.8090240000001\\
6786.1036096	18.9893119999997\\
6786.203272192	18.6521599999996\\
6786.302368768	16.748544\\
6786.412043776	27.4237439999997\\
6786.507214336	21.5941120000007\\
6786.626437632	18.8175360000005\\
6786.706361344	20.7411200000006\\
6786.899405312	16.7851520000004\\
6787.004265984	19.6459520000008\\
6787.10340608	18.7857920000006\\
6787.203337472	18.7174400000004\\
6787.302572288	16.9520639999992\\
6787.40734848	22.7284479999998\\
6787.50731392	21.6936960000003\\
6787.601375488	22.7553279999993\\
6787.706054912	20.4346879999994\\
6787.805620736	21.0004480000007\\
6787.905433088	19.8131200000007\\
6788.09832448	18.7043840000006\\
6788.203404032	20.783872\\
6788.302787328	20.1671679999999\\
6788.396902656	18.2824959999998\\
6788.502212864	21.5928320000003\\
6788.626404352	19.7841919999992\\
6788.710887936	20.2677760000006\\
6788.805529344	18.9091840000001\\
6788.909313536	18.6933759999993\\
6789.004396288	21.7761279999995\\
6789.103530752	18.9104640000005\\
6789.203533312	19.9132160000008\\
6789.298278912	19.6587519999994\\
6789.392359936	18.7397120000005\\
6789.497225984	18.6058240000002\\
6789.605828096	19.2079360000007\\
6789.690510336	16.8901119999991\\
6789.795226112	21.6061439999994\\
6789.894468864	20.8486400000002\\
6789.9942848	19.6646400000009\\
6790.094152192	19.5320319999992\\
6790.293258752	18.6385919999993\\
6790.3918976	17.2774399999998\\
6790.495750144	21.1299839999992\\
6790.595864064	21.2439040000008\\
6790.69636736	21.7471999999998\\
6790.79504384	20.4236799999999\\
6790.894829312	21.2090879999996\\
6790.994431232	19.8110720000004\\
6791.093555456	18.9352959999997\\
6791.193458176	18.8380159999997\\
6791.292829952	18.2097919999997\\
6791.391390208	16.7700480000003\\
6791.496414464	21.7943039999991\\
6791.596319488	21.6993280000006\\
6791.694794752	20.1745919999994\\
6791.794606336	19.9861760000003\\
6791.893996288	19.3761279999999\\
6791.99462144	20.0012800000004\\
6792.093173248	18.5530880000006\\
6792.193302784	18.6826239999991\\
6792.292204544	17.5843839999998\\
6792.402586624	27.9664639999992\\
6792.49627904	21.6588800000009\\
6792.600261888	25.6417280000005\\
6792.69516288	20.5427199999995\\
6792.795457024	20.8368640000008\\
6792.894095872	19.4757119999995\\
6792.99417984	19.5596800000003\\
6793.093243392	20.6233599999996\\
6793.193338624	18.7184639999996\\
6793.292158976	17.5388160000002\\
6793.391883264	17.2631039999997\\
6793.495945984	21.3258239999996\\
6793.59614592	21.5257600000004\\
6793.6951296	20.5094399999998\\
6793.794967808	20.3476480000008\\
6793.893984768	19.3646079999999\\
6793.993604096	18.9839360000005\\
6794.093250304	18.6301440000007\\
6794.203336448	28.7162879999996\\
6794.292443904	17.8237439999994\\
6794.391881472	17.2613120000005\\
6794.496119552	21.4993919999997\\
6794.600927488	26.3073280000008\\
6794.694641664	20.0215040000003\\
6794.795125504	20.5053439999992\\
6794.894204928	18.5848320000005\\
6794.99382528	19.2051200000005\\
6795.093361408	18.7412480000003\\
6795.192726016	18.1058560000001\\
6795.292170496	17.5503360000002\\
6795.392049408	17.4292480000004\\
6795.49628928	21.6691200000005\\
6795.596115968	21.4958079999997\\
6795.69030528	21.6852479999998\\
6795.795063552	20.4433919999992\\
6795.894047488	19.4273279999998\\
6795.993697792	19.0776320000004\\
6796.093096448	18.4762879999998\\
6796.203465984	28.845824\\
6796.292060672	17.4405119999992\\
6796.391967744	17.3475839999992\\
6796.496212224	21.5920640000004\\
6796.596246784	21.6266240000004\\
6796.695003904	20.3837440000007\\
6796.79479552	20.1753599999993\\
6796.99351936	18.8991999999998\\
6797.09309568	18.47552\\
6797.193212416	18.5922559999999\\
6797.28736384	18.7435519999999\\
6797.392204032	17.5838719999992\\
6797.491192064	21.5718400000005\\
6797.596381184	21.7610239999995\\
6797.695157248	20.5370879999991\\
6797.795025408	20.4052479999991\\
6797.894001408	19.3812479999997\\
6797.993627136	19.0069760000006\\
6798.093308672	18.6885120000006\\
6798.193294336	18.6741760000004\\
6798.292147968	17.5278080000007\\
6798.391907328	17.2871680000007\\
6798.496088832	21.4686720000009\\
6798.59648256	21.8624\\
6798.695323904	20.7037440000004\\
6798.795282176	20.6620160000002\\
6798.90385024	28.2301439999992\\
6798.993749504	19.1293440000009\\
6799.09310976	18.4896000000008\\
6799.193176832	18.5566720000006\\
6799.292133888	17.5137279999999\\
6799.391779584	17.1594239999995\\
6799.49622528	21.6051200000002\\
6799.595784448	21.1642879999999\\
6799.695324416	20.7042560000009\\
6799.795107328	20.4871679999997\\
6799.894052096	19.4319360000009\\
6799.99369344	19.0732800000005\\
6800.093193728	18.5735679999998\\
6800.203503616	28.8834559999996\\
6800.292048896	17.4287359999998\\
6800.3965952	21.9750399999994\\
6800.501195264	26.5751039999996\\
6800.595840256	21.2200959999991\\
6800.695079936	20.4597759999997\\
6800.795391232	20.7710719999995\\
6800.894195456	19.5752960000009\\
6801.003607552	28.9873920000009\\
6801.092780288	17.1601919999994\\
6801.19324544	18.6252800000002\\
6801.292374016	18.7540480000007\\
6801.396291328	21.6711680000008\\
6801.496027904	21.4077440000001\\
6801.595693056	21.0728959999997\\
6801.70018688	25.5667200000007\\
6801.79485824	20.2380799999992\\
6801.894129664	19.5095039999997\\
6801.99362048	19.0003199999992\\
6802.093225216	18.6050560000003\\
6802.202386944	27.7667839999995\\
6802.287124992	18.5047040000009\\
6802.396504064	21.8839040000003\\
6802.496211712	21.5915519999999\\
6802.595445504	20.8253440000008\\
6802.690082816	17.462528\\
6802.794482688	19.8625279999997\\
6802.904208896	28.5887999999995\\
6802.993334784	18.7146240000002\\
6803.088089344	19.4693119999993\\
6803.191790848	17.1706880000002\\
6803.292205056	17.5848960000003\\
6803.396274432	21.6542719999998\\
6803.496054784	21.4346239999995\\
6803.595720704	21.1005440000008\\
6803.690220032	20.5998080000008\\
6803.804434688	29.8145280000008\\
6803.894057728	18.4376319999992\\
6803.993257216	18.6370559999996\\
6804.093164288	18.5441279999995\\
6804.192326656	17.7064960000007\\
6804.292099584	17.4794239999992\\
6804.396157184	21.5370239999993\\
6804.49617152	21.5513599999995\\
6804.595570944	20.9507840000006\\
6804.694652672	20.0325119999998\\
6804.789583872	19.9636480000008\\
6804.8893056	18.6854399999993\\
6804.988371712	17.7515519999997\\
6805.093132288	21.5121920000001\\
6805.192169472	21.5493119999992\\
6805.291972352	21.3521920000003\\
6805.391081472	19.4613759999993\\
6805.491111936	18.4916479999993\\
6805.590251008	17.6309760000004\\
6805.690218752	17.5984640000006\\
6805.794347008	20.7270399999998\\
6805.894103552	20.4833280000003\\
6805.993481216	19.8609919999999\\
6806.093281536	18.661376\\
6806.192401664	17.7815040000005\\
6806.29226112	17.6409600000006\\
6806.501252352	26.6321919999991\\
6806.60011904	25.4988799999992\\
6806.699309824	24.6896639999995\\
6806.79421184	18.5917439999994\\
6806.89398272	18.3626239999994\\
6806.993344512	18.7243519999993\\
6807.093211392	18.5912320000007\\
6807.192281088	17.6609279999993\\
6807.30137728	25.7571840000001\\
6807.395666688	21.0465280000008\\
6807.496022272	21.4021119999998\\
6807.59516032	20.5401600000005\\
6807.694430208	19.8100479999994\\
6807.80410496	29.4848000000002\\
6807.894107136	19.4869760000001\\
6807.993292032	18.6718720000008\\
6808.093027328	18.4071679999997\\
6808.202489856	26.8695040000002\\
6808.291359744	16.7395840000008\\
6808.40132096	26.7008000000005\\
6808.496002304	20.3819519999997\\
6808.595073024	19.4529280000006\\
6808.689550592	17.9304960000009\\
6808.794523904	18.9038079999991\\
6808.89424128	19.6211199999998\\
6808.993342208	18.7220479999996\\
6809.093179392	20.5593599999993\\
6809.192237312	17.6171520000007\\
6809.301303552	26.6833920000008\\
6809.39623552	20.6154239999996\\
6809.495857664	21.2375040000006\\
6809.594634752	20.0145919999995\\
6809.694491904	19.871744\\
6809.794529792	19.9096320000008\\
6809.894167552	19.5473920000004\\
6809.993499392	17.8790399999998\\
6810.192423936	17.8037760000007\\
6810.291513856	16.8936959999992\\
6810.396333824	21.7136640000008\\
6810.491029248	21.4090240000005\\
6810.595192576	19.5724800000007\\
6810.694678784	19.0584319999998\\
6810.794303744	18.6836480000002\\
6810.894113024	18.4929279999997\\
6810.993382912	17.7625599999992\\
6811.092097024	16.476928\\
6811.192251136	17.6309760000004\\
6811.291263488	17.6435199999996\\
6811.396364544	21.7443839999996\\
6811.496056832	21.4366719999998\\
6811.58986112	21.2408319999995\\
6811.694555904	18.9355520000008\\
6811.794365952	18.7458559999995\\
6811.894111488	18.4913919999999\\
6811.993402368	17.7820159999992\\
6812.09724032	21.6202240000002\\
6812.197359872	21.7395199999992\\
6812.29612416	21.5040000000008\\
6812.396329216	20.7091199999995\\
6812.495993856	21.3736960000006\\
6812.594877696	19.2576000000008\\
6812.689584128	18.963968\\
6812.794285056	19.6648960000002\\
6812.894035968	18.4158719999996\\
6812.9934208	18.8006399999995\\
6813.088171776	18.5518080000002\\
6813.197476352	21.8559999999998\\
6813.29601152	21.3913599999996\\
6813.39634048	20.7203840000002\\
6813.495152896	19.5325439999997\\
6813.59534848	20.7283200000002\\
6813.693730816	18.1104639999994\\
6813.79402752	19.4073599999992\\
6813.893211904	17.5918079999992\\
6813.99837952	17.7594879999997\\
6814.122281216	19.6610560000008\\
6814.197605376	20.9850879999995\\
6814.296194304	20.574208\\
6814.396221952	20.6018559999993\\
6814.49507712	19.456768\\
6814.59544064	19.8205440000002\\
6814.694203648	18.5832960000007\\
6814.794047232	18.4271360000002\\
6814.893085952	17.4658560000007\\
6814.993371648	17.7512960000004\\
6815.097236736	21.6166400000002\\
6815.197325312	21.7049599999991\\
6815.296077568	20.4574720000001\\
6815.396475392	20.8552959999997\\
6815.495185408	19.5650559999995\\
6815.59528192	19.6618240000007\\
6815.694083328	21.4630400000005\\
6815.794036992	18.4168960000006\\
6815.893195264	17.5751679999994\\
6815.993414656	17.7943039999991\\
6816.087104256	17.4842879999997\\
6816.196365312	20.74496\\
6816.29619328	20.5731840000008\\
6816.3962368	20.616704\\
6816.495052288	19.4319360000009\\
6816.595098112	19.4780159999991\\
6816.694210048	18.5896959999991\\
6816.794317568	18.6974719999998\\
6816.893091584	17.4714879999992\\
6816.993718528	18.0981759999995\\
6817.09723904	21.6189439999998\\
6817.196600576	20.9802240000008\\
6817.296105728	20.4856319999999\\
6817.396011264	20.3911680000001\\
6817.490386688	18.7663360000006\\
6817.595319808	19.6997119999996\\
6817.694108928	18.4885759999997\\
6817.794518272	18.8981760000006\\
6817.897662208	21.0419199999997\\
6817.998438656	19.8184959999999\\
6818.097310208	18.6900480000004\\
6818.196755712	19.1354879999999\\
6818.295972352	21.3521920000003\\
6818.395798784	19.1784960000005\\
6818.50026368	21.6435199999996\\
6818.59975296	21.1327999999994\\
6818.699211008	21.590784\\
6818.798871808	21.2515839999996\\
6818.902982656	21.3624319999999\\
6819.008046336	18.4261119999992\\
6819.102210304	27.5901439999998\\
6819.196644608	21.0242560000006\\
6819.296104192	21.4840320000003\\
6819.395931136	20.3110400000005\\
6819.495214848	19.5944959999997\\
6819.59505792	19.4378240000005\\
6819.694087168	18.4668160000001\\
6819.794458624	18.8385280000002\\
6819.893019392	17.3992959999996\\
6819.992874496	17.2541440000005\\
6820.092058624	21.4384640000007\\
6820.196904448	21.2840959999994\\
6820.29624192	20.6218239999998\\
6820.396324096	20.7039999999997\\
6820.49517184	19.5514879999992\\
6820.595001344	19.3812479999997\\
6820.69405184	18.4314880000002\\
6820.78937984	20.7595519999995\\
6820.88813312	19.5130879999997\\
6820.993273856	17.6535039999999\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6820.993273856	17.6535039999999\\
6821.087012608	18.3925760000002\\
6821.187364352	18.7443199999998\\
6821.286148096	17.5278080000007\\
6821.390921984	20.3018240000001\\
6821.489996032	18.3756799999992\\
6821.5896704	17.0503680000002\\
6821.68910592	18.4857599999996\\
6821.78920448	18.5843199999999\\
6821.88798592	19.3658880000003\\
6821.993326848	19.7066240000004\\
6822.091809536	19.1895039999999\\
6822.191648512	18.0282879999995\\
6822.286218496	17.5982079999994\\
6822.390728704	18.1086720000003\\
6822.49011072	17.4904320000005\\
6822.594980864	21.3606400000008\\
6822.69427328	20.6530559999992\\
6822.793883136	19.262976\\
6822.893092864	17.4727679999996\\
6822.997506048	21.8856959999994\\
6823.097288192	21.6680959999994\\
6823.196687616	21.0672639999993\\
6823.296132608	20.5125119999993\\
6823.396229376	20.6092800000006\\
6823.49513472	19.5143680000001\\
6823.595130368	19.5102719999995\\
6823.694300672	18.6803199999995\\
6823.794261248	18.6411520000001\\
6823.893024768	17.4046720000006\\
6823.997455616	21.8352639999994\\
6824.097090048	21.4699519999995\\
6824.195835904	20.2155519999997\\
6824.285749248	17.12896\\
6824.395550464	19.9303679999994\\
6824.495072256	19.4519039999996\\
6824.594458112	18.8380159999997\\
6824.693987072	18.36672\\
6824.79342464	17.8045440000005\\
6824.89316992	17.5498239999997\\
6824.99725312	21.6327679999995\\
6825.096996096	21.3760000000002\\
6825.196414208	20.7938560000002\\
6825.291158784	19.5384319999994\\
6825.395239168	19.6190719999995\\
6825.494595072	18.9747200000002\\
6825.594483456	18.8633599999994\\
6825.694139904	18.5195519999997\\
6825.793311488	17.6913920000006\\
6825.88799744	19.3774080000003\\
6825.997388032	21.7676800000008\\
6826.097215744	21.5956480000004\\
6826.196281344	20.6609919999992\\
6826.29585536	20.2352640000008\\
6826.394942976	19.3228799999997\\
6826.494672384	19.0520319999996\\
6826.594290944	19.6707839999999\\
6826.689319936	18.6997759999995\\
6826.793401344	18.7811839999995\\
6826.888342528	19.7224960000003\\
6826.99245952	17.8393599999999\\
6827.097024256	21.40416\\
6827.196491008	20.8706559999991\\
6827.296138752	20.5186560000002\\
6827.395324672	19.7045760000001\\
6827.494563328	18.9429760000003\\
6827.594462464	18.8423679999996\\
6827.694207232	18.5868800000007\\
6827.793388544	17.7684480000007\\
6827.90804736	21.4272000000001\\
6827.99743872	21.8183680000002\\
6828.086486528	17.8664960000006\\
6828.19628928	20.6689279999991\\
6828.29611776	20.4976640000004\\
6828.395265024	19.6449279999997\\
6828.494290432	18.6700799999999\\
6828.594321664	18.7015680000004\\
6828.689329664	18.7095040000004\\
6828.79351168	17.8915840000009\\
6828.893190912	17.5708159999995\\
6828.996932608	21.3122559999993\\
6829.09736832	21.7482240000008\\
6829.196563968	20.9436160000005\\
6829.296212736	21.5925759999991\\
6829.395098368	19.4782720000003\\
6829.494593792	18.9734399999998\\
6829.594508032	18.8879359999992\\
6829.694200832	18.5804800000005\\
6829.793312512	17.6924159999999\\
6829.893128704	17.5086080000001\\
6829.997226496	21.6061439999994\\
6830.0971968	21.5767039999992\\
6830.196329728	20.7093760000007\\
6830.296147712	20.5276159999994\\
6830.395209216	19.5891200000005\\
6830.494443776	18.8234240000002\\
6830.593955328	18.3352319999995\\
6830.694029824	18.4094719999994\\
6830.7931968	17.5767039999992\\
6830.89786368	21.2433920000003\\
6830.997292544	21.672192\\
6831.097110528	21.4904320000005\\
6831.196273152	20.6527999999998\\
6831.295953152	20.3330559999995\\
6831.395278848	19.6587519999994\\
6831.49456512	18.9447679999994\\
6831.594397952	18.7778560000006\\
6831.69415168	18.5313279999991\\
6831.793351424	17.7313279999998\\
6831.893058816	19.4385920000004\\
6831.997462016	21.8416639999996\\
6832.097174272	21.5541759999996\\
6832.196325888	20.7055359999995\\
6832.29602176	20.4016640000009\\
6832.395471616	19.8515200000002\\
6832.4943808	18.7604480000009\\
6832.594234112	18.6140159999995\\
6832.693822464	19.2023040000004\\
6832.793282304	18.6621439999999\\
6832.893265408	18.6452480000007\\
6832.992500736	17.8805759999996\\
6833.092164352	21.5441919999994\\
6833.196382208	20.7618559999992\\
6833.296030976	20.4108799999995\\
6833.395238144	19.6180480000003\\
6833.494676736	19.0563839999995\\
6833.594364672	18.7445759999991\\
6833.79335808	17.7379839999994\\
6833.89724288	21.6227839999992\\
6833.992091648	19.4713599999995\\
6834.097193728	21.5736319999996\\
6834.19588224	20.2618880000009\\
6834.296460288	20.8401919999997\\
6834.395234048	19.6139519999997\\
6834.494686208	19.0658559999993\\
6834.694107904	18.4875520000005\\
6834.7927552	17.1351040000009\\
6834.897138176	20.5178880000003\\
6834.997516288	21.8959360000008\\
6835.08728704	18.6670080000004\\
6835.196369408	20.7490560000006\\
6835.295032832	19.4127360000002\\
6835.395133184	19.5130879999997\\
6835.494321152	18.7008000000005\\
6835.59442688	18.8067840000003\\
6835.693469184	17.8488319999997\\
6835.793687296	18.0671999999995\\
6835.897097984	21.4778879999994\\
6835.997326336	21.7059840000002\\
6836.096022272	20.4021759999996\\
6836.196398592	20.7782399999996\\
6836.29005952	17.439488\\
6836.395053312	19.4332159999994\\
6836.494387712	18.7673599999998\\
6836.594363392	18.7432960000006\\
6836.693270272	17.6499199999998\\
6836.793281024	17.6609279999993\\
6836.896890112	21.2700160000004\\
6836.997406208	21.7858560000004\\
6837.09614592	20.5258240000003\\
6837.196233984	20.6136320000005\\
6837.295134208	19.5141120000008\\
6837.395116544	19.4964479999999\\
6837.493997056	21.3767680000001\\
6837.594237696	18.6175999999996\\
6837.688274176	19.6541440000001\\
6837.887064064	18.4440319999994\\
6837.987287808	17.6675840000007\\
6838.086255104	17.6350719999991\\
6838.186354688	17.7346560000005\\
6838.489279744	17.6593919999996\\
6838.589403648	17.7835520000008\\
6838.693132032	20.5117439999995\\
6838.793248256	21.6279040000009\\
6838.891989504	20.3694080000005\\
6838.991490816	19.8704639999996\\
6839.0912384	19.6183039999996\\
6839.19075456	17.1343359999992\\
6839.295035904	21.4159359999994\\
6839.394922496	20.3023360000007\\
6839.49428736	19.6671999999999\\
6839.593987328	19.3671680000007\\
6839.688015872	18.3956479999997\\
6839.793614848	17.9947520000005\\
6839.897265408	21.6453120000006\\
6839.996621824	21.0014719999999\\
6840.09128192	21.6619520000004\\
6840.196422656	20.8023040000007\\
6840.295110144	19.4900479999997\\
6840.395288576	18.6682880000008\\
6840.494423296	18.8029439999991\\
6840.59383936	18.2192639999994\\
6840.693216768	20.5964800000002\\
6840.793270784	17.6506879999997\\
6840.897198592	20.5783040000006\\
6840.996285696	20.6653439999991\\
6841.095856128	20.2360320000007\\
6841.196502272	19.8819839999996\\
6841.29549696	19.8768639999998\\
6841.39500288	19.3827839999994\\
6841.494180096	18.5597440000001\\
6841.593812992	18.1928960000005\\
6841.693316096	17.6957440000006\\
6841.793266688	17.6465919999991\\
6841.897232384	21.6122880000003\\
6841.996664832	21.0444800000005\\
6842.096446208	20.8261120000006\\
6842.196122368	20.5020160000004\\
6842.294843136	19.2230400000008\\
6842.39502848	19.4083840000003\\
6842.494246656	18.6263039999994\\
6842.593734912	18.1148159999993\\
6842.693208832	17.5884800000003\\
6842.793298688	17.6785920000002\\
6842.897132032	20.5117439999995\\
6842.996687872	21.0675200000005\\
6843.096002304	20.3822080000009\\
6843.19584	20.2196480000002\\
6843.295050496	19.4303999999993\\
6843.39527296	19.6528639999997\\
6843.494274304	18.6539520000006\\
6843.593934336	18.3142399999997\\
6843.693311744	17.6913920000006\\
6843.798317056	21.6970239999991\\
6843.891973376	20.3532799999994\\
6843.99659648	20.9761280000002\\
6844.096036864	20.4167679999991\\
6844.196175872	20.5555199999999\\
6844.295020544	19.4004480000003\\
6844.395146496	19.5264000000006\\
6844.494238464	18.6181120000001\\
6844.594651392	19.0312959999992\\
6844.693513728	21.8936319999993\\
6844.797351936	21.7318400000004\\
6844.897285632	21.6655360000004\\
6844.99668608	20.0660480000006\\
6845.091369472	17.7492480000001\\
6845.196292608	20.6722559999998\\
6845.294882304	19.2622080000001\\
6845.394970368	19.3502719999997\\
6845.494247424	18.6270719999993\\
6845.594340352	18.7202560000005\\
6845.693101824	17.4814719999995\\
6845.79721344	21.5933440000008\\
6845.886774016	17.1537919999992\\
6845.996290304	19.6702719999994\\
6846.091050496	18.4304639999991\\
6846.195423744	18.8034559999996\\
6846.394332928	17.7126399999997\\
6846.499072512	17.4522880000004\\
6846.608677632	22.0574720000004\\
6846.702707968	19.0878720000001\\
6846.80235776	19.7376000000004\\
6847.001552896	18.9327360000007\\
6847.096268032	17.6478719999996\\
6847.200225536	19.6055039999992\\
6847.30011904	20.4989440000008\\
6847.393862912	18.2428159999999\\
6847.48923008	18.6099200000008\\
6847.593386496	17.7664000000004\\
6847.693275392	17.6550399999996\\
6847.797404928	21.7848319999994\\
6847.897283072	20.6627840000001\\
6847.99642368	20.803328\\
6848.096155648	21.5354879999995\\
6848.200216064	20.5959679999996\\
6848.300241152	20.621056\\
6848.399401472	20.7813119999992\\
6848.494125568	21.5052799999994\\
6848.598274816	20.6545920000008\\
6848.698253312	19.6331520000003\\
6848.797374464	18.754304\\
6848.8970944	20.4741119999999\\
6848.996375808	20.7554560000008\\
6849.096253696	20.6335999999992\\
6849.200347136	21.7269759999999\\
6849.294653184	20.0330240000003\\
6849.399212032	19.5916799999995\\
6849.498988032	19.3679360000006\\
6849.598399744	18.7796479999997\\
6849.693167616	20.5473280000006\\
6849.81248896	20.868864\\
6849.911779584	17.1594239999995\\
6850.01147264	17.8524159999997\\
6850.131098624	21.4786559999993\\
6850.215271168	21.6509440000009\\
6850.309496064	16.8760320000001\\
6850.414396416	22.7763200000009\\
6850.503643392	18.0231679999997\\
6850.598284544	19.6643839999997\\
6850.702737408	17.1171840000006\\
6850.807444736	20.8245760000009\\
6850.902191872	18.5717760000007\\
6851.006541824	21.9217919999992\\
6851.1064704	21.8501120000001\\
6851.205491968	21.8718719999997\\
6851.305303296	20.683008\\
6851.404470784	20.8506880000004\\
6851.503693056	19.0730239999994\\
6851.603003904	20.3837440000007\\
6851.702893824	20.2736640000003\\
6851.812570112	19.9500800000005\\
6851.916806656	20.1863680000006\\
6852.041510912	19.8906879999995\\
6852.13133952	22.7194880000006\\
6852.230653952	23.033856\\
6852.335166464	22.5464319999992\\
6852.434402816	22.7827199999992\\
6852.528783104	19.1628799999999\\
6852.603412992	17.7927679999993\\
6852.698542848	20.9226240000007\\
6852.802491904	22.8718079999999\\
6852.902427136	21.8068480000002\\
6853.016576768	17.9566080000004\\
6853.101259264	21.6391679999997\\
6853.200210944	19.5909119999997\\
6853.299638784	20.0186880000001\\
6853.3995776	18.9573120000005\\
6853.498742784	19.1226879999995\\
6853.603449344	21.8291200000003\\
6853.702013952	17.3939200000004\\
6853.802277632	19.6574720000008\\
6853.897588736	18.9685759999993\\
6854.001020672	17.400576\\
6854.100498432	16.8780800000004\\
6854.20551552	21.8954240000003\\
6854.29476224	19.1421439999995\\
6854.404458496	20.8384000000005\\
6854.50372352	21.1033599999992\\
6854.598330368	18.7102720000003\\
6854.69348736	19.8671360000008\\
6854.792163328	18.5433599999997\\
6854.891575552	16.9553919999998\\
6854.996766208	18.1460480000005\\
6855.096458752	20.8386559999999\\
6855.194971392	19.3510399999996\\
6855.29938304	21.7628160000004\\
6855.404486656	20.8665600000004\\
6855.508317696	21.6975359999997\\
6855.61856128	19.9411199999995\\
6855.725715712	13.0954239999992\\
6855.816879104	22.2589439999992\\
6855.91638528	20.7651839999999\\
6856.01137536	19.7550080000001\\
6856.11555584	19.9357440000003\\
6856.21490688	19.2865280000005\\
6856.314379264	17.7592320000003\\
6856.513241344	21.6209920000001\\
6856.608373504	18.7535360000002\\
6856.712189952	21.5697920000002\\
6856.807404032	18.7837440000003\\
6856.936183552	18.5633280000002\\
6857.021540864	21.920768\\
6857.119957504	20.3374079999994\\
6857.220511744	21.8915840000009\\
6857.319204608	18.5843199999999\\
6857.423837952	18.2179840000008\\
6857.5281344	22.5141760000006\\
6857.6227712	18.1509119999992\\
6857.71723136	17.6112639999992\\
6857.836862208	19.2419840000002\\
6857.915727872	18.1076479999992\\
6858.031173632	19.5532800000001\\
6858.150348544	19.728384\\
6858.229874944	20.2547200000008\\
6858.334072064	22.4519679999994\\
6858.423976192	18.3562239999992\\
6858.54844672	21.8265599999995\\
6858.613354496	21.7343999999994\\
6858.712112384	21.4922239999996\\
6858.80288896	23.2688639999997\\
6858.901220096	21.5997439999992\\
6859.00638336	25.7633279999991\\
6859.095119616	20.4994559999996\\
6859.200331776	19.7117440000002\\
6859.299181312	18.5612799999999\\
6859.39881728	18.1969919999992\\
6859.503036928	21.4167039999993\\
6859.603410688	22.7903999999999\\
6859.702247936	21.6279040000009\\
6859.80241792	21.7978879999991\\
6860.000614656	19.9946240000008\\
6860.105010432	19.3902080000007\\
6860.205436672	18.8165119999994\\
6860.304216832	20.5967359999995\\
6860.398834176	18.2138880000002\\
6860.49831552	17.6954879999994\\
6860.598395136	17.7748479999991\\
6860.702075136	21.4551040000006\\
6860.796502784	16.8826879999997\\
6860.891233024	19.6129280000005\\
6861.001044736	21.4246399999993\\
6861.10023936	20.6192640000008\\
6861.199662336	20.0422400000007\\
6861.289457152	18.8369920000005\\
6861.39870848	20.0883200000007\\
6861.49816832	19.5481600000003\\
6861.598239488	18.6193920000005\\
6861.697272576	17.6524800000007\\
6861.792185088	19.5650559999995\\
6861.896208384	17.5882239999992\\
6861.996028928	17.4087679999993\\
6862.094967552	18.3475199999993\\
6862.194822912	18.2026239999996\\
6862.2941824	21.5623680000008\\
6862.393825536	17.2052480000002\\
6862.498215936	21.5959039999998\\
6862.598410496	21.7904639999997\\
6862.697217024	20.5967359999995\\
6862.901266944	21.6465919999991\\
6862.99648768	17.8675199999998\\
6863.10012416	20.5040640000007\\
6863.199549952	19.9298560000007\\
6863.29929472	18.6746879999992\\
6863.398708224	20.0880639999996\\
6863.498221312	18.6012159999991\\
6863.598770176	22.1501439999993\\
6863.697393664	20.7733759999992\\
6863.7965888	19.9687680000006\\
6863.896143616	19.5233279999993\\
6863.996459776	19.8397440000008\\
6864.095278848	18.6588159999992\\
6864.194534912	17.9146239999991\\
6864.294293504	17.6734720000004\\
6864.393796096	17.175808\\
6864.498230528	21.6104959999993\\
6864.59838592	21.7658879999999\\
6864.68725888	18.6388480000005\\
6864.896227584	19.6072960000001\\
6864.99656192	19.9418879999994\\
6865.095099392	18.4793599999994\\
6865.195309312	18.6890239999993\\
6865.28929408	18.6739199999993\\
6865.393898752	17.2784640000009\\
6865.497782528	21.1624960000008\\
6865.59848064	21.8606080000009\\
6865.697317376	20.6970880000008\\
6865.796716544	20.0965120000001\\
6865.896103168	19.4828799999996\\
6865.996468992	19.8489599999994\\
6866.090214912	20.5949440000004\\
6866.195378176	18.7578880000001\\
6866.398447104	21.8268160000007\\
6866.4980544	21.4343680000002\\
6866.697559552	20.9392640000005\\
6866.796954624	20.3345919999992\\
6866.896285184	19.6648960000002\\
6866.9956352	19.0151679999999\\
6867.095159808	18.5397759999996\\
6867.195245568	18.6252800000002\\
6867.294041344	17.4213120000004\\
6867.398351104	21.7308159999993\\
6867.488175616	18.5553920000002\\
6867.59858304	21.9630080000006\\
6867.6970368	20.4165119999998\\
6867.796364032	19.7440000000006\\
6867.89614464	19.5243520000004\\
6867.995337984	18.7179520000009\\
6868.095036928	18.4168960000006\\
6868.1943808	17.7605120000007\\
6868.294289152	17.6691200000005\\
6868.397917696	21.2974080000004\\
6868.49801216	21.3921279999995\\
6868.588570624	18.9506560000009\\
6868.697167872	20.5475839999999\\
6868.796340992	19.7209600000006\\
6868.89600128	19.3809920000003\\
6868.995466496	18.8464640000002\\
6869.090219264	19.5991040000008\\
6869.1944896	17.8693120000007\\
6869.29404544	17.4254079999992\\
6869.397758976	21.1386879999991\\
6869.49814272	21.5226879999991\\
6869.597406976	20.7869439999995\\
6869.697101568	20.48128\\
6869.79657344	19.9534079999994\\
6869.896109824	19.4895359999991\\
6869.995255808	18.6357759999992\\
6870.094549248	17.9292160000005\\
6870.194455808	17.8355200000005\\
6870.289366528	19.7463040000002\\
6870.398294528	21.6742400000003\\
6870.49774336	21.1233279999997\\
6870.597358848	20.7388159999991\\
6870.697206272	20.5859839999994\\
6870.796350208	19.7301759999991\\
6870.896055296	19.4350080000004\\
6870.995433728	18.8136959999993\\
6871.094734848	18.1148159999993\\
6871.189501696	20.8816640000005\\
6871.289082624	20.4623360000005\\
6871.388282624	18.6623999999993\\
6871.48822272	19.6024319999997\\
6871.58731392	18.6936320000004\\
6871.687103488	18.4834559999999\\
6871.791671808	21.0516480000006\\
6871.891401472	20.7813119999992\\
6871.9903744	18.7540480000007\\
6872.289227776	17.6074239999998\\
6872.393341696	21.7216000000008\\
6872.493252608	21.6322560000008\\
6872.59208576	20.4656639999994\\
6872.692153856	20.5337600000003\\
6872.791626496	18.0065279999999\\
6872.89074176	17.1215360000006\\
6872.995455744	20.8355840000004\\
6873.094754816	20.1346560000002\\
6873.194354432	19.7342719999997\\
6873.293994752	21.3747199999998\\
6873.393445376	17.8252799999991\\
6873.493326336	17.7059840000002\\
6873.597367552	20.7475200000008\\
6873.696788224	20.1679359999998\\
6873.796473856	19.8538239999998\\
6873.89617792	19.557632\\
6873.995305984	18.6859519999998\\
6874.094694912	20.0747520000004\\
6874.194683136	18.0628479999996\\
6874.294251008	17.6309760000004\\
6874.398422272	21.8019839999997\\
6874.498127872	21.5078400000002\\
6874.597650432	21.0303999999996\\
6874.696937216	20.3169280000002\\
6874.796137216	19.5171840000003\\
6874.895661568	19.0412799999995\\
6874.995672064	19.0520319999996\\
6875.094781952	18.1619200000005\\
6875.194419712	17.7994240000007\\
6875.294103552	17.4835199999998\\
6875.398340096	21.7198079999998\\
6875.498281984	21.6619520000004\\
6875.59737472	20.7546880000009\\
6875.686623744	17.0035200000002\\
6875.796577536	19.957504\\
6875.89628288	19.6625920000006\\
6875.995342848	18.7228159999995\\
6876.094633984	20.0138239999997\\
6876.23924096	21.6209920000001\\
6876.323152128	18.5318399999996\\
6876.423111168	22.4908799999994\\
6876.532445184	18.8252159999993\\
6876.62758912	18.9690879999998\\
6876.731216128	21.5959039999998\\
6876.825984256	18.3639039999998\\
6876.929983488	17.3631999999998\\
6877.04559616	18.9760000000006\\
6877.119314944	19.6948479999992\\
6877.224397056	17.7768959999994\\
6877.428587008	19.9669759999997\\
6877.522215936	17.5956480000004\\
6877.627312384	21.6921600000005\\
6877.731367168	22.7468800000006\\
6877.85165952	22.0395520000002\\
6877.925545728	18.9255680000006\\
6878.030434816	21.8145280000008\\
6878.124475648	19.8553599999996\\
6878.229505792	19.8855679999997\\
6878.31362048	19.0003199999992\\
6878.408416768	18.7965440000007\\
6878.507499008	19.8789120000001\\
6878.612641536	19.0213120000008\\
6878.711487744	19.8676479999995\\
6878.836581376	21.9612159999997\\
6878.905235968	19.616\\
6878.999884032	19.2639999999992\\
6879.109380352	20.7603199999994\\
6879.21480832	21.1880959999999\\
6879.318180864	22.5607679999994\\
6879.408653312	19.0330880000001\\
6879.517021696	19.4017280000007\\
6879.61745792	20.8376320000007\\
6879.716166912	20.5465600000007\\
6879.81626624	21.6460800000004\\
6879.909694464	17.0744319999994\\
6880.015048448	21.4282239999993\\
6880.104180736	17.5605759999999\\
6880.19900288	19.3827839999994\\
6880.303318272	19.6981759999999\\
6880.40355328	21.9330559999999\\
6880.502098944	21.4789120000005\\
6880.597430016	20.8099839999995\\
6880.6960448	20.4244479999998\\
6880.796378368	20.7582719999991\\
6880.890132992	17.51296\\
6880.995000064	18.3800319999991\\
6881.09376	17.1399679999995\\
6881.194565888	17.9455999999991\\
6881.318526208	44.9062400000003\\
6881.398252032	21.6317440000003\\
6881.492317696	19.697408\\
6881.597490432	20.8703999999998\\
6881.69136256	20.7423999999992\\
6881.796410112	19.7900800000007\\
6881.89531008	18.6897919999992\\
6882.094347008	17.7269759999999\\
6882.193936128	17.3158399999993\\
6882.298040832	21.4207999999999\\
6882.398365184	21.7448960000002\\
6882.492183552	19.5632640000003\\
6882.59683584	20.2158080000008\\
6882.69614336	19.523072\\
6882.796530176	19.9101439999995\\
6882.89529216	18.6718720000008\\
6883.005366528	28.7464959999998\\
6883.09427712	17.6570879999999\\
6883.19331456	16.6942720000006\\
6883.298146048	21.5260159999998\\
6883.398395648	21.7753599999996\\
6883.497243392	20.6233599999996\\
6883.596883456	20.2634240000007\\
6883.696329984	19.7096959999999\\
6883.796453888	19.8338559999993\\
6883.895062528	18.4422400000003\\
6883.995149056	18.5290239999995\\
6884.094197504	17.5774720000009\\
6884.193751808	17.1315200000008\\
6884.28802048	18.4002560000008\\
6884.398539776	21.9194879999995\\
6884.497341696	20.7216640000006\\
6884.601858048	25.2380159999993\\
6884.696064	19.4437120000002\\
6884.79598208	19.3620480000009\\
6884.8951232	18.5029119999999\\
6884.995090944	18.4709120000007\\
6885.094278144	21.6581119999992\\
6885.193903616	17.2833279999995\\
6885.297889536	21.2695039999999\\
6885.398335232	21.7149439999994\\
6885.497039616	20.4195839999993\\
6885.596690176	20.0701439999993\\
6885.696193792	19.573504\\
6885.79635584	19.7358079999995\\
6885.895196672	18.576384\\
6885.995138048	18.518016\\
6886.094378496	17.7584640000005\\
6886.1940224	17.4021119999998\\
6886.298182656	21.5626240000001\\
6886.398465024	21.8447359999991\\
6886.49724288	20.6228480000009\\
6886.5968	20.1799680000004\\
6886.696107008	19.4867200000008\\
6886.795801344	19.1813120000006\\
6886.890250496	21.6304639999998\\
6887.0890944	20.4743679999992\\
6887.188897536	19.2773120000002\\
6887.288228864	18.6086400000004\\
6887.387910656	18.2904319999998\\
6887.486869248	17.2490240000006\\
6887.587474432	17.854464\\
6887.691379456	21.7592320000003\\
6887.791003904	18.3838720000003\\
6887.890306304	17.6862720000008\\
6887.995213824	21.5936000000002\\
6888.089300736	17.6806400000005\\
6888.193831424	22.2113279999994\\
6888.293344512	20.7244800000008\\
6888.393692672	21.0726400000003\\
6888.49223936	17.6191999999992\\
6888.601598208	26.9780480000009\\
6888.69609728	21.4771199999996\\
6888.796469504	21.8493440000002\\
6888.905394432	29.7743360000004\\
6889.00450688	28.8865280000009\\
6889.104214528	28.5944319999999\\
6889.19846528	21.8449920000003\\
6889.293457408	20.8373759999995\\
6889.398345216	21.7249279999996\\
6889.496748032	19.1280640000004\\
6889.596833024	20.2129920000007\\
6889.696225024	19.6047359999993\\
6889.79539456	18.7745279999999\\
6889.895097856	18.4775680000002\\
6889.99461504	17.9950079999999\\
6890.198328576	21.7082879999998\\
6890.298071552	21.4515200000005\\
6890.39752448	20.904192\\
6890.492263424	21.6432640000003\\
6890.596515584	18.8953600000004\\
6890.6911424	21.5221760000004\\
6890.795457792	18.8377600000003\\
6890.894477568	17.8572800000002\\
6890.994329344	17.7093120000009\\
6891.094136064	17.5160319999995\\
6891.198492416	21.8721280000009\\
6891.29821056	21.5905280000006\\
6891.39733376	20.7134719999995\\
6891.492397056	20.7767039999999\\
6891.596052992	19.4329600000001\\
6891.696250624	19.6303360000002\\
6891.795305472	18.6854399999993\\
6891.894600448	17.9801599999992\\
6891.994491136	17.8711039999998\\
6892.093974016	17.3539839999994\\
6892.198384896	21.7646079999995\\
6892.298172416	21.5523840000005\\
6892.397496832	19.8766080000005\\
6892.497045248	20.4252159999996\\
6892.596343296	19.7232640000002\\
6892.696111616	19.4913280000001\\
6892.79546112	18.8410879999992\\
6892.89453568	17.9153920000008\\
6892.99426688	17.6468480000003\\
6893.094111744	21.4917119999991\\
6893.198530304	21.9100159999998\\
6893.293234432	17.6143360000005\\
6893.397447936	20.8276480000004\\
6893.497207808	20.5877760000003\\
6893.596197376	19.5773439999994\\
6893.695730944	19.1106560000007\\
6893.800212736	22.5925119999993\\
6893.89016832	18.5482240000001\\
6893.994731008	18.1109759999999\\
6894.094028544	17.408512\\
6894.198408704	21.7884159999994\\
6894.288142336	19.5220480000007\\
6894.39734144	19.7212159999999\\
6894.497244416	20.6243840000006\\
6894.596384	19.7639679999993\\
6894.696123136	18.5029119999999\\
6894.810267392	33.6473600000008\\
6894.89453184	16.9116159999994\\
6894.999444992	21.8250239999998\\
6895.094155776	21.5357440000007\\
6895.198381568	21.7612800000006\\
6895.29805696	20.4367359999997\\
6895.397411584	20.7912959999994\\
6895.492121344	19.5010559999992\\
6895.596271104	19.6510720000006\\
6895.695978752	19.3584640000008\\
6895.804987648	28.3676159999995\\
6895.914770688	17.1504640000003\\
6896.01449472	17.8746879999999\\
6896.108457472	18.8375039999992\\
6896.1984768	20.8565760000001\\
6896.298365952	20.7457279999999\\
6896.397319936	19.6997119999996\\
6896.492369408	20.7490560000006\\
6896.596490752	18.8705279999995\\
6896.696154624	19.5343360000006\\
6896.800218624	22.5984000000008\\
6896.889334784	16.7147519999999\\
6896.994432	17.811968\\
6897.098461952	20.8417279999994\\
6897.218271744	40.6515199999994\\
6897.298285056	21.6650239999999\\
6897.397442048	19.8218240000006\\
6897.501371648	24.7516159999996\\
6897.596389888	19.7698560000008\\
6897.696042496	18.4222719999998\\
6897.795228416	18.6083839999992\\
6897.88910336	17.4832640000004\\
6897.999192832	21.5728639999998\\
6898.098375936	20.7557120000001\\
6898.198506752	20.8865280000009\\
6898.298247424	20.6272000000008\\
6898.397314816	19.6945919999998\\
6898.497075968	20.4559360000003\\
6898.596527872	18.9076480000003\\
6898.696196608	19.5763200000001\\
6898.795338752	17.7185279999994\\
6898.899544064	28.9239039999993\\
6898.999488	21.8680320000003\\
6899.098458368	20.8381439999994\\
6899.198296576	20.6763520000004\\
6899.298251008	21.6309760000004\\
6899.39758848	19.9682560000001\\
6899.492186624	20.566272\\
6899.596412672	18.7924480000001\\
6899.696196608	18.576384\\
6899.795399168	17.7789439999997\\
6899.899457792	21.8375680000008\\
6899.999383808	21.7638399999996\\
6900.098073088	20.4528640000008\\
6900.1985536	20.9333760000009\\
6900.298212096	20.5918720000009\\
6900.397480704	19.8604799999994\\
6900.48726144	18.6411520000001\\
6900.596482816	18.8625919999995\\
6900.795522816	17.9025920000004\\
6900.998877696	21.2577280000005\\
6901.093235968	20.6159360000001\\
6901.198429952	20.8097280000002\\
6901.287351296	18.7310080000007\\
6901.397522944	19.90272\\
6901.49620608	18.5861120000009\\
6901.596329728	18.7095040000004\\
6901.694815744	17.1955199999993\\
6901.794870784	17.2505600000004\\
6901.89919872	21.5784960000001\\
6901.998825728	21.2057600000007\\
6902.098084608	20.4643840000008\\
6902.19800192	20.3816960000004\\
6902.297154304	19.5340799999994\\
6902.397443584	19.8233600000003\\
6902.496056832	18.4368639999993\\
6902.596567296	18.9470720000008\\
6902.689966848	20.3466239999998\\
6902.889378304	18.7581439999994\\
6902.989429248	19.8090240000001\\
6903.088273664	18.6536959999994\\
6903.188352256	17.7320959999997\\
6903.292372224	21.7520640000002\\
6903.391972608	19.3525759999993\\
6903.491241728	17.6215040000006\\
6903.590806528	18.1864960000003\\
6903.695307264	21.6870400000007\\
6903.790617088	17.9970560000002\\
6903.89397248	21.3524479999996\\
6903.993917952	19.2977919999994\\
6904.093151744	19.5315200000005\\
6904.193291008	18.6708479999998\\
6904.291923456	21.303296\\
6904.39174272	20.1226239999996\\
6904.496582144	20.9617920000001\\
6904.595977216	19.3571840000004\\
6904.695236864	18.6165760000004\\
6904.79544832	18.8282880000006\\
6904.894159104	17.5388160000002\\
6904.998670592	21.0506239999995\\
6905.098000128	20.3799039999994\\
6905.19846144	20.8412160000007\\
6905.292147968	21.5278080000007\\
6905.396909312	19.2890879999995\\
6905.49627392	18.6539520000006\\
6905.595743232	18.1230080000005\\
6905.690159104	19.5389439999999\\
6905.795035648	17.4154240000007\\
6905.889299456	17.6793600000001\\
6905.998636032	21.0160639999995\\
6906.098126336	20.5061119999991\\
6906.1982848	20.6645759999992\\
6906.297307136	19.6869119999992\\
6906.396295424	18.6751999999997\\
6906.49612416	18.5041920000003\\
6906.596224	18.6037759999999\\
6906.695168256	17.5480320000006\\
6906.795132416	17.5121920000001\\
6906.894145024	21.5249920000006\\
6906.998715904	21.0959359999997\\
6907.098035968	20.4157439999999\\
6907.198368256	20.7480319999995\\
6907.297166848	19.5466240000005\\
6907.396799488	19.1792640000003\\
6907.496231424	18.6114560000005\\
6907.596362496	18.7422719999995\\
6907.695116032	17.4958079999997\\
6907.79519616	17.5759359999993\\
6907.89918208	21.5618560000003\\
6907.998938624	21.3186559999995\\
6908.103307008	25.6867839999995\\
6908.198253312	20.6330880000005\\
6908.29738112	19.7608959999998\\
6908.396591872	18.9716480000006\\
6908.495889408	18.26944\\
6908.596072448	18.4522240000006\\
6908.695341568	17.7213439999996\\
6908.795076096	17.4558720000005\\
6908.899015424	21.3952000000008\\
6908.998511616	20.8916480000007\\
6909.098288896	20.6686719999998\\
6909.198425344	20.8051200000009\\
6909.297170432	19.5502080000006\\
6909.396791552	19.1713280000004\\
6909.496247296	18.6273280000005\\
6909.596378368	18.7581439999994\\
6909.695186688	17.5664639999995\\
6909.794489088	16.868864\\
6909.889273088	17.6529919999994\\
6909.99860608	20.9861120000005\\
6910.09817984	20.5596160000005\\
6910.198230272	20.6100480000005\\
6910.297293312	19.6730879999996\\
6910.396881152	19.2609279999997\\
6910.496153856	18.5338879999999\\
6910.604889088	27.2688639999997\\
6910.69044096	20.8207359999997\\
6910.79942784	21.8076160000001\\
6910.899362048	21.7418240000006\\
6910.993747712	20.1274880000001\\
6911.088507904	19.8878719999993\\
6911.198358016	20.7377919999999\\
6911.297587456	19.9672320000009\\
6911.39677184	19.1516159999992\\
6911.496310016	18.6900480000004\\
6911.596353792	18.7335679999997\\
6911.695248384	17.6281600000002\\
6911.799329792	21.7095680000002\\
6911.894340352	19.7201920000007\\
6911.998535168	20.9151999999995\\
6912.09821952	20.5992960000003\\
6912.19738368	19.7634560000006\\
6912.29728384	19.6636159999998\\
6912.396381696	18.7614720000001\\
6912.496140288	18.5203199999996\\
6912.595280128	17.6599040000001\\
6912.690052864	21.4328320000004\\
6912.80462464	18.0044799999996\\
6912.934179584	18.5594880000008\\
6913.033756416	39.1362559999998\\
6913.118389504	22.7694080000001\\
6913.217458432	21.8380799999995\\
6913.31200384	19.3838080000005\\
6913.41638656	20.7664640000003\\
6913.516460288	20.8401919999997\\
6913.615650048	20.0299520000008\\
6913.71543424	20.8140800000001\\
6913.814358272	19.7381119999991\\
6913.913555968	17.935872\\
6914.0135104	21.8900479999993\\
6914.11326464	20.6446080000005\\
6914.247773952	21.1537919999992\\
6914.3216192	18.9990400000006\\
6914.426489088	21.8690559999995\\
6914.525926656	19.3064959999992\\
6914.620418304	21.7981440000003\\
6914.715371008	18.75072\\
6914.80415232	17.5321600000007\\
6914.903447296	18.8272639999996\\
6914.998402304	18.7822080000005\\
6915.0983616	18.7415039999996\\
6915.202492672	20.8727039999994\\
6915.29726464	19.6444159999992\\
6915.396553216	18.932992\\
6915.496401664	18.781696\\
6915.605557504	19.9372800000001\\
6915.709182464	20.5624320000006\\
6915.938600192	18.97984\\
6916.018292736	19.6725760000008\\
6916.108350976	20.7308799999992\\
6916.21742336	18.8032000000003\\
6916.411239168	20.6190079999997\\
6916.516182016	18.5620479999998\\
6916.615358208	17.7379839999994\\
6916.719738624	21.1184639999992\\
6916.80916096	18.5408000000007\\
6916.913379072	18.7589119999993\\
6917.013626624	20.0064000000002\\
6917.11838208	17.7617919999993\\
6917.237660928	21.0406399999993\\
6917.321239552	16.6192640000008\\
6917.431405568	20.7854079999997\\
6917.525841408	20.221184\\
6917.605546496	18.9263360000004\\
6917.71497856	17.3583359999993\\
6917.829442816	19.8225920000004\\
6917.928751104	21.1310080000003\\
6918.018539008	20.9190400000007\\
6918.102757888	17.1376639999999\\
6918.242346496	20.7262719999999\\
6918.321613056	26.9928959999997\\
6918.421341696	19.7214719999993\\
6918.510870016	20.2498560000004\\
6918.610418944	21.7989120000002\\
6918.69978624	20.1661440000007\\
6918.794225152	19.6049920000005\\
6918.894262272	17.6419839999999\\
6919.002936832	22.3168000000005\\
6919.10262528	20.0051199999998\\
6919.197316608	19.6963840000008\\
6919.302329344	19.7091839999994\\
6919.401454848	18.8346880000008\\
6919.501290752	21.6706560000002\\
6919.60047872	17.8585600000006\\
6919.705308416	29.6880639999999\\
6919.794445056	18.8249599999999\\
6919.903335936	27.7158400000008\\
6919.998263296	21.6432640000003\\
6920.08829056	18.6705920000004\\
6920.197418496	20.7982080000002\\
6920.297197824	19.5776000000005\\
6920.39589632	18.2760959999996\\
6920.496323584	18.7036160000007\\
6920.595374848	17.7546239999992\\
6920.694445312	16.8250879999996\\
6920.795814912	18.1946879999996\\
6920.898431744	20.8115199999993\\
6920.998558976	20.9390079999994\\
6921.097869312	20.2490880000005\\
6921.19705344	19.4332159999994\\
6921.29732352	19.7032959999997\\
6921.396471296	18.8510719999995\\
6921.496165888	18.5459200000005\\
6921.620731648	20.1113600000008\\
6921.69959168	21.9714559999993\\
6921.795940608	18.3203840000006\\
6921.888434944	17.8147840000001\\
6921.998552064	20.9320960000005\\
6922.098318848	20.6986240000006\\
6922.197519872	19.8996480000005\\
6922.292278272	21.6581119999992\\
6922.396352768	18.7325440000004\\
6922.490299904	18.6795519999996\\
6922.595213824	17.5936000000002\\
6922.699088384	21.4681600000004\\
6922.798736384	21.1161599999996\\
6922.893439232	19.8190080000004\\
6922.99838336	20.7633920000007\\
6923.097167616	19.5473920000004\\
6923.196928	19.3077759999996\\
6923.296252672	18.6324480000003\\
6923.39651584	18.8956159999998\\
6923.4901568	18.5364480000007\\
6923.600282112	20.6620160000002\\
6923.6993152	19.6951040000004\\
6923.898147072	18.5267199999998\\
6923.998409472	20.7895040000003\\
6924.097321728	19.7015040000006\\
6924.197389568	19.7693440000003\\
6924.396091648	18.4714239999994\\
6924.495218432	17.5984640000006\\
6924.59536768	17.7474559999991\\
6924.6894208	17.8007039999993\\
6924.799149568	21.5293440000005\\
6924.89798144	20.3612159999993\\
6924.998477568	20.8575999999994\\
6925.097187072	19.5668480000004\\
6925.196742656	19.1224320000001\\
6925.29613312	18.5128960000002\\
6925.396036096	18.4158719999996\\
6925.495221504	17.6015360000001\\
6925.595147264	17.5270400000009\\
6925.699332864	21.7126399999997\\
6925.79902336	21.4031360000008\\
6925.898139392	20.5191680000007\\
6925.998352896	20.7329279999994\\
6926.097467136	19.8469120000009\\
6926.196618752	18.9985280000001\\
6926.296193024	18.5727999999999\\
6926.396436224	18.8160000000007\\
6926.49538432	17.7643520000001\\
6926.595003136	17.3829119999991\\
6926.699183872	21.5636479999994\\
6926.799075328	21.4551040000006\\
6926.898318848	20.6986240000006\\
6926.998395904	20.775936\\
6927.097224448	19.6042240000006\\
6927.19656448	18.9442560000007\\
6927.291330048	19.7096959999999\\
6927.395761408	18.1411840000001\\
6927.494935808	17.3158399999993\\
6927.595121408	17.5011840000006\\
6927.69933952	21.7192959999993\\
6927.798749952	21.1297279999999\\
6927.898210304	20.5900799999999\\
6927.998568704	20.9487360000003\\
6928.0973504	19.7301759999991\\
6928.196706304	19.0860799999991\\
6928.291230208	17.61024\\
6928.395600128	17.9799039999998\\
6928.495364096	17.7441280000003\\
6928.599702016	21.0818560000007\\
6928.699251968	21.6317440000003\\
6928.798940928	21.3207039999998\\
6928.898288384	20.6681599999993\\
6928.998402816	20.7828480000007\\
6929.097238528	19.6183039999996\\
6929.196594176	18.9739520000003\\
6929.296103424	18.4832000000006\\
6929.3957696	18.1493759999994\\
6929.49520128	17.5813120000003\\
6929.594966016	17.3457920000001\\
6929.699456512	21.8362880000004\\
6929.798345216	20.7249919999995\\
6929.898164224	20.5439999999999\\
6929.998722816	21.1028480000004\\
6930.097080576	19.4603520000001\\
6930.196728576	19.1083519999993\\
6930.296219136	18.5989119999995\\
6930.395850496	18.2302720000007\\
6930.495116032	17.4960640000008\\
6930.599759872	21.1397120000001\\
6930.699319296	21.6990719999994\\
6930.794061056	20.4410879999996\\
6930.898006784	20.3865600000008\\
6930.998450944	20.8309759999993\\
6931.087418112	17.7981440000003\\
6931.196630784	19.0105600000006\\
6931.296147712	18.5274879999997\\
6931.395764992	18.1447680000001\\
6931.495329792	17.7098239999996\\
6931.594606848	16.9866239999992\\
6931.698816	21.1957760000005\\
6931.798789376	21.1691520000004\\
6931.89819392	19.5737599999993\\
6931.998426112	20.8061440000001\\
6932.097307136	18.6869760000009\\
6932.196703232	18.0830719999994\\
6932.296258816	18.6385919999993\\
6932.396347392	18.7271679999994\\
6932.495142912	17.5229440000003\\
6932.5994496	21.8293759999997\\
6932.699265024	21.6448\\
6932.798761984	20.1418240000003\\
6932.898066176	19.4460159999999\\
6932.998573824	20.9538560000001\\
6933.097425152	18.8049919999994\\
6933.196589312	18.9690879999998\\
6933.2861824	17.5621119999996\\
6933.390729984	21.1097599999994\\
6933.4904832	20.8629760000003\\
6933.589847808	20.2278399999996\\
6933.689238528	19.6183039999996\\
6933.7881984	18.5781760000009\\
6933.888244224	18.6239999999998\\
6933.98832896	18.7087360000005\\
6934.10217216	21.551872\\
6934.216521728	27.9016960000008\\
6934.320942592	28.3225600000005\\
6934.430444032	19.8238720000008\\
6934.510253824	20.6335999999992\\
6934.619552512	20.9323519999998\\
6934.713693184	20.0729599999995\\
6934.813428224	20.8081920000004\\
6934.913198336	21.5782400000007\\
6935.017623296	22.0031999999992\\
6935.12171776	19.0975999999991\\
6935.206445312	19.8251519999994\\
6935.300930816	18.3106559999997\\
6935.400314368	21.6942080000008\\
6935.494965504	18.3454720000009\\
6935.594438144	17.8181120000008\\
6935.699250432	21.6302080000005\\
6935.79856512	20.9448960000009\\
6935.89797632	20.3560959999995\\
6935.997326336	19.7063679999992\\
6936.09719552	18.5753600000007\\
6936.18634112	17.7210880000002\\
6936.2912768	19.6564479999997\\
6936.400345856	20.725504\\
6936.500169728	21.5495680000004\\
6936.599565824	19.9457280000006\\
6936.70927488	17.6547840000003\\
6936.813433088	21.8129919999992\\
6936.938311936	19.6917759999997\\
6937.017643776	20.0238079999999\\
6937.107421952	18.8019199999999\\
6937.23653504	28.9149440000001\\
6937.316179968	22.5599999999995\\
6937.415534592	18.9143039999999\\
6937.505306112	20.6860799999995\\
6937.599552512	20.9323519999998\\
6937.69922048	21.6002559999997\\
6937.8038208	21.2006399999991\\
6937.898295552	21.6752639999995\\
6938.002055168	19.4350080000004\\
6938.102181888	18.5615359999993\\
6938.201546496	18.9263360000004\\
6938.306274048	22.6539520000006\\
6938.400205312	17.5851519999997\\
6938.604632832	23.0126080000009\\
6938.698515968	19.8958079999993\\
6938.798447872	20.8276480000004\\
6938.898157056	19.5368959999996\\
6938.997667584	19.0474240000003\\
6939.102297856	26.6777600000005\\
6939.196518912	17.8987519999991\\
6939.296184064	18.5638400000007\\
6939.400448	21.8278399999999\\
6939.499723264	21.1031039999998\\
6939.599464192	20.8440320000009\\
6939.694133248	20.5130239999999\\
6939.79856128	19.9411199999995\\
6939.898354176	19.7340160000003\\
6939.997351424	18.731264\\
6940.096859392	18.2392319999999\\
6940.19644416	17.8240000000005\\
6940.296324608	17.7044480000004\\
6940.400274688	21.6545279999991\\
6940.599581696	20.9615360000007\\
6940.798480128	19.8599680000007\\
6940.902895616	17.2756480000007\\
6941.002735616	20.1154559999995\\
6941.126360832	21.7405440000002\\
6941.201661696	19.0415360000006\\
6941.301234176	18.6140159999995\\
6941.400413696	21.7935359999992\\
6941.499762688	21.1425280000003\\
6941.594467328	17.8472959999999\\
6941.694242816	20.6225919999997\\
6941.798568192	19.9480320000002\\
6941.898297088	19.6769280000008\\
6941.997623552	19.0033920000005\\
6942.09741568	18.7955199999997\\
6942.185961472	17.3414400000001\\
6942.29538176	16.7615999999998\\
6942.400249856	21.629696\\
6942.50523776	22.6175999999996\\
6942.624607488	30.9872639999994\\
6942.713377024	22.7568640000009\\
6942.803657472	18.0372480000005\\
6943.002657792	22.0377599999993\\
6943.102118912	20.4986879999997\\
6943.191513856	17.8936319999993\\
6943.301242112	21.6220159999993\\
6943.390312704	18.6926079999994\\
6943.499704832	21.0846720000009\\
6943.599471104	20.8509439999998\\
6943.703272704	21.652736\\
6943.803309568	21.6893440000003\\
6943.902372352	20.7521280000001\\
6944.002458368	20.8381439999994\\
6944.101208832	19.588608\\
6944.201024	19.4040320000004\\
6944.320076288	29.4561279999998\\
6944.430668544	34.048256\\
6944.519401728	21.7817599999998\\
6944.614399488	20.7792640000007\\
6944.7182912	27.6710399999993\\
6944.808467968	18.8477440000006\\
6944.902189568	20.5693439999995\\
6945.032312832	21.6926719999992\\
6945.11615616	18.5359360000002\\
6945.21164032	18.0200960000002\\
6945.315248384	20.628224\\
6945.42045312	17.8329599999997\\
6945.519361792	20.7416319999993\\
6945.609528832	19.9088640000009\\
6945.718255104	20.6348799999996\\
6945.813451776	18.8316159999995\\
6945.917318144	22.6979840000004\\
6946.01256576	18.9455359999993\\
6946.1164224	20.8023040000007\\
6946.206212864	17.5928320000003\\
6946.320330752	19.7104639999998\\
6946.405101824	22.4816640000008\\
6946.50424192	21.62176\\
6946.604446208	21.8260480000008\\
6946.70333952	20.7193599999991\\
6946.803719936	21.0997759999991\\
6946.902125056	18.5049600000002\\
6947.002438656	19.8184959999999\\
6947.101173504	18.5533439999999\\
6947.206685184	23.0650879999994\\
6947.30544256	21.8224640000008\\
6947.41063296	19.0128640000003\\
6947.509414912	21.7948159999996\\
6947.60950272	18.88256\\
6947.713281792	21.6616959999992\\
6947.798358784	20.7385599999998\\
6947.897194496	19.5742719999998\\
6948.007479808	22.8597759999993\\
6948.106459648	18.8395519999995\\
6948.20110976	18.4896000000008\\
6948.395017216	20.3970559999998\\
6948.4939456	18.3252479999992\\
6948.5938816	17.2615679999999\\
6948.693205504	19.5852799999993\\
6948.798566656	18.9465600000003\\
6948.902459904	21.8396159999993\\
6949.031933184	22.3129599999993\\
6949.121399552	17.7792000000009\\
6949.226751488	18.1311999999998\\
6949.325679872	21.0595840000005\\
6949.414951936	18.3316479999994\\
6949.5195648	20.9446399999997\\
6949.618819328	18.1990399999995\\
6949.713513984	21.8938880000005\\
6949.808666368	19.0461439999999\\
6949.91186816	18.2479359999998\\
6950.0419328	21.3127679999998\\
6950.136324608	30.7043840000006\\
6950.211528192	18.9079039999997\\
6950.305428992	20.8087039999991\\
6950.410034944	19.4147840000005\\
6950.509200896	20.5806080000002\\
6950.604025856	20.4055040000003\\
6950.813526272	19.9063040000001\\
6950.912091392	18.471168\\
6951.017403648	22.7834879999991\\
6951.11116672	29.5464960000008\\
6951.211537152	18.9168640000007\\
6951.320039424	20.419328\\
6951.405179904	18.5597440000001\\
6951.504589312	19.9692799999993\\
6951.60402304	21.4028799999996\\
6951.703368192	19.7480959999994\\
6951.808424448	22.8042239999995\\
6951.907417856	20.7976959999996\\
6952.0071104	19.4903040000008\\
6952.116338688	19.7183999999997\\
6952.216484352	18.8641279999993\\
6952.325601536	20.9812480000001\\
6952.424601344	22.9811200000004\\
6952.524473344	19.8530559999999\\
6952.628722944	19.1029760000001\\
6952.718176768	20.5565439999991\\
6952.837651456	22.0313600000009\\
6952.912023808	18.4035839999997\\
6953.017589504	21.9694080000008\\
6953.116248576	20.6284799999994\\
6953.220595968	21.9758079999992\\
6953.315042048	18.4220160000004\\
6953.419436544	21.8163199999999\\
6953.518648576	21.0286080000005\\
6953.61856384	21.9435520000006\\
6953.718383616	20.7633920000007\\
6953.817609216	19.9889920000005\\
6953.917302528	22.6823679999998\\
6954.031736576	21.1164160000008\\
6954.111325952	20.7057920000007\\
6954.210563328	18.9432319999996\\
6954.305244416	19.6241919999993\\
6954.514490112	28.8698879999993\\
6954.608616448	21.9962880000003\\
6954.71342464	27.8044160000009\\
6954.806951424	20.3312640000004\\
6954.90726656	20.6463999999996\\
6955.00641024	20.7900160000008\\
6955.101196544	17.5761920000004\\
6955.200366336	17.7461760000006\\
6955.305518336	22.8981760000006\\
6955.404611584	21.9914239999998\\
6955.504145152	21.5249920000006\\
6955.603469824	20.8496639999994\\
6955.702589952	19.9697919999999\\
6955.802469632	19.8494719999999\\
6955.902205696	18.5856000000003\\
6956.001399296	18.7791359999992\\
6956.091110912	18.4908799999994\\
6956.205645568	23.0254079999995\\
6956.300371712	18.7514879999999\\
6956.404464896	21.8447359999991\\
6956.494534144	18.9137919999994\\
6956.603491072	20.8709120000003\\
6956.702778112	20.1579519999996\\
6956.812414464	29.7943039999991\\
6957.001570816	20.9507840000006\\
6957.106415104	18.7950079999991\\
6957.23033984	21.7195520000005\\
6957.315111936	22.4919040000004\\
6957.4145152	22.8951039999993\\
6957.513941248	20.3210240000008\\
6957.613657088	22.0369919999994\\
6957.713577472	18.9573120000005\\
6957.807693312	20.0729599999995\\
6957.911716096	26.0961279999992\\
6958.006397184	20.7769599999992\\
6958.106121472	17.50144\\
6958.21052416	21.9041280000001\\
6958.319640832	18.0206080000007\\
6958.409514496	18.8943359999994\\
6958.524367872	20.7477760000002\\
6958.61354752	21.9274239999995\\
6958.72820224	27.5822079999998\\
6958.842888704	18.2684160000008\\
6958.94200704	19.38688\\
6959.031056384	18.4360959999995\\
6959.12090624	19.286016\\
6959.2304512	19.8310399999991\\
6959.325389056	21.7689599999994\\
6959.409712128	18.0920320000005\\
6959.51373184	21.1115520000003\\
6959.623332096	27.7119999999995\\
6959.71854592	21.9256320000004\\
6959.827759872	19.1395840000005\\
6959.907159808	20.5396479999999\\
6960.011578112	18.9578239999992\\
6960.11070592	20.0857599999999\\
6960.205758976	21.1389440000003\\
6960.309486848	16.8668159999997\\
6960.41441152	21.7914880000008\\
6960.51843584	21.8158079999994\\
6960.61353728	18.9171200000001\\
6960.718385664	17.7656320000006\\
6960.817458944	20.8389119999993\\
6960.926832384	17.2121599999991\\
6961.041130496	18.5103359999994\\
6961.169884672	19.2645119999997\\
6961.215071488	19.4511359999997\\
6961.309636096	18.0159999999996\\
6961.404587776	17.9676159999999\\
6961.503773952	19.1539200000007\\
6961.598513408	19.8932480000003\\
6961.698116864	19.4967039999992\\
6961.797764608	19.1444479999991\\
6961.89726592	18.6457599999994\\
6961.996384	17.7638399999996\\
6962.10121088	20.5905920000005\\
6962.210498816	19.8786560000008\\
6962.40935424	20.7342079999999\\
6962.508596224	20.9761280000002\\
6962.598520576	21.9005440000001\\
6962.71826944	27.6492799999996\\
6962.802564608	18.944512\\
6962.911870208	21.2500479999999\\
6963.011589376	20.9692159999995\\
6963.106299392	19.6792320000004\\
6963.205086464	19.4662399999997\\
6963.305392384	19.7721600000004\\
6963.404685568	21.0654720000002\\
6963.498559488	17.9394560000001\\
6963.628444416	20.8243199999997\\
6963.698226944	19.6067839999996\\
6963.797661952	19.041792\\
6963.892401664	21.7815040000005\\
6963.996361984	17.7418240000006\\
6964.095358464	16.7383040000004\\
6964.190561536	21.9415040000004\\
6964.289498368	19.8781440000002\\
6964.488443136	17.8229759999995\\
6964.688447744	18.8275200000007\\
6964.792500992	21.8808320000007\\
6964.991493888	18.8736000000008\\
6965.085307904	16.6878720000004\\
6965.195194112	21.5738880000008\\
6965.294403072	19.7829120000006\\
6965.39463168	19.0115839999999\\
6965.503228672	28.6085120000007\\
6965.593476608	18.8564480000005\\
6965.693188096	20.5678079999998\\
6965.792100096	18.4801279999992\\
6965.896469504	21.8493440000002\\
6965.996347648	21.7274880000004\\
6966.096243712	20.6236160000008\\
6966.195171328	18.5510400000003\\
6966.2896576	18.0372480000005\\
6966.394121984	17.5016959999994\\
6966.498160384	20.5404159999998\\
6966.59852672	20.9064959999996\\
6966.69717504	19.5548159999998\\
6966.797464832	18.8446719999993\\
6966.89624576	17.6255999999994\\
6966.996303104	17.6829440000001\\
6967.099940864	21.3207039999998\\
6967.200078336	21.4581760000001\\
6967.304139264	25.5191040000009\\
6967.39847296	19.8528000000006\\
6967.498085888	19.4657279999992\\
6967.59845504	19.8348800000003\\
6967.697260288	18.6401279999991\\
6967.79762432	19.0041600000004\\
6967.896390656	17.7704959999992\\
6967.995955456	17.3352959999993\\
6968.100291072	21.6709119999996\\
6968.200399104	21.7789439999997\\
6968.299322368	20.7022080000006\\
6968.398903296	20.283136\\
6968.508197632	29.5774720000009\\
6968.598292992	19.6728320000002\\
6968.697304832	18.6846719999994\\
6968.797475072	18.8549120000007\\
6968.89614208	17.5219199999992\\
6968.996265984	17.6458239999993\\
6969.100278016	21.6578559999998\\
6969.205504512	26.8843519999991\\
6969.299193088	20.5729279999996\\
6969.398843136	20.2229759999991\\
6969.497972224	19.3520640000006\\
6969.598433792	19.8136319999994\\
6969.697227776	18.6076159999993\\
6969.796923392	18.3032320000002\\
6969.906541056	27.9208959999996\\
6969.996608256	17.9880959999991\\
6970.100122112	21.5019520000005\\
6970.20040576	21.7855999999992\\
6970.299320064	20.6999039999992\\
6970.3989312	19.3108479999992\\
6970.498150144	19.5299840000007\\
6970.58828672	17.6665599999997\\
6970.69751168	18.8915199999992\\
6970.796943872	18.3237119999994\\
6970.896067328	17.4471680000006\\
6971.100314368	21.6942080000008\\
6971.199752704	21.1325440000001\\
6971.299192576	20.5724160000009\\
6971.398531584	19.9114239999999\\
6971.498305536	19.6853759999995\\
6971.598135552	19.5153919999993\\
6971.69739264	18.7724799999996\\
6971.796948224	18.3280639999994\\
6971.89635712	17.7369600000002\\
6971.995812608	17.1924479999998\\
6972.100224512	21.6043520000003\\
6972.199688704	21.0685439999997\\
6972.299415296	20.7951360000006\\
6972.398732032	20.1118719999995\\
6972.498233344	18.6132479999997\\
6972.598381056	19.7608959999998\\
6972.697341184	18.7210240000004\\
6972.796593152	17.9729920000009\\
6972.896499968	17.8798079999997\\
6972.996483072	17.8629120000005\\
6973.100498432	21.8782719999999\\
6973.199826432	21.2062719999994\\
6973.299228416	20.6082559999995\\
6973.398686464	20.0663039999999\\
6973.498307072	19.6869119999992\\
6973.598416896	19.7967360000002\\
6973.69190912	19.2888320000002\\
6973.796589568	17.9694080000008\\
6973.906508288	27.8881280000005\\
6974.006566144	21.9461119999996\\
6974.11542656	18.8062719999998\\
6974.21500032	26.3802880000003\\
6974.31951104	29.8908159999992\\
6974.408766208	19.1459840000007\\
6974.518276352	28.6561280000005\\
6974.6126592	22.0390399999997\\
6974.726721536	18.1012480000009\\
6974.806756352	21.1361280000001\\
6974.905985792	20.3658240000004\\
6975.006166016	20.5457920000008\\
6975.105404672	17.784576\\
6975.199572992	16.9528320000009\\
6975.31391104	28.2908160000006\\
6975.398644224	20.0240639999993\\
6975.49840896	19.7888000000003\\
6975.598574848	18.9547519999996\\
6975.697284608	18.6644479999995\\
6975.796221184	17.6010239999996\\
6975.891499776	11.8794240000007\\
6975.995736576	17.1164160000008\\
6976.100204544	21.5843839999998\\
6976.199691264	21.0711040000006\\
6976.304486656	20.8665600000004\\
6976.408560128	21.9399680000006\\
6976.512706304	17.0862080000006\\
6976.612439552	19.8195199999991\\
6976.702348032	18.7279359999993\\
6976.901200896	19.580672\\
6977.015440128	33.819904\\
6977.100535552	19.9152639999993\\
6977.199681792	18.0618240000003\\
6977.309256448	19.6362239999999\\
6977.413406464	19.7862399999995\\
6977.513369088	19.7488639999992\\
6977.617507072	19.8868480000001\\
6977.70747904	21.8588159999999\\
6977.826765568	19.1452160000008\\
6977.915888384	18.2681599999996\\
6978.005617152	19.9969280000005\\
6978.110270208	21.6501759999992\\
6978.209701376	21.0813440000002\\
6978.314430976	17.8109440000007\\
6978.418721536	18.1012480000009\\
6978.518260736	18.6406399999996\\
6978.61752832	19.9080959999992\\
6978.70757632	18.9562879999994\\
6978.811614208	21.9939840000006\\
6978.910807552	22.1875199999995\\
6979.040476416	21.8562559999991\\
6979.114929152	22.3091199999999\\
6979.209553664	18.9335040000005\\
6979.309493504	18.8733439999996\\
6979.418565632	21.9453439999997\\
6979.513202176	22.5820160000003\\
6979.612642048	20.0220160000008\\
6979.707338496	17.7182720000001\\
6979.811364096	19.7440000000006\\
6979.910586368	17.9663359999995\\
6980.01017984	20.5596160000005\\
6980.125337088	21.7167360000003\\
6980.31870464	20.0844799999995\\
6980.42344448	20.8243199999997\\
6980.513264896	18.6447360000002\\
6980.70221312	21.5930879999996\\
6980.806755072	18.1347839999999\\
6980.906158592	20.5386240000007\\
6981.005690368	19.0702079999992\\
6981.10968192	22.0618240000003\\
6981.204394496	18.7742720000006\\
6981.303578368	17.9581440000002\\
6981.408521984	20.9018880000003\\
6981.50821248	21.5923199999997\\
6981.60749952	18.8794880000005\\
6981.732479232	20.8591359999991\\
6981.811596032	17.9760640000004\\
6981.901623808	12.003584\\
6982.025754624	18.1345280000005\\
6982.104989952	19.3697279999997\\
6982.214452992	17.8327040000004\\
6982.303689472	17.0693119999996\\
6982.418843648	19.2232960000001\\
6982.617638912	19.0187519999999\\
6982.72184832	21.2282880000002\\
6982.816548096	20.9279999999999\\
6983.01548416	17.8641919999991\\
6983.144550144	21.9299840000003\\
6983.21455872	18.9383679999992\\
6983.308726016	18.1058560000001\\
6983.408675328	19.0551039999991\\
6983.508352	20.7319040000002\\
6983.607403264	19.7831679999999\\
6983.70258176	18.9616640000004\\
6983.806567936	18.9475839999996\\
6983.906388736	18.7686400000002\\
6984.005679104	19.0589440000003\\
6984.109521152	21.9010560000006\\
6984.20907392	21.4538240000002\\
6984.308268544	20.6481920000006\\
6984.413481472	20.8614400000006\\
6984.513339904	20.7196160000003\\
6984.607515904	20.8957439999995\\
6984.80659072	20.9704959999999\\
6984.90661504	18.994944\\
6985.005527296	18.9071359999998\\
6985.104589056	16.9689600000002\\
6985.204371712	17.7515519999997\\
6985.32830592	18.6856960000005\\
6985.408593152	21.9729920000009\\
6985.508391168	21.7710079999997\\
6985.60235648	18.7361280000005\\
6985.702328064	20.7080960000003\\
6985.806111488	26.4913919999999\\
6985.906252544	26.6321919999991\\
6986.000375808	20.7557120000001\\
6986.099636224	20.0161279999993\\
6986.199412992	19.7928960000008\\
6986.308182528	28.5624320000006\\
6986.397999616	18.3792639999992\\
6986.597453312	17.8332160000009\\
6986.70142336	21.8032640000001\\
6986.801283328	21.6632320000008\\
6986.901280768	21.6604160000006\\
6987.000212736	20.5926400000008\\
6987.099506176	19.8860800000002\\
6987.20437632	19.7562880000005\\
6987.32838144	18.7612160000008\\
6987.413578752	18.9585920000009\\
6987.512303872	18.6836480000002\\
6987.622391552	19.7713920000006\\
6987.821497344	19.8771199999992\\
6987.93024128	22.6211839999996\\
6988.010486784	18.8664320000007\\
6988.14938368	22.7635200000004\\
6988.209734144	23.1139839999996\\
6988.318242816	17.6225279999999\\
6988.403406848	18.7868159999998\\
6988.512048128	27.4280959999996\\
6988.62749312	20.8729600000006\\
6988.746243328	21.6232959999998\\
6988.8168256	22.2054399999997\\
6988.955152384	18.5320960000008\\
6989.045627392	19.0072319999999\\
6989.144244224	19.6241919999993\\
6989.22410624	19.4862080000003\\
6989.328418048	22.7978239999993\\
6989.433682944	21.0626560000001\\
6989.552425472	20.8053760000003\\
6989.647820288	22.2003199999999\\
6989.77134464	17.7244159999991\\
6989.836407296	21.7871360000008\\
6989.954966784	18.3464960000001\\
6990.0298816	21.2613120000005\\
6990.134112768	17.4924800000008\\
6990.234567936	18.9475839999996\\
6990.39821696	19.5967999999993\\
6990.482830848	18.2108160000007\\
6990.59157248	17.9522560000005\\
6990.67220992	21.5897600000008\\
6990.771541248	18.9209599999995\\
6990.86695168	22.3313920000001\\
6990.995286528	18.6664959999998\\
6991.055238656	20.6184959999991\\
6991.184192768	21.5726080000004\\
6991.24437632	21.7561600000008\\
6991.37858304	21.9627519999995\\
6991.438472704	17.8526720000009\\
6991.686393088	20.7731199999998\\
6991.7460864	17.4661120000001\\
6991.861617408	22.9972479999997\\
6991.940194816	19.5747840000004\\
6992.069467648	21.8472959999999\\
6992.153922816	21.3027839999995\\
6992.288538368	20.9182720000008\\
6992.338481664	21.8616320000001\\
6992.443435008	20.814848\\
6992.527179008	22.5587200000009\\
6992.636432384	19.8120959999997\\
6992.710991872	17.3716480000003\\
6992.806670592	21.0503680000002\\
6992.91523584	25.6156159999991\\
6993.005755136	20.1349119999995\\
6993.13431168	20.6914560000005\\
6993.214468096	18.8477440000006\\
6993.313238528	21.6184319999993\\
6993.40860416	18.9839360000005\\
6993.51745792	22.8377600000003\\
6993.626865664	17.245696\\
6993.721243648	18.6234879999993\\
6993.831022592	20.4024320000008\\
6993.925449728	17.8296320000009\\
6994.049481984	18.8618239999996\\
6994.149345536	19.7253120000005\\
6994.214653952	19.0336000000007\\
6994.31330176	21.6816639999997\\
6994.408643328	18.0231679999997\\
6994.522154496	20.5342720000008\\
6994.636701696	23.0814719999998\\
6994.726331648	22.7115520000007\\
6994.915121408	19.5013120000003\\
6995.009814272	18.1939199999997\\
6995.119454464	19.8343679999998\\
6995.218823424	22.2031360000001\\
6995.318155008	18.5349119999992\\
6995.428652032	19.0318079999997\\
6995.52731264	19.6925439999995\\
6995.651538944	18.9189119999992\\
6995.726376448	20.7562240000007\\
6995.826636032	21.0158080000001\\
6995.930295808	19.6756480000004\\
6996.024560384	20.9402879999998\\
6996.12923136	21.6112639999992\\
6996.22864384	18.0236800000002\\
6996.32837248	18.7522559999998\\
6996.418493696	21.8734079999995\\
6996.617611776	19.9915519999995\\
6996.716328448	19.7081600000001\\
6996.8164736	20.8535040000006\\
6996.914902784	18.2824959999998\\
6997.019592192	21.9722239999992\\
6997.12448512	19.8648319999993\\
6997.248494336	17.8741759999994\\
6997.333288192	19.6682239999991\\
6997.422885376	23.2650240000003\\
6997.526847232	21.2270079999998\\
6997.63151616	19.8960640000005\\
6997.731355904	22.7356159999999\\
6997.82062208	22.0019200000006\\
6997.945542144	21.9220480000004\\
6998.049436928	20.8166399999991\\
6998.124580352	20.9599999999991\\
6998.233641984	21.0216959999998\\
6998.342985984	20.3658240000004\\
6998.4274944	20.8742399999992\\
6998.532313344	20.6929920000002\\
6998.631808	21.1878400000005\\
6998.741366784	21.7466879999993\\
6998.835653888	22.0339199999999\\
6998.934724352	20.1041920000007\\
6999.014234368	18.6142720000007\\
6999.109394432	19.7744640000001\\
6999.208520192	21.9000319999996\\
6999.303055104	20.4349440000005\\
6999.422607104	18.9870080000001\\
6999.532716544	23.0963200000006\\
6999.64161792	21.9975680000007\\
6999.75678464	20.1646079999991\\
6999.830701824	21.0815999999995\\
6999.925550336	18.9301759999998\\
7000.019565312	19.9452160000001\\
7000.129278976	21.6588800000009\\
7000.223648256	18.0280320000002\\
7000.328530944	19.910656\\
7000.437576192	18.9560320000001\\
7000.547505152	19.8847999999998\\
7000.631701248	22.0812800000003\\
7000.726413056	19.7928960000008\\
7000.820775424	21.1553280000007\\
7000.920259584	21.6394240000009\\
7001.029652224	22.0321280000007\\
7001.128264448	21.6442879999995\\
7001.223490304	21.870336\\
7001.323226624	18.6063360000007\\
7001.452571904	20.9518079999998\\
7001.516635904	18.0157440000003\\
7001.63153024	17.9100159999998\\
7001.726282752	18.6626560000004\\
7001.82068736	19.0671359999997\\
7001.925378816	18.758656\\
7002.02492416	20.3038720000004\\
7002.118651904	19.0318079999997\\
7002.228826112	20.2058240000006\\
7002.442427648	21.8076160000001\\
7002.547633664	19.0133760000008\\
7002.66166912	21.0488320000004\\
7002.76555392	18.9337599999999\\
7002.835657728	20.0376319999996\\
7002.94991104	23.2908800000005\\
7003.079379968	22.7599360000004\\
7003.163037184	18.417152\\
7003.243203328	19.5832320000009\\
7003.3675072	18.8871679999993\\
7003.427727616	23.1075839999994\\
7003.532327936	20.7075839999998\\
7003.641586944	17.9665920000007\\
7003.741332992	21.7128960000009\\
7003.830449664	20.8294399999995\\
7003.91961728	21.9970560000002\\
7004.039455744	18.8357120000001\\
7004.113697792	17.0775040000008\\
7004.228468224	20.8481279999996\\
7004.33338368	18.7635200000004\\
7004.432098048	19.4777599999998\\
7004.536573696	21.9535360000009\\
7004.63169536	22.0753920000006\\
7004.731412224	20.7920639999993\\
7004.835325952	21.7059840000002\\
7004.91515136	19.5312639999993\\
7005.009667072	18.0467200000003\\
7005.118424064	17.8037760000007\\
7005.213542912	19.9226880000006\\
7005.31291904	21.2989440000001\\
7005.412489984	18.8697599999996\\
7005.516579072	19.9590399999997\\
7005.611419136	17.7989120000002\\
7005.725317888	21.6977920000008\\
7005.830426624	18.8065279999992\\
7005.944432384	22.8124160000007\\
7006.059572736	20.9525759999997\\
7006.148320256	19.7002240000002\\
7006.238666496	20.0463359999994\\
7006.342347776	21.7274880000004\\
7006.457503232	21.8828799999992\\
7006.551276032	19.6559359999992\\
7006.61644928	18.8290560000005\\
7006.72611968	21.4996480000009\\
7006.820584192	18.963968\\
7006.92547072	21.8506240000006\\
7007.019468544	20.8483840000008\\
7007.123347712	19.7273600000008\\
7007.22355584	20.9356800000005\\
7007.32723712	19.6167679999999\\
7007.437005824	20.3855359999998\\
7007.55640064	18.7804159999996\\
7007.611584	17.9637760000005\\
7007.710843648	19.2235519999995\\
7007.820429568	19.8092799999995\\
7007.924648704	22.0285440000007\\
7008.039192832	19.5727360000001\\
7008.138372096	18.7517439999992\\
7008.25845888	18.8387839999996\\
7008.327410688	19.790336\\
7008.437663488	22.0433919999996\\
7008.531327744	20.7075839999998\\
7008.630978304	18.3582719999995\\
7008.730237696	17.6174080000001\\
7008.83060352	21.9832320000005\\
7008.924336384	20.7162879999996\\
7009.05876608	18.1460480000005\\
7009.128202496	20.5823999999993\\
7009.218645248	18.025216\\
7009.307370496	21.7502719999993\\
7009.40254208	19.9219200000007\\
7009.510884608	17.2643840000001\\
7009.621639936	20.0197119999993\\
7009.7203904	20.7703039999997\\
7009.83532288	21.7029120000007\\
7009.93465088	21.0306560000008\\
7010.019760128	18.1399039999997\\
7010.118361856	18.7417600000008\\
7010.223220736	17.6005120000009\\
7010.317226752	26.6065920000001\\
7010.5062848	19.6646400000009\\
7010.601491712	19.8714880000007\\
7010.70519552	18.5753600000007\\
7010.81506944	28.4492800000007\\
7010.90929664	20.6766079999998\\
7011.034171904	28.5516800000005\\
7011.103159296	18.5390079999997\\
7011.203541248	18.9212160000006\\
7011.30753024	20.9100799999997\\
7011.412576	21.9558400000005\\
7011.511218176	19.5978240000004\\
7011.605703168	18.0830719999994\\
7011.705330688	21.7105919999995\\
7011.805487104	22.8669439999994\\
7011.904199936	21.5797760000005\\
7012.004649728	23.0295040000001\\
7012.098344448	17.7241599999998\\
7012.203520512	18.9004800000002\\
7012.307257344	21.6371199999994\\
7012.402618112	18.9980159999996\\
7012.50137216	17.7520640000002\\
7012.6009152	17.2948479999995\\
7012.705224704	21.6046079999996\\
7012.805567232	19.9470079999992\\
7012.9045312	17.9110400000009\\
7013.004622336	22.002176\\
7013.10826496	21.6448\\
7013.307369728	19.7493759999998\\
7013.407467264	20.8471040000004\\
7013.5264768	17.8565120000003\\
7013.606648064	20.0279040000005\\
7013.705028608	18.4084480000001\\
7013.805279744	18.6595840000009\\
7013.909220608	21.6005120000009\\
7014.004623616	21.0035200000002\\
7014.098333696	17.7134079999996\\
7014.31224064	20.6205439999994\\
7014.412591616	17.9714559999993\\
7014.51134208	20.72192\\
7014.616497408	21.8772480000007\\
7014.715206144	20.5859839999994\\
7014.80988544	20.2652159999998\\
7014.911575552	16.9553919999998\\
7015.014459648	17.8396159999993\\
7015.118122496	20.5022719999997\\
7015.208725248	20.1052159999999\\
7015.312423936	20.8038400000005\\
7015.40699392	17.3736960000006\\
7015.521535488	21.9153920000008\\
7015.626581248	26.9611519999999\\
7015.715419392	21.7991679999996\\
7015.809366016	19.7457919999997\\
7015.929228544	19.6083199999994\\
7016.028932352	19.3121279999996\\
7016.143512064	21.8918400000002\\
7016.218657536	21.0373120000004\\
7016.332231936	20.6118399999996\\
7016.427547392	19.9272959999998\\
7016.5213312	19.7109760000003\\
7016.631026432	20.4062720000002\\
7016.705269248	19.6490240000003\\
7016.899397376	19.7770240000009\\
7016.998791936	19.1718400000009\\
7017.098071808	18.451712\\
7017.198354944	18.7348480000001\\
7017.292248576	17.6284159999996\\
7017.401752832	20.1326079999999\\
7017.511365632	26.7456000000002\\
7017.606339072	19.7189120000003\\
7017.710302464	17.6821760000003\\
7017.80428544	17.6652799999993\\
7017.903935744	19.3157119999996\\
7017.998322176	18.7020799999991\\
7018.098450688	18.8305920000003\\
7018.198579968	18.9598719999995\\
7018.297526016	17.9059199999992\\
7018.396804096	17.1837439999999\\
7018.501321728	21.7016320000002\\
7018.601151232	21.5311359999996\\
7018.700257024	20.6369279999999\\
7018.7999872	20.3671040000008\\
7018.899196416	18.5761280000006\\
7018.998803456	19.1833600000009\\
7019.098307584	18.6874879999996\\
7019.203481344	23.8612479999993\\
7019.297190912	17.5708159999995\\
7019.401812224	21.1919359999993\\
7019.491538432	17.9182079999991\\
7019.60091648	21.2963839999993\\
7019.700178944	19.5589120000004\\
7019.799824384	20.2042880000008\\
7019.899309056	19.6887040000001\\
7019.99839232	17.7722880000001\\
7020.098364416	18.7443199999998\\
7020.198492928	18.8728319999991\\
7020.297496064	17.8759680000003\\
7020.402081536	21.4612479999996\\
7020.496377856	21.7576960000006\\
7020.600589312	19.969024\\
7020.70032256	19.7025279999998\\
7020.799532544	19.9124479999991\\
7021.098316288	17.6959999999999\\
7021.197602816	17.98272\\
7021.302446336	21.8263040000002\\
7021.40155008	21.9297279999992\\
7021.501337344	21.7172480000008\\
7021.610615808	29.9955200000004\\
7021.70015744	20.5373440000003\\
7021.79959552	19.9754240000002\\
7021.899277056	18.6567680000007\\
7022.008525312	28.9052159999992\\
7022.097879808	28.2598400000006\\
7022.19718656	17.5664639999995\\
7022.297337856	17.7177599999995\\
7022.406471936	25.8516479999998\\
7022.491156736	21.5365120000006\\
7022.60055424	20.9341440000007\\
7022.700477696	19.8576639999992\\
7022.809445888	28.8258559999995\\
7022.9094272	28.806912\\
7022.99817344	18.5533439999999\\
7023.088513024	19.8929919999991\\
7023.197469696	17.8495999999996\\
7023.297105664	17.4855680000001\\
7023.401804032	21.1837439999999\\
7023.501523456	21.9033600000002\\
7023.600683008	21.0629119999994\\
7023.700178688	19.5586559999992\\
7023.799579648	19.9595520000003\\
7023.89929984	18.6795519999996\\
7023.99850368	18.8835839999992\\
7024.098132992	18.5128960000002\\
7024.202187008	21.5669760000001\\
7024.2923008	19.6807680000002\\
7024.401653504	21.0332159999998\\
7024.50143616	20.8161280000004\\
7024.600376576	19.7562880000005\\
7024.699602688	18.9826560000001\\
7024.799347712	18.72768\\
7024.889274112	18.6539520000006\\
7024.998605056	17.9850239999996\\
7025.098322176	17.7018879999996\\
7025.20259712	21.9770879999996\\
7025.2921984	21.5782400000007\\
7025.401654528	21.0342400000009\\
7025.491504896	21.8846720000001\\
7025.600174592	19.5543039999993\\
7025.690211328	21.5912960000005\\
7025.799522304	18.9022719999994\\
7025.898537472	17.9171839999999\\
7025.99844736	17.8273279999994\\
7026.088192	18.572032\\
7026.187224576	17.6043520000003\\
7026.286522624	16.9024000000009\\
7026.491520256	21.9000319999996\\
7026.590620672	21.000704\\
7026.689562112	18.9419519999992\\
7026.7895552	17.9348480000008\\
7026.888515584	16.8954880000001\\
7026.993790976	21.1706880000002\\
7027.093412608	19.7923840000003\\
7027.192516352	19.8960640000005\\
7027.292472832	19.8528000000006\\
7027.391687424	19.0673920000008\\
7027.49648512	20.8647679999995\\
7027.595537664	19.9175680000008\\
7027.694884352	19.2639999999992\\
7027.794636544	19.0164480000003\\
7027.894318848	19.6986880000004\\
7027.993602048	17.9816960000007\\
7028.093223424	17.6033279999992\\
7028.19764736	20.0271360000006\\
7028.396173568	17.5534079999998\\
7028.496145152	17.5249920000006\\
7028.595808512	18.1882879999994\\
7028.694641408	17.0211839999993\\
7028.799544064	20.9239039999993\\
7028.898414336	18.7939839999999\\
7029.09844736	17.827072\\
7029.202541312	21.9212800000005\\
7029.302766592	22.1465599999992\\
7029.401731072	21.1107840000004\\
7029.501142016	20.5219840000009\\
7029.600347392	19.7271039999996\\
7029.699664128	19.0440959999996\\
7029.799600384	18.9803520000005\\
7029.888593664	18.9734399999998\\
7029.998586624	17.9665920000007\\
7030.102271232	21.6509440000009\\
7030.202393856	21.7738239999999\\
7030.302374656	21.7546239999992\\
7030.40152576	20.9054720000004\\
7030.50092416	20.3041279999998\\
7030.600052736	19.4324479999996\\
7030.799484928	18.8648959999991\\
7030.898564096	17.943808\\
7030.998467584	17.8475519999993\\
7031.102398464	21.7781759999998\\
7031.202553856	21.9338239999997\\
7031.30231168	21.691648\\
7031.40148608	20.8657920000005\\
7031.500270336	19.6503040000007\\
7031.600276992	19.6567040000009\\
7031.699603456	18.983424\\
7031.799412992	18.7929600000007\\
7031.898551808	17.9315200000001\\
7031.998499072	17.8790399999998\\
7032.102292224	21.6719360000006\\
7032.401533184	20.9128959999998\\
7032.500386304	19.7662720000008\\
7032.599932416	19.3121279999996\\
7032.699139584	18.5195519999997\\
7032.798923776	18.3037440000007\\
7032.898153216	17.5329280000005\\
7032.998520576	17.9005440000001\\
7033.102232832	21.6125439999996\\
7033.20256896	21.9489279999998\\
7033.291246848	19.6264960000008\\
7033.40085376	20.2334719999999\\
7033.50038656	19.7665280000001\\
7033.600150016	19.5297279999995\\
7033.689352192	20.7321599999996\\
7033.798855424	18.2353920000005\\
7033.89819392	17.5736319999996\\
7033.998213632	17.5936000000002\\
7034.102193664	21.5733760000003\\
7034.202408192	21.7881600000001\\
7034.301412864	20.7928319999992\\
7034.401024768	20.4044799999992\\
7034.49023488	20.6146559999997\\
7034.600021504	19.4012160000002\\
7034.699103488	18.4834559999999\\
7034.79904256	18.4225279999991\\
7034.898227456	17.6071680000005\\
7034.998388736	17.7687040000001\\
7035.102288128	21.6678400000001\\
7035.202540544	21.9205120000006\\
7035.301467648	20.8476159999991\\
7035.401143552	20.5232639999995\\
7035.500526592	19.9065599999994\\
7035.600409344	19.7890559999996\\
7035.699557376	18.9373439999999\\
7035.798963712	18.3436799999999\\
7035.898552064	17.9317759999994\\
7035.998521856	17.9018240000005\\
7036.097491712	21.8716160000004\\
7036.201797632	21.1776000000009\\
7036.401079552	20.4592639999992\\
7036.500319744	19.6997119999996\\
7036.590608384	20.9884160000001\\
7036.69945728	18.8372479999998\\
7036.798447104	17.827072\\
7036.898198016	17.5777280000002\\
7036.99853056	17.9105280000003\\
7037.10241664	21.7963519999994\\
7037.207169024	26.548992\\
7037.301323008	20.7029760000005\\
7037.401032448	20.4121599999999\\
7037.500472576	19.8525439999994\\
7037.599851776	19.2314879999994\\
7037.694359808	19.7396480000007\\
7037.808866304	28.2462720000003\\
7037.898457088	17.8367999999991\\
7037.998542592	17.9225600000009\\
7038.102288896	21.6686079999999\\
7038.201981696	21.361664\\
7038.301380864	20.7608319999999\\
7038.400920576	20.3002880000004\\
7038.50050944	19.8894079999991\\
7038.59964544	19.0251520000002\\
7038.699510272	18.8902400000006\\
7038.798925056	18.3050239999993\\
7038.898031872	17.4115839999995\\
7038.998055936	17.4359039999999\\
7039.102505216	21.8849279999995\\
7039.201892864	21.2728320000006\\
7039.286357248	17.7369600000002\\
7039.40128512	20.6648320000004\\
7039.500531968	19.9119360000004\\
7039.599896576	19.2762879999991\\
7039.699387136	18.7671040000005\\
7039.798729472	18.1094400000002\\
7039.898425088	17.8047999999999\\
7039.998387968	17.7679360000002\\
7040.087374592	17.7546239999992\\
7040.201818112	21.1980800000001\\
7040.30157568	20.9556479999992\\
7040.401098496	20.4782080000004\\
7040.490369024	17.7487359999996\\
7040.599759872	19.1395840000005\\
7040.69952896	18.9089280000007\\
7040.798892032	18.2720000000008\\
7040.898280448	17.6601599999995\\
7041.003192832	22.5727999999999\\
7041.10251648	21.8961920000002\\
7041.201911552	21.2915200000007\\
7041.301339392	20.7193599999991\\
7041.40095616	20.3358719999997\\
7041.500187904	19.5678719999996\\
7041.599890944	19.2706560000006\\
7041.699363584	18.7435519999999\\
7041.788741632	19.1214080000009\\
7041.888260096	18.6398719999997\\
7041.988388352	18.7681279999997\\
7042.092544256	21.9240960000006\\
7042.191756032	22.1358080000009\\
7042.291348224	21.7279999999992\\
7042.390859008	21.2387839999992\\
7042.490391808	19.7716479999999\\
7042.58981248	19.1923200000001\\
7042.689284864	18.6647040000007\\
7042.79388544	21.2654079999993\\
7042.893386496	20.7664640000003\\
7042.992451072	18.8308479999996\\
7043.091997184	19.3771519999991\\
7043.191900672	19.2803839999997\\
7043.29140352	17.7835520000008\\
7043.395465984	21.8457600000002\\
7043.495392256	19.7719039999993\\
7043.59439232	18.7722240000003\\
7043.694327296	17.7070079999994\\
7043.798484224	21.8641919999991\\
7043.89825792	26.6378239999995\\
7043.98785792	18.2376960000001\\
7044.09735296	19.7327359999999\\
7044.19651456	18.8943359999994\\
7044.291419136	17.7991679999996\\
7044.400381184	21.7610239999995\\
7044.500504064	21.8839040000003\\
7044.599581952	20.9617920000001\\
7044.699545856	19.9257600000001\\
7044.798460416	18.8403199999993\\
7044.898579968	17.9596799999999\\
7044.99765632	19.0361599999997\\
7045.092477952	19.8579200000004\\
7045.195999488	20.3791359999996\\
7045.301490176	20.8701440000004\\
7045.400580608	19.9603200000001\\
7045.500253696	19.6336640000009\\
7045.599374336	18.7540480000007\\
7045.699409408	18.7893760000006\\
7045.80874368	28.1236480000007\\
7045.908418304	27.7980160000006\\
7046.002537728	21.9176960000004\\
7046.102392064	21.7717759999996\\
7046.201607168	20.9871359999997\\
7046.301275904	20.6558719999994\\
7046.400388352	19.7680639999999\\
7046.49961472	18.9946880000007\\
7046.599503104	18.8828159999994\\
7046.699269632	18.6496000000006\\
7046.798344448	17.7244159999991\\
7046.898314496	17.6942080000008\\
7047.002552576	21.9325439999993\\
7047.112242176	42.6222080000007\\
7047.201590272	20.9702400000006\\
7047.301091584	20.4715520000009\\
7047.400374528	19.7542400000002\\
7047.49026048	17.6401920000008\\
7047.609515776	28.8954880000001\\
7047.698707456	18.0874239999994\\
7047.798674176	18.0541439999997\\
7047.898308608	17.6883199999993\\
7048.002301952	21.6819200000009\\
7048.102391296	21.7710079999997\\
7048.201472256	20.8522240000002\\
7048.301316608	20.6965760000003\\
7048.40042752	19.8072319999992\\
7048.499718144	19.0981119999997\\
7048.599647488	19.0272000000004\\
7048.698545664	17.9256320000004\\
7048.798382848	17.7628160000004\\
7049.002476288	21.8562559999991\\
7049.107181824	26.5615359999993\\
7049.201568512	20.9484799999991\\
7049.301353216	20.7331840000006\\
7049.399859456	19.2391680000001\\
7049.489456384	20.8360960000009\\
7049.599523328	18.9030399999992\\
7049.69864448	18.0244480000001\\
7049.798540032	17.9200000000001\\
7049.898295296	17.6750080000002\\
7050.002535168	21.9151359999996\\
7050.102433536	21.8132480000004\\
7050.201653248	21.0332159999998\\
7050.400142848	19.5225599999994\\
7050.499610112	18.9900799999996\\
7050.599540224	18.9199360000002\\
7050.698457344	17.8373119999997\\
7050.798500352	17.8803200000002\\
7050.89844736	17.827072\\
7051.002573056	21.9530240000004\\
7051.102254848	21.6345600000004\\
7051.201421568	20.8015360000009\\
7051.301383936	20.7639039999995\\
7051.400418048	19.7977599999995\\
7051.499291136	18.6711039999991\\
7051.599071488	18.4511999999995\\
7051.698715648	18.0956160000005\\
7051.79854976	17.9297279999992\\
7051.898330112	17.7098239999996\\
7052.00267904	22.0590080000002\\
7052.086783488	18.1634560000002\\
7052.2015616	20.9415680000002\\
7052.30127744	20.6574079999991\\
7052.400147712	19.5274239999999\\
7052.489858304	17.2380159999993\\
7052.599584512	18.9642239999994\\
7052.698397952	17.7779200000004\\
7052.803411712	22.7916800000003\\
7052.8884672	18.8469760000007\\
7053.002390272	21.7702399999998\\
7053.102334976	21.714688\\
7053.201662976	21.0429440000007\\
7053.3012288	20.6087680000001\\
7053.400363776	19.7434880000001\\
7053.499650048	19.0300160000006\\
7053.604103424	19.4831360000007\\
7053.70316288	19.5427839999993\\
7053.798295808	17.675776\\
7053.902492928	21.8726399999996\\
7054.00248832	21.8682879999997\\
7054.101478912	20.8586240000004\\
7054.201684992	21.0649599999997\\
7054.300390144	19.7701120000002\\
7054.400190464	19.5701759999993\\
7054.49921024	18.5902079999996\\
7054.598936576	18.316288\\
7054.698395136	17.7751040000003\\
7054.798570752	17.9507200000007\\
7054.902214912	20.5946879999992\\
7055.002645248	22.025216\\
7055.101360896	20.7406080000001\\
7055.190891008	22.2709759999998\\
7055.300276224	19.6561920000004\\
7055.400231424	19.6111359999995\\
7055.499370752	18.75072\\
7055.599008512	18.3882240000003\\
7055.69790336	17.2833279999995\\
7055.79832576	17.7057280000008\\
7055.887538176	18.9181439999993\\
7056.002475008	21.8549760000005\\
7056.106429696	25.8094079999992\\
7056.206494464	25.8744320000005\\
7056.290373888	17.7538559999994\\
7056.40044928	19.8289920000007\\
7056.499267072	18.6470399999998\\
7056.598891008	18.2707200000004\\
7056.698394112	17.7740799999992\\
7056.7985152	17.8951679999991\\
7056.902390784	21.7704959999992\\
7057.006873344	26.2533120000007\\
7057.101522432	20.9021439999997\\
7057.18652672	17.9066879999991\\
7057.290249216	21.6289280000001\\
7057.390366208	20.7459839999992\\
7057.489408768	19.7885439999991\\
7057.589598464	20.9781760000005\\
7057.688264192	19.6441599999998\\
7057.788635136	19.0149120000005\\
7057.892150272	21.5301120000004\\
7057.992573696	20.9533439999996\\
7058.091420928	19.8008320000008\\
7058.19112704	19.5069440000007\\
7058.290456832	18.8364799999999\\
7058.390528768	18.9086719999996\\
7058.48924928	17.6289280000001\\
7058.593853696	20.2334719999999\\
7058.693457152	19.8369280000006\\
7058.79348224	18.8620800000008\\
7058.992085248	18.4650239999992\\
7059.091607296	20.9871359999997\\
7059.19648256	21.8624\\
7059.295221504	18.6014720000003\\
7059.395414784	18.7944960000004\\
7059.4943168	17.6967679999998\\
7059.593769728	17.1496960000004\\
7059.698225664	20.6054399999994\\
7059.798681088	21.0608639999991\\
7059.897369088	19.7488639999992\\
7059.996577536	17.9573760000003\\
7060.096248064	17.6279040000009\\
7060.196360192	17.7400319999997\\
7060.300485888	20.8657920000005\\
7060.399933952	20.3135999999995\\
7060.499527424	19.9073279999993\\
7060.58863872	20.0184320000008\\
7060.698410496	17.7904639999997\\
7060.79855616	17.9361279999994\\
7060.902352128	20.7319040000002\\
7061.0018112	21.1911679999994\\
7061.101528064	20.907776\\
7061.201167104	19.5471359999992\\
7061.30027008	19.6500479999995\\
7061.399817216	19.1969279999994\\
7061.499427328	17.8071039999995\\
7061.598718976	18.098688\\
7061.703442688	21.8227200000001\\
7061.798618624	17.9985919999999\\
7061.902620928	22.0006400000002\\
7062.0019392	21.319168\\
7062.105907968	25.2876799999995\\
7062.200925952	20.3059200000007\\
7062.300474112	19.8540799999992\\
7062.399738112	18.1178880000007\\
7062.49958912	18.9690879999998\\
7062.598997248	18.3769599999996\\
7062.70361088	21.9909119999993\\
7062.802862592	22.2425600000006\\
7062.902242304	20.6220799999992\\
7063.001968896	21.3488639999996\\
7063.101462016	20.8417279999994\\
7063.200760576	20.1405439999999\\
7063.300235008	18.6147839999994\\
7063.399678208	18.0579839999991\\
7063.49941376	17.7935359999992\\
7063.603558144	21.9379200000003\\
7063.698394112	17.7740799999992\\
7063.802668288	22.048256\\
7063.902422016	21.8017280000004\\
7064.001828096	21.2080640000004\\
7064.120827904	39.2076799999995\\
7064.20051584	19.8958079999993\\
7064.300363264	19.7432320000007\\
7064.399805184	18.1849600000005\\
7064.499273216	17.6529919999994\\
7064.598697472	18.0771839999998\\
7064.698424064	17.804032\\
7064.802387456	21.7674239999997\\
7064.892310272	17.6901120000002\\
7065.001708544	21.0885120000003\\
7065.101466368	20.8460799999993\\
7065.20054144	18.921472\\
7065.300248576	19.6285439999992\\
7065.399483648	17.8634239999992\\
7065.49937664	18.7566079999997\\
7065.60361344	21.9932160000008\\
7065.702809344	21.1893760000003\\
7065.80248192	20.8616959999999\\
7065.902389504	21.7692160000006\\
7066.001563136	19.9429120000004\\
7066.101320704	20.7004159999997\\
7066.200584192	18.9642239999994\\
7066.29985152	18.2312959999999\\
7066.399565568	17.9453439999997\\
7066.499336448	18.7164159999993\\
7066.603725056	22.1048320000009\\
7066.702995968	21.3760000000002\\
7066.802550272	20.9300480000002\\
7066.902293504	20.6732800000009\\
7067.001845248	20.2250239999994\\
7067.091472384	17.8521600000004\\
7067.200494336	19.8743040000008\\
7067.300372992	19.7529599999998\\
7067.399623936	18.0037119999997\\
7067.499237632	17.6174080000001\\
7067.58864768	20.027392\\
7067.69351424	20.8939520000004\\
7067.802477312	21.8572800000002\\
7067.892218368	19.5983359999991\\
7068.00171648	20.0962560000007\\
7068.101506304	19.8860800000002\\
7068.21551232	33.8923520000008\\
7068.290215936	21.5956480000004\\
7068.399223552	17.6033279999992\\
7068.499116032	18.4959999999992\\
7068.60345984	21.8396159999993\\
7068.702962176	21.342208\\
7068.802629632	21.0094079999999\\
7068.902484224	20.8639999999996\\
7069.001492224	19.8719999999994\\
7069.101161728	19.5415040000007\\
7069.200519424	18.8994559999992\\
7069.309564672	27.9444480000002\\
7069.399543296	17.9230719999996\\
7069.498239232	20.6192640000008\\
7069.60355968	21.9394560000001\\
7069.702916096	19.2960000000003\\
7069.81757696	18.9567999999999\\
7069.92740352	26.7832319999998\\
7070.016642816	18.0226559999992\\
7070.106367232	18.747136\\
7070.22550656	27.8863359999996\\
7070.309737728	18.1176319999995\\
7070.41981056	22.1903359999997\\
7070.518329856	20.7098879999994\\
7070.643517184	22.8968960000002\\
7070.71827968	20.6594559999994\\
7070.817622016	21.0019840000004\\
7070.916777216	18.157056\\
7071.016699392	19.0794239999996\\
7071.116226304	18.6060799999996\\
7071.215617536	18.9972479999997\\
7071.309714176	18.0940800000008\\
7071.399583744	17.9635199999993\\
7071.498472704	16.8524799999996\\
7071.603602432	21.9822079999994\\
7071.702873344	21.2533760000006\\
7071.802502912	20.8826879999997\\
7071.902254336	20.6341119999997\\
7072.0016448	20.0245759999998\\
7072.101413376	19.7931520000002\\
7072.20067072	19.0507519999992\\
7072.299517184	17.89696\\
7072.399561216	17.9409919999998\\
7072.498601728	16.9815039999994\\
7072.603197696	21.5774720000009\\
7072.702729728	21.1097599999994\\
7072.802692864	21.0726400000003\\
7072.886898944	18.2789119999998\\
7072.991503872	21.8836480000009\\
7073.091282432	21.6624640000009\\
7073.19068928	22.0692479999998\\
7073.28964224	20.0220160000008\\
7073.389533952	19.9137279999995\\
7073.488521472	18.9012480000001\\
7073.593672704	22.052608\\
7073.693437696	21.8176000000003\\
7073.79235712	20.7367680000007\\
7073.892275456	20.6553600000007\\
7073.991576064	19.9557120000009\\
7074.091538944	19.9188479999993\\
7074.299469056	21.8488319999997\\
7074.414758144	30.1381120000005\\
7074.5038528	19.2327679999999\\
7074.712024064	22.4038400000009\\
7074.827484416	20.8642560000008\\
7074.906427392	22.8072960000009\\
7075.006807296	20.1871360000005\\
7075.105281792	20.6615039999997\\
7075.210691584	23.0714879999996\\
7075.304374016	18.7537919999995\\
7075.404678656	20.0586239999993\\
7075.503760384	22.1401600000008\\
7075.618727168	30.1071360000005\\
7075.707454464	21.8342400000001\\
7075.807625984	19.0056960000002\\
7075.90629248	20.6725119999992\\
7076.011843072	22.2228479999994\\
7076.115595264	20.9751039999992\\
7076.200470272	18.8503039999996\\
7076.304310016	18.6897919999992\\
7076.40466944	22.0492799999993\\
7076.503439616	21.8193919999994\\
7076.603558912	19.9385600000005\\
7076.712381184	21.7610239999995\\
7076.80265728	22.0372480000005\\
7076.901238784	19.6185600000008\\
7077.006409728	24.7895040000003\\
7077.0954752	21.8549760000005\\
7077.200599808	21.9796480000005\\
7077.299590144	19.9700479999992\\
7077.39904384	17.423616\\
7077.5032448	21.6245760000002\\
7077.603723776	22.1035520000005\\
7077.702471424	20.8514560000003\\
7077.901280768	19.6605440000003\\
7078.006697984	25.0777600000001\\
7078.10050688	18.8866560000006\\
7078.200398848	18.7788799999998\\
7078.299332608	17.7123840000004\\
7078.39896192	17.3416959999995\\
7078.503267328	21.6471039999997\\
7078.603503872	21.8836480000009\\
7078.702313728	20.6937600000001\\
7078.802372608	20.7523839999994\\
7078.901449472	19.829248\\
7079.006217472	24.597248\\
7079.10030208	18.6818559999992\\
7079.200450048	18.8300799999997\\
7079.299222784	17.6025599999994\\
7079.399123968	17.5037439999996\\
7079.49302016	19.3999359999998\\
7079.603569408	21.9491839999991\\
7079.692423424	19.8031360000004\\
7079.801916672	20.2964479999991\\
7079.901275136	19.654912\\
7080.000999424	19.3791999999994\\
7080.100182528	18.5623039999991\\
7080.199661312	18.0413439999993\\
7080.29908096	17.4607360000009\\
7080.398875136	17.2549120000003\\
7080.50325888	21.6386559999992\\
7080.603584512	21.9642879999992\\
7080.702372608	20.7526400000006\\
7080.801932032	20.3118080000004\\
7081.001165568	19.5453440000001\\
7081.100195584	18.5753600000007\\
7081.199642624	18.0226559999992\\
7081.299241472	17.6212479999995\\
7081.398867456	17.2472319999997\\
7081.503322112	21.7018879999996\\
7081.60342912	21.8088960000005\\
7081.702137344	20.5173759999998\\
7081.80169856	20.0783360000005\\
7081.901455872	19.8356480000002\\
7082.006543104	24.9228800000001\\
7082.100262144	18.64192\\
7082.19991552	18.2955519999996\\
7082.319410944	21.7907200000009\\
7082.398806784	17.1865600000001\\
7082.503389696	21.769472\\
7082.603648256	22.0280320000002\\
7082.692392448	19.7721600000004\\
7082.80187776	20.2575359999992\\
7082.901248256	19.6280320000005\\
7083.001209088	19.5888639999994\\
7083.09034624	18.7261440000002\\
7083.200079104	18.4591359999995\\
7083.29889152	17.2712960000008\\
7083.398920704	17.3004799999999\\
7083.503268864	21.6486399999994\\
7083.603557632	21.9374079999998\\
7083.687285248	17.6650239999999\\
7083.801933824	20.3135999999995\\
7083.9112576	29.6373760000006\\
7084.001168128	19.5479039999991\\
7084.090290176	18.6700799999999\\
7084.200047872	18.4279040000001\\
7084.299359744	17.7395199999992\\
7084.398848512	17.2282880000002\\
7084.50322944	21.6092160000007\\
7084.603601408	21.9811840000002\\
7084.702353664	20.7336959999993\\
7084.801641984	20.0217599999996\\
7084.901232896	19.6126719999993\\
7085.001076224	19.4560000000001\\
7085.100313344	18.6931199999999\\
7085.199663872	18.0439040000001\\
7085.29926272	17.6424960000004\\
7085.403252736	21.6325120000001\\
7085.503335936	21.7157119999993\\
7085.603439104	21.8188800000007\\
7085.702353408	20.73344\\
7085.801867264	20.2470400000002\\
7085.901381888	19.7616639999997\\
7086.001003008	19.3827839999994\\
7086.100255744	18.6355199999998\\
7086.199927552	18.3075840000001\\
7086.299322112	17.7018879999996\\
7086.403443712	21.823488\\
7086.502737664	21.11744\\
7086.602649344	21.0291199999992\\
7086.702267648	20.64768\\
7086.8016512	20.030976\\
7086.901299968	19.6797439999991\\
7087.000732672	19.1124479999999\\
7087.100378112	18.7578880000001\\
7087.199394816	17.7748479999991\\
7087.299468032	17.8478080000004\\
7087.403774464	22.1542399999998\\
7087.493098752	20.4784639999998\\
7087.602731008	21.1107840000004\\
7087.702286848	20.6668800000007\\
7087.80164736	20.0271360000006\\
7087.891454464	18.8344319999997\\
7088.000465152	18.8449280000004\\
7088.100297216	18.6769920000006\\
7088.199661568	18.0416000000005\\
7088.299442176	17.8219520000002\\
7088.403609344	21.9891200000002\\
7088.502819328	21.1991039999994\\
7088.60272256	21.1023359999999\\
7088.702438144	20.8181760000007\\
7088.801492224	19.8719999999994\\
7088.91596288	26.3426560000007\\
7089.02076032	21.1402240000007\\
7089.105587712	18.9675520000001\\
7089.204692224	19.0720000000001\\
7089.30953472	21.9143679999997\\
7089.408743168	22.1230080000005\\
7089.513368064	22.7479039999998\\
7089.607180544	19.5604480000002\\
7089.727554048	21.9338239999997\\
7089.806983424	19.3630720000001\\
7089.906533376	19.9132160000008\\
7090.005485056	17.8649600000008\\
7090.104787968	20.1676800000005\\
7090.209647616	22.0275199999996\\
7090.308354048	19.7337599999992\\
7090.40867712	20.0570879999996\\
7090.503007488	17.3872640000009\\
7090.597491712	19.8714880000007\\
7090.697371648	20.7513600000002\\
7090.806662912	22.0426239999997\\
7090.9013184	21.6980480000002\\
7091.005449472	22.8293119999998\\
7091.10947584	20.8558080000003\\
7091.209617664	17.9975680000007\\
7091.334445568	18.8254720000004\\
7091.413679104	19.0589440000003\\
7091.51865728	22.0372480000005\\
7091.617668352	22.048256\\
7091.716560896	16.9408000000003\\
7091.816533248	18.9130239999995\\
7091.916307712	19.6874239999997\\
7092.015589888	18.9698559999997\\
7092.115303936	19.6838399999997\\
7092.205010432	22.3902720000006\\
7092.3087424	19.1221760000008\\
7092.403750144	21.1299839999992\\
7092.513506816	21.8864639999993\\
7092.712426496	21.8063359999996\\
7092.85186176	30.2415359999995\\
7092.901481984	21.8616320000001\\
7093.010696448	19.0760960000007\\
7093.094684416	18.0643839999993\\
7093.21460224	20.9820159999999\\
7093.329037568	22.4174079999993\\
7093.423434496	21.8142719999996\\
7093.622661632	19.0412799999995\\
7093.707534592	19.9144959999994\\
7093.8058496	18.2292479999996\\
7093.901421568	17.8014719999992\\
7094.099589376	17.9691519999997\\
7094.199506688	17.8867200000004\\
7094.303671296	18.0510720000002\\
7094.403611392	21.9911680000005\\
7094.502830336	21.2101120000007\\
7094.60251904	20.8988160000008\\
7094.707621376	20.0012800000004\\
7094.811634176	18.0142080000005\\
7094.906308096	20.6881279999998\\
7094.995476224	19.8558720000001\\
7095.105260032	20.6397440000001\\
7095.20462336	20.0033280000007\\
7095.294375168	21.7551359999998\\
7095.398486528	18.8661759999995\\
7095.50288384	21.2636160000002\\
7095.602590208	20.9699839999994\\
7095.702334976	20.7150079999992\\
7095.806544896	19.9247360000008\\
7095.906175232	18.5551360000009\\
7096.01045248	20.8322559999997\\
7096.105533696	20.9134080000003\\
7096.229449472	18.8293119999998\\
7096.294527232	20.9072639999995\\
7096.413616128	20.9960960000008\\
7096.517313792	21.6936960000003\\
7096.612489984	20.8698879999993\\
7096.81190784	20.2877439999993\\
7096.900646656	23.0264320000006\\
7097.010750464	21.1302400000004\\
7097.109742592	22.122496\\
7097.20480128	19.1810559999994\\
7097.308371456	19.7511680000007\\
7097.408505856	19.8858240000009\\
7097.507481344	18.8610559999997\\
7097.607123712	21.5034880000003\\
7097.706437888	17.8178559999997\\
7097.8066304	21.0101759999998\\
7097.905479424	19.8594560000001\\
7098.000949248	15.3290240000006\\
7098.104348928	17.7287680000009\\
7098.209490176	19.8699519999991\\
7098.313492224	22.8720639999992\\
7098.408665088	20.0450560000008\\
7098.507419648	17.7994240000007\\
7098.607501568	18.8815360000008\\
7098.711537152	22.9171200000001\\
7098.811604992	20.9848320000001\\
7098.930469888	21.8498560000007\\
7099.01049728	19.8771199999992\\
7099.109510144	20.8901119999991\\
7099.209603328	21.9832320000005\\
7099.308565504	20.9451520000002\\
7099.408494848	20.8747519999997\\
7099.507474176	20.8540159999993\\
7099.60718208	21.5618560000003\\
7099.706351104	18.7310080000007\\
7099.811458816	22.8385280000002\\
7099.910485248	21.8652160000001\\
7100.001648128	16.0279040000005\\
7100.104086784	18.4665600000008\\
7100.204305408	19.6853759999995\\
7100.3034944	17.8741759999994\\
7100.403570688	17.9507200000007\\
7100.507419648	21.7994240000007\\
7100.607009536	21.3893119999993\\
7100.706576896	20.9566720000003\\
7100.80665088	21.0306560000008\\
7100.905553408	19.9334400000007\\
7101.002043392	16.4231679999994\\
7101.104710656	19.0904320000009\\
7101.204582912	19.9628799999991\\
7101.303396608	17.7763840000007\\
7101.403531776	17.9118080000007\\
7101.507489024	21.8688000000002\\
7101.607603456	21.9832320000005\\
7101.70641536	21.7953280000002\\
7101.806469376	21.8490880000008\\
7101.905705984	20.0860159999993\\
7102.002061312	16.4410879999996\\
7102.094350336	20.7301119999993\\
7102.2041152	18.494976\\
7102.308356608	21.7364479999997\\
7102.413647616	28.0276479999993\\
7102.512588288	26.9680640000006\\
7102.607095808	21.4755839999998\\
7102.7115456	17.9253759999992\\
7102.835932928	18.3127039999999\\
7102.910421504	18.8014079999994\\
7103.020229632	19.6095999999998\\
7103.124578816	20.9584639999994\\
7103.224040448	21.4202879999993\\
7103.323406336	18.7860479999999\\
7103.41851648	19.8963199999998\\
7103.517671936	18.0518400000001\\
7103.612374272	20.7541760000004\\
7103.731387648	20.7674879999995\\
7103.821540608	20.9203199999993\\
7104.015388672	17.7687040000001\\
7104.134601984	21.9819520000001\\
7104.223814912	22.1949440000008\\
7104.31801088	20.3906559999996\\
7104.422892544	19.2724479999997\\
7104.517614592	21.9944959999993\\
7104.612528896	20.9087999999992\\
7104.70630912	17.6890879999992\\
7104.801108992	19.4887679999993\\
7104.8904768	19.85664\\
7104.999750912	17.1307519999991\\
7105.099283968	17.6637439999995\\
7105.198929152	17.3091839999997\\
7105.30345728	21.8370560000003\\
7105.38877056	20.1505280000001\\
7105.502328064	19.7079040000008\\
7105.601952256	19.3320960000001\\
7105.701368832	18.7486719999997\\
7105.786679552	18.0592639999995\\
7105.89026432	20.644096\\
7105.990196736	20.5765119999996\\
7106.089404928	18.7847679999995\\
7106.189065216	19.4449920000006\\
7106.288319232	18.6990079999996\\
7106.388454912	17.8347520000007\\
7106.492164352	21.5441919999994\\
7106.591986432	20.3663359999991\\
7106.691535872	19.9157759999998\\
7106.791112192	18.4921599999998\\
7106.890848	20.2278399999996\\
7106.989851648	18.2312959999999\\
7107.094515712	21.8956799999996\\
7107.19375104	21.1307519999991\\
7107.293658112	19.0379520000006\\
7107.392897792	18.2776319999994\\
7107.502455552	26.8351999999995\\
7107.597151488	20.5314560000006\\
7107.696652032	22.0318719999996\\
7107.796579328	21.9591679999994\\
7107.895300096	19.6800000000003\\
7107.995206912	18.5868800000007\\
7108.199057408	21.4371840000003\\
7108.29836032	20.7400959999995\\
7108.398433024	20.8127999999997\\
7108.497515264	18.8951039999993\\
7108.59618304	17.5628799999995\\
7108.701289216	21.6691200000005\\
7108.790964992	20.3448320000007\\
7108.900563712	20.9433599999993\\
7108.999587328	18.9672960000007\\
7109.099289856	18.6695679999993\\
7109.19844224	17.8222079999996\\
7109.302996224	21.3760000000002\\
7109.402652928	21.0327039999993\\
7109.50233728	20.7170559999995\\
7109.601412352	19.7921279999991\\
7109.701455616	18.8354560000007\\
7109.800523008	17.9028479999997\\
7109.900402688	18.7824639999999\\
7110.004575232	21.9550720000007\\
7110.10448	21.8598399999992\\
7110.203601152	20.9809920000007\\
7110.293401344	19.7813760000008\\
7110.402256384	19.6362239999999\\
7110.502449408	19.829248\\
7110.601551872	18.9317119999996\\
7110.701076736	18.4565760000005\\
7110.800559616	17.9394560000001\\
7110.900457984	17.8378240000002\\
7111.004585216	21.9650559999991\\
7111.094381824	19.7616639999997\\
7111.20349184	20.8716800000002\\
7111.302916864	20.2967040000003\\
7111.402609152	19.9889920000005\\
7111.486920192	17.2999679999994\\
7111.59148544	19.8653439999998\\
7111.70153344	18.9132800000007\\
7111.800629248	18.0090880000007\\
7111.900338688	17.7185279999994\\
7112.004491264	21.8711039999998\\
7112.089829376	20.2094080000006\\
7112.203715328	21.0951679999998\\
7112.303052544	20.4323839999997\\
7112.39245184	17.8316799999993\\
7112.492698624	19.0784000000003\\
7112.596634112	22.0139519999993\\
7112.69621888	20.5985280000004\\
7112.799808	21.1878400000005\\
7112.899715328	17.0951679999998\\
7113.004626688	22.0065279999999\\
7113.088947456	18.3272959999995\\
7113.198564096	21.943808\\
7113.298625024	20.0048640000005\\
7113.397663232	19.0430720000004\\
7113.497408256	17.7881600000001\\
7113.60137728	18.7571200000002\\
7113.701481216	18.8610559999997\\
7113.80052224	17.9020799999998\\
7113.899812096	17.1919359999993\\
7114.004697856	22.0776960000003\\
7114.10376576	21.1455999999998\\
7114.203708672	21.0885120000003\\
7114.302913792	20.2936320000008\\
7114.402428928	19.8087680000008\\
7114.502468608	19.8484480000006\\
7114.601756416	19.1362559999998\\
7114.686141184	17.5211519999993\\
7114.800561408	17.9412479999992\\
7114.899424768	16.8046080000004\\
7115.004506112	21.8859520000005\\
7115.103674624	21.0544640000007\\
7115.203537408	20.9172479999997\\
7115.302766848	20.1466880000007\\
7115.402577408	19.9572480000006\\
7115.502419456	19.7992959999992\\
7115.601631488	19.0113280000005\\
7115.701565952	18.9457920000004\\
7115.800366592	17.7464319999999\\
7115.899620864	17.000704\\
7116.004451328	21.8311680000006\\
7116.088726784	19.1068159999995\\
7116.203558912	20.938752\\
7116.30296448	20.3443200000002\\
7116.402400768	19.7806079999991\\
7116.502336256	19.7160960000001\\
7116.60178304	19.1628799999999\\
7116.800357376	17.7372159999995\\
7116.8995008	16.8806399999994\\
7117.004331008	21.7108480000006\\
7117.093820928	17.2008960000003\\
7117.20398592	21.3657600000006\\
7117.302861312	20.2411520000005\\
7117.402867968	20.2478080000001\\
7117.502416128	19.7959680000004\\
7117.601659392	19.0392319999992\\
7117.701272064	18.6519040000003\\
7117.800567808	17.9476479999994\\
7117.904561664	21.9415040000004\\
7118.004674048	22.0538880000004\\
7118.10379776	21.1776000000009\\
7118.20346624	20.8460799999993\\
7118.302937344	20.3171839999995\\
7118.402608128	19.9879679999995\\
7118.502294784	19.6746239999993\\
7118.60177792	19.1577600000001\\
7118.701615872	18.9957119999999\\
7118.800501248	17.8810880000001\\
7118.904278016	21.6578559999998\\
7119.004654848	22.0346879999997\\
7119.10313728	20.5171200000004\\
7119.203211008	20.5908479999998\\
7119.302437376	19.8172159999995\\
7119.40258944	19.9692799999993\\
7119.501625088	19.0049280000003\\
7119.601715456	19.0952959999995\\
7119.700217344	17.5971840000002\\
7119.800540928	17.920768\\
7119.894476288	18.8561919999993\\
7120.004522496	21.9023359999992\\
7120.088570624	17.9504639999996\\
7120.203465472	20.8453119999995\\
7120.302450176	19.8300159999999\\
7120.402524928	19.9047680000003\\
7120.501284864	18.6647040000007\\
7120.601071104	18.4509440000002\\
7120.700386816	17.7666559999998\\
7120.800264448	17.6442879999995\\
7120.889359616	19.7393919999995\\
7121.004740096	22.1199359999991\\
7121.103511808	20.8916480000007\\
7121.203242496	20.6223360000004\\
7121.28710784	18.4875520000005\\
7121.387691264	18.0710400000007\\
7121.486674944	18.0546560000003\\
7121.590988288	20.3681280000001\\
7121.690361344	20.7411200000006\\
7121.790489344	20.8691199999994\\
7121.88943616	19.8159360000009\\
7121.989634304	19.0141440000007\\
7122.08840704	17.7868799999997\\
7122.1934016	21.7815040000005\\
7122.29240704	19.7870079999993\\
7122.392176896	19.5568640000001\\
7122.49136128	18.7409919999991\\
7122.591274752	18.6547200000005\\
7122.690416384	17.796096\\
7122.790531328	17.9112960000002\\
7122.89456128	21.9412479999992\\
7122.994394624	20.7744000000002\\
7123.093481472	17.8613760000007\\
7123.193737216	18.1168639999996\\
7123.287603712	18.983424\\
7123.396793088	21.1729919999998\\
7123.496657152	21.0367999999999\\
7123.5967744	21.1543039999997\\
7123.69551744	19.8970879999997\\
7123.795344128	17.7239040000004\\
7123.899447552	21.8273279999994\\
7123.999011584	20.3914239999995\\
7124.098363648	19.7434880000001\\
7124.198641664	20.0215040000003\\
7124.29765888	18.0387840000003\\
7124.39682432	17.2039679999998\\
7124.496362496	17.7423359999993\\
7124.59667712	18.0569599999999\\
7124.700462336	20.8422399999999\\
7124.799808512	19.1884800000007\\
7124.889387008	17.7669119999991\\
7124.99906176	17.4415360000003\\
7125.08852224	18.9022719999994\\
7125.203728896	22.1089279999997\\
7125.302320896	19.7007360000007\\
7125.401259776	18.6396160000004\\
7125.501246464	18.6263039999994\\
7125.600871936	18.2517759999992\\
7125.700406528	17.7863679999991\\
7125.799732224	17.1120640000008\\
7125.904672256	22.0520959999994\\
7126.004805632	22.1854719999992\\
7126.10336768	20.7475200000008\\
7126.203483392	20.8632319999997\\
7126.292551168	21.9310079999996\\
7126.401790464	19.1703039999993\\
7126.501165568	18.545408\\
7126.601126912	18.5067519999993\\
7126.700553984	17.9338239999997\\
7126.79957376	16.9536000000007\\
7126.904339968	21.7198079999998\\
7126.999026432	17.4062080000003\\
7127.133412096	18.7919359999996\\
7127.213786624	19.1664639999999\\
7127.307471616	17.8513920000005\\
7127.406675712	17.055488\\
7127.511144192	19.5238399999998\\
7127.6115648	22.9447679999994\\
7127.705404928	21.7848319999994\\
7127.799486464	16.8663039999992\\
7127.904237824	21.6176639999994\\
7128.004824832	22.2046719999998\\
7128.10354688	20.9267199999995\\
7128.203822592	21.202432\\
7128.302476032	19.8558720000001\\
7128.401905664	19.2855039999995\\
7128.506366208	21.7461760000006\\
7128.606260224	22.6398719999997\\
7128.71506688	18.4465920000002\\
7128.814614016	21.9939840000006\\
7128.914621952	20.0017919999991\\
7129.013584384	20.9640959999997\\
7129.113284608	18.6644479999995\\
7129.212653568	22.0334079999993\\
7129.302423808	19.8036479999992\\
7129.401852416	19.2322559999993\\
7129.506285568	21.6655360000004\\
7129.605059584	19.4393600000003\\
7129.72014848	17.5283199999994\\
7129.814550016	19.9298560000007\\
7129.90930944	20.6894080000002\\
7130.00864256	21.0224639999997\\
7130.108317952	20.6978560000007\\
7130.217764352	18.1442559999996\\
7130.347214336	19.5942400000004\\
7130.421686528	23.0663679999998\\
7130.520905728	20.2856960000008\\
7130.620546816	22.9265919999998\\
7130.720283136	19.6631039999993\\
7130.819738368	22.118144\\
7130.91903104	19.4106879999999\\
7131.013499904	17.8798079999997\\
7131.118222336	21.6020480000007\\
7131.217825792	21.2055039999996\\
7131.316653056	22.0328960000006\\
7131.411794432	19.1743999999999\\
7131.516320768	21.7006079999992\\
7131.615721216	23.1011839999992\\
7131.715163904	20.5437440000005\\
7131.834164736	17.5447039999999\\
7131.904285696	17.6655360000004\\
7132.013833216	21.2129280000008\\
7132.113451264	19.8310399999991\\
7132.212675328	20.0550399999993\\
7132.31210368	17.4835199999998\\
7132.411699968	19.0799360000001\\
7132.516442624	18.8226560000003\\
7132.615485952	18.8656640000008\\
7132.719769088	19.1490560000002\\
7132.8199168	21.2966400000005\\
7132.918934016	18.3137279999992\\
7133.018593792	21.9737600000008\\
7133.113372416	17.7523199999996\\
7133.2176448	21.024512\\
7133.316656384	21.0362879999993\\
7133.436676352	18.056192\\
7133.515789056	20.1689600000009\\
7133.615698176	23.0781439999992\\
7133.715375872	17.7556480000003\\
7133.814195968	17.5759359999993\\
7133.913560832	17.9407360000005\\
7134.008704768	18.0846079999992\\
7134.108439808	18.8198400000001\\
7134.207542272	17.9220480000004\\
7134.307287296	17.6670720000002\\
7134.411923968	22.3037440000007\\
7134.511076608	20.4564480000008\\
7134.709549312	19.9290880000008\\
7134.809413376	19.7931520000002\\
7135.008556288	18.9360639999995\\
7135.1083328	18.7128319999993\\
7135.207832064	18.2118399999999\\
7135.2974592	18.8390400000008\\
7135.411775232	22.1550079999997\\
7135.510869504	21.24928\\
7135.610365952	20.7459839999992\\
7135.729638912	17.0186240000003\\
7135.809641472	20.0212479999991\\
7135.908296448	18.6762240000007\\
7135.993387776	17.7674239999997\\
7136.108380416	18.7604480000009\\
7136.207716352	18.0961279999992\\
7136.31213696	22.5167359999996\\
7136.40671488	22.0948480000006\\
7136.516574976	22.9547519999996\\
7136.605708288	19.0881279999994\\
7136.705356544	19.73632\\
7136.804622848	22.0026880000005\\
7136.903826688	21.2065280000006\\
7137.003583232	20.9630720000005\\
7137.102857984	20.2378239999998\\
7137.187276032	17.6558079999995\\
7137.286969856	17.3496319999995\\
7137.391727616	21.1074559999997\\
7137.491492864	20.8727039999994\\
7137.5907712	21.1512320000002\\
7137.689763584	20.14336\\
7137.789769472	19.1493119999996\\
7137.888561408	16.9413120000008\\
7137.98867584	19.0556159999996\\
7138.093174272	20.5542399999995\\
7138.192425472	19.8051840000007\\
7138.292350464	20.7301119999993\\
7138.391679488	19.0594560000009\\
7138.491474688	18.8544000000002\\
7138.590518272	17.8982400000004\\
7138.694928384	20.3082240000003\\
7138.794730496	20.1103359999997\\
7138.894591744	18.9716480000006\\
7138.998621184	22.0011520000007\\
7139.088723968	12.1039359999995\\
7139.197475072	20.8547839999992\\
7139.297392128	20.7720960000006\\
7139.401603328	25.9832320000005\\
7139.491333632	20.7134719999995\\
7139.590462976	20.8430079999998\\
7139.689868288	20.2480639999994\\
7139.799591936	20.9717760000003\\
7139.898797824	20.1776640000007\\
7139.998080256	19.4600960000007\\
7140.098212352	19.5921920000001\\
7140.19728896	17.6688639999993\\
7140.3013056	21.6855039999991\\
7140.401589248	21.9688960000003\\
7140.501547264	20.927232\\
7140.600451584	19.8312960000003\\
7140.699650304	19.030272\\
7140.799807488	19.1874559999997\\
7140.903649024	22.0288\\
7141.0036224	22.002176\\
7141.102461952	19.8417919999993\\
7141.192355328	21.7351679999992\\
7141.301283072	18.6629119999998\\
7141.40175488	19.13472\\
7141.500423168	17.8030080000008\\
7141.600128512	17.5083520000007\\
7141.689711872	18.0917759999993\\
7141.804609792	21.9896320000007\\
7141.903434496	20.8143359999995\\
7142.003682048	21.0618880000002\\
7142.102332672	19.7125120000001\\
7142.202673664	20.0535039999995\\
7142.301116928	18.4967680000009\\
7142.411560192	28.9400320000004\\
7142.510272768	27.6526080000003\\
7142.60035328	17.7331200000008\\
7142.6894272	18.8070399999997\\
7142.804651008	22.0308480000003\\
7142.903279104	19.6590080000005\\
7143.003710464	21.0903039999994\\
7143.102453504	19.8333440000006\\
7143.202551296	19.9311359999992\\
7143.301373952	17.7538559999994\\
7143.401304832	18.6846719999994\\
7143.5004672	17.8470400000006\\
7143.600615936	17.9957759999998\\
7143.704324352	21.7041919999992\\
7143.804676864	22.0567040000005\\
7143.903408896	20.7887360000004\\
7144.102327552	19.7073920000003\\
7144.202693632	19.0735359999999\\
7144.301356544	18.7363839999998\\
7144.400559104	16.9390079999994\\
7144.490392064	18.7717119999998\\
7144.600388608	17.7684480000007\\
7144.804645376	21.0252799999998\\
7144.888440832	18.820608\\
7145.00382208	21.2019199999995\\
7145.09779712	20.1768960000009\\
7145.197253888	19.6336640000009\\
7145.301607168	21.9870719999999\\
7145.401235968	18.6158080000005\\
7145.50544896	21.8288639999992\\
7145.5997952	17.1750400000001\\
7145.704358912	21.7387519999993\\
7145.804772864	22.1527040000001\\
7145.903791104	21.1709439999995\\
7146.003515136	20.8949759999996\\
7146.102611456	18.9911040000006\\
7146.201939456	19.3192959999997\\
7146.301512192	18.8920319999997\\
7146.400987392	17.3672960000004\\
7146.500382208	17.7620480000005\\
7146.599654912	17.0347519999996\\
7146.704580096	21.9599359999993\\
7146.80465152	22.0313600000009\\
7146.903327232	19.7071360000009\\
7147.00358528	19.9651840000006\\
7147.102425344	19.8051840000007\\
7147.20210176	19.4815999999992\\
7147.301448448	18.8282880000006\\
7147.40083456	17.2144640000006\\
7147.490385664	17.7653759999994\\
7147.704296448	20.6763520000004\\
7147.804656384	22.0362239999995\\
7147.903351552	20.7313919999997\\
7148.003469312	19.8492160000005\\
7148.10237056	19.7504000000008\\
7148.202046464	19.4263040000005\\
7148.301435648	17.815552\\
7148.401227008	17.6069119999993\\
7148.50049536	17.8752000000004\\
7148.599506944	16.8867840000003\\
7148.704278784	21.6586239999997\\
7148.804481024	28.8609280000001\\
7149.003655168	20.0350720000006\\
7149.09264768	18.0275199999996\\
7149.196925952	20.3056639999995\\
7149.3015744	21.9543040000008\\
7149.425343488	43.7232640000002\\
7149.490655488	22.0352000000003\\
7149.605628672	22.0083200000008\\
7149.704566272	21.9461119999996\\
7149.80439552	20.7754239999995\\
7149.918469888	21.8495999999996\\
7150.032731648	19.11168\\
7150.152254464	18.6342399999994\\
7150.251873792	22.2535680000001\\
7150.355805696	21.1855360000009\\
7150.465551616	21.9315200000001\\
7150.550609408	20.989184\\
7150.649754112	20.1338880000003\\
7150.743393792	17.7735680000005\\
7150.83342848	21.8083839999999\\
7150.923515136	19.8950399999994\\
7151.052933376	18.3132160000005\\
7151.137452544	21.8324479999992\\
7151.23159936	21.9791359999999\\
7151.331311104	17.6911359999995\\
7151.430921472	18.3011839999999\\
7151.520236544	20.6164480000007\\
7151.60964224	22.0221440000005\\
7151.724551168	21.9310079999996\\
7151.8187584	18.1381120000005\\
7151.918450176	18.8298240000004\\
7152.147715328	23.0952959999995\\
7152.226746368	23.1262719999995\\
7152.320882944	19.2627200000006\\
7152.420665856	21.0455039999997\\
7152.520311808	18.6915840000001\\
7152.619468544	18.8482559999993\\
7152.719068928	17.4489599999997\\
7152.813206016	19.5860479999992\\
7152.913501184	18.8810240000003\\
7153.007929856	18.3096320000004\\
7153.117270016	19.6497920000002\\
7153.211675392	20.0552960000005\\
7153.315864832	17.2446720000007\\
7153.415722496	19.1022080000002\\
7153.545446912	20.8266239999994\\
7153.619657216	19.0369279999995\\
7153.7041344	17.5142400000004\\
7153.808708096	21.0877440000004\\
7153.893458432	19.8382079999992\\
7154.097765376	20.1451519999991\\
7154.201539072	17.9189760000008\\
7154.291663616	18.0436480000008\\
7154.395623936	19.0036479999999\\
7154.500417536	21.7973760000004\\
7154.604592896	21.9727359999997\\
7154.709523968	20.9039360000006\\
7154.798872064	22.2520320000003\\
7154.893093632	18.4734719999997\\
7155.002449664	17.8296320000009\\
7155.102480384	23.860224\\
7155.201724672	19.1045119999999\\
7155.306530816	18.9104640000005\\
7155.395706112	22.0858879999996\\
7155.494812928	20.1927680000008\\
7155.594834432	20.2142719999993\\
7155.699483136	19.8630400000002\\
7155.803562496	20.9423360000001\\
7155.91343104	27.8110720000004\\
7156.002697472	21.0772479999996\\
7156.097308928	17.6888319999998\\
7156.201515264	17.8951679999991\\
7156.296248832	17.6286720000007\\
7156.395620096	18.9998080000005\\
7156.494883584	17.2636160000002\\
7156.599539712	20.9195519999994\\
7156.69924224	21.6220159999993\\
7156.79865088	22.0308480000003\\
7156.898288896	21.6686079999999\\
7156.997462528	20.8424959999993\\
7157.097283328	18.6631679999991\\
7157.196685056	18.0648959999999\\
7157.291574784	19.9544320000005\\
7157.400630016	22.0098560000006\\
7157.59968128	20.0611840000001\\
7157.698647808	19.0277119999992\\
7157.79864448	18.0244480000001\\
7157.898231296	17.6110079999999\\
7158.002700288	22.0802559999993\\
7158.102381568	20.7613440000005\\
7158.301288704	19.6684800000003\\
7158.405563392	21.9432959999995\\
7158.49962624	17.0060799999992\\
7158.6045056	20.8852480000005\\
7158.703763456	21.1432960000002\\
7158.803637248	20.0171520000004\\
7158.902907392	20.2872320000006\\
7159.002774528	20.1543679999995\\
7159.102523392	19.9032320000006\\
7159.201271552	17.6514559999996\\
7159.301407488	17.7873920000002\\
7159.40561536	21.9952639999992\\
7159.489480192	16.8599040000008\\
7159.604738048	21.1176959999993\\
7159.694477824	21.8575359999995\\
7159.803636992	20.0168959999992\\
7159.902806016	19.1859199999999\\
7160.0026496	19.0295040000001\\
7160.102431232	18.8108800000009\\
7160.201568256	17.9481599999999\\
7160.30055552	16.9354239999993\\
7160.405656576	22.0364800000007\\
7160.50543744	21.8173439999991\\
7160.604568832	20.9484799999991\\
7160.703787264	20.1671679999999\\
7160.80365312	20.0330240000003\\
7161.002290944	18.6708479999998\\
7161.097486336	19.8661119999997\\
7161.201836288	18.2161919999999\\
7161.305138944	21.5188479999997\\
7161.405652736	22.0326399999994\\
7161.5055104	21.8903040000005\\
7161.604625408	21.005056\\
7161.688461056	16.8409599999995\\
7161.803742976	20.1228800000008\\
7161.902459392	18.8392960000001\\
7162.002641664	19.0215680000001\\
7162.201619456	17.9993599999998\\
7162.3055296	21.9095039999993\\
7162.40559616	21.9760640000004\\
7162.489972224	18.3518719999993\\
7162.604736768	21.1164160000008\\
7162.704059648	20.4395519999998\\
7162.803859712	20.2396160000008\\
7162.902654976	19.0348799999992\\
7162.992380672	17.7605120000007\\
7163.101617408	17.9970560000002\\
7163.201724928	18.1048320000009\\
7163.30562304	22.0029439999998\\
7163.405250304	21.6302080000005\\
7163.504736	21.1159040000002\\
7163.604620032	20.9996800000008\\
7163.703488512	19.8684159999993\\
7163.803554048	19.9339519999994\\
7163.902312448	18.692352\\
7164.002740736	19.1206399999992\\
7164.10164608	18.0257280000005\\
7164.201332992	17.7128960000009\\
7164.305481984	21.8618879999995\\
7164.405764608	22.1445120000008\\
7164.504429056	20.8089600000003\\
7164.5897792	19.1590400000005\\
7164.688377088	17.7569280000007\\
7164.803775232	20.1551359999994\\
7164.902597376	18.9772799999992\\
7165.002607104	18.9870080000001\\
7165.101575168	17.9548159999995\\
7165.20109952	17.4794239999992\\
7165.290556416	17.9363840000005\\
7165.405620992	22.0008959999996\\
7165.504319232	20.6991359999993\\
7165.604736512	21.1161599999996\\
7165.703645952	20.0258560000002\\
7165.902864384	19.2442879999999\\
7166.002651392	19.0312959999992\\
7166.101510912	17.8905599999998\\
7166.201177856	17.5577599999997\\
7166.30536576	21.745664\\
7166.405517824	21.8977279999999\\
7166.504628992	21.0088959999994\\
7166.594417152	21.7971199999993\\
7166.703497472	19.8773760000004\\
7166.892397056	20.7769599999992\\
7167.002604288	18.9841919999999\\
7167.086430976	17.8109440000007\\
7167.20100352	17.3834239999996\\
7167.30551424	21.8941439999999\\
7167.405573632	21.9535360000009\\
7167.504360704	20.7406080000001\\
7167.604202752	20.5823999999993\\
7167.703190784	19.5706879999998\\
7167.80361216	19.992064\\
7167.902319872	18.6997759999995\\
7168.001970176	18.3500800000002\\
7168.10166144	18.0410879999999\\
7168.201131264	17.5111680000009\\
7168.290355712	21.7354240000004\\
7168.504536576	20.9164799999999\\
7168.604619264	20.9989119999991\\
7168.703396096	19.7759999999998\\
7168.80368256	20.0624640000005\\
7168.897466624	19.8464000000004\\
7169.017610496	18.9903360000008\\
7169.106479872	17.8598399999992\\
7169.23087616	22.2558719999997\\
7169.295326976	18.7069439999996\\
7169.415300352	29.6803839999993\\
7169.504353536	20.73344\\
7169.604502016	20.8816640000005\\
7169.70323328	19.6131839999998\\
7169.803645952	20.0258560000002\\
7169.887401728	18.781696\\
7169.987504128	18.8838400000004\\
7170.086523904	17.9038720000008\\
7170.186640896	18.0208640000001\\
7170.290407936	21.7876479999995\\
7170.389752832	21.1327999999994\\
7170.489484032	20.8637440000002\\
7170.588854528	18.2343679999994\\
7170.688371968	17.7518080000009\\
7170.793530624	21.9102719999992\\
7170.892090624	21.470464\\
7170.992159488	21.5393280000008\\
7171.086386944	17.7669119999991\\
7171.191043328	19.4232319999992\\
7171.290257664	17.6376319999999\\
7171.395359488	21.7392639999998\\
7171.494340608	20.7203840000002\\
7171.594036992	20.4167679999991\\
7171.69347456	19.8543360000003\\
7171.793331712	19.7117440000002\\
7171.892453376	18.8331519999992\\
7171.99708672	20.4666880000004\\
7172.195842048	18.2218240000002\\
7172.29542912	17.8088960000005\\
7172.39531008	18.6897919999992\\
7172.494491904	17.8718719999997\\
7172.59386368	17.2436479999997\\
7172.698620928	20.0007679999999\\
7172.798573312	19.953152\\
7172.897547008	18.9268479999992\\
7173.001696	22.0759039999994\\
7173.101614336	21.99424\\
7173.200820736	20.2007040000008\\
7173.30050304	19.8830080000007\\
7173.399917312	19.2970239999995\\
7173.499457536	18.8375039999992\\
7173.603531264	21.9110400000009\\
7173.688555264	19.9352319999998\\
7173.802817792	21.1975679999996\\
7173.902071552	19.4513920000009\\
7174.001586432	18.9662719999997\\
7174.089552384	16.9323519999998\\
7174.190629376	20.0092160000004\\
7174.305394176	21.7740799999992\\
7174.404528384	20.9082880000005\\
7174.504555264	20.935168\\
7174.603675904	20.0555519999998\\
7174.688429824	17.8096640000003\\
7174.802612224	18.9921279999999\\
7174.902482688	18.8625919999995\\
7174.996837888	20.2178559999993\\
7175.101416448	17.796096\\
7175.205175296	21.5552000000007\\
7175.305855744	22.2356479999999\\
7175.409938176	29.3178879999996\\
7175.504411904	20.7918079999999\\
7175.603539712	19.9193599999999\\
7175.702803456	19.1833600000009\\
7175.802658304	19.0382079999999\\
7175.902593792	18.9736959999991\\
7176.001424384	17.8042879999994\\
7176.086298112	17.6780799999997\\
7176.20536448	21.7443839999996\\
7176.305487616	21.8675199999998\\
7176.404563456	20.9433599999993\\
7176.50454656	20.9264640000001\\
7176.60370816	20.0878080000002\\
7176.68884224	20.2222079999992\\
7176.802583552	18.9634559999995\\
7176.902907904	19.2878079999991\\
7176.996633856	18.013696\\
7177.101814528	26.1944320000002\\
7177.200715776	21.0956800000004\\
7177.300284672	18.6644479999995\\
7177.399670016	18.0497919999998\\
7177.494477056	20.8568319999995\\
7177.603614976	19.9946240000008\\
7177.688326144	19.7061119999998\\
7177.802942976	19.3228799999997\\
7177.902661632	19.0415360000006\\
7178.001651712	18.0316160000002\\
7178.101618432	17.9980799999994\\
7178.20520192	21.5818240000008\\
7178.305389312	21.7692160000006\\
7178.404591872	20.9717760000003\\
7178.50380544	20.1853439999995\\
7178.603595776	19.9754240000002\\
7178.703141632	19.5215360000002\\
7178.802632704	19.0126080000009\\
7178.902591232	18.9711360000001\\
7179.011397376	27.7772800000002\\
7179.090387712	19.7675519999993\\
7179.205580544	21.9604479999998\\
7179.305218816	21.59872\\
7179.414480896	29.8608640000002\\
7179.49456	17.9399680000006\\
7179.60361856	19.9982080000009\\
7179.702857216	19.2371199999998\\
7179.802592256	18.9721599999993\\
7179.902432768	18.812672\\
7180.00164096	18.0208640000001\\
7180.101622784	18.0024319999993\\
7180.205531136	21.9110400000009\\
7180.2894848	20.8645120000001\\
7180.404793088	21.1729919999998\\
7180.503872256	20.25216\\
7180.603471872	19.8515200000002\\
7180.703008512	19.3884159999998\\
7180.802617344	18.9972479999997\\
7180.902332416	18.7123200000005\\
7181.001389824	17.7697279999993\\
7181.101447936	17.8275840000006\\
7181.205604096	21.9840000000004\\
7181.305360896	21.7407999999996\\
7181.404394496	20.7744000000002\\
7181.494514944	20.8947200000002\\
7181.603644928	20.0245759999998\\
7181.703023104	19.4030079999993\\
7181.802693632	19.0735359999999\\
7181.887429632	18.8096000000005\\
7182.001507072	17.8869759999998\\
7182.10138112	17.7607680000001\\
7182.205489664	21.8695680000001\\
7182.40428928	20.6691840000003\\
7182.50391296	20.2928639999991\\
7182.603891968	20.271616\\
7182.802659328	19.0392319999992\\
7182.892572928	20.9528320000009\\
7183.011768832	19.1485439999997\\
7183.120623872	28.0038399999994\\
7183.210675712	20.0555519999998\\
7183.319441152	28.8209920000008\\
7183.434765312	20.1451519999991\\
7183.513503232	22.8830720000005\\
7183.603783936	19.1636479999997\\
7183.702891264	19.2711679999993\\
7183.797667072	21.0470399999995\\
7183.902538496	18.9184000000005\\
7184.001702656	18.0825600000007\\
7184.105540608	21.9202559999994\\
7184.2055552	21.9351040000001\\
7184.304654336	21.0342400000009\\
7184.409655296	19.0351360000004\\
7184.513039616	19.4193919999998\\
7184.608598016	21.9778559999995\\
7184.70755072	18.9306880000004\\
7184.807292672	20.6725119999992\\
7184.901365248	17.7451519999995\\
7185.001968896	18.3487999999998\\
7185.105686272	22.0659199999991\\
7185.205682176	22.0620799999997\\
7185.304337152	19.716864\\
7185.389458432	17.8383360000007\\
7185.49850112	26.8807680000009\\
7185.593604096	21.9840000000004\\
7185.692397056	19.7767679999997\\
7185.792284416	20.6640640000005\\
7185.891488512	18.8684799999992\\
7185.991559168	20.9390079999994\\
7186.100299264	21.6791040000007\\
7186.210512896	20.8926719999999\\
7186.309549312	21.9289599999993\\
7186.409649152	20.0289279999997\\
7186.508408832	20.7887360000004\\
7186.60822016	20.6000640000002\\
7186.712540416	21.9202559999994\\
7186.812704	20.0839680000008\\
7186.941393152	21.7728000000006\\
7187.011968768	22.3485440000004\\
7187.100834816	18.2146560000001\\
7187.200557312	17.9371520000004\\
7187.304768768	21.1486719999994\\
7187.404732672	20.1126399999994\\
7187.503880704	18.2604800000008\\
7187.608633088	23.0128640000003\\
7187.707551488	19.9313920000004\\
7187.802637568	21.0173439999999\\
7187.901724928	20.1047039999994\\
7188.001236992	18.6168319999997\\
7188.10060928	18.9890560000003\\
7188.205767168	23.1470079999999\\
7188.294893056	19.2729600000002\\
7188.404742656	21.1225599999998\\
7188.503708928	21.0887679999996\\
7188.603672832	21.0526719999998\\
7188.702418944	19.7987840000005\\
7188.802449408	17.8291200000003\\
7189.0068672	21.2469760000004\\
7189.105769216	18.14912\\
7189.21529472	20.6745599999995\\
7189.304656384	20.0360959999998\\
7189.414888192	23.2680959999998\\
7189.513993472	21.373184\\
7189.61394048	20.3202560000009\\
7189.702667008	21.0470399999995\\
7189.80786304	20.2426880000003\\
7189.90671488	19.0947840000008\\
7190.006787328	19.1672319999998\\
7190.095816192	21.1960319999998\\
7190.205857792	18.2376960000001\\
7190.309965568	21.3452799999995\\
7190.394066688	21.4466560000001\\
7190.508790016	21.1699200000003\\
7190.60878592	20.1658879999995\\
7190.712778752	19.1585279999999\\
7190.81230848	21.6883199999993\\
7190.911474176	18.8541440000008\\
7191.011947264	20.3269120000004\\
7191.095514368	18.8943359999994\\
7191.209991936	18.3718399999998\\
7191.309404928	18.7847679999995\\
7191.39888512	18.2648320000008\\
7191.49335808	19.7378559999997\\
7191.608887296	19.2673279999999\\
7191.717879296	21.2590080000009\\
7191.817708032	19.0878720000001\\
7191.917025024	19.4048000000003\\
7192.001316864	18.696704\\
7192.11540608	17.7858560000004\\
7192.214870784	18.2504960000006\\
7192.314642176	20.0220160000008\\
7192.4388672	19.2468480000007\\
7192.513459456	20.8391680000004\\
7192.62862848	21.0083840000007\\
7192.722371584	21.7515519999997\\
7192.822713344	19.0932479999992\\
7192.925912832	21.2927999999993\\
7193.030800128	18.1798400000007\\
7193.140550912	20.9305600000007\\
7193.239893248	20.2731519999998\\
7193.364601088	18.9808639999992\\
7193.443644416	20.0243200000004\\
7193.542829568	19.2094720000005\\
7193.63279872	22.1785600000003\\
7193.732222976	20.6028800000004\\
7193.807383552	18.7632639999993\\
7193.921327616	17.7075199999999\\
7194.011709184	21.0890240000008\\
7194.1104832	22.863104\\
7194.20991744	21.2974080000004\\
7194.294402304	21.7822720000004\\
7194.409050624	20.4305920000006\\
7194.513390336	20.7700480000003\\
7194.61281024	20.190208\\
7194.712153344	21.5331839999999\\
7194.811556864	19.9367679999996\\
7194.906505216	20.8852480000005\\
7195.010235136	20.6149119999991\\
7195.120252416	19.6321279999993\\
7195.209780992	20.1607679999997\\
7195.319058944	18.4386560000003\\
7195.409110272	19.4900479999997\\
7195.523557888	21.9376639999991\\
7195.612800768	20.1807360000003\\
7195.707565312	17.9450880000004\\
7195.806715392	18.095104\\
7195.906283264	17.6632320000008\\
7196.010363648	21.7433600000004\\
7196.110440192	21.8201599999993\\
7196.209576192	20.9561599999997\\
7196.309400064	21.7797119999996\\
7196.408762112	21.1420159999998\\
7196.508536064	19.9157759999998\\
7196.607661568	20.0414720000008\\
7196.707412224	19.7921279999991\\
7196.806515712	18.8953600000004\\
7197.00562816	18.0080639999996\\
7197.10534528	17.7251840000008\\
7197.209364992	21.7448960000002\\
7197.309467904	21.8475519999993\\
7197.408680704	21.0606079999998\\
7197.508352512	20.7324160000007\\
7197.607720192	19.10016\\
7197.707560192	19.9400960000003\\
7197.806701056	19.080704\\
7197.906372864	17.7528320000001\\
7198.005808384	21.1883519999992\\
7198.105496832	20.8765440000006\\
7198.204628736	20.0087039999999\\
7198.303887104	19.2668159999994\\
7198.413974016	21.3539839999994\\
7198.617685248	18.0651519999992\\
7198.721835776	22.2156799999993\\
7198.816880128	21.2600320000001\\
7198.915867648	18.2474239999992\\
7199.020766464	22.1463039999999\\
7199.105483264	20.8629760000003\\
7199.20477312	20.1530879999991\\
7199.303518464	18.8981760000006\\
7199.403843584	19.2235519999995\\
7199.597928448	21.3084159999999\\
7199.702504448	17.8844160000008\\
7199.806803456	22.1831679999996\\
7199.906396928	21.7768959999994\\
7200.005860352	21.2403200000008\\
7200.105670656	21.0503680000002\\
7200.214696192	30.0761600000005\\
7200.303761408	19.1411200000002\\
7200.403998208	19.3781760000002\\
7200.50281856	18.1985280000008\\
7200.6027648	18.1445120000008\\
7200.687091712	18.4716800000006\\
7200.806888448	22.2681599999996\\
7200.906599424	21.9793919999993\\
7201.005738496	21.1184639999992\\
7201.105446144	20.8258559999995\\
7201.20501376	20.3937279999991\\
7201.303828992	19.2087040000006\\
7201.403358208	18.7381760000007\\
7201.48832256	19.7022720000004\\
7201.59282688	21.206784\\
7201.687623168	18.0029439999998\\
7201.791692544	22.0723199999993\\
7201.88644096	17.8209279999992\\
7201.990748672	21.1284479999995\\
7202.0898368	20.2168320000001\\
7202.189768192	19.1480319999991\\
7202.39358464	21.9645440000004\\
7202.493569536	21.9491839999991\\
7202.592781056	21.1609599999992\\
7202.692411904	20.7918079999999\\
7202.791813632	20.1932799999995\\
7202.995726592	22.1063680000007\\
7203.094988544	21.3683199999996\\
7203.19480448	20.1843200000003\\
7203.294559232	20.9392640000005\\
7203.393478912	19.8586880000003\\
7203.493206784	18.5866239999996\\
7203.592603648	17.9834879999999\\
7203.697488896	20.8686080000007\\
7203.796812544	19.1923200000001\\
7203.896406528	18.7863039999993\\
7204.000559104	21.9389439999995\\
7204.099812864	21.1927039999991\\
7204.199843584	21.2234239999998\\
7204.398629632	21.0094079999999\\
7204.49789312	20.2731519999998\\
7204.597664256	19.0440959999996\\
7204.697456384	18.8362240000006\\
7204.801506048	20.8860160000004\\
7204.901671424	21.051136\\
7205.000637184	20.0171520000004\\
7205.09970432	18.0840960000005\\
7205.199428352	17.8083839999999\\
7205.299135232	17.5150080000003\\
7205.40361472	21.9944959999993\\
7205.493472512	21.8521600000004\\
7205.60221952	19.5993600000002\\
7205.686631424	17.0112000000008\\
7205.801839616	18.2195200000006\\
7205.90544512	21.8250239999998\\
7206.005603584	20.9835519999997\\
7206.10434176	19.7214719999993\\
7206.20484992	20.2298879999998\\
7206.303501824	18.8815360000008\\
7206.403698176	19.0781439999992\\
7206.50238464	17.7646079999995\\
7206.602912768	18.2924800000001\\
7206.70662912	22.0090880000007\\
7206.806614272	21.9939840000006\\
7206.905381632	20.7615999999998\\
7207.005747968	21.1279360000008\\
7207.10442112	19.8008320000008\\
7207.204714752	20.0947199999991\\
7207.303431424	18.8111360000003\\
7207.413879552	29.2595199999996\\
7207.512470272	27.8502399999998\\
7207.60256384	17.9435520000006\\
7207.70623872	21.6186880000005\\
7207.805888	21.2677120000008\\
7207.905398528	20.7784960000008\\
7208.010742272	26.1222400000006\\
7208.104411648	19.7913599999993\\
7208.20479872	20.178688\\
7208.303458816	18.8385280000002\\
7208.413658624	29.0385920000008\\
7208.512488448	27.8684159999993\\
7208.602638848	18.0185600000004\\
7208.706344192	21.7241599999998\\
7208.80667264	22.0523520000006\\
7208.905489408	20.8693760000006\\
7209.005894912	21.2748800000008\\
7209.104473088	19.8528000000006\\
7209.204241664	19.6216320000003\\
7209.303332608	18.7123200000005\\
7209.403735552	19.1155199999994\\
7209.50239488	17.7748479999991\\
7209.602522112	17.9018240000005\\
7209.706413312	21.7932799999999\\
7209.81129088	26.6705920000004\\
7209.9051776	20.5575680000002\\
7210.005655808	21.0357760000006\\
7210.104200192	19.5799040000002\\
7210.204705536	20.0855040000006\\
7210.303426048	18.8057599999993\\
7210.403514368	18.8943359999994\\
7210.502384384	17.7643520000001\\
7210.602806016	18.1857280000004\\
7210.711448576	26.828544\\
7210.80622976	21.6094720000001\\
7210.910263296	25.6432640000003\\
7211.00569472	21.0746880000006\\
7211.104414464	19.7941759999994\\
7211.20454016	19.9201279999997\\
7211.303408128	18.7878400000009\\
7211.403875328	19.2552959999994\\
7211.502607616	17.9875840000004\\
7211.601961984	17.3416959999995\\
7211.706591232	21.9712\\
7211.811698176	27.0778879999998\\
7211.890447104	20.8268800000005\\
7212.009565952	24.9459200000001\\
7212.114475776	29.8554879999992\\
7212.214825216	30.2051840000004\\
7212.30362752	19.0072319999999\\
7212.403780352	19.1603200000009\\
7212.5023488	17.7287680000009\\
7212.602125824	17.5055360000006\\
7212.706458368	21.8383360000007\\
7212.806506496	21.8862079999999\\
7212.90552192	20.9018880000003\\
7213.005832192	21.2121599999991\\
7213.104647424	20.0271360000006\\
7213.20468864	20.0686079999996\\
7213.303368448	18.7481599999992\\
7213.387892992	19.2729600000002\\
7213.502447104	17.827072\\
7213.601434368	16.8140800000001\\
7213.706507776	21.8877439999997\\
7213.806396416	21.7761279999995\\
7213.90551424	20.8942079999997\\
7214.005187328	20.5672959999993\\
7214.104039424	19.4191360000004\\
7214.214705152	30.0851199999997\\
7214.303460352	18.840064\\
7214.413774336	29.1543039999997\\
7214.502503168	17.8831360000004\\
7214.602124032	17.5037439999996\\
7214.706284032	21.6640000000007\\
7214.806528768	21.9084800000001\\
7214.910239488	25.6194560000004\\
7215.005489408	20.8693760000006\\
7215.104417024	19.7967360000002\\
7215.20451456	19.8945280000007\\
7215.303427072	18.8067840000003\\
7215.403618304	18.9982720000007\\
7215.497408512	19.7885439999991\\
7215.60655744	21.9371520000004\\
7215.706275328	21.6552960000008\\
7215.80643456	21.8142719999996\\
7215.905221376	20.6013440000006\\
7216.005787392	21.1673599999995\\
7216.20408192	19.4618879999998\\
7216.30315776	18.537472\\
7216.412582144	27.9621119999993\\
7216.502318592	17.6985600000007\\
7216.611438848	26.8185599999997\\
7216.70619648	21.5764479999998\\
7216.806319104	21.6988160000001\\
7216.905166336	20.5463039999995\\
7217.005636864	21.0168319999993\\
7217.089227008	20.6069759999991\\
7217.189525504	19.9052800000009\\
7217.288225536	18.6053119999997\\
7217.397719552	27.0993920000001\\
7217.487334144	17.7139200000001\\
7217.591521536	21.9015679999993\\
7217.691266048	21.6458239999993\\
7217.790909184	19.2888320000002\\
7217.890144256	18.5241600000008\\
7217.98970752	18.087168\\
7218.09446016	21.8401279999998\\
7218.193832192	22.2120959999993\\
7218.292894976	21.2746239999997\\
7218.39255424	19.9342080000006\\
7218.492356352	19.7360640000006\\
7218.591476736	17.8565120000003\\
7218.795766272	21.1461120000004\\
7218.905312256	29.6921600000005\\
7218.994500352	19.8801920000005\\
7219.094220544	19.6003839999994\\
7219.193624064	19.0039039999992\\
7219.298315008	21.6949760000007\\
7219.397451776	19.8315519999996\\
7219.497296128	18.6759679999996\\
7219.596525568	17.9054080000005\\
7219.696333056	19.7127679999994\\
7219.795451648	17.831424\\
7219.894701568	17.0813440000002\\
7219.999577088	21.9571199999991\\
7220.099411456	19.7913599999993\\
7220.19843456	18.8144639999991\\
7220.29818624	18.5661440000003\\
7220.402174208	21.5539200000003\\
7220.502295808	21.675776\\
7220.601521408	20.9011200000004\\
7220.701207808	19.5878400000001\\
7220.80059008	18.9698559999997\\
7220.900466688	18.8464640000002\\
7221.004664576	22.0444160000006\\
7221.10384512	21.2249599999996\\
7221.203692032	21.0718720000004\\
7221.30278144	19.1613440000001\\
7221.402402816	18.7827199999992\\
7221.50237952	18.7594239999999\\
7221.586684672	18.0643839999993\\
7221.706353408	21.7333760000001\\
7221.805518336	20.8980479999991\\
7221.905195008	20.5749759999999\\
7222.004686336	20.0663039999999\\
7222.103547904	18.9276160000009\\
7222.21364352	29.0234880000007\\
7222.302679808	18.0595200000007\\
7222.402534912	17.9148800000003\\
7222.502022144	17.4021119999998\\
7222.606601984	21.9816960000007\\
7222.805611776	20.9914879999997\\
7222.905282304	20.6622719999996\\
7223.00447744	19.8574079999999\\
7223.10369152	19.0712320000002\\
7223.203542784	18.9227520000004\\
7223.302600448	17.9801599999992\\
7223.402603264	17.9832320000005\\
7223.5022528	17.6327679999995\\
7223.606612992	21.9927040000002\\
7223.706306816	21.6867839999995\\
7223.80544896	20.8286719999996\\
7223.905100544	20.4805120000001\\
7224.004663296	20.0432639999999\\
7224.103420672	18.8003840000001\\
7224.203322112	18.7020799999991\\
7224.302774784	18.1544959999992\\
7224.402452992	17.8329599999997\\
7224.50228352	17.6634880000001\\
7224.605721344	21.1010559999995\\
7224.711078144	26.4581120000003\\
7224.810747904	26.1276159999998\\
7224.905467648	20.8476159999991\\
7225.004393984	19.7739519999996\\
7225.0891968	20.5767680000008\\
7225.203746048	19.1260160000002\\
7225.302546688	17.9264000000003\\
7225.402426624	17.8065920000008\\
7225.502392832	17.7728000000006\\
7225.606426112	21.8058239999991\\
7225.70626304	21.6430079999991\\
7225.805476608	20.8563200000008\\
7225.905512192	20.8921599999994\\
7226.004498944	19.8789120000001\\
7226.1032896	18.669312\\
7226.20343552	18.8154880000002\\
7226.302596608	17.9763199999998\\
7226.402418176	17.7981440000003\\
7226.501362432	16.7423999999992\\
7226.611372032	26.7517439999992\\
7226.70580096	21.1809279999998\\
7226.805540864	20.9205760000004\\
7226.889455616	20.8355840000004\\
7227.004388608	19.7685760000004\\
7227.103289344	18.6690560000006\\
7227.203479296	18.8592640000006\\
7227.302519552	17.8992639999997\\
7227.402505472	17.88544\\
7227.506409216	21.7891839999993\\
7227.606003456	21.3831680000003\\
7227.70123904	20.6190079999997\\
7227.805354752	20.7344639999992\\
7227.905048832	20.4287999999997\\
7228.004412416	19.7923840000003\\
7228.10346496	18.8446719999993\\
7228.203508224	18.8881920000003\\
7228.302542592	17.9223039999997\\
7228.4026368	18.0167679999995\\
7228.506299904	21.6798720000006\\
7228.606423808	21.8035199999995\\
7228.70510592	20.4858879999992\\
7228.804832	20.2117120000003\\
7228.903969792	19.3497599999992\\
7229.0044352	19.8151679999992\\
7229.10348416	18.8638719999999\\
7229.203582464	18.9624320000003\\
7229.30200448	17.3841919999995\\
7229.402366208	17.7461760000006\\
7229.506066432	21.4464000000007\\
7229.606165504	21.5452160000004\\
7229.705213696	20.593664\\
7229.805475584	20.8552959999997\\
7229.904320512	19.7004799999995\\
7230.103025152	18.4048640000001\\
7230.203397888	18.7778560000006\\
7230.30211712	17.4968320000007\\
7230.402254848	17.6348159999998\\
7230.506344704	21.7246720000003\\
7230.606282496	21.6622079999997\\
7230.710205184	25.5851519999997\\
7230.805312	20.6917119999998\\
7230.903939328	19.3192959999997\\
7231.004348928	19.7288960000005\\
7231.098178048	29.5580160000009\\
7231.21347072	28.8506880000004\\
7231.287011584	17.3913599999996\\
7231.40684416	22.2241279999998\\
7231.506213888	21.5938559999995\\
7231.60626048	21.6401920000008\\
7231.69014784	17.5275519999996\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
7231.69014784	17.5275519999996\\
7231.805423104	20.8028159999994\\
7231.904099072	19.4790400000002\\
7232.0041856	19.565568\\
7232.097997568	17.3772800000006\\
7232.20359936	18.9793279999994\\
7232.28713984	18.5195519999997\\
7232.387239936	18.6199039999992\\
7232.486285824	17.6655360000004\\
7232.606292736	21.6724479999993\\
7232.690126592	21.5065599999998\\
7232.790227456	21.6071680000005\\
7232.889003776	20.3837440000007\\
7232.988911872	18.2917120000002\\
7233.088150016	17.5298559999992\\
7233.18856832	17.9481599999999\\
7233.292193024	20.5726720000002\\
7233.39197568	21.3555199999992\\
7233.491311872	20.6917119999998\\
7233.5907904	19.1703039999993\\
7233.690496768	17.8764800000008\\
7233.7953664	21.7464319999999\\
7233.894292992	20.6727680000004\\
7233.994138368	20.5181439999997\\
7234.093010688	19.3904640000001\\
7234.193395456	19.775232\\
7234.292056064	18.4360959999995\\
7234.401553152	26.932992\\
7234.501464576	25.8442240000004\\
7234.596402432	20.7823360000002\\
7234.700290304	22.6700799999999\\
7234.79503744	19.4173439999995\\
7234.894201344	18.5812480000004\\
7234.99377536	17.1553280000007\\
7235.097812736	18.1926399999993\\
7235.19729024	18.6700799999999\\
7235.297260544	18.6403840000003\\
7235.396632064	17.0117119999995\\
7235.49607296	17.4527999999991\\
7235.596428288	17.8081280000006\\
7235.700207872	21.5877120000005\\
7235.799616256	18.9962240000004\\
7235.889183488	19.5632640000003\\
7235.98921344	20.5931519999995\\
7236.097968384	17.3480959999997\\
7236.193005568	11.3855999999996\\
7236.302177536	20.5573120000008\\
7236.401842944	20.2227199999998\\
7236.501268736	18.6485759999996\\
7236.600593664	17.9735039999996\\
7236.700064512	17.4443520000004\\
7236.799705856	17.0856960000001\\
7236.889019392	20.3993599999994\\
7237.004612608	21.9924480000009\\
7237.103301888	20.6817279999996\\
7237.202855168	18.2351359999993\\
7237.30216576	17.5454719999998\\
7237.401435904	16.8158719999992\\
7237.506108672	21.4886399999996\\
7237.606402816	21.7825279999997\\
7237.705394176	20.7741440000009\\
7237.805380096	20.7598080000007\\
7237.904183296	19.5632640000003\\
7238.004243968	19.623936\\
7238.103173888	18.5535999999993\\
7238.202301184	17.6811519999992\\
7238.302086912	17.4666240000006\\
7238.406647552	22.0275199999996\\
7238.506430208	21.8101760000009\\
7238.606470144	21.8498560000007\\
7238.705292544	20.6725119999992\\
7238.805235456	20.6151680000003\\
7238.889000704	18.3805439999996\\
7239.004375552	19.7555200000006\\
7239.103028992	18.4087039999995\\
7239.202169344	17.5493119999992\\
7239.311950336	27.3300479999998\\
7239.406130688	21.5106560000004\\
7239.506289408	21.6693759999998\\
7239.61024768	26.6273280000005\\
7239.710240256	25.6202240000002\\
7239.80416512	19.5448319999996\\
7239.914082048	29.4620159999995\\
7240.003197184	18.5771519999998\\
7240.102562304	17.9420160000009\\
7240.202127872	17.5078400000002\\
7240.297293312	28.6730239999997\\
7240.406205696	21.5856640000002\\
7240.50593664	21.3166079999992\\
7240.605354496	21.734144\\
7240.705190656	20.570624\\
7240.804248064	20.6279680000007\\
7240.904310528	19.6904959999993\\
7241.003570944	18.9509120000002\\
7241.11315584	28.5355519999994\\
7241.202379008	18.7589119999993\\
7241.301990912	18.3708160000006\\
7241.400705792	17.0856960000001\\
7241.50108288	17.4627839999994\\
7241.605460736	20.8404480000008\\
7241.705007104	21.3870079999997\\
7241.804178688	20.5585919999994\\
7241.904270336	19.6503040000007\\
7242.003291648	18.6716159999996\\
7242.113022208	29.4018560000004\\
7242.212137984	28.5178880000003\\
7242.286311168	16.6909439999999\\
7242.401285888	17.6657919999998\\
7242.501026816	17.4067200000009\\
7242.605509632	21.8892799999994\\
7242.705078528	21.4584319999994\\
7242.804238336	20.6182399999998\\
7242.9134528	28.8327680000002\\
7243.003474432	18.8544000000002\\
7243.102669824	19.0494720000006\\
7243.20224512	18.6250240000008\\
7243.311864576	27.2442879999999\\
7243.401333248	17.7131520000003\\
7243.50103808	17.4179839999997\\
7243.605212416	21.5920640000004\\
7243.705003264	21.3831680000003\\
7243.804112896	20.4928\\
7243.903333376	19.7132799999999\\
7244.003263232	19.6431360000006\\
7244.113121792	28.5015039999998\\
7244.202048512	18.4284160000007\\
7244.302133248	18.5131519999995\\
7244.401397504	17.7774079999999\\
7244.50102784	17.4077440000001\\
7244.60514688	21.5265280000003\\
7244.690111744	17.4914559999997\\
7244.804225536	20.6054399999994\\
7244.903500032	19.8799359999994\\
7245.003075328	19.4552320000003\\
7245.10278528	19.1649280000001\\
7245.2023552	18.7351039999994\\
7245.301988864	18.3687680000003\\
7245.401098496	17.4784\\
7245.604912128	21.291776\\
7245.80409984	20.4797440000002\\
7245.90343168	19.8115839999991\\
7246.00324992	19.6298239999996\\
7246.102507264	18.8869119999999\\
7246.202203136	18.5830399999995\\
7246.302129664	18.5095679999995\\
7246.401366016	17.7459199999994\\
7246.501140992	17.520896\\
7246.604987136	21.3667839999998\\
7246.705402624	21.7825279999997\\
7246.804290304	20.6702079999995\\
7246.90384128	20.221184\\
7247.003146752	19.526656\\
7247.093337344	21.7172480000008\\
7247.197227776	20.6074879999996\\
7247.287210496	18.5902079999996\\
7247.406042624	28.4223999999995\\
7247.496093696	17.4735359999995\\
7247.605235712	21.6153599999998\\
7247.689252608	20.632576\\
7247.808681472	25.0613759999997\\
7247.889287424	20.6673919999994\\
7247.988222464	19.6021760000003\\
7248.102647296	19.0269439999993\\
7248.202534912	18.9148160000004\\
7248.2866432	18.0229120000004\\
7248.386225152	17.6051200000002\\
7248.491016448	20.3962879999999\\
7248.590102016	19.4818560000003\\
7248.689402112	18.7819519999994\\
7248.78931584	18.6956800000007\\
7248.89896832	28.3481599999996\\
7248.988356096	17.7359359999991\\
7249.087389952	16.7697919999991\\
7249.1921792	19.5589120000004\\
7249.292186624	18.5666560000009\\
7249.391277312	17.6570879999999\\
7249.491265024	18.6447360000002\\
7249.590256896	17.6368640000001\\
7249.694509568	20.8893439999993\\
7249.793586432	19.9664639999992\\
7249.89401472	19.3945600000006\\
7249.993439744	17.8193919999994\\
7250.097436928	21.8168320000004\\
7250.202567424	26.9470720000008\\
7250.301103104	25.4830079999992\\
7250.401235712	25.6156159999991\\
7250.505144832	29.52448\\
7250.599877632	21.2574719999993\\
7250.698963456	19.3433600000008\\
7250.799259904	20.6397440000001\\
7250.897972224	27.3520640000006\\
7250.99817216	18.5520639999995\\
7251.097169152	17.5490559999998\\
7251.19728128	17.6611840000005\\
7251.29597056	17.3503999999994\\
7251.400523008	20.9026560000002\\
7251.500130816	20.5107200000002\\
7251.60004224	18.4220160000004\\
7251.698921216	17.3012479999998\\
7251.79863808	17.0178560000004\\
7251.897543168	18.9230079999998\\
7252.003154688	20.5345280000001\\
7252.102029568	19.4094079999995\\
7252.202364672	19.7445119999993\\
7252.301219584	17.5994879999998\\
7252.400551168	16.9310719999994\\
7252.5049536	21.3335040000002\\
7252.605096704	21.4763519999997\\
7252.703823104	20.2030080000004\\
7252.803903744	20.2836480000005\\
7252.902704128	19.0840320000007\\
7253.00333696	19.716864\\
7253.112048128	28.4277760000004\\
7253.20238464	18.7645439999997\\
7253.30107392	17.4538240000002\\
7253.400603392	16.9832960000003\\
7253.504796928	21.1768319999992\\
7253.610253056	26.6327039999996\\
7253.703960832	20.3407360000001\\
7253.804080896	20.4608000000007\\
7253.887870464	18.2502399999994\\
7254.002790656	19.1705600000005\\
7254.086674944	17.0549759999994\\
7254.20222976	18.6096639999996\\
7254.301080064	17.4599679999992\\
7254.400472064	16.8519680000009\\
7254.505006592	21.3864959999992\\
7254.60515072	21.5303679999997\\
7254.804158208	20.5381120000002\\
7254.902982144	19.3620480000009\\
7255.0030144	19.3943039999995\\
7255.102068224	18.4478720000006\\
7255.201440768	17.8206719999998\\
7255.300916736	17.2966400000005\\
7255.400493824	16.8737280000005\\
7255.489796096	17.175808\\
7255.60527616	21.6558079999995\\
7255.689117952	20.4979199999998\\
7255.902716416	19.0963200000006\\
7256.002919424	19.2993279999992\\
7256.101956096	18.335744\\
7256.201028864	17.4087679999993\\
7256.3010368	17.4167039999993\\
7256.400507392	16.8872960000008\\
7256.504941056	21.3209599999991\\
7256.605233664	21.6133119999995\\
7256.70382848	20.2083839999996\\
7256.804075776	20.4556799999991\\
7256.902971904	19.3518079999994\\
7257.003000064	19.3799679999993\\
7257.101853952	18.2335999999996\\
7257.206778624	23.1585279999999\\
7257.301008128	17.3880320000007\\
7257.411030016	19.4099200000001\\
7257.51980544	21.1852799999997\\
7257.614677504	21.0572800000009\\
7257.714182656	19.5624960000005\\
7257.81407616	20.4561919999996\\
7258.027651584	22.0313600000009\\
7258.14695552	28.3353599999991\\
7258.21165952	18.0392960000008\\
7258.305531648	18.9114879999997\\
7258.400525312	16.9052159999992\\
7258.505130496	21.5103999999992\\
7258.60508544	21.4650880000008\\
7258.704000768	18.3805439999996\\
7258.80466688	18.0467200000003\\
7258.902972416	29.3521920000003\\
7259.007406336	20.7861759999996\\
7259.106858496	18.238464\\
7259.212100352	25.4801920000009\\
7259.30591616	19.2960000000003\\
7259.405753088	19.1329280000009\\
7259.505023232	20.4032000000007\\
7259.605182464	21.5621119999996\\
7259.708932608	17.3125120000004\\
7259.818075136	19.4549760000009\\
7259.902806272	22.1859839999997\\
7260.00746624	20.8460799999993\\
7260.106949376	19.3292799999999\\
7260.236234752	27.6144640000002\\
7260.335496704	28.8765440000006\\
7260.430145024	27.5248640000009\\
7260.509955072	21.3347840000006\\
7260.61908864	17.4684159999997\\
7260.723979776	21.3596159999997\\
7260.848185088	27.5648000000001\\
7260.913115136	20.4951039999996\\
7261.022096384	21.4763519999997\\
7261.121822208	27.2020479999992\\
7261.216230912	21.6107520000005\\
7261.310451968	16.8320000000003\\
7261.410072832	18.4527359999993\\
7261.509796352	18.1759999999995\\
7261.609274624	17.6545279999991\\
7261.714108416	22.4883200000004\\
7261.813183232	22.5630720000008\\
7261.912867072	21.2469760000004\\
7262.012251648	21.6314880000009\\
7262.111488512	19.8684159999993\\
7262.216323584	24.7034879999992\\
7262.31029376	18.6736639999999\\
7262.41009664	22.4765439999992\\
7262.509682432	21.0621439999995\\
7262.594035456	20.4152319999994\\
7262.693836032	19.2158720000007\\
7262.793423872	19.8039040000003\\
7262.89310336	18.4832000000006\\
7262.992202752	19.5824639999992\\
7263.091829504	18.2092799999991\\
7263.19118464	18.5643519999994\\
7263.295936	20.3159039999991\\
7263.3950656	19.4455039999993\\
7263.51958528	21.9653120000003\\
7263.59420672	19.5865599999997\\
7263.693962752	19.3425920000009\\
7263.792827136	19.2071680000008\\
7263.892809728	19.1895039999999\\
7263.997189632	20.5696000000007\\
7264.0969856	19.3653759999997\\
7264.196064512	18.4442880000006\\
7264.295908608	18.2883839999995\\
7264.405225984	29.605888\\
7264.494131712	17.5116799999996\\
7264.593692416	17.0723839999991\\
7264.693819648	18.1992960000007\\
7264.7980224	21.4023679999991\\
7264.897854208	18.2338560000007\\
7265.002336768	20.7165440000008\\
7265.0918592	19.2391680000001\\
7265.19616128	20.5409280000003\\
7265.295845632	17.2254720000001\\
7265.399839488	20.2191359999997\\
7265.504757504	20.1374720000003\\
7265.604096512	19.476224\\
7265.713386752	27.7665280000001\\
7265.803274752	21.6545279999991\\
7265.90251136	20.8911360000002\\
7266.002056448	20.4362239999991\\
7266.106701312	21.0810880000008\\
7266.201096192	18.4760320000005\\
7266.300829696	17.2096000000001\\
7266.405098752	21.4786559999993\\
7266.499241728	16.6215680000005\\
7266.604216576	21.5964160000003\\
7266.70279296	20.1728000000003\\
7266.798056192	18.4360959999995\\
7266.902169344	20.5491199999997\\
7267.002083328	20.4631040000004\\
7267.101692672	20.0724480000008\\
7267.200858624	19.2386559999995\\
7267.300826368	18.2062079999996\\
7267.405063168	22.4430080000002\\
7267.504817664	21.1975679999996\\
7267.60394368	21.3235199999999\\
7267.703208192	20.5880319999997\\
7267.803048704	20.4285440000003\\
7267.90219264	19.5724800000007\\
7268.001888	18.2679040000003\\
7268.101792768	18.1724159999994\\
7268.201255936	18.6357759999992\\
7268.300853248	18.2330880000009\\
7268.399948032	17.3278719999998\\
7268.494242816	20.6225919999997\\
7268.604069632	21.4494720000002\\
7268.70308096	20.4608000000007\\
7268.802528768	19.9086079999997\\
7268.89268992	21.0698240000002\\
7269.002218752	19.5985920000003\\
7269.101854464	19.2343039999996\\
7269.20092928	18.3091199999999\\
7269.300670976	18.0508160000009\\
7269.399810304	17.1901440000001\\
7269.499049472	16.4293120000002\\
7269.609101312	26.4811520000003\\
7269.703140352	19.5202559999998\\
7269.803184128	20.5639680000004\\
7269.90240128	19.7811199999996\\
7270.011881216	29.2610559999994\\
7270.101649664	19.0295040000001\\
7270.201066496	18.4463360000009\\
7270.310313984	27.6938239999999\\
7270.39981824	17.1980800000001\\
7270.49889792	16.2777600000009\\
7270.603963904	21.3437439999998\\
7270.702988288	20.3681280000001\\
7270.802885888	20.2657280000003\\
7270.90182144	19.2012799999993\\
7271.0016192	18.9990400000006\\
7271.101705984	19.0858239999998\\
7271.216143104	33.5229440000003\\
7271.29022336	19.6031999999996\\
7271.400005632	17.3854719999999\\
7271.503855872	21.2357119999997\\
7271.588911616	20.2913279999993\\
7271.70317952	20.5593599999993\\
7271.80307328	20.4531200000001\\
7271.902266624	19.6464639999995\\
7272.00193536	19.3151999999991\\
7272.110627072	28.0069120000007\\
7272.201178112	18.5579519999992\\
7272.299961856	17.3416959999995\\
7272.4049024	22.2822400000005\\
7272.503610624	20.9904640000004\\
7272.604056064	21.4359039999999\\
7272.702745856	20.1256959999992\\
7272.803139072	20.5189119999995\\
7272.90153216	25.9120640000001\\
7273.01168384	29.0636799999993\\
7273.100749824	17.1294720000005\\
7273.199869952	16.2498560000004\\
7273.304655104	21.0350080000007\\
7273.420091648	18.4714239999994\\
7273.518788864	21.1688959999992\\
7273.613910272	20.2900480000008\\
7273.712816128	18.195968\\
7273.813236224	20.6161919999995\\
7273.911705344	17.0851839999996\\
7274.011938304	19.3180159999993\\
7274.105716992	20.0967679999994\\
7274.200146432	17.5262719999992\\
7274.299831552	17.2113919999993\\
7274.399731456	17.1112959999991\\
7274.503803904	21.1837439999999\\
7274.604239616	21.6194560000004\\
7274.702811648	19.1915520000002\\
7274.803094784	19.4746880000002\\
7274.90171648	18.0963840000004\\
7275.012051712	21.431552\\
7275.105497344	25.8772480000007\\
7275.221020928	27.4007039999997\\
7275.309805568	21.1852799999997\\
7275.410042112	21.4220800000003\\
7275.503939584	17.3194239999993\\
7275.60398336	18.3631359999999\\
7275.702707968	17.0877440000004\\
7275.803036416	18.4161280000008\\
7275.901801984	18.1818879999992\\
7276.001918464	18.2983679999998\\
7276.1058368	20.2165760000007\\
7276.200350464	13.7303040000006\\
7276.299801344	17.1811839999991\\
7276.404926208	18.3060480000004\\
7276.609075456	22.4552960000001\\
7276.707814912	18.1946879999996\\
7276.832428544	18.8085759999994\\
7276.93164672	21.0265600000002\\
7277.031725056	19.1047679999992\\
7277.125988352	18.3682559999997\\
7277.23002112	22.4010240000007\\
7277.324667648	20.0473600000005\\
7277.409476864	17.8567679999996\\
7277.498832128	18.2120959999993\\
7277.603928832	17.3086719999992\\
7277.692722688	19.1024639999996\\
7277.807491584	19.8712319999995\\
7277.90700032	18.3802880000003\\
7278.006948096	19.3279999999995\\
7278.09586944	20.2493439999998\\
7278.210822144	19.2020479999992\\
7278.314392832	20.7728640000005\\
7278.409139456	16.5194240000001\\
7278.498620416	19.0003199999992\\
7278.593270528	17.6504320000004\\
7278.692648192	18.0280320000002\\
7278.79291008	19.2901120000006\\
7278.891813632	19.1936000000005\\
7278.991690752	19.0704640000004\\
7279.120469248	20.8491520000007\\
7279.200886784	16.2667519999995\\
7279.304348928	20.7288320000007\\
7279.409476096	28.8558080000003\\
7279.498825984	20.2058240000006\\
7279.608914176	29.2940799999997\\
7279.697819648	20.1994240000004\\
7279.797281792	18.6616319999994\\
7279.92148736	36.8673280000003\\
7280.006443008	18.8229119999996\\
7280.110632448	19.0123519999997\\
7280.210812672	18.1923839999999\\
7280.309576704	18.9565440000006\\
7280.4093248	19.7045760000001\\
7280.508713472	19.0932479999992\\
7280.613867008	21.2469760000004\\
7280.717961472	20.3412480000006\\
7280.841984256	21.3639679999997\\
7280.917025536	21.4054400000005\\
7281.020839424	21.2193279999992\\
7281.11074048	18.1204479999997\\
7281.219955456	20.3353599999991\\
7281.324989696	18.3695360000002\\
7281.423358976	18.7389440000006\\
7281.518735616	17.1153919999997\\
7281.618076416	21.4561279999998\\
7281.717857536	18.2374400000008\\
7281.842075136	40.4549119999992\\
7281.91674496	20.1246719999999\\
7282.006473216	18.8531199999998\\
7282.215006208	19.3858560000008\\
7282.319686144	18.0659199999991\\
7282.408942592	19.3223679999992\\
7282.50876416	21.1440640000001\\
7282.607804928	20.1848320000008\\
7282.707644928	17.0247679999993\\
7282.816944896	26.3247360000005\\
7282.91139584	20.7756800000006\\
7283.010724352	20.1041920000007\\
7283.115873792	25.2536319999999\\
7283.209990144	19.3699840000008\\
7283.309836032	19.2158720000007\\
7283.408852736	18.2325760000003\\
7283.508619776	17.9996159999992\\
7283.617543424	26.9232639999991\\
7283.712929792	22.3096320000004\\
7283.811808768	21.1886080000004\\
7283.896712704	19.0924799999993\\
7284.01092352	21.303296\\
7284.13082752	18.207488\\
7284.214877696	22.2574079999995\\
7284.309707776	19.0876160000007\\
7284.418951936	27.3318400000007\\
7284.518266368	21.6463359999998\\
7284.617769728	25.1496960000004\\
7284.712924672	20.3043839999991\\
7284.811871488	19.251456\\
7284.911363584	18.7435519999999\\
7285.010880768	18.2604800000008\\
7285.11574272	23.1226879999995\\
7285.21004544	18.4253439999993\\
7285.314582016	20.9620479999994\\
7285.413849856	21.229824\\
7285.51361536	17.9952639999992\\
7285.617511168	18.8910080000005\\
7285.717607424	16.9873920000009\\
7285.826841088	28.2209280000006\\
7285.941976832	21.3567999999996\\
7286.021105408	22.4852480000009\\
7286.120089344	19.4690559999999\\
7286.219779328	21.1591680000001\\
7286.309551616	16.9315839999999\\
7286.40397184	21.3516799999998\\
7286.503129856	20.5096959999992\\
7286.612827648	20.2076159999997\\
7286.712864768	17.2444159999995\\
7286.806962176	17.3419520000007\\
7286.911424768	20.8046080000004\\
7287.015781376	22.1611520000006\\
7287.115035136	18.4148480000003\\
7287.21507328	17.4530560000003\\
7287.314780672	19.1605760000002\\
7287.414064128	28.4441599999991\\
7287.502891264	17.2710399999996\\
7287.603000576	17.3803520000001\\
7287.702141696	16.5214720000004\\
7287.806465024	20.8448000000008\\
7287.891662848	20.0427519999994\\
7288.00590464	20.2844160000004\\
7288.1102976	24.6773759999996\\
7288.199647232	17.0270720000008\\
7288.298718464	16.0983039999992\\
7288.404077568	21.4574080000002\\
7288.602828032	20.2078720000009\\
7288.702028032	19.4078719999998\\
7288.801914368	19.2942079999993\\
7288.901591296	18.9711360000001\\
7289.000915456	18.2952960000002\\
7289.100613632	17.9934720000001\\
7289.199721984	17.1018239999994\\
7289.29896064	16.3404800000008\\
7289.403738112	21.1179520000005\\
7289.502996736	20.3765760000006\\
7289.602620928	20.0007679999999\\
7289.70189824	19.27808\\
7289.801844736	19.2245760000005\\
7289.90121856	18.5984000000008\\
7290.000686336	18.0661760000003\\
7290.100384	17.7638399999996\\
7290.199590912	16.9707519999993\\
7290.298798592	16.1784320000006\\
7290.403546368	20.9262080000008\\
7290.503026688	20.4065279999995\\
7290.602978304	20.3581439999998\\
7290.702085376	19.4652160000005\\
7290.80182912	20.2088960000001\\
7290.901447936	18.8277760000001\\
7291.000816896	18.1967359999999\\
7291.100481792	17.8616320000001\\
7291.199650816	17.0306560000008\\
7291.2988992	16.2790399999994\\
7291.403874048	21.2538879999993\\
7291.498577664	16.9574400000001\\
7291.602812928	21.1927039999991\\
7291.701868032	19.2478719999999\\
7291.801965056	20.3448320000007\\
7291.90143616	19.8159360000009\\
7292.000513792	17.8936319999993\\
7292.100407808	18.7875839999997\\
7292.199568384	16.9482239999998\\
7292.298843648	17.2234239999998\\
7292.398786304	17.1660800000009\\
7292.502590208	20.9699839999994\\
7292.602772224	21.152\\
7292.70197248	20.3525119999995\\
7292.801739776	20.1195520000001\\
7292.901518336	18.8981760000006\\
7293.000920064	18.2999039999995\\
7293.100379136	18.7589119999993\\
7293.199775744	17.1555840000001\\
7293.298898944	17.2787200000002\\
7293.398757376	17.1371519999993\\
7293.502772224	21.152\\
7293.602689024	21.0687999999991\\
7293.701879296	20.2593280000001\\
7293.80188928	20.2690559999992\\
7293.901591808	19.9715840000008\\
7294.000736	19.1157760000006\\
7294.099120896	17.5006720000001\\
7294.199559168	17.9392000000007\\
7294.298571008	16.9507840000006\\
7294.39889024	17.2700160000004\\
7294.50266112	21.0408960000004\\
7294.60289792	21.2776959999992\\
7294.701547776	19.9278080000004\\
7294.786664448	18.0441599999995\\
7294.900419328	18.7991039999997\\
7295.000817664	18.1975039999998\\
7295.089457152	20.8371200000001\\
7295.189667584	20.0473600000005\\
7295.288445952	18.8257279999998\\
7295.398350848	27.7306879999996\\
7295.48747648	16.8563200000008\\
7295.587766528	18.1465599999992\\
7295.69132288	19.7027839999992\\
7295.79123712	20.6169599999994\\
7295.890623744	19.0036479999999\\
7295.99021696	18.5966079999998\\
7296.089418496	16.7984639999995\\
7296.189357312	16.737024\\
7296.293467392	20.8473599999998\\
7296.393377792	20.7577600000004\\
7296.492634368	20.0140800000008\\
7296.602747904	28.1277439999994\\
7296.691580416	16.9602560000003\\
7296.791596288	16.9761280000002\\
7296.895402752	19.7826559999994\\
7296.995721984	21.1018239999994\\
7297.089537792	20.9177600000003\\
7297.194588416	19.9682560000001\\
7297.29336192	16.7418880000005\\
7297.393681664	17.0613759999997\\
7297.497476608	19.85664\\
7297.597571584	19.9513599999991\\
7297.696360192	19.739904\\
7297.79595008	19.3300479999998\\
7297.89552512	17.904896\\
7297.999909632	19.2896000000001\\
7298.099392256	19.7721600000004\\
7298.199501824	19.8817280000003\\
7298.298157568	16.5373440000003\\
7298.4087808	28.1605120000004\\
7298.4975936	16.9735679999994\\
7298.602883072	21.2628480000003\\
7298.800822272	19.2020479999992\\
7298.900365568	18.7453440000008\\
7299.000087808	18.467584\\
7299.09953792	17.9176960000004\\
7299.198970624	17.3506560000005\\
7299.298662144	17.0419199999997\\
7299.403924736	22.3045120000006\\
7299.50258944	20.9692159999995\\
7299.602732032	21.1118079999997\\
7299.7016576	20.0376319999996\\
7299.805587968	23.9677439999996\\
7299.900166144	18.5459200000005\\
7300.000125184	18.5049600000002\\
7300.0993024	17.6821760000003\\
7300.199057664	17.4376960000009\\
7300.298510592	16.8903680000003\\
7300.397752576	16.1323520000005\\
7300.507568384	25.9481599999999\\
7300.602707712	21.0874879999992\\
7300.701526528	19.9065599999994\\
7300.800889856	19.2696319999995\\
7300.900609536	18.9893119999997\\
7301.000058112	18.4378880000004\\
7301.09956224	17.9420160000009\\
7301.198938112	17.3181440000008\\
7301.288825088	18.2049279999992\\
7301.398043904	16.4236799999999\\
7301.502532096	20.9118720000006\\
7301.60283008	21.2098559999995\\
7301.701522176	19.9022079999995\\
7301.8011584	19.538176\\
7301.900484352	18.8641279999993\\
7302.00017536	18.5551360000009\\
7302.10941056	27.790336\\
7302.198975232	17.3552639999998\\
7302.298516736	16.8965119999993\\
7302.398074368	16.4541439999994\\
7302.502058752	20.4385280000006\\
7302.602139136	20.5189119999995\\
7302.800927488	19.3072639999991\\
7302.900304896	18.6846719999994\\
7303.000074496	18.4542720000009\\
7303.099543808	17.9235840000001\\
7303.209131776	27.5118079999993\\
7303.298378496	16.7582719999991\\
7303.402746112	21.1258880000005\\
7303.502408192	20.7879680000005\\
7303.602588672	20.9684479999996\\
7303.701363968	19.7440000000006\\
7303.801088	19.4677759999995\\
7303.90040704	18.7868159999998\\
7304.000219904	18.5996799999994\\
7304.099621888	18.0016639999994\\
7304.198992128	17.3721600000008\\
7304.298518784	16.8985599999996\\
7304.402758144	21.1379199999992\\
7304.492467968	18.8477440000006\\
7304.60208256	20.4623360000005\\
7304.701458432	19.8384640000004\\
7304.800889344	19.2691200000008\\
7304.900436992	18.8167680000006\\
7304.99949312	17.8728960000008\\
7305.09946752	17.8472959999999\\
7305.198635264	17.0152959999996\\
7305.298440192	16.8199679999998\\
7305.397548288	26.9281279999996\\
7305.502056192	20.4359679999998\\
7305.60160768	19.9874560000007\\
7305.701396736	19.7767679999997\\
7305.800696832	19.0766079999994\\
7305.900631808	19.0115839999999\\
7305.999771904	18.1516800000009\\
7306.099418624	17.7983999999997\\
7306.193736448	21.1161599999996\\
7306.298509312	16.8890879999999\\
7306.402618368	20.9981439999992\\
7306.501877248	20.2570240000005\\
7306.601432576	19.8123520000008\\
7306.7011904	19.5704320000004\\
7306.800608768	18.9885439999998\\
7306.900443136	18.8229119999996\\
7306.999658496	18.0382719999998\\
7307.099496192	17.8759680000003\\
7307.19868672	17.0667520000006\\
7307.298380544	16.7603199999994\\
7307.432632832	27.0128640000003\\
7307.502115328	20.4951039999996\\
7307.601741056	20.1208320000005\\
7307.701325824	19.7058560000005\\
7307.800591616	18.9713919999995\\
7307.900402432	18.7822080000005\\
7307.999667456	18.0472320000008\\
7308.09939456	17.7743360000004\\
7308.198532352	16.9123839999993\\
7308.29846016	16.8399360000003\\
7308.40278272	21.1624960000008\\
7308.501881856	20.2616319999997\\
7308.60154368	19.9234560000004\\
7308.7014592	19.8392320000003\\
7308.800279296	18.6590720000004\\
7308.9003328	18.7125759999999\\
7308.999223808	17.6035840000004\\
7309.099451904	17.8316799999993\\
7309.198687488	17.0675200000005\\
7309.298426368	16.8061440000001\\
7309.40245248	20.8322559999997\\
7309.50193408	20.3138560000007\\
7309.601668096	20.0478719999992\\
7309.701318656	19.6986880000004\\
7309.800554496	18.9342720000004\\
7309.900497664	18.8774400000002\\
7309.999438336	17.8181120000008\\
7310.198497536	16.8775679999999\\
7310.298482688	16.8624639999998\\
7310.402635008	21.0147840000009\\
7310.501894144	20.2739199999996\\
7310.586492416	17.8721280000009\\
7310.685763328	17.1432960000002\\
7310.79061632	20.9960960000008\\
7310.885178624	16.5585919999994\\
7310.98928384	20.663552\\
7311.08889344	20.2734079999991\\
7311.188722432	18.1022720000001\\
7311.293361408	20.7413759999999\\
7311.38751232	16.8921599999994\\
7311.492597248	20.9768960000001\\
7311.59673344	26.1132799999996\\
7311.69122816	20.6080000000002\\
7311.790510848	18.890496\\
7311.890469632	17.8495999999996\\
7311.98967296	17.0526719999998\\
7312.088590848	15.9708159999991\\
7312.193794304	20.1740800000007\\
7312.293667072	21.0470399999995\\
7312.392807168	20.1871360000005\\
7312.492355072	18.7348480000001\\
7312.601590272	26.9701120000009\\
7312.79060608	21.9857919999995\\
7312.895378432	19.7583360000008\\
7312.993937664	19.3175040000006\\
7313.10438144	28.7613440000005\\
7313.203876864	28.2565119999999\\
7313.293558784	16.938752\\
7313.397580544	19.9603200000001\\
7313.496740608	19.1206399999992\\
7313.596657152	18.0369919999994\\
7313.696017408	18.3971839999995\\
7313.795514112	17.8938880000005\\
7313.89559424	17.9740160000001\\
7313.999417088	17.7968639999999\\
7314.19858432	17.9642879999992\\
7314.302770688	21.1504640000003\\
7314.39759232	16.9720319999997\\
7314.516353792	34.7335679999997\\
7314.60165632	20.0360959999998\\
7314.701352704	20.7326720000001\\
7314.800660224	20.0401920000004\\
7314.900396544	19.7762559999992\\
7314.999479808	17.8595839999998\\
7315.09875968	17.1394560000008\\
7315.198029056	16.4090880000003\\
7315.30755072	25.9304960000009\\
7315.402642432	21.0222080000003\\
7315.501845248	20.2250239999994\\
7315.60152704	19.9068160000006\\
7315.701377536	19.7575680000009\\
7315.80049152	18.8712959999993\\
7315.900481536	18.8613120000009\\
7315.999350272	17.7300479999994\\
7316.0983616	16.7413759999999\\
7316.203640064	18.0198400000008\\
7316.307418624	20.7984639999995\\
7316.407774208	21.1540480000003\\
7316.501370368	20.7503359999992\\
7316.700194816	19.5747840000004\\
7316.800319232	18.6990079999996\\
7316.90945664	28.8363520000003\\
7316.999652352	18.0321280000007\\
7317.098222336	17.6020480000007\\
7317.198190592	17.5705600000001\\
7317.302056192	20.4359679999998\\
7317.387642368	18.0221440000005\\
7317.50124032	19.6200960000006\\
7317.601164288	20.5439999999999\\
7317.70036864	18.7486719999997\\
7317.80012288	19.5028480000001\\
7317.889236224	16.6161919999995\\
7317.9993472	17.7269759999999\\
7318.093331968	19.7117440000002\\
7318.198032128	17.412096\\
7318.297246976	16.6269439999996\\
7318.397394176	16.7738879999997\\
7318.501466368	20.8463360000005\\
7318.601604864	20.9845760000007\\
7318.705394944	24.7749120000008\\
7318.799988992	19.3689599999998\\
7318.899353344	17.7331200000008\\
7318.999438336	18.8183040000004\\
7319.09821952	17.5992320000005\\
7319.198006272	17.3862399999998\\
7319.297336576	16.7165440000008\\
7319.397026304	18.4061440000005\\
7319.501305088	20.6850560000003\\
7319.601630208	21.0099200000004\\
7319.700355072	19.7350399999996\\
7319.799983616	19.3635840000006\\
7319.899199232	18.5789440000008\\
7319.99929088	18.6708479999998\\
7320.09836672	17.7464319999999\\
7320.19789696	17.2769279999993\\
7320.2973952	16.7751680000001\\
7320.397408768	16.7884799999993\\
7320.501387008	20.7669760000008\\
7320.600759808	20.1395200000006\\
7320.70019968	19.5796480000008\\
7320.799849984	19.2299519999997\\
7320.899280896	18.6606080000001\\
7320.99867776	17.0575360000003\\
7321.09821056	17.5902719999995\\
7321.197864448	17.2444159999995\\
7321.297366016	16.7459839999992\\
7321.396737792	16.1175039999998\\
7321.50092928	20.3092479999996\\
7321.600536064	19.9157759999998\\
7321.799928832	19.3088000000007\\
7321.89945088	18.8305920000003\\
7321.998876672	18.2566399999996\\
7322.09355008	18.9299200000005\\
7322.197982976	19.3628160000007\\
7322.29744384	17.8237439999994\\
7322.501346816	20.7267840000004\\
7322.600756992	20.1367040000005\\
7322.700348928	19.7288960000005\\
7322.799883264	19.2632319999993\\
7322.89939584	18.7755519999992\\
7322.998743808	18.1237760000004\\
7323.098248448	17.6281600000002\\
7323.197874432	17.2543999999998\\
7323.297320704	16.7006720000008\\
7323.396758528	16.1382400000002\\
7323.49619072	18.5707519999996\\
7323.600502272	19.8819839999996\\
7323.700109568	19.4895359999991\\
7323.8	19.3799679999993\\
7323.998864896	18.2448640000002\\
7324.098339328	17.7190399999999\\
7324.197961728	17.3416959999995\\
7324.297286656	16.6666239999995\\
7324.39644672	15.8264319999998\\
7324.501384704	20.7646719999993\\
7324.600866048	20.2457599999998\\
7324.700216064	19.5960319999995\\
7324.799831808	19.2117760000001\\
7324.899288576	18.6682880000008\\
7324.998645248	18.025216\\
7325.098214656	17.594368\\
7325.197772288	17.1522559999994\\
7325.297360384	16.7403520000007\\
7325.401468928	20.8486400000002\\
7325.501242368	20.6223360000004\\
7325.600630528	20.0102399999996\\
7325.699993856	19.3738240000002\\
7325.799537664	18.9176320000006\\
7325.924225024	19.6049920000005\\
7326.038551808	20.9318399999993\\
7326.152769536	19.1493119999996\\
7326.257407744	19.7877759999992\\
7326.352327168	18.7069439999996\\
7326.471760384	21.1402240000007\\
7326.576323584	19.7035520000009\\
7326.685441024	16.8209920000008\\
7326.759588352	17.9681280000004\\
7326.834586112	19.9659520000005\\
7326.968547072	16.9269760000006\\
7327.038365952	18.7458559999995\\
7327.178417664	18.7973120000006\\
7327.252636928	17.0168319999993\\
7327.35250688	16.8867840000003\\
7327.43664768	20.027392\\
7327.55568	16.0599039999997\\
7327.64048512	20.8647679999995\\
7327.740147968	17.5278080000007\\
7327.829108224	18.4880639999992\\
7327.9138432	16.2229759999991\\
7328.018595072	20.9751039999992\\
7328.138061312	17.4410239999997\\
7328.20244352	18.8234240000002\\
7328.30169216	18.072064\\
7328.401773568	18.153472\\
7328.50115072	20.5306880000007\\
7328.595732992	18.1127680000009\\
7328.690646784	17.0265600000002\\
7328.794326016	20.706048\\
7328.893787392	20.1671679999999\\
7328.998445312	20.8253440000008\\
7329.10340992	17.7896959999998\\
7329.202501888	22.8817920000001\\
7329.307534848	17.9146239999991\\
7329.401544192	19.9239679999991\\
7329.506222336	16.6021120000005\\
7329.600353792	17.7336319999995\\
7329.719604224	17.9842559999997\\
7329.814573824	18.9537280000004\\
7329.918468352	20.8481279999996\\
7330.013016064	18.3959040000009\\
7330.133203968	20.5839360000009\\
7330.217637376	20.0171520000004\\
7330.316571904	16.9518079999998\\
7330.51572352	16.1034240000008\\
7330.62043008	20.8099839999995\\
7330.709669376	18.0492799999993\\
7330.804574464	19.9541759999993\\
7330.908340736	16.7206399999995\\
7331.003380992	20.7608319999999\\
7331.108410624	20.7905279999995\\
7331.202359296	19.7391360000001\\
7331.306772736	18.1524480000007\\
7331.401473024	19.8528000000006\\
7331.511007232	21.3870079999997\\
7331.610382848	17.7628160000004\\
7331.719817472	20.1973760000001\\
7331.804509952	17.8897919999999\\
7331.904176384	16.5562879999998\\
7332.003401984	20.7818239999997\\
7332.092771584	19.1513599999998\\
7332.217586944	17.966848\\
7332.30193536	18.3152640000008\\
7332.401479936	20.8596479999997\\
7332.50109952	20.4794880000009\\
7332.600536576	19.9162880000003\\
7332.700238848	19.6188160000002\\
7332.799361024	18.7409919999991\\
7332.898362368	17.74208\\
7332.998440448	17.8204160000005\\
7333.098284032	17.6637439999995\\
7333.197448704	16.8286719999996\\
7333.29663744	16.0174079999997\\
7333.406488832	25.8685440000008\\
7333.50619904	25.5790080000006\\
7333.600339968	19.7196800000002\\
7333.700102656	19.4826240000002\\
7333.799118848	18.4988159999994\\
7333.898411008	17.7907200000009\\
7333.998368	17.7479679999997\\
7334.0980864	17.4661120000001\\
7334.202064896	21.4448639999991\\
7334.296505344	15.8853120000003\\
7334.401309184	20.6888959999997\\
7334.50108416	20.4641279999996\\
7334.6054208	24.8005119999998\\
7334.695255808	19.635456\\
7334.809225216	28.605184\\
7334.908276736	27.6564479999997\\
7334.998486784	17.8667519999999\\
7335.09829504	17.6747520000008\\
7335.197135616	16.5155840000007\\
7335.296589568	15.9695360000005\\
7335.4016576	21.0373120000004\\
7335.50118016	20.5601279999992\\
7335.600507904	19.887616\\
7335.700165632	19.5455999999995\\
7335.79922048	18.6004479999992\\
7335.898405376	17.7850880000005\\
7335.998276096	17.6560640000007\\
7336.098067712	17.447424\\
7336.19756032	16.9402879999998\\
7336.3014272	20.8071679999994\\
7336.400969984	20.3496959999993\\
7336.501074432	20.4544000000005\\
7336.600525824	19.9055360000002\\
7336.798981376	18.3613440000008\\
7336.88854144	15.9214080000002\\
7336.998425856	17.8058239999991\\
7337.08845056	18.8305920000003\\
7337.207409664	26.789632\\
7337.306609408	25.9893759999995\\
7337.40148096	20.8606720000007\\
7337.50128896	20.6689279999991\\
7337.605544704	24.9244159999998\\
7337.700109824	19.4897920000003\\
7337.799233024	18.6129920000003\\
7337.89842944	17.8091519999998\\
7337.998276096	17.6560640000007\\
7338.098269696	17.6494079999993\\
7338.197531392	16.9113600000001\\
7338.301243392	20.6233599999996\\
7338.40547456	24.8542720000005\\
7338.50522496	24.6049280000007\\
7338.600644864	20.0245759999998\\
7338.79914496	18.5249280000007\\
7338.908087552	27.4672640000008\\
7338.997817088	17.1970560000009\\
7339.097234176	16.6138879999999\\
7339.217337088	36.7170559999995\\
7339.306123008	25.5029759999998\\
7339.40150784	20.8875520000001\\
7339.500334336	19.7143039999992\\
7339.59984	19.2197120000001\\
7339.689289728	19.6695039999995\\
7339.799277056	19.6569600000003\\
7339.898215424	17.5951359999999\\
7339.997831424	17.2113919999993\\
7340.097092096	16.4718080000002\\
7340.197671424	17.0513919999994\\
7340.301338624	20.7185919999993\\
7340.401349888	20.7296000000006\\
7340.504737792	24.1177599999992\\
7340.599744768	19.1244800000004\\
7340.699014912	18.3948799999998\\
7340.789485824	16.8657920000005\\
7340.90303616	22.4158719999996\\
7340.996813824	16.193792\\
7341.097124352	16.5040640000007\\
7341.197318912	16.6988799999999\\
7341.296249856	25.629696\\
7341.401268224	20.6479359999994\\
7341.504933376	24.3133440000001\\
7341.599810304	19.1900160000005\\
7341.699184128	18.5640960000001\\
7341.79865856	18.0385279999991\\
7341.897935872	17.3155839999999\\
7341.997822208	17.2021760000007\\
7342.097112576	17.4924800000008\\
7342.197244928	16.6248959999994\\
7342.2860352	17.4149120000002\\
7342.38638976	17.7697279999993\\
7342.485136384	16.5160959999994\\
7342.584867584	16.2472959999996\\
7342.688914944	19.2947199999999\\
7342.789336064	20.7157759999991\\
7342.887974144	19.3541120000009\\
7342.988297216	19.6769280000008\\
7343.087012608	17.39264\\
7343.187505152	16.8849919999993\\
7343.2910976	19.4772479999992\\
7343.391031296	19.4112000000005\\
7343.489935872	19.3157119999996\\
7343.589824768	18.2046719999998\\
7343.689078016	17.4579200000007\\
7343.788697344	17.0769920000002\\
7343.887947776	16.3276800000003\\
7343.99287936	19.2591360000006\\
7344.092095488	18.4752640000006\\
7344.192249856	18.6296320000001\\
7344.290943488	16.3233280000004\\
7344.39113472	17.5144959999998\\
7344.490046976	16.4267519999994\\
7344.599765504	25.1453440000005\\
7344.693699072	19.0789120000009\\
7344.7936192	16.9991680000003\\
7344.893110016	16.4897280000005\\
7344.992708608	16.0885760000001\\
7345.097131008	19.5107840000001\\
7345.1965952	19.9749119999997\\
7345.296173568	19.5535359999994\\
7345.395670272	19.0499839999993\\
7345.494936576	16.3164159999997\\
7345.59979008	20.1699840000001\\
7345.699064576	19.4444800000001\\
7345.798399488	18.7793920000004\\
7345.897949696	18.3293439999998\\
7345.997999616	18.3795200000004\\
7346.097084928	17.4648319999997\\
7346.196577536	16.9574400000001\\
7346.295973888	16.3537919999999\\
7346.395635712	16.0153599999994\\
7346.50011904	20.4989440000008\\
7346.59989376	20.2736640000003\\
7346.6989952	19.3751040000006\\
7346.798184704	18.5646080000006\\
7346.988193536	19.5732480000006\\
7347.096910336	17.2902400000003\\
7347.196636928	17.0168319999993\\
7347.296093952	16.4738560000005\\
7347.400470016	20.8496639999994\\
7347.500211456	20.5913600000003\\
7347.599705856	20.0857599999999\\
7347.699135488	19.5153919999993\\
7347.798536448	18.9163520000002\\
7347.897984256	18.3639039999998\\
7347.99790336	18.2832639999997\\
7348.097097472	17.4773760000007\\
7348.196554496	16.9344000000001\\
7348.296009216	16.3891199999998\\
7348.400519424	20.8990720000002\\
7348.50012544	20.5053439999992\\
7348.689225472	19.6052479999998\\
7348.798576896	18.9567999999999\\
7348.907794432	28.1740800000007\\
7348.996942336	17.3222399999995\\
7349.097025024	17.4049279999999\\
7349.196289024	16.6689279999991\\
7349.296102144	16.4820479999998\\
7349.400243712	20.6233599999996\\
7349.500227328	20.6072320000003\\
7349.599303168	19.6830719999998\\
7349.699097856	19.4777599999998\\
7349.79825664	18.6365440000009\\
7349.89796352	18.3431679999994\\
7349.997401088	17.780992\\
7350.097092096	17.4719999999998\\
7350.196397568	16.7774719999998\\
7350.296267008	16.6469120000002\\
7350.40026496	20.6446080000005\\
7350.500120576	20.5004800000006\\
7350.599249408	19.6293119999991\\
7350.698949632	19.3295359999993\\
7350.798336768	18.7166720000005\\
7350.898063872	17.4435840000006\\
7350.996880384	17.2602879999995\\
7351.09674368	17.1235840000008\\
7351.196411904	16.7918079999999\\
7351.296095744	16.4756479999996\\
7351.405408512	25.7881600000001\\
7351.500202752	20.5826560000005\\
7351.604325888	24.7057920000007\\
7351.728473344	19.8530559999999\\
7351.828429568	18.8093439999993\\
7351.9424448	19.8246400000007\\
7352.04730112	19.6807680000002\\
7352.13654144	15.9211520000008\\
7352.271151616	20.5314560000006\\
7352.3607168	19.0965759999999\\
7352.460603392	20.9832960000003\\
7352.559619328	17.9991040000004\\
7352.674341632	17.7213439999996\\
7352.758248192	21.6281600000002\\
7352.83324672	20.6266880000003\\
7352.928102144	19.4821119999997\\
7353.032187648	19.5673599999991\\
7353.131696128	20.0760320000009\\
7353.24564608	17.0257920000004\\
7353.315462144	18.8421120000003\\
7353.430267136	17.6468480000003\\
7353.530007296	17.3870079999997\\
7353.628650752	18.0305919999992\\
7353.728370432	16.7503359999992\\
7353.833465856	20.845824\\
7353.952147712	38.5274879999997\\
7354.022299392	18.6792960000002\\
7354.132354304	18.7340800000002\\
7354.231039488	20.419328\\
7354.33105664	17.4366719999998\\
7354.430101504	17.4812160000001\\
7354.535396608	21.77664\\
7354.61939072	19.7706240000007\\
7354.71416448	18.5441279999995\\
7354.842911488	28.2913279999993\\
7354.908048384	16.4282879999992\\
7355.012261376	18.6411520000001\\
7355.11631232	17.6921600000005\\
7355.200749312	16.1292799999992\\
7355.305703936	20.0837119999997\\
7355.405408512	17.7884159999994\\
7355.539136256	34.5159679999997\\
7355.609245184	18.6250240000008\\
7355.728334592	27.7145600000003\\
7355.808297472	20.6771200000003\\
7355.917225728	15.6055039999992\\
7356.006837504	18.2172159999991\\
7356.106467328	19.8471680000002\\
7356.20142208	19.8021119999994\\
7356.310702848	21.0826240000006\\
7356.410123264	19.5031039999994\\
7356.539021312	17.4010880000005\\
7356.60428416	16.6640640000005\\
7356.718187264	19.5671039999997\\
7356.818049024	19.4288639999995\\
7356.917590272	19.9700479999992\\
7357.007392768	20.7726079999993\\
7357.106340608	16.7206399999995\\
7357.201113344	17.4932480000007\\
7357.299755264	15.1349759999994\\
7357.400198912	18.5786879999996\\
7357.504895488	21.2753919999996\\
7357.599072256	18.4519679999994\\
7357.688063744	19.4437120000002\\
7357.798266112	18.6460160000006\\
7357.897906688	18.2863359999992\\
7357.986986496	18.3662079999995\\
7358.086080256	17.4602240000004\\
7358.191336192	20.7160320000003\\
7358.286042624	17.4223359999996\\
7358.390060288	18.440192\\
7358.490246912	19.6267520000001\\
7358.589221888	18.6017279999996\\
7358.69820416	27.5840000000007\\
7358.793152768	20.5327359999992\\
7358.892838656	20.2186239999992\\
7358.992389632	19.7693440000003\\
7359.092043776	18.4235520000002\\
7359.191163392	18.5431040000003\\
7359.28884096	16.2209280000006\\
7359.390166784	16.5465600000007\\
7359.49478528	20.1651199999997\\
7359.593943296	19.3231360000009\\
7359.693318912	17.6985600000007\\
7359.80324736	27.6272640000007\\
7359.89294464	17.3245439999992\\
7360.002172928	26.552576\\
7360.095831552	20.2114560000009\\
7360.196257536	20.6371839999993\\
7360.289172224	13.5521279999994\\
7360.395030016	17.4097920000004\\
7360.499009792	20.3896320000003\\
7360.599033088	20.4129279999997\\
7360.698153728	20.5335040000009\\
7360.797631744	19.0115839999999\\
7360.897248	18.6278399999992\\
7360.997230592	18.6104319999995\\
7361.086459648	16.8396799999991\\
7361.190556928	17.9366399999999\\
7361.289216512	13.5964160000003\\
7361.395117824	16.4976640000004\\
7361.49892096	19.3008640000007\\
7361.598535168	18.9150719999998\\
7361.69798528	18.3651840000002\\
7361.797693184	18.0730879999992\\
7361.896907776	17.2874240000001\\
7362.00724224	27.6221440000008\\
7362.095916544	16.2964479999991\\
7362.196339456	16.7193599999991\\
7362.30492928	25.3091839999997\\
7362.39957504	19.9546879999998\\
7362.499115264	19.4951679999995\\
7362.599083776	19.4636800000007\\
7362.6979712	18.3511039999994\\
7362.79759872	17.9786239999994\\
7362.897033216	17.4128639999999\\
7362.99732096	17.7008640000004\\
7363.095977216	16.3571200000006\\
7363.196091648	16.4715520000009\\
7363.300024832	20.4047360000004\\
7363.39946368	19.8433280000008\\
7363.498978304	19.3582079999996\\
7363.5988096	19.1895039999999\\
7363.697789952	18.1698560000004\\
7363.797488384	17.8682879999997\\
7363.896851456	17.2311040000004\\
7363.997085952	17.4658560000007\\
7364.085820416	16.2004479999996\\
7364.195398656	15.7785600000007\\
7364.29012608	20.5058559999998\\
7364.399583744	19.9633919999997\\
7364.499330304	19.7102080000004\\
7364.598461184	18.8410879999992\\
7364.688270848	16.6507519999996\\
7364.797525504	17.9054080000005\\
7364.897050368	17.4300160000003\\
7364.996420096	16.7999999999993\\
7365.09591296	16.2928639999991\\
7365.195346176	16.7260160000005\\
7365.299875072	20.2549760000002\\
7365.399437056	19.8167040000008\\
7365.498917632	19.297536\\
7365.598402048	18.7819519999994\\
7365.697761792	18.1416960000006\\
7365.797073152	17.4530560000003\\
7365.897178624	17.5582720000002\\
7366.096037376	16.4172799999997\\
7366.190855936	18.2356479999999\\
7366.300163072	20.5429760000006\\
7366.399631104	20.0107520000001\\
7366.498792448	19.1723519999996\\
7366.598434048	18.8139520000004\\
7366.69794688	27.3267199999991\\
7366.797586688	17.9665920000007\\
7366.89676928	17.1489280000005\\
7366.9964736	16.8535040000006\\
7367.095899136	16.2790399999994\\
7367.195618304	15.9982080000009\\
7367.299801344	20.1812480000008\\
7367.399443712	19.8233600000003\\
7367.498930944	20.3107839999993\\
7367.5983936	18.7735040000007\\
7367.697998592	18.3784959999994\\
7367.797523712	18.9035519999998\\
7367.886467072	17.8470400000006\\
7367.986313728	17.6934399999991\\
7368.095815936	16.1958400000003\\
7368.195457792	15.8376960000005\\
7368.294964736	24.3445759999995\\
7368.394518528	15.8983680000001\\
7368.498873856	20.2536959999998\\
7368.598297344	18.677248\\
7368.69798656	19.3664000000008\\
7368.797733376	19.1132159999997\\
7368.896739584	17.1192319999991\\
7368.996226816	16.6067199999998\\
7369.095968768	17.3486080000002\\
7369.19546496	15.8448640000006\\
7369.294730752	16.1105920000009\\
7369.394394624	15.7744640000001\\
7369.489108992	18.4888319999991\\
7369.59833472	19.7145600000003\\
7369.697848576	19.2284159999999\\
7369.797428992	18.8088320000006\\
7369.896806656	17.1863040000007\\
7369.995927808	16.3077119999998\\
7370.091129856	16.5096959999992\\
7370.195216896	16.5967359999995\\
7370.294965248	16.345088\\
7370.399129856	20.5096959999992\\
7370.498991872	20.3717120000001\\
7370.598202368	19.5822079999998\\
7370.697974528	19.3543680000002\\
7370.8967552	18.1350399999992\\
7370.996019712	17.3995520000008\\
7371.095991808	17.3716480000003\\
7371.195135232	16.5150720000001\\
7371.299971328	20.3512320000009\\
7371.398932736	20.3125760000003\\
7371.498918144	20.2979840000007\\
7371.59831168	19.6915200000003\\
7371.697782528	19.1623679999993\\
7371.797313024	18.6928640000006\\
7371.886896384	18.2763520000008\\
7371.996057856	17.4376960000009\\
7372.09552	16.89984\\
7372.194676992	16.0568320000002\\
7372.295019776	16.3996160000006\\
7372.399054848	20.4346879999994\\
7372.498797824	20.1776640000007\\
7372.598023168	19.4030079999993\\
7372.697997312	19.3771519999991\\
7372.79721216	18.5920000000006\\
7372.896719872	18.0997119999993\\
7372.995936512	17.3163519999998\\
7373.096001024	17.3808640000007\\
7373.195160064	16.5399039999993\\
7373.289986304	20.3660799999998\\
7373.409000704	18.3805439999996\\
7373.493514752	23.8945280000007\\
7373.598110464	28.4904960000003\\
7373.687827968	18.2077439999994\\
7373.787037952	17.4177280000004\\
7373.886989824	16.3696639999998\\
7373.996265216	25.6450559999994\\
7374.090851072	19.2309760000007\\
7374.189601792	16.9815039999994\\
7374.285012224	16.391936\\
7374.389169152	16.5491199999997\\
7374.48886144	16.2411520000005\\
7374.592894464	20.2744320000002\\
7374.69308416	20.4638720000003\\
7374.792256	17.6358400000008\\
7374.891860736	17.2405760000001\\
7375.001195264	26.5751039999996\\
7375.095959808	20.3397120000009\\
7375.200113664	25.493504\\
7375.29484544	20.2252800000006\\
7375.394027264	18.4071679999997\\
7375.493297664	16.6776320000008\\
7375.593312768	16.6927360000009\\
7375.69799168	20.3714560000008\\
7375.797025536	19.4053120000008\\
7375.896223744	19.6034560000007\\
7375.996132864	18.5128960000002\\
7376.09582208	18.2018559999997\\
7376.194979072	17.3588479999999\\
7376.294673664	16.0535039999995\\
7376.39883904	20.2188800000004\\
7376.498048	19.4278400000003\\
7376.597851904	19.2317440000006\\
7376.698116608	19.4964479999999\\
7376.806821888	28.201728\\
7376.901432064	25.811968\\
7376.996389632	17.769472\\
7377.095926016	17.3058560000009\\
7377.195067648	16.4474879999998\\
7377.294950656	16.3304960000005\\
7377.3987328	20.1126399999994\\
7377.498225152	19.6049920000005\\
7377.597817856	19.1976959999993\\
7377.697843712	19.2235519999995\\
7377.79695488	18.3347200000007\\
7377.896221696	17.6015360000001\\
7377.995934208	17.3140480000002\\
7378.090877184	20.2570240000005\\
7378.194916608	16.2964479999991\\
7378.294720512	16.1003519999995\\
7378.398418944	19.7987840000005\\
7378.497836032	19.2158720000007\\
7378.59794304	19.3228799999997\\
7378.697744128	19.1239679999999\\
7378.797094912	18.4747520000001\\
7378.89610624	17.4860800000006\\
7379.095654912	17.0347519999996\\
7379.194843136	16.2229759999991\\
7379.284637696	16.0174079999997\\
7379.39886848	20.2483200000006\\
7379.49822208	19.6019199999992\\
7379.597982464	19.3623040000002\\
7379.69790848	19.2883199999997\\
7379.796697856	18.0776960000003\\
7379.896420608	17.800448\\
7379.99603968	17.4195199999995\\
7380.095794176	17.1740160000008\\
7380.194929664	16.3095040000007\\
7380.293882624	15.2624639999995\\
7380.398839552	20.2193920000009\\
7380.497931776	19.3116160000009\\
7380.597860608	19.2404480000005\\
7380.69773184	19.11168\\
7380.796851456	18.2312959999999\\
7380.896043264	17.4231039999995\\
7380.995964928	17.3447680000008\\
7381.095735808	17.1156480000009\\
7381.1997824	21.1622399999997\\
7381.29881728	20.1971200000007\\
7381.39870208	20.0819200000005\\
7381.498225152	19.6049920000005\\
7381.597727488	19.1073280000001\\
7381.697828864	19.2087040000006\\
7381.796984064	18.3639039999998\\
7381.896127488	17.5073279999997\\
7381.99587072	17.2505600000004\\
7382.095039744	16.4195839999993\\
7382.194952448	16.3322879999996\\
7382.298837504	28.2173440000006\\
7382.393862912	19.2427520000001\\
7382.597041408	18.4212480000006\\
7382.69667328	18.0531200000005\\
7382.895844352	17.2241919999997\\
7382.995881728	17.2615679999999\\
7383.094673408	16.0532480000002\\
7383.194891008	16.2708480000001\\
7383.298810624	20.1904639999993\\
7383.398739968	20.1198079999995\\
7383.497688064	19.0679039999995\\
7383.59773952	19.1193600000006\\
7383.696724224	18.1040639999992\\
7383.797004032	18.3838720000003\\
7383.895735296	17.1151360000003\\
7383.996132352	17.5121920000001\\
7384.094866944	16.2467840000008\\
7384.298763264	20.1431040000007\\
7384.398879744	20.2595839999994\\
7384.497837312	19.2171519999993\\
7384.59748864	18.8684799999992\\
7384.696388096	17.7679360000002\\
7384.796709376	18.0892160000003\\
7384.895643648	17.0234880000007\\
7384.996111104	17.4909439999992\\
7385.094757376	16.1372159999992\\
7385.19486208	16.2419200000004\\
7385.298812416	20.1922560000003\\
7385.398675712	20.0555519999998\\
7385.497699072	19.0789120000009\\
7385.597650432	19.030272\\
7385.696533504	17.9133440000005\\
7385.796948736	18.3285759999999\\
7385.895662336	17.0421760000008\\
7385.995020288	16.4001279999993\\
7386.094952448	16.3322879999996\\
7386.194555648	15.9354879999992\\
7386.398313472	19.6933119999994\\
7386.497778688	19.1585279999999\\
7386.597451264	18.8311040000008\\
7386.696861696	18.2415359999995\\
7386.795974656	17.3544959999999\\
7386.895616768	16.9966079999995\\
7386.995174912	16.554752\\
7387.094746368	16.1262079999997\\
7387.19488	16.2598400000006\\
7387.29877632	20.1561600000005\\
7387.398186496	19.5663359999999\\
7387.497713152	19.0929919999999\\
7387.597398016	18.7778560000006\\
7387.69681664	18.1964800000005\\
7387.796273152	17.6529919999994\\
7387.895674624	17.0544640000007\\
7387.995487232	16.8670719999991\\
7388.0948352	16.2150399999991\\
7388.19424512	15.6249599999992\\
7388.29876992	20.1497600000002\\
7388.39826432	19.6441599999998\\
7388.497859072	19.2389120000007\\
7388.587971328	18.3513600000006\\
7388.686846976	17.2267520000005\\
7388.796423424	25.8032640000001\\
7388.885574912	15.9546879999998\\
7388.986042624	16.4223999999995\\
7389.089718016	19.0978560000003\\
7389.18957312	18.9529600000005\\
7389.288406016	16.7856640000009\\
7389.388283904	15.6638719999992\\
7389.492714496	20.0942080000004\\
7389.592413952	19.7939200000001\\
7389.69158144	18.9611519999999\\
7389.791501056	18.8810240000003\\
7389.885711104	17.0910719999993\\
7389.990897408	18.2771200000007\\
7390.089722368	16.1021440000004\\
7390.194898944	20.2787840000001\\
7390.303755008	28.1349119999995\\
7390.394091776	18.4716800000006\\
7390.492613632	17.9934720000001\\
7390.592477696	16.8575999999994\\
7390.696826112	26.2059520000003\\
7390.801846272	26.2261760000001\\
7390.895319296	18.6990079999996\\
7390.994900992	17.2810239999999\\
7391.094378752	16.7585280000003\\
7391.194903808	17.2835840000007\\
7391.293609472	15.9892479999999\\
7391.392941312	15.3210880000006\\
7391.497853696	20.2337279999992\\
7391.597574144	18.9539839999998\\
7391.706601984	27.9818240000004\\
7391.796387328	17.7671680000003\\
7391.895752448	17.1322880000007\\
7391.995487488	16.8673280000003\\
7392.0945344	15.9142400000001\\
7392.198986752	20.3665920000003\\
7392.298677248	20.0570879999996\\
7392.398086656	20.4664319999993\\
7392.497577216	18.9570559999993\\
7392.597435136	19.8149119999998\\
7392.69668992	18.0697600000003\\
7392.796304128	18.6839039999995\\
7392.895541504	16.9213440000003\\
7392.995139072	16.5189119999995\\
7393.094428928	16.8087039999991\\
7393.198500864	19.8807039999992\\
7393.298615296	19.9951359999995\\
7393.398034176	19.4140160000006\\
7393.497696256	20.0762880000002\\
7393.596888064	19.2678400000004\\
7393.696523264	17.9031040000009\\
7393.795908096	18.2878720000008\\
7393.900787456	26.1672959999996\\
7393.994610944	15.9907839999996\\
7394.094588416	15.9682560000001\\
7394.20375296	25.1327999999994\\
7394.2932416	15.6213759999991\\
7394.397937408	20.3171839999995\\
7394.497554432	18.9342720000004\\
7394.597193728	19.573504\\
7394.696744448	19.1242239999992\\
7394.796053504	17.4333439999991\\
7394.895609088	17.9888640000008\\
7394.995086592	16.4664319999993\\
7395.094733312	17.1130880000001\\
7395.188827392	17.2072960000005\\
7395.2927552	15.1349759999994\\
7395.397982208	20.3619839999992\\
7395.497741056	20.1210879999999\\
7395.596946688	19.3264639999998\\
7395.696764672	19.1444479999991\\
7395.796210944	18.5907200000001\\
7395.895691264	18.0710400000007\\
7395.99490304	17.2830720000002\\
7396.094592768	16.9725440000002\\
7396.193967616	16.3473919999997\\
7396.293216256	15.5960319999995\\
7396.397816576	20.1963520000008\\
7396.497717504	20.0975359999993\\
7396.597046016	18.4258559999998\\
7396.795915008	18.2947839999997\\
7396.890619904	18.9998080000005\\
7396.994944768	17.3248000000003\\
7397.094899712	17.2794880000001\\
7397.19401728	16.3970559999998\\
7397.293268992	18.6488320000008\\
7397.392551168	19.9311359999992\\
7397.497636608	20.0166399999998\\
7397.59683968	19.2194560000007\\
7397.696028672	18.4084480000001\\
7397.795969792	18.3495679999996\\
7397.895725824	25.1056640000006\\
7397.99500928	17.3893119999993\\
7398.094764544	17.1443199999994\\
7398.194194432	16.574208\\
7398.293264896	15.6446720000004\\
7398.397828608	20.2083839999996\\
7398.497800704	20.1807360000003\\
7398.597042944	19.4227200000005\\
7398.691757056	18.1368320000001\\
7398.895602688	17.9824640000006\\
7398.99506048	17.4405119999992\\
7399.0947008	17.0805760000003\\
7399.193846528	16.2263039999998\\
7399.292996864	15.3766400000004\\
7399.397607168	19.9869440000002\\
7399.497359616	19.7396480000007\\
7399.591527168	19.907072\\
7399.69597312	18.3528960000003\\
7399.796150528	18.5303039999999\\
7399.895736832	18.1166080000003\\
7399.994876672	17.2567039999994\\
7400.08964608	16.0258560000002\\
7400.193945088	16.3248640000002\\
7400.292978176	15.3579520000003\\
7400.39784832	20.2280960000007\\
7400.487601152	18.9808639999992\\
7400.597101824	19.4815999999992\\
7400.69585792	26.2376960000001\\
7400.795791616	18.1713920000002\\
7400.895635712	18.0154879999991\\
7400.994913536	17.2935679999991\\
7401.094775552	17.1553280000007\\
7401.193939968	16.3197440000004\\
7401.30359936	25.9791359999999\\
7401.397726976	20.1067519999997\\
7401.521620736	44.0007679999999\\
7401.596676096	19.0558720000008\\
7401.695839744	18.2195200000006\\
7401.795956736	18.3365119999999\\
7401.895523328	17.9031040000009\\
7401.994859008	17.2390400000004\\
7402.113486592	35.8663680000009\\
7402.193380352	15.7601279999999\\
7402.29260032	14.9800959999993\\
7402.397703168	20.0829439999998\\
7402.492576512	19.9562239999996\\
7402.596818688	19.1984639999991\\
7402.69610752	18.4872959999993\\
7402.895723008	18.1027840000006\\
7402.99478528	17.1653119999992\\
7403.088876288	15.2560639999992\\
7403.188860928	20.2408959999993\\
7403.29756672	19.9464960000005\\
7403.397947648	20.3274239999992\\
7403.487661312	19.0410240000001\\
7403.586871808	18.2515199999998\\
7403.685506048	16.8860160000004\\
7403.796085248	25.4650880000008\\
7403.890533376	19.9132160000008\\
7403.994834176	24.2140159999999\\
7404.08858368	16.9635839999992\\
7404.188713984	18.0938239999996\\
7404.28790016	16.2798079999993\\
7404.387981824	16.3617279999999\\
7404.49154048	18.9201919999996\\
7404.591897344	18.2771200000007\\
7404.690551808	16.9315839999999\\
7404.790784768	17.1648000000005\\
7404.889544448	15.9242240000003\\
7404.989696768	16.0765439999996\\
7405.093538816	19.918592\\
7405.204007168	28.3868160000002\\
7405.292651776	17.0316800000001\\
7405.402671872	27.0517760000002\\
7405.496465152	19.84512\\
7405.596852736	20.232704\\
7405.700754944	25.1345920000003\\
7405.795328512	18.7084799999993\\
7405.889349632	18.7294720000009\\
7405.995026176	18.4061440000005\\
7406.093621248	16.0010239999992\\
7406.193710592	16.0903679999992\\
7406.297380352	19.7601279999999\\
7406.397408	19.7877759999992\\
7406.496542464	18.9224959999992\\
7406.596665088	19.0448639999995\\
7406.695549184	17.9289599999993\\
7406.795132928	17.5127040000007\\
7406.894518528	16.8983040000003\\
7406.994640128	17.02016\\
7407.093464064	15.8438399999995\\
7407.193882624	16.2623999999996\\
7407.29751808	19.8978559999996\\
7407.397225728	19.6055039999992\\
7407.496363008	18.7430399999994\\
7407.596675584	19.0553600000003\\
7407.695596288	17.9760640000004\\
7407.795248384	17.6281600000002\\
7407.894171904	16.5516800000005\\
7407.994398464	16.7784960000008\\
7408.093522688	15.9024640000007\\
7408.193684736	16.0645120000008\\
7408.297562112	19.9418879999994\\
7408.397504256	19.8840319999999\\
7408.496661248	19.0412799999995\\
7408.595947776	18.3275520000007\\
7408.685430272	15.8100479999994\\
7408.790815232	19.1948799999991\\
7408.894532608	16.9123839999993\\
7408.994196224	16.5762560000003\\
7409.093506304	15.8860800000002\\
7409.193484544	15.8643200000006\\
7409.297530112	19.9098880000001\\
7409.39716608	19.5458560000006\\
7409.496466688	18.8467199999996\\
7409.596152576	18.5323520000002\\
7409.69554304	17.9228160000002\\
7409.794960384	17.3401599999997\\
7409.894463232	16.8430079999998\\
7409.993719296	16.0993280000002\\
7410.093434624	15.8143999999993\\
7410.19378944	16.1692160000002\\
7410.297381376	19.7611519999991\\
7410.387920128	16.3000319999992\\
7410.496628224	19.0082559999992\\
7410.596057856	18.4376319999992\\
7410.695652352	18.0321280000007\\
7410.79512576	17.5055360000006\\
7410.894558208	16.9379840000001\\
7410.994168064	16.5480960000004\\
7411.093486848	15.8666240000002\\
7411.193381376	15.7611519999991\\
7411.297541632	19.9214080000002\\
7411.387728384	19.1083519999993\\
7411.486497024	17.8767360000002\\
7411.596076544	18.4563199999993\\
7411.68562944	16.0092160000004\\
7411.795156736	17.5365120000006\\
7411.894727168	17.1069439999992\\
7411.994817024	17.1970560000009\\
7412.088272128	17.6519680000001\\
7412.19331968	15.6994560000003\\
7412.297454592	19.8343679999998\\
7412.397055232	19.4350080000004\\
7412.486612992	15.9928319999999\\
7412.596104192	18.4839680000005\\
7412.690627328	20.0071680000001\\
7412.7950976	17.4773760000007\\
7412.894783232	17.1630079999995\\
7412.993783296	16.1633280000005\\
7413.088569088	17.9489279999998\\
7413.192983296	15.3630720000001\\
7413.297753088	20.1328639999992\\
7413.397259008	19.6387840000007\\
7413.496488704	18.8687360000004\\
7413.58611328	17.4929919999995\\
7413.695366144	17.7459199999994\\
7413.795065088	17.4448639999991\\
7413.89449728	16.8770559999994\\
7413.994080768	16.4608000000007\\
7414.088306176	17.6860159999997\\
7414.197401344	19.7811199999996\\
7414.297200896	19.580672\\
7414.396902656	19.282432\\
7414.49632768	18.7077119999994\\
7414.596022016	18.4017920000006\\
7414.685447168	16.8271359999999\\
7414.894294784	16.6745599999995\\
7414.993934848	16.3148799999999\\
7415.093411328	15.7911039999999\\
7415.197371136	19.7509119999995\\
7415.297316352	19.6961279999996\\
7415.401894912	24.2746879999995\\
7415.49651584	18.8958719999991\\
7415.595548672	17.9284480000006\\
7415.69536384	17.7436159999997\\
7415.78968192	18.0615679999992\\
7415.89442048	16.8002560000004\\
7415.993529344	15.9093759999996\\
7416.092797696	15.1774719999994\\
7416.197684736	20.0645120000008\\
7416.287163648	18.5433599999997\\
7416.401827584	24.2073600000003\\
7416.496527104	18.9071359999998\\
7416.595910656	20.2905599999995\\
7416.695657984	18.0377599999993\\
7416.794564096	16.9438719999998\\
7416.894555136	16.9349120000006\\
7416.993766144	16.1461760000002\\
7417.093233664	19.6134399999992\\
7417.197729792	20.1095679999999\\
7417.297595392	19.9751680000008\\
7417.39673344	19.1132159999997\\
7417.4965056	18.8856319999995\\
7417.59565312	18.0328960000006\\
7417.695368448	17.7482240000008\\
7417.794672128	17.0519039999999\\
7417.894439936	16.8197120000004\\
7417.99353472	15.9147520000006\\
7418.092869632	15.2494079999997\\
7418.19772544	27.1052799999998\\
7418.391491072	22.87104\\
7418.4860608	17.4405119999992\\
7418.610883328	41.2633600000008\\
7418.684982528	16.3624959999997\\
7418.784600576	15.9802880000007\\
7418.894412288	24.7920639999993\\
7418.988852224	19.232\\
7419.088497664	18.8776959999996\\
7419.187652864	16.0327679999991\\
7419.287364864	15.7445119999993\\
7419.396647424	25.0273280000001\\
7419.49161728	18.9969920000003\\
7419.59087488	19.2547840000007\\
7419.789984768	17.3647359999995\\
7419.889344512	15.7242879999994\\
7419.993682432	20.0622079999994\\
7420.09281792	18.1977599999991\\
7420.19272192	18.1017599999996\\
7420.292458752	18.8387839999996\\
7420.391749632	17.1294720000005\\
7420.500868096	26.2479359999998\\
7420.595382528	19.7624319999995\\
7420.695409408	18.7891199999995\\
7420.794646528	18.0264960000004\\
7420.894368512	17.7482240000008\\
7420.988715008	17.0946559999993\\
7421.09293056	16.310528\\
7421.192950528	16.3302399999993\\
7421.292294144	15.6741120000006\\
7421.40179584	25.1755520000006\\
7421.495757824	19.1377919999995\\
7421.600604672	23.9846400000006\\
7421.695332608	18.7123200000005\\
7421.794734848	17.1146239999998\\
7421.894448896	17.8286079999998\\
7421.993610752	15.9907839999996\\
7422.087774208	19.154176\\
7422.192841472	16.221184\\
7422.292472064	15.8520320000007\\
7422.396702464	20.0821759999999\\
7422.496370176	19.7501439999996\\
7422.595685632	19.0655999999999\\
7422.694676736	18.0564479999994\\
7422.794707456	18.0874239999994\\
7422.904615168	27.9948800000002\\
7423.00360448	26.9844479999992\\
7423.092938496	16.3184639999999\\
7423.192433664	15.8133760000001\\
7423.292364544	15.7445119999993\\
7423.401944576	25.3242879999998\\
7423.496484352	19.8643200000006\\
7423.595553792	17.9335680000004\\
7423.694347776	17.7274880000004\\
7423.794754048	18.134016\\
7423.894464512	17.8442240000004\\
7423.993313792	16.6937600000001\\
7424.092799744	16.1797119999992\\
7424.192747008	16.1267200000002\\
7424.301827072	25.2070399999993\\
7424.396568832	19.9485440000008\\
7424.496573952	19.9539199999999\\
7424.595732992	19.1129600000004\\
7424.6947008	18.0805120000005\\
7424.794270208	17.6501759999992\\
7424.894303488	17.6831999999995\\
7424.99291264	16.2926079999997\\
7425.093101312	16.48128\\
7425.202757376	26.1370879999995\\
7425.30149248	24.8724480000001\\
7425.396776192	20.1559039999993\\
7425.49660928	19.9892479999999\\
7425.595582208	18.9621760000009\\
7425.69472512	18.1048320000009\\
7425.79466496	18.0449279999993\\
7425.893683712	17.0634239999999\\
7425.99339648	16.7764480000005\\
7426.092707072	16.0870400000003\\
7426.20285312	26.2328319999997\\
7426.296749824	20.1297919999997\\
7426.401618944	19.9987199999996\\
7426.495480064	17.8600960000003\\
7426.595673856	19.0538240000005\\
7426.694388992	17.7687040000001\\
7426.79456	17.9399680000006\\
7426.893137664	16.5173759999998\\
7426.993343488	16.7234559999997\\
7427.09260416	15.9841280000001\\
7427.192106752	15.4864639999996\\
7427.286616576	16.9963520000001\\
7427.386505472	16.8852480000005\\
7427.49564416	19.0241279999991\\
7427.595688448	19.0684160000001\\
7427.694496	17.8757119999991\\
7427.794466304	17.8462720000007\\
7427.893508352	16.8880640000007\\
7427.993773056	17.1530239999993\\
7428.0925504	15.9303679999994\\
7428.192496896	15.8766080000005\\
7428.296603136	19.9831040000008\\
7428.396549632	19.9293440000001\\
7428.595027456	17.4072319999996\\
7428.69956864	18.9486080000006\\
7428.804600576	19.9802880000007\\
7428.903126272	19.5061760000008\\
7429.008101632	26.4814079999996\\
7429.11267072	29.0503680000002\\
7429.197185792	15.5658239999993\\
7429.301541888	16.9215999999997\\
7429.401600768	17.9806719999997\\
7429.49570304	19.0830079999996\\
7429.599809792	17.1896319999996\\
7429.704580608	19.9605759999995\\
7429.789027328	16.4072959999994\\
7429.893583616	16.9633279999998\\
7429.993434112	16.8140800000001\\
7430.09248512	15.8650880000005\\
7430.192362752	15.7424640000008\\
7430.291393536	16.7733759999992\\
7430.421074432	19.4542079999992\\
7430.515593728	25.9735039999996\\
7430.614324992	23.7048319999994\\
7430.709641984	17.0216959999998\\
7430.814555648	25.9353599999995\\
7430.908534784	16.9146880000008\\
7431.012559104	18.9388799999997\\
7431.112601856	17.9816960000007\\
7431.207550976	17.9307520000002\\
7431.311685376	20.0652800000007\\
7431.401489152	18.8689919999997\\
7431.500635136	16.0151040000001\\
7431.604894976	20.2746879999995\\
7431.704543232	16.9231359999994\\
7431.799083264	18.4632320000001\\
7431.898683648	17.0634239999999\\
7431.997813248	17.1932159999997\\
7432.102522112	20.9018880000003\\
7432.202464256	16.8440320000009\\
7432.326838272	16.2181120000005\\
7432.406652928	20.0327679999991\\
7432.500638464	18.0183039999993\\
7432.605053952	17.4338559999997\\
7432.8042048	17.5846399999991\\
7432.898540032	18.9196800000009\\
7433.097731328	20.1111039999996\\
7433.19231872	16.6983679999994\\
7433.296753664	18.1335039999994\\
7433.396496896	19.8766080000005\\
7433.500791552	19.1713280000004\\
7433.599906816	19.2865280000005\\
7433.69953664	18.9166079999995\\
7433.794061568	15.4414080000006\\
7433.898687232	21.067008\\
7433.993147648	16.5276159999994\\
7434.097797888	18.1777920000004\\
7434.196999936	19.3797119999999\\
7434.301657344	20.0371200000009\\
7434.395539968	14.9196800000009\\
7434.500580608	17.9604479999998\\
7434.61945856	16.8384000000005\\
7434.699861248	19.2412160000003\\
7434.798596352	18.9762559999999\\
7434.903546368	20.9262080000008\\
7434.997699072	19.0789120000009\\
7435.09772928	17.1089919999995\\
7435.197113856	17.4937599999994\\
7435.30107392	19.4536960000005\\
7435.39646848	16.8481279999996\\
7435.500855296	20.2352640000008\\
7435.599835136	20.2150399999991\\
7435.699613696	17.9937279999995\\
7435.79906816	18.448128\\
7435.898784512	17.1642879999999\\
7435.997885952	17.2659199999998\\
7436.097589504	15.9692799999993\\
7436.196955392	17.3352959999993\\
7436.301881344	20.2611199999992\\
7436.405649152	25.0288639999999\\
7436.50068096	20.0609280000008\\
7436.59944448	20.8243199999997\\
7436.699768832	21.1486719999994\\
7436.798600448	19.9802880000007\\
7436.89853696	18.9166079999995\\
7436.997524992	18.9048320000002\\
7437.097592832	17.9727359999997\\
7437.196806144	18.1859839999997\\
7437.296614656	16.9945599999992\\
7437.395118592	16.4984320000003\\
7437.495497728	16.8775679999999\\
7437.599586816	20.9666560000005\\
7437.699555072	19.9349760000005\\
7437.79853824	19.9180799999995\\
7437.898668032	19.0476799999997\\
7437.997640704	19.0205440000009\\
7438.097704704	19.0845439999994\\
7438.19651712	17.89696\\
7438.296728832	17.1087360000001\\
7438.395624704	17.0045439999994\\
7438.495554304	15.9342080000006\\
7438.594492672	15.8725119999999\\
7438.699599104	19.9790080000002\\
7438.798637312	20.0171520000004\\
7438.898545408	18.925056\\
7439.117165568	17.5454719999998\\
7439.196366848	17.7466879999993\\
7439.296562432	16.9423360000001\\
7439.395537664	16.9175039999991\\
7439.495127808	15.5077120000005\\
7439.599692032	21.0718720000004\\
7439.699504384	19.8842879999993\\
7439.798568192	19.9480320000002\\
7439.898487296	15.8671360000008\\
7440.012791552	19.1713280000004\\
7440.117176576	15.5563519999996\\
7440.321545216	19.9249920000002\\
7440.42059008	17.9699199999995\\
7440.51985152	18.2312959999999\\
7440.619635968	16.0156160000006\\
7440.744596224	18.9760000000006\\
7440.81864832	20.0281599999998\\
7441.01755264	16.9326079999992\\
7441.117024768	17.4046720000006\\
7441.21141376	19.7936640000007\\
7441.316511232	18.8910080000005\\
7441.41557376	24.9536000000007\\
7441.514839808	17.2198399999997\\
7441.598979328	16.3591680000009\\
7441.699427072	18.8070399999997\\
7441.793582848	15.9626239999998\\
7441.89318784	16.5675520000004\\
7441.992423424	15.8033919999998\\
7442.092326656	15.7066240000004\\
7442.196526848	19.9065599999994\\
7442.296443904	19.8238720000008\\
7442.395402752	18.7824639999999\\
7442.494852864	18.2328319999997\\
7442.594459136	17.8391040000006\\
7442.69437312	17.7528320000001\\
7442.793270016	16.6499839999997\\
7442.892980736	16.3604479999995\\
7442.992540416	15.9203839999991\\
7443.101853696	26.2335999999996\\
7443.191348992	15.7286399999994\\
7443.296496384	19.8763519999993\\
7443.395425536	19.8054400000001\\
7443.494600192	17.9801599999992\\
7443.594501632	17.8816000000006\\
7443.694135296	17.5150080000003\\
7443.79331328	16.6932479999996\\
7443.893022464	17.4023679999991\\
7443.9975424	20.9223679999996\\
7444.092456192	15.8361600000007\\
7444.201482496	25.8621440000006\\
7444.291405056	15.7849600000009\\
7444.395437824	18.8175360000005\\
7444.50045824	24.837888\\
7444.594629376	18.0093440000001\\
7444.694405632	18.7852800000001\\
7444.793384704	16.7646719999993\\
7444.893071104	16.4508160000005\\
7444.9924992	15.8791679999995\\
7445.087457536	18.8375039999992\\
7445.191345664	15.7253120000005\\
7445.291538176	15.9180799999995\\
7445.395523584	19.9034879999999\\
7445.494758144	18.1381120000005\\
7445.59443456	18.8144639999991\\
7445.694553344	18.932992\\
7445.792636672	17.016576\\
7445.89288064	17.2605440000007\\
7445.992307712	15.6876799999991\\
7446.092425728	16.8056319999996\\
7446.191557632	15.9372800000001\\
7446.295691008	20.0709119999992\\
7446.395596032	19.9759360000007\\
7446.494814464	19.1941119999992\\
7446.694340608	18.7202560000005\\
7446.793349632	17.7295360000007\\
7446.893012992	17.3928959999994\\
7446.99251712	15.8970879999997\\
7447.092425472	16.8053760000003\\
7447.191348992	15.7286399999994\\
7447.286608384	17.9880959999991\\
7447.395485184	19.8650880000005\\
7447.494567424	18.9470720000008\\
7447.594296064	18.6759679999996\\
7447.694490624	18.8702720000001\\
7447.793207808	17.5877120000005\\
7447.892008448	16.3883519999999\\
7447.992623872	17.0035200000002\\
7448.091610112	15.9900159999997\\
7448.191468544	15.8481919999995\\
7448.295415552	19.7954559999998\\
7448.395495936	19.8758400000006\\
7448.494443264	18.8229119999996\\
7448.594320384	18.700288\\
7448.693505536	17.8851840000007\\
7448.793166848	17.5467520000002\\
7448.892736768	17.1166720000001\\
7448.992389376	16.7690239999993\\
7449.091324672	15.7045760000001\\
7449.191393792	15.7734400000008\\
7449.29569536	20.0752639999992\\
7449.395600896	19.9807999999994\\
7449.494364672	18.7443199999998\\
7449.594431744	18.8116480000008\\
7449.693488384	17.8680320000003\\
7449.7932928	17.6727040000005\\
7449.892439296	16.8191999999999\\
7449.992306432	16.6860799999995\\
7450.091691264	16.0711680000004\\
7450.19154304	15.9226880000006\\
7450.29541376	19.7936640000007\\
7450.395606016	19.9859199999992\\
7450.494501376	18.8810240000003\\
7450.614477056	40.8568319999995\\
7450.688420864	19.8008320000008\\
7450.788619008	19.9987199999996\\
7450.887689728	19.0696960000005\\
7450.98785152	19.2312320000001\\
7451.086645504	18.0254719999994\\
7451.186545408	16.9251839999997\\
7451.285506816	15.8865920000007\\
7451.389989888	19.3697279999997\\
7451.48934656	18.7263999999996\\
7451.588771328	19.1513599999998\\
7451.688709888	18.0897280000008\\
7451.88731008	16.6899200000007\\
7451.987412992	16.7928319999992\\
7452.086139136	16.5191680000007\\
7452.191276288	18.6560000000009\\
7452.29040256	16.7825919999996\\
7452.390318848	17.6988160000001\\
7452.48931584	16.6955519999992\\
7452.588811008	16.1909759999999\\
7452.693485056	19.8648319999993\\
7452.79319296	18.5727999999999\\
7452.89252096	16.9008639999993\\
7452.992338176	16.7178239999994\\
7453.091322368	16.7022080000006\\
7453.191466752	16.8465919999999\\
7453.290237952	15.6177919999991\\
7453.394775808	19.1557119999998\\
7453.494452736	18.8323839999994\\
7453.594349824	18.7297280000003\\
7453.693360896	17.7405440000002\\
7453.79326848	17.6483840000001\\
7453.89237248	16.7523839999994\\
7453.992402432	16.7820800000009\\
7454.091383296	15.7631999999994\\
7454.190893312	15.2729600000002\\
7454.295370752	19.7506560000002\\
7454.394908416	19.2883199999997\\
7454.494304512	18.6841600000007\\
7454.593698816	18.0787199999995\\
7454.793344512	17.7244159999991\\
7454.892706304	17.0862080000006\\
7454.991783168	16.162816\\
7455.091493376	15.8732799999998\\
7455.191355392	15.7350399999996\\
7455.295302144	19.6820480000006\\
7455.394723328	19.1032319999995\\
7455.494369792	18.7494399999996\\
7455.594335488	18.7153920000001\\
7455.693438464	17.8181120000008\\
7455.793376768	17.7566719999995\\
7455.892506368	16.8862719999997\\
7455.992325632	16.7052800000001\\
7456.091387648	15.7675519999993\\
7456.190916864	15.2965120000008\\
7456.29503616	19.4160639999991\\
7456.395184896	19.5648000000001\\
7456.494356992	18.7366399999992\\
7456.594600192	18.9800959999993\\
7456.693450752	17.8304000000007\\
7456.793222656	17.6025599999994\\
7456.89203456	16.4144639999995\\
7456.992233472	16.61312\\
7457.091236608	15.6165120000005\\
7457.190496	14.8756479999993\\
7457.295428608	19.8085119999996\\
7457.394970112	19.3500160000003\\
7457.494503936	18.8835839999992\\
7457.593907456	18.2873600000003\\
7457.693314816	17.6944640000002\\
7457.793556992	17.9368959999993\\
7457.89235072	16.7306239999998\\
7458.001585152	25.9647999999997\\
7458.091515136	15.8950399999994\\
7458.195458304	19.8379519999999\\
7458.295317248	19.6971520000006\\
7458.394242816	18.6227199999994\\
7458.494027264	18.4069120000004\\
7458.594432768	18.812672\\
7458.693348864	17.7285119999997\\
7458.892288256	16.6681599999993\\
7458.996722688	21.1023359999999\\
7459.091184896	15.5648000000001\\
7459.195360256	19.739904\\
7459.295175168	19.5550719999992\\
7459.39425536	18.6352640000005\\
7459.494408192	18.7878400000009\\
7459.5934848	17.8647039999996\\
7459.6929344	17.3140480000002\\
7459.792690432	17.0703360000007\\
7459.8924736	16.8535040000006\\
7459.991509504	15.8891519999997\\
7460.091324928	15.7048319999994\\
7460.195264512	19.6441599999998\\
7460.29561472	19.9946240000008\\
7460.394480384	18.8602879999999\\
7460.493941504	18.3211520000004\\
7460.593353472	17.7333760000001\\
7460.693061632	17.4412799999991\\
7460.79241856	16.7984639999995\\
7460.892346112	16.7260160000005\\
7460.991334656	15.7143039999992\\
7461.091407872	15.7877759999992\\
7461.195581184	19.9608320000007\\
7461.295463168	19.8430719999997\\
7461.3946112	18.9911040000006\\
7461.494498304	18.8779520000007\\
7461.593383168	17.7630719999997\\
7461.692847872	17.2275200000004\\
7461.79259264	16.9725440000002\\
7461.892366592	16.7464959999998\\
7461.991577088	15.9567360000001\\
7462.091420928	15.8008320000008\\
7462.195473408	19.8530559999999\\
7462.295450112	19.8300159999999\\
7462.394407936	18.7878400000009\\
7462.494315776	18.6954239999995\\
7462.593115392	17.4952959999991\\
7462.6926848	17.0644479999992\\
7462.792539392	16.919296\\
7462.892466432	16.8463360000005\\
7462.991525888	15.9055360000002\\
7463.0914048	15.7847039999997\\
7463.195412224	19.7918719999998\\
7463.295320832	19.7007360000007\\
7463.394523392	18.9032960000004\\
7463.49431168	18.6913280000008\\
7463.59273856	17.1184639999992\\
7463.70334336	27.7230080000008\\
7463.792626176	17.0060799999992\\
7463.892157952	16.5378560000008\\
7463.9914304	15.8100479999994\\
7464.09135104	19.7309440000008\\
7464.195205376	19.585024\\
7464.284649216	16.0289279999997\\
7464.394529024	18.9089280000007\\
7464.494373376	18.7530239999996\\
7464.593046272	17.4261760000009\\
7464.687599872	18.97984\\
7464.791962368	16.3422719999999\\
7464.892343552	16.7234559999997\\
7464.99123328	15.6129280000005\\
7465.091186432	15.5663359999999\\
7465.195537152	19.9168000000009\\
7465.294759936	19.1398399999998\\
7465.394480384	18.8602879999999\\
7465.494373376	20.7531519999993\\
7465.593387776	17.7676800000008\\
7465.692865024	17.2446720000007\\
7465.79222912	16.6090239999994\\
7465.892177152	16.5570559999996\\
7465.991004416	15.3840639999999\\
7466.09150592	15.8858240000009\\
7466.19544576	19.8254080000006\\
7466.294516992	18.8968960000002\\
7466.39442304	18.8029439999991\\
7466.494339328	18.7189760000001\\
7466.593223168	17.6030719999999\\
7466.692747776	17.1274240000002\\
7466.792531712	16.9116159999994\\
7466.891903744	16.2836480000005\\
7466.9911744	15.554048\\
7467.091135488	15.5153919999993\\
7467.185404928	16.7848959999992\\
7467.309943808	40.3235839999998\\
7467.384228096	15.608064\\
7467.483907584	15.2872960000004\\
7467.588356608	18.7366399999992\\
7467.687647744	18.0275199999996\\
7467.787149568	16.5294080000003\\
7467.886332928	14.7128319999993\\
7467.986491648	16.8714240000008\\
7468.086327296	16.7073280000004\\
7468.18994048	19.3203200000007\\
7468.290132224	18.5118719999991\\
7468.389073152	16.4531200000001\\
7468.489299968	16.6796799999993\\
7468.692507136	19.8868480000001\\
7468.792370688	19.7506560000002\\
7468.892316416	19.6963840000008\\
7468.990834176	16.2140159999999\\
7469.091186688	16.5665279999994\\
7469.190383872	15.7637119999999\\
7469.294461696	19.8415359999999\\
7469.394189056	19.5688960000007\\
7469.494347008	19.7268480000002\\
7469.593169664	18.5495040000005\\
7469.692797184	18.1770240000005\\
7469.792222976	17.6028160000005\\
7469.891052032	15.4319360000009\\
7469.991563776	15.9434239999991\\
7470.090401536	15.7813760000008\\
7470.190030848	15.4106879999999\\
7470.294248448	19.6282879999999\\
7470.394230272	19.6101120000003\\
7470.493561344	17.9409919999998\\
7470.592745728	17.1256319999993\\
7470.692274688	16.6543359999996\\
7470.792344576	17.7244159999991\\
7470.891291392	15.6712960000004\\
7470.991197952	16.577792\\
7471.089778944	15.1587839999993\\
7471.190221824	15.6016639999998\\
7471.294331392	19.7112319999997\\
7471.393728256	19.1080959999999\\
7471.493173248	18.5530880000006\\
7471.593066752	18.4465920000002\\
7471.692293376	17.6732159999992\\
7471.79234304	16.7229439999992\\
7471.896215296	18.5950720000001\\
7471.991414528	15.7941759999994\\
7472.090432256	15.8120959999997\\
7472.189959936	15.3397760000007\\
7472.29423104	19.6108800000002\\
7472.39432704	19.7068799999997\\
7472.493324544	18.7043840000006\\
7472.593073408	17.4533119999996\\
7472.692247296	17.6271359999992\\
7472.791738624	17.1184639999992\\
7472.8913216	16.7014400000007\\
7472.991227648	16.6074879999996\\
7473.09025408	15.6339200000002\\
7473.189476352	14.8561919999993\\
7473.29423488	19.6147199999996\\
7473.394386944	19.7667839999995\\
7473.493236224	18.6160639999998\\
7473.593364736	18.7445759999991\\
7473.692300288	17.680128\\
7473.791945984	17.3258239999996\\
7473.891187712	16.5675520000004\\
7473.991467008	16.8468479999992\\
7474.09050112	15.8809600000004\\
7474.189839104	15.2189440000002\\
7474.294222336	19.6021760000003\\
7474.38421248	15.5924479999994\\
7474.49334528	18.7251199999992\\
7474.593295104	18.6749440000003\\
7474.691932672	17.3125120000004\\
7474.791966464	19.3464320000003\\
7474.886311168	17.6911359999995\\
7474.990519808	15.8996480000005\\
7475.09041408	15.7939200000001\\
7475.189872384	15.2522239999998\\
7475.293895424	19.2752639999999\\
7475.393645056	19.0248960000008\\
7475.49322368	18.6035200000006\\
7475.593211904	18.5917439999994\\
7475.69245056	17.8304000000007\\
7475.792171008	17.5508480000008\\
7475.891382784	16.7626240000009\\
7475.991412736	16.7925759999998\\
7476.090182912	15.5627519999998\\
7476.19000192	15.3817600000002\\
7476.294247168	19.6270079999995\\
7476.394335232	19.7150720000009\\
7476.493063936	18.4437760000001\\
7476.593232128	18.6119679999993\\
7476.692433664	17.8135039999997\\
7476.787357696	15.7373439999992\\
7476.891353344	16.7331840000006\\
7476.990497024	15.8768639999998\\
7477.090187776	15.5676160000003\\
7477.189829632	15.2094720000005\\
7477.294101504	19.4813439999998\\
7477.393677056	19.0568960000001\\
7477.492788224	18.1680639999995\\
7477.58766464	19.0443520000008\\
7477.687001088	17.3808640000007\\
7477.791779072	17.1589120000008\\
7477.89117568	16.5555199999999\\
7477.991297536	16.6773759999996\\
7478.090222592	15.6024319999997\\
7478.29418624	19.5660800000005\\
7478.394252288	19.6321279999993\\
7478.493014272	18.394112\\
7478.59325312	18.6329600000008\\
7478.692048384	17.4282239999993\\
7478.791617024	16.9968640000006\\
7478.901085952	26.4657920000009\\
7478.991429888	16.8097280000002\\
7479.090348544	15.728384\\
7479.189421056	14.8008960000006\\
7479.294065408	19.445248\\
7479.393803776	19.1836160000003\\
7479.493206016	18.5858559999997\\
7479.592988416	18.3682559999997\\
7479.68721408	18.5940480000008\\
7479.791954176	17.3340160000007\\
7479.891396864	16.7767039999999\\
7479.991222272	16.6021120000005\\
7480.090158592	15.5384319999994\\
7480.19427456	19.6543999999994\\
7480.293839616	19.2194560000007\\
7480.393631744	19.0115839999999\\
7480.493130496	18.5103359999994\\
7480.59326592	18.6457599999994\\
7480.692283392	17.6632320000008\\
7480.791682816	17.0626560000001\\
7480.89113472	16.5145599999996\\
7480.990226176	15.6060159999997\\
7481.090186752	15.5665919999992\\
7481.194278912	19.6587519999994\\
7481.294209792	19.5896319999993\\
7481.393424128	18.8039680000002\\
7481.492793344	18.1731839999993\\
7481.592109312	17.4891520000001\\
7481.691659776	17.039616\\
7481.791219712	16.5995519999997\\
7481.886242304	17.6222720000005\\
7481.990087936	15.4677759999995\\
7482.090210816	15.5906560000003\\
7482.19438208	19.7619200000008\\
7482.29419904	19.5788799999991\\
7482.393130496	18.5103359999994\\
7482.492527872	17.9077120000002\\
7482.687249152	18.6291199999996\\
7482.79141632	16.7961599999999\\
7482.886361088	17.7410560000008\\
7482.990416896	15.7967360000002\\
7483.090301952	15.6817919999994\\
7483.189177856	19.557632\\
7483.289140224	19.5200000000004\\
7483.388316416	18.6961919999994\\
7483.488250112	17.6299519999993\\
7483.58714624	17.5262719999992\\
7483.687070464	17.4502400000001\\
7483.785847296	15.2271359999995\\
7483.886275584	15.6554240000005\\
7483.990059776	17.439488\\
7484.090010624	17.3905919999997\\
7484.189238272	16.6179840000004\\
7484.289265408	17.6450559999994\\
7484.388151552	15.5315200000005\\
7484.49299968	20.3793920000007\\
7484.592450816	19.8307839999998\\
7484.69242112	17.8009600000005\\
7484.791269888	16.6497280000003\\
7484.89111168	16.4915199999996\\
7484.990181376	15.5612160000001\\
7485.090114816	15.4946560000008\\
7485.19430528	19.6851200000001\\
7485.294235648	19.6154879999995\\
7485.388267776	18.6475520000004\\
7485.492694272	18.0741120000002\\
7485.592264448	17.6442879999995\\
7485.69211264	17.4924800000008\\
7485.79128064	16.6604800000005\\
7485.885864448	17.2444159999995\\
7485.9903232	15.7030400000003\\
7486.085126912	16.5068800000008\\
7486.194464512	19.8443520000001\\
7486.393140992	18.5208320000002\\
7486.492813056	18.1928960000005\\
7486.587287808	18.6675200000009\\
7486.692182016	17.5618560000003\\
7486.791161856	16.5416960000002\\
7486.891068928	16.4487680000002\\
7486.985174784	16.5544960000007\\
7487.09050112	15.8809600000004\\
7487.194109952	19.4897920000003\\
7487.29406848	19.4483199999995\\
7487.393205504	18.5853439999992\\
7487.492606208	17.9860480000007\\
7487.592220416	17.6002559999997\\
7487.692070656	17.4504959999995\\
7487.791405312	16.7851520000004\\
7487.89097088	16.3507200000004\\
7487.989790976	15.1708159999998\\
7488.09014528	15.5251200000002\\
7488.194246144	19.6259840000002\\
7488.293959936	19.3397760000007\\
7488.392938752	18.3185919999996\\
7488.49275648	18.1363199999996\\
7488.592279296	17.6591360000002\\
7488.692231168	17.6110079999999\\
7488.791168256	16.5480960000004\\
7488.891085056	16.4648959999995\\
7488.98992128	15.3011200000001\\
7489.09023872	15.6185600000008\\
7489.194048	19.4278400000003\\
7489.289038592	18.4184320000004\\
7489.392883456	18.2632959999992\\
7489.492817408	18.1972480000004\\
7489.592155904	17.5357440000007\\
7489.692064768	17.4446079999998\\
7489.791261184	16.6410240000005\\
7489.891213312	16.5931519999995\\
7489.990164224	15.5440639999997\\
7490.088909824	14.2896639999999\\
7490.194477824	19.8576639999992\\
7490.294255104	19.6349439999995\\
7490.392939264	18.3191040000002\\
7490.492560896	17.9407360000005\\
7490.591742464	17.1223040000004\\
7490.692223488	17.6033279999992\\
7490.791113728	16.4935679999999\\
7490.989734656	15.1144960000001\\
7491.09419392	19.5737599999993\\
7491.194085632	19.4654719999999\\
7491.29405056	19.4303999999993\\
7491.392749824	18.129664\\
7491.49270912	18.0889599999991\\
7491.592303616	17.6834560000007\\
7491.69118976	16.5696000000007\\
7491.790902016	16.2818559999996\\
7491.890021632	15.4014719999996\\
7491.98996224	15.3420800000004\\
7492.094149888	19.5297279999995\\
7492.193470464	18.8503039999996\\
7492.293366272	18.7461120000007\\
7492.392836352	18.2161919999999\\
7492.492120064	17.4999040000002\\
7492.591553536	16.9333760000009\\
7492.691239424	16.6192640000008\\
7492.790665728	16.0455679999995\\
7492.890087168	15.4670079999996\\
7492.989759488	15.1393279999993\\
7493.094246656	19.6264960000008\\
7493.193761536	19.1413759999996\\
7493.293227776	18.6076159999993\\
7493.393119232	18.4990720000005\\
7493.492461568	17.8414080000002\\
7493.591672576	17.0524160000004\\
7493.70125696	26.6368000000002\\
7493.790993152	16.3729920000005\\
7493.889906176	15.286016\\
7493.989626112	15.0059519999995\\
7494.09403648	19.4163200000003\\
7494.193915136	19.2949759999992\\
7494.292572672	17.9525119999998\\
7494.393198848	18.5786879999996\\
7494.49208448	17.4643199999991\\
7494.591617536	16.9973759999993\\
7494.691160832	16.5406719999992\\
7494.791076608	16.4564480000008\\
7494.890092032	15.4718720000001\\
7494.989799168	15.1790079999992\\
7495.093999872	19.3797119999999\\
7495.193696256	19.0760960000007\\
7495.293119232	18.4990720000005\\
7495.393091584	19.4713599999995\\
7495.507425792	18.8055039999999\\
7495.587223552	18.6032639999994\\
7495.691268608	16.6484479999999\\
7495.79079168	16.1715199999999\\
7495.890101504	15.4813439999998\\
7495.989722368	15.1022080000002\\
7496.193602048	18.9818880000003\\
7496.293034752	18.4145919999992\\
7496.392303104	17.6829440000001\\
7496.492243968	17.6238080000003\\
7496.59199104	17.3708800000004\\
7496.716194304	42.5740800000003\\
7496.790683136	16.0629759999993\\
7496.890094848	15.4746880000002\\
7496.989838592	15.2184319999997\\
7497.094403072	19.7829120000006\\
7497.193762048	19.1418880000001\\
7497.293081088	19.4611199999999\\
7497.393026816	18.4066559999992\\
7497.491965952	18.3457280000002\\
7497.591641344	17.0211839999993\\
7497.691165696	16.5455359999996\\
7497.790588416	16.9684479999996\\
7497.889886976	15.2668159999994\\
7497.990084864	15.464704\\
7498.089004032	15.3838080000005\\
7498.188528896	14.9086719999996\\
7498.29309056	19.4705919999997\\
7498.393179136	18.5589760000003\\
7498.49169152	18.0712960000001\\
7498.59179904	18.1788159999996\\
7498.691201792	16.5816319999994\\
7498.786253312	17.6330240000007\\
7498.885111552	15.4913280000001\\
7498.984375296	14.7550719999999\\
7499.089250048	19.6300800000008\\
7499.188360704	18.7404800000004\\
7499.288131328	18.5111039999992\\
7499.38728192	17.6616959999992\\
7499.487153152	15.5328000000009\\
7499.587173632	15.5535359999994\\
7499.691243776	19.6236800000006\\
7499.791198208	18.5781760000009\\
7499.890181376	18.5612799999999\\
7499.989618944	17.9985919999999\\
7500.089109504	17.4894079999995\\
7500.188551168	14.9309439999997\\
7500.2932992	19.6792320000004\\
7500.392661248	18.0410879999999\\
7500.492154112	18.5338879999999\\
7500.590862848	17.2426240000004\\
7500.690886656	17.2664320000003\\
7500.791091968	17.4719999999998\\
7500.890124288	16.5040640000007\\
7500.989734144	16.1139199999998\\
7501.089330432	15.7102080000004\\
7501.188030208	14.4099839999999\\
7501.29320448	19.5845119999994\\
7501.393271552	19.6513279999999\\
7501.492212992	18.5927680000004\\
7501.591670016	18.0497919999998\\
7501.691079424	17.4591999999993\\
7501.790912512	17.2925439999999\\
7501.890317056	16.6968319999996\\
7501.990104064	16.4838400000008\\
7502.089199616	15.5793919999996\\
7502.193238272	19.6180480000003\\
7502.293073664	19.4536960000005\\
7502.392980992	19.3607680000005\\
7502.492153856	18.5336320000006\\
7502.5910976	17.4773760000007\\
7502.690591232	16.9710080000004\\
7502.78982016	16.2001920000002\\
7502.890335744	16.7155199999997\\
7502.988999936	15.3797119999999\\
7503.089071104	15.4508800000003\\
7503.1929152	19.2949759999992\\
7503.29261312	18.9931519999991\\
7503.392130304	18.51008\\
7503.491997952	18.3777279999995\\
7503.590933504	17.3132800000003\\
7503.691246336	17.6261119999999\\
7503.79007872	16.4587520000005\\
7503.890048512	16.4282879999992\\
7503.989014528	15.3943039999995\\
7504.089138688	15.5184640000007\\
7504.193054208	19.4339839999993\\
7504.292544768	18.9248000000007\\
7504.391941632	18.3214079999998\\
7504.49216896	18.5487360000006\\
7504.5912192	17.5989759999993\\
7504.691059968	17.4397439999993\\
7504.789585152	15.9651840000006\\
7504.889667584	16.0473600000005\\
7505.009239808	19.619584\\
7505.088932352	15.3121279999996\\
7505.1927936	19.1733760000006\\
7505.292548096	18.9281279999996\\
7505.3919936	18.3733759999996\\
7505.491954944	18.3347200000007\\
7505.590962944	17.3427200000006\\
7505.691036416	17.4161920000006\\
7505.790122752	16.5027840000002\\
7505.890183936	16.5637119999992\\
7505.988879104	15.2588799999994\\
7506.089160448	15.5402240000003\\
7506.193080064	19.4598399999995\\
7506.292620288	19.0003199999992\\
7506.392256768	18.6365440000009\\
7506.492102144	18.4819200000002\\
7506.591078656	17.4584319999994\\
7506.691014656	17.3944319999991\\
7506.790048768	16.4287999999997\\
7506.88973696	16.1167359999999\\
7506.988945408	15.3251839999994\\
7507.089265408	15.6451840000009\\
7507.192917248	19.2970239999995\\
7507.292680192	19.0602240000007\\
7507.392075264	18.4550400000007\\
7507.491901952	18.2817279999999\\
7507.591041536	17.4213120000004\\
7507.69110016	17.4799359999997\\
7507.815058944	41.4389759999995\\
7507.890162688	16.5424640000001\\
7507.989518592	15.8983680000001\\
7508.089179136	15.5589120000004\\
7508.193063424	19.4431999999997\\
7508.292531968	18.9120000000003\\
7508.391989504	18.3692800000008\\
7508.4921024	18.4821759999995\\
7508.58622976	15.6095999999998\\
7508.691157248	17.5370239999993\\
7508.789984768	16.3647999999994\\
7508.88940288	15.7826559999994\\
7508.988654848	15.0346239999999\\
7509.08894208	15.3218560000005\\
7509.192869888	19.2496640000008\\
7509.292792832	19.1728640000001\\
7509.392280576	18.6603520000008\\
7509.492174848	18.5546240000003\\
7509.591037184	17.4169600000005\\
7509.691090432	17.4702080000006\\
7509.790041344	16.4213760000002\\
7509.889974528	16.3543040000004\\
7509.988840448	17.2200959999991\\
7510.089248768	15.6285439999992\\
7510.193025024	19.4048000000003\\
7510.29262848	19.0085120000003\\
7510.391988224	18.3680000000004\\
7510.4920448	18.4245759999994\\
7510.591066624	17.4464000000007\\
7510.690973696	17.3534720000007\\
7510.789657344	16.0373760000002\\
7510.989249792	15.6295680000003\\
7511.08857984	14.9596160000001\\
7511.192551936	18.9317119999996\\
7511.292640256	19.0202879999997\\
7511.392059136	18.4389119999996\\
7511.487009792	17.3895680000005\\
7511.590976768	17.3565440000002\\
7511.691079424	17.4591999999993\\
7511.79003904	16.4190720000006\\
7511.889957632	16.3374079999994\\
7511.993910272	20.2900480000008\\
7512.094078208	20.4579840000006\\
7512.193012992	19.3927679999997\\
7512.292462848	18.8428800000002\\
7512.392028672	18.4084480000001\\
7512.492039936	18.4197120000008\\
7512.59119616	17.5759359999993\\
7512.690952192	17.3319680000004\\
7512.784716288	15.0960639999994\\
7512.890167808	16.5475839999999\\
7512.98911872	15.4984960000002\\
7513.093112064	19.4918400000006\\
7513.192322816	18.7025919999996\\
7513.29216768	18.5477119999996\\
7513.391678208	18.0579839999991\\
7513.496123392	22.5031679999993\\
7513.591011072	17.3908479999991\\
7513.690015488	16.3952640000007\\
7513.789611264	15.9912960000001\\
7513.888918784	15.2985599999993\\
7513.989189888	15.5696640000006\\
7514.092859136	19.2389120000007\\
7514.187813888	19.1938559999999\\
7514.28703616	18.4158719999996\\
7514.387111936	18.4919040000004\\
7514.485974272	17.3539839999994\\
7514.585812736	17.1924479999998\\
7514.68508416	16.4641279999996\\
7514.789842176	19.2220159999997\\
7514.893863424	23.2432640000006\\
7514.998593024	19.9728639999994\\
7515.087976448	16.3563520000007\\
7515.187885568	17.2654079999993\\
7515.296530688	25.9105280000003\\
7515.386854144	16.2339840000004\\
7515.495945216	23.324928\\
7515.590446848	17.8268160000007\\
7515.689836544	16.2163199999995\\
7515.789766912	16.1469440000001\\
7515.88908288	16.4628479999992\\
7515.993956608	19.336448\\
7516.108032256	16.4121599999999\\
7516.212758784	19.1385599999994\\
7516.411995392	18.3751680000005\\
7516.535921152	38.3011839999999\\
7516.606053888	17.4338559999997\\
7516.715210496	18.5902079999996\\
7516.810029312	17.4092799999999\\
7516.914096896	16.4766720000007\\
7517.009245696	17.625344\\
7517.113091584	17.4714879999992\\
7517.20726656	17.6463359999998\\
7517.317023232	23.4032640000005\\
7517.416480512	26.8602879999999\\
7517.521267712	26.6475520000004\\
7517.606157824	16.5378560000008\\
7517.720014336	19.3943039999995\\
7517.794359808	18.7397120000005\\
7517.894224896	19.6047359999993\\
7517.99856256	22.9422080000004\\
7518.093327104	19.7068799999997\\
7518.192814848	19.1946239999997\\
7518.297080064	18.4599039999994\\
7518.396520448	15.9001599999992\\
7518.496176384	18.5564159999994\\
7518.60126592	18.6457599999994\\
7518.70526464	18.6444800000008\\
7518.804444928	18.8247040000006\\
7518.903912192	18.2922240000007\\
7519.00401536	19.3953280000005\\
7519.103075328	15.4552320000003\\
7519.202968832	17.3486080000002\\
7519.307037696	18.4174079999993\\
7519.40189568	17.2756480000007\\
7519.50566528	15.0451200000007\\
7519.610988544	19.3684479999993\\
7519.709729536	15.1093760000003\\
7519.814107904	14.4878079999999\\
7519.894062592	16.442368\\
7520.003979776	20.3596799999996\\
7520.103045376	17.4251519999998\\
7520.202960128	18.3400959999999\\
7520.302015744	16.39552\\
7520.401890048	18.2699520000006\\
7520.501207296	16.5872639999998\\
7520.60114944	17.5290879999993\\
7520.700070912	18.4509440000002\\
7520.799184128	15.5640320000002\\
7520.898814976	16.1948159999993\\
7520.998643968	17.0237440000001\\
7521.097979136	16.3589119999997\\
7521.19298816	15.3679360000006\\
7521.297061888	19.4416639999999\\
7521.396387072	17.7669119999991\\
7521.49605248	17.4323199999999\\
7521.590445056	17.8250239999998\\
7521.689555456	16.935168\\
7521.7898816	17.2615679999999\\
7521.894215168	18.5950720000001\\
7521.993420288	18.8001280000008\\
7522.088011776	15.3917440000005\\
7522.187107584	14.4872959999993\\
7522.292071936	19.4519039999996\\
7522.391460096	18.840064\\
7522.495974144	23.3538559999997\\
7522.590634496	18.0144639999999\\
7522.685125376	16.5053439999992\\
7522.789742848	17.1228159999991\\
7522.88886784	16.2478080000001\\
7523.098093568	25.4735359999995\\
7523.191857664	19.2373759999991\\
7523.29159552	18.975488\\
7523.39133824	18.7182080000002\\
7523.490994432	18.3741439999994\\
7523.590931968	18.3119360000001\\
7523.689840128	17.2198399999997\\
7523.789466112	16.8460799999993\\
7523.889102848	16.4828159999997\\
7523.988411904	15.7916160000004\\
7524.087856896	15.2368640000004\\
7524.191759872	19.1395840000005\\
7524.291942912	19.3228799999997\\
7524.391302144	18.6821120000004\\
7524.491074304	18.4540159999997\\
7524.59102976	18.4097280000005\\
7524.689984512	17.3642240000008\\
7524.788922624	16.302592\\
7524.88887168	16.2516479999995\\
7524.988070656	15.4503679999998\\
7525.088003584	15.3835519999993\\
7525.192047616	19.4273279999998\\
7525.291866368	19.2463360000002\\
7525.390757888	18.1378559999994\\
7525.490980096	18.3598079999992\\
7525.589953024	17.3329919999996\\
7525.6899456	17.3253120000008\\
7525.789167104	16.5470719999994\\
7525.888709888	16.0898560000005\\
7525.987815424	15.1951360000003\\
7526.08784	15.2199679999994\\
7526.191807488	19.1872000000003\\
7526.29202432	19.4042879999997\\
7526.391007232	18.3871999999992\\
7526.490955008	18.3347200000007\\
7526.589911552	17.2915200000007\\
7526.689700864	17.0805760000003\\
7526.788894976	16.2749440000007\\
7526.888809216	16.1891840000008\\
7526.992945152	20.3248640000002\\
7527.087939584	15.3195520000008\\
7527.196355584	23.7352960000007\\
7527.29179264	19.1726080000008\\
7527.390923264	18.3032320000002\\
7527.490826496	18.2062079999996\\
7527.5899584	17.3383680000006\\
7527.689789696	17.1694079999997\\
7527.789106176	16.4861440000004\\
7527.889075712	16.4556799999991\\
7527.987602432	14.9821439999996\\
7528.087969792	15.3497599999992\\
7528.191916032	19.2957439999991\\
7528.291782144	19.162112\\
7528.390888448	18.2684160000008\\
7528.490915584	18.2952960000002\\
7528.689828608	17.2083199999997\\
7528.788986624	16.3665920000003\\
7528.888041984	15.4219520000006\\
7528.987843072	15.2227839999996\\
7529.087852032	15.232\\
7529.192102144	19.4818560000003\\
7529.291894016	19.2739839999995\\
7529.39108608	18.4660480000002\\
7529.485757696	16.1374720000003\\
7529.589777664	17.1576320000004\\
7529.689888768	17.2684800000006\\
7529.788957184	16.3371520000001\\
7529.888774144	16.1541120000002\\
7529.987956224	15.3359359999995\\
7530.086847488	14.2274560000005\\
7530.191748352	19.1280640000004\\
7530.29187328	19.2532480000009\\
7530.390775552	18.1555200000003\\
7530.490911232	18.2909440000003\\
7530.584849664	16.2293759999993\\
7530.684067072	14.4468479999996\\
7530.788909056	19.2888320000002\\
7530.89381888	23.1987200000003\\
7530.987748608	17.1284479999995\\
7531.087211008	17.5910399999993\\
7531.187175424	16.5552640000005\\
7531.286924032	16.3038720000004\\
7531.390830336	19.2102400000003\\
7531.490759936	19.1395840000005\\
7531.58969216	17.0721279999998\\
7531.689919232	17.2989440000001\\
7531.788830208	16.2101760000005\\
7531.888766208	16.1461760000002\\
7531.987937536	15.3172479999994\\
7532.087169792	14.5497599999999\\
7532.191168768	18.5484799999995\\
7532.291769344	19.1493119999996\\
7532.390684416	18.0643839999993\\
7532.490911744	18.2914560000008\\
7532.589631232	17.0112000000008\\
7532.6897728	17.1525120000006\\
7532.789069568	16.4495360000001\\
7532.889138432	16.5184000000008\\
7532.987881728	15.2614400000002\\
7533.087124736	14.5047040000009\\
7533.191967488	19.3472000000002\\
7533.291820288	19.2002560000001\\
7533.39607296	23.4529280000006\\
7533.487712512	15.092224\\
7533.589807872	17.1878400000005\\
7533.69991936	27.2990719999998\\
7533.788939008	16.3189760000005\\
7533.888790016	16.1699840000001\\
7533.98791296	15.2926719999996\\
7534.087207168	14.5871360000001\\
7534.192036608	19.4163200000003\\
7534.2914752	18.855168\\
7534.390811648	18.1916160000001\\
7534.48796288	15.3425920000009\\
7534.5896064	16.9863679999999\\
7534.689723136	17.1028480000004\\
7534.788933632	16.3135999999995\\
7534.888913152	16.2931200000003\\
7534.988029696	15.4094079999995\\
7535.092158208	19.538176\\
7535.191477504	18.8572160000003\\
7535.291945728	19.3256959999999\\
7535.3908672	18.2471679999999\\
7535.488017408	15.3971199999996\\
7535.58946048	16.8404480000008\\
7535.689068544	16.4482559999997\\
7535.788850176	16.2301439999992\\
7535.887820032	15.2000000000007\\
7535.988198656	15.5783680000004\\
7536.09200384	19.3838080000005\\
7536.191404032	18.7837440000003\\
7536.290755328	18.1352960000004\\
7536.39056384	17.943808\\
7536.488365568	15.7452799999992\\
7536.589403392	16.7833599999994\\
7536.689036032	16.4157439999999\\
7536.788406784	15.786752\\
7536.887928064	15.3080320000008\\
7537.007781888	35.1615999999995\\
7537.09168768	19.0676480000002\\
7537.192026112	19.4058239999995\\
7537.291080448	18.4604159999999\\
7537.390969088	18.3490559999991\\
7537.504894464	32.2741760000008\\
7537.58941696	16.7969279999998\\
7537.688571648	15.9513599999991\\
7537.798254848	25.6348159999998\\
7537.887687168	15.0671359999997\\
7537.987641088	15.0208000000002\\
7538.091929344	19.3093119999994\\
7538.196296704	23.6764160000002\\
7538.290893312	18.2732799999994\\
7538.390747392	18.1273600000004\\
7538.488011008	15.3907199999994\\
7538.589704448	17.0844159999997\\
7538.688789504	16.1692160000002\\
7538.788201216	15.5811840000006\\
7538.888042496	15.4224639999993\\
7538.988001536	15.3812479999997\\
7539.092003584	19.3835519999993\\
7539.19148928	18.8689919999997\\
7539.290253568	17.6335359999994\\
7539.39050752	17.8874880000003\\
7539.488518144	15.8978559999996\\
7539.589461248	16.8412160000007\\
7539.689016064	17.3959680000007\\
7539.788411648	15.7916160000004\\
7539.887958016	15.3379839999998\\
7539.987679232	15.0589440000003\\
7540.09158144	18.9614079999992\\
7540.191081728	18.4614399999991\\
7540.290710272	18.0902399999995\\
7540.489061632	16.4413440000008\\
7540.588973056	16.353024\\
7540.688925696	16.3054080000002\\
7540.788395008	17.7748479999991\\
7540.88782592	15.2058880000004\\
7540.987186176	14.5658879999992\\
7541.086875392	17.2554240000009\\
7541.191234304	18.6140159999995\\
7541.290744576	18.1245440000002\\
7541.3908352	18.2151680000006\\
7541.489192704	16.5724160000009\\
7541.589497344	16.8773120000005\\
7541.688815872	16.1955839999991\\
7541.78837248	15.7524479999993\\
7541.887802368	15.1823359999999\\
7541.987218944	14.5986560000001\\
7542.091589888	18.9698559999997\\
7542.191127808	18.5075199999992\\
7542.290995712	18.3756799999992\\
7542.39079168	18.1716479999995\\
7542.489266688	16.6463999999996\\
7542.58941696	16.7969279999998\\
7542.688463104	15.8428160000003\\
7542.788167936	15.5479039999991\\
7542.88763264	15.0126080000009\\
7542.98713344	14.5131519999995\\
7543.091983616	19.3635840000006\\
7543.190896128	18.2758400000002\\
7543.290844928	18.2248959999997\\
7543.390835968	18.2159360000005\\
7543.489815296	17.1950080000006\\
7543.589664768	17.0447359999998\\
7543.688725504	16.1052159999999\\
7543.788572416	15.9523840000002\\
7543.888004608	15.3845760000004\\
7543.987128064	14.5077760000004\\
7544.091684608	19.0645760000007\\
7544.19112448	18.5041920000003\\
7544.290793472	18.1734400000005\\
7544.390810112	18.1900800000003\\
7544.490110976	17.4906879999999\\
7544.589567744	16.9477119999992\\
7544.68900352	16.3832320000001\\
7544.787904	15.2839679999997\\
7544.8873536	14.7335679999997\\
7544.991836928	19.2166400000006\\
7545.086779392	15.1592959999998\\
7545.19125632	18.6360320000003\\
7545.29069056	18.0705280000002\\
7545.390881024	18.2609919999995\\
7545.4898112	17.190912\\
7545.589244416	16.6243840000006\\
7545.688696064	16.0757759999997\\
7545.788372992	16.7526400000006\\
7545.88783744	15.2174080000004\\
7545.992137984	19.5176960000008\\
7546.087145984	15.5258880000001\\
7546.191309824	18.6895359999999\\
7546.290872832	19.2524799999992\\
7546.390696448	19.076352\\
7546.4896576	18.0372480000005\\
7546.588850944	16.2309120000009\\
7546.683272192	14.6521599999996\\
7546.787762176	18.1419519999999\\
7546.887348736	17.7285119999997\\
7546.99660288	25.98272\\
7547.086869248	16.2490880000005\\
7547.28564608	16.0258560000002\\
7547.389910016	19.2898559999994\\
7547.489817088	19.1969279999994\\
7547.58884096	18.2207999999991\\
7547.688812544	17.1924479999998\\
7547.788018944	16.3985919999996\\
7547.887833344	16.213248\\
7547.986990848	15.3704959999995\\
7548.086701312	15.0812160000005\\
7548.19096704	19.3469440000008\\
7548.290791936	19.1715839999997\\
7548.389799168	18.1790720000008\\
7548.589009408	17.3893119999993\\
7548.698823168	27.2030720000002\\
7548.788006144	16.3857919999991\\
7548.887388672	15.7685760000004\\
7548.986471936	14.851584\\
7549.086494208	14.8741119999995\\
7549.190800128	19.1800320000002\\
7549.290684672	19.0643199999995\\
7549.389927168	18.3070719999996\\
7549.489865984	18.2456320000001\\
7549.588760832	17.1407359999994\\
7549.688684544	17.0644479999992\\
7549.787999232	16.3788800000002\\
7549.887841536	16.2214399999993\\
7549.99178624	19.1659519999994\\
7550.086874624	15.2545279999995\\
7550.19100928	19.3891839999997\\
7550.290595328	18.9749759999995\\
7550.389762816	18.1427199999998\\
7550.489325824	17.7054719999996\\
7550.589147904	17.5278080000007\\
7550.688885504	17.2654079999993\\
7550.78769408	16.0737279999994\\
7550.887818496	16.1983999999993\\
7550.98687104	15.2506880000001\\
7551.086423808	14.8037120000008\\
7551.190666752	19.0466560000004\\
7551.290700288	19.0799360000001\\
7551.3899968	18.3767040000002\\
7551.48964096	18.0206080000007\\
7551.588821504	17.2014080000008\\
7551.68875008	17.1299839999992\\
7551.78783232	16.2119679999996\\
7551.887090176	15.4700799999991\\
7551.996806912	25.1865600000001\\
7552.08674048	15.1203839999998\\
7552.190646528	19.0264320000006\\
7552.28566784	16.0476159999998\\
7552.384806144	16.1861119999994\\
7552.483922944	14.3027199999997\\
7552.588599808	16.9797120000003\\
7552.688491776	16.8716800000002\\
7552.787722496	16.1021440000004\\
7552.886929152	18.3091199999999\\
7552.986597888	14.9775360000003\\
7553.086523392	14.9032960000004\\
7553.190440448	18.8203520000006\\
7553.290395904	18.7755519999992\\
7553.389823232	18.2031360000001\\
7553.48960896	17.9886079999997\\
7553.588815616	17.1955199999993\\
7553.688788736	17.1686399999999\\
7553.787694848	16.0744959999993\\
7553.902017536	30.3974400000006\\
7553.986759936	15.1395840000005\\
7554.086655488	15.0353919999998\\
7554.190636288	19.0161919999991\\
7554.29051776	18.8974080000007\\
7554.389411328	17.7912319999996\\
7554.489776896	18.1565439999995\\
7554.588698112	17.0780159999995\\
7554.698628352	27.0082559999992\\
7554.787834112	16.2137600000005\\
7554.88699008	15.3699840000008\\
7554.986644224	15.0238719999998\\
7555.087044608	15.4245119999996\\
7555.190773504	19.1534080000001\\
7555.29052928	18.9089280000007\\
7555.388937984	17.3178879999996\\
7555.489924608	18.3042559999994\\
7555.588691712	17.0716159999993\\
7555.688655872	17.0357760000006\\
7555.787591168	15.9708159999991\\
7555.887042816	15.4227200000005\\
7555.98693888	15.3185279999998\\
7556.085709568	14.0894719999997\\
7556.190637568	19.0174719999995\\
7556.290644736	19.0243840000003\\
7556.394930688	23.3105919999998\\
7556.48948352	17.8631679999999\\
7556.588619264	16.9991680000003\\
7556.797505536	25.8851840000007\\
7556.886980352	15.3602559999999\\
7556.986631936	15.0115839999999\\
7557.090820352	19.2002560000001\\
7557.190731776	19.11168\\
7557.29064192	19.0215680000001\\
7557.389464832	17.8447359999991\\
7557.489419264	17.7989120000002\\
7557.588857344	17.2372479999995\\
7557.688709632	17.0895359999995\\
7557.787693568	16.0732160000007\\
7557.886623744	15.0036479999999\\
7557.996435712	24.8153600000005\\
7558.095620864	24.0007679999999\\
7558.190834944	19.2148479999996\\
7558.289796608	18.1762560000006\\
7558.389815808	18.1957120000006\\
7558.588283136	16.6630399999995\\
7558.687637504	16.0174079999997\\
7558.78773504	16.1146879999997\\
7558.891762688	20.1425920000001\\
7558.98664448	15.0241279999991\\
7559.0910208	19.4007039999997\\
7559.190876928	19.2568319999991\\
7559.289323264	17.7029120000007\\
7559.389417472	17.7973760000004\\
7559.48857088	16.9505279999994\\
7559.58769408	16.0739840000006\\
7559.717637376	28.0171520000004\\
7559.807636992	27.0169600000008\\
7559.90688512	25.2648960000006\\
7560.001755648	18.1355519999997\\
7560.105799424	23.1792640000003\\
7560.20577536	23.1551999999992\\
7560.299823872	16.2037760000003\\
7560.399730432	19.1101440000002\\
7560.49862656	17.0063360000004\\
7560.608526336	26.9061120000006\\
7560.697931264	16.3112959999999\\
7560.797608704	15.98848\\
7560.90687744	17.257216\\
7561.011342592	18.7223040000008\\
7561.106084864	16.4648959999995\\
7561.205440256	15.8200319999996\\
7561.324740864	17.1205119999995\\
7561.398982656	14.3626239999994\\
7561.503862784	18.2425600000006\\
7561.613662208	24.0422400000007\\
7561.702342144	16.72192\\
7561.796874496	15.2542720000001\\
7561.907024384	24.4042239999999\\
7562.002040576	20.4203519999992\\
7562.195948032	17.3278719999998\\
7562.315016192	35.3960960000004\\
7562.404052736	14.4325119999994\\
7562.511597056	19.9767040000006\\
7562.603860992	15.2409599999992\\
7562.697980928	18.3608320000003\\
7562.817007872	15.3876479999999\\
7562.901691392	18.0712960000001\\
7563.00195456	18.3344639999996\\
7563.100877568	19.2573439999996\\
7563.200766976	19.1470079999999\\
7563.299657728	18.0375039999999\\
7563.393761792	14.1414399999994\\
7563.488593152	16.9727999999996\\
7563.588049408	14.4291840000005\\
7563.697886208	18.2661119999993\\
7563.802249728	22.6296320000001\\
7563.901631232	19.0110719999993\\
7563.996074496	16.4544000000005\\
7564.095696384	16.0762880000002\\
7564.195574272	15.9541759999993\\
7564.294624	16.0038399999994\\
7564.409005312	27.3850880000009\\
7564.493919232	15.2990719999998\\
7564.593850368	16.2301439999992\\
7564.697618944	19.9987199999996\\
7564.802498048	26.8779520000007\\
7564.886495232	14.8751360000006\\
7564.986616576	14.9962240000004\\
7565.090631936	19.0118399999992\\
7565.190550528	18.9304319999992\\
7565.289529856	17.9095039999993\\
7565.389504256	17.8841599999996\\
7565.488808192	17.1878400000005\\
7565.58818048	16.5603840000003\\
7565.6877504	16.1303040000003\\
7565.786949888	15.3295359999993\\
7565.886244352	14.6242559999991\\
7565.98622592	14.6055680000009\\
7566.09061248	18.9923839999992\\
7566.19077248	19.1523840000009\\
7566.289692672	18.0723199999993\\
7566.389318912	17.6988160000001\\
7566.488694528	17.0741760000001\\
7566.588148992	16.5288959999998\\
7566.687524352	15.9042559999998\\
7566.787154176	15.5338240000001\\
7566.886884352	15.2642560000004\\
7566.98582272	14.2023680000002\\
7567.090771712	19.1516159999992\\
7567.190596096	18.9760000000006\\
7567.284815616	15.1953919999996\\
7567.389145856	17.5257600000004\\
7567.48867968	17.0593279999994\\
7567.5881088	16.4887039999994\\
7567.687775488	16.1553920000006\\
7567.796857856	25.2375040000006\\
7567.886670848	15.0507519999992\\
7567.990458368	18.8380159999997\\
7568.090380032	18.7599360000004\\
7568.1947392	23.1191039999994\\
7568.289675264	18.0549119999996\\
7568.38857856	16.9584639999994\\
7568.488736512	17.1161599999996\\
7568.588190208	16.5701119999994\\
7568.687758848	16.1387520000007\\
7568.78663424	15.0138879999995\\
7568.886460928	14.8408319999999\\
7568.990668288	19.0479360000008\\
7569.090532864	18.9127680000001\\
7569.189644544	18.0244480000001\\
7569.289711104	18.0907520000001\\
7569.388919552	17.2994560000006\\
7569.483446528	14.8262400000003\\
7569.587465728	15.8456320000005\\
7569.687750912	16.1308160000008\\
7569.786654976	15.0346239999999\\
7569.886610688	16.9904640000004\\
7570.090379264	18.7591680000005\\
7570.189559296	17.9392000000007\\
7570.289668608	18.048256\\
7570.38850304	16.8829440000009\\
7570.48872192	17.101568\\
7570.587692544	16.0724480000008\\
7570.687629568	17.0094079999999\\
7570.786543872	14.9235200000003\\
7570.886730752	15.1106560000007\\
7570.985679616	15.0594560000009\\
7571.09565056	25.0303999999996\\
7571.189523712	18.9035519999998\\
7571.294787072	24.1669120000006\\
7571.393664256	23.0440959999996\\
7571.488639488	17.0191360000008\\
7571.587519744	16.8995840000007\\
7571.687634176	16.0140800000008\\
7571.78664832	15.0279680000003\\
7571.886365696	14.7456000000002\\
7571.99065216	19.0318079999997\\
7572.08585472	15.2345600000008\\
7572.189220608	18.6004479999992\\
7572.28936448	17.7441280000003\\
7572.3885568	17.9366399999999\\
7572.488791808	17.171456\\
7572.587790592	16.1704960000006\\
7572.687578368	16.958208\\
7572.786570752	15.9505919999992\\
7572.88672384	16.1036800000002\\
7572.990725376	19.1050240000004\\
7573.085620992	17.0009599999994\\
7573.189522176	18.902016\\
7573.294212864	23.5927040000006\\
7573.38882048	18.2003199999999\\
7573.488615424	17.9952639999992\\
7573.587817472	18.1975039999998\\
7573.687055616	16.4354559999992\\
7573.786732032	16.1118719999995\\
7573.886597888	15.9777279999998\\
7573.990333184	18.7128319999993\\
7574.08550272	14.88256\\
7574.18973568	19.1155199999994\\
7574.29349248	22.8723200000004\\
7574.38829824	17.6780799999997\\
7574.48832512	17.7049599999991\\
7574.587501568	16.8814079999993\\
7574.686908928	16.2887680000003\\
7574.78656512	15.9449600000007\\
7574.886742272	16.1221119999991\\
7574.985620992	15.0008319999997\\
7575.085745408	15.1252480000003\\
7575.189384192	18.7640319999991\\
7575.28951296	18.8927999999996\\
7575.38867968	18.0595200000007\\
7575.488616448	17.9962880000003\\
7575.587459328	16.8391680000004\\
7575.68703872	16.4185600000001\\
7575.786606336	15.9861760000003\\
7575.8866496	16.0294400000002\\
7575.985755392	15.1352320000005\\
7576.085488128	14.8679680000005\\
7576.189702656	19.0824960000009\\
7576.289616384	18.9962240000004\\
7576.388610304	17.9901439999994\\
7576.488448512	17.8283520000005\\
7576.587513856	16.8936959999992\\
7576.686944	18.3239680000006\\
7576.786520064	15.8999039999999\\
7576.886501888	15.8817280000003\\
7576.985796352	15.1761920000008\\
7577.08571008	15.0899200000003\\
7577.189326848	18.7066880000002\\
7577.293965568	23.3454079999992\\
7577.38838656	17.7664000000004\\
7577.488584704	17.9645440000004\\
7577.587485952	16.8657920000005\\
7577.686998272	16.3781120000003\\
7577.786582272	16.9620479999994\\
7577.886630144	17.0099200000004\\
7577.990501632	19.8814719999991\\
7578.084667904	14.0477439999995\\
7578.184429056	14.8088320000006\\
7578.289848576	19.2284159999999\\
7578.388783872	18.1637119999996\\
7578.48848768	17.8675199999998\\
7578.58715776	16.5375999999997\\
7578.686862592	16.2424319999991\\
7578.78655872	15.9385600000005\\
7578.886459648	15.8394879999996\\
7578.995789824	25.1696639999991\\
7579.08980736	19.1872000000003\\
7579.189176576	18.5564159999994\\
7579.289671424	19.0512639999997\\
7579.388445184	17.8250239999998\\
7579.488580608	17.9604479999998\\
7579.587610624	16.9904640000004\\
7579.686583808	15.9636480000008\\
7579.786723328	16.1031679999996\\
7579.885728256	15.1080959999999\\
7579.985483264	14.863104\\
7580.089545984	18.9258239999999\\
7580.189480192	18.8600320000005\\
7580.288313856	17.6936960000003\\
7580.387998976	17.3788160000004\\
7580.48712064	16.5004800000006\\
7580.58754944	16.9292800000003\\
7580.686271488	15.6513279999999\\
7580.786678272	16.0581120000006\\
7580.885537536	14.9173759999994\\
7581.089666304	19.0461439999999\\
7581.189099264	18.479104\\
7581.288527104	17.9069440000003\\
7581.388177408	17.5572479999992\\
7581.48786304	17.2428799999998\\
7581.587531264	16.9111040000007\\
7581.686564864	17.9448319999992\\
7581.786496256	15.876096\\
7581.88573824	15.1180800000002\\
7581.985613824	14.9936639999996\\
7582.09465472	24.0345600000001\\
7582.189248768	18.6286080000009\\
7582.28858752	17.9673600000006\\
7582.388047104	17.4269440000007\\
7582.497572864	26.9527039999994\\
7582.58752512	16.9049599999998\\
7582.6966272	26.0070400000004\\
7582.786226432	15.6062720000009\\
7582.885525248	14.9050879999995\\
7582.985452288	14.832128\\
7583.089811712	19.1915520000002\\
7583.189169408	18.5492479999994\\
7583.28861696	17.9968000000008\\
7583.387987968	17.3678080000009\\
7583.487685376	17.0652160000009\\
7583.586870784	16.2506240000002\\
7583.686472448	15.852288\\
7583.786623488	16.0033280000007\\
7583.895718912	25.0987519999999\\
7583.985579008	14.9588480000002\\
7584.089623808	19.0036479999999\\
7584.189271296	18.6511360000004\\
7584.288648448	18.0282879999995\\
7584.388089088	17.4689280000002\\
7584.487152384	16.5322240000005\\
7584.587040256	16.4200959999998\\
7584.686677504	16.0573440000007\\
7584.786756352	16.1361919999999\\
7584.885133312	14.5131519999995\\
7584.985065984	14.4458240000004\\
7585.089729536	19.1093760000003\\
7585.18919168	18.5715199999995\\
7585.288579072	17.9589120000001\\
7585.387927552	17.3073920000006\\
7585.487871744	17.2515839999996\\
7585.587025664	16.4055040000003\\
7585.686606592	15.9864319999997\\
7585.786705664	16.0855040000006\\
7585.885678592	15.0584319999998\\
7585.985473792	14.8536320000003\\
7586.089442048	18.8218880000004\\
7586.18921216	18.5920000000006\\
7586.288644864	18.0247039999995\\
7586.388180736	17.5605759999999\\
7586.487529984	16.9098240000003\\
7586.58697344	16.3532799999994\\
7586.686670336	16.0501760000006\\
7586.786572032	15.9518719999996\\
7586.885613824	14.9936639999996\\
7586.985217024	14.5968639999992\\
7587.084510976	15.8909440000007\\
7587.189174272	18.5541119999998\\
7587.28857088	17.9507200000007\\
7587.387974912	17.3547519999993\\
7587.487709952	17.0897920000007\\
7587.586878208	16.2580479999997\\
7587.69668352	26.0633600000001\\
7587.786713856	16.0936959999999\\
7587.885474048	14.8538879999996\\
7587.98533888	14.7187200000008\\
7588.089579264	18.9591039999996\\
7588.189011968	18.3918080000003\\
7588.288641792	18.021632\\
7588.38782464	17.2044800000003\\
7588.487574016	16.9538560000001\\
7588.586953728	16.333568\\
7588.686681856	16.0616960000007\\
7588.786599936	15.9797760000001\\
7588.88555648	14.9363200000007\\
7588.98438912	13.7689599999994\\
7589.0890048	18.3846400000002\\
7589.188918528	18.2983679999998\\
7589.288481024	17.8608640000002\\
7589.387925248	17.3050879999992\\
7589.48739712	16.7769599999992\\
7589.586834688	16.2145280000004\\
7589.6865088	15.8886399999992\\
7589.786757632	16.1374720000003\\
7589.890454272	19.8341120000005\\
7589.989761536	19.1413759999996\\
7590.099548416	29.9284480000006\\
7590.189203456	18.5832960000007\\
7590.288358912	17.7387519999993\\
7590.38786432	17.2441600000002\\
7590.48743552	16.8153600000005\\
7590.586500096	15.8799359999994\\
7590.686432	15.8118400000003\\
7590.78561536	14.9951999999994\\
7590.885561856	14.9416959999999\\
7590.989412864	18.7927039999995\\
7591.089443584	18.8234240000002\\
7591.188030976	17.4108159999996\\
7591.288093184	17.4730240000008\\
7591.387579136	16.9589759999999\\
7591.487705088	17.0849280000002\\
7591.586564096	15.9439359999997\\
7591.686632448	16.0122879999999\\
7591.78546048	14.8403199999993\\
7591.885406208	14.7860479999999\\
7591.989607936	18.9877759999999\\
7592.089452288	18.832128\\
7592.18846848	17.8483199999991\\
7592.28834304	17.7228799999993\\
7592.387257856	16.6376959999998\\
7592.487460608	16.8404480000008\\
7592.586411008	15.7908480000006\\
7592.6863808	15.7606400000004\\
7592.78558336	15.9631360000003\\
7592.895515392	25.8951679999991\\
7592.984513792	14.8935679999995\\
7593.089384704	18.7645439999997\\
7593.188414464	18.7942399999993\\
7593.28855808	17.9379200000003\\
7593.387133696	16.5135360000004\\
7593.48760576	16.9856\\
7593.586695168	16.0750079999998\\
7593.686042624	15.4224639999993\\
7593.78549248	14.8723200000004\\
7593.885404928	14.7847679999995\\
7593.989505536	18.8853760000002\\
7594.089475328	18.855168\\
7594.188182016	17.5618560000003\\
7594.28852736	17.9071999999996\\
7594.38733312	16.7129600000007\\
7594.48753536	16.9151999999995\\
7594.591478272	20.8581119999999\\
7594.68595072	15.3305600000003\\
7594.785581056	14.9608960000005\\
7594.885527808	14.9076480000003\\
7595.093633024	18.0129280000001\\
7595.188421376	17.8012159999998\\
7595.288511232	17.8910720000003\\
7595.38754688	16.9267199999995\\
7595.486240768	15.6206079999993\\
7595.586608384	15.9882240000006\\
7595.686057472	16.4372480000002\\
7595.7854912	14.87104\\
7595.88540032	14.7801600000003\\
7595.989682176	19.0620159999999\\
7596.089604864	18.9847040000004\\
7596.288395776	18.7755519999992\\
7596.387490304	17.8700800000006\\
7596.486792192	16.1720320000004\\
7596.586505984	15.8858240000009\\
7596.685916416	15.2962559999996\\
7596.78560512	14.9849599999998\\
7596.885522176	14.902016\\
7596.98950528	18.8851200000008\\
7597.089368064	18.7479039999998\\
7597.18863616	18.0159999999996\\
7597.288529152	18.9089280000007\\
7597.38754688	17.9266559999996\\
7597.486729216	17.1089919999995\\
7597.586209792	15.5896319999993\\
7597.685792512	15.1723519999996\\
7597.785491968	14.8718079999999\\
7597.890392064	16.7718399999994\\
7597.994571776	15.9516160000003\\
7598.093771008	17.1509760000008\\
7598.193477888	17.8575359999995\\
7598.29350272	17.8826239999999\\
7598.39224064	15.6203519999999\\
7598.491951616	15.3315839999996\\
7598.616503808	15.8835199999994\\
7598.6909056	15.2852480000001\\
7598.795744512	19.1244800000004\\
7598.885696256	15.0760960000007\\
7598.989145088	18.5249280000007\\
7599.08946048	18.8403199999993\\
7599.213600512	18.9803520000005\\
7599.317649664	16.0294400000002\\
7599.422477824	18.8577280000009\\
7599.516715264	15.0950400000002\\
7599.620896256	15.2760319999998\\
7599.715507712	16.8875520000001\\
7599.84049536	16.8750080000009\\
7599.914622464	19.0023679999995\\
7600.024590848	18.9706239999996\\
7600.123565312	16.9451520000002\\
7600.218491392	17.8713599999992\\
7600.317577216	16.9569279999996\\
7600.417682176	16.061952\\
7600.516581888	18.9619199999997\\
7600.636111872	16.4915199999996\\
7600.710468096	15.8479360000001\\
7600.810374912	15.7547520000007\\
7600.909406464	18.7863039999993\\
7601.009687552	24.0673279999992\\
7601.10346752	18.8472320000001\\
7601.20375552	19.1354879999999\\
7601.297765888	17.1458559999992\\
7601.397279232	15.6590080000005\\
7601.506720768	19.1006720000005\\
7601.61182464	24.2045440000002\\
7601.69565824	17.0380800000003\\
7601.795107328	17.4871039999998\\
7601.894481408	16.8611839999994\\
7602.019669248	17.0490879999998\\
7602.093549056	15.9288319999996\\
7602.193713408	17.0931199999995\\
7602.297487616	18.8674559999999\\
7602.402421504	16.8015360000009\\
7602.506533376	17.9130879999993\\
7602.606504192	14.8840959999998\\
7602.710412544	19.7923840000003\\
7602.810445824	18.8257279999998\\
7602.909636096	16.0158719999999\\
7603.009551104	15.9308799999999\\
7603.11357824	18.9580800000003\\
7603.213118464	17.4981119999993\\
7603.332603392	17.9832320000005\\
7603.407587072	15.9669759999997\\
7603.51128704	16.6668800000007\\
7603.611465216	17.8449920000003\\
7603.720672768	17.0526719999998\\
7603.825150976	16.5306880000007\\
7603.924381184	18.7612160000008\\
7604.038812672	16.1925119999996\\
7604.1233088	17.6885760000005\\
7604.22357376	19.9536640000006\\
7604.317105664	15.4854400000004\\
7604.426917376	18.2973440000005\\
7604.521565184	16.9448960000009\\
7604.620802048	14.1818879999992\\
7604.7404992	19.8791679999995\\
7604.81545216	14.8318720000007\\
7604.919671552	16.0514559999992\\
7605.019604992	17.9847680000003\\
7605.13380096	19.1808000000001\\
7605.218482688	17.8626559999993\\
7605.317720064	17.0997759999991\\
7605.436432384	18.8121599999995\\
7605.506458112	17.8378240000002\\
7605.606568704	19.9485440000008\\
7605.705538048	16.9180159999996\\
7605.815520512	17.9002880000007\\
7605.91945984	16.8396799999991\\
7606.013249024	14.6288640000002\\
7606.113329152	14.7089919999999\\
7606.223736832	16.1167359999999\\
7606.352643584	27.0233599999992\\
7606.426847488	15.2273920000007\\
7606.521673216	19.0530560000007\\
7606.616651264	17.0311679999995\\
7606.7206272	19.0072319999999\\
7606.805595904	14.9757439999994\\
7606.91949056	14.8705279999995\\
7607.053399552	19.7795839999999\\
7607.138356224	15.7360640000006\\
7607.232610304	19.9900159999997\\
7607.34251904	18.8986879999993\\
7607.432742656	19.1224320000001\\
7607.555899392	15.2793600000005\\
7607.635561472	14.9411839999993\\
7607.755801088	17.1809279999998\\
7607.839511808	18.8915199999992\\
7607.944356608	17.7364479999997\\
7608.028463616	18.8433920000007\\
7608.14342016	18.8001280000008\\
7608.24280192	19.1818239999993\\
7608.34257152	17.9512319999994\\
7608.461631488	24.0112640000007\\
7608.54167424	24.0542719999994\\
7608.62075392	17.1335679999993\\
7608.720590336	18.9703680000002\\
7608.81938048	17.7602559999996\\
7608.919364352	27.744256\\
7608.998954752	16.3345919999992\\
7609.088360704	14.7404800000004\\
7609.192795136	23.1749120000004\\
7609.287296768	17.6765439999999\\
7609.38675712	17.136896\\
7609.49137152	18.7512320000005\\
7609.615541504	17.9212800000005\\
7609.705503488	22.8833279999999\\
7609.824567552	18.9473280000002\\
7609.924461056	17.8408959999997\\
7610.033652224	23.0320640000009\\
7610.128660736	18.0405759999994\\
7610.2321344	18.5141760000006\\
7610.34254464	16.9244159999998\\
7610.421573632	14.9534719999992\\
7610.521715968	18.0958719999999\\
7610.62551296	19.8927359999998\\
7610.725631744	17.0114560000002\\
7610.819415552	15.7954559999998\\
7610.919764736	17.1445760000006\\
7611.043775232	20.1551359999994\\
7611.118143488	14.5231359999998\\
7611.212594176	17.9740160000001\\
7611.307518976	16.8988160000008\\
7611.411729152	17.1089919999995\\
7611.506657024	19.0369279999995\\
7611.605480192	18.8600320000005\\
7611.710135552	24.5153279999995\\
7611.804600064	19.9797760000001\\
7611.90445568	18.8357120000001\\
7612.028410368	19.7900800000007\\
7612.103514368	18.89408\\
7612.192619776	14.9995519999993\\
7612.292089088	15.4690559999999\\
7612.391463168	14.8428800000002\\
7612.49139584	14.7758080000003\\
7612.610611456	25.9911680000005\\
7612.699664128	15.0440959999996\\
7612.80438656	18.7663360000006\\
7612.90454016	18.9201919999996\\
7613.003776768	16.1566719999992\\
7613.107902208	19.2821760000006\\
7613.202434304	18.8142079999998\\
7613.29748352	16.8634880000009\\
7613.406505216	16.8849919999993\\
7613.52652416	14.9038079999991\\
7613.61045376	21.8337279999996\\
7613.710812416	19.1923200000001\\
7613.809317888	19.6976639999993\\
7613.909448448	18.8282880000006\\
7614.008491776	18.8715520000005\\
7614.103433984	16.8138240000007\\
7614.202245888	16.6256639999992\\
7614.302506496	16.8862719999997\\
7614.39599232	15.3720319999993\\
7614.490995968	14.3759360000004\\
7614.595555328	18.9352959999997\\
7614.695192064	18.5717760000007\\
7614.794399744	17.7797119999996\\
7614.8943488	17.7285119999997\\
7614.993545216	16.9251839999997\\
7615.093200128	16.5800959999997\\
7615.207395328	15.775232\\
7615.291842304	15.2222720000009\\
7615.391287552	15.6674559999992\\
7615.491222784	15.6024319999997\\
7615.595403264	18.7832319999998\\
7615.690226944	15.6067839999996\\
7615.794258432	18.638336\\
7615.993623552	18.0031999999992\\
7616.093375744	17.7556480000003\\
7616.19253248	16.9121279999999\\
7616.291675136	16.0550399999993\\
7616.391308288	15.6881919999996\\
7616.49100416	15.3838080000005\\
7616.590477824	14.8577280000009\\
7616.690423296	14.8029439999991\\
7616.789516032	18.8958719999991\\
7616.884465152	14.8449280000004\\
7616.988290816	18.6705920000004\\
7617.088166144	18.5461759999998\\
7617.187350016	17.7297920000001\\
7617.28674944	17.1292159999994\\
7617.386405376	16.7851520000004\\
7617.48636928	16.7490560000006\\
7617.585427712	15.8077439999997\\
7617.69543808	25.8178559999997\\
7617.78438784	14.7676159999992\\
7617.889307904	14.6877440000007\\
7617.993548544	16.9285120000004\\
7618.093536	17.9159039999995\\
7618.202319104	25.6988160000001\\
7618.291708672	16.0885760000001\\
7618.391469568	15.8494719999999\\
7618.491419904	14.7998719999996\\
7618.58506624	14.4460799999997\\
7618.684896512	15.2762879999991\\
7618.789670144	17.0501120000008\\
7618.903679744	24.0593919999992\\
7618.998391296	15.7711359999994\\
7619.11769344	19.0732800000005\\
7619.19711232	15.4923519999993\\
7619.30679296	17.1727360000004\\
7619.4115072	18.8871679999993\\
7619.511094016	18.4737280000008\\
7619.615582976	22.9629440000008\\
7619.710036736	17.4164479999999\\
7619.804306176	15.685888\\
7619.903775488	15.1554560000004\\
7620.003017728	17.3975040000005\\
7620.10340736	18.7870719999992\\
7620.202473216	16.8529920000001\\
7620.321284864	17.6647680000005\\
7620.401211136	14.5909759999995\\
7620.510863616	26.2435839999998\\
7620.600365056	15.7447680000005\\
7620.700001536	18.3815680000007\\
7620.78883072	16.2106879999992\\
7620.883847936	14.2277119999999\\
7620.987973632	18.3534080000009\\
7621.083058432	14.4383999999991\\
7621.191794432	23.1743999999999\\
7621.286940928	17.3207039999998\\
7621.386298624	17.6785920000002\\
7621.486389504	16.7692800000004\\
7621.585631744	16.0117759999994\\
7621.685468416	16.8483840000008\\
7621.7843712	14.7509759999994\\
7621.88854272	18.9224959999992\\
7621.988409344	18.7891199999995\\
7622.08833408	18.7141119999997\\
7622.192342528	22.7223040000008\\
7622.286538752	17.9184640000003\\
7622.396472832	26.8526079999992\\
7622.48636544	17.7451519999995\\
7622.577874688	9.25439999999981\\
7622.683897088	14.2768639999995\\
7622.784447232	14.8270080000002\\
7622.888008448	18.3882240000003\\
7622.988264704	18.6444800000008\\
7623.087733248	19.1132159999997\\
7623.187424512	18.8044800000007\\
7623.286694144	18.0738560000009\\
7623.386427904	17.8078719999994\\
7623.485261824	16.6415359999992\\
7623.585456896	16.8366079999996\\
7623.684412672	15.7926399999997\\
7623.784504576	15.8842879999993\\
7623.883276544	14.6565119999996\\
7623.983355136	14.7348480000001\\
7624.087327232	18.7072000000007\\
7624.187268608	18.6485759999996\\
7624.286341888	17.7216000000008\\
7624.38646144	17.8414080000002\\
7624.4855808	16.9605119999997\\
7624.585487616	16.8673280000003\\
7624.6945536	25.9335680000004\\
7624.784606208	15.9859199999992\\
7624.883459584	14.8395519999995\\
7624.987390464	17.7702399999998\\
7625.087145216	18.5251840000001\\
7625.187377152	17.7569280000007\\
7625.286268672	17.6483840000001\\
7625.386277632	17.6576000000005\\
7625.485292544	15.6723199999997\\
7625.585412096	16.7918079999999\\
7625.684347904	14.72768\\
7625.78434944	15.7291519999999\\
7625.883223552	14.6035200000006\\
7625.983108352	14.4880639999992\\
7626.087546624	18.9265919999998\\
7626.186999552	18.3795200000004\\
7626.286452736	17.8324479999992\\
7626.38636544	16.7452159999993\\
7626.485375232	16.7549440000003\\
7626.585293312	16.6730239999997\\
7626.684228864	15.6088319999999\\
7626.784385536	15.7652479999997\\
7626.883367424	14.7473919999993\\
7626.983326208	14.7059200000003\\
7627.08685952	18.2394879999993\\
7627.18743424	18.8142079999998\\
7627.286444544	17.8242559999999\\
7627.386369536	17.7495039999994\\
7627.485341184	16.7208960000007\\
7627.585205248	16.5849600000001\\
7627.684289024	15.6689920000008\\
7627.784346624	15.7263359999997\\
7627.883211264	14.5912320000007\\
7627.983340288	14.7199999999993\\
7628.087405568	18.7855359999994\\
7628.186548224	17.9281919999994\\
7628.286287104	17.6668160000008\\
7628.386162944	17.5429120000008\\
7628.485555968	16.9356800000005\\
7628.584976128	16.3558400000002\\
7628.684281088	15.6610560000008\\
7628.783420928	14.8006399999995\\
7628.883087104	14.4670719999995\\
7628.987828992	19.2087040000006\\
7629.087246592	18.6265600000006\\
7629.185952512	17.3324799999991\\
7629.286130688	17.5103999999992\\
7629.386338816	17.7187840000006\\
7629.485246208	16.6259200000004\\
7629.5852288	16.6085120000007\\
7629.684433664	15.8136319999994\\
7629.783689728	15.0694399999993\\
7629.883314176	14.6941439999991\\
7629.983310848	14.6905599999991\\
7630.087514368	18.8943359999994\\
7630.186629376	18.0093440000001\\
7630.286230272	17.6099840000006\\
7630.386167808	17.5477759999994\\
7630.485412096	16.7918079999999\\
7630.58535936	16.7390720000003\\
7630.684272128	15.6520959999998\\
7630.783505152	14.8848639999997\\
7630.883133184	14.5131519999995\\
7630.98325376	14.6334719999995\\
7631.087412224	18.7921920000008\\
7631.1866048	17.9847680000003\\
7631.28577408	17.1537919999992\\
7631.38586624	17.2462080000005\\
7631.48525312	16.6328319999993\\
7631.585256704	16.6364159999994\\
7631.684453632	15.8335999999999\\
7631.783732992	15.1127039999992\\
7631.883021056	14.4010240000007\\
7631.983134208	14.5139199999994\\
7632.087317248	18.6972160000005\\
7632.18668672	18.0666880000008\\
7632.286288384	17.6680959999994\\
7632.386213888	17.5938559999995\\
7632.485454848	16.8345599999993\\
7632.58534272	16.7224320000005\\
7632.684151552	15.5315200000005\\
7632.78347648	14.8561919999993\\
7632.88315904	14.5390079999997\\
7632.987606784	18.9864959999995\\
7633.087329536	18.7095040000004\\
7633.18647424	17.8542080000007\\
7633.286412544	17.7922560000006\\
7633.385930752	17.3107199999995\\
7633.484936704	16.3164159999997\\
7633.58546432	16.8440320000009\\
7633.684503808	15.8837760000006\\
7633.783595264	14.9749759999995\\
7633.883279872	14.6598400000003\\
7633.987434496	18.8142079999998\\
7634.087592448	18.9724160000005\\
7634.186669824	18.0497919999998\\
7634.286384896	17.7646079999995\\
7634.385388544	16.7685120000006\\
7634.485426176	16.8058880000008\\
7634.58438272	15.7624319999995\\
7634.684239104	15.6190719999995\\
7634.783226112	14.6058240000002\\
7634.882936832	14.3168000000005\\
7634.987278592	18.6583040000005\\
7635.087319296	18.6992640000008\\
7635.186367744	17.7477120000003\\
7635.28647808	17.8577920000007\\
7635.385484288	16.8642560000008\\
7635.485336576	16.7162879999996\\
7635.583794176	15.1738879999994\\
7635.683673856	15.0538240000005\\
7635.7833728	14.7525119999991\\
7635.883250176	14.6301440000007\\
7635.98715776	18.537472\\
7636.087420416	18.8003840000001\\
7636.186472192	17.8521600000004\\
7636.28623872	17.6184319999993\\
7636.385264896	16.6448639999999\\
7636.485413632	16.7933439999997\\
7636.584205056	15.5847680000006\\
7636.684296704	15.6766719999996\\
7636.783388416	14.7681279999997\\
7636.8831424	14.5223679999999\\
7636.987404288	18.7839999999997\\
7637.0872768	18.6567680000007\\
7637.186200832	17.5807999999997\\
7637.286562048	17.9417599999997\\
7637.385393664	16.7736320000004\\
7637.48527744	16.6571519999998\\
7637.584249856	15.6295680000003\\
7637.683291904	14.6718720000008\\
7637.783197952	14.5776640000004\\
7637.883069696	14.4496639999998\\
7637.987460608	18.8403199999993\\
7638.087414016	18.7939839999999\\
7638.186114304	17.4942719999999\\
7638.286281728	17.6614399999999\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
7638.286281728	17.6614399999999\\
7638.584412416	15.7921279999991\\
7638.683710208	15.0901759999997\\
7638.7832256	14.6053119999997\\
7638.882917888	14.2978559999992\\
7638.987560448	18.9401600000001\\
7639.086508288	17.8882560000002\\
7639.186291456	17.6714240000001\\
7639.286141952	17.5216639999999\\
7639.385159168	16.5391359999994\\
7639.485280256	16.6599679999999\\
7639.584238336	15.6180480000003\\
7639.683629056	15.0090240000009\\
7639.782724096	14.1038079999998\\
7639.883285504	14.6654720000006\\
7639.987166976	18.5466880000004\\
7640.08665344	18.0334079999993\\
7640.286262272	17.6419839999999\\
7640.385216768	16.5967359999995\\
7640.485163776	16.5434879999993\\
7640.584113152	15.4928639999998\\
7640.68325504	14.6350079999993\\
7640.783371264	14.7509759999994\\
7640.883104	14.4839680000005\\
7640.987090688	18.4704000000002\\
7641.086519552	17.8995200000008\\
7641.186177024	17.5569919999998\\
7641.286305024	17.6847359999992\\
7641.385115648	16.4956160000002\\
7641.485313792	16.6935040000008\\
7641.584462848	15.8425599999991\\
7641.683595008	14.9749759999995\\
7641.783140608	14.5203199999996\\
7641.882880256	14.2602239999997\\
7641.98727424	18.6539520000006\\
7642.086589952	17.9699199999995\\
7642.186046208	17.4261760000009\\
7642.286289152	17.6688639999993\\
7642.38538624	16.7662079999991\\
7642.4851968	16.5765119999996\\
7642.58409088	15.4705919999997\\
7642.683529216	14.9091840000001\\
7642.78323968	14.6193920000005\\
7642.883125504	14.5054720000007\\
7642.987345664	18.7253760000003\\
7643.086480128	17.8600960000003\\
7643.186360832	17.7407999999996\\
7643.286159104	17.5388160000002\\
7643.385119232	16.4992000000002\\
7643.485149952	16.5296639999997\\
7643.58430464	15.6843520000002\\
7643.683545344	14.9253119999994\\
7643.783156736	14.5364480000007\\
7643.887588864	18.9688320000005\\
7643.986870272	18.249984\\
7644.086112512	17.4924800000008\\
7644.186188544	17.5685119999998\\
7644.286309632	17.6893440000003\\
7644.385348608	16.7285759999995\\
7644.485314304	16.6940159999995\\
7644.584094976	15.4746880000002\\
7644.683698432	15.0784000000003\\
7644.783464448	14.8441600000006\\
7644.887436288	18.8162560000001\\
7644.987055104	18.4348160000009\\
7645.086197504	17.5774720000009\\
7645.186263296	17.6432640000003\\
7645.286185472	17.5651839999991\\
7645.385317376	16.6973440000002\\
7645.484369408	15.7491200000004\\
7645.584232192	15.6119039999994\\
7645.683546624	14.9265919999998\\
7645.783158528	14.5382399999999\\
7645.88737024	18.7502079999995\\
7645.987221504	18.6012159999991\\
7646.085799936	17.1799040000005\\
7646.285435136	16.814848\\
7646.385243392	16.6233599999996\\
7646.484272896	15.6526080000003\\
7646.584168448	15.5481600000003\\
7646.683279104	14.6590720000004\\
7646.783314944	14.6946559999997\\
7646.887547392	18.9273599999997\\
7646.987248128	18.6278399999992\\
7647.086533888	17.9138559999992\\
7647.186497792	17.8777599999994\\
7647.285312768	16.6924799999997\\
7647.385268736	16.6487039999993\\
7647.484349952	15.7296640000004\\
7647.584288256	15.6679679999997\\
7647.683336448	14.7164159999993\\
7647.783479552	14.8592640000006\\
7647.887500544	18.8805119999997\\
7647.98739968	18.7793920000004\\
7648.0861696	17.5495680000004\\
7648.185745664	17.1256319999993\\
7648.285308416	16.6881279999998\\
7648.385241088	16.621056\\
7648.509289984	14.6698240000005\\
7648.584249344	15.6290559999998\\
7648.683468544	14.8485120000005\\
7648.783456768	14.8364799999999\\
7648.88722304	18.603008\\
7648.987342592	18.7223040000008\\
7649.086280192	17.6601599999995\\
7649.186242816	17.6227839999992\\
7649.285262336	16.6420479999997\\
7649.410146816	15.526656\\
7649.509563904	14.9437440000002\\
7649.584377856	15.7575680000009\\
7649.68342912	14.809088\\
7649.813240576	18.6204159999998\\
7649.887410432	18.7903999999999\\
7649.986534144	17.9138559999992\\
7650.111215616	16.5954559999991\\
7650.211328256	16.7080960000003\\
7650.284699648	16.0793599999997\\
7650.41020928	15.5891200000005\\
7650.514176768	18.5566720000006\\
7650.609244928	14.6247679999997\\
7650.693321216	16.7009280000002\\
7650.813252352	18.6321919999991\\
7650.887340032	18.7199999999993\\
7650.986669312	18.0490239999999\\
7651.11107712	16.4569599999995\\
7651.211185152	16.5649919999996\\
7651.31030656	14.6864640000003\\
7651.410330368	15.7102080000004\\
7651.5087744	14.1542399999998\\
7651.608202496	13.5823359999995\\
7651.713181696	18.5615359999993\\
7651.813089792	17.4696960000001\\
7651.911821056	17.2008960000003\\
7651.986672384	18.0520959999994\\
7652.111345664	15.7255679999998\\
7652.211342336	16.7221759999993\\
7652.310083328	15.4631680000002\\
7652.413821184	18.2010879999998\\
7652.50867584	14.0556799999995\\
7652.613636608	18.0165120000001\\
7652.713272064	18.6519040000003\\
7652.813430784	18.8106239999997\\
7652.912147712	16.5276159999994\\
7652.986359552	17.7392639999998\\
7653.110990592	15.3704959999995\\
7653.186166528	15.5463679999993\\
7653.310234112	15.6139519999997\\
7653.410189056	15.5688960000007\\
7653.514118656	18.49856\\
7653.613487616	17.8675199999998\\
7653.713319424	18.6992640000008\\
7653.78318208	14.5617920000004\\
7653.887164928	18.5448959999994\\
7653.986531584	17.9112960000002\\
7654.08623616	17.6161279999997\\
7654.186150656	17.5306240000009\\
7654.285028608	14.4084480000001\\
7654.384292608	13.6724479999993\\
7654.488770816	18.1506559999998\\
7654.588842496	17.2224000000006\\
7654.688172032	17.551872\\
7654.787830528	17.210368\\
7654.887292672	16.6725119999992\\
7654.991571456	18.9511679999996\\
7655.09153408	18.9140480000005\\
7655.19064448	17.0242560000006\\
7655.290208256	16.5882880000008\\
7655.390139392	17.5193600000002\\
7655.489039104	15.4188799999993\\
7655.588804352	15.1841280000008\\
7655.688403712	14.7834879999991\\
7655.792222464	16.6023679999998\\
7655.892267264	16.6471679999995\\
7655.991053056	15.4327040000007\\
7656.091090432	15.4703360000003\\
7656.190144768	14.5244160000002\\
7656.290053376	14.4332799999993\\
7656.394424064	17.8037760000007\\
7656.494356992	16.737024\\
7656.592792832	14.1726720000006\\
7656.693127424	14.5072639999999\\
7656.792184576	14.5643519999994\\
7656.89162624	14.0060159999994\\
7656.996313088	17.6929280000004\\
7657.09614464	17.52448\\
7657.19509376	15.4736639999992\\
7657.29520896	14.5889279999992\\
7657.399143936	18.5236480000003\\
7657.504026624	16.4065279999995\\
7657.613446656	17.8265599999995\\
7657.717576448	14.9562879999994\\
7657.812403712	18.7837440000003\\
7657.92212992	18.5098240000007\\
7658.021491968	16.8716800000002\\
7658.14636288	18.742784\\
7658.23023744	19.6172800000004\\
7658.325210112	17.5897600000008\\
7658.429083392	23.4634239999996\\
7658.518617344	13.9970560000002\\
7658.622225408	16.605184\\
7658.72267776	18.0577279999998\\
7658.817270016	15.6497920000002\\
7658.922374912	18.7548160000006\\
7659.0263616	16.7413759999999\\
7659.115639296	16.0192000000006\\
7659.250276608	18.6562560000002\\
7659.335253504	19.6334079999997\\
7659.429072896	17.4527999999991\\
7659.518408192	14.7880960000002\\
7659.618276864	17.6565759999994\\
7659.717592576	13.9724800000004\\
7659.817356032	15.7358079999995\\
7659.916272896	16.6525440000005\\
7660.00629376	17.6734720000004\\
7660.10615936	15.5391999999993\\
7660.215115008	16.4948480000003\\
7660.315141376	16.5212159999992\\
7660.414276864	15.6567040000009\\
7660.518606592	18.9864959999995\\
7660.618217216	18.5971200000004\\
7660.693075712	15.4554879999996\\
7660.81695104	16.3307519999998\\
7660.896371712	14.7514879999999\\
7661.021210112	16.5898240000006\\
7661.1156928	17.0726400000003\\
7661.215315712	14.6956800000007\\
7661.32543232	18.8121599999995\\
7661.42437632	19.7562880000005\\
7661.52349568	16.8755199999996\\
7661.622832384	16.2122240000008\\
7661.728321024	18.7008000000005\\
7661.827170048	19.549696\\
7661.926332416	18.7123200000005\\
7662.026413824	18.7937280000006\\
7662.121317888	16.6975999999995\\
7662.22034304	14.7228159999995\\
7662.325143552	17.5231999999996\\
7662.429310208	19.6899840000005\\
7662.523587328	15.9672320000009\\
7662.623250432	16.6302720000003\\
7662.722386944	16.7667199999996\\
7662.827283712	19.6633600000005\\
7662.940831488	18.2113279999994\\
7663.02111232	16.4920320000001\\
7663.125361408	15.7414399999998\\
7663.22538368	16.7633920000007\\
7663.305480448	17.8600960000003\\
7663.424224256	18.6042880000005\\
7663.523489024	16.868864\\
7663.623491328	15.8712319999995\\
7663.722535168	17.9151359999996\\
7663.822372864	15.7527040000004\\
7663.926196224	18.5761280000006\\
7664.0214208	16.8005119999998\\
7664.125020928	19.4007039999997\\
7664.225269248	18.6490880000001\\
7664.329303808	15.6838399999997\\
7664.434249216	17.6289280000001\\
7664.508836352	18.2161919999999\\
7664.642903552	16.2833919999994\\
7664.722025984	15.4058239999995\\
7664.821991424	18.3713279999993\\
7664.916016896	14.3966720000008\\
7665.01614848	15.5284479999991\\
7665.119988736	18.3685119999991\\
7665.219620864	18.0008959999996\\
7665.319045888	17.4256640000003\\
7665.414162176	17.5418879999997\\
7665.513096704	17.4766080000009\\
7665.618112512	22.4924159999991\\
7665.712109056	16.4887039999994\\
7665.811663104	16.0430080000006\\
7665.911172864	15.5527679999996\\
7666.011075584	15.4554879999996\\
7666.110052864	14.4327680000006\\
7666.210148096	14.5277440000009\\
7666.409014272	14.394112\\
7666.513010432	18.3902720000006\\
7666.613332736	18.7125759999999\\
7666.811647488	17.0273280000001\\
7666.911048704	15.4286080000002\\
7667.020641024	25.0209279999999\\
7667.110128128	14.5080319999997\\
7667.20996096	14.3406080000004\\
7667.31410944	18.4893439999996\\
7667.414242816	18.6227199999994\\
7667.513248256	17.6281600000002\\
7667.613181952	17.5618560000003\\
7667.711922176	16.3018240000001\\
7667.8116352	16.0151040000001\\
7667.911267072	15.646976\\
7668.01103488	15.4147840000005\\
7668.11011584	14.4957439999998\\
7668.210340096	14.719744\\
7668.314252544	18.6324480000003\\
7668.414097408	18.4773120000009\\
7668.51299584	17.3757440000009\\
7668.613148416	17.5283199999994\\
7668.712105728	16.4853760000005\\
7668.811503104	15.8830080000007\\
7668.91114752	15.5274239999999\\
7669.01133952	15.7194240000008\\
7669.110099456	14.4793599999994\\
7669.18503552	16.4154880000006\\
7669.283562496	14.9422080000004\\
7669.413366272	17.7461760000006\\
7669.51309312	17.4730240000008\\
7669.583166208	14.5459200000005\\
7669.687007488	18.3874560000004\\
7669.787229952	17.6097279999994\\
7669.886110464	15.4903040000008\\
7669.986045184	15.4250240000001\\
7670.089987328	18.3672320000005\\
7670.185193472	14.5733120000004\\
7670.289281536	17.6611840000005\\
7670.388830208	16.2101760000005\\
7670.487983104	15.3628160000007\\
7670.587680256	15.0602240000007\\
7670.791939584	18.3196160000007\\
7670.891034112	18.4140800000005\\
7670.990403584	16.7833599999994\\
7671.090087936	16.4677119999997\\
7671.190112768	16.4925440000006\\
7671.289024768	14.4046080000007\\
7671.393115648	17.4955520000003\\
7671.493206528	17.5861760000007\\
7671.692201728	16.5813760000001\\
7671.791703808	16.0837119999997\\
7671.891448064	14.8277760000001\\
7671.995798272	18.1783039999991\\
7672.095053824	17.4336000000003\\
7672.19516288	16.5427199999995\\
7672.29423232	15.6121600000006\\
7672.393415424	15.7952000000005\\
7672.488082688	18.4624640000002\\
7672.592734976	14.1148159999993\\
7672.687098624	14.4783360000001\\
7672.786350336	14.7299839999996\\
7672.8860352	17.4151679999995\\
7672.995619328	14.999296\\
7673.090206976	14.5868800000007\\
7673.195238144	16.6179840000004\\
7673.298983936	18.3639039999998\\
7673.398425856	16.8056319999996\\
7673.497741056	15.1208960000004\\
7673.597542912	14.9227520000004\\
7673.702007296	18.3871999999992\\
7673.802432256	17.811968\\
7673.901140992	17.520896\\
7674.00128384	17.6637439999995\\
7674.100182528	16.5621759999995\\
7674.199285504	13.6652799999993\\
7674.304166912	18.5466880000004\\
7674.403299072	17.6791040000007\\
7674.50298112	16.36096\\
7674.60286976	16.2495999999992\\
7674.69190912	16.2887680000003\\
7674.786362368	14.7420160000001\\
7675.005947904	17.3276160000005\\
7675.090149888	16.5296639999997\\
7675.195074816	16.4546559999999\\
7675.298985728	16.3655679999993\\
7675.408325376	18.7051520000005\\
7675.508113152	18.4929279999997\\
7675.60771328	17.0931199999995\\
7675.706904832	16.2846719999998\\
7675.806356224	15.7360640000006\\
7675.905819392	15.1992320000008\\
7676.010136064	18.5157120000003\\
7676.11010176	18.4816640000008\\
7676.209195776	17.5756799999999\\
7676.308760576	16.1405439999999\\
7676.408115712	15.49568\\
7676.50759936	14.9790720000001\\
7676.612065536	18.4453119999998\\
7676.711653376	18.033152\\
7676.811020032	17.4000639999995\\
7677.010192384	15.5722239999996\\
7677.109861888	15.2417280000009\\
7677.214053376	18.4330239999999\\
7677.313947392	18.3272959999995\\
7677.413098496	17.4784\\
7677.51316992	17.5498239999997\\
7677.61202432	16.4042239999999\\
7677.711354368	15.7340160000003\\
7677.811147008	15.5269119999994\\
7677.910953728	15.3336319999999\\
7678.010083072	14.4629760000007\\
7678.11000704	14.3869439999999\\
7678.21383936	18.219008\\
7678.31342592	17.8058239999991\\
7678.413067776	17.4476799999993\\
7678.513008384	17.3882880000001\\
7678.612041216	16.4211200000009\\
7678.711697152	16.0768000000007\\
7678.811131904	15.5118079999993\\
7678.910558208	14.9381119999998\\
7679.009899008	14.2789119999998\\
7679.109873408	14.2533120000007\\
7679.214140416	18.5200640000003\\
7679.313568768	17.9486720000004\\
7679.413030656	17.4105600000003\\
7679.503281152	18.6611200000007\\
7679.612020992	16.4008959999992\\
7679.712056832	16.4364800000003\\
7679.810532608	14.9125120000008\\
7679.91021184	14.5917439999994\\
7680.010185728	14.5656319999998\\
7680.110228736	14.6086400000004\\
7680.213942528	18.3221759999997\\
7680.313185792	17.5656959999997\\
7680.413167104	17.5470079999996\\
7680.611942144	16.322048\\
7680.711575296	15.9549439999992\\
7680.81111168	15.4915839999994\\
7680.900211712	16.5916159999997\\
7681.010209536	14.5894399999997\\
7681.10994048	14.3203840000006\\
7681.20417024	15.5502080000006\\
7681.31328384	17.6637439999995\\
7681.412997376	17.3772800000006\\
7681.513067264	17.4471680000006\\
7681.6121152	16.4951039999996\\
7681.71179136	16.1710079999993\\
7681.811156224	15.5361279999997\\
7681.910064128	14.4440319999994\\
7682.009767936	14.1478399999996\\
7682.11000704	14.3869439999999\\
7682.219277056	23.6567040000009\\
7682.313582336	17.9622400000007\\
7682.413200384	17.5802879999992\\
7682.611961088	16.3409919999995\\
7682.711677184	16.0568320000002\\
7682.811136	15.5159039999999\\
7682.921084416	25.4643199999991\\
7683.009884928	14.2648320000008\\
7683.109922048	14.3019519999998\\
7683.21401856	18.3982080000005\\
7683.313423616	17.8035199999995\\
7683.412937216	17.3171199999997\\
7683.513129472	17.509376\\
7683.612098304	16.4782080000004\\
7683.711833088	16.2127359999995\\
7683.811019264	15.3991679999999\\
7683.910446592	14.8264959999997\\
7684.009704192	14.0840960000005\\
7684.108994304	13.3742079999993\\
7684.213994752	18.3744000000006\\
7684.3131648	17.5447039999999\\
7684.51310848	17.4883840000002\\
7684.6119872	16.3671040000008\\
7684.711862016	16.2416639999992\\
7684.786349312	16.729088\\
7684.886117376	16.4971519999999\\
7684.984946432	15.3262080000004\\
7685.084999168	15.3791999999994\\
7685.204397824	15.7777920000008\\
7685.28333312	13.7128959999991\\
7685.387930624	18.3104000000003\\
7685.487917312	16.2969599999997\\
7685.587152384	15.5322880000003\\
7685.686374144	14.7540480000007\\
7685.79103488	18.4148480000003\\
7685.885866752	14.2466559999993\\
7685.990046464	17.4261760000009\\
7686.09007872	17.4586880000006\\
7686.188642304	15.0220800000006\\
7686.287866368	13.2462080000005\\
7686.393130496	18.5103359999994\\
7686.492543232	17.9230719999996\\
7686.591653632	17.0334719999992\\
7686.69135104	16.7308799999992\\
7686.791076864	16.4567040000002\\
7686.89500288	18.3825919999999\\
7686.99496704	18.3470080000006\\
7687.094935808	18.3157759999995\\
7687.19421952	16.5992960000003\\
7687.293333504	16.7134719999995\\
7687.392636416	16.0161279999993\\
7687.493265152	15.6451840000009\\
7687.597111552	18.4913919999999\\
7687.69651584	16.8957439999995\\
7687.796019456	16.3993599999994\\
7687.894955264	15.3349120000003\\
7687.99516928	16.5491199999997\\
7688.094133504	14.5134080000007\\
7688.19398272	14.3626239999994\\
7688.297564928	15.9447039999995\\
7688.397969408	16.3491840000006\\
7688.497049088	15.4288639999995\\
7688.596679424	14.0592639999995\\
7688.695919104	14.2991359999996\\
7688.795329024	13.7088000000003\\
7688.88610688	17.4868480000005\\
7688.999989504	17.3693440000006\\
7689.098892032	14.2717439999997\\
7689.198778368	14.1583360000004\\
7689.288034304	15.414272\\
7689.402966016	17.3460479999994\\
7689.5018944	17.2743680000003\\
7689.601789184	17.1688959999992\\
7689.701192704	16.5726720000002\\
7689.800980736	14.3605759999991\\
7689.904855296	18.2351359999993\\
7690.103852544	16.2324480000007\\
7690.188803584	18.1834240000007\\
7690.302964224	14.3439359999993\\
7690.402636032	14.0159999999996\\
7690.5072064	18.5861120000009\\
7690.606985728	17.3657600000006\\
7690.706068992	16.4487680000002\\
7690.805919488	16.2992639999993\\
7690.905097984	15.4777599999998\\
7691.005028864	14.4087039999995\\
7691.108950272	18.3301119999996\\
7691.208847872	18.2277119999999\\
7691.30781056	16.1904639999993\\
7691.407911168	16.291072\\
7691.50700544	15.3850880000009\\
7691.60639488	15.7747199999994\\
7691.706125312	14.5052159999996\\
7691.806040832	14.420736\\
7691.909917696	18.2975999999999\\
7692.00998912	16.3688959999999\\
7692.108756992	15.1367680000003\\
7692.209244928	15.6247039999998\\
7692.313732608	19.1124479999999\\
7692.412989696	18.3695360000002\\
7692.511730688	17.1105279999992\\
7692.61160448	15.9843839999994\\
7692.710974976	15.3546239999996\\
7692.810860544	15.2404480000005\\
7692.91026816	14.6480640000009\\
7693.009959936	14.3398400000005\\
7693.11399296	17.3726719999995\\
7693.213215488	17.5951359999999\\
7693.31308672	16.4666880000004\\
7693.412999424	17.3793280000009\\
7693.511723264	16.1031679999996\\
7693.611314176	15.6940799999993\\
7693.710971904	15.3515520000001\\
7693.81092608	15.3059840000005\\
7693.909517056	13.89696\\
7694.010031104	14.4110079999991\\
7694.114067712	18.4476159999995\\
7694.213265152	17.6448\\
7694.413024512	16.4042239999999\\
7694.51210624	16.4861440000004\\
7694.611067136	15.4470399999991\\
7694.710800128	14.1798400000007\\
7694.810425344	14.8052480000006\\
7694.915059712	18.4394240000001\\
7695.0150016	18.3815680000007\\
7695.113982976	17.3626879999993\\
7695.213097216	17.4768640000002\\
7695.313074688	16.4546559999999\\
7695.41312256	16.5022719999997\\
7695.512047104	16.4270080000006\\
7695.611481856	15.8617599999998\\
7695.711135232	14.5149440000005\\
7695.81539968	18.7796479999997\\
7695.914779392	18.1591040000003\\
7696.01488256	18.2625279999993\\
7696.114198272	18.5781760000009\\
7696.213459456	16.8391680000004\\
7696.31292416	16.3041279999998\\
7696.411808768	15.1884800000007\\
7696.51204096	15.4209279999995\\
7696.610987008	15.3669119999995\\
7696.710583808	14.9634559999995\\
7696.814907648	18.2876159999996\\
7696.915095296	18.4750079999994\\
7697.014043904	17.4238719999994\\
7697.11398912	17.3688320000001\\
7697.212902144	17.2817919999998\\
7697.4119744	15.3541120000009\\
7697.511349248	15.7291519999999\\
7697.610900224	14.2799360000008\\
7697.711135744	15.5153919999993\\
7697.814615808	17.9957759999998\\
7697.91517696	18.5566720000006\\
7698.013924352	17.3043199999993\\
7698.114067712	17.447424\\
7698.213217536	16.597248\\
7698.313025536	17.4054400000005\\
7698.411915776	15.2954879999998\\
7698.512290048	15.670016\\
7698.61105152	15.4314240000003\\
7698.710987776	15.367424\\
7698.8095296	13.9095039999993\\
7698.91475072	18.1304319999999\\
7699.014164224	17.5441919999994\\
7699.113972224	17.3519359999991\\
7699.212845056	16.224768\\
7699.313360384	16.7403520000007\\
7699.41212032	15.5000319999999\\
7699.5118144	15.1943680000004\\
7699.611091712	14.4714239999994\\
7699.710804224	14.1839359999994\\
7699.81502208	18.4020479999999\\
7699.914953472	18.3331839999992\\
7700.014117888	17.497856\\
7700.084108544	15.4885119999999\\
7700.183108352	14.4883200000004\\
7700.288029184	18.4089600000007\\
7700.386941184	18.3211520000004\\
7700.486870784	18.2504960000006\\
7700.585797888	17.1776000000009\\
7700.685948928	16.3287039999996\\
7700.884785408	14.1652479999993\\
7700.988737024	17.1166720000001\\
7701.089047552	18.4273919999996\\
7701.1879616	17.3414400000001\\
7701.288001024	16.3806719999993\\
7701.386981376	14.3613440000008\\
7701.486963712	14.3434240000006\\
7701.590973696	17.3534720000007\\
7701.695835136	22.2149119999995\\
7701.78980224	16.182272\\
7701.889914112	16.2938880000002\\
7701.989014272	15.3940480000001\\
7702.08889984	14.2796799999996\\
7702.19288064	17.2602879999995\\
7702.29311104	17.4909439999992\\
7702.391617792	14.9975040000008\\
7702.491423232	15.8028799999993\\
7702.590844416	15.2243199999994\\
7702.686042368	14.4222719999998\\
7702.795001856	17.3816320000005\\
7702.894828032	17.2078079999992\\
7702.993443072	14.8229119999996\\
7703.098993408	18.3731200000002\\
7703.192958208	15.3379839999998\\
7703.29286272	14.2425600000006\\
7703.496239872	16.6197759999995\\
7703.59609472	15.4744320000009\\
7703.696024576	15.4045440000009\\
7703.799796224	18.1759999999995\\
7703.895008512	14.3882240000003\\
7703.999003136	18.3831040000005\\
7704.098798336	18.1780479999998\\
7704.197906432	15.2862719999994\\
7704.396791808	14.1716479999995\\
7704.501825024	18.2049279999992\\
7704.600869376	18.2492160000002\\
7704.70029056	17.6704000000009\\
7704.799790336	16.1702399999995\\
7704.899378432	15.7583360000008\\
7705.003818496	18.1982719999996\\
7705.102861824	17.2415999999994\\
7705.20293632	17.3160960000005\\
7705.288031744	18.4115199999997\\
7705.40190208	16.2821120000008\\
7705.502057728	16.4375039999995\\
7705.586201344	17.5810560000009\\
7705.7003904	13.7702399999998\\
7705.805022208	16.4019200000002\\
7705.905189888	16.5698560000001\\
7706.003961088	15.3407999999999\\
7706.103034112	13.4141440000003\\
7706.208003328	18.3831040000005\\
7706.307479296	17.8590719999993\\
7706.406916608	17.2963839999993\\
7706.506309632	15.689472\\
7706.60605824	15.4380799999999\\
7706.706173696	15.5535359999994\\
7706.810020864	18.4007679999995\\
7706.909863424	18.2433280000005\\
7707.009068032	17.4476799999993\\
7707.109003776	16.3837440000007\\
7707.207592448	14.9721599999993\\
7707.307319552	14.6995200000001\\
7707.411806976	18.1867519999996\\
7707.511739136	18.1189119999999\\
7707.611037696	17.4174719999992\\
7707.709949696	15.3295359999993\\
7707.80981632	15.1961599999995\\
7707.90991232	15.2921600000009\\
7708.01899264	23.3725439999998\\
7708.113166592	17.5464960000008\\
7708.212894976	17.2746239999997\\
7708.312022016	15.4019840000001\\
7708.411960064	15.3397760000007\\
7708.5109696	14.3495679999996\\
7708.610865664	14.2453760000008\\
7708.715072768	18.4524799999999\\
7708.81509504	18.4750079999994\\
7708.914060032	17.4397439999993\\
7709.014149632	17.5295999999998\\
7709.113132032	16.5117439999995\\
7709.213010432	16.3901440000009\\
7709.31153152	14.9114879999997\\
7709.411281408	14.6611200000007\\
7709.511044864	14.4248320000006\\
7709.611055872	14.4355840000007\\
7709.714960128	18.3398400000005\\
7709.810102528	14.4824320000007\\
7709.914077184	18.4570879999992\\
7710.01397248	18.3523839999998\\
7710.112840192	17.2200959999991\\
7710.21282048	16.2001920000002\\
7710.312002304	15.3822720000007\\
7710.411159808	14.5395200000003\\
7710.510967296	14.347264\\
7710.610784768	14.1644799999995\\
7710.715004928	18.3846400000002\\
7710.814747904	18.1278719999991\\
7710.913857792	17.2375040000006\\
7711.014011392	17.3913599999996\\
7711.08318848	14.568448\\
7711.212910592	16.2903040000001\\
7711.311769088	15.1490560000002\\
7711.410928384	14.3080960000007\\
7711.510988032	14.3680000000004\\
7711.610873088	14.2528000000002\\
7711.714899712	18.2794240000003\\
7711.815242496	18.622464\\
7711.914194944	17.5746560000007\\
7712.013293056	16.6730239999997\\
7712.112898304	16.2780160000002\\
7712.212834048	16.2137600000005\\
7712.287108352	16.4881920000007\\
7712.411326976	14.7066880000002\\
7712.510973184	14.3531519999997\\
7712.610836736	14.2164479999992\\
7712.715012864	18.3925760000002\\
7712.814965504	18.3454720000009\\
7712.914084352	17.4640639999998\\
7713.013391104	16.7710719999995\\
7713.113084928	16.4646400000001\\
7713.213013504	16.3932160000004\\
7713.311906816	15.2867839999999\\
7713.411314432	14.6941439999991\\
7713.510404608	13.784576\\
7713.610790144	14.1698560000004\\
7713.71505408	18.4337919999998\\
7713.81475584	18.1358080000009\\
7713.913785856	17.1655680000003\\
7714.013253632	16.6335999999992\\
7714.11288192	16.2616319999997\\
7714.212798976	16.178688\\
7714.311996672	15.3766400000004\\
7714.411233536	14.6132479999997\\
7714.510857728	14.2376960000001\\
7714.61076224	14.1419519999999\\
7714.719926528	23.3062399999999\\
7714.814948608	18.3285759999999\\
7714.913861888	17.2415999999994\\
7715.013353984	16.7339520000005\\
7715.113040384	16.4200959999998\\
7715.212684032	16.0637439999991\\
7715.286962176	18.3418880000008\\
7715.386179072	17.5590400000001\\
7715.485846272	17.2259840000006\\
7715.585751808	17.1315200000008\\
7715.684559104	15.9390719999992\\
7715.785254144	16.6338560000004\\
7715.88892672	18.3065600000009\\
7715.988420608	17.800448\\
7716.088002304	17.3821439999992\\
7716.187359232	15.7391360000001\\
7716.286819072	16.1989119999998\\
7716.386255872	15.6357119999993\\
7716.485963008	15.3428480000002\\
7716.58583552	14.215424\\
7716.689147904	17.5278080000007\\
7716.789576192	16.9561599999997\\
7716.888943616	15.3233920000002\\
7716.988609536	14.9893119999997\\
7717.092805888	18.1857280000004\\
7717.18724608	13.6258560000006\\
7717.291926784	18.3068160000003\\
7717.391954432	18.3342080000002\\
7717.490977024	16.3568639999994\\
7717.590523136	15.9029759999994\\
7717.689320448	14.700288\\
7717.79443584	17.8158079999994\\
7717.893908992	17.2887040000005\\
7717.993465344	16.8453119999995\\
7718.092822784	15.2025599999997\\
7718.192299776	15.6794879999998\\
7718.291768576	15.1485439999997\\
7718.39163904	14.0188159999998\\
7718.495883008	17.2628480000003\\
7718.595332352	16.7121920000009\\
7718.689376	9.75590399999965\\
7718.795147264	15.5271680000005\\
7718.893913088	14.2927359999994\\
7718.998188032	18.5679359999995\\
7719.097879808	18.2597119999991\\
7719.197292288	16.6722559999998\\
7719.297003008	15.3827839999994\\
7719.396061952	14.4417279999998\\
7719.49596288	14.3426560000007\\
7719.600119296	18.4990720000005\\
7719.684897536	16.2775039999997\\
7719.799853312	18.2330880000009\\
7719.883458048	14.8380159999997\\
7719.998028544	15.4083840000003\\
7720.201970432	17.3503999999994\\
7720.301814016	16.193792\\
7720.4008832	16.2631679999995\\
7720.500956928	16.3368960000007\\
7720.5999296	15.3093119999994\\
7720.699286784	14.6667519999992\\
7720.803960832	17.3406720000003\\
7720.903921664	17.3015039999991\\
7721.002990592	15.3704959999995\\
7721.201915392	14.2952960000002\\
7721.306935808	18.3155200000001\\
7721.386249216	17.6291839999994\\
7721.5057536	16.1333759999998\\
7721.604951808	15.3318400000007\\
7721.704935424	15.3151999999991\\
7721.803925504	14.3052800000005\\
7721.908572672	17.9525119999998\\
7722.007613696	16.9935359999999\\
7722.107427072	15.8069759999998\\
7722.20685696	15.2368640000004\\
7722.306706944	14.0869120000007\\
7722.410755584	18.1355519999997\\
7722.490991616	17.3713919999991\\
7722.610015488	17.3954560000002\\
7722.70986112	16.2408959999993\\
7722.808687872	15.0679039999995\\
7722.883486976	13.8667519999999\\
7723.01295232	18.3321599999999\\
7723.112317696	17.6975359999997\\
7723.211925248	17.3050879999992\\
7723.311618816	15.9987199999996\\
7723.411032832	15.4127360000002\\
7723.510857216	15.2371199999998\\
7723.61497216	18.3518719999993\\
7723.714928384	18.3080960000007\\
7723.81385088	17.2308479999992\\
7723.912953088	16.3328000000001\\
7724.01300224	16.3822080000009\\
7724.112080896	15.4606079999994\\
7724.212287232	15.6669440000005\\
7724.31155072	14.9306880000004\\
7724.41101568	14.3953920000004\\
7724.51043584	13.8158079999994\\
7724.614763776	18.1434879999997\\
7724.714781952	18.1616639999993\\
7724.814048256	17.4282239999993\\
7724.913317376	16.6970880000008\\
7725.012930048	16.3100159999995\\
7725.112589056	15.9687680000006\\
7725.212062208	15.4419199999993\\
7725.311549696	14.9296639999993\\
7725.411089664	14.4693759999991\\
7725.510445056	13.8250239999998\\
7725.614646784	18.0264960000004\\
7725.714856192	18.2359039999992\\
7725.813950464	17.3304320000007\\
7725.913143296	16.5230080000001\\
7726.013016064	16.3960320000006\\
7726.112249344	15.6290559999998\\
7726.211518464	15.8981120000008\\
7726.311347968	15.7278719999995\\
7726.41075584	15.1357439999992\\
7726.510407168	14.7870719999992\\
7726.614978816	17.3585920000005\\
7726.714998528	18.37824\\
7726.813768192	17.1481600000006\\
7726.91312896	17.5088639999994\\
7727.012811776	17.1916799999999\\
7727.112944384	17.3242879999998\\
7727.2117248	15.1045119999999\\
7727.311662592	15.0425599999999\\
7727.41113728	14.5169920000008\\
7727.509832704	13.2126719999997\\
7727.6150336	18.4133120000006\\
7727.714726912	18.106624\\
7727.813859328	17.2392959999997\\
7727.913170176	16.5498879999996\\
7728.012717312	16.09728\\
7728.112311552	15.6912639999991\\
7728.211984896	16.364544\\
7728.311410432	15.790336\\
7728.41037952	14.7594239999999\\
7728.510238208	14.6181120000001\\
7728.71474304	18.1227519999993\\
7728.813693952	17.0739200000007\\
7728.91324544	16.6251520000005\\
7729.013007616	16.3875840000001\\
7729.111860224	15.2399359999999\\
7729.311597056	14.9770239999998\\
7729.41084032	14.2200319999993\\
7729.514878464	18.2584320000005\\
7729.614810112	18.1898239999991\\
7729.713863424	17.2431359999991\\
7729.813934592	17.3145600000007\\
7729.91249536	15.8750720000007\\
7730.012600576	15.980544\\
7730.111463168	14.8428800000002\\
7730.211936	15.3157119999996\\
7730.311026176	15.4060800000007\\
7730.410417152	13.7968639999999\\
7730.514445824	16.8258559999995\\
7730.614921984	18.3016960000004\\
7730.713973504	17.3532159999995\\
7730.818783488	19.1633920000004\\
7730.922844416	18.2243839999992\\
7730.997895168	22.2748159999992\\
7731.09286272	17.2426240000004\\
7731.191834368	15.2140799999997\\
7731.296004864	18.3846400000002\\
7731.390462464	15.8423039999998\\
7731.49102848	18.4081920000008\\
7731.58978688	16.1666559999994\\
7731.693676288	18.0559360000007\\
7731.798871808	24.2516479999995\\
7731.889096704	15.4764799999994\\
7731.992832512	17.2121599999991\\
7732.091743232	16.1231360000002\\
7732.191661568	15.0412799999995\\
7732.290868992	15.2488959999991\\
7732.395059968	17.4397439999993\\
7732.494411264	18.7909120000004\\
7732.589924096	15.3039360000002\\
7732.689095936	14.4757759999993\\
7732.798873344	17.2531199999994\\
7732.907919104	16.299008\\
7733.008077568	15.4572800000005\\
7733.107085056	17.4650880000008\\
7733.206838272	15.2181760000003\\
7733.330957056	16.3368960000007\\
7733.411050752	16.4305920000006\\
7733.51004416	16.4239359999992\\
7733.610016	17.3959680000007\\
7733.698751744	15.1316480000005\\
7733.803334144	18.7138560000003\\
7733.902829568	17.2096000000001\\
7734.002456576	15.8364160000001\\
7734.111674368	16.0542719999994\\
7734.21138048	13.7602559999996\\
7734.310819328	17.1993600000005\\
7734.410899968	19.2798719999992\\
7734.504985344	16.3650560000005\\
7734.604548096	15.9280639999997\\
7734.711372032	12.7518720000007\\
7734.84286336	15.2432640000006\\
7734.917867776	18.2474239999992\\
7735.012853504	15.2335359999997\\
7735.1165632	16.9431039999999\\
7735.21127296	15.6526080000003\\
7735.310925056	18.3050239999993\\
7735.411071488	18.4514560000007\\
7735.5099328	14.3127039999999\\
7735.609614336	13.99424\\
7735.708989696	14.3695360000002\\
7735.808890368	18.2702079999999\\
7735.907795968	17.175808\\
7736.002943232	15.3231360000009\\
7736.096835328	15.2151040000008\\
7736.206384384	16.7641600000006\\
7736.305824256	14.2041599999993\\
7736.405805824	15.1856640000005\\
7736.708295168	16.675072\\
7736.808951296	18.3311360000007\\
7736.892761856	18.1416960000006\\
7736.987186176	15.5658239999993\\
7737.107249664	14.6296320000001\\
7737.206168832	13.5485439999993\\
7737.310797312	16.1771520000002\\
7737.405988608	14.3685119999991\\
7737.5099328	17.3125120000004\\
7737.610031872	17.4118400000007\\
7737.708901632	14.2814720000006\\
7737.808661248	14.0410879999999\\
7737.912907264	18.2871040000009\\
7738.013080064	18.4599039999994\\
7738.111582464	16.9623040000006\\
7738.211203072	15.5827200000003\\
7738.311081984	15.4618879999998\\
7738.411028224	15.4081279999991\\
7738.515298816	18.6787839999997\\
7738.614697728	18.0774399999991\\
7738.734067968	15.4478080000008\\
7738.812686336	18.0661760000003\\
7738.912777728	17.1576320000004\\
7739.012726528	17.1064320000005\\
7739.11140864	13.7884159999994\\
7739.215865088	18.2448640000002\\
7739.315888896	17.268736\\
7739.415737856	16.1175039999998\\
7739.514972416	14.3523839999998\\
7739.614831104	16.2109440000004\\
7739.712033024	12.4129279999997\\
7739.813009152	14.3889920000001\\
7739.922895104	25.2748800000008\\
7740.021927168	24.3071999999993\\
7740.116500224	17.8800640000009\\
7740.215694592	16.0744959999993\\
7740.316003072	16.3829760000008\\
7740.414832896	15.212544\\
7740.514817024	14.1969919999992\\
7740.61891456	19.2944640000005\\
7740.712547072	12.9269760000006\\
7740.817942016	17.3217280000008\\
7740.917359872	16.7395840000008\\
7741.01667072	17.0506239999995\\
7741.11657856	16.9584639999994\\
7741.2158784	17.2582399999992\\
7741.286280704	15.6605440000003\\
7741.414838016	16.2178559999993\\
7741.5149952	16.3750400000008\\
7741.618599424	18.9793279999994\\
7741.712756224	13.1361280000001\\
7741.817659392	18.0392960000008\\
7741.917587456	17.9671039999994\\
7742.016838912	18.2187520000007\\
7742.116642816	18.0226559999992\\
7742.215866368	17.2462080000005\\
7742.31522176	17.6015360000001\\
7742.414926336	17.3061120000002\\
7742.484730368	16.1100800000004\\
7742.613620224	16\\
7742.712589824	14.9696000000004\\
7742.812809216	15.1889919999994\\
7742.927907584	23.2875519999998\\
7743.016364032	17.7438719999991\\
7743.111569152	13.9489279999998\\
7743.215937024	18.3168000000005\\
7743.320887296	18.2671360000004\\
7743.424771072	16.1510400000006\\
7743.51996672	15.3464320000003\\
7743.62391424	18.2940159999998\\
7743.7189568	15.3367039999994\\
7743.827896064	19.2757760000004\\
7743.947294976	17.6747520000008\\
7744.026662912	15.0425599999999\\
7744.136005632	15.3853440000003\\
7744.2408704	16.2503680000009\\
7744.340310016	16.6896639999995\\
7744.444803072	18.1829120000002\\
7744.53926528	16.6451199999992\\
7744.6386432	15.0228480000005\\
7744.743236864	17.6166400000002\\
7744.83780352	16.1832959999992\\
7744.942939904	16.3197440000004\\
7745.021801472	16.1812480000008\\
7745.115898624	14.2783999999992\\
7745.220797184	19.177216\\
7745.325905664	18.285312\\
7745.429797376	14.1772799999999\\
7745.633986816	16.3665920000003\\
7745.758085376	18.4652800000003\\
7745.832888576	15.2683519999991\\
7745.933092352	17.4722559999991\\
7746.026970624	17.3503999999994\\
7746.121985024	14.3649280000009\\
7746.226032384	19.4122239999997\\
7746.315305216	14.6849280000006\\
7746.420026112	16.4060160000008\\
7746.51496064	18.3406080000004\\
7746.618745088	16.1249279999993\\
7746.718150912	15.5307520000006\\
7746.822869504	16.2493439999998\\
7746.93268736	25.0672639999993\\
7747.026914816	18.2945280000004\\
7747.126215936	18.59584\\
7747.225449216	17.8291200000003\\
7747.320454656	16.8345599999993\\
7747.424758784	19.1388160000006\\
7747.519903744	14.2835200000009\\
7747.623623424	16.0033280000007\\
7747.723002624	16.3824640000003\\
7747.84772096	18.1009919999997\\
7747.922390528	17.7704959999992\\
7748.021871616	18.2515199999998\\
7748.121743104	17.1228159999991\\
7748.225933568	18.3134719999998\\
7748.320637184	15.0169600000008\\
7748.414902016	17.2817919999998\\
7748.51474688	18.1268479999999\\
7748.613799168	16.1789439999993\\
7748.712861952	15.2417280000009\\
7748.81305472	15.4344959999999\\
7748.882569728	13.9496959999997\\
7749.011891712	14.2717439999997\\
7749.111700736	14.0805120000005\\
7749.185999616	16.3793920000007\\
7749.285846016	16.2257919999993\\
7749.384377856	14.7576320000007\\
7749.484920576	16.3002880000004\\
7749.583813376	14.1934079999992\\
7749.683075072	13.4548479999994\\
7749.787844864	18.2246400000004\\
7749.88775424	16.1341439999997\\
7749.986866944	15.2465919999995\\
7750.091343616	16.7234559999997\\
7750.200801536	26.1813760000005\\
7750.290858752	18.2387199999994\\
7750.3896384	17.0183679999991\\
7750.49448576	16.8657920000005\\
7750.598742784	15.1224320000001\\
7750.807715584	23.0952959999995\\
7750.902505472	18.8853760000002\\
7750.996675328	14.0551680000008\\
7751.09138304	15.7629440000001\\
7751.20602752	27.4073599999992\\
7751.294967808	13.3475839999992\\
7751.40436864	23.7483520000005\\
7751.49348224	12.8622080000005\\
7751.598539008	16.9187839999995\\
7751.698567168	16.9472000000005\\
7751.802680064	19.0599679999996\\
7751.897627392	16.0071680000001\\
7751.996571136	14.9509120000002\\
7752.095993856	14.3736320000007\\
7752.200850688	18.230528\\
7752.300135424	15.515136\\
7752.399647744	14.0277760000008\\
7752.503560704	17.9404799999993\\
7752.603750912	18.1306879999993\\
7752.70273792	18.1178880000007\\
7752.822833408	15.2130560000005\\
7752.891806464	19.1864320000004\\
7753.001870848	17.2508159999998\\
7753.100781312	15.1610880000007\\
7753.200594432	14.9742079999996\\
7753.299543808	17.9235840000001\\
7753.394688	14.067712\\
7753.498244096	17.6240639999996\\
7753.598453504	16.8332800000007\\
7753.697557248	15.9372800000001\\
7753.797910784	15.2906239999993\\
7753.901907712	18.2876159999996\\
7754.001387776	17.7676800000008\\
7754.10069376	16.073472\\
7754.20069248	17.0723839999991\\
7754.414409728	22.789632\\
7754.514020608	24.4003840000005\\
7754.613798144	23.1779839999999\\
7754.707874816	17.2546559999992\\
7754.807639296	15.0192640000005\\
7754.91185152	18.2312959999999\\
7755.00679936	14.1790720000008\\
7755.110951168	17.3309439999994\\
7755.211044352	18.4240640000007\\
7755.310010112	17.3900799999992\\
7755.4099776	17.3575679999994\\
7755.5088128	15.1925759999995\\
7755.608337152	14.7169279999998\\
7755.707729408	15.1091199999992\\
7755.812540672	16.9205760000004\\
7755.91186432	18.2440960000004\\
7756.011321344	17.7011199999997\\
7756.210861312	17.2410880000007\\
7756.309693696	17.0736639999996\\
7756.409676544	17.0565119999992\\
7756.508767232	15.1470079999999\\
7756.613040384	17.4202879999993\\
7756.712837632	17.2172800000008\\
7756.812764928	18.1447680000001\\
7757.011410432	15.790336\\
7757.115700992	18.0807679999998\\
7757.21088896	15.2686080000003\\
7757.314823936	19.2038400000001\\
7757.433737984	13.1179520000005\\
7757.513837312	18.2172159999991\\
7757.613021952	15.4017280000007\\
7757.712457472	14.8372479999998\\
7757.812697088	16.0770560000001\\
7757.911707904	15.0876160000007\\
7758.01112576	14.5057280000001\\
7758.11592576	18.3055359999998\\
7758.21568128	18.0610560000005\\
7758.314854912	16.2347520000003\\
7758.414631424	14.0111359999992\\
7758.518825728	18.2056960000009\\
7758.717696512	19.076352\\
7758.817625088	19.0049280000003\\
7758.916583424	17.963264\\
7759.015927552	17.3073920000006\\
7759.115670272	15.0499839999993\\
7759.215960576	15.3405440000006\\
7759.314969856	14.3495679999996\\
7759.41385344	13.2331520000007\\
7759.51866496	18.0449279999993\\
7759.618621696	19.0015999999996\\
7759.717761024	17.1409920000006\\
7759.817403904	16.7836160000006\\
7759.916516608	15.8963199999998\\
7760.016059648	15.4396159999997\\
7760.1157184	16.0983039999992\\
7760.21578368	16.1635839999999\\
7760.315042304	15.422208\\
7760.418864384	18.2440960000004\\
7760.518733312	18.1132799999996\\
7760.618850304	18.2300159999995\\
7760.717801472	17.1814400000003\\
7760.81771648	19.0963200000006\\
7760.916618496	16.9981439999992\\
7761.016129792	17.5096319999993\\
7761.115863296	16.2432000000008\\
7761.215626496	15.0064640000001\\
7761.289633024	14.0129280000001\\
7761.419091712	19.4713599999995\\
7761.518811392	18.1913600000007\\
7761.618904576	19.2844800000003\\
7761.717497088	16.8770559999994\\
7761.817826048	18.2059520000003\\
7761.9161856	15.5653120000006\\
7762.015545856	14.9258239999999\\
7762.115867904	16.2478080000001\\
7762.214977024	15.3569279999992\\
7762.314838272	15.2181760000003\\
7762.418642432	19.0220800000006\\
7762.518821632	17.2014080000008\\
7762.617777664	16.1574400000009\\
7762.717686016	15.0658559999993\\
7762.841921024	17.3007359999992\\
7762.916588032	13.9678719999993\\
7763.015474688	13.854464\\
7763.120862208	18.2420480000001\\
7763.219836416	18.2164479999992\\
7763.319878912	18.2586879999999\\
7763.418643712	17.0234880000007\\
7763.513821184	14.2010879999998\\
7763.617665792	14.0454399999999\\
7763.717264896	13.6448\\
7763.816905472	15.2852480000001\\
7763.916440576	15.8202880000008\\
7763.985949696	14.3293439999998\\
7764.085241856	13.62176\\
7764.289790976	17.1709439999995\\
7764.418707968	18.0876800000005\\
7764.51860224	17.9822079999994\\
7764.617726976	18.1068799999994\\
7764.687913216	14.2929920000006\\
7764.791682304	17.0621439999995\\
7764.89158784	16.9676799999997\\
7764.990753536	15.1331840000003\\
7765.09075328	19.1331840000003\\
7765.189750272	18.1301760000006\\
7765.289730816	17.1107840000004\\
7765.393726976	19.1068159999995\\
7765.493823744	19.2035840000008\\
7765.592762112	17.1420159999998\\
7765.692698112	17.0777600000001\\
7765.791707392	18.0874239999994\\
7765.891247872	16.6277119999995\\
7765.9906432	16.02304\\
7766.090538752	15.918592\\
7766.194273024	16.6527999999998\\
7766.29474304	17.1228159999991\\
7766.393719808	16.0995839999996\\
7766.49375616	17.1361280000001\\
7766.692752896	16.1326079999999\\
7766.796787712	19.1674879999991\\
7766.896484352	16.8639999999996\\
7766.995772672	15.1526400000002\\
7767.0957248	15.1045119999999\\
7767.19465216	14.0321280000007\\
7767.29458432	15.9641599999995\\
7767.39856	18.9396479999996\\
7767.498774272	19.154176\\
7767.5976576	15.0374400000001\\
7767.697579776	14.9596160000001\\
7767.80183552	19.2153600000001\\
7767.901728	19.1078400000006\\
7768.000682752	18.0625920000002\\
7768.115266304	16.6461440000003\\
7768.199528448	17.9084800000001\\
7768.298860288	14.2399999999998\\
7768.403902208	19.2821760000006\\
7768.502968832	17.3486080000002\\
7768.702908416	19.2883199999997\\
7768.801824768	18.2046719999998\\
7768.901639936	17.0199040000007\\
7769.000286464	15.666432\\
7769.100051712	15.4314240000003\\
7769.199742464	15.1224320000001\\
7769.30463488	19.0146559999994\\
7769.40366464	18.044672\\
7769.503090432	17.4702080000006\\
7769.602669568	16.0494080000008\\
7769.702634496	17.0142720000003\\
7769.812233984	16.6138879999999\\
7769.915979008	17.3588479999999\\
7770.020842496	18.2223360000007\\
7770.1151616	16.5414400000009\\
7770.204547072	15.9270400000005\\
7770.299233024	13.6128000000008\\
7770.403338496	17.7185279999994\\
7770.50305664	15.4365440000001\\
7770.60273024	15.1101440000002\\
7770.712749056	17.1287040000007\\
7770.826884864	26.2645759999996\\
7770.915889664	16.2693120000004\\
7771.015579136	14.9591039999996\\
7771.13077888	26.1585919999998\\
7771.229732608	17.1123200000002\\
7771.333767168	18.1470719999998\\
7771.443729664	18.1094400000002\\
7771.517864192	17.2441600000002\\
7771.632841728	18.2215680000008\\
7771.736826368	17.2062719999994\\
7771.83667968	18.0595200000007\\
7771.935789056	22.1688319999994\\
7772.03020032	15.5801599999995\\
7772.129691648	15.0714879999996\\
7772.224532224	14.9120000000003\\
7772.328853504	16.2334719999999\\
7772.438518016	15.8978559999996\\
7772.517505024	16.8849919999993\\
7772.617690368	16.0701439999993\\
7772.717043968	14.4238079999996\\
7772.81662976	15.0095359999996\\
7772.920607744	16.9876480000003\\
7773.020557056	14.9368319999994\\
7773.124704512	19.084288\\
7773.214712832	18.0925439999992\\
7773.313662464	17.0424320000002\\
7773.413723136	17.1028480000004\\
7773.4830912	14.4709120000007\\
7773.612914432	15.2942079999993\\
7773.711763968	14.1437440000009\\
7773.811526912	13.9066879999991\\
7773.915869952	18.2497280000007\\
7774.114604288	16.9840640000002\\
7774.214560256	16.9400320000004\\
7774.313728256	16.1080320000001\\
7774.413668352	16.0481280000004\\
7774.51280256	15.1825919999992\\
7774.612280832	14.6606080000001\\
7774.711664896	14.044672\\
7774.81102336	13.4031360000008\\
7774.915668736	18.0485119999994\\
7775.01574016	18.1201920000003\\
7775.11479808	17.1778560000002\\
7775.214422272	16.8020479999996\\
7775.313594368	15.9741439999998\\
7775.413718784	16.0985600000004\\
7775.512227584	14.6076159999993\\
7775.612797184	15.1769600000007\\
7775.711306496	13.6862720000008\\
7775.811116288	13.4960640000008\\
7775.91540608	17.7858560000004\\
7776.015576832	17.9568639999998\\
7776.21460352	16.9832960000003\\
7776.313549568	16.9295359999996\\
7776.413661696	17.0414079999991\\
7776.502687232	14.0669440000001\\
7776.612601856	14.9816320000009\\
7776.711173888	13.5536639999991\\
7776.811329792	13.7095680000002\\
7776.915803648	18.1834240000007\\
7777.015592448	17.9724800000004\\
7777.114565632	16.9454079999996\\
7777.214496256	16.8760320000001\\
7777.313725184	16.1049600000006\\
7777.413622784	16.0025600000008\\
7777.512566784	14.9468159999997\\
7777.61245952	14.8392960000001\\
7777.711656704	14.0364800000007\\
7777.811097088	13.4768640000002\\
7777.915446016	17.8257919999996\\
7778.015702784	18.0828160000001\\
7778.114732288	17.1120640000008\\
7778.313551872	15.9316479999998\\
7778.413019392	15.3991679999999\\
7778.512824064	15.2040959999995\\
7778.612737792	15.1175679999997\\
7778.71163008	14.0098560000006\\
7778.810585088	12.9648639999996\\
7778.91563904	18.0188159999998\\
7779.015746816	18.1268479999999\\
7779.11445248	16.8322559999997\\
7779.2145408	16.9205760000004\\
7779.313876992	16.2567679999993\\
7779.392790272	17.1701759999996\\
7779.512589568	14.9696000000004\\
7779.612406784	14.7865600000005\\
7779.711392512	13.7722880000001\\
7779.811045888	13.4256640000003\\
7779.915619584	17.9993599999998\\
7780.015719424	18.0994559999999\\
7780.11480064	17.1804159999992\\
7780.21463936	17.0191360000008\\
7780.283629568	15.0092800000002\\
7780.412676352	15.0561280000002\\
7780.51264512	15.0251520000002\\
7780.612549632	14.929408\\
7780.68652928	17.9092479999999\\
7780.786415872	16.7956479999993\\
7780.88532352	15.7032959999997\\
7780.985139968	14.5198079999991\\
7781.084544256	14.9242880000002\\
7781.184575488	14.9552640000002\\
7781.288371712	17.7515519999997\\
7781.392793856	22.1736959999998\\
7781.48749824	15.8778880000009\\
7781.58693504	14.3150079999996\\
7781.686695168	14.0748800000001\\
7781.791291136	17.6711680000008\\
7781.89044096	17.8209279999992\\
7781.99016192	17.5416320000004\\
7782.08960512	16.9850879999995\\
7782.19954176	24.9215999999997\\
7782.288786432	14.1662720000004\\
7782.39775744	22.1373440000007\\
7782.497633792	22.0134400000006\\
7782.592680704	18.0605439999999\\
7782.701876992	26.2566399999996\\
7782.89062016	15.0000639999998\\
7782.994709504	17.0895359999995\\
7783.094568192	16.9479680000004\\
7783.194482944	16.8627199999992\\
7783.293606656	15.9864319999997\\
7783.392844032	15.2238080000006\\
7783.492537856	14.9178879999999\\
7783.591996416	13.3762559999996\\
7783.696412672	16.7925759999998\\
7783.796044032	16.4239359999992\\
7783.89558784	14.9675520000001\\
7783.995205376	15.5852799999993\\
7784.104840192	25.2200959999991\\
7784.194578944	13.9589120000001\\
7784.29869312	18.0730879999992\\
7784.39778816	16.1679359999998\\
7784.497699072	15.0789120000009\\
7784.59683712	14.2169599999997\\
7784.696554752	13.9345919999996\\
7784.80078208	18.1619200000005\\
7784.900712192	18.0920320000005\\
7785.000737792	18.1176319999995\\
7785.099203328	14.5830399999995\\
7785.199515904	14.8958719999991\\
7785.318609664	32.9894399999994\\
7785.40255872	16.938752\\
7785.502550528	17.9304960000009\\
7785.601502208	16.8819199999998\\
7785.711929344	26.3091199999999\\
7785.800501248	13.8810880000001\\
7785.90568704	18.0669440000001\\
7786.004383744	16.7636480000001\\
7786.104666112	15.0461439999999\\
7786.203582464	14.9624320000003\\
7786.303533312	14.9130239999995\\
7786.407717632	18.0974079999996\\
7786.502834688	14.2144000000008\\
7786.616838144	26.2179840000008\\
7786.706758656	16.1384959999996\\
7786.815812864	25.1927039999991\\
7786.905751808	15.1316480000005\\
7787.014695936	24.0757759999997\\
7787.109614592	17.9944959999993\\
7787.208250368	16.6302720000003\\
7787.308198144	16.5780479999994\\
7787.40770816	15.0881279999994\\
7787.507224576	14.6042880000005\\
7787.606548224	13.9281919999994\\
7787.710913536	17.2933119999998\\
7787.810591488	16.9715199999991\\
7787.9099904	16.3701760000004\\
7788.009669888	15.049728\\
7788.109795584	15.1754239999991\\
7788.208581888	13.9617280000002\\
7788.312727296	17.1072000000004\\
7788.417481472	21.8613760000007\\
7788.516868864	17.2487679999995\\
7788.626630144	18.0101119999999\\
7788.72160896	16.9889280000007\\
7788.820738816	16.1185280000009\\
7788.920176384	14.5564159999994\\
7789.02471424	17.0941440000006\\
7789.11954048	14.9201919999996\\
7789.218499584	16.8796160000002\\
7789.317573632	15.9534079999994\\
7789.417640704	15.0205440000009\\
7789.51706624	15.4460159999999\\
7789.61649024	13.8700800000006\\
7789.715922432	14.3024640000003\\
7789.820622592	18.0024319999993\\
7789.91508992	14.4696320000003\\
7790.014491648	16.8716800000002\\
7790.1144448	16.8245760000009\\
7790.213592832	14.9726719999999\\
7790.313063424	15.4431999999997\\
7790.417886464	15.2663040000007\\
7790.522096384	16.4761600000002\\
7790.626602496	13.9824640000006\\
7790.731059456	18.4391680000008\\
7790.830478336	16.8583679999992\\
7790.949796864	19.1767039999995\\
7791.029661696	16.0417280000001\\
7791.128599808	13.9796480000005\\
7791.228472832	14.8526079999992\\
7791.322381056	13.7607680000001\\
7791.417509376	13.8892799999994\\
7791.516913408	14.2932479999999\\
7791.621709824	15.0896639999992\\
7791.731147776	25.5275519999996\\
7791.825783808	22.1637119999996\\
7791.925590784	23.9705599999998\\
7792.024494848	21.8746879999999\\
7792.119206144	16.5859839999994\\
7792.218888192	14.2681599999996\\
7792.317935616	16.3153920000004\\
7792.41749632	16.8760320000001\\
7792.516627968	16.007936\\
7792.725963264	16.3430399999997\\
7792.825702656	18.0823039999996\\
7792.92553472	14.9145599999993\\
7793.024616192	15.9959039999994\\
7793.12473344	17.1133439999994\\
7793.223600128	16.9799679999996\\
7793.32243712	15.8169600000001\\
7793.442632448	16.0122879999999\\
7793.52620416	18.5840640000006\\
7793.621590784	14.9706239999996\\
7793.721522432	15.9022079999995\\
7793.820387328	14.7671040000005\\
7794.019619584	14.999296\\
7794.119407616	14.7873280000003\\
7794.223580416	17.9601920000005\\
7794.297731328	13.1110399999998\\
7794.4175168	14.8966400000008\\
7794.521431296	17.8112000000001\\
7794.621732352	18.1119999999992\\
7794.720601856	17.9816960000007\\
7794.820557056	16.9369600000009\\
7794.89052416	17.9041280000001\\
7794.989568768	15.9485440000008\\
7795.089840128	16.2199039999996\\
7795.21861248	15.9923199999994\\
7795.317520896	15.9006719999998\\
7795.417652992	15.0328320000008\\
7795.492641792	18.021632\\
7795.590923008	15.3029119999992\\
7795.69112704	14.5067519999993\\
7795.790853888	14.2338560000007\\
7795.890781184	17.1609599999992\\
7795.989606144	14.9859840000008\\
7796.093733632	18.1135360000007\\
7796.193603072	15.9828479999996\\
7796.292842496	14.2223360000007\\
7796.392555008	13.9348480000008\\
7796.496844544	18.2243839999992\\
7796.591746304	15.1262719999995\\
7796.695286016	17.6657919999998\\
7796.8157376	19.1175679999997\\
7796.895222784	15.6024319999997\\
7796.994591744	14.9716480000006\\
7797.09873792	19.1178240000008\\
7797.1883648	15.7445119999993\\
7797.292694784	14.0746240000008\\
7797.392937216	14.3170559999999\\
7797.496669696	17.0496000000003\\
7797.596304128	14.6839039999995\\
7797.700129536	18.5095679999995\\
7797.794606592	14.9864959999995\\
7797.899752704	19.1324160000004\\
7797.994767616	15.1475200000004\\
7798.098552064	16.9318399999993\\
7798.198709504	17.0895359999995\\
7798.30263936	18.0190719999991\\
7798.402540288	18.9201919999996\\
7798.5014912	18.87104\\
7798.601584384	18.9642239999994\\
7798.805607936	23.9877120000001\\
7798.89957888	17.9586560000007\\
7798.999696128	15.0760960000007\\
7799.103610112	18.9898240000002\\
7799.203002624	17.3824000000004\\
7799.302482176	14.8618239999996\\
7799.402113536	13.493504\\
7799.511699456	26.079232\\
7799.601693184	16.0729599999995\\
7799.7004672	13.8470400000006\\
7799.800227328	17.6071680000005\\
7799.899578624	16.9584639999994\\
7799.99951104	15.8909440000007\\
7800.098494976	15.8748159999996\\
7800.198610432	15.9902719999991\\
7800.29736704	13.7469440000004\\
7800.397012224	13.3921279999995\\
7800.501572352	16.9523200000003\\
7800.601477888	15.8576639999992\\
7800.800575232	15.9549439999992\\
7800.899492096	13.8721280000009\\
7800.999418368	13.7981440000003\\
7801.103542272	17.9220480000004\\
7801.202917888	15.2977919999994\\
7801.302572288	14.9519359999995\\
7801.407483904	17.8636800000004\\
7801.506303488	15.6833279999992\\
7801.605799424	16.1794559999998\\
7801.690655232	18.0349440000009\\
7801.8156736	26.0533759999998\\
7801.904079872	13.4597119999999\\
7802.004448256	13.8280959999993\\
7802.108592896	17.9727359999997\\
7802.208374016	14.7537919999995\\
7802.412505088	24.8849919999993\\
7802.551487232	14.8672000000006\\
7802.631613952	17.9937279999995\\
7802.73563136	18.0113920000003\\
7802.834586624	16.9663999999993\\
7802.92943232	13.8122239999993\\
7803.038715648	19.0955520000007\\
7803.128420864	15.8008320000008\\
7803.237808128	16.1879040000003\\
7803.337392896	16.7726079999993\\
7803.456480512	15.8604799999994\\
7803.50671872	14.0984320000007\\
7803.63560192	16.9817600000006\\
7803.740493824	15.8737920000003\\
7803.84448896	16.868864\\
7803.94461184	16.9917440000008\\
7804.043145472	17.5252479999999\\
7804.148328704	17.7085439999992\\
7804.2374208	14.8006399999995\\
7804.352662784	17.0426879999995\\
7804.44159616	13.9760640000004\\
7804.551318272	22.6979840000004\\
7804.645427712	17.8076160000001\\
7804.745377536	15.7573119999997\\
7804.829622016	14.0019200000006\\
7804.954507264	15.8871039999995\\
7805.078774272	19.154176\\
7805.168819968	18.1998079999994\\
7805.26265984	15.0397439999997\\
7805.367554816	27.9347199999993\\
7805.451483648	17.8634239999992\\
7805.541590528	14.9703680000002\\
7805.665582592	13.9624960000001\\
7805.745591808	17.9717120000005\\
7805.839638272	15.0179840000001\\
7805.939358976	15.7388800000008\\
7806.038601216	14.9811200000004\\
7806.138231552	14.6111999999994\\
7806.237112832	16.4928\\
7806.327628288	16.0081919999993\\
7806.426734592	16.1144320000003\\
7806.536493824	16.8737280000005\\
7806.66567552	18.0554240000001\\
7806.739899648	13.2794880000001\\
7806.844584704	17.9645440000004\\
7806.949731072	19.1109120000001\\
7807.043468032	13.8478080000004\\
7807.148315136	14.6949120000008\\
7807.252814848	18.1946879999996\\
7807.347028736	15.4086399999997\\
7807.481728512	15.1083519999993\\
7807.57132544	15.705344\\
7807.680573696	16.9536000000007\\
7807.799478528	17.8583039999994\\
7807.841240576	19.6203519999999\\
7807.973787904	18.1675520000008\\
7808.083670528	16.0501760000006\\
7808.152834048	17.2139520000001\\
7808.306837504	14.2174720000003\\
7808.406723072	14.10304\\
7808.481687808	18.067712\\
7808.74003968	14.4194559999996\\
7808.824697088	16.0768000000007\\
7809.028804608	18.184448\\
7809.168781568	18.1614079999999\\
7809.237805824	8.1856000000007\\
7809.48180992	18.1898239999991\\
7809.595673344	18.0531200000005\\
7809.610663424	26.0431360000002\\
7809.829878016	17.2579839999999\\
7809.894857472	15.2371199999998\\
7809.924782336	15.162112\\
7810.063505408	17.8851840000007\\
7810.142789376	17.1694079999997\\
7810.247410688	16.7905279999995\\
7810.386290432	18.6703359999992\\
7810.42121728	16.597248\\
7810.5456704	14.0503040000003\\
7810.610497024	17.8769919999995\\
7810.720356352	15.73632\\
7810.814633728	17.0135040000005\\
7810.884440832	15.8207999999995\\
7810.983534592	13.9143679999997\\
7811.082809088	13.1891199999991\\
7811.187538176	16.9180159999996\\
7811.287571968	17.951744\\
7811.391501056	21.8808320000007\\
7811.49645824	25.8380799999995\\
7811.595595776	24.9756159999997\\
7811.685216512	13.5964160000003\\
7811.78950144	16.8814079999993\\
7811.88947584	16.8558080000003\\
7811.988704	16.0837119999997\\
7812.0884992	15.8791679999995\\
7812.187569152	14.948864\\
7812.287728896	15.1088639999998\\
7812.490390528	15.7703679999995\\
7812.585451776	15.8318080000008\\
7812.690612224	15.992064\\
7812.789548288	16.9282559999992\\
7812.889290496	14.6703359999992\\
7812.99855104	22.9306880000004\\
7813.098603264	22.9831680000007\\
7813.192509696	14.8894720000008\\
7813.29262464	15.0044159999998\\
7813.396205824	17.5856640000002\\
7813.490910976	13.2910080000001\\
7813.595340032	17.7198079999998\\
7813.69527424	16.6540800000002\\
7813.894540032	14.9196800000009\\
7813.998390528	17.7704959999992\\
7814.197505536	17.88544\\
7814.297490176	15.8699519999991\\
7814.396418048	15.7977599999995\\
7814.485835264	14.2149119999995\\
7814.59511424	13.4940160000006\\
7814.695130368	13.5103999999992\\
7814.799446784	16.8266239999994\\
7814.884485888	15.8658560000003\\
7814.998230528	14.6104319999995\\
7815.098442752	15.8225920000004\\
7815.197491712	13.8716160000004\\
7815.297577216	13.9571199999991\\
7815.401632768	18.0126720000007\\
7815.501540352	15.9201279999997\\
7815.600517376	14.8971519999996\\
7815.699803392	13.1832319999994\\
7815.80208384	16.4636159999991\\
7815.899016448	13.3964799999994\\
7815.99339904	23.778816\\
7816.102971136	16.3509759999997\\
7816.202378496	14.7584000000006\\
7816.301828096	13.2078079999992\\
7816.40646272	17.8426880000006\\
7816.505871104	17.2508159999998\\
7816.60548992	15.8699519999991\\
7816.70513408	15.5138559999996\\
7816.802174976	10.5548799999997\\
7816.908604672	17.9845120000009\\
7817.008646912	18.0267519999998\\
7817.108377856	16.7577600000004\\
7817.207448576	15.8284800000001\\
7817.30710272	15.4826240000002\\
7817.406554624	14.9345279999998\\
7817.510614528	17.99424\\
7817.610523392	17.9033600000002\\
7817.709536512	16.9162240000005\\
7817.802691584	9.07161599999927\\
7817.908519424	14.8991999999998\\
7818.00844544	14.8252159999993\\
7818.11234816	17.7279999999992\\
7818.212468224	17.8480639999998\\
7818.311611904	16.9917440000008\\
7818.391463936	17.8437119999999\\
7818.520618752	24.9986559999998\\
7818.610625792	14.0055040000007\\
7818.7143872	17.7669119999991\\
7818.813965824	17.3457920000001\\
7818.913578752	16.9584639999994\\
7819.013454848	15.8348800000003\\
7819.1124736	14.8533759999991\\
7819.212425216	13.8050559999992\\
7819.31653376	17.9135999999999\\
7819.416424704	17.8045440000005\\
7819.51546624	16.8460799999993\\
7819.615376384	16.7562240000007\\
7819.71451392	15.8937600000008\\
7819.814503168	15.8830080000007\\
7819.913361408	14.7412480000003\\
7820.013415168	14.7950079999991\\
7820.112453888	13.8337279999996\\
7820.212339712	13.7195520000005\\
7820.316406272	17.7861119999998\\
7820.416356864	17.7367040000008\\
7820.515515392	16.8952320000008\\
7820.61557248	16.9523200000003\\
7820.714413056	16.7928319999992\\
7820.814426624	16.8063999999995\\
7820.9132224	15.6021760000003\\
7821.01346816	15.8481919999995\\
7821.112415232	13.7950720000008\\
7821.21247104	13.85088\\
7821.316408832	17.7886720000006\\
7821.415809792	17.1896319999996\\
7821.515430144	16.8099839999995\\
7821.615352576	16.7324160000007\\
7821.714289664	15.6695039999995\\
7821.893597184	24.9771519999995\\
7822.01268096	14.0607999999993\\
7822.11257088	13.9507200000007\\
7822.212509184	13.8890240000001\\
7822.316243968	17.6238080000003\\
7822.415819264	17.1991039999994\\
7822.515708928	17.0887679999996\\
7822.615512576	16.8924160000006\\
7822.714460928	15.840768\\
7822.814393088	15.7729280000003\\
7822.913625344	15.0051839999996\\
7823.012397312	13.7771520000006\\
7823.112627712	14.0075519999991\\
7823.212351232	13.7310720000005\\
7823.316428032	17.8078719999994\\
7823.41578496	17.1648000000005\\
7823.515553792	16.9336320000002\\
7823.615451648	16.8314879999998\\
7823.714608384	15.9882240000006\\
7823.81452032	15.9001599999992\\
7823.913730304	15.1101440000002\\
7824.012573184	13.9530240000004\\
7824.112696064	14.0759039999994\\
7824.21251328	13.8931200000006\\
7824.316202752	17.5825920000007\\
7824.415675392	17.0552320000006\\
7824.51568896	17.0687999999991\\
7824.615501312	16.8811519999999\\
7824.714457344	15.837184\\
7824.81435776	15.7376000000004\\
7824.913860096	15.2399359999999\\
7825.018642176	16.0220160000008\\
7825.12211584	14.4957439999998\\
7825.222368512	16.7482880000007\\
7825.316329984	17.7098239999996\\
7825.415908608	17.2884479999993\\
7825.515502592	16.8824320000003\\
7825.615430144	16.8099839999995\\
7825.714350848	15.7306879999996\\
7825.913548288	14.9281279999996\\
7826.012730112	14.1099520000007\\
7826.082414336	13.7943039999991\\
7826.187183104	17.5628799999995\\
7826.296592128	25.9719679999998\\
7826.385733632	15.1134719999991\\
7826.48538496	14.7648000000008\\
7826.594755584	24.1354240000001\\
7826.684382464	13.7623039999999\\
7826.783731712	13.1115520000003\\
7826.893819136	23.1989759999997\\
7826.988315392	15.6951040000004\\
7827.08762368	15.0036479999999\\
7827.186590464	12.9702400000006\\
7827.291332864	17.7128960000009\\
7827.38580352	13.1834880000006\\
7827.490467328	16.8471040000004\\
7827.589945088	16.3248640000002\\
7827.689575936	14.9557760000007\\
7827.78883456	13.2144640000006\\
7827.898523136	22.9030399999992\\
7827.992715776	17.0954239999992\\
7828.097401344	21.7812479999993\\
7828.19231616	16.6958080000004\\
7828.301685248	26.0651519999992\\
7828.401572352	23.9521280000008\\
7828.495469568	17.8495999999996\\
7828.594765312	17.1450879999993\\
7828.694469632	15.8494719999999\\
7828.794456576	16.8363520000003\\
7828.893429504	15.8092799999995\\
7828.992795392	14.1752319999996\\
7829.09764864	18.0285440000007\\
7829.206491392	25.8713599999992\\
7829.296014336	15.3943039999995\\
7829.39555968	14.9393920000002\\
7829.495509248	14.8892159999996\\
7829.59488256	14.2622719999999\\
7829.694488576	13.8685440000008\\
7829.798562048	15.9418879999994\\
7829.898404352	15.7841919999992\\
7829.997572096	14.9519359999995\\
7830.0975232	14.9030399999992\\
7830.196402176	13.7820159999992\\
7830.296489216	13.8690559999995\\
7830.400377088	17.7569280000007\\
7830.500427008	15.8069759999998\\
7830.59931264	14.692352\\
7830.699092736	13.4725120000003\\
7830.803613696	17.9934720000001\\
7830.898320896	13.7008640000004\\
7831.00233472	17.714688\\
7831.082167296	13.5472640000007\\
7831.20140928	15.7890559999996\\
7831.306463488	17.8431999999993\\
7831.40487424	17.2541440000005\\
7831.505664768	17.0444800000005\\
7831.604490496	15.8704639999996\\
7831.70440832	14.7880960000002\\
7831.803325184	13.7049599999991\\
7831.90816512	16.5450239999991\\
7832.00744192	16.8217600000007\\
7832.116988672	21.3685760000008\\
7832.22637312	26.7530239999996\\
7832.335959296	14.3390720000007\\
7832.41551232	15.8919679999999\\
7832.525552384	25.932288\\
7832.599353344	18.7330559999991\\
7832.714631936	14.0119040000009\\
7832.813483264	14.863104\\
7832.912639488	13.0191360000008\\
7833.017608192	18.9880319999993\\
7833.1168128	17.1927039999991\\
7833.216502528	15.8824960000002\\
7833.31568384	15.0635519999996\\
7833.415482624	15.8622720000003\\
7833.509673728	15.0535679999994\\
7833.609538048	13.9179519999998\\
7833.709487616	13.8672640000004\\
7833.813694976	17.074944\\
7833.917758976	15.1388160000006\\
7833.992412672	13.792512\\
7834.122663168	15.0430720000004\\
7834.221492992	16.8729600000006\\
7834.321801216	17.1809279999998\\
7834.40049664	16.8765440000006\\
7834.525483264	17.8631679999999\\
7834.624331776	18.7115520000007\\
7834.724479488	14.8592640000006\\
7834.824755456	12.1354240000001\\
7834.922707456	13.0872319999999\\
7835.027599104	16.9789440000004\\
7835.151409664	17.7894400000005\\
7835.226603264	17.9829759999993\\
7835.320725504	13.1051520000001\\
7835.419991808	13.3716480000003\\
7835.490483456	14.863104\\
7835.624064	17.4438399999999\\
7835.724454912	15.8346239999992\\
7835.823771648	16.151296\\
7835.922710528	16.0903679999992\\
7836.022367488	16.7472639999996\\
7836.117110784	16.4904960000003\\
7836.216413184	14.793216\\
7836.315814656	14.1944320000002\\
7836.52960128	15.9813119999999\\
7836.624541184	13.9210239999993\\
7836.729475584	18.8554239999994\\
7836.825291264	15.6710399999993\\
7836.932427008	16.806912\\
7837.032723968	16.1039359999995\\
7837.131538944	14.9186559999998\\
7837.250996736	14.3767040000002\\
7837.330630144	17.0101759999998\\
7837.430102272	15.4821119999997\\
7837.529700352	18.0799999999999\\
7837.629345024	15.7248\\
7837.723068416	14.448128\\
7837.823432448	14.8121599999995\\
7837.927289344	16.6691840000003\\
7837.997662464	17.0424320000002\\
7838.131619072	16.9989119999991\\
7838.226806528	16.1863680000006\\
7838.325565696	13.9455999999991\\
7838.425521408	17.901312\\
7838.524384768	15.7644799999998\\
7838.723304448	13.6842240000005\\
7838.823681024	15.0607359999995\\
7838.947330304	15.7102080000004\\
7839.02736896	17.7487359999996\\
7839.126313472	17.6934399999991\\
7839.226544128	17.9238399999995\\
7839.325572608	18.952448\\
7839.420673792	14.0536319999992\\
7839.524335872	17.7157119999993\\
7839.61877632	14.1560320000008\\
7839.689712384	15.092224\\
7839.823098624	18.4783360000001\\
7839.892189696	16.5696000000007\\
7840.022647552	18.0272640000003\\
7840.12648448	18.8643840000004\\
7840.22148608	16.8660479999999\\
7840.305568	13.9479040000006\\
7840.410563072	17.9430400000001\\
7840.51451648	16.8965119999993\\
7840.608942848	18.3226880000002\\
7840.72358912	15.969024\\
7840.902694656	14.0746240000008\\
7841.002478592	15.8584320000009\\
7841.111437824	25.8176000000003\\
7841.210781184	25.1609599999992\\
7841.300571904	17.951744\\
7841.395170048	16.5498879999996\\
7841.499411968	18.7919359999996\\
7841.594350336	14.7302400000008\\
7841.698439936	15.8197760000003\\
7841.798374144	16.7539199999992\\
7841.89704448	15.4242560000002\\
7842.002391808	15.7716479999999\\
7842.101526272	17.9059199999992\\
7842.201507584	17.8874880000003\\
7842.300361984	15.7416959999991\\
7842.40025728	15.6372480000009\\
7842.504670464	20.050432\\
7842.609257728	24.6374400000004\\
7842.713362688	13.7425920000005\\
7842.80320896	23.5888639999994\\
7842.907478272	16.8581119999999\\
7843.006974464	18.3541760000007\\
7843.106378496	18.7584000000006\\
7843.21599104	15.3710080000001\\
7843.320510208	17.8900479999993\\
7843.419992832	17.3726719999995\\
7843.51935872	18.7386879999995\\
7843.614544128	17.9238399999995\\
7843.723655424	18.0352000000003\\
7843.828355072	17.7349119999999\\
7843.947516416	14.8961280000003\\
7844.026580736	15.9605759999995\\
7844.136211968	15.5916799999995\\
7844.236032512	14.4122879999995\\
7844.330507776	13.8877439999997\\
7844.435129088	17.5088639999994\\
7844.54455936	14.9391360000009\\
7844.624306432	17.6862720000008\\
7844.723534592	15.9144959999994\\
7844.822835456	15.2151040000008\\
7844.91752192	16.9016319999992\\
7845.017528832	17.9087359999994\\
7845.121337856	15.7176319999999\\
7845.210752	14.1317120000003\\
7845.320402944	15.7826559999994\\
7845.419986176	17.3660159999999\\
7845.5343552	14.7351039999994\\
7845.624599552	14.9795840000006\\
7845.718522624	17.9025920000004\\
7845.81849216	13.8718719999997\\
7845.922391296	13.7712640000009\\
7846.036800256	17.1801599999999\\
7846.13611008	14.4898560000001\\
7846.245501952	26.8817920000001\\
7846.454651904	18.0316160000002\\
7846.539629824	18.0095999999994\\
7846.6484608	17.8406400000003\\
7846.748403968	16.7836160000006\\
7846.852625408	16.0053759999992\\
7847.0565952	15.9751680000008\\
7847.141469696	15.8497279999992\\
7847.235610624	16.9904640000004\\
7847.340739072	18.1189119999999\\
7847.439604992	17.9850239999996\\
7847.534267136	16.6471679999995\\
7847.629496832	14.8766720000003\\
7847.728461056	13.8408959999997\\
7847.847283456	16.6632960000006\\
7847.917521152	14.9009920000008\\
7848.017654784	17.0347519999996\\
7848.116421376	13.8012159999998\\
7848.21029888	16.678656\\
7848.310063104	17.443072\\
7848.410307584	16.6873599999999\\
7848.50950784	15.887616\\
7848.609403136	15.7829120000006\\
7848.707851776	14.2315519999993\\
7848.81871488	18.0945919999995\\
7848.912643328	16.02304\\
7849.012497408	17.8772480000007\\
7849.111323904	15.7038080000002\\
7849.220230656	24.6103039999998\\
7849.310008064	14.3879679999991\\
7849.414375168	17.7548800000004\\
7849.51453056	17.9105280000003\\
7849.613435904	17.8158079999994\\
7849.713648896	18.0285440000007\\
7849.8174144	21.7943039999991\\
7849.912524032	15.9037439999993\\
7850.01153408	13.9141120000004\\
7850.11627776	17.6576000000005\\
7850.215353088	16.7329279999994\\
7850.314478336	15.8581759999997\\
7850.414175488	14.5551360000009\\
7850.514401024	14.7809280000001\\
7850.613099776	14.4796160000005\\
7850.71334144	13.7213439999996\\
7850.817223424	17.6033279999992\\
7850.922595584	23.9754240000002\\
7851.016522752	16.9026560000002\\
7851.116211712	16.5916159999997\\
7851.215349248	16.729088\\
7851.314700544	15.0804480000006\\
7851.414251008	15.6308480000007\\
7851.514365184	14.7450879999997\\
7851.613434112	13.8140160000003\\
7851.713211392	14.5912320000007\\
7851.787576064	14.9560320000001\\
7851.912025088	13.4049279999999\\
7852.021315328	21.695232\\
7852.116272896	17.652736\\
7852.215475456	16.8552959999997\\
7852.305526528	17.9061760000004\\
7852.413904384	14.2840319999996\\
7852.513924864	14.304768\\
7852.613251072	14.6309120000005\\
7852.712689408	13.0693119999996\\
7852.812172288	13.5521279999994\\
7852.91229184	13.6716799999995\\
7853.016379904	16.7598080000007\\
7853.116178432	16.5583360000001\\
7853.215328768	15.7086720000007\\
7853.315158784	15.5386880000005\\
7853.414415872	14.7955199999997\\
7853.613494016	13.87392\\
7853.712851456	13.2313599999998\\
7853.822385152	22.7650560000002\\
7853.922356736	22.7363839999998\\
7854.016239616	16.6195200000002\\
7854.115902976	17.2828160000008\\
7854.215689984	16.069888\\
7854.314834432	15.2143359999991\\
7854.414306816	14.6864640000003\\
7854.513873408	15.2532480000009\\
7854.623311616	23.6915200000003\\
7854.712665344	14.0451840000005\\
7854.81728	17.6599040000001\\
7854.922371072	22.75072\\
7855.016572416	17.9522560000005\\
7855.121370368	21.7502719999993\\
7855.225263104	25.6430079999991\\
7855.315121408	15.5013120000003\\
7855.414386432	14.7660799999994\\
7855.484355328	15.7350399999996\\
7855.613299456	13.6793600000001\\
7855.712551424	12.9313280000006\\
7855.7874496	15.829248\\
7855.922067712	22.4473600000001\\
7856.016376832	16.7567359999994\\
7856.115688704	16.0686079999996\\
7856.21536768	16.7475200000008\\
7856.31487872	16.2585600000002\\
7856.414373376	15.7532159999992\\
7856.514297088	15.6769280000008\\
7856.583179008	14.5587200000009\\
7856.6824128	12.7925759999998\\
7856.787486976	17.8667519999999\\
7856.882221056	13.6010239999996\\
7856.986407168	17.7868799999997\\
7857.085617152	15.9971839999998\\
7857.185349376	14.7292159999997\\
7857.28521088	13.5905280000006\\
7857.389392128	17.7720320000008\\
7857.489538816	17.9184640000003\\
7857.58842624	17.8060800000003\\
7857.68827904	16.6589440000007\\
7857.787501312	15.8809600000004\\
7857.8874304	15.8103040000005\\
7857.986379264	13.7589759999992\\
7858.08545664	12.8366079999996\\
7858.190319872	16.6996479999998\\
7858.290515456	15.8952960000006\\
7858.38930816	14.6880000000001\\
7858.489182976	14.5628159999997\\
7858.588402688	13.7825279999997\\
7858.688389632	13.769472\\
7858.7922752	17.6550399999996\\
7858.892203008	15.5827200000003\\
7858.991130624	14.5105920000005\\
7859.090884096	14.2640640000009\\
7859.195370496	17.7502719999993\\
7859.290313728	13.6936960000003\\
7859.39451904	17.8987519999991\\
7859.489416192	16.7959040000005\\
7859.593268736	14.6485759999996\\
7859.692551936	12.9318399999993\\
7859.797556992	17.9368959999993\\
7859.897353984	16.7336959999993\\
7859.996059392	17.4392320000006\\
7860.095442688	15.8225920000004\\
7860.195141376	15.5212800000008\\
7860.294286336	12.6661120000008\\
7860.399357184	17.7369600000002\\
7860.49878144	17.1612160000004\\
7860.598462976	15.8428160000003\\
7860.698459904	16.8399360000003\\
7860.792374784	14.7545599999994\\
7860.896830208	15.2099839999992\\
7860.996335872	13.7157119999993\\
7861.101475328	17.8549760000005\\
7861.2004928	15.8727679999993\\
7861.299362816	14.7425280000007\\
7861.399542528	15.9224319999994\\
7861.498461184	14.8410879999992\\
7861.598376704	13.7564160000002\\
7861.702302464	17.6824319999996\\
7861.802162944	16.5427199999995\\
7861.901374976	14.7548160000006\\
7862.001475072	13.8549760000005\\
7862.10526464	17.6445440000007\\
7862.200460288	13.8401279999998\\
7862.30405888	17.4387200000001\\
7862.389273344	17.6532480000005\\
7862.50322048	15.6003839999994\\
7862.60264064	14.0206080000007\\
7862.707324672	17.7044480000004\\
7862.826962944	37.3427200000006\\
7862.906208256	15.5880959999995\\
7863.005847296	15.2271359999995\\
7863.105292544	14.6723839999995\\
7863.210275072	17.6547840000003\\
7863.309213184	17.5930879999996\\
7863.409427712	17.8076160000001\\
7863.50812288	16.5025280000009\\
7863.608289024	15.6689920000008\\
7863.70720512	14.5848320000005\\
7863.807438592	14.8185599999997\\
7863.911322368	17.7021440000008\\
7864.010806016	17.1857920000002\\
7864.110238208	16.6179840000004\\
7864.210207488	15.5873279999996\\
7864.309309696	14.6895359999999\\
7864.40926336	14.6432000000004\\
7864.513271296	17.6512000000002\\
7864.613248256	17.6281600000002\\
7864.712159488	17.5393280000008\\
7864.812348416	17.7282560000003\\
7864.91136128	15.7411840000004\\
7864.986244096	13.6238080000003\\
7865.109829376	13.2090879999996\\
7865.215345408	17.7251840000008\\
7865.314222336	16.6021120000005\\
7865.414194944	17.5746560000007\\
7865.488310016	17.6898560000009\\
7865.612747008	15.126784\\
7865.712346624	13.7264639999994\\
7865.812244224	13.6240639999996\\
7865.916145664	16.5253119999998\\
7866.015527936	15.9078399999999\\
7866.11525504	15.6349439999995\\
7866.185016832	15.3966079999991\\
7866.314362112	15.7419520000003\\
7866.414415872	15.7957119999992\\
7866.513378816	14.758656\\
7866.612529152	12.9090560000004\\
7866.717127936	17.5078400000002\\
7866.817381632	17.761536\\
7866.886443776	16.8235519999998\\
7867.01552	15.8999039999999\\
7867.115306496	15.6864000000005\\
7867.21503104	15.4109439999993\\
7867.314273024	14.6529279999995\\
7867.414249216	14.6288640000002\\
7867.513216768	13.5966719999997\\
7867.612626688	13.0065919999997\\
7867.687250432	15.6303360000002\\
7867.817241856	17.62176\\
7867.916045056	16.4247039999991\\
7867.985533952	15.9137279999995\\
7868.115260672	15.6405759999998\\
7868.215236352	15.6162559999993\\
7868.314354688	14.7345920000007\\
7868.414396672	14.7763200000009\\
7868.513325056	13.7049599999991\\
7868.612444928	12.8248320000002\\
7868.687090688	15.4705919999997\\
7868.817326592	17.7064960000007\\
7868.916178944	16.5585919999994\\
7869.015836416	16.2163199999995\\
7869.11513984	15.5197439999993\\
7869.215411456	15.7913599999993\\
7869.31391232	14.2922240000007\\
7869.4144384	14.8180479999992\\
7869.51345536	13.8352639999994\\
7869.612324096	12.7039999999997\\
7869.717374464	17.7543679999999\\
7869.817177088	17.5569919999998\\
7869.915929344	15.3090560000001\\
7870.015605504	15.9854080000005\\
7870.115227392	15.6072960000001\\
7870.215170304	15.5502080000006\\
7870.314090752	14.4706559999995\\
7870.414348032	14.72768\\
7870.513489152	13.8690559999995\\
7870.617508608	17.8885119999995\\
7870.687102976	15.4828799999996\\
7870.817402112	17.7820159999992\\
7870.916015104	16.3947520000002\\
7871.015391744	15.7716479999999\\
7871.114641408	15.0213120000008\\
7871.214286848	14.6667519999992\\
7871.31422592	14.6058240000002\\
7871.41282176	13.2014080000008\\
7871.513298176	13.6780799999997\\
7871.617299456	17.6793600000001\\
7871.717280768	17.660672\\
7871.816242432	16.6223360000004\\
7871.91611264	16.4922879999995\\
7872.015301376	15.6812800000007\\
7872.11476352	15.1434239999999\\
7872.185373184	16.7531519999993\\
7872.28426752	14.6472959999992\\
7872.384327936	14.7077119999994\\
7872.483293696	13.6734720000004\\
7872.582719488	13.0995199999998\\
7872.687394816	17.7745919999998\\
7872.786879488	15.2591360000006\\
7872.886409216	14.7891199999995\\
7872.98552576	13.9054080000005\\
7873.085213184	14.5930239999998\\
7873.189368576	17.7484800000002\\
7873.289298944	17.6785920000002\\
7873.389417728	17.7976319999998\\
7873.4879168	14.2965760000006\\
7873.587977728	16.3576319999993\\
7873.687366912	13.7466879999993\\
7873.791294464	16.6743040000001\\
7873.891147264	17.5270400000009\\
7873.9904064	15.7862399999995\\
7874.090252032	15.6318719999999\\
7874.189249792	14.6296320000001\\
7874.294182656	17.5626240000001\\
7874.393444096	16.8238079999992\\
7874.49337984	16.7598080000007\\
7874.592257792	14.6375680000001\\
7874.692149504	15.5292160000008\\
7874.791431936	14.8119040000001\\
7874.890612736	13.9924480000009\\
7874.995179264	16.5591039999999\\
7875.095222272	16.6021120000005\\
7875.194255616	14.6355199999998\\
7875.294384896	16.7646719999993\\
7875.393326336	13.7059840000002\\
7875.493410048	13.7899519999992\\
7875.596975104	16.3548159999991\\
7875.696910848	15.2908800000005\\
7875.796170496	14.5502720000004\\
7875.896221696	13.6015360000001\\
7876.000124416	17.5042560000002\\
7876.095115008	13.4947840000004\\
7876.199163648	16.5434879999993\\
7876.298656768	16.0366080000003\\
7876.39833216	14.7120639999994\\
7876.60227712	17.6568320000006\\
7876.701993728	16.3735039999992\\
7876.80121216	16.5918720000009\\
7876.901533184	16.9131519999992\\
7877.000419584	15.7995520000004\\
7877.099372288	13.7520640000002\\
7877.204115456	17.4952959999991\\
7877.304346112	16.7257599999994\\
7877.408255488	15.635456\\
7877.50249216	13.8718719999997\\
7877.607241216	17.6212479999995\\
7877.696744192	14.1240319999997\\
7877.801149696	13.5293440000005\\
7877.90129024	13.6701439999997\\
7878.005307392	15.6871680000004\\
7878.12479488	35.1749120000004\\
7878.204236032	13.6158720000003\\
7878.309366272	17.7461760000006\\
7878.408219136	17.5989759999993\\
7878.507886592	16.2662400000008\\
7878.60734848	15.728384\\
7878.706757888	15.1377919999995\\
7878.811185408	18.5653760000005\\
7878.905628928	13.0088959999994\\
7879.010380032	17.7597440000009\\
7879.109745408	16.1251840000004\\
7879.209280256	15.6600319999998\\
7879.294050048	16.4298240000007\\
7879.408302848	13.6826880000008\\
7879.482810112	14.1898239999991\\
7879.612202752	17.5825920000007\\
7879.711627008	16.0066559999996\\
7879.810981632	15.3615360000003\\
7879.9106944	15.0743039999998\\
7880.010234624	13.6145919999999\\
7880.109690624	13.0703360000007\\
7880.21439744	17.7771520000006\\
7880.314249984	16.6297599999998\\
7880.41319424	15.5740160000005\\
7880.51265792	14.0377599999993\\
7880.612289536	13.6693759999998\\
7880.716265984	17.6458239999993\\
7880.816125184	17.505024\\
7880.915478784	15.8584320000009\\
7881.015380224	15.7601279999999\\
7881.114612992	14.9928959999997\\
7881.214185216	15.5650559999995\\
7881.413296896	14.6767359999994\\
7881.512548608	13.9284480000006\\
7881.612201216	13.5810560000009\\
7881.68716416	15.5440639999997\\
7881.816279296	16.6592000000001\\
7881.885106432	13.4863359999999\\
7882.0152064	15.5863040000004\\
7882.114006528	14.3864319999993\\
7882.214224896	14.6047999999992\\
7882.2893696	16.7495679999993\\
7882.41311744	13.4970880000001\\
7882.517328128	17.7080320000005\\
7882.58731904	14.6990079999996\\
7882.716243456	16.6233599999996\\
7882.786190336	17.5700479999996\\
7882.915484928	16.8647679999995\\
7883.015262464	15.6423680000007\\
7883.114237696	14.6175999999996\\
7883.214108416	15.4882560000005\\
7883.31335296	13.7328639999996\\
7883.413314304	13.6939519999996\\
7883.516908032	17.2879360000006\\
7883.617157632	17.5375359999998\\
7883.716342784	16.7226879999998\\
7883.81627264	16.6525440000005\\
7883.885727232	17.1072000000004\\
7884.014779904	15.1598080000003\\
7884.114207488	15.5873279999996\\
7884.189335552	17.7154559999999\\
7884.313269248	14.6490880000001\\
7884.413248768	14.6286080000009\\
7884.51746688	17.8467839999994\\
7884.617360384	17.7402880000009\\
7884.716360192	16.7400959999995\\
7884.8162368	16.616704\\
7884.915513088	15.8927359999998\\
7885.015268864	15.6487679999991\\
7885.114218496	14.5984000000008\\
7885.214199808	15.5796480000008\\
7885.313417472	14.7973120000006\\
7885.413338112	14.7179520000009\\
7885.51731456	17.6944640000002\\
7885.612220416	14.6001919999999\\
7885.71638272	16.7626240000009\\
7885.810537728	16.9177600000003\\
7885.915185664	15.5653120000006\\
7886.010170624	13.5505919999996\\
7886.088765696	16.1456639999997\\
7886.194274304	16.6540800000002\\
7886.293357568	14.7374080000009\\
7886.40322688	15.6067839999996\\
7886.51233536	15.7153280000002\\
7886.612298496	13.6783360000009\\
7886.71604096	17.4207999999999\\
7886.81550976	16.8896000000004\\
7886.915482368	16.8622080000005\\
7887.084103168	15.4831360000007\\
7887.184230912	15.6108800000002\\
7887.283533056	14.9127680000001\\
7887.38318208	14.5620479999998\\
7887.482370048	13.7497600000006\\
7887.586711296	17.0913280000004\\
7887.68631296	15.6928000000007\\
7887.786473728	14.8533759999991\\
7887.885547264	16.927232\\
7888.084182272	13.5621119999996\\
7888.1889792	17.3591039999992\\
7888.287980544	16.3601920000001\\
7888.388237568	15.6175359999997\\
7888.487476992	13.8567679999996\\
7888.586686976	13.0667520000006\\
7888.79110144	17.4814719999995\\
7888.890422272	16.8020479999996\\
7888.989626368	16.0061440000009\\
7889.089366016	13.7459199999994\\
7889.188505856	12.8855039999999\\
7889.293368832	17.7487359999996\\
7889.392642304	17.0222080000003\\
7889.492282112	16.6617600000009\\
7889.592141568	16.5214720000004\\
7889.69120512	14.5848320000005\\
7889.790590208	12.9699839999994\\
7889.895300864	16.6807040000003\\
7889.994734336	16.1141759999991\\
7890.0941568	15.5366400000003\\
7890.194072576	15.4524160000001\\
7890.292946176	14.3260160000009\\
7890.392177664	13.5575040000003\\
7890.487158528	17.5383039999997\\
7890.586668032	14.0480000000007\\
7890.696232448	14.6124799999998\\
7890.80145024	16.829952\\
7890.895365376	14.7450879999997\\
7890.99483904	14.219008\\
7891.099355392	17.7351679999992\\
7891.19932288	16.7027199999993\\
7891.29805952	14.4394240000001\\
7891.397735168	14.1150720000005\\
7891.497218304	13.5982079999994\\
7891.59678208	13.1617279999991\\
7891.701252352	17.6322560000008\\
7891.801188608	17.5685119999998\\
7891.900285696	16.6656000000003\\
7892.000147968	14.5277440000009\\
7892.099112192	13.4919680000003\\
7892.198301952	12.6817279999996\\
7892.303447552	17.8273279999994\\
7892.402094336	16.4743679999992\\
7892.502139648	16.5194240000001\\
7892.602138368	15.5182079999995\\
7892.706308864	17.6888319999998\\
7892.805412608	16.7923200000005\\
7893.00526976	16.6494719999992\\
7893.104483584	15.8635520000007\\
7893.204410112	15.7900800000007\\
7893.3035136	14.8933120000002\\
7893.40762496	17.0048000000006\\
7893.507245568	16.6254079999999\\
7893.607187456	15.5673599999991\\
7893.71137664	18.7563520000003\\
7893.805532928	13.912832\\
7893.909822208	17.2021760000007\\
7894.108687104	16.0670719999998\\
7894.208124672	14.5044479999997\\
7894.307830016	14.2100480000008\\
7894.407190784	13.5705600000001\\
7894.506508544	12.88832\\
7894.610725632	16.1054719999993\\
7894.710889728	16.2695679999997\\
7894.810302976	14.6828800000003\\
7894.910280192	14.6600959999996\\
7895.00909952	13.4794239999992\\
7895.089251584	14.6314239999992\\
7895.188363264	13.7431039999992\\
7895.28827008	16.6497280000003\\
7895.412169216	15.5489280000002\\
7895.502368768	16.748544\\
7895.611288576	13.6683520000006\\
7895.715891456	17.2712960000008\\
7895.815056384	16.4362239999991\\
7895.91490944	16.2892800000009\\
7896.01426304	14.6429439999993\\
7896.114235392	14.6152959999999\\
7896.213233152	13.6130560000001\\
7896.31253632	13.9161600000007\\
7896.417142016	17.5216639999999\\
7896.516749312	17.1292159999994\\
7896.616096256	16.4761600000002\\
7896.715702528	16.0824319999992\\
7896.815410176	15.7900800000007\\
7896.920224	21.6038399999998\\
7897.014155264	14.5351680000003\\
7897.114277632	15.6574720000008\\
7897.213243904	13.6238080000003\\
7897.31248896	12.868864\\
7897.41705088	17.4305280000008\\
7897.511517184	12.8970239999999\\
7897.616301056	16.6809599999997\\
7897.696151296	14.5313279999991\\
7897.820432128	14.8119040000001\\
7897.934852608	14.2325760000003\\
7898.039330304	16.7101440000006\\
7898.144208128	16.5880319999997\\
7898.238096384	14.4762879999998\\
7898.342598656	16.9784319999999\\
7898.482366208	15.7460480000009\\
7898.596562944	15.9426559999993\\
7898.656432128	13.811968\\
7898.804918784	16.2984959999994\\
7898.89324544	11.6252160000004\\
7898.939414016	14.7939839999999\\
7899.138822912	16.2027519999992\\
7899.25332096	16.7009280000002\\
7899.297210112	45.5897600000008\\
7899.41262848	15.0082559999992\\
7899.50703616	15.4158079999997\\
7899.551153664	15.5335680000007\\
7899.710769664	15.1493119999996\\
7899.795428096	16.8079359999992\\
7899.820140544	15.5202559999998\\
7899.979223808	15.6037120000001\\
7900.054278144	13.6581119999992\\
7900.168366336	16.7462400000004\\
7900.263161344	15.5412479999995\\
7900.377321728	14.7015680000004\\
7900.457292288	21.6719360000006\\
7900.546196736	16.5765119999996\\
7900.646376704	14.7566079999997\\
7900.740279808	17.6596480000007\\
7900.839952896	18.3326720000005\\
7900.939060736	15.4406400000007\\
7901.039380224	17.7600000000002\\
7901.158285312	16.6650879999997\\
7901.23325696	15.6369919999997\\
7901.447140352	16.520192\\
7901.551244544	14.6245120000003\\
7901.650930432	16.3102720000006\\
7901.750305792	14.6856960000005\\
7901.880188416	17.5682560000005\\
7901.954003456	17.3831680000003\\
7902.058989312	18.3692800000008\\
7902.158171136	14.5510400000003\\
7902.248142848	15.5225599999994\\
7902.317688576	17.0682880000004\\
7902.452333568	15.7132799999999\\
7902.52240896	16.7887360000004\\
7902.626169344	16.5493760000008\\
7902.725464576	16.8442880000002\\
7902.825520896	18.9007359999996\\
7902.929110784	21.4906879999999\\
7903.049303552	16.6835200000005\\
7903.128342784	16.7226879999998\\
7903.218333952	17.7139200000001\\
7903.332231424	14.6111999999994\\
7903.431996928	17.3767680000001\\
7903.52151552	15.8952960000006\\
7903.650846976	13.2267520000005\\
7903.735380224	17.7602559999996\\
7903.840281088	13.6609279999993\\
7903.939080192	14.4601600000005\\
7904.054340352	18.7202560000005\\
7904.168411392	14.7911679999997\\
7904.262641408	17.0211839999993\\
7904.377463296	18.8431359999995\\
7904.61124608	13.6258560000006\\
7904.681232384	17.6122880000003\\
7904.825321728	16.7014400000007\\
7904.933874432	14.2540800000006\\
7905.043818496	21.1983359999995\\
7905.08510208	58.4819200000002\\
7905.208357888	23.7378559999997\\
7905.312400384	18.7804159999996\\
7905.367318272	16.698112\\
7905.541477888	24.8578560000005\\
7905.675574528	16.9543680000006\\
7905.77533312	14.7130880000004\\
7905.899441152	16.8209920000008\\
7905.984495872	16.8757760000008\\
7906.064377856	18.7576320000007\\
7906.173340672	16.7203840000002\\
7906.25240576	14.7857920000006\\
7906.407329024	21.7090559999997\\
7906.46685824	14.2379519999995\\
7906.581405696	16.7854079999997\\
7906.67089792	15.2778240000007\\
7906.760080896	13.4607360000009\\
7906.880238848	25.6186880000005\\
7906.9893184	23.6981759999999\\
7907.0643392	16.7188480000004\\
7907.158068224	16.4480000000003\\
7907.282431488	13.8112000000001\\
7907.347514368	23.8940160000002\\
7907.44238464	13.7646079999995\\
7907.526121472	18.5013760000002\\
7907.645632256	13.0122240000001\\
7907.760350976	15.7306879999996\\
7907.829799424	15.1792640000003\\
7908.03433088	15.7107199999991\\
7908.12832256	16.702464\\
7908.218259712	17.6396800000002\\
7908.31719936	15.5791360000003\\
7908.411991808	16.3717120000001\\
7908.511161344	16.5411839999997\\
7908.610682112	16.061952\\
7908.710102528	17.4822399999994\\
7908.80553728	15.9170560000002\\
7908.904378368	14.7581439999994\\
7909.009339648	14.7194880000006\\
7909.113105152	16.484864\\
7909.212205568	14.5853439999992\\
7909.311882752	17.2625919999991\\
7909.412225024	17.6048640000008\\
7909.526205184	24.5849600000001\\
7909.610731264	14.1109759999999\\
7909.72028544	21.6652799999993\\
7909.815274752	15.6546560000006\\
7909.934353152	15.7329919999993\\
7910.014384896	16.7649280000005\\
7910.108251136	13.6309760000004\\
7910.212429824	16.8094720000008\\
7910.412065792	16.4456960000007\\
7910.511454464	14.8344319999997\\
7910.625427456	25.8073600000007\\
7910.72026368	15.6436479999993\\
7910.819602432	17.9822079999994\\
7910.934366976	32.7467519999991\\
7911.02434688	22.7266560000007\\
7911.128231936	24.6115840000002\\
7911.22232832	16.7080960000003\\
7911.322327552	15.7073920000003\\
7911.41678208	16.1617920000008\\
7911.51592576	17.3055999999997\\
7911.615643392	17.0232319999996\\
7911.715273216	15.6531200000009\\
7911.815341824	17.7216000000008\\
7911.914314496	16.6942720000006\\
7912.014310912	14.6908160000003\\
7912.113479424	14.8592640000006\\
7912.212582912	12.9628159999993\\
7912.317145088	17.5249920000006\\
7912.417090816	17.470464\\
7912.516016128	17.3959680000007\\
7912.615556096	15.9359999999997\\
7912.725215488	24.5954559999991\\
7912.815519744	14.8994559999992\\
7912.909432832	16.8127999999997\\
7913.0142336	14.6135040000008\\
7913.113197824	14.5776640000004\\
7913.21708928	17.4691839999996\\
7913.292171008	21.5508480000008\\
7913.416991488	17.3711359999998\\
7913.510720256	13.1002879999996\\
7913.62499968	25.3795840000002\\
7913.715299328	14.6792960000002\\
7913.815133184	16.5130239999999\\
7913.914177024	16.5568000000003\\
7914.013361664	13.7415679999995\\
7914.118166272	17.5459840000003\\
7914.21792512	17.3050879999992\\
7914.31735168	16.7313919999997\\
7914.417265152	16.6448639999999\\
7914.516246528	15.6264960000008\\
7914.615442688	14.8223999999991\\
7914.715232512	16.6123520000001\\
7914.814146816	14.5267199999998\\
7914.9140352	15.4150399999999\\
7915.013202176	13.5820800000001\\
7915.113179392	13.5592959999994\\
7915.217260032	16.6399999999994\\
7915.317016064	16.3957759999994\\
7915.41592448	16.3041279999998\\
7915.515877632	16.2575359999992\\
7915.614714368	15.0942720000003\\
7915.71447552	13.8554879999992\\
7915.814284032	13.6637439999995\\
7916.013094912	13.4748159999999\\
7916.118234112	17.613824\\
7916.216948736	16.3287039999996\\
7916.316737024	16.1167359999999\\
7916.416097792	15.4775040000004\\
7916.515991552	16.3714560000008\\
7916.615016192	14.3959040000009\\
7916.714636544	14.0165120000001\\
7916.814158592	13.5383039999997\\
7916.914175488	14.5551360000009\\
7917.018133504	17.5134720000005\\
7917.12314624	22.525952\\
7917.217019648	16.3996160000006\\
7917.316566016	15.9457280000006\\
7917.426402048	25.7817599999998\\
7917.525949696	25.3296640000008\\
7917.615244032	14.6237440000004\\
7917.714173696	13.5536639999991\\
7917.814124544	13.5042560000002\\
7917.91409792	14.4775680000002\\
7917.983019264	14.3989760000004\\
7918.082965248	13.3452799999995\\
7918.18699776	17.377536\\
7918.287168	17.5477759999994\\
7918.386100224	16.4799999999996\\
7918.486043648	16.4234240000005\\
7918.58512256	15.5025920000007\\
7918.685157632	15.5374080000001\\
7918.789216	17.5956480000004\\
7918.889010176	17.3900799999992\\
7918.988405248	16.7848959999992\\
7919.088117248	15.4972159999998\\
7919.187039232	15.4191360000004\\
7919.385938688	13.3186559999995\\
7919.490580224	16.9599999999991\\
7919.590043392	16.4231679999994\\
7919.690058752	15.4385920000004\\
7919.78943744	15.8174720000006\\
7919.888788736	15.1685120000002\\
7919.987946496	13.3263360000001\\
7920.088064768	13.4446079999998\\
7920.192088576	16.4682240000002\\
7920.292182528	15.5624960000005\\
7920.391127552	14.5072639999999\\
7920.490591744	13.9717120000005\\
7920.585441536	14.8213759999999\\
7920.690376704	13.7564160000002\\
7920.79412096	17.5009279999995\\
7920.884556032	15.9359999999997\\
7920.982974464	14.3541760000007\\
7921.083167488	13.5475200000001\\
7921.182147072	13.5270400000009\\
7921.287034368	17.4141440000003\\
7921.395734784	16.1144320000003\\
7921.495383296	15.7631999999994\\
7921.595247872	15.6277759999994\\
7921.695023872	15.4037759999992\\
7921.79936256	17.7423359999993\\
7921.898654208	17.0339839999997\\
7921.997833728	15.2135679999992\\
7922.098339584	15.7194240000008\\
7922.197101568	15.4815999999992\\
7922.2971968	14.5766399999993\\
7922.395886336	13.2661759999992\\
7922.501304832	17.6847359999992\\
7922.60040832	15.7880320000004\\
7922.699469824	14.8497920000009\\
7922.799229952	14.6096639999996\\
7922.898635008	14.0149760000004\\
7923.008278016	23.6579839999995\\
7923.09827456	13.6542719999998\\
7923.202106624	17.4865919999993\\
7923.302107904	15.487744\\
7923.4014656	14.8454399999991\\
7923.500862976	13.2428799999998\\
7923.604997632	16.3775999999998\\
7923.705093632	17.4735359999995\\
7923.804237312	16.6169599999994\\
7923.904083456	16.4633599999997\\
7924.002687488	15.0673920000008\\
7924.102157056	12.5370879999991\\
7924.207383296	17.7630719999997\\
7924.306350592	15.7304320000003\\
7924.505352192	14.7320319999999\\
7924.6052416	13.6215040000006\\
7924.704171776	12.5516800000005\\
7924.809067776	16.4477439999991\\
7924.90918528	16.5652480000008\\
7925.00836736	15.7470720000001\\
7925.107956992	14.3367679999992\\
7925.20720128	13.5810560000009\\
7925.311100416	17.4804480000003\\
7925.411185152	16.5649919999996\\
7925.510651904	16.0317439999999\\
7925.599895808	13.2756480000007\\
7925.709770496	15.1503360000006\\
7925.913233152	17.6130560000001\\
7926.013197824	16.577792\\
7926.111713536	15.0932479999992\\
7926.21187584	15.2555520000005\\
7926.31086464	14.2446080000009\\
7926.411077888	13.4576639999996\\
7926.515223296	17.6033279999992\\
7926.615063296	17.443072\\
7926.714029312	15.4091520000002\\
7926.814110976	15.4908159999995\\
7926.913122816	14.5026560000006\\
7927.012932608	13.3125120000004\\
7927.117101312	17.4812160000001\\
7927.212123904	14.5036799999998\\
7927.311103744	13.4835199999998\\
7927.416299008	15.6787199999999\\
7927.51492992	14.3098879999998\\
7927.615167744	14.5474560000002\\
7927.71408128	16.4610560000001\\
7927.814001664	16.3814399999992\\
7927.912854784	15.2345600000008\\
7928.013152768	15.5328000000009\\
7928.097065216	13.4448639999991\\
7928.211716864	14.0966399999998\\
7928.315578112	15.9580160000005\\
7928.415824896	17.2047359999997\\
7928.515095296	14.4752640000006\\
7928.61497984	17.3596159999997\\
7928.713924096	13.3040639999999\\
7928.814071808	13.4515200000005\\
7928.918208	17.5877120000005\\
7929.01810816	17.4881280000009\\
7929.117105408	16.4851199999994\\
7929.217188864	16.5688320000008\\
7929.315736576	16.1164800000006\\
7929.410429952	12.8097280000002\\
7929.514843904	16.2237440000008\\
7929.615119104	14.4988159999994\\
7929.714267136	15.646976\\
7929.814057472	14.4373759999999\\
7929.918028544	17.4082560000006\\
7930.018170112	17.5500800000009\\
7930.117311744	16.6914560000005\\
7930.216982784	16.3627520000009\\
7930.31558656	14.9662719999997\\
7930.51525248	14.6324480000003\\
7930.615131648	14.5113600000004\\
7930.71400832	13.3882880000001\\
7930.814218496	13.5982079999994\\
7930.918244608	17.6243200000008\\
7931.018089984	17.4699519999995\\
7931.116955136	16.3348480000004\\
7931.217300736	17.6806400000005\\
7931.315990528	15.3702400000002\\
7931.415364864	15.7445119999993\\
7931.51499136	14.3713279999993\\
7931.6151104	14.4901119999995\\
7931.714089216	13.4691839999996\\
7931.814057984	13.4376960000009\\
7931.91794304	17.322752\\
7932.018278912	17.6588800000009\\
7932.117129472	17.509376\\
7932.217072128	17.4520319999992\\
7932.31603968	16.4195839999993\\
7932.415049728	14.4294399999999\\
7932.714152192	13.5321600000007\\
7932.81425408	14.6339840000001\\
7932.918182144	17.5618560000003\\
7933.018055936	17.4359039999999\\
7933.102084352	14.4642559999993\\
7933.217051136	16.4311039999993\\
7933.286284032	17.6637439999995\\
7933.415288064	14.6677760000002\\
7933.515155712	14.5356800000009\\
7933.615314432	14.6941439999991\\
7933.684168192	15.5481600000003\\
7933.7841408	14.5205760000008\\
7933.883048704	13.4284800000005\\
7933.985550592	14.9304319999992\\
7934.092062208	21.4420480000008\\
7934.18656896	15.9488000000001\\
7934.285750016	15.1298559999996\\
7934.38558336	14.9632000000001\\
7934.589224448	16.6044160000001\\
7934.689015808	16.39552\\
7934.789127936	15.5079679999999\\
7934.888075008	15.4549760000009\\
7934.987438848	14.8185599999997\\
7935.08694912	14.3290880000004\\
7935.192203264	17.5831039999994\\
7935.291166208	16.5460480000002\\
7935.391053568	15.4334720000006\\
7935.489990912	15.3707520000007\\
7935.589613568	13.9934720000001\\
7935.68924928	13.6289280000001\\
7935.789148416	13.5283199999994\\
7935.89294336	16.3230719999992\\
7935.992419072	14.7991039999997\\
7936.09221632	14.5960959999993\\
7936.191543552	13.9233280000008\\
7936.290985472	13.3652480000001\\
7936.391102976	13.4827519999999\\
7936.495294464	17.6744959999996\\
7936.594549504	14.929408\\
7936.693675264	14.0551680000008\\
7936.794001408	24.3811839999998\\
7936.898108672	17.4883840000002\\
7936.987775488	14.1552640000009\\
7937.087040768	13.4205440000005\\
7937.191404032	12.783872\\
7937.296150784	16.5306880000007\\
7937.40010112	17.4809600000008\\
7937.5	17.3798399999996\\
7937.600212736	17.5925759999991\\
7937.698887424	15.2673279999999\\
7937.799086336	16.4661759999999\\
7937.898084352	15.4641919999995\\
7937.997467392	14.8472320000001\\
7938.102200832	17.5805440000004\\
7938.32146304	15.8428160000003\\
7938.399542272	13.9223039999997\\
7938.499855104	14.23488\\
7938.599028224	13.4079999999994\\
7938.698959872	13.3396479999992\\
7938.80261376	15.9935999999998\\
7939.002235648	13.6153599999998\\
7939.101993216	13.373184\\
7939.186641152	17.0209279999999\\
7939.300820992	13.2006399999991\\
7939.4052672	16.6471679999995\\
7939.505170432	15.5502080000006\\
7939.604276224	14.6562560000002\\
7939.704126208	13.5060479999993\\
7939.808086272	17.4661120000001\\
7939.90774144	16.1213439999992\\
7940.016915968	25.2956159999994\\
7940.106329088	13.7090559999997\\
7940.20601344	13.3931520000006\\
7940.311017472	17.3975040000005\\
7940.41010688	16.4866559999991\\
7940.509769472	15.1493119999996\\
7940.708923648	14.3034879999996\\
7940.808315904	13.6957440000006\\
7940.907337728	12.717568\\
7941.0122304	17.61024\\
7941.111232256	15.6121600000006\\
7941.211015424	15.3950719999993\\
7941.310671872	15.0517760000002\\
7941.410052608	13.4323199999999\\
7941.50951296	12.8929279999993\\
7941.614069504	17.4492160000009\\
7941.684151808	15.5317759999998\\
7941.783128576	14.5082880000009\\
7941.912261632	14.6414079999995\\
7942.011933184	13.3130239999991\\
7942.111406592	12.7864320000008\\
7942.211057408	13.4371840000003\\
7942.315239424	15.6193280000007\\
7942.41504128	15.4209279999995\\
7942.514583296	16.9633279999998\\
7942.614001408	15.3812479999997\\
7942.714066944	15.4467839999998\\
7942.812996096	13.3760000000002\\
7942.912165376	12.5450239999991\\
7943.0167232	17.1031039999998\\
7943.09204352	13.4233600000007\\
7943.21605504	15.4350080000004\\
7943.315509504	14.8892159999996\\
7943.385085952	15.4657279999992\\
7943.514429952	13.8099199999997\\
7943.61401088	13.3905919999997\\
7943.713913088	13.2930560000004\\
7943.813164544	13.5444480000006\\
7943.912278528	12.6581760000008\\
7944.01694336	16.3233280000004\\
7944.116402432	15.7821440000007\\
7944.216116224	15.4961920000005\\
7944.315341056	15.7209600000006\\
7944.415039232	15.4188799999993\\
7944.514681344	15.061248\\
7944.61414272	13.5224319999998\\
7944.713989888	13.3698559999993\\
7944.81806208	17.4417919999996\\
7944.917248512	16.628224\\
7945.01722496	16.6049280000007\\
7945.11164288	14.0226559999992\\
7945.216024832	16.4047360000004\\
7945.31536	14.7397120000005\\
7945.415095552	14.4752640000006\\
7945.51449856	14.8784639999994\\
7945.6240128	24.3927039999999\\
7945.713997056	14.3769599999996\\
7945.818120704	17.5004160000008\\
7945.917020416	17.4000639999995\\
7946.016951552	17.3314559999999\\
7946.116488704	15.8684159999993\\
7946.216103168	15.4831360000007\\
7946.315281408	14.6611200000007\\
7946.41499008	14.3697919999995\\
7946.51470592	14.0858879999996\\
7946.614256896	13.6366080000007\\
7946.718089216	17.4691839999996\\
7946.817968384	17.3480959999997\\
7946.917168896	17.5485439999993\\
7947.017098752	17.4786559999993\\
7947.116232704	16.6126079999995\\
7947.215618304	15.9982080000009\\
7947.31547904	15.8589439999996\\
7947.415117056	14.4967680000009\\
7947.51408128	13.4612479999996\\
7947.614036992	13.4167039999993\\
7947.717929728	17.3096960000003\\
7947.818068736	17.4484479999992\\
7947.917073408	16.4531200000001\\
7948.01701248	16.3924480000005\\
7948.081922048	13.3020159999996\\
7948.21605632	15.4362880000008\\
7948.285358592	16.7383040000004\\
7948.385053696	16.4336640000001\\
7948.584228864	15.6085760000005\\
7948.684105216	14.4849919999997\\
7948.783029248	14.4089600000007\\
7948.882436608	13.8165759999993\\
7948.987037184	17.4169600000005\\
7949.087024128	16.4039680000005\\
7949.185966592	15.3464320000003\\
7949.284821248	13.2008960000003\\
7949.38525696	13.6368640000001\\
7949.489353216	17.7328639999996\\
7949.588886528	16.2664960000002\\
7949.688949248	16.3289600000007\\
7949.788283392	14.6634240000003\\
7949.887833856	14.2136320000009\\
7949.992166656	17.5464960000008\\
7950.091175168	16.5550079999994\\
7950.190648576	16.0284159999992\\
7950.290124032	15.5038719999993\\
7950.390021632	15.4014719999996\\
7950.489008128	14.3879679999991\\
7950.589220608	13.6005120000009\\
7950.693172736	17.5523840000005\\
7950.793007616	16.3875840000001\\
7950.891989504	14.3692800000008\\
7950.992131072	14.5111039999992\\
7951.090854912	13.2346880000005\\
7951.190703872	13.0836479999998\\
7951.295001856	17.3816320000005\\
7951.39407872	16.4584959999993\\
7951.493541632	14.921472\\
7951.594102784	14.4826880000001\\
7951.692885248	13.2651519999999\\
7951.797903104	17.2830720000002\\
7951.896789248	17.1688959999992\\
7951.9965376	16.9175039999991\\
7952.095996928	15.3766400000004\\
7952.195840256	15.2202240000006\\
7952.300227584	17.6074239999998\\
7952.399991808	17.3716480000003\\
7952.499013376	16.3932160000004\\
7952.598937856	16.3176960000001\\
7952.697981952	15.3617919999997\\
7952.798047488	15.4273279999998\\
7952.896830464	14.2103040000002\\
7953.001664768	17.0447359999998\\
7953.095759616	17.1394560000008\\
7953.201169408	15.5491839999995\\
7953.300155648	15.5353599999999\\
7953.399932928	15.3128959999995\\
7953.499075072	13.4548479999994\\
7953.5986752	13.0549759999994\\
7953.70317568	16.5555199999999\\
7953.802493696	14.8733439999996\\
7953.901782016	14.1619200000005\\
7953.997502464	8.88217599999916\\
7954.101010432	13.3903360000004\\
7954.20105344	13.4333439999991\\
7954.305105152	16.484864\\
7954.405224448	15.6042240000006\\
7954.504152576	13.532416\\
7954.603932416	13.3122559999993\\
7954.708126976	17.5068159999992\\
7954.802449664	12.8294399999995\\
7954.907036928	16.4167679999991\\
7955.0069248	16.3046400000003\\
7955.105841664	14.2215680000008\\
7955.20527616	12.6558719999994\\
7955.309889792	17.2697599999992\\
7955.410084352	16.4641279999996\\
7955.509093888	15.4736639999992\\
7955.609079808	15.4595840000002\\
7955.707590144	13.9699199999995\\
7955.807924736	13.3045760000005\\
7955.912236032	16.6159360000001\\
7956.012034816	17.4146560000008\\
7956.110776576	15.1564799999996\\
7956.210436096	14.8157439999995\\
7956.310089728	14.4696320000003\\
7956.4090304	12.4101119999996\\
7956.513954048	17.3340160000007\\
7956.613905408	17.2851200000005\\
7956.682925312	14.3052800000005\\
7956.81250304	14.8828159999994\\
7956.912123904	14.5036799999998\\
7957.021950208	23.3300479999998\\
7957.115907584	17.2874240000001\\
7957.215307776	16.6876159999993\\
7957.314976256	17.3560319999997\\
7957.415025152	17.4049279999999\\
7957.514072832	15.4526719999994\\
7957.614006272	14.386176\\
7957.712937984	15.3177599999999\\
7957.817783552	17.1632640000007\\
7957.91206144	14.4412159999993\\
7958.011958528	14.3385600000001\\
7958.110938368	13.3181440000008\\
7958.314999808	14.3795200000004\\
7958.41495424	14.3339520000009\\
7958.513894656	13.2746239999997\\
7958.61782016	17.1998719999992\\
7958.717591808	16.9717760000003\\
7958.816996096	17.3760000000002\\
7958.916896	16.2757120000006\\
7959.015869952	16.2498560000004\\
7959.115785984	15.165696\\
7959.215045376	14.4253439999993\\
7959.314345216	13.7249279999996\\
7959.413877248	14.2568960000008\\
7959.514042112	15.4219520000006\\
7959.612993536	15.3733119999997\\
7959.718076928	17.4568959999997\\
7959.816904704	17.2846079999999\\
7959.916182016	15.5617280000006\\
7960.011034368	13.4143999999997\\
7960.11582592	15.2056319999992\\
7960.214980096	14.3600640000004\\
7960.31437312	13.7528320000001\\
7960.414075648	13.4553599999999\\
7960.513972992	14.3528960000003\\
7960.612931072	13.3109760000007\\
7960.817101568	16.48128\\
7960.882152192	13.5321600000007\\
7961.015905536	15.2855039999995\\
7961.115887616	15.2673279999999\\
7961.215081984	14.4619519999997\\
7961.314482432	13.8621440000006\\
7961.413926656	13.3063679999996\\
7961.514071552	13.4515200000005\\
7961.613224192	13.6040959999991\\
7961.7180032	16.3832320000001\\
7961.81694208	16.3217920000006\\
7961.916393472	15.7731839999997\\
7962.015448576	14.828544\\
7962.115727872	14.1076479999992\\
7962.214899456	14.2794240000003\\
7962.28491008	15.2898559999994\\
7962.414088192	13.4679039999992\\
7962.514038016	13.4179839999997\\
7962.617887744	17.2674559999996\\
7962.717361664	16.7416319999993\\
7962.817028608	16.4083200000005\\
7962.916418816	15.7985279999994\\
7963.015925248	15.3052160000007\\
7963.115441664	13.8214399999997\\
7963.214936576	14.3165439999993\\
7963.305026304	14.4061440000005\\
7963.384107264	15.4872319999995\\
7963.4839936	15.3733119999997\\
7963.582871552	14.2512640000004\\
7963.68299136	13.3711359999998\\
7963.781968384	13.3480959999997\\
7963.881803776	13.1837439999999\\
7963.986052352	17.4320640000005\\
7964.085759744	15.1395840000005\\
7964.185075712	14.4555519999994\\
7964.285008384	13.3880320000007\\
7964.388812032	17.1919359999993\\
7964.484047872	13.4277120000006\\
7964.587917824	17.2976639999997\\
7964.6880384	16.4183040000007\\
7964.786981888	14.3618559999995\\
7964.887143936	13.5237120000002\\
7964.990631168	17.0109439999997\\
7965.090421504	15.8013439999995\\
7965.189931776	16.3115519999992\\
7965.289997056	16.3770879999993\\
7965.389065728	15.4455039999993\\
7965.488888576	13.2682239999995\\
7965.592881152	17.2610559999994\\
7965.692334592	16.7142399999993\\
7965.791968256	15.3482239999994\\
7965.891875072	16.2549760000002\\
7965.990777856	15.1575040000007\\
7966.090508032	13.8880000000008\\
7966.189588992	12.9687040000008\\
7966.393843456	15.2232960000001\\
7966.592944384	15.3241600000001\\
7966.69207424	13.4540799999995\\
7966.79183488	13.2147199999999\\
7966.891897856	13.2776959999992\\
7966.995793664	17.1735040000003\\
7967.095395072	14.7747839999993\\
7967.194963712	14.3436799999999\\
7967.295068416	13.4481919999998\\
7967.39404288	13.4225920000008\\
7967.493925888	13.3058560000009\\
7967.597861376	17.2410880000007\\
7967.698086656	16.4666880000004\\
7967.796944896	14.3247360000005\\
7967.896826112	13.2060160000001\\
7968.000759296	17.1391999999996\\
7968.100955392	16.3351039999998\\
7968.20012032	16.5002239999994\\
7968.299008512	15.3884159999998\\
7968.398701056	15.0809599999993\\
7968.498270464	12.6502400000008\\
7968.603103232	17.4830079999992\\
7968.702266624	16.6463999999996\\
7968.801891328	15.2711679999993\\
7968.901976576	16.3566080000001\\
7969.001014016	15.3937920000008\\
7969.1056192	14.9990400000006\\
7969.209794304	15.1741440000005\\
7969.30932736	15.7073920000003\\
7969.40894848	14.3283200000005\\
7969.532854272	14.2341120000001\\
7969.608100864	13.4807039999996\\
7969.711937024	17.3168640000004\\
7969.807198208	13.5782400000007\\
7969.906633216	14.0131839999995\\
7970.011146752	16.5265920000002\\
7970.11012352	15.5033600000006\\
7970.209980928	14.3605759999991\\
7970.308908544	13.2884479999993\\
7970.408532224	12.9121279999999\\
7970.508156416	13.5362559999994\\
7970.607940352	15.3203200000007\\
7970.70711808	14.4977920000001\\
7970.811902208	14.2819839999993\\
7970.921247232	14.6270719999993\\
7971.026204928	13.5846399999991\\
7971.129968384	16.3481599999996\\
7971.229370624	15.7504000000008\\
7971.329084672	15.464704\\
7971.423932672	13.3125120000004\\
7971.52286592	14.2456320000001\\
7971.627569408	15.9493120000006\\
7971.727248384	17.6281600000002\\
7971.847166208	14.5461759999998\\
7971.921171712	16.5516800000005\\
7972.12016	16.5396479999999\\
7972.21940224	15.7821440000007\\
7972.318945536	14.3252479999992\\
7972.418653952	14.0339199999999\\
7972.522662912	17.0426879999995\\
7972.622255616	15.635456\\
7972.721901824	13.2815360000004\\
7972.826606336	17.9860480000007\\
7972.926025984	13.4056959999998\\
7973.02527232	14.6521599999996\\
7973.125017344	15.3973760000008\\
7973.224902912	15.2826879999993\\
7973.324216576	15.5962880000006\\
7973.429141504	17.5214080000005\\
7973.527923456	15.3031680000004\\
7973.627488768	16.8686080000007\\
7973.727167232	17.5470079999996\\
7973.817110784	14.490624\\
7973.921297408	15.6774399999995\\
7974.02091648	17.2963839999993\\
7974.120146688	17.5265280000003\\
7974.219460864	13.8406400000003\\
7974.31918336	17.5631360000007\\
7974.4185856	16.9653760000001\\
7974.517870848	17.2508159999998\\
7974.61769728	13.0769920000002\\
7974.717000448	13.3803520000001\\
7974.822357504	17.7372159999995\\
7974.92092416	16.3041279999998\\
7975.021332736	16.7124480000002\\
7975.119956992	16.3366399999995\\
7975.219316736	15.6966400000001\\
7975.318950144	14.3298560000003\\
7975.418582784	14.9626879999996\\
7975.517996544	13.3762559999996\\
7975.617903872	15.2837120000004\\
7975.717011712	16.3916800000006\\
7975.816950528	15.3303039999992\\
7975.915748096	15.1278079999993\\
7976.020921344	16.3010560000002\\
7976.119767296	16.1469440000001\\
7976.21935488	15.7347840000002\\
7976.318908672	16.2885119999992\\
7976.41836672	14.7466239999994\\
7976.518051584	13.4312960000007\\
7976.617720064	13.0997759999991\\
7976.721564928	17.9448319999992\\
7976.822007808	17.3875200000002\\
7976.920932864	17.3127679999998\\
7977.020975616	17.3555199999992\\
7977.120015872	16.39552\\
7977.219202304	16.582144\\
7977.318871808	16.2516479999995\\
7977.41854848	15.9283200000009\\
7977.517947904	14.327808\\
7977.617136384	13.5160319999995\\
7977.716891392	15.2714240000005\\
7977.822003968	18.3838720000003\\
7977.920993792	17.3736960000006\\
7978.025468416	20.8481279999996\\
7978.12000768	16.3873280000007\\
7978.219288064	15.6679679999997\\
7978.28905344	18.4332799999993\\
7978.388869376	18.2492160000002\\
7978.517750272	14.1301760000006\\
7978.617839104	16.2188800000004\\
7978.726963968	17.3437439999998\\
7978.791570176	14.9501440000004\\
7978.890789888	13.1696639999991\\
7978.991168512	14.5484799999995\\
7979.089998848	13.3788160000004\\
7979.18915968	14.5395200000003\\
7979.314011136	17.3911040000003\\
7979.388821504	15.2012799999993\\
7979.487957504	13.3373439999996\\
7979.587644416	13.0242560000006\\
7979.691808	15.1877120000008\\
7979.791545856	15.9257600000001\\
7979.891266048	14.6457599999994\\
7979.984069376	8.44902399999955\\
7980.089863424	14.2433280000005\\
7980.18495232	14.3321599999999\\
7980.284099072	13.4789120000005\\
7980.388944128	16.3240960000003\\
7980.4879936	15.3733119999997\\
7980.587513344	14.8933120000002\\
7980.691907072	17.2869119999996\\
7980.78640768	13.7876479999995\\
7980.88560128	12.9812480000001\\
7980.983783424	10.1632000000009\\
7981.090099456	15.4792959999995\\
7981.189163264	13.5429120000008\\
7981.289019648	13.3995520000008\\
7981.388152064	12.5319679999993\\
7981.487970048	13.3498880000006\\
7981.59214208	16.5219840000009\\
7981.691826432	16.2060799999999\\
7981.801219584	23.5993600000002\\
7981.890913792	13.2935679999991\\
7981.99012608	12.5061119999991\\
7982.094938112	17.3178879999996\\
7982.194285568	16.6653439999991\\
7982.294068224	16.4480000000003\\
7982.393919488	16.2992639999993\\
7982.492865536	14.2453760000008\\
7982.586996224	13.3760000000002\\
7982.687030528	16.4103680000007\\
7982.795920128	15.3000960000008\\
7982.89582336	15.2030720000002\\
7983.004754944	24.1349119999995\\
7983.09469568	14.0753920000006\\
7983.193940224	13.3201919999992\\
7983.30384128	21.2211200000002\\
7983.392718848	23.0986240000002\\
7983.498113536	15.4933760000004\\
7983.597123584	13.5032319999991\\
7983.697089024	14.4688640000004\\
7983.7962304	13.61024\\
7983.901019136	17.3990400000002\\
7984.000002304	15.3822720000007\\
7984.09990784	15.2875519999998\\
7984.198793216	13.1729919999998\\
7984.298574848	12.954624\\
7984.398008064	13.3880320000007\\
7984.502830336	17.2101120000007\\
7984.602057216	16.4369920000008\\
7984.701927168	16.3069439999999\\
7984.800873984	13.2536319999999\\
7984.90076672	13.1466240000009\\
7985.005313536	17.6934399999991\\
7985.104620032	16\\
7985.203625984	16.0058879999997\\
7985.303757824	16.1374720000003\\
7985.402800128	14.180096\\
7985.503027968	14.4076800000003\\
7985.606878464	15.2583680000007\\
7985.706047232	14.4271360000002\\
7985.806194432	15.5742719999998\\
7985.905494528	13.8744320000005\\
7986.009900288	18.2799360000008\\
7986.104873728	13.2536319999999\\
7986.209091072	16.4707839999992\\
7986.309216	16.5959679999996\\
7986.407859456	15.2394239999994\\
7986.507592448	14.9721599999993\\
7986.607010304	13.3900799999992\\
7986.70643712	12.8168960000003\\
7986.810982912	15.3628160000007\\
7986.910190336	15.5701759999993\\
7987.010112768	15.4926080000005\\
7987.109282048	13.6619520000004\\
7987.208718336	13.097984\\
7987.308498432	12.8783359999998\\
7987.412873728	16.2534400000004\\
7987.512329472	15.7094400000005\\
7987.61196544	15.3451519999999\\
7987.711963648	14.3434240000006\\
7987.811106304	13.4860800000006\\
7987.910427904	13.8076160000001\\
7988.015260928	17.6409600000006\\
7988.114550016	15.9298560000007\\
7988.214234624	16.6144000000004\\
7988.313790208	14.1701119999998\\
7988.412911616	13.2912639999995\\
7988.48777984	16.1594879999993\\
7988.616813568	17.1934720000008\\
7988.716268032	15.6479999999992\\
7988.811183872	13.5636479999994\\
7988.915085056	15.464704\\
7989.014851328	13.2311040000004\\
7989.114282496	15.6623359999994\\
7989.21403136	14.4112640000003\\
7989.31387904	14.2589439999992\\
7989.41265408	14.0339199999999\\
7989.512217088	13.5969280000008\\
7989.621986816	21.3665280000005\\
7989.711662592	14.0423680000004\\
7989.810967808	13.3475839999992\\
7989.915292416	13.672192\\
7990.01495808	13.3378560000001\\
7990.123904256	23.2839679999997\\
7990.214151168	14.5310719999998\\
7990.313780736	15.1605760000002\\
7990.412906496	13.2861439999997\\
7990.517170432	15.5502080000006\\
7990.616868864	15.2486399999998\\
7990.686818048	13.1978240000008\\
7990.81599232	15.3720319999993\\
7990.915143936	13.5237120000002\\
7991.01495168	13.3314559999999\\
7991.11395968	14.3395839999994\\
7991.213679616	14.0595200000007\\
7991.313062656	14.4424959999997\\
7991.412827392	13.2070399999993\\
7991.516400896	14.7806720000008\\
7991.616689664	15.0694399999993\\
7991.715896064	17.2759040000001\\
7991.815777536	16.1574400000009\\
7991.914659584	15.0392319999992\\
7992.015009792	15.3896960000002\\
7992.113971968	14.3518719999993\\
7992.218349824	16.7298559999999\\
7992.317460992	15.840768\\
7992.417988608	16.3683839999994\\
7992.517041664	15.4214400000001\\
7992.616767232	15.1470079999999\\
7992.715811584	14.1916160000001\\
7992.815960832	15.3405440000006\\
7992.9150272	13.4069760000002\\
7993.014979328	13.3591039999992\\
7993.113917696	14.2975999999999\\
7993.218500608	16.8806399999994\\
7993.317506048	15.8858240000009\\
7993.417923072	16.3028479999994\\
7993.516893696	17.2736000000004\\
7993.616547328	14.9271040000003\\
7993.716123392	15.5033600000006\\
7993.815870464	14.2502399999994\\
7993.914802432	13.1822080000002\\
7994.11883776	17.2175360000001\\
7994.183971072	15.3510399999996\\
7994.317745664	16.1254399999998\\
7994.39289216	22.2720000000008\\
7994.482033664	13.4133760000004\\
7994.616795392	16.1751039999999\\
7994.715763968	14.1440000000002\\
7994.785927936	17.307648\\
7994.8848576	16.2375680000005\\
7994.99422848	24.6082559999995\\
7995.088713984	16.0939519999993\\
7995.184094464	13.4743039999994\\
7995.292843008	22.2228479999994\\
7995.39277952	22.1593599999997\\
7995.491946496	21.3263360000001\\
7995.591518208	20.8980479999991\\
7995.69557632	24.9561599999997\\
7995.785780224	13.1601919999994\\
7995.889712384	17.0923519999997\\
7995.989893888	16.2736640000003\\
7996.089005056	15.3848319999997\\
7996.1891264	16.5061119999991\\
7996.287866368	15.2463360000002\\
7996.382965248	14.3452159999997\\
7996.492075776	17.4556159999993\\
7996.58187648	13.2561920000007\\
7996.700882688	25.2623359999998\\
7996.790523904	15.9037439999993\\
7996.890206208	15.5860479999992\\
7996.999883776	24.2634240000007\\
7997.098928896	23.3088000000007\\
7997.194159104	17.5388160000002\\
7997.293128704	15.5084800000004\\
7997.392417792	14.797568\\
7997.491696384	13.0762240000004\\
7997.59194112	14.3208959999993\\
7997.711154176	33.5339519999998\\
7997.794764544	16.1443839999993\\
7997.894890496	16.2703359999996\\
7997.994386176	15.7660159999996\\
7998.093891584	13.2712960000008\\
7998.19401216	13.3921279999995\\
7998.297802752	17.1827200000007\\
7998.397255168	15.6349439999995\\
7998.502080512	21.4604799999997\\
7998.596413184	15.7928960000008\\
7998.695804928	15.1848960000007\\
7998.795227136	12.6069759999991\\
7998.899905792	17.2856319999992\\
7998.999907328	16.2872320000006\\
7999.098778624	15.1582720000006\\
7999.198284032	15.6638719999992\\
7999.297892096	14.2720000000008\\
7999.397272832	13.652736\\
7999.50200192	17.3818879999999\\
7999.601804288	16.1840639999991\\
7999.700909824	15.2896000000001\\
7999.80087296	14.2528000000002\\
7999.909508096	23.8881280000005\\
8000.006900224	21.2800000000007\\
8000.098970624	13.3503999999994\\
8000.20835712	20.737024\\
8000.303045376	15.4250240000001\\
8000.412828672	25.2085760000009\\
8000.502122496	13.5022079999999\\
8000.60192384	14.3037440000007\\
8000.700895488	13.2753919999996\\
8000.805369088	16.7487999999994\\
8000.90462976	15.0095359999996\\
8001.005140224	14.5200640000003\\
8001.10404608	13.4259199999997\\
8001.208349696	16.7296000000006\\
8001.307463168	15.8430719999997\\
8001.4078592	16.2391040000002\\
8001.506781184	14.1608959999994\\
8001.60675328	14.1332480000001\\
8001.70564096	14.0208640000001\\
8001.810053632	17.4336000000003\\
8001.909786112	17.1660800000009\\
8002.006670848	14.0505599999997\\
8002.108690688	14.0705280000002\\
8002.218004736	23.3845760000004\\
8002.307215616	12.5954559999991\\
8002.411872768	16.2526720000005\\
8002.511908352	16.2882559999998\\
8002.610804992	15.1848960000007\\
8002.80978432	13.1642879999999\\
8002.909508864	12.8885759999994\\
8003.00739328	10.7732479999995\\
8003.113976064	16.3558400000002\\
8003.21270656	15.0863360000003\\
8003.312778752	15.1585279999999\\
8003.411986432	13.3662719999993\\
8003.51157504	13.9550720000007\\
8003.610896384	13.2761599999994\\
8003.69585792	13.23776\\
8003.81494528	17.3250559999997\\
8003.914319616	16.6993920000004\\
8004.013969408	15.3492480000004\\
8004.11355392	15.9336960000001\\
8004.213056768	15.4365440000001\\
8004.312987392	14.3672320000005\\
8004.41187584	14.2556160000004\\
8004.51171712	15.0970880000004\\
8004.61608704	16.4669439999998\\
8004.715593728	13.9737600000008\\
8004.815068928	16.4487680000002\\
8004.91435776	15.7376000000004\\
8005.013888	16.2680319999999\\
8005.113801984	17.1816959999996\\
8005.212807168	13.1870720000006\\
8005.317919744	16.2995200000005\\
8005.417113856	17.493504\\
8005.516504576	14.8843519999991\\
8005.615813632	14.1934079999992\\
8005.724918016	25.2979200000009\\
8005.814851072	13.2308479999992\\
8005.914583296	16.9630720000005\\
8006.023939584	24.3194879999992\\
8006.118891776	17.2715520000002\\
8006.217487872	15.8679040000006\\
8006.3117632	14.1429759999992\\
8006.411896832	13.276672\\
8006.521462528	21.8424319999995\\
8006.611071488	16.4513279999992\\
8006.68581248	16.1922560000003\\
8006.799941632	15.321344\\
8006.914233856	14.6135040000008\\
8007.013998336	14.37824\\
8007.09387648	16.2562560000006\\
8007.203047168	15.4270720000004\\
8007.312337664	12.717568\\
8007.416911872	17.2915200000007\\
8007.486937088	14.3168000000005\\
8007.590764544	13.1443199999994\\
8007.715053312	14.4332799999993\\
8007.825110016	24.4897280000005\\
8007.914464256	13.8439679999992\\
8008.013722112	13.1020800000006\\
8008.114097152	13.4768640000002\\
8008.218017792	17.3977599999998\\
8008.316787712	16.1674239999993\\
8008.421779456	21.1591680000001\\
8008.51619968	16.5795839999992\\
8008.61594624	15.3259519999992\\
8008.7151168	13.4968320000007\\
8008.814838528	14.2182400000002\\
8008.914186496	12.566272\\
8009.019031552	17.4113280000001\\
8009.11893248	17.3122559999993\\
8009.21788544	16.2654719999991\\
8009.317033728	15.4135040000001\\
8009.416884224	15.2639999999992\\
8009.51631488	14.6946559999997\\
8009.615766784	14.1465599999992\\
8009.714916864	13.2968959999998\\
8009.814895872	13.2756480000007\\
8009.91420032	12.5800959999997\\
8010.018746624	16.1264640000009\\
8010.11398656	13.3662719999993\\
8010.182615296	13.9952639999992\\
8010.282605056	12.9848320000001\\
8010.386899968	17.2797439999995\\
8010.486368768	16.748544\\
8010.585893632	16.2736640000003\\
8010.685062912	15.4426879999992\\
8010.784777472	15.1572479999995\\
8010.88480128	14.1811199999993\\
8010.984081664	13.4615040000008\\
8011.083917312	13.2971519999992\\
8011.188048384	16.4282879999992\\
8011.286948096	14.3280639999994\\
8011.386860032	14.2399999999998\\
8011.486843904	13.2236799999991\\
8011.58586112	13.2410880000007\\
8011.685006592	12.3863039999997\\
8011.78998144	16.3614720000005\\
8011.890080256	15.4600960000007\\
8011.988838912	14.2187520000007\\
8012.089093632	13.4735359999995\\
8012.192857088	17.2367360000007\\
8012.287058432	12.4382719999994\\
8012.391940096	17.3199359999999\\
8012.49197312	16.3527680000007\\
8012.590080768	13.4607360000009\\
8012.690588672	13.9683839999998\\
8012.7947904	17.1701759999996\\
8012.993948672	16.3287039999996\\
8013.093886976	16.2667519999995\\
8013.193059328	15.4391039999991\\
8013.291760128	12.1400319999993\\
8013.396750336	17.1299839999992\\
8013.496587776	16.9676799999997\\
8013.595640832	15.0205440000009\\
8013.695037184	15.4170880000001\\
8013.794872832	15.2527360000004\\
8013.894692352	14.072064\\
8013.993942528	13.3224960000007\\
8014.097959936	16.3397120000009\\
8014.197785088	15.1649280000001\\
8014.296987392	14.3672320000005\\
8014.3968064	14.1862400000009\\
8014.500950784	16.3307519999998\\
8014.605321984	16.7019519999994\\
8014.704460544	15.8405120000007\\
8014.804923392	15.3031680000004\\
8014.903795456	13.1752959999994\\
8015.008729344	17.1089919999995\\
8015.107651328	16.0312319999994\\
8015.202269184	15.6490240000003\\
8015.301782272	16.1620480000001\\
8015.406899456	16.2792960000006\\
8015.520848128	25.2280320000009\\
8015.610286848	12.6666239999995\\
8015.709485824	14.8656640000008\\
8015.908733184	14.1130240000002\\
8016.008834304	15.2140799999997\\
8016.113064448	17.4443520000004\\
8016.212784896	18.1647360000006\\
8016.311681536	16.0614399999995\\
8016.416807424	14.1872640000001\\
8016.5158016	13.1814400000003\\
8016.620868352	15.2481279999993\\
8016.759507456	14.8871679999993\\
8016.814708736	18.0887039999998\\
8016.943996928	16.3768319999999\\
8017.049090048	24.46976\\
8017.142998272	14.37824\\
8017.242397696	16.7774719999998\\
8017.34681472	17.1947519999994\\
8017.46600448	18.3843840000009\\
8017.551076096	23.4557440000008\\
8017.645143296	15.523072\\
8017.740046336	14.4261119999992\\
8017.943612672	17.9924480000009\\
8018.043944192	18.3239680000006\\
8018.157810688	13.1906560000007\\
8018.237012736	16.3927039999999\\
8018.336922112	15.301888\\
8018.426468352	13.8480639999998\\
8018.53088896	15.2688639999997\\
8018.625051136	12.4311039999993\\
8018.72517376	13.5536639999991\\
8018.824574976	12.9548799999993\\
8018.918713344	16.0931839999994\\
8019.028760832	17.14048\\
8019.132987648	22.3674879999999\\
8019.227154944	13.5347199999997\\
8019.332266752	18.6467840000005\\
8019.451784192	18.1639680000008\\
8019.531152128	14.5320960000008\\
8019.635110656	16.4904960000003\\
8019.734921984	18.3016960000004\\
8019.834179328	16.5591039999999\\
8019.944385024	17.7648640000007\\
8020.029172736	8.55270399999972\\
8020.127979264	15.3592320000007\\
8020.232231936	16.6115840000002\\
8020.327178752	14.5587200000009\\
8020.435972864	17.3527040000008\\
8020.540907776	15.2875519999998\\
8020.665058048	15.4378240000005\\
8020.74005248	24.4321280000004\\
8020.8044992	13.8790399999998\\
8020.928396544	16.7764480000005\\
8021.029504	13.8839040000003\\
8021.142983424	15.3633279999995\\
8021.246898176	13.2779520000004\\
8021.341913088	13.2930560000004\\
8021.445990656	13.3703679999999\\
8021.566089728	16.4695040000006\\
8021.640143104	15.523072\\
8021.74952704	24.9070080000001\\
8021.838631168	14.0108799999998\\
8021.9441472	15.5271680000005\\
8022.029747456	14.1273600000004\\
8022.137837568	15.2174080000004\\
8022.236852224	14.2320639999998\\
8022.337039104	14.4189439999991\\
8022.43597056	17.3503999999994\\
8022.560852736	16.2324480000007\\
8022.635241984	14.6216960000002\\
8022.735189504	15.5694079999994\\
8022.834184704	14.5646080000006\\
8022.933912832	14.2924800000001\\
8023.04262784	21.0076160000008\\
8023.142982144	18.3621120000007\\
8023.237114368	16.4943359999997\\
8023.33700864	14.3884799999996\\
8023.440921088	16.3010560000002\\
8023.536073984	15.4539519999998\\
8023.660078336	14.4583679999996\\
8023.73928448	15.6643839999997\\
8023.843751424	17.1312639999996\\
8023.9289152	17.2951040000007\\
8024.038065152	16.4449280000008\\
8024.138007296	16.3870719999995\\
8024.236988416	13.3683199999996\\
8024.33204992	16.4298240000007\\
8024.431021824	13.4015999999992\\
8024.5260288	15.4086399999997\\
8024.62472064	15.1006720000005\\
8024.720119296	14.4990720000005\\
8024.818792448	17.1722239999999\\
8024.918481408	14.8613120000009\\
8025.017988608	14.3685119999991\\
8025.12297984	17.3596159999997\\
8025.221497344	16.8773120000005\\
8025.327042304	14.4222719999998\\
8025.44079232	14.1721600000001\\
8025.520912384	17.2922880000006\\
8025.614850304	13.2300799999994\\
8025.684649216	16.0291840000009\\
8025.8188992	17.2789759999996\\
8025.919018752	17.3985279999997\\
8026.017901312	16.2810879999997\\
8026.082927872	14.3078399999995\\
8026.286975744	16.3555840000008\\
8026.386320384	15.7002240000002\\
8026.4859072	15.2870399999993\\
8026.585132032	14.5118719999991\\
8026.684744448	14.1242880000009\\
8026.784708352	14.0881919999993\\
8026.888749312	17.1292159999994\\
8026.987769856	15.1495680000007\\
8027.087724288	15.1042560000005\\
8027.186642432	14.0221440000005\\
8027.28627456	12.6545920000008\\
8027.38539392	12.7738879999997\\
8027.485763328	13.1430400000008\\
8027.589666048	16.0458240000007\\
8027.684673024	16.0529920000008\\
8027.788896256	13.2761599999994\\
8027.888928512	13.3084159999999\\
8027.9926656	17.0452480000004\\
8028.087832576	13.2124160000003\\
8028.191728384	16.1080320000001\\
8028.29175936	16.1392639999995\\
8028.49033216	12.7121920000009\\
8028.594873344	17.2531199999994\\
8028.69478272	17.1624960000008\\
8028.793701376	17.0813440000002\\
8028.893810688	16.1904639999993\\
8029.092757504	15.1372800000008\\
8029.196901632	17.2815360000004\\
8029.296821504	17.2014080000008\\
8029.395878144	16.2577920000003\\
8029.505830912	25.2108800000005\\
8029.59475456	15.1344640000007\\
8029.69489408	15.2739839999995\\
8029.804036352	23.4163200000003\\
8029.898280704	16.6604800000005\\
8029.997714176	16.0939519999993\\
8030.097822464	15.2023040000004\\
8030.196795136	14.1749760000002\\
8030.395689472	13.0693119999996\\
8030.49525248	12.6323200000006\\
8030.599778816	16.1584640000001\\
8030.709459968	24.8399360000003\\
8030.798738176	14.1178880000007\\
8030.898321664	12.7016960000001\\
8030.997753856	13.1338240000005\\
8031.096956928	12.3366399999995\\
8031.201616128	16.9960960000008\\
8031.301814784	15.1946239999997\\
8031.400758784	14.1386239999993\\
8031.500362496	12.7423999999992\\
8031.604300544	16.6804479999992\\
8031.699075584	12.4554239999998\\
8031.803826432	17.2062719999994\\
8031.9037504	16.1303040000003\\
8032.002756864	15.1367680000003\\
8032.102978304	13.3583359999993\\
8032.206856448	17.2362240000002\\
8032.306324224	15.7040639999996\\
8032.405676032	15.0558720000008\\
8032.50542336	15.8031360000004\\
8032.604920832	15.3008640000007\\
8032.70478336	15.1631359999992\\
8032.808799232	17.1791360000007\\
8032.908991488	17.3713919999991\\
8033.007844864	16.2245120000007\\
8033.106959616	14.3395839999994\\
8033.206737664	14.1173760000001\\
8033.306525696	13.9056639999999\\
8033.410912512	17.2922880000006\\
8033.510559744	16.9395199999999\\
8033.6093824	15.7621760000002\\
8033.708972288	15.3520640000006\\
8033.808911616	13.2915200000007\\
8033.893944576	16.3243519999996\\
8034.01276288	17.1427839999997\\
8034.112140288	16.520192\\
8034.211799808	16.1794559999998\\
8034.311450112	14.8300799999997\\
8034.410752256	14.1319679999997\\
8034.510546944	13.9269120000008\\
8034.614926848	17.3066240000007\\
8034.714004736	16.3845120000005\\
8034.813767168	16.1469440000001\\
8034.912907008	15.2867839999999\\
8035.012773376	14.1532160000006\\
8035.1118976	13.2774399999998\\
8035.211652608	13.0324479999999\\
8035.316144128	16.5240319999994\\
8035.415915776	16.2954239999999\\
8035.514731776	15.11168\\
8035.614940416	15.3203200000007\\
8035.713564928	15.9447039999995\\
8035.813664	13.0437120000006\\
8035.912892928	14.2727680000007\\
8036.012908032	14.2878720000008\\
8036.112063488	14.4432639999995\\
8036.21684224	17.2221439999994\\
8036.315890944	15.2706560000006\\
8036.415736576	13.1164160000008\\
8036.514929152	14.3091199999999\\
8036.61480832	15.1882239999995\\
8036.713827328	14.2072320000007\\
8036.818420736	15.8005759999996\\
8037.018069504	15.4493440000006\\
8037.11685376	17.2336639999994\\
8037.216705024	14.0848640000004\\
8037.31591168	16.2915840000005\\
8037.385549568	12.9295359999996\\
8037.514710272	13.090048\\
8037.614719488	16.0993280000002\\
8037.71897344	16.3532799999994\\
8037.817889792	15.2696319999995\\
8037.917722112	15.1019520000009\\
8038.017739776	15.119616\\
8038.111838976	14.2187520000007\\
8038.211599104	12.9789440000004\\
8038.31540992	16.7897599999997\\
8038.415856384	14.2361600000004\\
8038.514880768	13.2605440000007\\
8038.584583424	13.963264\\
8038.713735936	14.1158400000004\\
8038.813667072	14.0469759999996\\
8038.917601024	15.9807999999994\\
8039.017822464	15.2023040000004\\
8039.116815104	17.1950080000006\\
8039.216790272	15.1703039999993\\
8039.315860224	15.2399359999999\\
8039.415140608	14.5203199999996\\
8039.514812416	14.1923839999999\\
8039.614712832	14.0925439999992\\
8039.713640448	13.0204159999994\\
8039.813604608	12.9843199999996\\
8039.917428736	14.8085759999994\\
8040.016826368	15.2061439999998\\
8040.21665792	16.0378880000007\\
8040.315619584	13.9993599999998\\
8040.414974976	13.3547519999993\\
8040.514737664	13.11744\\
8040.61924352	16.6233599999996\\
8040.718858752	16.2385919999997\\
8040.818318336	15.6981759999999\\
8040.917747968	15.1278079999993\\
8041.017199872	14.5797120000007\\
8041.116858112	14.2379519999995\\
8041.21671808	14.0979200000002\\
8041.315677184	13.0570239999997\\
8041.415003904	12.3837440000007\\
8041.519964672	17.3445119999997\\
8041.618989056	16.3688959999999\\
8041.71863808	16.0179200000002\\
8041.818083584	15.4634239999996\\
8041.917790976	15.1708159999998\\
8042.016674816	14.0546560000003\\
8042.116662016	14.0418559999998\\
8042.216604416	13.9842559999997\\
8042.31557632	12.9561599999997\\
8042.41508736	12.4671999999991\\
8042.484854528	16.2342399999998\\
8042.58466816	16.0478719999992\\
8042.683870976	15.2509439999994\\
8042.783768576	15.1482880000003\\
8042.88296832	14.3482879999992\\
8042.982893824	14.2735360000006\\
8043.08675712	18.1370879999995\\
8043.186458624	15.8384640000004\\
8043.295570688	24.9505279999994\\
8043.385211136	14.5909759999995\\
8043.484832256	14.2120959999993\\
8043.584730368	14.1102080000001\\
8043.683714816	13.0946559999993\\
8043.783846144	13.2259840000006\\
8043.88774272	15.1226879999995\\
8044.012879872	14.2597119999991\\
8044.116309504	21.6893440000003\\
8044.211707392	15.0871040000002\\
8044.315652608	22.0326399999994\\
8044.415082752	16.4625919999999\\
8044.519877376	15.2570880000003\\
8044.619214336	17.5941120000007\\
8044.728947712	15.3274880000008\\
8044.848077312	17.4571520000009\\
8044.927665408	15.0451200000007\\
8045.031932416	16.3123200000009\\
8045.131862016	13.2418560000006\\
8045.230916608	13.2966400000005\\
8045.37017728	23.5571199999995\\
8045.45013888	22.5187839999999\\
8045.545010688	15.3904640000001\\
8045.62882944	14.2092799999991\\
8045.723766272	16.1461760000002\\
8045.86304384	16.4236799999999\\
8045.942859776	14.2397440000004\\
8046.021950464	15.3303039999992\\
8046.1216128	15.9925760000006\\
8046.215559424	15.9393280000004\\
8046.320753152	18.1329920000007\\
8046.41505024	16.4300800000001\\
8046.524803584	25.1834880000006\\
8046.6136832	18.0631040000007\\
8046.71885952	22.2392319999999\\
8046.807894528	15.274496\\
8046.922180608	14.560512\\
8047.01209344	16.473344\\
8047.10609792	16.4779519999993\\
8047.2058688	18.2487039999996\\
8047.305871616	14.2515199999998\\
8047.409861888	17.2418560000006\\
8047.509931264	15.3111040000003\\
8047.608835328	17.2152320000005\\
8047.708769536	16.1492479999997\\
8047.922792448	14.1724159999994\\
8048.01671168	16.0916479999996\\
8048.121601792	14.9816320000009\\
8048.215826688	13.2065280000006\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
8048.215826688	13.2065280000006\\
8048.32969984	16.0798720000003\\
8048.459952128	13.3319680000004\\
8048.529837568	15.2174080000004\\
8048.628946944	17.3268480000006\\
8048.728892928	16.2726399999992\\
8048.827821824	15.2017919999998\\
8048.927688192	13.0680319999992\\
8049.026978304	16.3581439999998\\
8049.106240512	12.6202880000001\\
8049.2057792	14.1591040000003\\
8049.330433024	16.8130560000009\\
8049.414855168	16.2350079999997\\
8049.51429376	14.6736639999999\\
8049.718724096	16.1039359999995\\
8049.8129472	15.3269760000003\\
8049.917008384	14.3882240000003\\
8050.01177088	13.1507199999996\\
8050.116196608	14.576384\\
8050.215858432	14.238464\\
8050.320537344	13.9171839999999\\
8050.429357824	15.7376000000004\\
8050.529695232	14.0751359999995\\
8050.633913344	17.2930560000004\\
8050.758833408	17.2131840000002\\
8050.832762112	17.1420159999998\\
8050.93767552	15.0553600000003\\
8051.036686336	18.0661760000003\\
8051.13684992	16.2296320000005\\
8051.230806784	15.1864320000004\\
8051.334982144	12.3619839999992\\
8051.429862144	13.2418560000006\\
8051.539243008	17.6227839999992\\
8051.628909824	14.2896639999999\\
8051.752729088	17.1089919999995\\
8051.80265472	14.0344320000004\\
8051.936810496	13.1903999999995\\
8052.036747264	16.1272320000007\\
8052.136713472	15.0932479999992\\
8052.235838208	17.2180480000006\\
8052.320584448	15.9641599999995\\
8052.439738112	17.1179520000005\\
8052.538858496	21.2385279999999\\
8052.633583104	12.9628159999993\\
8052.743637504	15.0172160000002\\
8052.837832704	14.2123520000005\\
8052.93769344	15.0732800000005\\
8053.036674048	14.0538880000004\\
8053.106017792	15.3976320000002\\
8053.24086656	17.2464639999998\\
8053.335104512	17.4842879999997\\
8053.439671552	17.0513919999994\\
8053.543808512	17.1883519999992\\
8053.633879808	15.2596479999993\\
8053.762758656	14.1383679999999\\
8053.837923584	17.303296\\
8053.93781632	14.1962239999993\\
8054.036900608	14.2804479999995\\
8054.135778304	17.1581440000009\\
8054.240737024	18.1168639999996\\
8054.339709696	17.0895359999995\\
8054.434912512	14.2924800000001\\
8054.539164416	17.5441919999994\\
8054.638398464	17.7781759999998\\
8054.737529856	16.9098240000003\\
8054.7979328	17.3127679999998\\
8054.946707456	14.087168\\
8055.036773888	17.1537919999992\\
8055.13572352	15.1032319999995\\
8055.2355648	13.9445759999999\\
8055.334760448	16.1402880000005\\
8055.43427712	15.6569600000003\\
8055.528832	14.2118399999999\\
8055.62884608	16.2260480000004\\
8055.727924736	14.3045120000006\\
8055.828138752	15.51872\\
8055.9268928	13.2725759999994\\
8056.03636992	16.7498240000004\\
8056.135782144	17.1619840000003\\
8056.235907072	18.2871040000009\\
8056.359880448	16.260096\\
8056.434615808	15.9956480000001\\
8056.53380992	18.1898239999991\\
8056.633747712	15.1275519999999\\
8056.732495616	14.8756479999993\\
8056.837436672	16.8163839999997\\
8056.92670208	14.0817920000009\\
8057.026138368	15.5182079999995\\
8057.125671424	16.0514559999992\\
8057.225776896	16.1566719999992\\
8057.324773632	15.1534080000001\\
8057.424657152	15.0369279999995\\
8057.523606784	12.9866239999992\\
8057.628739584	16.1195520000001\\
8057.727726592	15.1063040000008\\
8057.817700352	14.0802559999993\\
8057.921556992	14.9368319999994\\
8058.026208256	12.5882880000008\\
8058.15079808	13.1778560000002\\
8058.2306368	17.016576\\
8058.329635072	16.0151040000001\\
8058.42909312	15.4728959999993\\
8058.548935168	38.3150079999996\\
8058.638622208	26.002176\\
8058.7278848	15.2645119999997\\
8058.831739136	21.1189759999997\\
8058.921495296	14.8751360000006\\
8059.016709632	15.0894079999998\\
8059.116033792	16.4136959999996\\
8059.241101824	15.4815999999992\\
8059.33998464	14.3644160000003\\
8059.439735296	15.115264\\
8059.53375488	15.13472\\
8059.633956864	17.3365759999997\\
8059.698074624	17.454592\\
8059.847687424	15.0673920000008\\
8059.891934976	16.3148799999999\\
8059.991853568	14.2335999999996\\
8060.095847168	17.2270079999998\\
8060.1957824	18.1621759999998\\
8060.2946368	18.0167679999995\\
8060.389148928	12.5286400000005\\
8060.49403776	16.4177920000002\\
8060.593707008	16.0867839999992\\
8060.702700032	24.0798720000003\\
8060.797950208	17.3301759999995\\
8060.98587904	15.2588799999994\\
8061.085350912	13.7308159999993\\
8061.185836288	14.2161919999999\\
8061.285015296	13.3949439999997\\
8061.38944896	15.8287359999995\\
8061.488604928	14.9847040000004\\
8061.589014528	15.3943039999995\\
8061.687849216	14.2289920000003\\
8061.787725568	14.1056000000008\\
8061.88631296	12.6927360000009\\
8061.991446528	16.826368\\
8062.090931456	16.3112959999999\\
8062.19076736	15.1470079999999\\
8062.289811712	13.1916799999999\\
8062.389063936	12.4436480000004\\
8062.498741504	23.1211519999997\\
8062.598722816	23.1027200000008\\
8062.692777984	16.1576960000002\\
8062.792265728	15.6456959999996\\
8062.891803648	15.1833600000009\\
8062.991840768	13.2206079999996\\
8063.095283456	16.6632960000006\\
8063.195205632	16.5854720000007\\
8063.294535936	15.9157759999998\\
8063.394239232	15.6190719999995\\
8063.49371136	15.0912000000008\\
8063.593615616	13.9955200000004\\
8063.70253696	21.9169280000006\\
8063.802180352	21.5603200000005\\
8063.896677632	15.0574080000006\\
8063.996299008	14.6787839999997\\
8064.095756288	15.1360000000004\\
8064.19483904	13.2190719999999\\
8064.29460224	12.9820159999999\\
8064.399712768	17.0926080000008\\
8064.498510848	14.8907519999993\\
8064.598689024	15.0686719999994\\
8064.697773312	14.1532160000006\\
8064.79724416	13.6240639999996\\
8064.896577024	12.9569279999996\\
8064.996241152	12.621056\\
8065.110787072	25.1668480000008\\
8065.200243456	14.6232319999999\\
8065.309523712	23.9034879999999\\
8065.389485312	16.86528\\
8065.50372352	18.1032959999993\\
8065.608745216	23.1249919999991\\
8065.70270336	16.0831999999991\\
8065.802856448	16.2362880000001\\
8065.901914112	14.2940159999998\\
8066.00137984	12.7595519999995\\
8066.105593088	16.9730560000007\\
8066.205029632	16.4096000000009\\
8066.304670208	16.0499199999995\\
8066.404573952	15.9539199999999\\
8066.5035264	14.9061120000006\\
8066.603907584	15.2875519999998\\
8066.702696192	13.0759679999992\\
8066.807664128	15.0440959999996\\
8066.906597888	14.9777919999997\\
8067.006716672	15.0963200000006\\
8067.105812736	14.1926399999993\\
8067.204853504	13.2334080000001\\
8067.304250624	12.6305279999997\\
8067.40899968	17.3795840000002\\
8067.508892928	15.2727040000009\\
8067.608707328	15.0871040000002\\
8067.707661312	13.0411519999998\\
8067.807725568	14.1056000000008\\
8067.906674432	13.0542079999996\\
8068.010511104	16.8908800000008\\
8068.110707456	17.0872319999999\\
8068.209972736	13.3524479999996\\
8068.30922752	12.6074879999996\\
8068.413568	16.9477119999992\\
8068.51379584	16.1758719999998\\
8068.682876672	14.2566399999996\\
8068.811569664	14.9496319999998\\
8068.911492352	12.8721920000007\\
8069.01571968	17.0995199999998\\
8069.095838464	16.2183679999998\\
8069.21466752	17.0472960000006\\
8069.314068224	14.448128\\
8069.398406656	21.7863679999991\\
8069.51364864	13.0286080000005\\
8069.617613568	16.9932800000006\\
8069.717624576	17.0045439999994\\
8069.81672064	15.1004159999993\\
8069.91599488	14.374656\\
8070.015576576	13.9563519999992\\
8070.11551872	15.8986239999995\\
8070.214865152	13.2451839999994\\
8070.314126592	15.5064320000001\\
8070.41376384	17.1435519999995\\
8070.518827264	17.2070399999993\\
8070.612891136	15.270912\\
8070.722687744	16.0675840000004\\
8070.826603264	17.9829759999993\\
8071.02568448	17.0641919999998\\
8071.125024512	17.4044159999994\\
8071.21978624	13.1660800000009\\
8071.318921984	14.3016960000004\\
8071.393776896	15.1567360000008\\
8071.518388224	12.768\\
8071.617611264	12.9909759999991\\
8071.722162432	16.5422080000008\\
8071.826763264	21.1430400000008\\
8071.916062208	12.4421120000006\\
8072.015744	13.1238400000002\\
8072.11498624	12.3660799999998\\
8072.21481472	16.1945599999999\\
8072.314222592	13.602304\\
8072.423780864	17.1607039999999\\
8072.523967488	17.3473279999998\\
8072.622761216	15.1411200000002\\
8072.722344192	15.7240320000001\\
8072.82168448	14.064128\\
8072.921624832	14.0047360000008\\
8073.02579584	17.1755520000006\\
8073.120712192	13.0920960000003\\
8073.324763136	17.1427839999997\\
8073.423779328	16.159232\\
8073.523897344	14.2771200000007\\
8073.622308096	17.6878080000006\\
8073.72269952	17.0792959999999\\
8073.826932992	21.3127679999998\\
8073.886444544	13.8245119999992\\
8074.020628736	25.00864\\
8074.095332864	8.71270399999958\\
8074.219764224	13.1440640000001\\
8074.319083264	13.4630400000005\\
8074.423742464	17.1223040000004\\
8074.52386048	17.2403200000008\\
8074.587851776	14.2315519999993\\
8074.722244096	14.6239999999998\\
8074.82175488	15.13472\\
8074.931729664	24.1095679999999\\
8075.02085632	14.2361600000004\\
8075.090203136	15.5829759999997\\
8075.189718528	13.0982399999994\\
8075.289119744	12.4997120000007\\
8075.388642816	13.0227200000008\\
8075.488755456	14.1352960000004\\
8075.592919552	17.2994560000006\\
8075.687249664	12.6295040000005\\
8075.791955968	14.335744\\
8075.891725824	14.1056000000008\\
8075.995461376	17.8414080000002\\
8076.090185472	13.5654400000003\\
8076.1945728	16.9525759999997\\
8076.289012736	12.3927039999999\\
8076.393579776	16.9594880000004\\
8076.498053632	17.4336000000003\\
8076.592502528	13.8823680000005\\
8076.697767936	17.1479039999995\\
8076.79676288	16.1428479999995\\
8076.89182592	13.2057600000007\\
8076.99551744	16.8972799999992\\
8077.094615808	15.9956480000001\\
8077.194523904	14.9038079999991\\
8077.294918656	15.2985599999993\\
8077.393833984	13.2136960000007\\
8077.49359616	14.9760000000006\\
8077.602699264	25.0790400000005\\
8077.726727168	26.1071360000005\\
8077.786213888	14.5935360000003\\
8077.896632576	16.0122879999999\\
8077.995643392	13.0232319999996\\
8078.094996992	12.3768319999999\\
8078.194748416	15.1283199999998\\
8078.39872384	18.1035520000005\\
8078.498028032	17.4079999999994\\
8078.597646592	17.0263040000009\\
8078.701948416	18.3283200000005\\
8078.801642496	18.0223999999998\\
8078.90169216	17.0721279999998\\
8079.00073344	18.1132799999996\\
8079.096125952	14.5057280000001\\
8079.199736832	17.1166720000001\\
8079.298661888	15.041792\\
8079.404105984	18.4860160000007\\
8079.497754368	14.1342719999993\\
8079.600438016	16.8176640000001\\
8079.701691392	17.0713599999999\\
8079.801646336	16.0261119999996\\
8079.90042624	14.8062719999998\\
8080.000579584	14.9593600000007\\
8080.089591552	16.9715199999991\\
8080.21003776	15.4176000000007\\
8080.318779648	26.1596160000008\\
8080.408659968	18.0398079999995\\
8080.507586816	15.9664639999992\\
8080.607475712	15.8556160000007\\
8080.711664384	21.0442239999993\\
8080.811849472	16.2293759999993\\
8080.91588096	17.2608\\
8081.015488256	15.86816\\
8081.114650112	15.0300160000006\\
8081.214602496	15.9823359999991\\
8081.313531648	17.9115519999996\\
8081.413540352	14.9201919999996\\
8081.542814976	15.1946239999997\\
8081.627262208	12.6420479999997\\
8081.73167104	15.0507519999992\\
8081.92593152	14.3114239999995\\
8082.030103296	13.4832640000004\\
8082.124555264	6.9350400000003\\
8082.229621504	14.0011520000007\\
8082.338823168	18.2028800000007\\
8082.453809664	18.1893120000004\\
8082.527699456	14.0794879999994\\
8082.627127808	22.5075199999992\\
8082.716863232	13.2431359999991\\
8082.821915136	15.2949759999992\\
8082.915478016	16.8578560000005\\
8082.990503936	15.8837760000006\\
8083.12475392	22.1337600000006\\
8083.2339392	22.3191040000002\\
8083.328640512	15.0205440000009\\
8083.418042624	12.4226560000006\\
8083.52278144	15.1613440000001\\
8083.62270976	15.0896639999992\\
8083.721691392	15.0712320000002\\
8083.821668096	15.0479360000008\\
8083.921017088	13.396992\\
8084.025010432	16.3901440000009\\
8084.124371968	17.7518080000009\\
8084.238982656	13.3624319999999\\
8084.323739904	17.1197439999996\\
8084.418532608	14.9125120000008\\
8084.612730624	15.1103999999996\\
8084.711545344	12.9251839999997\\
8084.816926464	17.3063679999996\\
8084.91559936	15.9790080000002\\
8085.014500352	14.8802560000004\\
8085.114926592	15.3064959999992\\
8085.214039552	15.4193919999998\\
8085.313734912	14.1148159999993\\
8085.4237888	23.1685120000002\\
8085.518053632	17.4336000000003\\
8085.612758528	13.1384319999997\\
8085.716429824	15.809792\\
8085.786132736	13.5127040000007\\
8085.910553088	14.932992\\
8085.990659328	14.0392960000008\\
8086.109586432	12.966144\\
8086.213704448	15.084288\\
8086.313680384	14.0602880000006\\
8086.393688832	16.0686079999996\\
8086.497651968	13.0319359999994\\
8086.612700672	17.0805760000003\\
8086.711741952	14.1217280000001\\
8086.915506176	16.8860160000004\\
8087.010139392	12.5194240000001\\
8087.084790784	13.1706880000002\\
8087.21421952	15.5993600000002\\
8087.313667072	13.0467840000001\\
8087.413564416	13.9440639999993\\
8087.512496896	14.8769279999997\\
8087.612677376	14.0572159999992\\
8087.721855488	21.2354560000003\\
8087.816769024	17.1489280000005\\
8087.915425536	15.8051840000007\\
8088.014978816	14.358784\\
8088.114644992	14.0247039999995\\
8088.213828608	13.2085760000009\\
8088.313200384	12.5800959999997\\
8088.39369216	15.0720000000001\\
8088.51779968	17.1796479999994\\
8088.617632	17.0117119999995\\
8088.716569856	15.9498239999994\\
8088.816598272	15.9779839999992\\
8088.915346176	15.7258239999992\\
8089.014916608	14.2965760000006\\
8089.089576704	14.9565440000006\\
8089.213530368	13.9102719999992\\
8089.313650688	13.0303999999996\\
8089.412784384	13.1640320000006\\
8089.5175936	16.9735679999994\\
8089.616600576	15.9802880000007\\
8089.716769536	16.1495040000009\\
8089.815709696	15.0894079999998\\
8089.925583616	24.9633279999998\\
8090.014815232	14.1952000000001\\
8090.114256384	13.6360960000002\\
8090.223784704	23.1646720000008\\
8090.288753664	17.1333119999999\\
8090.417179648	16.5593599999993\\
8090.517623296	17.0032640000009\\
8090.616630784	16.0104960000008\\
8090.716040192	15.4201599999997\\
8090.81552896	14.9086719999996\\
8090.91547776	14.8574719999997\\
8090.984900096	16.2798079999993\\
8091.1141632	13.5429120000008\\
8091.213559808	12.9397759999993\\
8091.283735808	15.1155199999994\\
8091.487566848	16.946688\\
8091.587251456	16.6312959999996\\
8091.686599936	15.9797760000001\\
8091.786195968	14.5756160000001\\
8091.885618688	14.9985280000001\\
8091.98498816	14.3680000000004\\
8092.08461568	13.9955200000004\\
8092.188378624	16.7585280000003\\
8092.288542464	16.9221120000002\\
8092.387633664	15.0136320000001\\
8092.4873344	13.7141759999995\\
8092.58649088	13.8708480000005\\
8092.686707712	13.0874879999992\\
8092.7907776	17.1576320000004\\
8092.890154496	16.5342720000008\\
8092.98966528	15.0451200000007\\
8093.089590528	13.9704320000001\\
8093.188531712	12.9113600000001\\
8093.288482304	12.8622080000005\\
8093.387731456	16.1113600000008\\
8093.492766208	17.1458559999992\\
8093.586490112	14.8700160000008\\
8093.691719936	14.0997119999993\\
8093.79059328	12.9730560000007\\
8093.89574784	17.1276799999996\\
8093.99447168	15.8515200000002\\
8094.094916608	17.2963839999993\\
8094.193632256	16.0120320000005\\
8094.29361536	14.9951999999994\\
8094.497628416	15.0082559999992\\
8094.596351744	15.7314559999995\\
8094.696400896	15.7808640000003\\
8094.795704064	15.0840320000007\\
8094.8958272	15.2069119999996\\
8094.984817408	13.1970560000009\\
8095.099128576	16.5084160000006\\
8095.198510592	15.8904320000001\\
8095.29797504	15.3548800000008\\
8095.397618176	13.9980799999994\\
8095.497536	14.9158399999997\\
8095.596534528	13.9143679999997\\
8095.696795904	13.175808\\
8095.80072192	16.1016319999999\\
8095.900630784	16.0107520000001\\
8095.9993728	13.7525760000008\\
8096.098996224	13.3760000000002\\
8096.198677504	14.0574720000004\\
8096.298159104	12.5388800000001\\
8096.402705664	17.0856960000001\\
8096.507298816	21.6785920000002\\
8096.601680128	16.0599039999997\\
8096.686274048	14.6539520000006\\
8096.800283648	15.6633600000005\\
8096.905245952	16.6259200000004\\
8097.004930816	16.310528\\
8097.084677632	16.0576000000001\\
8097.188539136	14.9189119999992\\
8097.29838976	21.7697279999993\\
8097.392900096	15.2798719999992\\
8097.492148992	13.528832\\
8097.606477312	14.8572160000003\\
8097.7063808	14.7607040000003\\
8097.805834752	13.2147199999999\\
8097.94454912	14.9288959999994\\
8098.029959168	14.3390720000007\\
8098.133803264	16.1830399999999\\
8098.238663168	15.0430720000004\\
8098.337624832	14.0044799999996\\
8098.442613504	13.9934720000001\\
8098.531924992	17.3048319999998\\
8098.646806528	15.1864320000004\\
8098.77065728	17.0370559999992\\
8098.845380864	13.7607680000001\\
8098.944771584	14.1514239999997\\
8099.044809984	15.1897599999993\\
8099.148873472	19.2532480000009\\
8099.249005824	14.3856639999995\\
8099.362831616	16.2114560000009\\
8099.422649856	14.0298239999993\\
8099.54676608	15.1459840000007\\
8099.621758976	17.1386879999991\\
8099.745823232	17.2029440000006\\
8099.8355072	17.8869759999998\\
8099.939502848	20.8826879999997\\
8100.028984064	12.3640319999995\\
8100.119188224	11.5681280000008\\
8100.223458048	16.837888\\
8100.347560192	13.9399680000006\\
8100.432675072	23.0548479999998\\
8100.521900544	18.2804479999995\\
8100.621758208	16.1379840000009\\
8100.720562176	14.9419519999992\\
8100.934209536	12.5895679999994\\
8101.033979904	14.3598079999992\\
8101.138804736	17.1845119999998\\
8101.228562944	14.9427199999991\\
8101.3374656	12.8453119999995\\
8101.437510656	16.8906239999997\\
8101.531702016	13.0818560000007\\
8101.671894272	15.2739839999995\\
8101.7656384	14.0180479999999\\
8101.864991232	15.3712639999994\\
8101.969756416	16.1361919999999\\
8102.034323712	14.7036160000007\\
8102.164039936	18.4199680000002\\
8102.248662784	16.042496\\
8102.337638656	16.0184320000008\\
8102.43684224	17.221888\\
8102.5367744	17.1543039999997\\
8102.626000384	15.3802240000005\\
8102.725798144	17.1778560000002\\
8102.825682432	16.0622079999994\\
8102.924494592	15.8745600000002\\
8103.024278528	14.6583040000005\\
8103.103642624	16.0225279999995\\
8103.223659776	14.0395520000002\\
8103.32752	15.8999039999999\\
8103.427540736	16.9205760000004\\
8103.52681856	16.1983999999993\\
8103.641692928	16.0729599999995\\
8103.730766592	22.1463039999999\\
8103.795501824	17.8816000000006\\
8103.924615424	16.9953280000009\\
8104.024528128	13.9079679999995\\
8104.128768512	15.1482880000003\\
8104.22874496	17.1248639999994\\
8104.32781824	26.1980160000003\\
8104.501577472	16.9574400000001\\
8104.636270592	16.6502400000008\\
8104.735648	15.0279680000003\\
8104.834754048	14.1337600000006\\
8104.934910464	16.2903040000001\\
8105.034406144	16.7861759999996\\
8105.138168064	16.5478399999993\\
8105.25279616	17.1760639999993\\
8105.337582848	14.9626879999996\\
8105.43176832	15.1480319999991\\
8105.491866112	15.2460800000008\\
8105.621904384	14.2842880000007\\
8105.72557824	16.9579520000007\\
8105.820503808	12.8834559999996\\
8105.924851456	15.2312320000001\\
8106.024784128	17.1640320000006\\
8106.118727168	16.1070080000009\\
8106.21367424	14.0541439999997\\
8106.312616448	12.9963520000001\\
8106.421880832	15.2606720000003\\
8106.521615104	13.9950079999999\\
8106.631525376	14.9050879999995\\
8106.695885568	16.2654719999991\\
8106.800833792	18.2136320000009\\
8106.894480384	13.8600960000003\\
8107.004668928	22.0487680000006\\
8107.093672704	14.052608\\
8107.198251008	15.6308480000007\\
8107.297401344	14.7811839999995\\
8107.412685568	13.0652160000009\\
8107.501914112	18.2940159999998\\
8107.595798528	12.1781759999994\\
8107.715779584	22.1593599999997\\
8107.804739072	12.1190399999996\\
8107.909668352	15.0481920000002\\
8108.004658432	18.0382719999998\\
8108.093655296	15.0351360000004\\
8108.203803136	17.1829760000001\\
8108.297646592	15.0264320000006\\
8108.4023744	15.7542400000002\\
8108.496753664	14.1335039999994\\
8108.590901248	14.2812159999994\\
8108.695707392	17.0872319999999\\
8108.800606464	15.9861760000003\\
8108.899499008	14.878976\\
8108.999506944	14.8869119999999\\
8109.103896832	15.2767999999996\\
8109.213585664	24.9656319999995\\
8109.322207488	15.5873279999996\\
8109.40158976	12.969728\\
8109.506703616	17.0833920000005\\
8109.606557696	16.9377280000008\\
8109.700602112	14.9818880000003\\
8109.800431872	16.8117760000005\\
8109.899591936	16.9717760000003\\
8109.994231296	14.6111999999994\\
8110.093674496	14.0544000000009\\
8110.193651456	14.0313600000009\\
8110.297660416	16.0401920000004\\
8110.396752896	15.1326719999997\\
8110.496562176	14.9419519999992\\
8110.59601408	14.3938560000006\\
8110.695949056	14.3290880000004\\
8110.794973952	13.353728\\
8110.899488512	16.8683519999995\\
8110.999542272	15.922176\\
8111.098739968	14.1196799999998\\
8111.197909248	13.2892159999992\\
8111.297654784	14.0346879999997\\
8111.396685568	13.0654720000002\\
8111.501371392	16.7513600000002\\
8111.601895168	17.2748800000008\\
8111.6905408	13.9205120000006\\
8111.800461824	13.8416639999996\\
8111.884704768	16.0847360000007\\
8112.008625152	23.0049280000003\\
8112.103727616	17.1074559999997\\
8112.202686464	16.0663039999999\\
8112.30266624	16.0460800000001\\
8112.40175616	13.1361280000001\\
8112.486616576	16.9963520000001\\
8112.605709312	17.0892800000001\\
8112.705424128	16.8040959999998\\
8112.904711936	16.0919040000008\\
8113.003519232	13.8990080000003\\
8113.093525504	16.9054720000004\\
8113.202826496	13.2062719999994\\
8113.307358208	15.7381119999991\\
8113.491693568	15.0735359999999\\
8113.605336576	13.7164799999991\\
8113.705575168	13.9550720000007\\
8113.8044864	12.8663039999992\\
8113.904391936	12.7718399999994\\
8114.008221696	13.6015360000001\\
8114.10858752	13.9673600000006\\
8114.207561472	12.9413120000008\\
8114.307244544	12.6243840000006\\
8114.41163392	15.0136320000001\\
8114.511217152	15.5970560000005\\
8114.610703616	15.0835200000001\\
8114.710452224	13.8319360000005\\
8114.90885888	12.2385919999997\\
8115.013528576	15.9086079999997\\
8115.11343488	15.8146560000005\\
8115.18763648	16.0163840000005\\
8115.311972608	13.3524479999996\\
8115.411695616	13.0754560000005\\
8115.511549184	12.9290239999991\\
8115.714540032	14.9199360000002\\
8115.814448384	14.8282880000006\\
8115.913867008	14.2466559999993\\
8116.01366016	14.0400640000007\\
8116.113550336	13.9302399999997\\
8116.21246208	12.8419840000006\\
8116.311872	12.2519040000006\\
8116.416706816	17.086464\\
8116.516236288	16.6161919999995\\
8116.620595712	20.9756159999997\\
8116.715174912	15.5548159999998\\
8116.814512896	14.8927999999996\\
8116.914083328	14.4629760000007\\
8117.0134464	13.8263040000002\\
8117.113533696	15.9134720000002\\
8117.21264896	13.0288639999999\\
8117.311809536	12.1894400000001\\
8117.416585984	16.9656319999995\\
8117.515987712	16.3676159999995\\
8117.615620864	17.000704\\
8117.710120704	12.5004800000006\\
8117.81408768	14.467584\\
8117.889311232	12.6909439999999\\
8118.013660928	14.0408320000006\\
8118.113585664	15.9654399999999\\
8118.212697856	13.0777600000001\\
8118.312040704	14.4204800000007\\
8118.421526016	21.9056639999999\\
8118.521619456	21.9993599999998\\
8118.620520704	20.9006079999999\\
8118.710160128	12.5399039999993\\
8118.814737664	15.1175679999997\\
8118.914104064	15.4839040000006\\
8119.01353984	14.9196800000009\\
8119.113519616	13.8995200000008\\
8119.197579264	21.9589120000001\\
8119.30275456	14.1342719999993\\
8119.416530944	16.9105920000002\\
8119.51603584	16.4157439999999\\
8119.58546048	16.8401919999997\\
8119.714843136	15.2230400000008\\
8119.814543616	14.9235200000003\\
8119.913620224	13.9998720000003\\
8120.013429248	13.8091519999998\\
8120.113813504	14.1934079999992\\
8120.21266048	13.0403839999999\\
8120.316781312	17.1612160000004\\
8120.416413184	16.7928319999992\\
8120.516055552	16.4354559999992\\
8120.615540224	15.9201279999997\\
8120.714797568	15.1774719999994\\
8120.81460992	14.9898240000002\\
8120.884751104	16.1310720000001\\
8121.013602304	13.9822079999994\\
8121.113529344	13.9092479999999\\
8121.212668672	13.0485759999992\\
8121.316675328	17.0552320000006\\
8121.416478208	16.8578560000005\\
8121.515943424	16.3233280000004\\
8121.61563008	16.0099840000003\\
8121.714894592	15.274496\\
8121.814500096	14.8799999999992\\
8121.913685248	14.0648959999999\\
8121.983390464	14.770176\\
8122.18250368	13.8836480000009\\
8122.282212096	12.5918720000009\\
8122.381663232	13.0432000000001\\
8122.486610432	15.9902719999991\\
8122.585570048	16.9497599999995\\
8122.684800768	14.1806080000006\\
8122.784460544	13.8403839999992\\
8122.883634176	12.0140800000008\\
8122.988750336	16.1300480000009\\
8123.082459136	11.8389759999991\\
8123.177911552	7.29139199999918\\
8123.286806016	15.1856640000005\\
8123.386216192	13.5961599999991\\
8123.485951232	13.3309439999994\\
8123.5902272	16.6069759999991\\
8123.690089216	17.4689280000002\\
8123.789044224	15.4242560000002\\
8123.889545728	15.9255040000007\\
8123.988205312	14.5850879999998\\
8124.092379392	16.7592960000002\\
8124.192516096	16.8957439999995\\
8124.291443712	15.8236159999997\\
8124.390874368	14.2540800000006\\
8124.490386944	14.7665919999999\\
8124.590292224	14.6721280000002\\
8124.689615872	13.9955200000004\\
8124.793979648	16.3594240000002\\
8124.893476096	15.8558720000001\\
8124.993521664	15.9016960000008\\
8125.09244544	13.8252799999991\\
8125.19268736	15.0671359999997\\
8125.291573504	13.9532799999997\\
8125.391292672	12.6725119999992\\
8125.49566336	17.0432000000001\\
8125.59536256	16.7423999999992\\
8125.7940864	13.4663679999994\\
8125.893500672	12.880384\\
8125.993657856	13.0378239999991\\
8126.097618432	16.9981439999992\\
8126.197309952	16.6899200000007\\
8126.296209408	14.5891840000004\\
8126.396002304	13.3821439999992\\
8126.495351296	12.7311360000003\\
8126.600759552	17.1391999999996\\
8126.699567616	16.9474559999999\\
8126.799539968	15.9198720000004\\
8126.898412032	14.7919359999996\\
8126.99859456	14.9744640000008\\
8127.097591296	12.9710080000004\\
8127.201892352	16.2721280000005\\
8127.301569792	15.949568\\
8127.401587968	15.9680000000008\\
8127.500721408	15.1011839999992\\
8127.600454144	14.8339199999991\\
8127.699375616	13.7553919999991\\
8127.804583168	16.9628159999993\\
8127.903496192	15.876096\\
8128.003364352	15.744256\\
8128.102413312	13.7932799999999\\
8128.202774016	15.1539200000007\\
8128.301148928	13.5285760000006\\
8128.401163776	12.5437440000005\\
8128.5057216	17.1013120000007\\
8128.60490496	15.2849920000008\\
8128.7046272	14.0070400000004\\
8128.804425216	13.8050559999992\\
8128.9083712	16.7511040000009\\
8129.003761664	13.1415039999993\\
8129.107275264	16.6551039999995\\
8129.20684544	16.2252800000006\\
8129.306395904	13.7758720000002\\
8129.406555392	13.9353599999995\\
8129.510595584	16.9753600000004\\
8129.610049792	16.4295679999996\\
8129.70942208	14.8019199999999\\
8129.80953088	14.9107199999999\\
8129.908535296	12.9151999999995\\
8130.008566016	13.9458560000003\\
8130.11242112	16.8010240000003\\
8130.212529408	16.9090560000004\\
8130.311572224	14.9521920000007\\
8130.41111168	14.4913919999999\\
8130.510359808	13.7397760000003\\
8130.610281472	13.6611840000005\\
8130.714619136	16.9989119999991\\
8130.913445888	15.825664\\
8131.013568512	14.9483519999994\\
8131.11260032	14.9800959999993\\
8131.212111104	14.4908799999994\\
8131.312622848	15.0026240000007\\
8131.41169024	14.0700159999997\\
8131.515445248	16.8250879999996\\
8131.614687744	16.0675840000004\\
8131.714511616	16.8913919999995\\
8131.814499328	15.8791679999995\\
8131.913545216	15.9249920000002\\
8132.013449216	14.8290560000005\\
8132.112357888	14.7376640000002\\
8132.311529472	12.9093119999998\\
8132.415775232	17.1550719999996\\
8132.515110912	16.4907519999997\\
8132.614271744	15.6515839999993\\
8132.71455104	16.930816\\
8132.81340032	14.7801600000003\\
8132.913522944	14.9027839999999\\
8133.012579584	14.9596160000001\\
8133.112607744	13.9875840000004\\
8133.211562496	12.9423360000001\\
8133.28151296	12.8926719999999\\
8133.415739392	17.1192319999991\\
8133.515314176	16.6940159999995\\
8133.614530304	15.9101439999995\\
8133.713969664	16.34944\\
8133.81367936	16.0591359999999\\
8133.913629184	15.0090240000009\\
8134.012484096	13.8639359999997\\
8134.11243136	13.8112000000001\\
8134.211784704	13.1645439999993\\
8134.311584256	12.9640959999997\\
8134.41556992	16.9497599999995\\
8134.515275264	16.6551039999995\\
8134.62432	14.7000320000006\\
8134.734679808	17.0598399999999\\
8134.833745152	14.1250560000008\\
8134.953853696	15.2335359999997\\
8135.027653888	14.0339199999999\\
8135.13251328	14.8930560000008\\
8135.231179776	13.559808\\
8135.331630592	15.0105600000006\\
8135.435534336	15.9139840000007\\
8135.534881536	15.2614400000002\\
8135.63471616	16.0959999999995\\
8135.73477888	17.1589120000008\\
8135.833629952	13.0096639999992\\
8135.913791744	17.171456\\
8136.007643392	16.02304\\
8136.14717696	16.5568000000003\\
8136.221613056	13.9929599999996\\
8136.326599168	13.9791359999999\\
8136.43053568	14.9155840000003\\
8136.524939264	16.3189760000005\\
8136.619590144	15.9697919999999\\
8136.719195904	16.5757439999998\\
8136.818120448	15.5002879999993\\
8136.918380032	12.7600640000001\\
8137.022694912	15.0748160000003\\
8137.121863936	17.2436479999997\\
8137.216581888	12.9617920000001\\
8137.315967488	13.3473279999998\\
8137.410447104	14.8270080000002\\
8137.490069504	14.4491519999992\\
8137.594550272	17.9302399999997\\
8137.694571264	16.9510399999999\\
8137.79371136	18.0912640000006\\
8137.898044416	17.4241280000006\\
8137.992736256	13.1161599999996\\
8138.097736448	16.1162239999994\\
8138.201718272	18.0981759999995\\
8138.296344576	13.7244159999991\\
8138.420498432	16.8783359999998\\
8138.495493632	13.8734079999995\\
8138.599327232	15.7068799999997\\
8138.69890048	16.2803199999998\\
8138.79823872	15.6185600000008\\
8138.897746688	14.1265920000005\\
8139.002944512	17.3242879999998\\
8139.106960384	16.3402239999996\\
8139.211547392	12.927232\\
8139.31151232	16.8921599999994\\
8139.40570496	18.0848640000004\\
8139.51033088	15.7107199999991\\
8139.614564096	13.943808\\
8139.734487808	16.8678400000008\\
8139.813425152	14.8049919999994\\
8139.913332736	14.7125759999999\\
8140.012526848	13.9066879999991\\
8140.116848128	17.2280320000009\\
8140.216407296	17.7871360000008\\
8140.315894272	15.2739839999995\\
8140.415649792	13.0296319999998\\
8140.514986752	13.3665280000005\\
8140.619602176	15.9818240000004\\
8140.729706496	18.0864000000001\\
8140.818779648	14.1593599999997\\
8140.91812224	15.5020800000002\\
8141.017156096	12.5358080000005\\
8141.116839424	15.2191999999995\\
8141.211803648	13.1834880000006\\
8141.321681152	17.0608639999991\\
8141.415641856	17.0216959999998\\
8141.5148352	15.2151040000008\\
8141.619496448	16.8762879999995\\
8141.713774848	13.1548160000002\\
8141.838347776	13.7274880000004\\
8141.917727744	18.1073919999999\\
8142.022437888	15.817728\\
8142.216448768	12.8286719999996\\
8142.321742592	16.1223680000003\\
8142.415723776	14.1035520000005\\
8142.51998464	18.3644160000003\\
8142.619564544	15.9441920000008\\
8142.72886528	18.2451199999996\\
8142.848533504	17.9133440000005\\
8143.02212992	12.5096959999992\\
8143.121558016	13.9379200000003\\
8143.221673472	14.0533759999998\\
8143.325510912	15.8906879999995\\
8143.42546944	14.8492800000004\\
8143.52480128	16.1809919999996\\
8143.619520768	12.9006079999999\\
8143.723659264	17.0391039999995\\
8143.823426048	15.8056959999994\\
8143.94269952	14.0794879999994\\
8144.022589184	13.9688960000003\\
8144.126547968	15.9278080000004\\
8144.226055168	16.4349440000005\\
8144.325668352	16.0481280000004\\
8144.43049216	16.8719359999996\\
8144.529742592	16.1226239999996\\
8144.624553216	13.9330559999999\\
8144.73357952	17.9591679999994\\
8144.828536832	13.9166719999994\\
8144.93236096	16.7408639999994\\
8145.05670272	16.0826880000004\\
8145.131261184	14.6408960000008\\
8145.231332352	13.7123840000004\\
8145.335507456	16.8872960000008\\
8145.430532864	13.9125760000006\\
8145.53447296	16.8529920000001\\
8145.63405952	16.4392960000005\\
8145.733493504	14.8733439999996\\
8145.813435648	15.8154240000003\\
8145.917581312	13.9612159999997\\
8146.052538112	14.9178879999999\\
8146.1314688	13.8485760000003\\
8146.235922432	13.3022720000008\\
8146.335679232	14.0590080000002\\
8146.450197248	28.5772799999995\\
8146.534478592	14.8584960000007\\
8146.629008384	20.3883519999999\\
8146.733587968	12.9679359999991\\
8146.833713152	16.092928\\
8146.92766976	16.0496640000001\\
8147.022679808	13.0595840000005\\
8147.12148224	13.8621440000006\\
8147.24628096	16.6607359999998\\
8147.315093504	13.4732800000002\\
8147.415608064	16.9879039999996\\
8147.514689536	16.0693759999995\\
8147.6145856	15.9654399999999\\
8147.713567232	15.9470079999992\\
8147.813658112	15.0379520000006\\
8147.912390912	13.7707520000004\\
8148.012578048	14.9580800000003\\
8148.11171968	14.0994559999999\\
8148.211669504	13.0493439999991\\
8148.31511808	16.4979199999998\\
8148.414798848	16.178688\\
8148.514530304	16.9103360000008\\
8148.614450688	15.8305280000004\\
8148.713529088	15.9088640000009\\
8148.91264384	14.0236800000002\\
8149.012576512	13.9563519999992\\
8149.11150976	13.8895360000006\\
8149.211567872	12.9477119999992\\
8149.314949376	16.3292160000001\\
8149.414476032	15.8558720000001\\
8149.514629376	16.0092160000004\\
8149.614319616	15.6994560000003\\
8149.703693824	14.0735999999997\\
8149.813577984	14.9578239999992\\
8149.91241728	13.7971199999993\\
8150.012726272	14.1061119999995\\
8150.111330048	12.7098879999994\\
8150.2114752	12.8550400000004\\
8150.315340544	16.7203840000002\\
8150.415030016	16.4098560000002\\
8150.514770176	16.1500159999996\\
8150.614719232	16.0990720000009\\
8150.713528064	14.9079039999997\\
8150.81353344	14.9132800000007\\
8150.912612608	13.9924480000009\\
8151.012586496	13.9663359999995\\
8151.111480576	12.8604159999995\\
8151.211377152	12.7569920000005\\
8151.315462656	16.8424959999993\\
8151.414603264	15.9831040000008\\
8151.514088192	15.4680320000007\\
8151.614444288	15.8241280000002\\
8151.713338624	14.7184639999996\\
8151.813469184	14.8490239999992\\
8151.912540416	13.9202559999994\\
8152.012547072	13.9269120000008\\
8152.11155072	12.9305600000007\\
8152.211628544	13.0083840000007\\
8152.31524864	16.6284799999994\\
8152.414938112	16.3179519999994\\
8152.51456768	15.9475199999997\\
8152.614467072	15.8469120000009\\
8152.713522432	14.9022719999994\\
8152.813352192	14.7320319999999\\
8152.912261632	13.6414719999993\\
8153.012474368	13.8542080000007\\
8153.086497536	16.8775679999999\\
8153.18592896	16.3087360000009\\
8153.285490688	14.8705279999995\\
8153.384982272	15.3620480000009\\
8153.584009216	14.3892479999995\\
8153.683524608	12.9044479999993\\
8153.78768128	16.0609280000008\\
8153.887417856	14.7978239999993\\
8153.98687232	14.2520320000003\\
8154.086294272	14.6741760000004\\
8154.185386496	12.7662079999991\\
8154.385001216	12.3811839999998\\
8154.489461248	14.8410879999992\\
8154.688442112	13.8219520000002\\
8154.79835648	22.7363839999998\\
8154.88746112	12.8409599999995\\
8154.986871552	12.2513920000001\\
8155.091381504	16.7613440000005\\
8155.185833472	9.21318400000018\\
8155.290302208	13.6821760000003\\
8155.389560064	11.9398399999991\\
8155.49455744	16.9374719999996\\
8155.588601088	11.9810560000005\\
8155.692926208	15.3059840000005\\
8155.7936832	16.0629759999993\\
8155.892499712	14.8794880000005\\
8155.99675008	18.1299199999994\\
8156.101266176	21.6460800000004\\
8156.20071808	21.097984\\
8156.404538368	24.9180159999996\\
8156.494795264	15.1751679999998\\
8156.584497152	15.8768639999998\\
8156.69805568	16.4357120000004\\
8156.797485824	15.8655999999992\\
8156.89734272	14.7225600000002\\
8156.996523008	13.9028479999997\\
8157.096498432	13.8782719999999\\
8157.195416832	12.7966720000004\\
8157.295264512	12.6443519999993\\
8157.399572224	16.9520639999992\\
8157.499488768	15.8686720000005\\
8157.598386688	13.7664000000004\\
8157.69804672	13.4266879999996\\
8157.802147072	16.5268479999995\\
8157.897384192	12.7641600000006\\
8158.001473536	16.8535040000006\\
8158.086292736	16.6727680000004\\
8158.185727488	17.1074559999997\\
8158.289973504	16.3535360000005\\
8158.38433664	15.7166080000006\\
8158.504613632	16.9935359999999\\
8158.603665152	17.0449919999992\\
8158.7035392	16.9190400000007\\
8158.80259712	14.9767680000004\\
8158.902408192	14.7880960000002\\
8159.001583872	12.9635839999992\\
8159.105985536	16.3655679999993\\
8159.205556992	15.9367679999996\\
8159.305642752	16.0225279999995\\
8159.419536384	29.9161600000007\\
8159.504643328	15.0231039999999\\
8159.603440128	13.8201599999993\\
8159.708593152	16.9730560000007\\
8159.807522816	14.9027839999999\\
8159.906882304	13.2620800000004\\
8160.006580736	13.9604479999998\\
8160.106035712	13.4156800000001\\
8160.205720064	13.0997759999991\\
8160.304882688	12.2626560000008\\
8160.409410048	14.7898879999993\\
8160.509102592	14.4824320000007\\
8160.608502528	13.8823680000005\\
8160.708512768	12.8924160000006\\
8160.812606976	15.9869440000002\\
8160.911999232	16.3791359999996\\
8161.011139072	13.5191040000009\\
8161.121095424	24.4751359999991\\
8161.215237376	18.6170880000009\\
8161.310583552	12.9633279999998\\
8161.409534976	12.9146880000008\\
8161.50920704	12.5870080000004\\
8161.583620608	15.0003199999992\\
8161.713787136	16.1669120000006\\
8161.812593664	14.9734399999998\\
8161.922471936	23.8517759999995\\
8162.011059712	13.4397439999993\\
8162.111350784	13.73056\\
8162.2105088	12.8885759999994\\
8162.310443008	12.822784\\
8162.41434496	16.7247360000001\\
8162.514008832	16.3888640000005\\
8162.613327616	15.7073920000003\\
8162.728449792	30.8295679999992\\
8162.812356352	14.7361280000005\\
8162.911883776	14.2635520000003\\
8163.011542016	13.9220480000004\\
8163.111428352	13.8081280000006\\
8163.210401024	12.7808000000005\\
8163.310466048	12.845824\\
8163.419500288	21.8800640000009\\
8163.513964032	16.3440640000008\\
8163.613415936	15.7957119999992\\
8163.713321984	15.7017599999999\\
8163.812352512	14.7322879999992\\
8163.911872512	14.2522879999997\\
8164.011580672	13.9607039999992\\
8164.110988544	13.3683199999996\\
8164.210550784	12.9305600000007\\
8164.329665536	32.0453120000002\\
8164.414447104	16.8268800000005\\
8164.484400384	15.7800960000004\\
8164.613483264	15.8630400000002\\
8164.7135232	15.9029759999994\\
8164.812598272	14.9780480000009\\
8164.911951872	14.3316479999994\\
8165.02583936	28.2193920000009\\
8165.11106432	13.4440959999993\\
8165.210555648	12.9354239999993\\
8165.31954048	21.9202559999994\\
8165.414252032	16.6318080000001\\
8165.513453568	15.8335999999999\\
8165.613570816	15.9505919999992\\
8165.712509952	14.8897280000001\\
8165.812492544	14.8723200000004\\
8165.911476736	13.8565120000003\\
8166.011393024	13.773056\\
8166.110307328	12.6871040000005\\
8166.209951488	12.3312640000004\\
8166.314525696	16.9054720000004\\
8166.4144704	16.8501759999999\\
8166.513158144	15.538176\\
8166.613377024	15.7567999999992\\
8166.712425984	14.8057599999993\\
8166.812367616	14.7473919999993\\
8166.91134208	13.7218560000001\\
8167.011252224	13.6322560000008\\
8167.11060096	12.9807359999995\\
8167.20996224	12.3420160000005\\
8167.314381568	16.7613440000005\\
8167.414298112	16.6778880000002\\
8167.51351808	15.8981120000008\\
8167.613507072	15.8868480000001\\
8167.712167168	14.5469439999997\\
8167.812276224	14.6560000000009\\
8167.911728128	14.1079040000004\\
8168.011499008	13.8790399999998\\
8168.110420992	12.8007679999992\\
8168.1853952	16.7751680000001\\
8168.31420544	16.5852159999995\\
8168.414151936	16.531712\\
8168.4843712	15.7509119999995\\
8168.583526144	14.9058559999994\\
8168.683729664	14.1094400000002\\
8168.787424768	16.8046080000004\\
8168.88639744	15.7772800000002\\
8168.99123456	20.6144000000004\\
8169.085176064	14.5559040000007\\
8169.185433088	14.8129279999994\\
8169.28439552	13.7753599999996\\
8169.389401856	16.7818239999997\\
8169.48872832	16.1080320000001\\
8169.58856832	15.9482879999996\\
8169.687468288	13.8480639999998\\
8169.786886912	14.2668799999992\\
8169.88634624	13.726208\\
8169.9859264	12.3061760000001\\
8170.090074112	16.453888\\
8170.190320384	15.7002240000002\\
8170.289731072	14.1109759999999\\
8170.389174528	13.5544320000008\\
8170.488048128	13.427968\\
8170.588434944	12.814848\\
8170.692583168	16.9628159999993\\
8170.792671488	15.0512639999997\\
8170.891214336	13.5941120000007\\
8170.99104256	13.4225920000008\\
8171.090759168	13.1389440000003\\
8171.195213824	16.593664\\
8171.29447424	16.8540159999993\\
8171.393942272	16.322048\\
8171.493593088	14.9729279999992\\
8171.593426176	14.8060160000005\\
8171.692424704	13.8045440000005\\
8171.796660736	16.0407039999991\\
8171.896610304	15.9900159999997\\
8171.995784192	15.1641600000003\\
8172.095106816	14.4865279999995\\
8172.194610432	13.9904000000006\\
8172.304708864	24.0888319999995\\
8172.394051328	13.4310399999995\\
8172.49827968	16.6594559999994\\
8172.59802368	15.4035199999998\\
8172.697578752	14.9585920000009\\
8172.796673792	13.0536960000009\\
8172.896395008	13.7748479999991\\
8172.985829376	13.2090879999996\\
8173.095550208	20.9300480000002\\
8173.194785536	16.1653760000008\\
8173.294435328	14.8152320000008\\
8173.393814016	13.1937280000002\\
8173.49861248	15.9923199999994\\
8173.598447616	12.8273919999992\\
8173.702231296	16.6110719999997\\
8173.80255232	16.9320960000005\\
8173.901737984	16.1180160000004\\
8174.001577984	13.9578880000008\\
8174.100453888	12.8337919999994\\
8174.200694528	13.0744319999994\\
8174.304446208	16.8258559999995\\
8174.40450688	16.8867840000003\\
8174.603011584	15.3914879999993\\
8174.702258944	13.6389120000003\\
8174.81253248	22.9122559999996\\
8174.90636672	15.7465599999996\\
8174.996033536	16.4134400000003\\
8175.09550848	16.88832\\
8175.20844416	17.8240000000005\\
8175.304598272	13.9781120000007\\
8175.40451968	13.8995200000008\\
8175.59819392	15.5737599999993\\
8175.707246848	13.6266240000004\\
8175.806708992	13.0890240000008\\
8176.006267904	13.6476160000002\\
8176.110594048	16.9738240000006\\
8176.20884864	14.2284799999998\\
8176.309042432	14.4222719999998\\
8176.409564672	13.9445759999999\\
8176.513414656	16.7946240000001\\
8176.612401408	15.7811199999996\\
8176.71171072	15.0904320000009\\
8176.81132032	14.700288\\
8176.91152768	13.9074560000008\\
8177.010582528	12.9625599999999\\
8177.1100864	12.4661759999999\\
8177.208763904	11.1436799999992\\
8177.30549632	7.87609599999996\\
8177.413572864	15.9526399999995\\
8177.513363456	15.7434880000001\\
8177.612425472	14.8052480000006\\
8177.71211264	14.4924159999991\\
8177.811720704	14.1004799999992\\
8177.911346432	13.726208\\
8178.01056896	12.9489919999996\\
8178.11044864	12.8284160000003\\
8178.2088	11.1797760000009\\
8178.313808896	16.1886720000002\\
8178.413436672	15.8164479999996\\
8178.513464064	15.8440960000007\\
8178.612298496	14.6782719999992\\
8178.7123456	14.7253760000003\\
8178.81117696	13.5567360000005\\
8178.911325696	13.7054719999996\\
8179.010446592	12.8266239999994\\
8179.110294016	12.6737919999996\\
8179.209275392	11.6551679999993\\
8179.305358336	7.73811199999909\\
8179.413486848	15.8666240000002\\
8179.513383168	15.7631999999994\\
8179.612288256	14.6680319999996\\
8179.711756544	14.1363199999996\\
8179.81140864	14.7886080000007\\
8179.910900992	13.2807680000005\\
8180.035271424	37.6514559999996\\
8180.110503424	14.8833279999999\\
8180.209605376	12.9850879999995\\
8180.304281856	15.6615679999995\\
8180.41323264	15.6124159999999\\
8180.483524096	14.9038079999991\\
8180.587400448	15.7803519999998\\
8180.697417216	12.7971839999991\\
8180.816473856	21.8536960000001\\
8180.91115264	13.532416\\
8181.010316032	12.6960639999998\\
8181.089837312	15.2171519999993\\
8181.210070272	12.4500480000006\\
8181.306568704	8.94847999999911\\
8181.413558528	15.9383039999993\\
8181.513296384	15.6764160000002\\
8181.612243456	14.6232319999999\\
8181.711979008	15.3587200000002\\
8181.811383552	13.7633279999991\\
8181.910886656	13.2664320000003\\
8182.010530048	12.9100799999997\\
8182.11469696	17.0767360000009\\
8182.209594624	11.9743999999992\\
8182.31398528	16.3650560000005\\
8182.41320576	16.5854720000007\\
8182.51368064	17.0606079999998\\
8182.612478464	15.8581759999997\\
8182.711879424	14.2592000000004\\
8182.811309568	13.6893440000003\\
8182.910559744	12.9395199999999\\
8183.010489344	12.8693760000006\\
8183.084978688	14.3585280000007\\
8183.209668352	13.0480640000005\\
8183.307198464	9.57824000000073\\
8183.413492992	15.8727679999993\\
8183.483423488	14.8032000000003\\
8183.612522752	15.9024640000007\\
8183.711642368	15.0220800000006\\
8183.81129472	13.6744959999996\\
8183.910811904	13.1916799999999\\
8183.98576384	16.1436159999994\\
8184.084681984	15.0620159999999\\
8184.184390656	14.7704319999993\\
8184.284350208	13.7300479999994\\
8184.383208192	13.5879679999998\\
8184.483466496	12.8463360000005\\
8184.587428096	16.8079359999992\\
8184.686817024	16.1968639999996\\
8184.786239488	14.6191359999993\\
8184.8865216	13.9015679999993\\
8184.985509888	12.8896000000004\\
8185.084673024	12.0529920000008\\
8185.188908032	16.2877439999993\\
8185.289472512	16.8524799999996\\
8185.388544	15.9239679999991\\
8185.488555008	14.9347839999991\\
8185.587246336	12.6261759999998\\
8185.686665472	12.0453120000002\\
8185.791615488	15.9953920000007\\
8185.891386368	14.7660799999994\\
8185.990289664	15.6695039999995\\
8186.089778176	14.1580799999992\\
8186.189504512	13.8841599999996\\
8186.294385408	16.7651839999999\\
8186.39351168	15.8914559999994\\
8186.592460032	13.8398720000005\\
8186.692374528	14.754304\\
8186.891473664	13.8534400000008\\
8186.99065984	13.0398719999994\\
8187.094622976	15.00288\\
8187.194225664	14.6055680000009\\
8187.293915904	13.2958720000006\\
8187.393412608	13.7922560000006\\
8187.497869056	17.2490240000006\\
8187.592291072	12.6709759999994\\
8187.69679232	16.1722879999998\\
8187.796386816	14.7665919999999\\
8187.896585984	13.9658240000008\\
8187.995378944	12.7587839999997\\
8188.094896128	13.2759040000001\\
8188.199102208	16.4820479999998\\
8188.298715392	16.0952319999997\\
8188.398331136	15.7109760000003\\
8188.497807616	15.1874559999997\\
8188.597609728	12.9894399999994\\
8188.701399552	16.77952\\
8188.801087744	16.4674560000003\\
8188.90024192	14.6219519999995\\
8189.000558848	15.9388159999999\\
8189.099412992	14.7927039999995\\
8189.199280384	13.6601599999995\\
8189.303202304	16.582144\\
8189.402817536	15.1974399999999\\
8189.502334208	14.7141119999997\\
8189.601753088	15.1329280000009\\
8189.801110016	13.4896640000006\\
8189.90053376	12.9136639999997\\
8190.00533248	16.7121920000009\\
8190.104303872	14.6839039999995\\
8190.204179712	14.5594880000008\\
8190.303347456	13.7272319999993\\
8190.4033728	13.7525760000008\\
8190.502347776	12.7275520000003\\
8190.60242944	12.8094720000008\\
8190.706643712	15.0236160000004\\
8190.8063744	14.754304\\
8190.9053696	12.7495679999993\\
8191.00999936	16.3791359999996\\
8191.104358656	12.7385599999998\\
8191.209515776	16.8954880000001\\
8191.308286464	15.666432\\
8191.408370944	15.7509119999995\\
8191.507104768	12.4846080000007\\
8191.607350784	12.7306239999998\\
8191.711277312	16.6571519999998\\
8191.81149696	15.8768639999998\\
8191.910384384	14.7642880000003\\
8192.009945088	13.3250559999997\\
8192.109373696	12.7534080000005\\
8192.209404928	12.7846399999999\\
8192.413409024	16.7887360000004\\
8192.512305152	15.6851200000001\\
8192.612505344	15.8850559999992\\
8192.711437056	14.8167680000006\\
8192.811374592	14.7545599999994\\
8192.910259712	13.6394240000009\\
8193.009842944	13.2229119999993\\
8193.109500928	12.8806399999994\\
8193.209614592	12.9943039999998\\
8193.313157888	16.5378560000008\\
8193.413413376	16.7930880000004\\
8193.512571136	15.9511039999998\\
8193.612053248	15.4329600000001\\
8193.711444992	14.8247040000006\\
8193.81155712	14.9370880000006\\
8193.910461184	13.8408959999997\\
8194.009819392	13.1993600000005\\
8194.10936064	12.7403520000007\\
8194.209528832	12.9085439999999\\
8194.3135488	16.9287679999998\\
8194.413490944	16.8706559999991\\
8194.512420096	15.8000639999991\\
8194.711498752	14.8784639999994\\
8194.811378688	14.758656\\
8194.910200064	13.5797760000005\\
8195.009953536	13.3335040000002\\
8195.1096256	13.0053119999993\\
8195.209400832	12.7805439999993\\
8195.313375232	16.7551999999996\\
8195.4135616	16.9413120000008\\
8195.512413696	15.7936640000007\\
8195.612395264	15.7749760000006\\
8195.710925824	14.3055359999998\\
8195.81144192	14.8218880000004\\
8195.910194688	13.5743999999995\\
8196.009897216	13.2771840000005\\
8196.109449216	12.8289280000008\\
8196.208732416	12.1121280000007\\
8196.313543936	16.9239039999993\\
8196.413480448	16.8601600000002\\
8196.517248768	20.6287360000006\\
8196.612585216	15.9649279999994\\
8196.711625984	15.0056960000002\\
8196.806435072	15.8149119999998\\
8196.92024832	16.628224\\
8197.109521408	12.9011200000004\\
8197.184482304	14.8620800000008\\
8197.313302784	16.6827520000006\\
8197.383318528	14.6984960000009\\
8197.512435456	15.8154240000003\\
8197.612416	15.7957119999992\\
8197.71143424	14.8139520000004\\
8197.810177536	13.5575040000003\\
8197.909888512	13.2682239999995\\
8198.009939456	13.3194239999993\\
8198.109379072	12.7587839999997\\
8198.213713408	17.0931199999995\\
8198.313562624	16.9425919999994\\
8198.412603136	15.9828479999996\\
8198.512517888	15.8978559999996\\
8198.6116992	15.0789120000009\\
8198.721516032	24.8957439999995\\
8198.810427136	13.8071039999995\\
8198.910066432	13.4461439999995\\
8199.009487616	12.8675839999996\\
8199.109681664	13.0613759999997\\
8199.213583872	16.9635839999992\\
8199.31351936	16.8993279999995\\
8199.38326272	14.6426879999999\\
8199.482206464	12.5862400000005\\
8199.581401088	11.7811199999996\\
8199.681242368	12.6223360000004\\
8199.7857344	16.1141759999991\\
8199.88487168	15.251456\\
8199.984570112	14.9498879999992\\
8200.084294144	12.6740480000008\\
8200.188511488	16.8913919999995\\
8200.288495616	16.8752640000002\\
8200.388129024	16.5089279999993\\
8200.492500224	20.8798719999995\\
8200.58675072	15.1306239999994\\
8200.790400512	16.7805439999993\\
8200.989276416	12.6563839999999\\
8201.099251712	16.6315520000007\\
8201.198644224	18.0241920000008\\
8201.297814016	16.193792\\
8201.397531392	14.9112320000004\\
8201.497219584	13.5994879999998\\
8201.601455104	16.8348160000005\\
8201.69629312	12.6730239999997\\
8201.800467968	17.8478080000004\\
8201.895434752	13.8145280000008\\
8201.99905408	16.4339199999995\\
8202.099476736	16.8565760000001\\
8202.198655744	15.0356479999991\\
8202.297823488	14.2033919999994\\
8202.387662336	14.0421119999992\\
8202.507266304	21.6460800000004\\
8202.591300864	14.680832\\
8202.69638656	13.7664000000004\\
8202.795426304	16.8061440000001\\
8202.895330048	15.7096959999999\\
8202.994249728	14.6296320000001\\
8203.09420032	12.5800959999997\\
8203.198432256	16.8122879999992\\
8203.297921536	16.3013119999996\\
8203.397442816	16.8225280000006\\
8203.497276928	15.6567040000009\\
8203.596410112	14.7898879999993\\
8203.70151936	13.8992639999997\\
8203.830055936	15.4357760000003\\
8203.904512768	12.8926719999999\\
8204.004577536	13.9573760000003\\
8204.1040128	13.39264\\
8204.203555072	13.9348480000008\\
8204.303506432	13.8862079999999\\
8204.407492352	16.8721920000007\\
8204.50249728	12.8770559999994\\
8204.606366976	15.7468160000008\\
8204.705741312	15.1211519999997\\
8204.805472256	14.8520960000005\\
8204.904703488	13.0833920000005\\
8205.004468736	13.8485760000003\\
8205.104433664	14.8136959999993\\
8205.20366976	13.0496000000003\\
8205.308360192	15.7401599999994\\
8205.417576704	24.9566720000003\\
8205.506811904	14.1916160000001\\
8205.705917696	14.2975999999999\\
8205.805458944	16.8386559999999\\
8205.904664576	15.0443520000008\\
8205.98968704	18.0666880000008\\
8206.104367872	13.7477120000003\\
8206.207943936	16.3238399999991\\
8206.307710464	16.0903679999992\\
8206.407393536	16.7733759999992\\
8206.506683392	15.0630399999991\\
8206.606420992	14.8008960000006\\
8206.705847296	14.2271999999994\\
8206.810528256	15.9080959999992\\
8206.910410496	16.7902720000002\\
8207.00939904	15.778816\\
8207.108786176	15.1659519999994\\
8207.1836416	15.0215680000001\\
8207.308469248	14.8492800000004\\
8207.407318016	12.6978560000007\\
8207.511843328	16.2232320000003\\
8207.61152	15.8999039999999\\
8207.710696704	15.076352\\
8207.81009152	14.4714239999994\\
8207.91015296	14.5328640000007\\
8208.009703936	14.0838399999993\\
8208.113621504	17.0012160000006\\
8208.208301824	12.6814720000002\\
8208.312147712	16.5276159999994\\
8208.412631808	17.0117119999995\\
8208.51168256	15.0625280000004\\
8208.61133312	15.7130240000006\\
8208.71125632	15.6359680000005\\
8208.810389504	14.7694080000001\\
8208.910134016	14.5139199999994\\
8209.009253376	12.6333439999999\\
8209.1089408	13.3207039999998\\
8209.208435456	12.8151039999993\\
8209.312380416	16.7603199999994\\
8209.41235456	16.7344639999992\\
8209.511574016	15.9539199999999\\
8209.611407104	15.7870079999993\\
8209.71043968	14.8193279999996\\
8209.810309376	14.6892800000005\\
8209.899504384	16.8842239999994\\
8210.009436416	13.8163199999999\\
8210.108447488	12.8273919999992\\
8210.208333056	12.7127039999996\\
8210.312621312	17.0012160000006\\
8210.412069888	15.4495999999999\\
8210.51142272	15.8026239999999\\
8210.611433728	15.8136319999994\\
8210.71032576	14.7054079999998\\
8210.809760256	14.1401600000008\\
8210.984528128	13.9079679999995\\
8211.108529664	12.9095679999991\\
8211.208585984	12.9656319999995\\
8211.31248256	16.8624639999998\\
8211.412353536	16.73344\\
8211.51135616	15.7360640000006\\
8211.611571712	15.9516160000003\\
8211.710448128	14.8277760000001\\
8211.809942016	14.3219200000003\\
8211.90931072	13.6906240000008\\
8212.009604864	13.9847680000003\\
8212.108555008	12.9349120000006\\
8212.208547584	12.927232\\
8212.312262912	16.6428159999996\\
8212.511109888	15.4897920000003\\
8212.710281984	14.6616319999994\\
8212.80976128	14.1411840000001\\
8212.909441536	13.8214399999997\\
8213.009517056	13.89696\\
8213.10837632	12.7562240000007\\
8213.208205568	12.5852159999995\\
8213.312457216	16.8371200000001\\
8213.412264448	16.6443519999993\\
8213.511244288	15.6241919999993\\
8213.611217408	15.5973119999999\\
8213.710321664	14.7013119999992\\
8213.809780992	14.1608959999994\\
8213.90926336	13.6432640000003\\
8214.009506816	13.8867200000004\\
8214.108210944	12.5908479999998\\
8214.208298496	12.6781439999995\\
8214.312464128	16.8440320000009\\
8214.412399104	16.7790079999995\\
8214.51158144	15.9613439999994\\
8214.611063808	15.4437120000002\\
8214.685385728	16.7656960000004\\
8214.785271808	15.6515839999993\\
8214.884174592	14.5543679999992\\
8214.984304896	15.6846079999996\\
8215.083214848	14.5948160000007\\
8215.183191296	13.5710720000006\\
8215.282381312	12.7610879999993\\
8215.391609088	20.9889280000007\\
8215.486238976	14.6186240000006\\
8215.585747712	14.1276159999998\\
8215.68514944	13.5293440000005\\
8215.78533632	13.7159680000004\\
8215.884263936	12.6438400000006\\
8215.984158976	12.5386240000007\\
8216.088121344	16.5012480000005\\
8216.188302336	14.6821120000004\\
8216.287300608	13.6806400000005\\
8216.386947072	12.3269120000004\\
8216.491142144	16.5219840000009\\
8216.58583552	12.2152960000003\\
8216.690067456	15.4472960000003\\
8216.790170368	15.5502080000006\\
8216.88925824	14.6380800000006\\
8217.088302592	14.6823679999998\\
8217.188192512	12.5721599999997\\
8217.292360704	14.7404800000004\\
8217.391690496	15.0702079999992\\
8217.49126784	14.6478079999997\\
8217.591192576	13.5723519999992\\
8217.690138368	12.5181439999997\\
8217.794706944	16.0867839999992\\
8217.894260992	14.6406399999996\\
8217.993929472	14.3093759999992\\
8218.093172736	13.5526399999999\\
8218.193394176	13.7740799999992\\
8218.292374016	12.7539199999992\\
8218.391432704	11.8123520000008\\
8218.496463872	14.843648\\
8218.595877888	14.2576640000007\\
8218.695429632	13.8096640000003\\
8218.794143488	12.5232639999995\\
8218.894019584	12.3993599999994\\
8218.9938048	12.1845759999997\\
8219.098318592	15.6984319999992\\
8219.198205184	14.5850879999998\\
8219.297513216	13.8931200000006\\
8219.396610048	11.9900159999997\\
8219.49631872	12.6986240000006\\
8219.595527424	11.907072\\
8219.70031488	15.6948479999992\\
8219.800054016	15.433728\\
8219.89933056	13.7105919999995\\
8220.003557888	16.9377280000008\\
8220.103358208	16.7380479999993\\
8220.203557376	17.9371520000004\\
8220.302428928	15.8087680000008\\
8220.401883648	15.2634880000005\\
8220.501532928	13.912832\\
8220.605375232	16.7551999999996\\
8220.705356032	16.7360000000008\\
8220.804589312	15.969024\\
8220.903859712	15.2396800000006\\
8220.988537088	15.9168000000009\\
8221.103432448	14.8124160000007\\
8221.202414592	12.7943680000008\\
8221.307220224	16.6000640000002\\
8221.406365952	15.7457919999997\\
8221.505792768	14.1724159999994\\
8221.605294848	14.6746879999992\\
8221.705244672	14.6245120000003\\
8221.804411904	12.7918079999999\\
8221.904458496	12.8384000000005\\
8222.008262144	14.64192\\
8222.10825984	13.6396800000002\\
8222.207444224	13.8240000000005\\
8222.307216384	14.5963520000005\\
8222.406281728	12.6615039999997\\
8222.481511936	12.8916480000007\\
8222.6104	16.7797759999994\\
8222.709797888	14.1775359999992\\
8222.794273024	12.6527999999998\\
8222.894418688	14.7983359999998\\
8222.987990016	16.3696639999998\\
8223.088105728	15.4856959999997\\
8223.192345344	12.7252480000006\\
8223.292254464	13.6343039999992\\
8223.39143936	13.8191360000001\\
8223.491512576	12.8924160000006\\
8223.610317824	14.6977279999992\\
8223.710006272	14.3859200000006\\
8223.809170688	13.5505919999996\\
8223.909019648	13.3995520000008\\
8224.008310528	12.6904319999994\\
8224.108684544	13.0644479999992\\
8224.212627456	17.0071040000003\\
8224.311654912	16.0348159999994\\
8224.411301632	15.6815360000001\\
8224.511554048	15.9339519999994\\
8224.610195712	14.5756160000001\\
8224.71012224	14.5018880000007\\
8224.809505536	13.88544\\
8224.908878848	13.2587519999997\\
8225.008511488	12.8913919999995\\
8225.107803392	12.1832959999992\\
8225.212232448	16.6120960000007\\
8225.31176192	16.1418240000003\\
8225.381205248	12.5852159999995\\
8225.511510016	15.8899199999996\\
8225.61035136	14.731264\\
8225.709615616	13.9952639999992\\
8225.809387264	13.7671680000003\\
8225.908875008	13.2549120000003\\
8226.008225792	12.6056960000005\\
8226.103191808	15.5717120000008\\
8226.212165888	16.5455359999996\\
8226.311491072	15.8709760000002\\
8226.411310336	15.6902399999999\\
8226.510956288	15.3361920000007\\
8226.610128128	14.5080319999997\\
8226.710116608	14.4962560000004\\
8226.809303552	13.6834560000007\\
8226.908681728	13.0616320000008\\
8227.008083712	12.4636159999991\\
8227.107853824	12.2337279999992\\
8227.211890432	16.2700800000002\\
8227.31145856	15.8384640000004\\
8227.411153408	15.5333119999996\\
8227.51139328	15.7731839999997\\
8227.610488576	14.8684799999992\\
8227.710226688	14.6063360000007\\
8227.809279488	13.6593919999996\\
8227.90888448	13.2643840000001\\
8228.008531712	12.9116159999994\\
8228.108432896	12.8127999999997\\
8228.212173824	16.5534719999996\\
8228.311753984	16.1338880000003\\
8228.411348736	15.7286399999994\\
8228.510759936	15.1398399999998\\
8228.610262528	14.6424320000006\\
8228.71011072	14.4903680000007\\
8228.80938752	13.7674239999997\\
8228.909012992	13.3928959999994\\
8229.008023296	12.4032000000007\\
8229.107616256	11.9961600000006\\
8229.2124096	16.7892479999991\\
8229.31143552	15.8154240000003\\
8229.411035648	15.4155520000004\\
8229.511380992	15.7608959999998\\
8229.610546944	14.9268479999992\\
8229.709949184	14.3288319999992\\
8229.80917632	13.5562239999999\\
8229.884155136	15.5351040000005\\
8229.983223296	14.603008\\
8230.08321536	14.5953279999994\\
8230.21176832	16.1479679999993\\
8230.282089472	13.4691839999996\\
8230.381352704	12.7326720000001\\
8230.48631424	16.6940159999995\\
8230.684722688	14.1025279999994\\
8230.784322048	14.7018239999998\\
8230.884248064	13.6279040000009\\
8230.983122688	12.5025280000009\\
8231.083297792	12.6776320000008\\
8231.186896384	14.2760959999996\\
8231.286453248	13.8332160000009\\
8231.386180864	13.5608319999992\\
8231.48608128	13.4609920000003\\
8231.58527744	12.6574079999991\\
8231.684221184	11.6008959999999\\
8231.789373184	15.7532159999992\\
8231.888924672	14.3045120000006\\
8231.98832768	13.7075199999999\\
8232.092346368	16.7262719999999\\
8232.187052544	12.4323839999997\\
8232.29136	16.7398400000002\\
8232.39131776	15.6976639999993\\
8232.491237376	15.6170239999992\\
8232.589947136	13.327104\\
8232.694393856	16.7736320000004\\
8232.794522368	16.9021439999997\\
8232.89427712	16.6568960000004\\
8233.092436224	14.8160000000007\\
8233.192338688	14.7184639999996\\
8233.296430336	16.8102400000007\\
8233.39615104	16.5306880000007\\
8233.49505024	15.4301439999999\\
8233.594779392	15.1592959999998\\
8233.694311424	14.6913280000008\\
8233.793714688	14.0945919999995\\
8233.89339392	12.7736320000004\\
8233.993290752	12.6707200000001\\
8234.097415424	14.7952640000003\\
8234.1972672	14.6470399999998\\
8234.296409856	13.7896959999998\\
8234.395664128	14.0439040000001\\
8234.495355136	12.7349759999997\\
8234.58530816	16.6878720000004\\
8234.69939456	16.7744000000002\\
8234.799446528	14.8262400000003\\
8234.898295552	13.6755200000007\\
8234.998176256	13.5562239999999\\
8235.102473984	16.85376\\
8235.197490432	12.8703999999998\\
8235.306294784	21.6744959999996\\
8235.401679104	17.059072\\
8235.50057344	13.9532799999997\\
8235.600046848	13.4266879999996\\
8235.70389888	16.2787840000001\\
8235.80425472	15.6344320000007\\
8235.90345728	16.8371200000001\\
8236.00331136	15.6912639999991\\
8236.102530048	14.909952\\
8236.202464	13.8439679999992\\
8236.311465216	21.8449920000003\\
8236.405731584	16.1113600000008\\
8236.505418752	15.7985279999994\\
8236.604854784	15.2348160000001\\
8236.704419584	14.7993600000009\\
8236.804338432	14.7182080000002\\
8236.908306944	16.6868479999994\\
8237.0082944	16.6740480000008\\
8237.107617792	14.9977600000002\\
8237.206289408	13.6691200000005\\
8237.306572544	14.952448\\
8237.4057984	14.1783039999991\\
8237.50544256	12.8222719999994\\
8237.708946176	14.3260160000009\\
8237.8090368	14.4166399999995\\
8237.908454656	13.8344959999995\\
8238.00844416	14.8239360000007\\
8238.107356416	12.7362560000001\\
8238.206489088	11.8689279999999\\
8238.31144192	16.8217600000007\\
8238.410751232	16.1310720000001\\
8238.510074368	15.4542079999992\\
8238.609681152	15.0609920000006\\
8238.709519104	14.8989440000005\\
8238.809404928	14.7847679999995\\
8238.908359168	13.7390080000005\\
8239.00829184	12.6717439999993\\
8239.112128512	16.5084160000006\\
8239.212278784	16.6584320000002\\
8239.316526336	14.9061120000006\\
8239.420305664	17.6855039999991\\
8239.515287808	13.6675840000007\\
8239.619454976	17.8347520000007\\
8239.71457024	12.950272\\
8239.818426368	15.806208\\
8239.917961472	16.3412480000006\\
8240.017818368	16.198144\\
8240.097353216	14.7330559999991\\
8240.216530176	14.9102079999993\\
8240.341190656	16.5703680000006\\
8240.416115968	14.4957439999998\\
8240.515152896	13.5326719999994\\
8240.594808832	24.1886720000002\\
8240.684224256	12.6041600000008\\
8240.7843456	14.7253760000003\\
8240.918423808	22.8037120000008\\
8241.003485184	15.8650880000005\\
8241.092256768	14.6365440000009\\
8241.206417664	17.7976319999998\\
8241.291584256	14.9642239999994\\
8241.416272896	18.6526720000002\\
8241.520393984	16.7738879999997\\
8241.619153408	16.5332479999997\\
8241.71455232	12.9323519999998\\
8241.818271488	16.6512640000001\\
8241.917840896	16.2206719999995\\
8242.117489408	16.8691199999994\\
8242.211324928	13.7047039999998\\
8242.321217024	17.5969280000008\\
8242.415168	12.5478399999993\\
8242.515083776	13.4635519999993\\
8242.619243264	17.6230400000004\\
8242.719235584	17.6156159999991\\
8242.818417408	14.7973120000006\\
8243.01725312	13.6330240000007\\
8243.117182976	16.562688\\
8243.186397184	13.7768959999994\\
8243.31582336	15.2030720000002\\
8243.41532416	14.703872\\
8243.515216896	15.5967999999993\\
8243.6092608	17.6407039999995\\
8243.7138816	13.2615679999999\\
8243.813515264	12.8949759999996\\
8243.91346048	12.8401919999997\\
8244.017063168	17.443072\\
8244.117058816	16.4385280000006\\
8244.196448512	15.8284800000001\\
8244.315794688	15.1743999999999\\
8244.415501568	15.8812159999998\\
8244.515246848	15.6267520000001\\
8244.614305536	13.6852479999998\\
8244.713732352	14.1122560000003\\
8244.81348224	13.8621440000006\\
8244.913611776	12.9914879999997\\
8244.987408384	13.7881600000001\\
8245.087380992	12.7608319999999\\
8245.1913856	16.7654399999992\\
8245.315741184	15.1208960000004\\
8245.415503616	15.8832640000001\\
8245.489909248	16.2890239999997\\
8245.589368064	15.74784\\
8245.6944576	16.8373759999995\\
8245.793399552	15.7793280000005\\
8245.992384768	14.7648000000008\\
8246.092549888	15.9298560000007\\
8246.191024896	15.4045440000009\\
8246.291534336	15.9142400000001\\
8246.390573568	12.9533439999996\\
8246.49539584	16.7756800000006\\
8246.589423104	14.8029439999991\\
8246.694362112	14.7420160000001\\
8246.793748224	16.1280000000006\\
8246.893313792	13.6934399999991\\
8246.992195072	13.574912\\
8247.111688448	12.0683520000002\\
8247.20611712	23.4969600000004\\
8247.296409088	13.7889279999999\\
8247.395489024	14.8687360000004\\
8247.495429888	14.8098559999999\\
8247.594377472	13.7571840000001\\
8247.694086144	13.4661120000001\\
8247.79841792	14.7978239999993\\
8247.897810944	14.1908480000002\\
8247.997536512	12.9164799999999\\
8248.09745024	12.829952\\
8248.1964736	13.8534400000008\\
8248.295924992	14.304768\\
8248.395167232	13.5470079999996\\
8248.500584192	14.963968\\
8248.599276288	12.6561280000005\\
8248.793502976	12.8829440000009\\
8248.897891584	12.271616\\
8249.002519808	15.8996480000005\\
8249.102349056	15.7288960000005\\
8249.206307072	17.6870400000007\\
8249.305828864	17.2085760000009\\
8249.405534208	16.9141760000002\\
8249.5002944	14.6741760000004\\
8249.59957632	13.9560959999999\\
8249.698705152	13.0849280000002\\
8249.8035328	14.9125120000008\\
8249.908488704	15.8686720000005\\
8250.002117888	13.4976000000006\\
8250.102332416	15.7122560000007\\
8250.206032384	15.4122239999997\\
8250.325937152	22.3170559999999\\
8250.394797056	12.1768960000009\\
8250.49461376	11.9935999999998\\
8250.5993664	14.7461120000007\\
8250.698465024	13.8449920000003\\
8250.798149632	13.5293440000005\\
8250.89752448	11.9045119999992\\
8250.997255424	12.6353920000001\\
8251.096561152	11.9408640000001\\
8251.201009408	16.3893759999992\\
8251.3012224	13.6020480000007\\
8251.410309632	14.6895359999999\\
8251.510109184	14.4890880000003\\
8251.614262528	16.6423040000009\\
8251.713658624	15.0384639999993\\
8251.813429504	14.8093439999993\\
8251.913475584	14.8554239999994\\
8252.012454144	12.8340480000006\\
8252.116736512	14.1163519999991\\
8252.216486144	14.8661759999995\\
8252.31564288	17.0227200000008\\
8252.410504704	15.8845440000005\\
8252.509819904	14.1998079999994\\
8252.609063168	13.443072\\
8252.713566976	16.946688\\
8252.813441536	12.8212480000002\\
8252.922289664	22.669312\\
8253.012579072	12.9589759999999\\
8253.111377152	12.7569920000005\\
8253.2113408	12.7206399999995\\
8253.315227136	16.6069759999991\\
8253.415318528	15.6981759999999\\
8253.51443712	14.8170239999999\\
8253.61445504	14.8349440000002\\
8253.713394432	13.7743360000004\\
8253.81347584	13.8557440000004\\
8254.012329984	12.7098879999994\\
8254.131425792	13.8055679999998\\
8254.216386048	17.7658879999999\\
8254.315279616	15.6595199999992\\
8254.415342336	15.7219839999998\\
8254.514334208	15.7140479999998\\
8254.614034688	14.4145919999992\\
8254.71345536	13.8352639999994\\
8254.788332032	14.7120639999994\\
8254.912128256	12.5079040000001\\
8255.012410368	12.7902720000002\\
8255.116509184	16.8890879999999\\
8255.216437504	16.8174080000008\\
8255.31536256	15.7424640000008\\
8255.42038272	20.7623679999997\\
8255.514240256	14.6201600000004\\
8255.61427584	15.6556799999998\\
8255.71329152	13.6714240000001\\
8255.813485824	13.8657280000007\\
8255.9124928	12.8724480000001\\
8256.012338432	12.7183359999999\\
8256.116251904	16.6318080000001\\
8256.216435456	17.8152960000007\\
8256.31514368	15.5235840000005\\
8256.415260416	15.6400639999993\\
8256.514244864	15.6247039999998\\
8256.624045312	24.4252159999996\\
8256.712933888	14.3137279999992\\
8256.813395456	13.7753599999996\\
8256.912379904	12.7595519999995\\
8257.01259392	12.9738240000006\\
8257.116346112	16.7260160000005\\
8257.2165376	16.9175039999991\\
8257.315223296	15.6031999999996\\
8257.414880768	15.2604159999992\\
8257.514528	14.9079039999997\\
8257.614286848	14.6667519999992\\
8257.693251328	13.6312319999997\\
8257.843474176	15.8540799999992\\
8257.922321664	13.7016320000002\\
8258.022240256	15.6200960000006\\
8258.121435904	15.8156799999997\\
8258.221494528	15.8743040000008\\
8258.320511744	14.8915199999992\\
8258.41470464	13.0844159999997\\
8258.514352384	15.7322239999994\\
8258.614122752	15.5025920000007\\
8258.713060096	14.4399360000007\\
8258.912114688	13.4945279999993\\
8259.012311808	13.691648\\
8259.116464128	17.8439679999992\\
8259.216682496	16.0624640000005\\
8259.33049856	21.8782719999999\\
8259.420576	14.9560320000001\\
8259.519378944	13.7587199999998\\
8259.618528768	13.9084800000001\\
8259.723343104	14.7228159999995\\
8259.823465472	14.8451839999998\\
8260.041751296	15.131136\\
8260.121243136	14.6229760000006\\
8260.190692864	15.0725120000006\\
8260.325340672	17.7203200000004\\
8260.42041728	13.7971199999993\\
8260.519394816	15.7747199999994\\
8260.624464384	16.8442880000002\\
8260.72351104	15.8909440000007\\
8260.823373312	13.7530879999995\\
8260.901855744	16.2357759999995\\
8261.03140864	16.7884799999993\\
8261.131465728	16.8455680000006\\
8261.225894656	14.2745599999998\\
8261.300326656	13.7064960000007\\
8261.394896384	12.2762239999993\\
8261.519599104	12.9789440000004\\
8261.604453376	22.8331519999992\\
8261.693203456	13.5833600000005\\
8261.793404928	14.7847679999995\\
8261.892309248	13.6890879999992\\
8261.996534016	15.9139840000007\\
8262.096460544	15.8402559999995\\
8262.195685376	14.0654080000004\\
8262.300372224	20.7521280000001\\
8262.390053632	12.4334080000008\\
8262.494472448	17.8524159999997\\
8262.593722624	15.1024639999996\\
8262.693338624	13.7185279999994\\
8262.79845504	16.8348160000005\\
8262.897223936	15.6037120000001\\
8262.99632128	15.7012479999994\\
8263.096384	14.7637759999998\\
8263.195950592	13.3304320000007\\
8263.295224064	13.6038399999998\\
8263.400098048	16.4779519999993\\
8263.49917184	14.5518080000002\\
8263.5992704	15.6500479999995\\
8263.698345728	15.7255679999998\\
8263.79821184	15.5916799999995\\
8263.896996608	14.3764480000009\\
8263.996590592	13.9704320000001\\
8264.121272832	16.6525440000005\\
8264.201615104	15.9948800000002\\
8264.300258048	13.6378879999993\\
8264.405177344	18.5571839999993\\
8264.499364352	13.7441280000003\\
8264.603424256	16.8040959999998\\
8264.703085056	17.4648319999997\\
8264.79339648	16.7764480000005\\
8264.907339776	17.7195520000005\\
8265.006383616	16.7633920000007\\
8265.105312512	14.692352\\
8265.204930048	15.3098239999999\\
8265.404235776	13.6156159999991\\
8265.508950784	15.3305600000003\\
8265.608482816	14.8625919999995\\
8265.708438016	14.8177919999998\\
8265.907251968	14.6319359999998\\
8266.006382592	14.76224\\
8266.105870592	13.2505600000004\\
8266.210267648	14.6472959999992\\
8266.320584704	13.9645440000004\\
8266.409321728	13.7016320000002\\
8266.509025536	13.4054400000005\\
8266.708018176	13.3980159999992\\
8266.81239552	16.7754239999995\\
8266.917350656	21.73056\\
8267.01121664	15.596544\\
8267.115776256	17.1560960000006\\
8267.210047744	13.4274559999994\\
8267.31030784	13.6878080000006\\
8267.414236928	17.6166400000002\\
8267.508984576	16.3642880000007\\
8267.603640832	17.0206720000006\\
8267.703294976	16.6748160000006\\
8267.807162112	13.5421439999991\\
8267.911556352	12.9361919999992\\
8268.016260608	14.6403840000003\\
8268.115674368	14.0541439999997\\
8268.230087936	16.4677119999997\\
8268.344610816	12.9907199999998\\
8268.429523712	12.9034240000001\\
8268.5294592	13.8391040000006\\
8268.628173824	13.5536639999991\\
8268.728411392	16.7912959999994\\
8268.827399936	13.7799680000007\\
8268.916619264	31.9992320000001\\
8269.016259584	14.6393599999992\\
8269.110883584	12.2634240000007\\
8269.215278848	14.6588159999992\\
8269.314582784	12.9625599999999\\
8269.413792	12.1717759999992\\
8269.513943296	14.3232000000007\\
8269.618543872	16.923648\\
8269.713500672	16.880384\\
8269.807334144	13.7141759999995\\
8269.906621696	13.0014719999999\\
8270.00633344	12.7132160000001\\
8270.105764096	12.1438720000006\\
8270.2102272	16.6069759999991\\
8270.310312704	16.6927360000009\\
8270.409413376	15.7931520000002\\
8270.504271872	14.6516479999991\\
8270.608688896	15.0686719999994\\
8270.70829184	14.6716159999996\\
8270.80747776	13.8577920000007\\
8270.906594816	12.9745920000005\\
8271.00626304	12.6428159999996\\
8271.105636608	12.0163840000005\\
8271.21028352	16.6632960000006\\
8271.309563904	15.9439359999997\\
8271.409445888	15.825664\\
8271.50828416	14.6639360000008\\
8271.60829056	14.6703359999992\\
8271.807205888	13.5859199999995\\
8271.906376192	12.7559679999995\\
8272.006468864	12.8486400000002\\
8272.110867456	17.2472319999997\\
8272.210477824	16.8575999999994\\
8272.309982976	16.3630080000003\\
8272.409410304	15.7900800000007\\
8272.50883328	15.2130560000005\\
8272.60820352	14.5832960000007\\
8272.708153088	14.5328640000007\\
8272.807282688	13.6627200000003\\
8272.906450944	12.8307199999999\\
8273.00633856	12.7183359999999\\
8273.105618688	11.9984640000002\\
8273.210375936	16.7557120000001\\
8273.31038848	16.7685120000006\\
8273.409214208	15.5939839999992\\
8273.50898176	15.3615360000003\\
8273.607970816	14.3505920000007\\
8273.707762688	14.1424640000005\\
8273.807209472	13.5895039999996\\
8273.90664832	13.028096\\
8274.006493696	12.8734719999993\\
8274.110295808	16.6755840000005\\
8274.210268928	16.6487039999993\\
8274.30992	16.3000319999992\\
8274.409096704	15.4764799999994\\
8274.509025024	15.4048000000003\\
8274.60848512	14.8648959999991\\
8274.70798848	14.3682559999997\\
8274.807331072	13.711104\\
8274.906516992	12.8967680000005\\
8275.006301184	12.6809599999997\\
8275.110209024	16.5887999999995\\
8275.210492672	16.8724480000001\\
8275.309421056	15.8010880000002\\
8275.4093568	15.7365759999993\\
8275.50817536	14.5551360000009\\
8275.608129792	14.5095679999995\\
8275.707035648	13.4154240000007\\
8275.906157568	12.5373440000003\\
8276.006098176	12.4779519999993\\
8276.11017344	16.5532160000002\\
8276.209853184	16.2329599999994\\
8276.314507776	14.8876799999998\\
8276.419134464	16.5143040000003\\
8276.518234624	16.6144000000004\\
8276.617758464	14.1381120000005\\
8276.717156352	13.5362559999994\\
8276.822184448	22.5643519999994\\
8276.921152512	22.5323520000002\\
8277.016339712	17.7195520000005\\
8277.10982272	12.2024959999999\\
8277.209746944	16.1267200000002\\
8277.309102592	15.4826240000002\\
8277.409309952	15.6897279999994\\
8277.508209152	14.5889279999992\\
8277.613381888	12.7615999999998\\
8277.692128512	13.5083520000007\\
8277.796905728	21.2856319999992\\
8277.891123968	15.5038719999993\\
8277.991313152	14.6931199999999\\
8278.100166912	24.546816\\
8278.19001088	15.3907199999994\\
8278.289281024	13.6609279999993\\
8278.389238784	13.6186880000005\\
8278.523004928	16.3847679999999\\
8278.613301504	17.6814080000004\\
8278.70738304	15.7629440000001\\
8278.802344704	12.7244800000008\\
8278.911297536	16.6773759999996\\
8279.006324736	17.7044480000004\\
8279.110186752	13.5664639999995\\
8279.2202176	16.5975039999994\\
8279.319111424	13.4912000000004\\
8279.429114112	15.4938880000009\\
8279.548269824	14.649856\\
8279.623332864	14.7128319999993\\
8279.722504704	13.8844160000008\\
8279.822262528	13.6422399999992\\
8279.925959936	12.3397120000009\\
8280.025718272	14.0979200000002\\
8280.12539648	12.7764480000005\\
8280.2498752	16.2549760000002\\
8280.322404096	12.783872\\
8280.418659072	16.038912\\
8280.533469184	12.8491520000007\\
8280.628537088	16.9169920000004\\
8280.726893568	14.2732799999994\\
8280.8317568	17.1366400000006\\
8280.946778624	13.1584000000003\\
8281.025866752	15.2465919999995\\
8281.130295808	13.6755200000007\\
8281.224679424	14.0592639999995\\
8281.32237952	9.75948799999969\\
8281.42824448	14.6242559999991\\
8281.522953728	14.3334400000003\\
8281.617723648	12.1034240000008\\
8281.73757568	14.9555199999995\\
8281.816663808	15.0435839999991\\
8281.921082368	16.4623360000005\\
8282.020818432	16.198144\\
8282.115019264	15.3991679999999\\
8282.220416256	13.796096\\
8282.322701312	13.0810880000008\\
8282.424162304	16.5422080000008\\
8282.513522176	14.902016\\
8282.617769984	15.1498240000001\\
8282.717235968	14.6158080000005\\
8282.821631744	17.0114560000002\\
8282.941466624	17.846528\\
8283.011373056	16.752896\\
8283.109998592	14.3784959999994\\
8283.209708288	15.0881279999994\\
8283.319353344	16.7331840000006\\
8283.414364672	16.7444479999995\\
8283.513316352	15.6963840000008\\
8283.617689088	14.0687359999993\\
8283.717499392	15.8794240000007\\
8283.812276736	15.6567040000009\\
8283.911165952	15.5458560000006\\
8284.006387712	13.7674239999997\\
8284.109474048	16.8540159999993\\
8284.213915648	16.2954239999999\\
8284.313996544	16.3763199999994\\
8284.414116352	17.4960640000008\\
8284.513328384	16.7083519999996\\
8284.613269248	16.6489600000004\\
8284.712350464	15.7301759999991\\
8284.91094144	16.3212800000001\\
8285.010252544	14.6324480000003\\
8285.110242816	15.6226559999996\\
8285.214210304	14.5902079999996\\
8285.319101696	14.4814079999996\\
8285.418253568	22.6334719999995\\
8285.608234496	15.6144640000002\\
8285.692092672	12.4725760000001\\
8285.786539264	13.9192320000002\\
8285.91620736	15.5870720000003\\
8286.015145984	14.525952\\
8286.129811712	16.1914880000004\\
8286.218957312	14.3372799999997\\
8286.318981632	15.3615360000003\\
8286.428503808	17.8836480000009\\
8286.533368576	16.748544\\
8286.632365568	15.7452799999992\\
8286.732332544	16.7121920000009\\
8286.826201856	13.5818240000008\\
8286.926518016	15.8978559999996\\
8287.025483264	15.8630400000002\\
8287.120319744	13.699584\\
8287.2195328	16.9126400000005\\
8287.313680128	12.0599039999997\\
8287.418272768	16.6525440000005\\
8287.5376832	14.0631040000007\\
8287.622269184	21.6488960000006\\
8287.706634496	14.0142080000005\\
8287.806285824	13.6657919999998\\
8287.90582528	12.2050560000007\\
8288.00545408	12.8337919999994\\
8288.105115904	12.4958719999995\\
8288.213989632	16.3694080000005\\
8288.313239552	15.6193280000007\\
8288.407854336	14.2341120000001\\
8288.48317056	13.5503360000002\\
8288.607107072	13.4868480000005\\
8288.707202816	13.5825920000007\\
8288.806225408	12.6054399999994\\
8288.915696128	16.0757759999997\\
8288.990053376	14.4330239999999\\
8289.11504256	15.4224639999993\\
8289.21420928	14.5891840000004\\
8289.313689856	13.0695680000008\\
8289.418300672	17.6803839999993\\
8289.51326208	15.6421119999995\\
8289.612425984	15.8056959999994\\
8289.711858944	15.2386559999995\\
8289.811300608	14.6805760000007\\
8289.911059456	14.4391680000008\\
8290.010197248	12.5772799999995\\
8290.114388224	15.7680639999999\\
8290.219088384	12.4682240000002\\
8290.324225536	15.6052479999998\\
8290.422864896	16.2447360000006\\
8290.522805248	16.1850880000002\\
8290.622117888	14.4977920000001\\
8290.732486656	32.8665600000004\\
8290.811207424	13.5871999999999\\
8290.911176704	13.5564799999993\\
8291.010105344	12.4853760000005\\
8291.114689792	17.0695680000008\\
8291.234294528	14.6744319999998\\
8291.313762048	16.1418240000003\\
8291.413275648	15.6554240000005\\
8291.513290752	15.6707839999999\\
8291.612316672	14.6964480000006\\
8291.711699968	12.0798720000003\\
8291.816301312	13.6811519999992\\
8291.916057088	15.4367999999995\\
8292.015459328	14.8392960000001\\
8292.114834432	14.2141439999996\\
8292.214155264	13.5352320000002\\
8292.313872896	13.2526080000007\\
8292.393357824	16.7375360000005\\
8292.512772864	13.1527679999999\\
8292.616930816	16.310528\\
8292.716583936	16.9638400000003\\
8292.791424256	14.8042239999995\\
8292.901347584	23.7273600000008\\
8293.000152832	21.5326719999994\\
8293.094656512	15.0364160000008\\
8293.189337088	12.7168000000001\\
8293.289238528	12.6184959999991\\
8293.48833408	12.7137280000006\\
8293.592275712	16.655616\\
8293.692201984	15.5816959999993\\
8293.791133952	16.5137919999997\\
8293.891298304	16.6781439999995\\
8293.9896896	15.0694399999993\\
8294.089690112	14.0700159999997\\
8294.194176768	16.5565439999991\\
8294.294076416	15.4562559999995\\
8294.3934208	14.8006399999995\\
8294.493294592	14.6744319999998\\
8294.592150272	15.53024\\
8294.692005888	15.3855999999996\\
8294.80146816	24.8481279999996\\
8294.891118848	14.49856\\
8295.020347904	17.7277439999998\\
8295.094380032	11.7598720000005\\
8295.199323648	12.7034879999992\\
8295.298690048	14.0697600000003\\
8295.398176512	16.5562879999998\\
8295.493488896	12.868864\\
8295.597245184	17.6250880000007\\
8295.696395776	14.7758080000003\\
8295.796418304	13.7981440000003\\
8295.896403456	16.7831040000001\\
8295.99516544	14.545408\\
8296.09451008	14.8899839999995\\
8296.199282944	17.6629759999996\\
8296.293387008	11.7667839999995\\
8296.387999232	15.3791999999994\\
8296.497641984	15.0218239999995\\
8296.607058432	16.4382719999994\\
8296.702331904	13.7118719999999\\
8296.80038784	12.7674879999995\\
8296.905391616	17.7715200000002\\
8297.005315584	17.6954879999994\\
8297.104515584	13.8954240000003\\
8297.204272128	14.6519040000003\\
8297.3032384	13.6181759999999\\
8297.403148288	15.5281919999998\\
8297.502335232	14.7151360000007\\
8297.607177216	16.5570559999996\\
8297.701194496	16.5744639999994\\
8297.80116096	14.5408000000007\\
8297.900312576	13.6924159999999\\
8298.015254016	25.6337920000005\\
8298.109235968	14.6158080000005\\
8298.209191424	13.5710720000006\\
8298.43851136	16.8913919999995\\
8298.507439616	13.8193919999994\\
8298.612288512	15.6682239999991\\
8298.691413248	16.7930880000004\\
8298.830928384	16.3082240000003\\
8298.930153728	12.5335040000009\\
8299.034695168	14.0751359999995\\
8299.11453824	14.9181439999993\\
8299.228752384	14.1322240000009\\
8299.318284544	15.6643839999997\\
8299.413365504	15.7452799999992\\
8299.55251456	17.8943999999992\\
8299.622258176	15.6380160000008\\
8299.731398144	12.7779840000003\\
8299.835671296	16.0511999999999\\
8299.935371008	16.7508479999997\\
8300.009646592	12.0266240000001\\
8300.114224128	16.6039039999996\\
8300.239660288	24.0399359999992\\
8300.313428992	15.8087680000008\\
8300.423270912	16.6507519999996\\
8300.527338752	16.7185919999993\\
8300.626456576	14.8364799999999\\
8300.711059712	13.439488\\
8300.82101376	16.3934719999997\\
8300.914983424	15.3630720000001\\
8301.019817216	16.1971200000007\\
8301.11941248	15.7921279999991\\
8301.214066176	12.4462079999994\\
8301.313306112	13.6860159999997\\
8301.413253632	14.6334719999995\\
8301.51223424	14.6142720000007\\
8301.612088576	14.4683519999999\\
8301.711427584	13.8073600000007\\
8301.811216384	14.5963520000005\\
8301.910139648	12.5194240000001\\
8302.009699584	12.0796160000009\\
8302.114246912	17.6266240000004\\
8302.214150656	17.5303679999997\\
8302.313225216	15.6049920000005\\
8302.413049344	15.4291200000007\\
8302.54240128	22.7811839999995\\
8302.612349696	14.7294720000009\\
8302.711936	15.3157119999996\\
8302.811433472	13.8132480000004\\
8302.910073344	12.4531200000001\\
8303.009692416	12.0724480000008\\
8303.113703936	16.0837119999997\\
8303.21425664	16.6364159999994\\
8303.31341184	16.7918079999999\\
8303.413332224	15.7119999999995\\
8303.512107776	15.487744\\
8303.612043264	14.4230399999997\\
8303.711364096	13.7438719999991\\
8303.811140096	13.5198720000008\\
8303.910055424	12.4351999999999\\
8304.009641472	12.0215040000003\\
8304.114457088	16.8368640000008\\
8304.209331456	13.711104\\
8304.308110592	12.4904960000003\\
8304.40841216	12.7920639999993\\
8304.512267008	16.6469120000002\\
8304.612396288	16.7761919999994\\
8304.81124992	15.6298239999996\\
8304.910116352	15.4961920000005\\
8305.009659648	15.0394880000003\\
8305.109235968	14.6158080000005\\
8305.208723712	14.1035520000005\\
8305.308292352	13.672192\\
8305.407452672	12.8325120000009\\
8305.512103168	17.4830079999992\\
8305.612283648	17.6634880000001\\
8305.711409152	16.7889919999998\\
8305.811266048	16.6458879999991\\
8305.909872128	15.2519680000005\\
8306.009594624	14.9744640000008\\
8306.089153536	13.5334399999992\\
8306.209293824	14.6736639999999\\
8306.30814208	13.5219199999992\\
8306.41245184	17.8316799999993\\
8306.512459776	17.8396159999993\\
8306.612187904	17.5677439999999\\
8306.710934016	16.3138560000007\\
8306.811376128	16.7559679999995\\
8306.910057472	15.437312\\
8307.009707776	15.0876160000007\\
8307.109156352	14.5361919999996\\
8307.217979648	23.3594880000001\\
8307.307856128	15.2360960000005\\
8307.4372608	14.6406399999996\\
8307.527079168	17.458944\\
8307.626022656	12.4024320000008\\
8307.731340544	13.7205759999997\\
8307.830112768	16.4928\\
8307.935122688	15.5023359999996\\
8308.034295808	14.6757120000002\\
8308.134196736	13.5764479999998\\
8308.233184	14.5638400000007\\
8308.357627648	12.0074239999994\\
8308.432430336	15.8100479999994\\
8308.54221312	16.5928960000001\\
8308.636185088	13.5649279999998\\
8308.736140288	15.5202559999998\\
8308.830310912	12.6906880000006\\
8308.944254976	15.6349439999995\\
8309.049347584	16.7275520000003\\
8309.169295616	15.6753919999992\\
8309.22296832	14.3480319999999\\
8309.323218432	14.5981439999996\\
8309.411771904	13.1517440000007\\
8309.5120576	13.4374399999997\\
8309.61656064	14.9404159999995\\
8309.731333888	12.7137280000006\\
8309.805369856	14.7496960000008\\
8309.905260032	17.6399359999996\\
8310.009101056	23.4808319999993\\
8310.094263808	12.6435839999995\\
8310.193225216	13.6051200000002\\
8310.29329152	13.6714240000001\\
8310.49725184	13.6317440000003\\
8310.611106048	17.4858239999994\\
8310.705850368	14.2302720000007\\
8310.81038976	15.7695999999996\\
8311.009185024	13.5649279999998\\
8311.129221632	16.6016\\
8311.213049856	15.4296319999994\\
8311.30845824	13.8380799999995\\
8311.41744128	17.8209279999992\\
8311.51602176	15.4017280000007\\
8311.61611136	17.4912000000004\\
8311.711319808	14.6995200000001\\
8311.810317568	13.6975359999997\\
8311.91027072	13.6504320000004\\
8312.00937856	13.7584640000005\\
8312.129551104	16.9310719999994\\
8312.313294848	14.6746879999992\\
8312.417160192	16.5399039999993\\
8312.51158784	16.9676799999997\\
8312.611303424	17.6831999999995\\
8312.705804288	14.1841920000006\\
8312.81060864	14.9885439999998\\
8312.914828032	15.2076799999995\\
8313.014368768	16.7487999999994\\
8313.108820736	13.2006399999991\\
8313.208210944	12.5905920000005\\
8313.303333632	12.7134719999995\\
8313.407256832	15.6367360000004\\
8313.521708544	14.0884480000004\\
8313.615730176	23.1101440000002\\
8313.705536768	13.9166719999994\\
8313.800502784	12.8824320000003\\
8313.900078848	16.4587520000005\\
8313.999021312	15.4012160000002\\
8314.098529536	14.9091840000001\\
8314.19796736	14.347264\\
8314.29768576	14.0656639999997\\
8314.397179904	13.559808\\
8314.50229376	16.6735360000002\\
8314.591040256	16.4200959999998\\
8314.701355008	14.7348480000001\\
8314.785202432	14.5822719999996\\
8314.894590208	23.9700479999992\\
8314.99927552	16.6553600000007\\
8315.098522624	13.9023359999992\\
8315.203146752	16.5265920000002\\
8315.303423488	15.8031360000004\\
8315.402312192	13.6921600000005\\
8315.501469952	12.8496639999994\\
8315.586211328	14.5912320000007\\
8315.700672512	12.0524800000003\\
8315.805180928	16.5606399999997\\
8315.904393728	15.7736960000002\\
8316.004198144	14.5779199999997\\
8316.104064256	14.4442880000006\\
8316.207934976	16.3148799999999\\
8316.308070912	16.4508160000005\\
8316.406996736	15.3766400000004\\
8316.506297856	14.6775039999993\\
8316.605936128	14.3160320000006\\
8316.715627776	24.0076800000006\\
8316.804907776	13.2876799999995\\
8316.904766464	13.1463679999997\\
8317.00438912	12.7687679999999\\
8317.103368704	11.7486079999999\\
8317.208133888	16.5137919999997\\
8317.30731136	15.6912639999991\\
8317.407004672	15.3845760000004\\
8317.506486272	14.8659200000002\\
8317.606143488	14.5233919999991\\
8317.705750784	14.1306879999993\\
8317.804698368	13.0782720000007\\
8317.904303104	12.683008\\
8318.004283648	12.6632960000006\\
8318.108851456	17.2313599999998\\
8318.208090112	16.4700159999993\\
8318.312427264	20.8071679999994\\
8318.407106048	15.4859520000009\\
8318.506380288	14.7599360000004\\
8318.606050048	14.4299520000004\\
8318.705422848	13.8027519999996\\
8318.8048128	13.1927039999991\\
8318.904370176	12.7500799999998\\
8319.0043264	12.706048\\
8319.10835968	16.7395840000008\\
8319.208021504	16.4014079999997\\
8319.30701312	15.3930240000009\\
8319.406948352	15.3282560000007\\
8319.506169088	14.5487360000006\\
8319.606190336	14.5702399999991\\
8319.70519424	13.5741440000002\\
8319.805294336	12.6743040000001\\
8319.903905024	12.2849279999991\\
8320.003878144	12.2577920000003\\
8320.108195328	16.5752319999992\\
8320.208096	16.4759040000008\\
8320.307176192	15.5560960000003\\
8320.406936832	15.3167360000007\\
8320.481640192	13.0199040000007\\
8320.606334208	14.7141119999997\\
8320.70520448	13.5843839999998\\
8320.805158144	13.5380480000003\\
8320.904076544	12.4564480000008\\
8321.004236288	12.6159360000001\\
8321.108381952	16.7618559999992\\
8321.207844608	16.2245120000007\\
8321.30712576	15.5056640000003\\
8321.407334656	15.7145600000003\\
8321.506290688	14.6703359999992\\
8321.606197504	14.5774079999992\\
8321.705099008	17.4789120000005\\
8321.805414656	13.7945600000003\\
8321.904131072	12.5109759999996\\
8322.004089088	12.4687360000007\\
8322.107801088	16.1809919999996\\
8322.207982848	16.3627520000009\\
8322.307232	15.6119039999994\\
8322.407252736	15.6326399999998\\
8322.50608768	14.4673280000006\\
8322.606399232	14.7791359999992\\
8322.70544768	13.8275840000006\\
8322.805183488	13.563392\\
8323.00427776	12.6574079999991\\
8323.108196352	16.5762560000003\\
8323.208097536	16.4774400000006\\
8323.30724992	15.6298239999996\\
8323.406731008	15.1109120000001\\
8323.506365952	14.7456000000002\\
8323.606138624	14.5185280000005\\
8323.705166336	13.5462399999997\\
8323.804530688	12.9105920000002\\
8323.904206848	12.5867519999993\\
8324.004043008	12.4226560000006\\
8324.112736	21.1159040000002\\
8324.207825664	16.2055679999994\\
8324.312276224	20.6561280000005\\
8324.40657408	14.9539839999998\\
8324.506301696	14.6813440000005\\
8324.606349824	14.7297280000003\\
8324.705289472	13.6693759999998\\
8324.80448256	12.8624639999998\\
8324.884233472	15.6134399999992\\
8324.984073216	15.4529280000006\\
8325.083134208	13.5142400000004\\
8325.1831424	13.5221760000004\\
8325.282167552	13.5472640000007\\
8325.382107904	13.4878719999997\\
8325.486410496	16.7902720000002\\
8325.591309312	21.6893440000003\\
8325.690264064	20.6438400000006\\
8325.784647936	13.0275839999995\\
8325.883708928	12.0888319999995\\
8325.984102144	12.4817920000005\\
8326.088376832	16.7567359999994\\
8326.188335872	16.7157759999991\\
8326.286724096	15.103744\\
8326.386697216	13.0769920000002\\
8326.486133248	12.5130239999999\\
8326.591114496	16.4943359999997\\
8326.690043648	15.4234880000004\\
8326.88927104	15.6508159999994\\
8326.988701184	14.0810239999992\\
8327.088047104	12.4270080000006\\
8327.187965696	12.3453439999994\\
8327.292135936	15.5159039999999\\
8327.391628288	15.0079999999998\\
8327.491008512	15.3881600000004\\
8327.591205632	14.5856000000003\\
8327.690168064	13.5477759999994\\
8327.790215936	12.5957120000003\\
8327.894086912	15.4667520000003\\
8327.9937472	15.1270399999994\\
8328.093302272	14.6821120000004\\
8328.188142336	16.5222400000002\\
8328.292065024	13.4448639999991\\
8328.386132736	14.5126400000008\\
8328.49619072	15.5706879999998\\
8328.595775232	15.1549439999999\\
8328.685211648	13.5915519999999\\
8328.794449664	13.8296320000009\\
8328.90437632	23.7560319999993\\
8329.00428032	23.6602879999991\\
8329.098291968	16.6717439999993\\
8329.198115328	15.4951679999995\\
8329.29745152	14.8313600000001\\
8329.396388096	12.768\\
8329.496098816	13.4786559999993\\
8329.595558912	12.938752\\
8329.700208128	16.5880319999997\\
8329.79980544	16.1853439999995\\
8329.899130624	15.5105280000007\\
8329.998401024	13.780992\\
8330.098302464	12.6822400000001\\
8330.202136576	16.5163520000006\\
8330.297107456	12.4871679999997\\
8330.386674176	16.054016\\
8330.500804096	15.1838719999996\\
8330.600230144	14.6099200000008\\
8330.700143872	12.523776\\
8330.804409344	16.7889919999998\\
8330.904161024	16.5409280000003\\
8331.00310016	14.4798719999999\\
8331.118233344	35.6131839999998\\
8331.202044928	14.4248320000006\\
8331.302359808	13.7395199999992\\
8331.40626816	16.6479359999994\\
8331.505769216	16.1489920000004\\
8331.605315328	14.6951680000002\\
8331.705165312	15.5450880000008\\
8331.804073984	14.4537600000003\\
8331.884207104	14.5868800000007\\
8332.008182528	16.5621759999995\\
8332.108305152	16.6850560000003\\
8332.207245568	15.6254719999997\\
8332.306535168	14.9150719999998\\
8332.406235648	14.6155519999993\\
8332.505669632	14.0492799999993\\
8332.60481152	14.1913600000007\\
8332.684953088	16.3330559999995\\
8332.80440064	13.7804799999994\\
8332.904337152	12.7170559999995\\
8333.108217088	16.5969920000007\\
8333.207147008	15.5269119999994\\
8333.306890752	15.2706560000006\\
8333.406127872	14.5077760000004\\
8333.505495808	13.8754559999998\\
8333.6052224	14.6022400000002\\
8333.705313536	13.6934399999991\\
8333.804360192	13.7400319999997\\
8333.904273664	12.6535679999997\\
8334.003341056	12.7208960000007\\
8334.103213312	12.5931519999995\\
8334.20710912	15.4890240000004\\
8334.406157568	15.5374080000001\\
8334.505773312	15.1531520000008\\
8334.605304576	14.6844160000001\\
8334.703977728	12.3576319999993\\
8334.90415232	12.5322240000005\\
8335.008083968	16.4636159999991\\
8335.087989248	16.3691519999993\\
8335.207173632	15.5535359999994\\
8335.311561472	20.9413120000008\\
8335.406226944	15.6067839999996\\
8335.505919232	15.2990719999998\\
8335.605299456	14.6792960000002\\
8335.704373248	12.7531519999993\\
8335.804072192	12.4520960000009\\
8335.903977472	12.3573759999999\\
8335.988378368	16.7580159999998\\
8336.10338816	12.768\\
8336.207268864	16.6487039999993\\
8336.306406144	15.7859840000001\\
8336.40633344	14.7133439999998\\
8336.505472	13.8516479999998\\
8336.6050752	14.4550400000007\\
8336.704383488	13.7633279999991\\
8336.803964928	13.3447680000008\\
8336.904321792	13.7016320000002\\
8337.003271424	12.6512640000001\\
8337.093267712	15.6474880000005\\
8337.207305984	16.6858240000001\\
8337.306441216	15.8210560000007\\
8337.406135808	15.5156480000005\\
8337.505657856	15.0376959999994\\
8337.60503808	14.4179199999999\\
8337.704651776	14.0316160000002\\
8337.804367616	13.7474559999991\\
8337.904300544	13.6803839999993\\
8338.003250432	12.6302720000003\\
8338.103264512	12.6443519999993\\
8338.207184896	16.5647360000003\\
8338.306255872	15.6357119999993\\
8338.406217216	15.5970560000005\\
8338.505636096	15.0159359999998\\
8338.60533376	14.7135999999991\\
8338.704257792	13.6376319999999\\
8338.804210432	13.5902719999995\\
8338.903943424	13.3232640000006\\
8339.0028032	12.1830399999999\\
8339.108051456	16.4313600000005\\
8339.207037184	16.4170240000003\\
8339.306655488	16.0353279999999\\
8339.40631296	15.6928000000007\\
8339.505348608	14.7284479999998\\
8339.60508288	14.4627199999995\\
8339.704503296	13.8831360000004\\
8339.804087296	13.4671359999993\\
8339.904106496	13.4863359999999\\
8340.003165952	12.5457920000008\\
8340.107402496	16.7823360000002\\
8340.20735872	16.7385599999998\\
8340.306474752	15.8545919999997\\
8340.40600448	15.3843199999992\\
8340.505297664	14.6775039999993\\
8340.605210624	14.5904640000008\\
8340.704046848	13.4266879999996\\
8340.784245504	14.6252800000002\\
8340.903122944	12.5027840000002\\
8341.002849792	12.2296320000005\\
8341.106838272	16.2181120000005\\
8341.207007232	16.3870719999995\\
8341.3059392	16.3189760000005\\
8341.406215424	15.5952639999996\\
8341.505092096	14.4719359999999\\
8341.605222656	14.6024959999995\\
8341.684588288	15.9682560000001\\
8341.784366848	15.7465599999996\\
8341.884149248	14.5290239999995\\
8341.983067136	14.4468479999996\\
8342.182217216	13.5971840000002\\
8342.28148736	12.8670719999991\\
8342.386243328	15.6231680000001\\
8342.486013184	15.3930240000009\\
8342.585232896	14.6127359999991\\
8342.684325632	12.7055359999995\\
8342.784024576	13.4044159999994\\
8342.883025408	12.4052479999991\\
8342.988333056	16.7127039999996\\
8343.087092736	15.47264\\
8343.18645888	13.8385920000001\\
8343.28606336	12.4433919999992\\
8343.38563968	12.019456\\
8343.490082304	16.4620799999993\\
8343.689175296	16.5550079999994\\
8343.78411008	12.4897280000005\\
8343.8883456	13.7254400000002\\
8343.988187648	13.5674880000006\\
8344.09212416	16.5040640000007\\
8344.19218688	16.5665279999994\\
8344.291154944	16.5347839999995\\
8344.390762752	16.1425920000001\\
8344.490407168	15.7870079999993\\
8344.590328064	13.7080320000005\\
8344.689314816	12.694528\\
8344.788856832	12.2368000000006\\
8344.89305984	16.4395519999998\\
8344.993140736	16.5207040000005\\
8345.082479616	13.8595839999998\\
8345.191551232	14.9309439999997\\
8345.290747904	12.1277439999994\\
8345.416296448	13.6762880000006\\
8345.500127488	14.5072639999999\\
8345.600070144	16.4497919999994\\
8345.698979072	15.3589759999995\\
8345.79909888	14.4785919999995\\
8345.898163456	13.5434239999995\\
8346.00300544	16.3852800000004\\
8346.102358784	16.7385599999998\\
8346.186677248	12.0570879999996\\
8346.301132544	15.5123199999998\\
8346.395596288	13.9760640000004\\
8346.495309056	14.6890239999993\\
8346.585353216	14.7330559999991\\
8346.6991104	16.4902399999992\\
8346.784134656	12.5143040000003\\
8346.897969408	15.3492480000004\\
8346.998093568	16.473344\\
8347.09722624	12.6059519999999\\
8347.206335232	15.7150720000009\\
8347.306018816	16.3985919999996\\
8347.405906944	14.2868479999997\\
8347.505241088	13.6207360000008\\
8347.609557248	15.9370240000007\\
8347.70406016	13.4400000000005\\
8347.80423424	12.6141439999992\\
8347.908393984	16.7738879999997\\
8348.008288256	16.6679039999999\\
8348.107201792	15.5816959999993\\
8348.201876992	13.2569600000006\\
8348.311139584	14.5195519999997\\
8348.4110976	16.4774400000006\\
8348.510039808	13.4197760000006\\
8348.634256128	15.6359680000005\\
8348.7093248	14.7046399999999\\
8348.814235392	15.6152320000001\\
8348.913254656	16.6343680000009\\
8348.993216256	15.5962880000006\\
8349.106849536	13.2293119999995\\
8349.216076544	17.4563839999992\\
8349.310802432	12.182272\\
8349.401192704	16.5726720000002\\
8349.50952832	11.9083520000004\\
8349.60973056	13.1102719999999\\
8349.714276608	16.6563839999999\\
8349.814235648	15.6154879999995\\
8350.017679104	17.059072\\
8350.111978496	13.3583359999993\\
8350.212116224	16.4958719999995\\
8350.295995136	14.3749119999993\\
8350.411250176	15.6300800000008\\
8350.509754368	14.1342719999993\\
8350.609413888	13.7937920000004\\
8350.7087552	13.1348479999997\\
8350.813100544	15.4803200000006\\
8350.91341568	16.795392\\
8351.01215616	16.5360639999999\\
8351.11230336	16.6832639999993\\
8351.211192064	13.5718400000005\\
8351.301059072	17.4389759999995\\
8351.41504768	17.4274559999994\\
8351.510095872	13.4758399999992\\
8351.629049856	15.4296319999994\\
8351.709208832	14.5886719999999\\
8351.80801024	14.3902720000006\\
8351.908129792	14.5095679999995\\
8352.00715776	13.5375359999998\\
8352.106769664	14.1496320000006\\
8352.206178048	13.5577599999997\\
8352.30514304	11.523072\\
8352.4102144	16.5941760000005\\
8352.510092288	15.4721279999994\\
8352.609065472	15.445248\\
8352.808294656	14.6746879999992\\
8352.9083072	15.6871680000004\\
8353.026722048	33.1018239999994\\
8353.106854144	13.2339200000006\\
8353.216150528	23.53024\\
8353.31558784	22.9678079999994\\
8353.40999808	17.3780480000005\\
8353.490226688	16.6064640000004\\
8353.609057024	16.4369920000008\\
8353.70852096	15.9006719999998\\
8353.80821888	15.5988479999996\\
8353.918265856	25.6458239999993\\
8354.007219456	14.5991680000006\\
8354.10685568	14.2356479999999\\
8354.206043392	13.4231039999995\\
8354.305454336	12.834304\\
8354.409551616	16.9315839999999\\
8354.48966656	16.0463359999994\\
8354.604208128	12.5880319999997\\
8354.684192256	12.5721599999997\\
8354.803299584	12.6794239999999\\
8354.902959872	12.3397120000009\\
8355.012018176	15.3981440000007\\
8355.111412736	13.792512\\
8355.211155968	14.5356800000009\\
8355.31107712	14.4570879999992\\
8355.410219264	13.5989759999993\\
8355.509962496	13.3424639999994\\
8355.614152192	17.5319039999995\\
8355.713645312	16.0250880000003\\
8355.817622016	20.0017919999991\\
8355.91302528	16.4049919999998\\
8356.012079616	15.4595840000002\\
8356.116578816	20.9587200000005\\
8356.20613248	13.5121920000001\\
8356.30565888	15.0387200000005\\
8356.40511872	14.49856\\
8356.50429952	13.6793600000001\\
8356.603973888	13.353728\\
8356.703896576	13.2764160000006\\
8356.803120384	12.5002239999994\\
8356.903147264	12.5271040000007\\
8357.00726784	16.64768\\
8357.091913216	13.2930560000004\\
8357.196044032	13.4238719999994\\
8357.301013504	13.3931520000006\\
8357.405076736	14.4565760000005\\
8357.504452864	13.8327040000004\\
8357.70424832	13.6281600000002\\
8357.803104512	12.4843519999995\\
8357.902605312	11.9851519999993\\
8358.00710784	16.4876800000002\\
8358.106343936	15.7237760000007\\
8358.206061312	15.4411519999994\\
8358.30563072	15.0105600000006\\
8358.405307136	14.6869760000009\\
8358.524393984	34.77376\\
8358.604211456	13.5912960000005\\
8358.70409856	14.4783360000001\\
8358.803391488	12.7713280000007\\
8358.903159296	12.5391359999994\\
8359.012038912	21.4187519999996\\
8359.106226176	16.6062079999992\\
8359.206178816	15.5586559999992\\
8359.311243008	21.6227839999992\\
8359.385131264	16.5112320000007\\
8359.484598272	15.9779839999992\\
8359.604145664	14.5256960000006\\
8359.684163072	15.5430400000005\\
8359.783074048	14.4537600000003\\
8359.883222784	14.6027520000007\\
8359.986832128	16.2119679999996\\
8360.086624768	16.0046079999993\\
8360.186141696	15.5215360000002\\
8360.285956352	14.3359999999993\\
8360.385294848	14.6746879999992\\
8360.484024064	13.4039040000007\\
8360.584132608	12.5125119999993\\
8360.684105472	12.4853760000005\\
8360.78827264	15.6526080000003\\
8360.888107264	14.48704\\
8360.98699264	13.3724160000002\\
8361.086481408	12.8611839999994\\
8361.185870848	12.2506240000002\\
8361.286168576	12.5486079999991\\
8361.389881344	15.2611840000009\\
8361.489618944	13.9985919999999\\
8361.58919936	13.579264\\
8361.689129728	13.509376\\
8361.788110592	12.4904960000003\\
8361.8873024	11.6823039999999\\
8361.992350464	16.7301119999993\\
8362.091757312	16.1372159999992\\
8362.191263488	13.6432640000003\\
8362.291164672	13.5444480000006\\
8362.394951168	16.3310079999992\\
8362.48459136	15.9710720000003\\
8362.594035456	16.4152319999994\\
8362.693987328	15.3671680000007\\
8362.79293184	14.3116800000007\\
8362.893046272	13.4259199999997\\
8363.096250624	15.6303360000002\\
8363.196146432	16.5263360000008\\
8363.295935232	16.3151359999993\\
8363.39478272	14.1624319999992\\
8363.494448384	12.8281599999991\\
8363.593864448	12.244224\\
8363.6983744	15.7542400000002\\
8363.797993216	15.3730560000004\\
8363.897085184	15.4649599999993\\
8363.99695104	14.3308799999995\\
8364.09606272	13.4425599999995\\
8364.19600896	13.3888000000006\\
8364.30015872	15.5384319999994\\
8364.400063744	15.4437120000002\\
8364.499191808	14.5717760000007\\
8364.69797632	13.3562880000009\\
8364.79792	13.299712\\
8364.896940544	12.3205120000002\\
8365.001782784	15.1626240000005\\
8365.101181952	14.5617920000004\\
8365.20081536	13.195264\\
8365.300031488	13.4113280000001\\
8365.40015104	13.5308800000003\\
8365.504054784	16.4346879999994\\
8365.603986688	16.3665920000003\\
8365.703296512	14.6764800000001\\
8365.803252992	13.6327679999995\\
8365.902159872	12.5396479999999\\
8366.001703936	13.0836479999998\\
8366.10616192	16.5419519999996\\
8366.206102016	16.4817920000005\\
8366.304670208	15.0499839999993\\
8366.40514688	15.526656\\
8366.504318208	14.6979840000004\\
8366.604273664	14.6536959999994\\
8366.703136	13.5157760000002\\
8366.803126784	13.5065599999998\\
8366.901777152	12.1569280000003\\
8367.00221696	12.5967359999995\\
8367.106110208	15.4900479999997\\
8367.206082304	16.4620799999993\\
8367.304911616	15.2913919999992\\
8367.404344064	14.7238400000006\\
8367.504076544	14.4563199999993\\
8367.603961088	14.3411199999991\\
8367.7032448	13.6245760000002\\
8367.80307456	13.4543360000007\\
8367.902009856	12.3896320000003\\
8368.001529856	11.9096320000008\\
8368.1062208	16.6008320000001\\
8368.206219264	16.5990399999991\\
8368.30500352	15.383296\\
8368.404209664	14.5894399999997\\
8368.503800832	14.1806080000006\\
8368.702969088	13.3488639999996\\
8368.802980096	13.3598720000009\\
8368.902185472	12.5652480000008\\
8369.001594112	11.9738880000004\\
8369.10602752	16.4075520000006\\
8369.205938432	16.3182080000006\\
8369.305135104	15.5148800000006\\
8369.404302848	14.6826239999991\\
8369.504065536	14.4453119999998\\
8369.603956992	14.3370240000004\\
8369.703140608	13.5203839999995\\
8369.80306816	13.4479360000005\\
8369.901984256	12.3640319999995\\
8370.00190208	12.2818559999996\\
8370.106093824	16.4738560000005\\
8370.206044416	16.4241920000004\\
8370.305012736	15.3925120000004\\
8370.404232192	14.6119679999993\\
8370.503789056	14.1688319999994\\
8370.604058624	14.4386560000003\\
8370.703197952	13.5777280000002\\
8370.80305792	13.4376960000009\\
8370.902140416	12.520192\\
8371.001622016	12.0017919999991\\
8371.1061056	16.4856319999999\\
8371.2060352	16.414976\\
8371.305206528	15.5863040000004\\
8371.404443392	14.8231680000008\\
8371.504024064	14.4038400000009\\
8371.604047616	14.4276480000008\\
8371.703152384	13.5321600000007\\
8371.80309888	13.4786559999993\\
8371.901974528	12.3543040000004\\
8372.006429696	16.8094720000008\\
8372.10636032	16.7403520000007\\
8372.206244352	16.6241279999995\\
8372.30512896	15.5087359999998\\
8372.404265728	14.6455040000001\\
8372.514153216	15.5330560000002\\
8372.647962112	15.3420800000004\\
8372.723060224	13.4400000000005\\
8372.827180288	13.5603200000005\\
8372.9271296	17.509376\\
8373.026101504	13.4812160000001\\
8373.111116032	13.4958079999997\\
8373.214917376	15.2972800000007\\
8373.31488128	13.2610559999994\\
8373.414160896	15.5407360000008\\
8373.51366272	14.0426239999997\\
8373.63817344	15.5532800000001\\
8373.723258112	13.6378879999993\\
8373.81726464	12.6443519999993\\
8373.921590016	11.9697919999999\\
8374.021279488	12.6592000000001\\
8374.121352704	14.7325440000004\\
8374.220246016	14.6257920000007\\
8374.320193792	15.573504\\
8374.418924288	16.3041279999998\\
8374.50919808	12.5780479999994\\
8374.712681216	14.0610560000005\\
8374.812020992	16.4008959999992\\
8374.892008704	14.3884799999996\\
8374.991190528	13.5705600000001\\
8375.096083968	15.4636800000007\\
8375.200002048	16.3819519999997\\
8375.2902464	15.6262399999996\\
8375.413926656	17.3063679999996\\
8375.494167552	16.5475839999999\\
8375.603212288	17.5920640000004\\
8375.702964736	14.3447039999992\\
8375.807136768	15.5166719999997\\
8375.906533376	12.9131519999992\\
8376.005977344	14.3569920000009\\
8376.095999232	14.3790079999999\\
8376.210061824	17.4415360000003\\
8376.300274432	16.6543359999996\\
8376.398992896	13.3729280000007\\
8376.597887488	14.2671360000004\\
8376.703003392	17.3831680000003\\
8376.796694784	14.0746240000008\\
8376.901791488	16.1715199999999\\
8377.001390592	16.7705600000008\\
8377.101280256	17.6599040000001\\
8377.200233728	15.6136960000003\\
8377.299980544	16.3604479999995\\
8377.398881024	15.2609279999997\\
8377.498463744	13.8437119999999\\
8377.603058432	17.4382079999996\\
8377.70295552	16.3353599999991\\
8377.802317568	15.697408\\
8377.90224896	17.6289280000001\\
8377.996079104	14.4588800000001\\
8378.096236032	14.6158080000005\\
8378.194904576	13.2846079999999\\
8378.295054592	16.434432\\
8378.394057216	14.4368639999993\\
8378.493959168	14.3390720000007\\
8378.59284864	14.2284799999998\\
8378.693038848	13.4187519999996\\
8378.80219136	16.5711360000005\\
8378.906071296	21.4512639999994\\
8379.00118912	16.5690880000002\\
8379.096039424	14.4192000000003\\
8379.194773248	13.1532800000004\\
8379.29441536	13.7953280000002\\
8379.393835776	12.2155519999997\\
8379.4940544	12.4341760000007\\
8379.603227648	16.6074879999996\\
8379.708139264	15.5189759999994\\
8379.807181824	14.5617920000004\\
8379.906295808	11.6756480000004\\
8380.010967296	16.3471360000003\\
8380.110920704	16.3005439999997\\
8380.235156224	15.5361279999997\\
8380.309816576	14.1964800000005\\
8380.41412096	17.5006720000001\\
8380.508589824	13.9696640000002\\
8380.602974976	13.3550080000005\\
8380.6976768	12.0565760000009\\
8380.80209664	16.4764159999995\\
8380.902092288	15.4721279999994\\
8381.000640512	14.0203519999995\\
8381.101197312	14.5771519999998\\
8381.189659648	14.0392960000008\\
8381.304172544	15.5522560000009\\
8381.409009152	16.3891199999998\\
8381.504160768	14.5405439999995\\
8381.603085568	12.465408\\
8381.713075712	15.4554879999996\\
8381.812363776	15.7437439999994\\
8381.911404544	15.7844480000003\\
8382.011074304	13.4543360000007\\
8382.11535232	16.7321599999996\\
8382.20991232	15.2921600000009\\
8382.309991168	16.3711999999996\\
8382.4092032	15.5829759999997\\
8382.508643328	15.0231039999999\\
8382.60834944	15.7294079999992\\
8382.708285696	14.6654720000006\\
8382.806976	13.3560319999997\\
8382.906305792	12.6855680000008\\
8383.006134784	12.5145599999996\\
8383.110781696	16.1615359999996\\
8383.219895296	17.2751360000002\\
8383.319066368	12.4462079999994\\
8383.419222784	15.6026880000009\\
8383.6176512	13.0309120000002\\
8383.717018112	13.3980159999992\\
8383.81734528	13.7251840000008\\
8383.916246528	13.6263679999993\\
8384.016261888	14.6416640000007\\
8384.115286016	12.6658559999996\\
8384.22036992	16.7498240000004\\
8384.319245056	15.6249599999992\\
8384.418976768	14.3567359999997\\
8384.523235328	16.6151680000003\\
8384.617588736	12.9684479999996\\
8384.727086592	16.4664319999993\\
8384.817029376	15.4091520000002\\
8384.916294144	15.6738559999994\\
8385.011492352	12.8721920000007\\
8385.115170304	15.5502080000006\\
8385.209261568	13.641216\\
8385.308646144	12.0261119999996\\
8385.408922112	14.3019519999998\\
8385.50840576	14.7855359999994\\
8385.608233984	15.6139519999997\\
8385.706811136	14.1908480000002\\
8385.807312128	14.6920960000007\\
8385.906402816	13.7827840000009\\
8386.00605568	13.4353919999994\\
8386.10508416	12.4641279999996\\
8386.205196032	12.5757439999998\\
8386.309206016	16.5859839999994\\
8386.409056768	16.4367359999997\\
8386.507985664	15.3653759999997\\
8386.607935744	15.3157119999996\\
8386.692180992	14.5607679999994\\
8386.807191552	14.5715199999995\\
8386.906076672	13.4566400000003\\
8387.00620288	13.5825920000007\\
8387.105222912	12.6028800000004\\
8387.205250816	12.6305279999997\\
8387.308668672	16.0486400000009\\
8387.409140224	16.520192\\
8387.508105472	15.4851839999992\\
8387.608088576	15.4685439999994\\
8387.706967808	14.3475199999993\\
8387.807236864	14.6168319999997\\
8387.906176512	13.5564799999993\\
8388.00607232	13.4520319999992\\
8388.105155584	13.5354879999995\\
8388.2051456	12.5253119999998\\
8388.304386048	12.7659519999997\\
8388.404136704	12.5166079999999\\
8388.508058112	17.4379520000002\\
8388.60822528	17.6051200000002\\
8388.707186176	16.5660160000007\\
8388.806381056	15.7608959999998\\
8388.906159104	15.5389439999999\\
8389.005957888	15.3377280000004\\
8389.1051648	14.5446400000001\\
8389.204540928	13.920768\\
8389.304161024	13.5408640000005\\
8389.403593984	12.9738240000006\\
8389.50776704	17.1468800000002\\
8389.608277504	17.6573439999993\\
8389.707286528	16.6663680000001\\
8389.806490112	15.8699519999991\\
8389.906151424	14.5313279999991\\
8390.00614784	15.5276799999992\\
8390.105069824	14.4496639999998\\
8390.328942592	17.3224960000007\\
8390.403878912	13.2587519999997\\
8390.508135168	17.5150080000003\\
8390.608177664	17.5575040000003\\
8390.707028992	15.4088960000008\\
8390.806469376	12.849408\\
8390.916137728	16.5173759999998\\
8391.015940096	16.3199999999997\\
8391.095006976	14.3866880000005\\
8391.200237568	14.6173440000002\\
8391.309319424	16.6993920000004\\
8391.404287232	13.6670720000002\\
8391.502627072	12.0069120000007\\
8391.607863552	16.2434560000002\\
8391.707274496	15.6543999999994\\
8391.81644672	20.8266239999994\\
8391.931093504	16.473344\\
8392.011347712	14.72768\\
8392.110046976	14.4268800000009\\
8392.209648896	16.0286720000004\\
8392.31892096	24.3008000000009\\
8392.409341952	13.7218560000001\\
8392.508109824	15.4895359999991\\
8392.60798848	15.3684479999993\\
8392.6920192	13.3990400000002\\
8392.78662656	13.0065919999997\\
8392.88617728	12.5570559999996\\
8392.98553728	11.9170560000002\\
8393.089819904	16.1996799999997\\
8393.190260736	14.6403840000003\\
8393.289096704	13.4766080000009\\
8393.389222912	13.6028160000005\\
8393.492949504	16.3294719999994\\
8393.588370176	12.7500799999998\\
8393.69172224	16.1018879999992\\
8393.79162624	15.0062080000007\\
8393.890982144	13.3619199999994\\
8393.990589952	12.9699839999994\\
8394.095081984	16.461824\\
8394.194317568	15.697408\\
8394.294019328	16.3991040000001\\
8394.3935296	14.9094399999994\\
8394.493202176	14.5820160000003\\
8394.597973248	17.3529600000002\\
8394.697107712	16.4876800000002\\
8394.796427008	15.8069759999998\\
8394.896249088	15.6288000000004\\
8394.9957568	15.1367680000003\\
8395.095049472	14.4291840000005\\
8395.194578688	13.9586560000007\\
8395.299003136	16.3829760000008\\
8395.398963712	16.3435520000003\\
8395.498008064	15.3879039999993\\
8395.598205184	15.585024\\
8395.69709952	14.4793599999994\\
8395.79593472	13.3145600000007\\
8395.896026624	12.4065279999995\\
8396.000119296	15.499264\\
8396.100055808	15.4355200000009\\
8396.199011584	13.3913599999996\\
8396.323932416	38.3121919999994\\
8396.398135296	13.5152639999997\\
8396.497348608	11.728384\\
8396.601992704	16.37248\\
8396.68698368	15.3635840000006\\
8396.801156608	13.5362559999994\\
8396.901214464	13.594368\\
8397.000188672	12.5685759999997\\
8397.100030208	12.4101119999996\\
8397.204285696	16.6656000000003\\
8397.30416512	16.5447679999997\\
8397.402976	14.3559679999998\\
8397.502909184	14.288896\\
8397.602138368	13.5183359999992\\
8397.702089472	13.4694400000008\\
8397.801203968	12.5836799999997\\
8397.900593664	11.9736319999993\\
8398.0052544	16.6341119999997\\
8398.105114624	16.4945919999991\\
8398.203940608	15.3205760000001\\
8398.403124992	14.5049600000002\\
8398.502918912	14.2986239999991\\
8398.602167296	13.5472640000007\\
8398.702115328	13.4952959999991\\
8398.801391872	12.7715840000001\\
8398.901163776	12.5437440000005\\
8399.00493952	16.3192319999998\\
8399.105038848	16.4188159999994\\
8399.204133376	15.5133440000009\\
8399.304066816	15.4465280000004\\
8399.403486976	14.8669439999994\\
8399.502921216	14.3009280000006\\
8399.602151424	13.5313920000008\\
8399.702180352	13.5603200000005\\
8399.801203712	12.5834240000004\\
8399.901060608	12.4405760000009\\
8400.004816128	16.1958400000003\\
8400.104339456	15.7194240000008\\
8400.204269568	15.6495360000008\\
8400.304120832	15.5005440000004\\
8400.403096832	14.4768000000004\\
8400.502849024	14.2287359999991\\
8400.602006784	13.3867520000003\\
8400.701995264	13.3752320000003\\
8400.800909568	12.2892800000009\\
8400.900718848	12.0988159999997\\
8401.005078784	16.4584959999993\\
8401.10413312	15.5130879999997\\
8401.203860224	15.2401919999993\\
8401.303814656	15.1943680000004\\
8401.40301184	14.3918080000003\\
8401.502941184	14.3208959999993\\
8401.601926656	13.3066240000007\\
8401.702285312	13.6652799999993\\
8401.80124928	12.6289919999999\\
8401.901235456	12.6154239999996\\
8402.004983552	16.3632639999996\\
8402.104033792	15.4137599999995\\
8402.204108544	15.4885119999999\\
8402.303944192	15.3239040000008\\
8402.402893824	14.273792\\
8402.502812416	14.1921280000006\\
8402.602224896	13.6048640000008\\
8402.70216704	13.5470079999996\\
8402.801170944	12.5506559999994\\
8402.900928256	12.3082240000003\\
8403.004763904	16.1436159999994\\
8403.104303104	15.6830719999998\\
8403.203997952	15.3779200000008\\
8403.303940864	15.3205760000001\\
8403.403242496	14.622464\\
8403.503159552	14.5392639999991\\
8403.602238464	13.6184319999993\\
8403.701878784	13.2587519999997\\
8403.80118272	12.5624320000006\\
8403.900084736	11.464704\\
8404.009871616	21.2513280000003\\
8404.104557056	15.9370240000007\\
8404.203738624	15.1185920000007\\
8404.303811584	15.1912960000009\\
8404.402989824	14.3697919999995\\
8404.502827008	14.2067200000001\\
8404.601998592	13.3785599999992\\
8404.701923584	13.3035519999994\\
8404.800711424	12.0911359999991\\
8404.905104128	16.4840960000001\\
8405.005202944	16.5826560000005\\
8405.10419328	15.5732480000006\\
8405.204150272	15.53024\\
8405.303949056	15.3287679999994\\
8405.40300672	14.3866880000005\\
8405.502918144	14.2978559999992\\
8405.601942528	13.3224960000007\\
8405.701879808	13.2597760000008\\
8405.801138176	12.5178880000003\\
8405.905066752	16.4467199999999\\
8406.004854272	16.2339840000004\\
8406.10385664	15.2366079999993\\
8406.209102336	20.4823039999992\\
8406.302683648	14.0633600000001\\
8406.382762496	14.1424640000005\\
8406.482839552	14.2192639999994\\
8406.602039296	13.4192640000001\\
8406.681590272	12.9702400000006\\
8406.780998144	12.3778559999992\\
8406.880212224	11.5921920000001\\
8406.985151488	16.5311999999994\\
8407.094025728	23.4055680000001\\
8407.193966592	23.3464320000003\\
8407.29292544	22.3052800000005\\
8407.38814976	16.5296639999997\\
8407.487087104	16.4669439999998\\
8407.58673536	16.1152000000002\\
8407.686210048	15.5898880000004\\
8407.786302464	14.6821120000004\\
8407.910112512	16.4922879999995\\
8408.009597184	12.9771519999995\\
8408.134405376	13.7850880000005\\
8408.208918528	13.2981760000002\\
8408.308263424	15.6433919999999\\
8408.402611968	12.9917440000008\\
8408.502392576	13.7722880000001\\
8408.60157952	12.9594880000004\\
8408.706078208	15.4580480000004\\
8408.805919744	15.2995840000003\\
8408.904905728	14.2855679999993\\
8409.005367296	14.747136\\
8409.104248064	13.6279040000009\\
8409.203977472	14.3572480000003\\
8409.308026624	13.4064639999997\\
8409.443228672	16.6085120000007\\
8409.527186176	17.5659520000008\\
8409.622152192	14.5320960000008\\
8409.731187712	14.5674240000008\\
8409.840852224	23.232\\
8409.935081472	13.4615040000008\\
8410.0647232	16.1029120000003\\
8410.1742912	14.6708479999998\\
8410.258335232	13.7149439999994\\
8410.37771392	13.0936320000001\\
8410.453204224	22.5840640000006\\
8410.57692928	22.3091199999999\\
8410.736306944	21.6867839999995\\
8410.806125312	17.505024\\
8410.849186816	47.5665919999992\\
8410.990512896	12.8929279999993\\
8411.074223616	14.6035200000006\\
8411.159200768	17.5805440000004\\
8411.258113792	15.4936319999997\\
8411.388179968	15.5599359999997\\
8411.467304704	15.6846079999996\\
8411.561664	14.0436480000008\\
8411.652091392	15.4711040000002\\
8411.806324224	16.7039999999997\\
8411.890307072	14.6869760000009\\
8411.933173504	35.5532800000001\\
8412.199181056	15.5609600000007\\
8412.223958528	17.3383680000006\\
8412.408172288	23.5522560000009\\
8412.512350976	14.7310080000007\\
8412.671140096	16.5199360000006\\
8412.761098496	16.4782080000004\\
8412.87532544	14.7051520000005\\
8412.935404544	17.7843200000007\\
8413.074335232	22.7151360000007\\
8413.159139072	15.5189759999994\\
8413.263229696	16.6095359999999\\
8413.388191744	21.5715839999993\\
8413.441845248	14.2251520000009\\
8413.537128192	15.5079679999999\\
8413.641099264	17.4789120000005\\
8413.741331456	13.7113599999993\\
8413.870320896	13.7006079999992\\
8413.954859264	12.2391040000002\\
8414.05911424	21.4940160000006\\
8414.153720576	15.1004159999993\\
8414.248423424	13.8032640000001\\
8414.36313984	16.5196799999994\\
8414.432061696	12.4413440000008\\
8414.527017472	15.3971199999996\\
8414.626007552	14.3874560000004\\
8414.730749184	17.12896\\
8414.824981504	14.3613440000008\\
8414.92521728	16.597248\\
8415.01990016	14.2799360000008\\
8415.124485632	16.8655359999993\\
8415.223082752	13.462528\\
8415.33751168	12.8913919999995\\
8415.422089728	13.4696960000001\\
8415.537152256	16.5322240000005\\
8415.63113216	13.5119360000008\\
8415.735980544	20.3601920000001\\
8415.830025728	12.4055040000003\\
8415.934867968	14.2479359999998\\
8416.034115584	12.4953600000008\\
8416.15355008	15.9298560000007\\
8416.233442304	13.8222079999996\\
8416.333366272	14.7461120000007\\
8416.432093696	15.4734079999998\\
8416.517392384	6.77222400000028\\
8416.625970688	12.3504639999992\\
8416.829733632	15.1134719999991\\
8416.9098624	14.2423039999994\\
8417.013950976	14.3308799999995\\
8417.128857088	15.2368640000004\\
8417.208068352	13.4481919999998\\
8417.30797952	16.3594240000002\\
8417.406910976	16.2908160000006\\
8417.50652288	17.9025920000004\\
8417.601365504	12.7454720000005\\
8417.705702912	15.0827520000003\\
8417.81494656	16.3263999999999\\
8417.910380544	13.7602559999996\\
8418.108736256	15.1160319999999\\
8418.207867648	13.2474880000009\\
8418.308255488	14.6355199999998\\
8418.407058944	13.4387200000001\\
8418.506977536	13.3573120000001\\
8418.731044096	14.4238079999996\\
8418.830314496	13.6944640000002\\
8418.934151424	15.5312639999993\\
8419.029025024	13.4049279999999\\
8419.148534016	11.9137279999995\\
8419.233110016	13.48992\\
8419.328064256	12.4441599999991\\
8419.42686976	13.2495359999994\\
8419.5263488	16.7285759999995\\
8419.626078976	14.4588800000001\\
8419.7259776	15.3574399999998\\
8419.824956416	16.3361280000008\\
8419.914820864	13.2006399999991\\
8420.00916608	12.5460480000002\\
8420.13411584	15.49568\\
8420.20793344	14.3132160000005\\
8420.3078464	14.2264319999995\\
8420.40676096	14.1409280000007\\
8420.511648512	19.0282239999997\\
8420.606099712	12.4794880000009\\
8420.705402368	11.7821440000007\\
8420.810195456	16.5754880000004\\
8420.909869824	16.2495999999992\\
8421.008630528	16.0102399999996\\
8421.10862592	15.0056960000002\\
8421.208067072	15.4467839999998\\
8421.292989696	15.3694720000003\\
8421.406908928	13.2887040000005\\
8421.4871104	14.4901119999995\\
8421.606218496	12.5982719999993\\
8421.711225088	16.6049280000007\\
8421.819931136	13.3109760000007\\
8421.895006464	14.386176\\
8422.104116224	15.4961920000005\\
8422.198009088	13.389056\\
8422.302920192	12.3000319999992\\
8422.402137856	14.5177600000006\\
8422.506417152	19.7969919999996\\
8422.61113728	13.5170560000006\\
8422.701391104	12.7710719999995\\
8422.8003328	12.7124480000002\\
8422.894263552	15.6433919999999\\
8422.989124352	12.50432\\
8423.11328512	12.6648320000004\\
8423.213072384	12.4523520000002\\
8423.322969856	16.3496959999993\\
8423.421937152	13.3171199999997\\
8423.521948928	14.3288319999992\\
8423.64055808	12.9379840000001\\
8423.720486656	11.8663680000009\\
8423.825469952	16.8496639999994\\
8423.940118784	16.4986879999997\\
8424.044073472	15.453184\\
8424.138130176	15.5100160000002\\
8424.253280512	14.6603520000008\\
8424.337421056	13.8007039999993\\
8424.432158976	13.5388160000002\\
8424.536004096	16.384\\
8424.625975552	21.3552639999998\\
8424.77008896	16.4687360000007\\
8424.834834176	14.2138880000002\\
8424.929317888	17.6977920000008\\
8425.028749568	12.1295360000004\\
8425.13314048	13.5201280000001\\
8425.232804864	13.1847679999992\\
8425.331981312	15.3612799999992\\
8425.45214592	14.5256960000006\\
8425.531236864	14.6168319999997\\
8425.625919744	15.2995840000003\\
8425.725164288	14.5441279999995\\
8425.820251904	17.6317440000003\\
8425.914473984	15.8538239999998\\
8426.013861888	13.2418560000006\\
8426.113081088	13.4609920000003\\
8426.233006848	16.3865600000008\\
8426.307565824	15.9457280000006\\
8426.406985984	15.3658880000003\\
8426.506319872	16.6996479999998\\
8426.606115328	13.4952959999991\\
8426.710652928	17.0327039999993\\
8426.809830656	15.2104959999997\\
8426.904244224	13.6240639999996\\
8427.01394944	16.3294719999994\\
8427.12308224	14.4622080000008\\
8427.217545984	13.9258879999998\\
8427.316684544	12.0642559999997\\
8427.421894912	17.2748800000008\\
8427.521017088	16.3968000000004\\
8427.61595264	13.3324799999991\\
8427.735126784	13.5065599999998\\
8427.81501312	16.3929599999992\\
8427.914400768	13.7804799999994\\
8428.023904	14.2837760000002\\
8428.12323968	14.6196479999999\\
8428.22308608	14.4657920000009\\
8428.321901568	16.2813440000009\\
8428.42187648	16.2565119999999\\
8428.521072896	16.4526079999996\\
8428.620957952	14.3377920000003\\
8428.72011776	15.4977280000003\\
8428.814869504	13.24928\\
8428.914226688	14.6063360000007\\
8429.01401216	14.3920639999997\\
8429.137832704	16.2124800000001\\
8429.212909312	14.2891519999994\\
8429.311747072	14.1268479999999\\
8429.416667136	22.0469759999996\\
8429.515620096	16.9999360000002\\
8429.61095808	14.3377920000003\\
8429.710153728	16.5335040000009\\
8429.80966528	15.0451200000007\\
8429.918867968	15.2478719999999\\
8430.008891136	15.270912\\
8430.103101952	14.4819200000002\\
8430.203021824	14.4017920000006\\
8430.301940736	12.3205120000002\\
8430.40732928	13.7090559999997\\
8430.516273664	15.6536319999996\\
8430.616178944	16.5588480000006\\
8430.715027968	14.4079359999996\\
8430.830351616	16.7316480000009\\
8430.924143616	12.5235200000006\\
8431.058513664	23.8935039999997\\
8431.127857152	15.2371199999998\\
8431.222913536	12.2933759999996\\
8431.322482432	14.8620800000008\\
8431.426082816	14.4627199999995\\
8431.52055424	13.9340800000009\\
8431.62060544	11.9854080000005\\
8431.720294656	15.6746239999993\\
8431.820061952	17.4417919999996\\
8431.903923456	12.3033599999999\\
8432.023831296	16.2111999999997\\
8432.143067648	17.4476799999993\\
8432.217545728	14.9255680000006\\
8432.317039872	13.4197760000006\\
8432.416137728	13.5175679999993\\
8432.516088064	13.4679039999992\\
8432.6059968	13.3767680000001\\
8432.699970816	12.3507200000004\\
8432.90424192	16.6218239999998\\
8433.003902976	16.2828800000007\\
8433.102982656	15.3625599999996\\
8433.202900736	15.2806400000009\\
8433.302130944	14.5105920000005\\
8433.401772032	14.1519360000002\\
8433.501038336	13.4182400000009\\
8433.600641536	13.0214400000004\\
8433.6997184	12.0983039999992\\
8433.800070656	12.450304\\
8433.904107264	16.4871679999997\\
8434.004126976	16.5068800000008\\
8434.103106816	15.4867200000008\\
8434.18796928	13.3491200000008\\
8434.301997056	14.3767040000002\\
8434.40148352	13.8634239999992\\
8434.49707648	9.45638399999916\\
8434.601010944	13.3908479999991\\
8434.700105216	12.4851199999994\\
8434.799953408	12.3330559999995\\
8434.904055808	16.4357120000004\\
8435.004023296	16.4032000000007\\
8435.102991616	15.3715200000006\\
8435.202865664	15.2455680000003\\
8435.301959424	14.3390720000007\\
8435.386350848	12.7306239999998\\
8435.497206016	9.58591999999953\\
8435.610935552	23.3154560000003\\
8435.70017024	12.5501440000007\\
8435.809193728	22.5735679999998\\
8435.903949824	16.3297280000006\\
8436.003902976	16.2828800000007\\
8436.103102464	15.4823680000009\\
8436.203054848	16.4346879999994\\
8436.291949568	13.3294079999996\\
8436.401563904	14.9437440000002\\
8436.497582336	10.9621760000009\\
8436.600576768	12.9566720000003\\
8436.7998592	13.2390400000004\\
8436.904205312	16.5852159999995\\
8437.003982848	16.3627520000009\\
8437.103144448	16.5242880000005\\
8437.203106048	15.4859520000009\\
8437.301813504	14.1931519999998\\
8437.401462272	14.8421120000003\\
8437.49745664	10.8364799999999\\
8437.580894976	12.2746879999995\\
8437.685067776	16.4477439999991\\
8437.784199168	15.5788799999991\\
8437.883593984	14.9739520000003\\
8437.983929344	15.3090560000001\\
8438.082859264	14.2392319999999\\
8438.18299904	13.3788160000004\\
8438.287157248	16.5370879999991\\
8438.386117888	15.4977280000003\\
8438.585226752	14.6065920000001\\
8438.684984576	14.3644160000003\\
8438.784223232	13.6030719999999\\
8438.889132544	17.5124479999995\\
8438.988495104	15.8748159999996\\
8439.088046336	15.4263040000005\\
8439.187950336	14.3301119999996\\
8439.287119104	14.4990720000005\\
8439.386372352	13.7523199999996\\
8439.495976704	23.3564160000005\\
8439.590289408	16.6691840000003\\
8439.689821696	16.2014720000006\\
8439.798903808	23.2837120000004\\
8439.898956544	23.336448\\
8439.988570368	12.9500160000007\\
8440.087874304	12.2542080000003\\
8440.19176704	16.1466880000007\\
8440.291970304	16.3502079999998\\
8440.391037696	15.4176000000007\\
8440.490825216	13.2052480000002\\
8440.589773824	12.1535999999996\\
8440.694982656	16.3624959999997\\
8440.793924352	15.3041919999996\\
8440.894007296	16.3870719999995\\
8440.992780544	15.1605760000002\\
8441.092998912	14.3787520000005\\
8441.192014336	13.3941759999998\\
8441.291945472	12.3253760000007\\
8441.395977216	15.3569279999992\\
8441.495995136	15.3751040000006\\
8441.595110656	13.4904320000005\\
8441.6948224	14.2023680000002\\
8441.793721856	13.1018239999994\\
8441.893919488	13.2991999999995\\
8441.998187776	15.5676160000003\\
8442.096975104	14.3549440000006\\
8442.196765184	14.1450239999995\\
8442.29700736	13.3872640000009\\
8442.395973376	13.3532159999995\\
8442.49582848	13.2083199999997\\
8442.59512704	12.5068800000008\\
8442.700162304	15.5422720000006\\
8442.799080448	14.4601600000005\\
8442.883901696	15.2816640000001\\
8442.997842176	12.2219519999999\\
8443.09761024	12.9899519999999\\
8443.197059584	12.4395519999998\\
8443.301886464	16.2662400000008\\
8443.401334784	14.7146240000002\\
8443.49852288	11.90272\\
8443.599987456	13.3672960000004\\
8443.7	13.3798399999996\\
8443.79880704	12.1868799999993\\
8443.89829632	11.6761600000009\\
8444.002962944	16.3427840000004\\
8444.103027968	16.4078079999999\\
8444.201533952	14.9137919999994\\
8444.302164736	14.5443840000007\\
8444.401140736	13.5206400000006\\
8444.50573568	16.1154559999995\\
8444.610126848	13.5065599999998\\
8444.709522944	14.9027839999999\\
8444.808946432	15.3264639999998\\
8444.908378624	14.7584000000006\\
8445.00810624	12.4861440000004\\
8445.10737152	12.7513600000002\\
8445.206987264	15.3671680000007\\
8445.306239744	14.6196479999999\\
8445.405891072	14.2709759999998\\
8445.505446656	14.8264959999997\\
8445.604997888	14.3777279999995\\
8445.704323584	13.7034239999994\\
8445.804024064	14.4038400000009\\
8445.903735808	14.1155839999992\\
8446.003162624	12.5424640000001\\
8446.107513856	16.8936959999992\\
8446.206961408	15.3413120000005\\
8446.305958144	13.3381119999995\\
8446.41119744	13.5772159999997\\
8446.515635712	15.0156800000004\\
8446.614959616	16.3394559999997\\
8446.7101376	13.5173119999999\\
8446.813944576	16.3243519999996\\
8446.908438272	13.8181120000008\\
8447.0081216	16.5012480000005\\
8447.108009728	16.3896320000003\\
8447.206881536	16.2613760000004\\
8447.325574656	13.9545600000001\\
8447.40592256	15.3024000000005\\
8447.505757184	14.1368320000001\\
8447.610044416	16.4241920000004\\
8447.704309504	12.6894080000002\\
8447.809128448	17.5083520000007\\
8447.908302592	16.6824959999994\\
8448.008149504	16.5291519999992\\
8448.207027712	15.4076160000004\\
8448.30646784	14.8477440000006\\
8448.405660672	14.0405759999994\\
8448.51492864	16.3084799999997\\
8448.615104	15.4839040000006\\
8448.714124288	15.5041280000005\\
8448.809073408	13.4533119999996\\
8448.908514304	14.89408\\
8448.988164864	13.5447039999999\\
8449.107440384	13.8201599999993\\
8449.207138304	14.518016\\
8449.306137344	12.5173759999998\\
8449.40594688	12.3266559999993\\
8449.510130432	17.5101439999999\\
8449.609496576	15.8763519999993\\
8449.709327616	16.7073280000004\\
8449.809366272	15.7463040000002\\
8449.908129792	13.5096319999993\\
8450.008001792	15.3815040000009\\
8450.107014656	12.3944960000008\\
8450.206990848	13.3706239999992\\
8450.306054144	12.4341760000007\\
8450.406219008	12.5987839999998\\
8450.504566784	12.9464320000006\\
8450.605212672	14.5925119999993\\
8450.704250368	13.6302080000005\\
8450.804147712	12.5276159999994\\
8450.907980544	15.3605119999993\\
8451.0174528	14.8326400000005\\
8451.116808192	16.1879040000003\\
8451.217260288	15.6403200000004\\
8451.316057344	12.4372480000002\\
8451.415986176	14.3659520000001\\
8451.514843136	16.2229759999991\\
8451.620063488	25.4433279999994\\
8451.709019136	15.3989120000006\\
8451.808941568	15.3215999999993\\
8451.90781568	15.1956480000008\\
8452.007949568	16.3292160000001\\
8452.10709632	17.4763519999997\\
8452.216921088	17.3009920000004\\
8452.300745984	15.1257600000008\\
8452.435414784	14.7947519999998\\
8452.51467392	13.0536960000009\\
8452.614589696	12.9694720000007\\
8452.713922048	12.3020799999995\\
8452.818419456	16.7992319999994\\
8452.917997824	16.3775999999998\\
8453.01742464	16.8046080000004\\
8453.08691456	12.2944000000007\\
8453.191730944	15.1106560000007\\
8453.29102208	14.4020479999999\\
8453.3953472	12.7270399999998\\
8453.494929408	13.3091839999997\\
8453.60015616	17.5360000000001\\
8453.699144192	14.5241600000008\\
8453.798966016	16.3458559999999\\
8453.903071744	15.4516480000002\\
8454.003181056	16.5608960000009\\
8454.10204032	14.4202239999995\\
8454.222101504	15.4813439999998\\
8454.3008512	16.2309120000009\\
8454.40086016	15.2401919999993\\
8454.500097792	14.4775680000002\\
8454.604110592	14.490624\\
8454.698495232	16.8752640000002\\
8454.799177472	15.5573760000007\\
8454.898013952	17.3936639999993\\
8454.997860096	12.2398720000001\\
8455.096836352	14.2161919999999\\
8455.196092672	12.4725760000001\\
8455.301200896	16.5806080000002\\
8455.40608384	13.4638080000004\\
8455.499894272	15.2742400000006\\
8455.600757248	10.1370879999995\\
8455.703971584	13.3514240000004\\
8455.803922944	13.3027839999995\\
8455.907858176	14.2379519999995\\
8456.032933888	13.3137920000008\\
8456.112204544	13.5843839999998\\
8456.21216256	17.5424000000003\\
8456.315856896	17.2367360000007\\
8456.416065792	14.4455679999992\\
8456.510071296	16.4510719999998\\
8456.609468416	14.8482559999993\\
8456.703805184	13.1850240000003\\
8456.798727168	15.1070720000007\\
8456.892994816	12.3745280000003\\
8457.003011072	16.3909120000008\\
8457.106729728	16.1095679999999\\
8457.201335296	11.7150720000009\\
8457.301091584	12.4712959999997\\
8457.405976064	17.3560319999997\\
8457.485095168	14.4750079999994\\
8457.594098944	11.4787840000008\\
8457.704070144	15.4501120000004\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
8457.704070144	15.4501120000004\\
8457.804028928	14.4087039999995\\
8457.90811264	17.4924800000008\\
8458.013155072	21.5347199999997\\
8458.137123328	21.5032319999991\\
8458.2062528	14.6327039999996\\
8458.305869312	13.24928\\
8458.410276608	16.6563839999999\\
8458.609629952	17.0099200000004\\
8458.708953856	16.333568\\
8458.808957184	16.3371520000001\\
8458.907644672	14.0244480000001\\
8459.011889408	17.2692480000005\\
8459.112001792	15.3815040000009\\
8459.21220736	17.5871999999999\\
8459.306117376	12.4974079999993\\
8459.406078464	14.4583679999996\\
8459.504535552	13.9153920000008\\
8459.604382464	13.7623039999999\\
8459.69418496	12.5649919999996\\
8459.803972096	13.3519359999991\\
8459.907828992	16.2088960000001\\
8460.008032256	16.4119040000005\\
8460.101602304	12.9822719999993\\
8460.201642752	13.0227200000008\\
8460.30105216	12.4318719999992\\
8460.404930048	16.3100159999995\\
8460.504746752	16.1264640000009\\
8460.603628288	15.0082559999992\\
8460.70350976	14.8897280000001\\
8460.80276096	14.1406719999995\\
8460.902678784	16.0586239999993\\
8461.00163456	15.0144\\
8461.10155776	14.9375999999993\\
8461.21072256	24.1023999999998\\
8461.300679424	14.0592639999995\\
8461.399590144	12.9699839999994\\
8461.608717312	22.0971520000003\\
8461.698745344	12.1251840000004\\
8461.802656	16.0358400000005\\
8461.902575104	15.9549439999992\\
8462.001768704	15.1485439999997\\
8462.101628672	15.0085120000003\\
8462.200559104	13.9389439999995\\
8462.305051904	13.4318079999994\\
8462.404759808	12.139776\\
8462.504433664	11.8133760000001\\
8462.603692032	15.0720000000001\\
8462.69856	11.9398399999991\\
8462.802428416	15.8082560000003\\
8462.90261888	15.9987199999996\\
8463.006864384	20.244224\\
8463.106464512	19.8443520000001\\
8463.215984384	30.3641599999992\\
8463.305436416	14.8162560000001\\
8463.409981184	16.36096\\
8463.509161984	14.5418239999999\\
8463.608851712	16.2316800000008\\
8463.708192512	15.5722239999996\\
8463.80764416	15.0241279999991\\
8463.902845184	13.2249599999996\\
8464.001925376	15.3052160000007\\
8464.101414656	14.7944960000004\\
8464.200654592	15.0343680000005\\
8464.300519168	14.8989440000005\\
8464.399475712	13.8557440000004\\
8464.50463744	13.0170880000005\\
8464.608562688	12.9425919999994\\
8464.708037632	14.4174079999993\\
8464.807540992	14.9209599999995\\
8464.907648768	13.0286080000005\\
8465.006709248	13.0890240000008\\
8465.10588544	13.2654079999993\\
8465.205396736	15.7765120000004\\
8465.30043776	13.8176000000003\\
8465.399616512	13.9965439999996\\
8465.499545856	13.9256320000004\\
8465.598592256	12.9720319999997\\
8465.697906688	12.2864640000007\\
8465.797629696	12.0094719999997\\
8465.897008896	11.3889280000003\\
8466.001471488	14.8513280000006\\
8466.101454336	15.8341120000005\\
8466.200348416	14.7281920000005\\
8466.300658944	15.0387200000005\\
8466.399557376	13.9374079999998\\
8466.499428608	13.8083839999999\\
8466.598983168	13.3629440000004\\
8466.697825024	12.2047999999995\\
8466.797491712	11.8714880000007\\
8466.896933888	11.3139200000005\\
8467.001868288	16.2480639999994\\
8467.101582592	15.9623680000004\\
8467.200741888	14.1217280000001\\
8467.30046208	14.8418559999991\\
8467.39958784	13.9678719999993\\
8467.499855872	14.2356479999999\\
8467.598857728	13.2375040000006\\
8467.697992704	12.37248\\
8467.79767424	12.054016\\
8467.89706752	11.4475519999996\\
8468.001548288	15.9280639999997\\
8468.10149376	15.8735359999991\\
8468.200624896	15.0046719999991\\
8468.300545024	14.9248000000007\\
8468.384573696	15.9536640000006\\
8468.48403712	15.4168320000008\\
8468.583661056	15.0407680000008\\
8468.683569408	14.9493760000005\\
8468.782522112	13.9018240000005\\
8468.8824	13.7799680000007\\
8468.981694976	13.0746880000006\\
8469.081046016	12.4259839999995\\
8469.185557504	14.9373439999999\\
8469.285478144	14.8579840000002\\
8469.384697088	14.0769280000004\\
8469.483864832	12.2444799999994\\
8469.583762432	13.1422719999991\\
8469.683696896	13.0767360000009\\
8469.787905536	16.2851840000003\\
8469.887757056	15.1370239999997\\
8469.98676096	14.1406719999995\\
8470.085921792	12.3015680000008\\
8470.18587264	12.2524159999994\\
8470.285835776	13.2157439999992\\
8470.38479744	12.1774079999996\\
8470.483916544	11.2962559999996\\
8470.588887296	15.2670720000006\\
8470.688942336	15.3221119999998\\
8470.886970624	11.3505280000008\\
8470.991743232	16.1228800000008\\
8471.091610624	15.9905280000003\\
8471.190812416	15.1920640000008\\
8471.290797568	15.1774719999994\\
8471.389855488	14.2353920000005\\
8471.49417984	16.5598719999998\\
8471.593568768	15.9485440000008\\
8471.694020864	15.4007039999997\\
8471.793060352	14.440192\\
8471.89294464	14.3244799999993\\
8472.011856128	34.2361600000004\\
8472.091773184	13.1530239999993\\
8472.191033344	12.4131839999991\\
8472.294954752	16.3345919999992\\
8472.394582784	13.9624960000001\\
8472.493823232	13.2031999999999\\
8472.59399936	13.3790719999997\\
8472.692983808	12.3637760000001\\
8472.79286912	12.2490880000005\\
8472.896805888	16.1856000000007\\
8472.997054208	16.4341760000007\\
8473.095813376	13.1932159999997\\
8473.195582464	12.9623040000006\\
8473.299519488	15.8993919999994\\
8473.394482432	11.8622720000003\\
8473.498614784	15.9946240000008\\
8473.598555136	15.9349760000005\\
8473.697474816	12.8547839999992\\
8473.797704704	13.0844159999997\\
8473.901656576	16.0366080000003\\
8474.000996352	15.3761279999999\\
8474.085698816	16.0788479999992\\
8474.19540736	14.7873280000003\\
8474.295091968	13.4717440000004\\
8474.399845632	14.2256639999996\\
8474.504015616	13.3954560000002\\
8474.707634176	17.0140159999992\\
8474.807902976	16.2828800000007\\
8474.906818048	15.1979520000004\\
8475.006999808	16.3796480000001\\
8475.105890048	16.2700800000002\\
8475.205860608	17.2405760000001\\
8475.30502016	15.3999359999998\\
8475.405140224	14.5200640000003\\
8475.503955712	14.3354880000006\\
8475.608947712	16.3276800000003\\
8475.708132096	13.5119360000008\\
8475.807498752	12.8785919999991\\
8475.917033472	25.4133760000004\\
8476.006049024	15.4288639999995\\
8476.105956096	15.3359359999995\\
8476.2059008	14.2807040000007\\
8476.304579328	13.9591679999994\\
8476.404368896	12.7487999999994\\
8476.503927808	15.3075200000003\\
8476.598781952	12.1617920000008\\
8476.697725696	12.1054719999993\\
8476.802889984	14.2696959999994\\
8476.91197952	15.3592320000007\\
8477.006458112	13.8378240000002\\
8477.105718784	14.098688\\
8477.205858048	14.2379519999995\\
8477.304881408	13.2613120000005\\
8477.40934272	16.7226879999998\\
8477.524004864	15.3845760000004\\
8477.603897344	14.277376\\
8477.812812288	23.1920640000008\\
8477.90141568	12.7956479999993\\
8478.002038528	12.4183040000007\\
8478.105949696	16.3297280000006\\
8478.205844736	16.2245120000007\\
8478.304832512	15.2122880000006\\
8478.404164096	14.5438720000002\\
8478.50879488	13.1747840000007\\
8478.613849344	15.2291839999998\\
8478.813072128	14.4519679999994\\
8479.00640512	13.7848319999994\\
8479.105780224	16.1602559999992\\
8479.205901312	16.2810879999997\\
8479.309947136	15.3269760000003\\
8479.409505536	13.88544\\
8479.50920832	16.5880319999997\\
8479.609054464	13.4343680000002\\
8479.71286784	16.2475520000007\\
8479.911702016	15.0817279999992\\
8480.005666304	12.0460800000001\\
8480.126005504	12.3852800000004\\
8480.211091968	16.4718080000002\\
8480.30986496	16.2449919999999\\
8480.409582848	14.9626879999996\\
8480.618310144	25.6901120000002\\
8480.707881472	13.2613120000005\\
8480.808	13.3798399999996\\
8480.907092992	12.4728319999995\\
8481.010942976	17.322752\\
8481.110696192	17.0759679999992\\
8481.211107072	16.4869120000003\\
8481.309899776	15.2796159999998\\
8481.418785792	24.1656320000002\\
8481.51400704	21.3867520000003\\
8481.617933824	24.3135999999995\\
8481.72289536	21.2753919999996\\
8481.816832	14.2118399999999\\
8481.9170432	14.4230399999997\\
8482.015960576	13.3404159999991\\
8482.13592064	17.3004799999999\\
8482.214734592	12.1144320000003\\
8482.314777856	14.1575680000005\\
8482.39996288	17.3427200000006\\
8482.513684224	14.064128\\
8482.612988672	14.3685119999991\\
8482.713165568	15.5453440000001\\
8482.812053504	14.4332799999993\\
8483.001012736	13.39264\\
8483.115476736	15.85664\\
8483.215270912	15.6508159999994\\
8483.314810368	15.1902719999998\\
8483.413933056	14.3127039999999\\
8483.51366272	14.0426239999997\\
8483.633112064	16.4917760000008\\
8483.712918016	13.2979200000009\\
8483.817127168	17.5070720000003\\
8483.912030976	13.4108159999996\\
8483.99607808	15.4580480000004\\
8484.096026368	16.4062720000002\\
8484.194577664	13.9576319999996\\
8484.30988928	13.2692480000005\\
8484.41419392	16.5736959999995\\
8484.494199808	13.5797760000005\\
8484.593032192	14.4120320000002\\
8484.693191424	13.571328\\
8484.797222912	12.6026239999992\\
8484.89692288	12.3028479999994\\
8484.9961344	15.5143680000001\\
8485.095705088	15.0848000000005\\
8485.19508096	15.4608640000006\\
8485.300193024	15.5727360000001\\
8485.398992896	13.3729280000007\\
8485.49910784	15.487744\\
8485.618014464	16.3942399999996\\
8485.69750144	12.8814079999993\\
8485.80209408	16.4738560000005\\
8485.902029568	16.4096000000009\\
8486.001319168	14.6990079999996\\
8486.195155968	14.5359360000002\\
8486.304461568	24.8414720000001\\
8486.39907328	12.4531200000001\\
8486.498265344	13.6453120000006\\
8486.597927936	16.3077119999998\\
8486.697441792	13.8216960000009\\
8486.797067776	12.4474879999998\\
8486.902011904	17.3918720000001\\
8487.001024	15.4037759999992\\
8487.101005824	16.3855359999998\\
8487.200213248	15.5932159999993\\
8487.299953152	15.332864\\
8487.404111104	13.4909439999992\\
8487.508763648	17.1432960000002\\
8487.608016384	16.3962879999999\\
8487.707995136	17.3749759999992\\
8487.826872832	14.2528000000002\\
8487.9017664	12.1461760000002\\
8488.001086208	16.4661759999999\\
8488.100725248	16.1049600000006\\
8488.200091904	17.4717440000004\\
8488.299833088	14.2128639999992\\
8488.398432512	12.8125440000003\\
8488.498475776	12.8555520000009\\
8488.597964032	14.3436799999999\\
8488.707436032	22.8160000000007\\
8488.80179328	17.1729919999998\\
8488.902092544	15.4723840000006\\
8489.000904448	14.2842880000007\\
8489.10082048	14.2003199999999\\
8489.199958528	12.3384320000005\\
8489.299747072	13.1269119999997\\
8489.403951104	17.3309439999994\\
8489.602981376	15.3612799999992\\
8489.70270208	14.0820480000002\\
8489.807135488	15.5153919999993\\
8490.005907456	15.2872960000004\\
8490.105344	15.7240320000001\\
8490.205001216	15.3809920000003\\
8490.309714688	16.0947199999991\\
8490.40385664	12.2365439999994\\
8490.503652608	13.0324479999999\\
8490.603023616	12.403456\\
8490.702971392	12.3512320000009\\
8490.806785024	16.1648640000003\\
8490.906300928	15.6807680000002\\
8490.996169216	15.5491839999995\\
8491.105433344	14.8131840000005\\
8491.204873216	14.2530559999996\\
8491.304350464	13.7303040000006\\
8491.398986496	13.3665280000005\\
8491.522849536	12.2293759999993\\
8491.607803136	17.1829760000001\\
8491.70694272	16.3225600000005\\
8491.806988032	16.3678720000007\\
8491.9060544	16.4341760000007\\
8492.005901568	15.2814080000007\\
8492.100856064	14.2359039999992\\
8492.200089856	15.4698239999998\\
8492.309922048	24.3018240000001\\
8492.393793792	16.1735680000002\\
8492.512935168	17.3150719999994\\
8492.612558848	15.9385600000005\\
8492.712079104	15.4588160000003\\
8492.811991296	14.3710719999999\\
8492.921075456	15.4554879999996\\
8493.025516544	16.896256\\
8493.11993344	12.3133440000001\\
8493.219924992	13.3048319999998\\
8493.319070976	13.4507520000006\\
8493.428681984	15.0617600000005\\
8493.517906432	15.2862719999994\\
8493.617335808	15.7155839999996\\
8493.707218944	13.59872\\
8493.807121408	12.5012480000005\\
8493.910861824	16.2416639999992\\
8494.005881344	16.2611199999992\\
8494.099783424	15.1631359999992\\
8494.199952128	15.3320960000001\\
8494.29894144	14.3211520000004\\
8494.398861568	14.2415359999995\\
8494.498027776	13.4077440000001\\
8494.597911552	13.2912639999995\\
8494.682500096	12.8798719999995\\
8494.796699136	12.0788479999992\\
8494.906035456	21.4154240000007\\
8495.000935936	16.3159039999991\\
8495.09986944	15.2491520000003\\
8495.199842048	15.2220159999997\\
8495.298734336	14.1140479999995\\
8495.398938624	14.3185919999996\\
8495.497957888	13.3378560000001\\
8495.598096128	13.4758399999992\\
8495.697165312	12.5452800000003\\
8495.797005568	12.3852800000004\\
8495.90087936	16.2593280000001\\
8496.000576768	15.9567360000001\\
8496.099790592	15.1703039999993\\
8496.200014336	15.3943039999995\\
8496.298966272	14.3459839999996\\
8496.39875328	14.1332480000001\\
8496.497974272	13.3542400000006\\
8496.59799936	13.3790719999997\\
8496.69698944	12.3694080000005\\
8496.79650944	11.8891519999997\\
8496.900995072	16.3750400000008\\
8497.000991488	16.3714560000008\\
8497.100006912	15.3866240000007\\
8497.199920896	15.3008640000007\\
8497.298932992	14.3127039999999\\
8497.399015424	14.3953920000004\\
8497.498013184	13.3931520000006\\
8497.598130688	13.5103999999992\\
8497.697091328	12.4712959999997\\
8497.79649536	11.8750720000007\\
8497.9008064	16.1863680000006\\
8498.001051648	16.4316159999998\\
8498.099776768	15.1564799999996\\
8498.298945792	14.3255040000004\\
8498.39888384	14.2638079999997\\
8498.49811968	13.4996480000009\\
8498.696873216	12.2531839999992\\
8498.79634688	11.7265920000009\\
8498.900699136	16.0791040000004\\
8499.000485632	15.8655999999992\\
8499.084905984	12.2859520000002\\
8499.19988352	15.2634880000005\\
8499.298769408	14.14912\\
8499.399113472	14.4934400000002\\
8499.498017792	13.3977599999998\\
8499.597588736	12.9684479999996\\
8499.697238784	12.6187520000003\\
8499.79645056	11.8302719999992\\
8499.88112384	12.5038079999995\\
8499.98086656	12.2462720000003\\
8500.08507776	16.4577279999994\\
8500.184281344	15.6613120000002\\
8500.283904768	15.2844800000003\\
8500.383945984	15.3259519999992\\
8500.482716672	14.0963840000004\\
8500.697054464	12.434432\\
8500.786304768	15.6846079999996\\
8500.88575616	15.1360000000004\\
8500.984843264	13.2229119999993\\
8501.084857088	14.2369280000003\\
8501.184209408	13.5892480000002\\
8501.283797504	13.1773439999997\\
8501.38843392	15.8138880000006\\
8501.48809728	15.4769919999999\\
8501.593053184	20.4331519999996\\
8501.686889984	13.2697599999992\\
8501.786352128	13.7320959999997\\
8501.885785856	12.1656320000002\\
8501.9853696	11.7493759999998\\
8502.090006016	15.3858560000008\\
8502.189832192	15.2120319999995\\
8502.289114624	13.4945279999993\\
8502.388938496	13.3184000000001\\
8502.482992896	14.3726079999997\\
8502.588051712	13.431552\\
8502.687031296	14.4110079999991\\
8502.791188224	14.5681920000006\\
8502.890966784	15.3466879999996\\
8503.084603648	13.9834879999999\\
8503.183784448	12.1643519999998\\
8503.29387776	16.2575359999992\\
8503.393390336	15.7701120000002\\
8503.493017856	15.3978879999995\\
8503.592855296	13.2351999999992\\
8503.692077568	12.4574720000001\\
8503.796159744	16.5396479999999\\
8503.896048384	15.4280959999996\\
8503.995405824	15.7857280000007\\
8504.094824704	15.204608\\
8504.19426304	14.6429439999993\\
8504.293976064	12.3558400000002\\
8504.398054144	16.4339199999995\\
8504.497886208	15.2660479999995\\
8504.597856256	14.2359039999992\\
8504.697033216	15.4132480000007\\
8504.796174592	14.5543679999992\\
8504.89587456	13.2543999999998\\
8505.09995776	15.3374719999993\\
8505.19859072	13.9706879999994\\
8505.298552576	13.932288\\
8505.397841408	14.2213119999997\\
8505.49752192	12.9018880000003\\
8505.59695616	12.3358719999997\\
8505.69684992	12.2298879999998\\
8505.80095744	16.3371520000001\\
8505.901030912	16.4108799999995\\
8506.000086784	15.4667520000003\\
8506.100012544	15.3922559999992\\
8506.19887232	14.2522879999997\\
8506.299003904	14.3836159999992\\
8506.397984256	14.3641599999992\\
8506.49750528	12.8852480000005\\
8506.596771584	12.151296\\
8506.697062912	12.4428800000005\\
8506.801121536	16.5012480000005\\
8506.90090496	16.2849279999991\\
8506.999756544	15.1365119999991\\
8507.099383552	14.7632639999993\\
8507.19893632	14.316288\\
8507.29844864	13.8283520000005\\
8507.39787008	13.2500479999999\\
8507.497623296	13.0032640000009\\
8507.597089024	12.4687360000007\\
8507.697078016	12.4579840000006\\
8507.800829952	16.209664\\
8507.900951296	16.3312640000004\\
8507.999971584	15.3515520000001\\
8508.099798016	15.1777280000006\\
8508.198863104	14.2430719999993\\
8508.29835008	13.7297920000001\\
8508.398130176	13.5101439999999\\
8508.49755264	12.9326079999992\\
8508.597116416	12.4961280000007\\
8508.696987392	12.3673600000002\\
8508.800896512	16.2762239999993\\
8509.099967744	15.3474559999995\\
8509.19897216	14.3521280000004\\
8509.298372864	13.7525760000008\\
8509.397393152	12.7731199999998\\
8509.497152	12.5319679999993\\
8509.596936448	12.3161600000003\\
8509.696189952	11.5699199999999\\
8509.800916736	16.2964479999991\\
8509.901049088	16.4290560000009\\
8510.00011776	15.4977280000003\\
8510.09961472	14.9944319999995\\
8510.198871296	14.2512640000004\\
8510.298272256	13.6519680000001\\
8510.397970944	13.3509119999999\\
8510.497404416	12.7843840000005\\
8510.597084928	12.4646400000001\\
8510.69623808	11.6180480000003\\
8510.801134336	16.5140479999991\\
8510.90088192	16.2618880000009\\
8510.999819008	15.1989759999997\\
8511.099971328	15.3510399999996\\
8511.199077888	14.4578560000009\\
8511.298095616	14.47552\\
8511.38788608	14.265856\\
8511.497161984	13.5418879999997\\
8511.596687616	13.0672639999993\\
8511.696593408	12.9733120000001\\
8511.800915456	16.2951680000006\\
8511.901026816	16.4067840000007\\
8512.000005888	15.3858560000008\\
8512.099905536	15.2852480000001\\
8512.198821888	14.2018559999997\\
8512.298373888	13.7536\\
8512.397932288	13.3122559999993\\
8512.497536512	13.916416\\
8512.597142784	12.5224959999996\\
8512.681925376	12.3051520000008\\
8512.795728896	12.1088\\
8512.895961088	12.3409919999995\\
8513.000023808	15.4037759999992\\
8513.1000192	15.3989120000006\\
8513.198875136	15.25504\\
8513.298212864	14.5927680000004\\
8513.397870848	14.2507519999999\\
8513.497415168	13.7950720000008\\
8513.596556032	12.9356800000005\\
8513.695958784	12.3386879999998\\
8513.795875328	12.2552319999995\\
8513.901011968	16.391936\\
8514.099901952	16.2816000000003\\
8514.198857984	14.2379519999995\\
8514.298305536	14.6854399999993\\
8514.39772288	14.1027840000006\\
8514.497485824	13.8657280000007\\
8514.597009152	13.3888000000006\\
8514.696215808	12.5957120000003\\
8514.795924224	12.3041279999998\\
8514.899829248	16.2091519999994\\
8514.999797248	16.1771520000002\\
8515.099766272	16.1459200000008\\
8515.183675904	15.0558720000008\\
8515.283843328	15.2230400000008\\
8515.382938112	14.3180799999991\\
8515.497211904	13.5918079999992\\
8515.597111808	13.4914559999997\\
8515.680824576	12.2045440000002\\
8515.78588928	16.2690559999992\\
8515.885021696	15.4014719999996\\
8515.984781568	14.1614079999999\\
8516.08441216	13.7919999999995\\
8516.183881216	14.2609919999995\\
8516.284079104	13.458944\\
8516.38292864	12.3084799999997\\
8516.487116544	16.496384\\
8516.584573952	13.9537920000002\\
8516.686235136	13.6148479999993\\
8516.785833472	13.2134399999995\\
8516.890204928	16.5847040000008\\
8516.9848704	12.2501119999997\\
8517.088797696	16.1776640000007\\
8517.188204288	15.5840000000007\\
8517.287954688	15.3346560000009\\
8517.387927552	13.3073920000006\\
8517.486919424	12.2992639999993\\
8517.584833792	9.21369600000071\\
8517.691029248	16.4090880000003\\
8517.789928704	15.3085439999995\\
8517.889821184	15.201024\\
8517.989423104	13.8027519999996\\
8518.088883968	12.2639359999994\\
8518.188821248	12.2009600000001\\
8518.292989184	15.3689599999998\\
8518.39285504	15.2348160000001\\
8518.491975936	15.355904\\
8518.584877056	8.25702400000046\\
8518.690782464	13.1622399999997\\
8518.790746112	13.1258880000005\\
8518.895073024	16.4528640000008\\
8518.995041536	15.4214400000001\\
8519.093876224	14.2561280000009\\
8519.193277696	13.6576000000005\\
8519.292944384	13.3242879999998\\
8519.39287552	13.2551679999997\\
8519.491955968	12.3358719999997\\
8519.596705792	15.0855680000004\\
8519.691633664	10.013696\\
8519.795545856	13.9256320000004\\
8519.894463488	12.8432639999992\\
8519.994416384	12.7961599999999\\
8520.094009856	12.3896320000003\\
8520.193323008	11.7030400000003\\
8520.29805184	14.4317439999995\\
8520.3976512	14.0311039999997\\
8520.497132288	13.5121920000001\\
8520.585515776	12.8957439999995\\
8520.695904256	12.2841599999992\\
8520.795270912	11.6508159999994\\
8520.89986944	16.2493439999998\\
8520.999915008	16.2949119999994\\
8521.09890816	15.2878079999991\\
8521.198694144	15.0740480000004\\
8521.298210816	14.5907200000001\\
8521.397924608	14.3045120000006\\
8521.496804864	13.1847679999992\\
8521.596104448	12.4840960000001\\
8521.6925184	8.89830400000028\\
8521.795260416	11.6403200000004\\
8521.899887872	16.2677760000006\\
8521.999670528	16.050432\\
8522.099043072	15.4227200000005\\
8522.198978816	15.3587200000002\\
8522.297915136	14.2950400000009\\
8522.397801472	14.1813760000005\\
8522.497006336	13.3862399999998\\
8522.596071424	12.4510719999998\\
8522.695802112	12.1820160000007\\
8522.795456	11.8359039999996\\
8522.885044224	12.4241920000004\\
8523.024318976	12.6986240000006\\
8523.10888448	12.2641920000005\\
8523.218360576	15.7404160000006\\
8523.313204224	13.5841280000004\\
8523.4171456	16.5253119999998\\
8523.511915264	12.2951680000006\\
8523.612009728	14.3895040000007\\
8523.716141568	17.5214080000005\\
8523.815374592	16.7544319999997\\
8523.904833024	15.2127999999993\\
8523.999078656	11.4585599999991\\
8524.103719424	15.0993920000001\\
8524.203691776	16.0716799999991\\
8524.303010816	15.3904640000001\\
8524.402903808	15.2837120000004\\
8524.502070272	14.4501760000003\\
8524.601492224	13.8721280000009\\
8524.70091264	13.2925439999999\\
8524.800122368	12.5020160000004\\
8524.899888896	13.268736\\
8524.999842816	16.2227199999998\\
8525.098861312	15.2409599999992\\
8525.198900224	15.2801280000003\\
8525.297893888	14.273792\\
8525.39792896	14.3088640000005\\
8525.49681152	13.1914240000006\\
8525.596448768	12.8284160000003\\
8525.695777536	12.1574400000009\\
8525.800086272	16.4661759999999\\
8525.899829504	16.2094080000006\\
8525.999811584	16.1914880000004\\
8526.084048384	14.4284160000007\\
8526.19873664	15.1165440000004\\
8526.327870464	12.2503680000009\\
8526.406801152	16.1809919999996\\
8526.501764352	12.1441279999999\\
8526.606107392	16.4874240000008\\
8526.705338624	15.7183999999997\\
8526.809844992	20.224768\\
8526.90475648	15.1362559999998\\
8527.003536384	13.9161600000007\\
8527.103810048	15.1900160000005\\
8527.202360064	15.739904\\
8527.296934912	13.3148160000001\\
8527.396589824	12.969728\\
8527.496505344	12.8852480000005\\
8527.595608576	11.9882240000006\\
8527.695987456	12.3673600000002\\
8527.805001728	21.3816320000005\\
8527.89989376	16.2736640000003\\
8527.998362368	14.7422719999995\\
8528.098297856	14.6775039999993\\
8528.197513984	13.8938880000005\\
8528.29734016	13.7200639999992\\
8528.396414976	12.7948799999995\\
8528.49688704	13.2669440000009\\
8528.595767296	12.1469440000001\\
8528.705153792	21.5336960000004\\
8528.799866624	16.2465279999997\\
8528.899793664	16.1735680000002\\
8528.998980608	15.3605119999993\\
8529.098913536	15.2931840000001\\
8529.198271232	14.6511360000004\\
8529.29741568	13.7955839999995\\
8529.396663552	13.0434559999994\\
8529.49684736	13.2272639999992\\
8529.595836928	12.2165760000007\\
8529.695786752	12.1666559999994\\
8529.799925248	16.3051520000008\\
8529.89989248	16.2723839999999\\
8529.998786304	15.1662080000006\\
8530.098408448	14.7880960000002\\
8530.197759488	14.1393919999991\\
8530.297454592	13.8344959999995\\
8530.396942336	13.3222399999995\\
8530.496419328	12.7992319999994\\
8530.595969792	12.34944\\
8530.69600384	12.3837440000007\\
8530.7998272	16.2071039999992\\
8530.914020864	30.4007679999995\\
8530.983759872	15.1395840000005\\
8531.08391936	15.2993279999992\\
8531.182435328	12.8151039999993\\
8531.282730496	14.1102080000001\\
8531.381759232	13.1391999999996\\
8531.481497088	12.8768\\
8531.580894464	12.2741760000008\\
8531.685840128	15.2199679999994\\
8531.78495744	14.3372799999997\\
8531.894125056	23.5048960000004\\
8531.983814656	13.1944960000001\\
8532.083790848	13.1706880000002\\
8532.18271232	12.0921600000001\\
8532.282916864	12.2967040000003\\
8532.386820096	14.2000640000006\\
8532.486981376	14.3610879999997\\
8532.585613056	12.9930239999994\\
8532.685347328	11.7271039999996\\
8532.785078784	12.4587520000005\\
8532.884056832	11.4367999999995\\
8532.989007616	14.3874560000004\\
8533.09826944	23.6492799999996\\
8533.187790336	13.1701759999996\\
8533.287797504	12.1774079999996\\
8533.386893568	12.2734079999991\\
8533.487056896	12.4367359999997\\
8533.590804736	16.1845759999997\\
8533.690878208	14.25792\\
8533.790063616	13.4435840000006\\
8533.88961152	12.9912320000003\\
8533.998925824	21.3058560000009\\
8534.088882176	12.2621440000003\\
8534.193001216	16.3809280000005\\
8534.293044992	16.4249600000003\\
8534.391956736	14.3365119999999\\
8534.501897472	23.2773120000002\\
8534.596065024	16.4449280000008\\
8534.694806016	15.1859199999999\\
8534.794646016	15.02592\\
8534.89420416	14.5838079999994\\
8534.989244416	16.6241279999995\\
8535.089117696	12.4976640000004\\
8535.192853504	13.2334080000001\\
8535.302948096	21.3278719999998\\
8535.396732672	15.1124479999999\\
8535.4968512	15.2309760000007\\
8535.5959552	15.3349120000003\\
8535.704843776	12.2234879999996\\
8535.829648384	15.0282239999997\\
8535.90992256	16.3023360000007\\
8536.112790016	20.1699840000001\\
8536.208149504	12.5291519999992\\
8536.3118848	16.2647039999993\\
8536.421924096	28.3038720000004\\
8536.501837568	16.2173440000006\\
8536.616105216	22.4849919999997\\
8536.71471232	20.0921600000001\\
8536.804462848	12.8427520000005\\
8536.90901632	15.3960960000004\\
8537.019127552	25.5073279999997\\
8537.107998464	17.3783039999998\\
8537.202901504	13.2812799999992\\
8537.3068736	16.2534400000004\\
8537.402075136	13.4551040000006\\
8537.505908224	16.2880000000005\\
8537.605896192	16.2762239999993\\
8537.704807936	14.1877760000007\\
8537.805167616	14.5474560000002\\
8537.908818432	17.1983359999995\\
8538.028407296	13.7871360000008\\
8538.107857664	15.2376320000003\\
8538.207976448	16.3563520000007\\
8538.306939392	14.3193599999995\\
8538.406854912	14.23488\\
8538.60700928	19.3891839999997\\
8538.70490112	14.2809600000001\\
8538.809438208	14.8180479999992\\
8538.908460032	12.8399360000003\\
8539.008795136	13.1750400000001\\
8539.10733824	12.7180800000006\\
8539.21323904	17.6186880000005\\
8539.321882624	17.2623359999998\\
8539.49552512	14.9050879999995\\
8539.60736384	10.7435519999999\\
8539.720041984	14.4217599999993\\
8539.840129536	13.509376\\
8539.923926784	17.3066240000007\\
8540.009117184	13.4970880000001\\
8540.10812544	14.5052159999996\\
8540.208215808	14.5955840000006\\
8540.321763072	15.1429119999993\\
8540.42165376	13.0337280000003\\
8540.521023232	13.4031360000008\\
8540.607565568	12.9454079999996\\
8540.724685056	12.0647680000002\\
8540.90899072	16.3706880000009\\
8541.017883136	12.2629120000001\\
8541.117347328	14.7271679999994\\
8541.222988288	17.3680640000002\\
8541.31683712	13.2170239999996\\
8541.406865152	14.2451199999996\\
8541.506075904	13.4556159999993\\
8541.621017088	14.3969280000001\\
8541.740028672	14.4084480000001\\
8541.81437312	11.7529599999998\\
8541.918792704	15.1726080000008\\
8542.018184192	12.5639680000004\\
8542.11782272	16.2024959999999\\
8542.207775744	15.1554560000004\\
8542.296735744	14.1155839999992\\
8542.39617536	13.5552000000007\\
8542.495776256	13.1560960000006\\
8542.59503616	12.4159999999993\\
8542.709712128	22.0920320000005\\
8542.804378624	15.7583360000008\\
8542.898918912	16.2987520000006\\
8543.102725888	20.1057280000005\\
8543.197528832	14.9086719999996\\
8543.296879104	14.2589439999992\\
8543.391094016	13.4737920000007\\
8543.495893248	13.2730879999999\\
8543.59519104	12.5708799999993\\
8543.6948736	12.2534400000004\\
8543.804077824	21.4576639999996\\
8543.89874048	16.12032\\
8543.998862592	16.2424319999991\\
8544.097866752	14.2464\\
8544.1977472	15.1270399999994\\
8544.296764672	14.1445120000008\\
8544.396221696	13.6015360000001\\
8544.495926272	13.3061120000002\\
8544.59510528	12.4851199999994\\
8544.694823168	12.2030080000004\\
8544.794272256	11.6520959999998\\
8544.898848256	16.2280960000007\\
8544.998648832	16.0286720000004\\
8545.097969408	15.3492480000004\\
8545.197975296	15.3551360000001\\
8545.296509696	13.8895360000006\\
8545.396095488	13.4753280000004\\
8545.495730944	13.1107840000004\\
8545.595247104	12.6269439999996\\
8545.694436608	11.8164479999996\\
8545.799809792	17.1896319999996\\
8545.898755072	16.1349119999995\\
8545.999020544	16.4003840000005\\
8546.097919744	15.2995840000003\\
8546.197844224	15.224064\\
8546.296812032	14.1918719999994\\
8546.381663488	13.0434559999994\\
8546.480853248	12.2329599999994\\
8546.580832256	12.2119679999996\\
8546.684790784	16.170752\\
8546.784381696	14.7614720000001\\
8546.883830528	14.2103040000002\\
8546.983768576	14.1483520000002\\
8547.082738688	13.1187200000004\\
8547.183082496	13.4622720000007\\
8547.282084096	12.4638720000003\\
8547.381424128	11.8039040000003\\
8547.485428224	14.8080640000007\\
8547.585247744	12.6277119999995\\
8547.684877056	13.2569600000006\\
8547.784185088	12.5647360000003\\
8547.88387712	12.2570240000005\\
8547.983056384	11.4360319999996\\
8548.087983104	16.3630080000003\\
8548.187760128	16.1400319999993\\
8548.286865408	13.2454400000006\\
8548.386689536	13.0693119999996\\
8548.486097152	12.476928\\
8548.590187264	15.5671039999997\\
8548.68992256	16.3023360000007\\
8548.789591296	15.9713279999996\\
8548.888926976	14.3068160000003\\
8548.988319488	12.6991359999993\\
8549.087747072	12.1269759999996\\
8549.192098816	15.4785279999996\\
8549.291843584	16.2234879999996\\
8549.396083968	20.4638720000003\\
8549.490381056	13.7610239999995\\
8549.584558848	15.9385600000005\\
8549.714610432	36.9902079999993\\
8549.794077184	15.4570239999994\\
8549.893754112	15.1339520000001\\
8549.992991232	15.3712639999994\\
8550.092922624	15.3024000000005\\
8550.191776256	13.1560960000006\\
8550.2917376	13.11744\\
8550.395984896	15.3646079999999\\
8550.49590528	15.2852480000001\\
8550.584886784	12.2667519999995\\
8550.694756864	14.1368320000001\\
8550.793659904	13.0398719999994\\
8550.893634048	13.0137599999998\\
8550.99302272	12.4026880000001\\
8551.097353216	14.7330559999991\\
8551.19668352	14.0633600000001\\
8551.296575744	13.9555839999994\\
8551.395831296	13.2111359999999\\
8551.495970816	13.3506560000005\\
8551.594335488	11.7153280000002\\
8551.684599808	14.9795840000006\\
8551.798850304	16.2301439999992\\
8551.897979648	15.3594880000001\\
8551.997669376	15.0492159999994\\
8552.181845504	12.2252800000006\\
8552.296736512	14.1163519999991\\
8552.395697664	13.0775040000008\\
8552.495892992	13.2728320000006\\
8552.584982016	14.3618559999995\\
8552.694937856	16.3176960000001\\
8552.788917504	16.2974720000002\\
8552.903879936	23.2596479999993\\
8552.982921728	13.3015039999991\\
8553.097339136	14.7189760000001\\
8553.196768	14.1478399999996\\
8553.296644096	14.0239359999996\\
8553.405893888	23.2737280000001\\
8553.495404288	12.7841279999993\\
8553.585003008	15.3830400000006\\
8553.693792512	11.1723519999996\\
8553.798850048	16.2298879999998\\
8553.898011904	15.3917440000005\\
8553.997759488	15.1393279999993\\
8554.097233408	14.6132479999997\\
8554.2068736	24.2534400000004\\
8554.296842752	14.2225920000001\\
8554.395781376	13.1612160000004\\
8554.495207936	12.5877760000003\\
8554.594667264	12.0471039999993\\
8554.684099328	12.4792319999997\\
8554.798889728	16.2695679999997\\
8554.89789568	15.2755199999992\\
8555.002836736	20.2165760000007\\
8555.097396992	14.7768319999996\\
8555.19680256	14.1823999999997\\
8555.306832128	24.2119679999996\\
8555.39596928	13.3491200000008\\
8555.495553024	12.9328640000003\\
8555.594766336	12.1461760000002\\
8555.683893504	12.2734079999991\\
8555.798929152	16.3089920000002\\
8555.897646848	15.0266879999999\\
8555.997728	15.1078400000006\\
8556.09726464	14.6444800000008\\
8556.19686272	14.2425600000006\\
8556.29702912	14.4089600000007\\
8556.395771648	13.1514879999995\\
8556.495231488	12.6113280000009\\
8556.59465472	12.0345600000001\\
8556.68432896	11.7086720000007\\
8556.7988352	16.2150399999991\\
8556.898190848	15.5706879999998\\
8556.997923584	15.3034239999997\\
8557.097246464	14.6263039999994\\
8557.196752896	14.1327359999996\\
8557.296657664	14.0375039999999\\
8557.385881856	13.2618239999993\\
8557.495123968	12.5038079999995\\
8557.584702976	14.0828160000001\\
8557.694135808	11.5156480000005\\
8557.798861312	16.2411520000005\\
8557.89800832	15.3881600000004\\
8558.002372864	19.7527040000004\\
8558.09745152	14.8313600000001\\
8558.196885504	14.2653439999995\\
8558.296867584	14.2474239999992\\
8558.395842304	13.2221439999994\\
8558.495206656	12.5864959999999\\
8558.594671872	12.0517120000004\\
8558.699930368	17.3102080000008\\
8558.798960128	16.3399680000002\\
8558.898367744	15.7475840000006\\
8558.997890816	15.2706560000006\\
8559.097452544	14.8323839999994\\
8559.196910336	14.2901760000004\\
8559.29570304	13.0828799999999\\
8559.395849728	13.2295680000007\\
8559.494826496	12.2063359999993\\
8559.604836608	22.2164479999992\\
8559.683796992	12.1768960000009\\
8559.798979072	16.3589119999997\\
8559.898025472	15.4053120000008\\
8559.997894912	15.2747519999994\\
8560.096399872	13.7797119999996\\
8560.186401536	14.7814400000007\\
8560.295815168	13.1950080000006\\
8560.3953216	12.7014400000007\\
8560.494746112	12.1259520000003\\
8560.5946752	12.0550399999993\\
8560.69893376	16.3135999999995\\
8560.798803456	16.1832959999992\\
8560.897664256	15.0440959999996\\
8560.997921024	15.3008640000007\\
8561.0968	15.1797760000009\\
8561.19669888	14.0787199999995\\
8561.295893248	13.2730879999999\\
8561.395377664	12.7575039999992\\
8561.4948864	12.2662400000008\\
8561.594605824	11.9856639999998\\
8561.69903872	16.4185600000001\\
8561.798924288	16.3041279999998\\
8561.897786368	15.1662080000006\\
8561.982797824	14.1775359999992\\
8562.081719808	13.0997759999991\\
8562.181517824	12.8977919999998\\
8562.286070272	16.4500480000006\\
8562.3853504	15.7301759999991\\
8562.484687616	16.0673279999992\\
8562.584855552	16.2352640000008\\
8562.683833856	15.2138240000004\\
8562.783751936	14.1317120000003\\
8562.882931712	12.3115519999992\\
8562.982956032	12.3358719999997\\
8563.091968256	21.3480959999997\\
8563.186257664	15.6375040000003\\
8563.285387008	12.7669760000008\\
8563.390696448	12.0762880000002\\
8563.489831424	15.2112639999996\\
8563.594496256	15.876096\\
8563.723824896	23.2048639999994\\
8563.803790336	22.1701119999998\\
8563.892876288	15.2560639999992\\
8563.992846592	15.2266240000008\\
8564.091853056	14.2328319999997\\
8564.19116928	13.5490559999998\\
8564.29024512	12.6248959999994\\
8564.3949376	15.3172479999994\\
8564.494893056	15.2729600000002\\
8564.594157312	14.5372160000006\\
8564.69387136	16.2511360000008\\
8564.788298752	12.678656\\
8564.887673344	12.0532480000002\\
8565.091790592	14.1703679999991\\
8565.196156672	12.5365760000004\\
8565.305990144	22.3700480000007\\
8565.400928512	16.3084799999997\\
8565.499878656	17.2584960000004\\
8565.599817472	16.1971200000007\\
8565.698806528	15.1864320000004\\
8565.798677504	15.0574080000006\\
8565.897644544	14.0244480000001\\
8565.997765376	13.1453440000005\\
8566.1018368	17.2165120000009\\
8566.206736384	22.1163519999991\\
8566.30093568	17.3155839999999\\
8566.390422272	14.8021759999992\\
8566.499769856	13.1496960000004\\
8566.599686656	13.0664959999995\\
8566.788381184	12.7610879999993\\
8566.902763776	14.1437440000009\\
8567.017196288	24.5759999999991\\
8567.101926656	14.3065600000009\\
8567.201416448	12.7964159999992\\
8567.300848128	13.2277759999997\\
8567.40002816	12.4080639999993\\
8567.52512384	15.503616\\
8567.599962368	13.342208\\
8567.703706368	16.0862720000005\\
8567.788491264	11.8712319999995\\
8567.90289408	15.2739839999995\\
8568.001884672	17.2646399999994\\
8568.101738752	16.1185280000009\\
8568.20133632	16.7162879999996\\
8568.300864256	15.2440320000005\\
8568.499420672	13.800448\\
8568.59932928	13.7090559999997\\
8568.688909312	15.2890879999995\\
8568.798915328	13.2951040000007\\
8568.897768448	12.1484799999998\\
8569.001923584	16.3033599999999\\
8569.101855744	16.2355200000002\\
8569.202058496	16.4382719999994\\
8569.300823552	15.2033279999996\\
8569.40081664	16.1966080000002\\
8569.499949568	14.3293439999998\\
8569.5998912	14.2709759999998\\
8569.698852608	14.2325760000003\\
8569.79879552	13.1752959999994\\
8569.897632768	12.0128000000004\\
8570.001993984	16.3737600000004\\
8570.106618368	14.9982720000007\\
8570.305395968	12.775936\\
8570.40483712	14.2169599999997\\
8570.50476416	13.1438080000007\\
8570.603362816	11.7427200000002\\
8570.704	13.3798399999996\\
8570.803014656	12.3944960000008\\
8570.902876928	12.2567679999993\\
8571.006774784	16.1546240000007\\
8571.127039232	14.4192000000003\\
8571.201001728	16.3816960000004\\
8571.3007872	14.1670400000003\\
8571.40987136	15.2512000000006\\
8571.505172736	13.5523840000005\\
8571.608947712	16.3276800000003\\
8571.708380672	14.7604480000009\\
8571.8081024	15.4823680000009\\
8571.907972608	15.3525759999993\\
8572.016946944	24.3266559999993\\
8572.111350528	15.7304320000003\\
8572.205832448	14.2123520000005\\
8572.305647872	16.0276479999993\\
8572.404946176	15.3259519999992\\
8572.504874496	15.2542720000001\\
8572.60901248	17.3923840000007\\
8572.723580928	28.9607680000008\\
8572.813060096	15.4398720000008\\
8572.908048384	15.4283520000008\\
8573.012053248	17.4330879999998\\
8573.13213056	13.5103999999992\\
8573.205988608	12.3683839999994\\
8573.305514752	12.8947200000002\\
8573.404914688	13.2945920000002\\
8573.505047808	13.4274559999994\\
8573.603994112	13.3739519999999\\
8573.693855744	12.2357759999995\\
8573.807949056	16.3289600000007\\
8573.9081344	14.5141760000006\\
8574.011910144	16.2900480000008\\
8574.086839808	13.2195840000004\\
8574.190809344	17.1891199999991\\
8574.301187584	14.5674240000008\\
8574.41004032	16.4200959999998\\
8574.524257536	23.6375040000003\\
8574.713309696	14.6895359999999\\
8574.80754048	12.9203199999993\\
8574.937079552	15.4595840000002\\
8575.017302272	14.6821120000004\\
8575.127028224	13.4079999999994\\
8575.221217536	14.5973759999997\\
8575.320729088	14.1089279999997\\
8575.4199616	15.3415679999998\\
8575.509677312	13.0572800000009\\
8575.614047488	15.4273279999998\\
8575.719059456	16.4392960000005\\
8575.812868864	14.2487039999996\\
8575.902944256	13.3240320000004\\
8576.031772672	13.1525120000006\\
8576.106279168	12.6589440000007\\
8576.201037056	14.4168960000006\\
8576.300859904	16.2396160000008\\
8576.399981056	16.36096\\
8576.500100352	16.4802560000007\\
8576.598830592	15.2102400000003\\
8576.69839872	14.7786240000005\\
8576.797770752	14.1506559999998\\
8576.887508224	13.8880000000008\\
8576.9965248	13.9046400000007\\
8577.096888832	15.2686080000003\\
8577.180763136	12.1431040000007\\
8577.28057856	11.9582719999999\\
8577.389792	16.1717759999992\\
8577.499747584	24.1272320000007\\
8577.598763264	24.1431040000007\\
8577.693961984	18.3416319999997\\
8577.787768064	13.1479039999995\\
8577.892921856	16.3015680000008\\
8577.991679744	16.0593919999992\\
8578.097102848	22.4826880000001\\
8578.190819072	16.1989119999998\\
8578.285241856	11.6218879999997\\
8578.38947072	12.8504319999993\\
8578.4941888	16.5688320000008\\
8578.593793024	14.172928\\
8578.689021696	6.4015359999994\\
8578.797912576	13.2922880000006\\
8578.897434624	12.8145920000006\\
8578.996384256	12.7641600000006\\
8579.1307712	16.1510400000006\\
8579.215796992	17.1768319999992\\
8579.315017216	17.396992\\
8579.409952	17.3319680000004\\
8579.513781504	15.1613440000001\\
8579.60876928	14.14912\\
8579.712873728	16.2534400000004\\
8579.807811328	14.1913600000007\\
8579.902683904	16.0637439999991\\
8579.99670144	13.0813440000002\\
8580.101897216	16.2769919999992\\
8580.200819456	16.1994240000004\\
8580.319815168	17.1950080000006\\
8580.399851776	13.2316159999991\\
8580.493991936	16.3719679999995\\
8580.589030144	12.4101119999996\\
8580.694069504	16.4492800000007\\
8580.79277568	15.1554560000004\\
8580.892860672	15.2404480000005\\
8580.991756288	14.1363199999996\\
8581.100411904	20.7918079999999\\
8581.195699456	16.0793599999997\\
8581.295061248	14.4412159999993\\
8581.3945536	13.9333119999992\\
8581.493785088	14.164992\\
8581.593762816	14.1427199999998\\
8581.693041664	12.4216319999996\\
8581.792859648	12.2396160000008\\
8581.996832	16.2119679999996\\
8582.096054016	14.4337919999998\\
8582.195538944	13.9189760000008\\
8582.294768896	13.1486719999994\\
8582.394577152	12.9569279999996\\
8582.493916416	12.2961919999998\\
8582.593366528	11.7463040000002\\
8582.698038016	16.4180479999995\\
8582.79770624	16.0860159999993\\
8582.89196032	13.3401599999997\\
8582.99678336	15.1631359999992\\
8583.095818752	14.1985280000008\\
8583.194777088	13.1571199999998\\
8583.294463232	12.8430079999998\\
8583.394529536	12.9093119999998\\
8583.494017792	12.3975680000003\\
8583.59324288	11.6226559999996\\
8583.698038784	16.4188159999994\\
8583.797882624	16.2623999999996\\
8583.89684608	15.2258559999991\\
8583.996802816	15.1825919999992\\
8584.0959936	14.3733759999996\\
8584.195014144	13.3941759999998\\
8584.49392128	12.3010560000002\\
8584.59349888	11.8786560000008\\
8584.697864448	16.2444799999994\\
8584.79769728	16.0770560000001\\
8584.896873984	15.2537599999996\\
8584.996822272	15.2020479999992\\
8585.095964672	14.3444479999998\\
8585.19529088	13.6709119999996\\
8585.294528256	12.9080319999994\\
8585.394626048	13.0058239999998\\
8585.493833216	12.2129920000007\\
8585.593270272	11.6500479999995\\
8585.697836032	16.2160640000002\\
8585.798060288	16.4400640000003\\
8585.896675072	15.0548479999998\\
8585.99591424	14.2940159999998\\
8586.095824896	14.2046719999998\\
8586.195107584	13.4876160000003\\
8586.294738688	13.1184639999992\\
8586.394121984	12.5017599999992\\
8586.498877184	15.2570880000003\\
8586.593327616	11.7073920000003\\
8586.697805824	16.1858560000001\\
8586.797998848	16.3786240000009\\
8586.881899264	13.2792320000008\\
8586.996297984	14.6777600000005\\
8587.095826944	14.2067200000001\\
8587.195006976	13.3870079999997\\
8587.294990592	13.3703679999999\\
8587.393805824	12.1856000000007\\
8587.493510656	11.8904320000001\\
8587.593447424	11.8271999999997\\
8587.698003968	16.384\\
8587.79820672	16.5864959999999\\
8587.887032832	13.4126080000005\\
8587.996210432	14.5902079999996\\
8588.095956736	14.3365119999999\\
8588.195124992	13.505024\\
8588.294799872	13.1796479999994\\
8588.394185472	13.5651839999991\\
8588.493877248	13.257216\\
8588.593316096	12.6958080000004\\
8588.697839104	16.2191359999997\\
8588.792415744	11.7957119999992\\
8588.896615936	14.9957119999999\\
8588.996141056	14.5208320000002\\
8589.095977984	14.3577600000008\\
8589.195091712	14.4716800000006\\
8589.294701056	13.0808319999996\\
8589.394127872	13.5075840000009\\
8589.493411072	12.7910400000001\\
8589.592839936	12.2196480000002\\
8589.697746432	16.1264640000009\\
8589.792849408	12.2293759999993\\
8589.896762112	16.1418240000003\\
8589.996250112	14.6298879999995\\
8590.095663104	15.0428159999992\\
8590.294859008	14.2389760000005\\
8590.393993984	13.3736960000006\\
8590.493927168	13.3071359999994\\
8590.593070848	12.4505599999993\\
8590.698008064	16.3880960000006\\
8590.797702144	16.0819200000005\\
8590.901655552	17.0355199999995\\
8591.001348864	12.7285759999995\\
8591.110770432	16.1502720000008\\
8591.204685568	13.0654720000002\\
8591.3093312	13.711104\\
8591.433556992	14.9368319999994\\
8591.513460736	12.8407040000002\\
8591.612321536	13.7013760000009\\
8591.712287232	15.6669440000005\\
8591.826481152	30.8610559999997\\
8591.911764992	15.1447040000003\\
8592.005759488	12.1392639999995\\
8592.095724544	13.1043840000002\\
8592.194616832	12.9968640000006\\
8592.300054016	16.4339199999995\\
8592.404019968	14.3997440000003\\
8592.49870848	12.0883200000007\\
8592.597897216	12.2769919999992\\
8592.688002816	14.3825919999999\\
8592.801714688	16.0944639999998\\
8592.89664128	13.0211839999993\\
8593.00566784	20.0476159999998\\
8593.085863936	13.2439040000008\\
8593.189874688	16.2544639999996\\
8593.289802496	15.1823359999999\\
8593.388855552	16.2355200000002\\
8593.489085184	15.4649599999993\\
8593.587944704	14.3244799999993\\
8593.786437632	12.8176640000001\\
8593.886898944	13.2787200000002\\
8593.990708992	15.0886399999999\\
8594.090747136	12.1269759999996\\
8594.209821952	14.2016000000003\\
8594.289320704	12.7006720000008\\
8594.393742336	14.1219839999994\\
8594.493729536	16.1095679999999\\
8594.592890624	14.2704639999993\\
8594.69753344	15.9134720000002\\
8594.791919872	12.2997759999998\\
8594.896686336	13.0662400000001\\
8594.996093184	14.4729599999991\\
8595.095870976	13.2508159999998\\
8595.189843456	17.2231680000004\\
8595.289269504	11.6492799999996\\
8595.393722112	17.1018239999994\\
8595.493847552	15.2273920000007\\
8595.697444352	15.8243839999996\\
8595.797086976	14.4668160000001\\
8595.896499968	15.87968\\
8595.995867648	15.2476160000006\\
8596.095734528	16.1144320000003\\
8596.1944192	13.7991679999996\\
8596.29488896	12.2687999999998\\
8596.399027712	14.4076800000003\\
8596.498339584	11.7194240000008\\
8596.597970176	14.3498240000008\\
8596.697564416	14.9442560000007\\
8596.79688832	14.2681599999996\\
8596.896762112	12.1420799999996\\
8596.995969792	12.3496959999993\\
8597.101019904	15.3996800000004\\
8597.199937792	15.3177599999999\\
8597.299890944	15.2706560000006\\
8597.399014912	14.3948799999998\\
8597.498123776	14.5036799999998\\
8597.597830912	15.2107520000009\\
8597.697294592	14.6744319999998\\
8597.796998656	14.3784959999994\\
8597.896921856	14.3016960000004\\
8597.995369984	12.7498240000004\\
8598.095233792	12.6136320000005\\
8598.199934464	17.3143039999995\\
8598.299893504	17.2733439999993\\
8598.398801408	16.1812480000008\\
8598.513703936	12.0837119999997\\
8598.597992448	15.3722880000005\\
8598.703048448	20.4282879999992\\
8598.796868864	14.2487039999996\\
8598.88674432	16.1241599999994\\
8599.00602624	24.4060160000008\\
8599.100709376	13.0892800000001\\
8599.199922688	12.302592\\
8599.29969024	15.0699519999998\\
8599.388454656	15.8346239999992\\
8599.497860864	13.2408319999995\\
8599.597746176	13.1258880000005\\
8599.70280448	16.1843200000003\\
8599.801921536	15.3013759999994\\
8599.90187904	14.2589439999992\\
8600.000775936	14.1557759999996\\
8600.100386816	15.7665280000001\\
8600.204709632	24.0895999999993\\
8600.284154624	14.5344000000005\\
8600.383605504	14.9854720000003\\
8600.493820928	12.2007040000008\\
8600.607972096	16.3520000000008\\
8600.692984832	14.3646719999997\\
8600.806912256	13.2922880000006\\
8600.9064192	13.7991679999996\\
8601.01595264	16.3325440000008\\
8601.110948608	14.3283200000005\\
8601.234823424	13.2031999999999\\
8601.31891456	14.2942719999992\\
8601.41412096	14.5006080000003\\
8601.507665664	13.0455039999997\\
8601.61753344	21.9133440000005\\
8601.711903232	16.2828800000007\\
8601.80686848	12.2483200000006\\
8601.915630592	21.0104319999991\\
8602.010793728	17.1735040000003\\
8602.104772096	13.152\\
8602.204308736	13.6885760000005\\
8602.294197248	13.5772159999997\\
8602.393643264	13.0229760000002\\
8602.493766912	13.1468800000002\\
8602.592737792	12.1175039999998\\
8602.701640192	21.02016\\
8602.80159872	20.9786879999992\\
8602.88072832	12.1082879999994\\
8602.996053248	15.4332159999994\\
8603.079959296	11.3392640000002\\
8603.194624256	14.0042240000002\\
8603.293509632	12.8896000000004\\
8603.383765504	15.1454720000002\\
8603.492637184	12.0171520000004\\
8603.592779264	12.1589760000006\\
8603.701718016	21.097984\\
8603.801202176	20.582144\\
8603.895307008	14.6867199999997\\
8603.99533696	14.7169279999998\\
8604.0947648	14.1445120000008\\
8604.19467136	14.0513279999996\\
8604.293464832	12.8448000000008\\
8604.393156352	12.5360639999999\\
8604.492939264	12.3192319999998\\
8604.592925696	12.3054080000002\\
8604.696817152	16.1971200000007\\
8604.796887296	16.2672640000001\\
8604.895840768	15.22048\\
8604.995281664	14.6616319999994\\
8605.094970112	14.3498240000008\\
8605.194589184	13.9691519999997\\
8605.293761024	13.1409920000006\\
8605.393257472	12.6371839999993\\
8605.492954624	12.3345919999992\\
8605.59289216	12.2718719999993\\
8605.696779008	16.1589760000006\\
8605.797073408	16.4533759999995\\
8605.89591552	15.2952320000004\\
8605.980825344	12.2050560000007\\
8606.09493248	14.3121919999994\\
8606.194559744	13.9397119999994\\
8606.293639424	13.0193920000002\\
8606.392931584	12.3112959999999\\
8606.492728064	12.1080320000001\\
8606.597731328	17.1110399999998\\
8606.721982208	12.3619839999992\\
8606.80158848	14.9683199999999\\
8606.890788352	16.1681919999992\\
8607.010716672	24.0965120000001\\
8607.094727936	15.1078400000006\\
8607.194673408	12.0532480000002\\
8607.298836992	17.2167680000002\\
8607.393265408	11.6451840000009\\
8607.497821952	15.2017919999998\\
8607.597859328	13.2390400000004\\
8607.69700736	12.3873280000007\\
8607.7961536	11.5333119999996\\
8607.8960192	15.3989120000006\\
8607.995141376	14.5213440000007\\
8608.094793216	14.172928\\
8608.194115328	13.4952959999991\\
8608.293668352	13.0483199999999\\
8608.393604352	12.9840640000002\\
8608.497501952	14.8817920000001\\
8608.602331904	11.7117440000002\\
8608.701768192	15.1480319999991\\
8608.791169536	15.5494400000007\\
8608.900979968	13.3598720000009\\
8609.089680384	14.0602880000006\\
8609.189746432	15.1262719999995\\
8609.28891008	16.2900480000008\\
8609.388052992	15.4329600000001\\
8609.487990784	14.3705599999994\\
8609.587875584	15.2555520000005\\
8609.691799552	17.179392\\
8609.801479168	14.8590079999994\\
8609.995076352	13.4561279999998\\
8610.094820864	13.2006399999991\\
8610.214251264	14.6311679999999\\
8610.288806656	14.1864960000003\\
8610.388142848	12.5227520000008\\
8610.492787456	16.1674239999993\\
8610.597403904	12.7836160000006\\
8610.696413184	15.7931520000002\\
8610.791321088	11.700992\\
8610.885931264	12.3110400000005\\
8610.990968064	13.3480959999997\\
8611.094731264	17.1110399999998\\
8611.194217984	14.5978880000002\\
8611.293869824	14.2497280000007\\
8611.398786048	16.1658879999995\\
8611.497932032	15.3118720000002\\
8611.598021632	15.4014719999996\\
8611.69707008	15.4501120000004\\
8611.885909504	12.2892800000009\\
8611.995386112	14.7660799999994\\
8612.100011776	16.3914239999995\\
8612.199756544	15.1365119999991\\
8612.399010304	15.3902080000007\\
8612.498055936	15.4357760000003\\
8612.597600768	14.9806079999998\\
8612.696224512	13.6043520000003\\
8612.800817152	16.1968639999996\\
8612.90059904	15.9790080000002\\
8613.00987648	24.2562560000006\\
8613.09977344	14.1532160000006\\
8613.198939904	13.3196800000005\\
8613.298958336	14.3380479999996\\
8613.393033472	13.4131199999993\\
8613.502738176	16.1180160000004\\
8613.597719808	13.0995199999998\\
8613.701632	16.0117759999994\\
8613.80069888	16.0785919999998\\
8613.900767232	15.1472639999993\\
8614.00972544	14.1053439999996\\
8614.099690496	15.0702079999992\\
8614.19883136	14.2113279999994\\
8614.298716928	14.0966399999998\\
8614.397667584	13.047552\\
8614.487573504	13.9532799999997\\
8614.596784128	12.1638399999993\\
8614.701960448	15.3402879999994\\
8614.800575488	15.9552000000003\\
8614.890542336	14.9222399999999\\
8614.999837184	14.2169599999997\\
8615.089309184	14.6890239999993\\
8615.198656512	13.0362879999993\\
8615.2987264	13.1061759999993\\
8615.40278656	17.1665919999996\\
8615.502794752	14.1744639999997\\
8615.596864768	12.2444799999994\\
8615.686373632	13.7533440000007\\
8615.800924928	16.3046400000003\\
8615.999649024	15.0289919999996\\
8616.099628288	15.0079999999998\\
8616.188827392	17.2072960000005\\
8616.298810624	14.1903359999997\\
8616.397891328	15.2711679999993\\
8616.497374976	12.7549440000003\\
8616.596855808	13.2354560000003\\
8616.69330432	8.68428800000038\\
8616.795753984	12.1338880000003\\
8616.900241408	14.6214400000008\\
8616.999691008	15.0709760000009\\
8617.099782144	16.1617920000008\\
8617.198726144	15.1060479999996\\
8617.298400256	13.7799680000007\\
8617.387792128	15.1720960000002\\
8617.497446144	12.8261120000006\\
8617.596888064	14.2679040000003\\
8617.686802176	13.1819520000008\\
8617.795880704	12.2606080000005\\
8617.900934912	15.3149439999997\\
8617.999898112	16.2780160000002\\
8618.089417984	14.7978239999993\\
8618.198560256	14.9401600000001\\
8618.288995072	14.3749119999993\\
8618.487635712	12.0153599999994\\
8618.591768576	16.1484799999998\\
8618.691790848	12.170752\\
8618.795848704	17.2285439999996\\
8618.900662784	16.0427519999994\\
8619.00443776	12.8174080000008\\
8619.113953536	12.3333120000007\\
8619.21385984	17.2395519999991\\
8619.318680832	17.0606079999998\\
8619.417877248	16.2570240000005\\
8619.527967744	13.3475839999992\\
8619.61185664	13.2364799999996\\
8619.721844224	21.2241919999997\\
8619.800871936	13.2515839999996\\
8619.895722752	12.1026559999991\\
8619.999726592	20.1064960000003\\
8620.099525632	19.9055360000002\\
8620.183844096	15.224064\\
8620.283854336	15.2340480000003\\
8620.392716288	13.0959359999997\\
8620.48268416	14.0638720000006\\
8620.591883008	12.2629120000001\\
8620.693880832	14.2607360000002\\
8620.795729408	16.1093120000005\\
8620.880606208	11.9861760000003\\
8620.994228992	14.6088959999997\\
8621.084026368	15.406336\\
8621.193362944	13.7428479999999\\
8621.293794048	14.1739519999992\\
8621.382901504	14.2814720000006\\
8621.492993024	13.3729280000007\\
8621.591816704	12.1966080000002\\
8621.69170432	12.0842240000002\\
8621.795846144	16.2260480000004\\
8621.895792896	16.1725439999991\\
8621.994436608	14.8165119999994\\
8622.083872512	15.2524799999992\\
8622.193670144	14.0500479999992\\
8622.293859328	14.2392319999999\\
8622.392765184	13.144832\\
8622.482659072	14.0387840000003\\
8622.581914368	13.2940799999997\\
8622.690998016	11.3779200000008\\
8622.79571968	16.0995839999996\\
8622.880914176	12.2941439999995\\
8623.084058368	15.4383359999993\\
8623.18369536	15.0753280000008\\
8623.293560064	13.9399680000006\\
8623.392910592	13.2902400000003\\
8623.492760064	13.1399679999995\\
8623.59170432	12.0842240000002\\
8623.68168576	13.0657279999996\\
8623.781046784	12.426496\\
8623.880842752	12.2227199999998\\
8623.984893696	16.2734079999991\\
8624.094087424	14.4673280000006\\
8624.19386752	14.2474239999992\\
8624.2938624	14.2423039999994\\
8624.392729088	13.1087360000001\\
8624.681126912	12.5068800000008\\
8624.780762368	12.1420799999996\\
8624.884793088	16.1730559999996\\
8624.984815104	16.1948159999993\\
8625.08403968	15.4196479999991\\
8625.183730688	15.1106560000007\\
8625.2836416	15.0213120000008\\
8625.382235392	13.6153599999998\\
8625.4826624	14.0421119999992\\
8625.581944576	13.3242879999998\\
8625.6812544	12.6343680000009\\
8625.780880384	12.260096\\
8625.884915712	16.2956799999993\\
8625.984700672	16.0803840000008\\
8626.083645952	15.02592\\
8626.183683584	15.0635519999996\\
8626.282856192	14.2359039999992\\
8626.387685376	14.0651519999992\\
8626.48172544	13.1051520000001\\
8626.581869568	13.24928\\
8626.680585984	11.9659520000005\\
8626.785235712	12.6156800000008\\
8626.989755648	16.1354240000001\\
8627.088550144	13.9299840000003\\
8627.188852992	14.2328319999997\\
8627.282689792	13.0695680000008\\
8627.382912512	14.2924800000001\\
8627.481189888	12.5696000000007\\
8627.58183296	13.2126719999997\\
8627.680772864	12.1528319999998\\
8627.780796416	12.1761279999992\\
8627.884507136	15.8871039999995\\
8627.98470784	16.0875520000009\\
8628.093715712	15.0955520000007\\
8628.19326336	15.6431360000006\\
8628.292516608	14.8963839999997\\
8628.392732416	15.1121920000005\\
8628.48173056	13.1102719999999\\
8628.581650688	13.0303999999996\\
8628.6806528	12.0327679999991\\
8628.884694784	16.0747520000004\\
8628.984653824	16.0335360000008\\
8629.083614208	14.9941760000002\\
8629.183693824	15.0737919999992\\
8629.282675712	14.0554240000001\\
8629.491802112	12.1820160000007\\
8629.600822784	21.2026879999994\\
8629.69554816	15.9280639999997\\
8629.884615168	15.9951359999995\\
8629.984815616	16.1953279999998\\
8630.083932416	15.3123840000007\\
8630.282571008	13.9507200000007\\
8630.38288256	14.2625279999993\\
8630.481754624	13.1343359999992\\
8630.581743104	13.1228159999991\\
8630.680304896	11.6848640000007\\
8630.7808128	12.1925119999996\\
8630.884772608	15.1523840000009\\
8630.984074752	15.4544640000004\\
8631.08384512	15.2250879999992\\
8631.183976192	15.3561599999994\\
8631.28288384	14.2635520000003\\
8631.38268672	14.0666880000008\\
8631.481570304	12.9500160000007\\
8631.591017472	22.3971839999995\\
8631.680377344	11.7573119999997\\
8631.780581632	11.9613439999994\\
8631.88460928	15.9892479999999\\
8631.98402816	15.4078719999998\\
8632.083743488	15.1234559999994\\
8632.183642112	15.0220800000006\\
8632.282927872	14.3075840000001\\
8632.382846208	14.2261760000001\\
8632.481709568	13.0892800000001\\
8632.581649408	13.0291199999992\\
8632.690812928	22.1928960000005\\
8632.780811776	12.1914880000004\\
8632.889828864	15.2087040000006\\
8632.983966208	15.3459199999998\\
8633.083891968	15.2719359999992\\
8633.193312768	14.6926079999994\\
8633.292756992	13.136896\\
8633.392838144	13.2177919999995\\
8633.491580672	11.9605759999995\\
8633.581982208	13.3619199999994\\
8633.700764672	16.1446400000004\\
8633.7803264	11.7061119999998\\
8633.8842304	15.6103679999997\\
8633.98402944	15.4091520000002\\
8634.083712768	15.0927360000005\\
8634.183703808	15.0837759999995\\
8634.282581248	13.9609600000003\\
8634.382952448	14.3324159999993\\
8634.48174336	13.1230720000003\\
8634.68076032	12.1402880000005\\
8634.780489728	11.8694400000004\\
8634.88479616	16.1761279999992\\
8634.9839808	15.3605119999993\\
8635.083961344	15.3413120000005\\
8635.183776256	15.1562240000003\\
8635.282959872	14.3395839999994\\
8635.382634496	14.0144639999999\\
8635.481727232	13.1069439999992\\
8635.581841152	13.2208640000008\\
8635.680316928	11.6968959999995\\
8635.785192448	16.5721599999997\\
8635.884243456	15.6234239999994\\
8635.98402944	15.4091520000002\\
8636.09379072	14.1706240000003\\
8636.292761856	13.1417600000004\\
8636.382759936	14.1399039999997\\
8636.481720576	13.1002879999996\\
8636.581817856	13.1975679999996\\
8636.680862464	12.2424319999991\\
8636.785013504	16.3932160000004\\
8636.884741376	16.1213439999992\\
8636.983718144	15.0978560000003\\
8637.083873792	15.2537599999996\\
8637.182883328	14.2632959999992\\
8637.282865152	14.2448640000002\\
8637.381791232	13.1712000000007\\
8637.481684736	13.0644479999992\\
8637.5808576	12.2373119999993\\
8637.680919808	12.2997759999998\\
8637.784679936	16.0596480000004\\
8637.884696064	16.0760320000009\\
8637.983182848	14.5625600000003\\
8638.083766528	15.1464959999994\\
8638.182756864	14.1368320000001\\
8638.282709504	14.0892160000003\\
8638.381917696	13.2976639999997\\
8638.491797504	12.1774079999996\\
8638.5958336	16.2135039999994\\
8638.695802624	16.1825279999994\\
8638.784564224	15.9439359999997\\
8638.884527872	15.9078399999999\\
8638.983889408	15.2691200000008\\
8639.083668992	15.0489600000001\\
8639.182612736	13.9927040000002\\
8639.282713344	14.0930559999997\\
8639.38168576	13.0657279999996\\
8639.481266688	12.6463999999996\\
8639.580634368	12.0140800000008\\
8639.7849088	16.2885119999992\\
8639.884725248	16.1052159999999\\
8639.983542016	14.9217279999993\\
8640.083347968	14.7279359999993\\
8640.18236544	13.7454080000007\\
8640.28266752	14.0472320000008\\
8640.381641728	13.0216959999998\\
8640.481810176	13.1898880000008\\
8640.580699136	12.0788479999992\\
8640.784596992	15.9767040000006\\
8640.884007168	15.3871359999994\\
8640.983725568	15.1052799999998\\
8641.083905024	15.2849920000008\\
8641.182551296	13.9312640000007\\
8641.282591488	13.9712\\
8641.381703168	13.0831359999993\\
8641.481321472	12.7011839999996\\
8641.580773632	12.1533440000003\\
8641.68048128	11.8612479999993\\
8641.784685824	16.0655360000001\\
8641.884198144	15.5781119999992\\
8641.983600128	14.97984\\
8642.083844608	15.2245760000005\\
8642.182506752	13.8867200000004\\
8642.282574592	13.9543040000008\\
8642.38185344	13.2334080000001\\
8642.48129792	12.6776320000008\\
8642.58077696	12.1566719999992\\
8642.680647936	12.0279040000005\\
8642.78454784	15.9275519999992\\
8642.883796736	14.176512\\
8642.983673344	15.0530560000007\\
8643.083650304	15.030272\\
8643.192611328	15.9910400000008\\
8643.29725056	19.6303360000002\\
8643.391811328	16.1912319999992\\
8643.496727296	22.1071360000005\\
8643.590754304	16.1341439999997\\
8643.690810112	15.1897599999993\\
8643.794471936	19.8517759999995\\
8643.91392512	14.304768\\
8643.988279296	14.6590720000004\\
8644.098100224	23.4800639999994\\
8644.187702272	14.0820480000002\\
8644.287304448	13.6844799999999\\
8644.381288448	12.6684160000004\\
8644.481407488	12.7872000000007\\
8644.580760832	12.1405439999999\\
8644.680432384	11.8123520000008\\
8644.789411328	20.7910400000001\\
8644.884220928	13.6007680000002\\
8644.993734912	16.1149440000008\\
8645.09392128	17.3012479999998\\
8645.19275008	16.1297919999997\\
8645.293029376	16.4093439999997\\
8645.39203328	14.4130559999994\\
8645.491779072	16.1587199999994\\
8645.590721024	17.1008000000002\\
8645.690797568	16.1774079999996\\
8645.794487296	20.8673280000003\\
8645.889188864	15.5686399999995\\
8645.988636672	15.0164480000003\\
8646.088997376	15.3771519999991\\
8646.19273984	16.1195520000001\\
8646.287789568	14.1695999999993\\
8646.386220544	13.6005120000009\\
8646.486348032	13.7277439999998\\
8646.585846016	13.2259840000006\\
8646.6901056	17.4853120000007\\
8646.784804352	12.1843200000003\\
8646.889389824	15.7695999999996\\
8646.988264192	15.6439040000005\\
8647.088775168	14.1550079999997\\
8647.188111104	14.4908799999994\\
8647.28797184	15.3518079999994\\
8647.386557696	12.9374719999996\\
8647.486726144	13.10592\\
8647.611002624	14.3823360000006\\
8647.689851904	16.2316800000008\\
8647.789757952	16.1379840000009\\
8647.889033472	15.4132480000007\\
8647.988340736	14.7205119999999\\
8648.087899392	14.2791679999991\\
8648.187842304	14.2220799999996\\
8648.286761472	13.1415039999993\\
8648.386665984	13.0457600000009\\
8648.4858816	12.2613760000004\\
8648.585110272	11.4900479999997\\
8648.689808384	16.1881599999997\\
8648.78993024	16.3102720000006\\
8648.888850688	15.2304640000002\\
8648.98832	14.6997759999995\\
8649.087772928	14.1527040000001\\
8649.187641344	14.0211199999994\\
8649.286833152	13.2131840000002\\
8649.38691968	14.2996480000002\\
8649.490471936	14.851584\\
8649.590656	16.0358400000005\\
8649.689923072	15.3029119999992\\
8649.800104704	16.4846080000007\\
8649.9987328	14.1127680000009\\
8650.097987584	13.3672960000004\\
8650.19762944	15.0092800000002\\
8650.286925312	13.3053440000003\\
8650.386413824	12.7936000000009\\
8650.49099648	17.3762559999996\\
8650.585137664	11.5174399999996\\
8650.689304576	15.6843520000002\\
8650.789400064	14.7799040000009\\
8650.888560896	12.9408000000003\\
8650.988290816	14.6705920000004\\
8651.087749632	14.1294080000007\\
8651.207698432	12.0780799999993\\
8651.28694528	14.3252479999992\\
8651.391090944	16.4707839999992\\
8651.491001088	16.3809280000005\\
8651.5852288	12.6087680000001\\
8651.689858304	17.2380159999993\\
8651.789771264	17.1512320000002\\
8651.888751104	16.1310720000001\\
8651.98809344	15.4731520000005\\
8652.08772864	15.1086080000005\\
8652.187583744	14.9634559999995\\
8652.28676608	14.1460480000005\\
8652.386642176	14.0221440000005\\
8652.485586432	12.966144\\
8652.585244416	12.6243840000006\\
8652.68983168	17.2113919999993\\
8652.783833856	11.2138240000004\\
8652.888694016	16.0739840000006\\
8652.988810496	16.190208\\
8653.087612672	14.9926400000004\\
8653.187678976	15.0586879999992\\
8653.28663296	14.0129280000001\\
8653.381575168	12.9551360000005\\
8653.480957184	12.3368960000007\\
8653.590529536	16.9093119999998\\
8653.69471744	17.0972160000001\\
8653.789621504	15.0013440000002\\
8653.888789248	13.1691520000004\\
8653.988345088	13.7249279999996\\
8654.087646976	13.0268159999996\\
8654.18712704	14.5067519999993\\
8654.286764032	14.1440000000002\\
8654.395572992	12.9528320000009\\
8654.485927168	13.3068800000001\\
8654.585316096	12.6960639999998\\
8654.684769024	12.1487359999992\\
8654.789486848	15.8668799999996\\
8654.923440896	16.8207359999997\\
8654.998698496	14.0784640000002\\
8655.08793728	14.3170559999999\\
8655.182853888	13.2336639999994\\
8655.281893376	12.2731519999998\\
8655.391140864	11.5205119999991\\
8655.495988224	14.3680000000004\\
8655.60573184	14.1117439999998\\
8655.719829504	25.2093440000008\\
8655.8091392	14.5190399999992\\
8655.913522688	13.9023359999992\\
8656.01270144	17.0813440000002\\
8656.112868352	15.2481279999993\\
8656.20691968	14.2993920000008\\
8656.327055616	13.4356480000006\\
8656.405894656	13.2746239999997\\
8656.500780032	14.1598720000002\\
8656.600946688	15.3264639999998\\
8656.694802176	14.1821440000003\\
8656.793977344	13.3573120000001\\
8656.89863808	16.0179200000002\\
8657.0023936	14.7735040000007\\
8657.102822912	16.2027519999992\\
8657.201903104	16.2828800000007\\
8657.296680448	16.0604160000003\\
8657.49095808	16.3379199999999\\
8657.590225664	15.6055039999992\\
8657.689897472	15.2773120000002\\
8657.78941056	15.7905919999994\\
8657.913469696	11.8494719999999\\
8657.992918016	15.2980480000006\\
8658.087690496	13.0703360000007\\
8658.19161344	16.9932800000006\\
8658.287000832	14.3808000000008\\
8658.386530816	15.910656\\
8658.485743616	16.1233919999995\\
8658.5948672	16.2470400000002\\
8658.68450176	15.8817280000003\\
8658.793741312	15.1211519999997\\
8658.883715328	13.0951679999998\\
8658.982740736	13.1205119999995\\
8659.082448384	13.8283520000005\\
8659.181332736	12.7127039999996\\
8659.281812224	13.1919359999993\\
8659.380876544	12.2565119999999\\
8659.4808	12.1797119999992\\
8659.584708096	15.0881279999994\\
8659.684623104	16.0030719999995\\
8659.783631104	15.010816\\
8659.88380544	15.1854079999994\\
8659.992666112	22.0459520000004\\
8660.082697728	14.0776960000003\\
8660.191586816	21.9665920000007\\
8660.281854208	13.2339200000006\\
8660.385716992	16.0967679999994\\
8660.485696	16.0757759999997\\
8660.584760832	16.1405439999999\\
8660.68488064	12.2603519999993\\
8660.783732992	15.1127039999992\\
8660.8936128	23.9925760000006\\
8660.982734592	14.1143040000006\\
8661.08284928	13.2293119999995\\
8661.181339904	11.7196800000002\\
8661.280773376	12.1530879999991\\
8661.38567424	16.054016\\
8661.479920384	11.3000960000008\\
8661.584938496	16.3182080000006\\
8661.684750592	16.1305599999996\\
8661.783875328	15.25504\\
8661.88377472	14.1544959999992\\
8661.982759424	13.1391999999996\\
8662.082742272	14.1222400000006\\
8662.181778944	12.1587199999994\\
8662.2812736	12.6533120000004\\
8662.385794304	16.1740800000007\\
8662.485707008	16.0867839999992\\
8662.584852224	16.2319360000001\\
8662.684046848	14.4266239999997\\
8662.883718912	13.0987519999999\\
8662.982621696	13.0014719999999\\
8663.082842368	14.2223360000007\\
8663.1815616	11.9413760000007\\
8663.28168832	12.0680960000009\\
8663.380280576	11.6605440000003\\
8663.485584384	15.9641599999995\\
8663.584850432	15.2304640000002\\
8663.6840768	15.456768\\
8663.783762688	14.1424640000005\\
8663.883531008	13.9107839999997\\
8663.982683648	13.0634239999999\\
8664.082687232	14.0671999999995\\
8664.191905792	22.2855679999993\\
8664.281186304	11.5660800000005\\
8664.385774336	16.1541120000002\\
8664.485872128	16.2519040000006\\
8664.584678912	15.0589440000003\\
8664.684112384	14.4921599999998\\
8664.783897856	15.2775679999995\\
8664.893777664	24.1574400000009\\
8664.982647296	13.0270720000008\\
8665.082871552	13.2515839999996\\
8665.181502208	11.8819839999996\\
8665.281265664	11.6454400000002\\
8665.385798656	16.1784320000006\\
8665.485198592	15.5783680000004\\
8665.584635392	15.0154239999993\\
8665.684050176	14.4299520000004\\
8665.783635712	14.0154879999991\\
8665.883513856	13.8936319999993\\
8665.982583552	12.9633279999998\\
8666.082718464	14.0984320000007\\
8666.18164352	12.0232959999994\\
8666.281988096	13.3678080000009\\
8666.385845248	16.2250239999994\\
8666.485735424	16.1152000000002\\
8666.584610048	14.9900799999996\\
8666.683901696	14.2814720000006\\
8666.783841792	14.2215680000008\\
8666.883753728	12.1336319999991\\
8666.982658816	13.0385920000008\\
8667.082602752	12.9827839999998\\
8667.18148864	11.8684159999993\\
8667.280671232	11.0510080000004\\
8667.385610752	15.9905280000003\\
8667.480382976	11.7626880000007\\
8667.58434816	14.7281920000005\\
8667.683938816	14.3185919999996\\
8667.783766016	14.1457919999993\\
8667.883530496	13.9102719999992\\
8667.982826752	13.2065280000006\\
8668.082914048	13.2940799999997\\
8668.181663232	12.0430080000006\\
8668.285892608	16.2723839999999\\
8668.385565952	15.9457280000006\\
8668.485932544	16.3123200000009\\
8668.584794368	15.1743999999999\\
8668.683857408	14.2371839999996\\
8668.783788544	14.1683200000007\\
8668.883738368	14.118144\\
8668.982667008	13.0467840000001\\
8669.08261632	12.9963520000001\\
8669.181578496	11.9582719999999\\
8669.285680896	16.0606719999996\\
8669.380795392	12.1753599999993\\
8669.485707776	16.0875520000009\\
8669.584804608	15.1846399999995\\
8669.683375104	13.7548800000004\\
8669.783416576	13.7963519999994\\
8669.882672128	13.0519039999999\\
8670.18672	17.0997759999991\\
8670.285810688	16.1904639999993\\
8670.385323264	15.7030400000003\\
8670.484838656	15.2184319999997\\
8670.584716032	15.0960639999994\\
8670.683701248	14.0810239999992\\
8670.783813376	14.1931519999998\\
8670.882762752	12.1425920000001\\
8670.982880512	13.2602879999995\\
8671.081673984	12.054016\\
8671.181784832	12.1646079999991\\
8671.285718016	16.0977920000005\\
8671.38530304	15.6828160000005\\
8671.484734464	15.1142400000008\\
8671.584854528	15.2345600000008\\
8671.683770112	14.1498879999999\\
8671.78331264	13.6924159999999\\
8671.882608896	12.9886719999995\\
8671.98316288	13.5426559999996\\
8672.081960448	12.3404800000008\\
8672.181713664	12.0934400000006\\
8672.285620224	16\\
8672.385141504	15.5212800000008\\
8672.4848192	15.1989759999997\\
8672.584641024	15.0210559999996\\
8672.683674624	14.0544000000009\\
8672.783789312	14.1690880000006\\
8672.88283904	13.2188160000005\\
8672.982753024	13.1327999999994\\
8673.081620224	12.0002559999994\\
8673.181712896	12.0926720000007\\
8673.285800704	16.1804800000009\\
8673.385208064	15.5878400000001\\
8673.48473856	15.1183359999995\\
8673.68389248	14.2722560000002\\
8673.783674624	14.0544000000009\\
8673.882223872	11.6037120000001\\
8673.982632704	13.0124799999994\\
8674.081799424	12.1794559999998\\
8674.181679872	12.0596480000004\\
8674.28570368	16.0834560000003\\
8674.385447936	15.8277120000002\\
8674.484841984	15.2217600000004\\
8674.584059648	15.4393600000003\\
8674.6836672	15.0471679999991\\
8674.788062976	19.4426879999992\\
8674.882729984	13.1097599999994\\
8674.982693888	13.0736639999996\\
8675.081682432	12.0624640000005\\
8675.191067392	21.4471680000006\\
8675.285804544	16.1843200000003\\
8675.3849984	15.3781760000002\\
8675.484687104	15.0668800000003\\
8675.584076032	14.456064\\
8675.683527424	13.9071999999996\\
8675.783708672	14.0884480000004\\
8675.88283392	13.2136960000007\\
8675.982218752	12.5985280000004\\
8676.081966592	12.3466239999998\\
8676.181623808	12.003584\\
8676.285656064	16.0358400000005\\
8676.385324288	15.7040639999996\\
8676.48483328	15.2130560000005\\
8676.583910912	14.2909440000003\\
8676.683853568	15.2335359999997\\
8676.783597312	14.9770239999998\\
8676.982835456	14.2151680000006\\
8677.081730816	12.1108480000003\\
8677.181715712	12.0954880000008\\
8677.285530368	15.9101439999995\\
8677.385434368	15.8141439999999\\
8677.484681216	15.0609920000006\\
8677.584165376	14.545408\\
8677.683628288	14.0080639999996\\
8677.78821888	18.5986560000001\\
8677.882841088	13.2208640000008\\
8677.982875648	13.2554240000009\\
8678.081213952	11.5939839999992\\
8678.181607168	11.9869440000002\\
8678.285854976	16.2347520000003\\
8678.385202944	15.5827200000003\\
8678.4845568	14.9365760000001\\
8678.584019712	14.3997440000003\\
8678.683657216	14.0369919999994\\
8678.788123392	18.5031679999993\\
8678.882525952	11.9057919999996\\
8678.981963264	12.3430399999997\\
8679.081696768	12.0768000000007\\
8679.185998336	16.3781120000003\\
8679.28566272	16.042496\\
8679.385329152	15.708928\\
8679.484735744	15.1155199999994\\
8679.584207872	14.587904\\
8679.683531776	13.9115519999996\\
8679.788457728	17.8375680000008\\
8679.882875136	14.2551039999998\\
8679.982802688	14.1823999999997\\
8680.081399552	12.77952\\
8680.285710336	16.0901119999999\\
8680.385242368	15.6221440000008\\
8680.484633344	15.0131199999996\\
8680.58385408	14.2341120000001\\
8680.683722752	14.1025279999994\\
8680.787729152	18.1089279999997\\
8680.882599168	12.9789440000004\\
8680.98680576	17.1855360000009\\
8681.081686272	12.0663039999999\\
8681.185650176	16.0299520000008\\
8681.285710848	16.0906240000004\\
8681.384799232	15.1790079999992\\
8681.484722944	15.1027200000008\\
8681.583727616	14.1076479999992\\
8681.683696896	14.0766719999992\\
8681.787832064	18.2118399999999\\
8681.986592256	11.9720959999995\\
8682.096639744	16.019456\\
8682.196059904	14.4399360000007\\
8682.295303424	15.6833279999992\\
8682.394199808	13.5795199999993\\
8682.494448896	13.8288639999992\\
8682.593776128	15.1559679999991\\
8682.688654848	13.0344960000002\\
8682.812607744	15.9877120000001\\
8682.887576576	12.9564160000009\\
8682.981903616	12.2833919999994\\
8683.081851392	12.2314239999996\\
8683.185774592	16.1543679999995\\
8683.285671936	16.0517120000004\\
8683.384763136	15.1429119999993\\
8683.484741376	15.1211519999997\\
8683.583553536	13.9335680000004\\
8683.78782208	16.201728\\
8683.892780288	13.159936\\
8683.991576064	12.9559040000004\\
8684.091640832	15.0208000000002\\
8684.190795776	15.1754239999991\\
8684.290724608	16.104448\\
8684.389257216	14.6370559999996\\
8684.488722432	13.1020800000006\\
8684.588876032	15.2558079999999\\
8684.688830976	15.2107520000009\\
8684.7878784	14.2584320000005\\
8684.887668224	14.0480000000007\\
8684.99147264	16.8524799999996\\
8685.101865984	16.2457599999998\\
8685.200633088	14.0129280000001\\
8685.300796672	16.1763840000003\\
8685.399825408	16.205312\\
8685.499780608	16.1605120000004\\
8685.598693632	14.0733440000004\\
8685.697921024	15.3008640000007\\
8685.817805568	15.1854079999994\\
8685.892830464	15.2102400000003\\
8685.9915968	11.9767040000006\\
8686.101574656	16.9543680000006\\
8686.195917824	13.2976639999997\\
8686.290832384	13.2121599999991\\
8686.389726208	15.1060479999996\\
8686.489169664	14.5495040000005\\
8686.588374016	13.7538559999994\\
8686.68883456	14.2144000000008\\
8686.793013248	16.3932160000004\\
8686.892956928	15.3367039999994\\
8686.986822912	13.2026879999994\\
8687.086915328	13.2951040000007\\
8687.185871616	13.2513280000003\\
8687.28590208	12.2821120000008\\
8687.389623296	16.0030719999995\\
8687.484016384	11.3960960000004\\
8687.588705792	15.0855680000004\\
8687.683623424	12.0033280000007\\
8687.788097536	16.4771839999994\\
8687.887899136	16.2790399999994\\
8687.986646016	15.0256640000007\\
8688.08667776	15.0576639999999\\
8688.185946112	14.3260160000009\\
8688.285854464	14.2341120000001\\
8688.384731648	12.1116160000001\\
8688.483846144	11.2258559999991\\
8688.588488192	15.86816\\
8688.688137472	15.5171840000003\\
8688.887608064	15.9879679999995\\
8688.98632576	13.7054719999996\\
8689.086846464	14.2264319999995\\
8689.185713664	14.0935680000002\\
8689.285884928	14.2645759999996\\
8689.38472576	12.1057280000005\\
8689.483793152	11.1728640000001\\
8689.608750592	14.1304319999999\\
8689.688653056	16.0327679999991\\
8689.787594496	14.9744640000008\\
8689.887715328	15.0952959999995\\
8689.986534144	13.9138559999992\\
8690.086638336	15.0182399999994\\
8690.185829888	14.2097919999997\\
8690.285835776	13.2157439999992\\
8690.384382208	11.7621760000002\\
8690.488722688	17.1023359999999\\
8690.583688192	12.0680960000009\\
8690.687747328	17.1271680000009\\
8690.787293696	16.6735360000002\\
8690.887759616	16.1395200000006\\
8690.986494976	13.8746879999999\\
8691.08650112	13.8810880000001\\
8691.185848064	14.2279679999992\\
8691.2847296	13.1092480000007\\
8691.38461184	12.9917440000008\\
8691.488561408	16.9410559999997\\
8691.588318464	16.6983679999994\\
8691.687826176	16.2060799999999\\
8691.787783168	16.162816\\
8691.886793728	15.173632\\
8691.986473984	14.8536320000003\\
8692.085726976	14.1068799999994\\
8692.185123584	13.5034880000003\\
8692.284787968	13.1676160000006\\
8692.384735744	13.1156480000009\\
8692.488830208	17.2098559999995\\
8692.68759424	16.97408\\
8692.787606528	16.9863679999999\\
8692.886251776	15.6316160000006\\
8692.986513664	14.8933120000002\\
8693.085601792	13.9816960000007\\
8693.185246208	13.6261119999999\\
8693.28462464	13.0042880000001\\
8693.384579072	12.9589759999999\\
8693.488452096	16.8317439999992\\
8693.588717056	17.0969600000008\\
8693.687623424	16.0033280000007\\
8693.787785216	15.1651839999995\\
8693.88677888	15.1587839999993\\
8693.986200064	12.5798400000003\\
8694.085650176	14.0300800000005\\
8694.195300608	13.6806400000005\\
8694.294841088	12.2209280000006\\
8694.399838208	14.2182400000002\\
8694.528810752	13.1906560000007\\
8694.608839424	15.2191999999995\\
8694.712919552	15.2993279999992\\
8694.807819264	15.1992320000008\\
8694.90648064	15.8604799999994\\
8695.00067584	14.0556799999995\\
8695.100548864	12.9287679999998\\
8695.195220736	12.6005760000007\\
8695.294669568	16.0494080000008\\
8695.399350272	19.7299199999998\\
8695.493945088	15.324928\\
8695.60390016	24.2800640000005\\
8695.692849152	14.2289920000003\\
8695.797736448	16.1162239999994\\
8695.922045952	16.4259839999995\\
8695.99107456	13.454592\\
8696.090646016	12.0258560000002\\
8696.294764288	17.1440640000001\\
8696.38968704	12.0668160000005\\
8696.488648448	14.0282879999995\\
8696.583805184	14.1852159999999\\
8696.682718464	12.0983039999992\\
8696.792782848	15.1626240000005\\
8696.886713344	15.0932479999992\\
8696.986397184	13.7768959999994\\
8697.085211392	15.5914240000002\\
8697.184906752	15.2865280000005\\
8697.284663808	15.0435839999991\\
8697.383851776	14.2315519999993\\
8697.483779584	14.1593599999997\\
8697.583713024	14.0930559999997\\
8697.68285056	13.2303360000005\\
8697.7801408	10.5205760000008\\
8697.881592576	11.9723520000007\\
8697.981734144	12.1139199999998\\
8698.085705984	16.0860159999993\\
8698.18515328	15.5330560000002\\
8698.284987904	16.3676159999995\\
8698.384037888	14.4176640000005\\
8698.483782912	15.1626240000005\\
8698.583602176	13.9822079999994\\
8698.682762752	13.1425280000003\\
8698.780253952	10.6337280000007\\
8698.886927616	15.3075200000003\\
8698.981756416	12.1361919999999\\
8699.085990912	16.3709440000002\\
8699.184566528	14.9463039999991\\
8699.284304896	14.6846719999994\\
8699.383874304	14.2540800000006\\
8699.483469824	13.8495999999996\\
8699.583712	14.0920320000005\\
8699.68282624	13.2060160000001\\
8699.780801536	11.1813120000006\\
8699.881502976	11.8827519999995\\
8699.986468608	15.8484480000006\\
8700.085697792	16.077824\\
8700.185172736	15.5525120000002\\
8700.284873728	15.2535040000002\\
8700.383676416	14.056192\\
8700.4837504	14.1301760000006\\
8700.583654656	14.0346879999997\\
8700.682568192	12.9479680000004\\
8700.780953344	11.3331199999993\\
8700.881861888	12.2416639999992\\
8700.98559232	15.9720959999995\\
8701.085584384	15.9644160000007\\
8701.185074432	15.4542079999992\\
8701.284324352	14.7041279999994\\
8701.383931904	14.3116800000007\\
8701.483828224	14.2080000000005\\
8701.59254272	12.9226240000007\\
8701.682869504	13.24928\\
8701.780942592	10.3224320000008\\
8701.881811456	12.1912319999992\\
8701.985496576	15.8763519999993\\
8702.085477632	15.8576639999992\\
8702.185192704	15.5724800000007\\
8702.284546304	14.9260799999993\\
8702.383517952	13.8977279999999\\
8702.483692544	14.0723199999993\\
8702.582656768	13.0367999999999\\
8702.682569216	12.9489919999996\\
8702.781021696	11.4014719999996\\
8702.886782976	15.1628799999999\\
8703.085565184	15.9452160000001\\
8703.184489728	14.8695040000002\\
8703.284664832	15.0446080000002\\
8703.383254272	13.6340479999999\\
8703.483599616	13.9793919999993\\
8703.582599168	12.9791999999998\\
8703.68253184	11.9116799999993\\
8703.781216256	11.5960319999995\\
8703.881269504	11.6492799999996\\
8703.985764864	15.1447040000003\\
8704.085447168	15.8271999999997\\
8704.184678912	14.0587520000008\\
8704.383494144	13.87392\\
8704.483738624	13.1184639999992\\
8704.582668288	13.0483199999999\\
8704.682630656	13.0104319999991\\
8704.781761024	12.1407999999992\\
8704.88130304	11.6828160000005\\
8704.985705472	15.0853119999992\\
8705.085643008	15.0228480000005\\
8705.184603904	13.9837439999992\\
8705.284705024	14.0848640000004\\
8705.383667456	14.0472320000008\\
8705.483233024	12.6128640000006\\
8705.582297344	11.6771840000001\\
8705.68297472	12.3545599999998\\
8705.781751552	12.1313279999995\\
8705.88164736	12.0271360000006\\
8705.9806144	11.9941120000003\\
8706.080544256	11.9242240000003\\
8706.184915456	16.2954239999999\\
8706.28473216	15.1119359999993\\
8706.38368	14.0597760000001\\
8706.483687936	14.067712\\
8706.607782144	38.1621759999998\\
8706.682664704	13.0444800000005\\
8706.7865856	15.9654399999999\\
8706.886731008	16.1108480000003\\
8706.985679616	16.0593919999992\\
8707.085647872	16.0279040000005\\
8707.184768512	15.1482880000003\\
8707.284271104	14.6508799999992\\
8707.383736576	14.1163519999991\\
8707.483689472	14.0692479999998\\
8707.582188544	12.5685759999997\\
8707.682753536	13.1333119999999\\
8707.781887488	12.2672640000001\\
8707.881133312	11.5130879999997\\
8707.985552128	14.9319680000008\\
8708.085746176	16.1262079999997\\
8708.184727296	15.1070720000007\\
8708.283926784	14.3065600000009\\
8708.38362112	14.0008959999996\\
8708.483738624	13.1184639999992\\
8708.582921472	13.3015039999991\\
8708.682774272	13.1540480000003\\
8708.781568256	11.9480320000002\\
8708.881757184	12.1369599999998\\
8708.9858304	15.2102400000003\\
8709.085657344	15.0371840000007\\
8709.1846272	15.0069760000006\\
8709.293966592	23.3464320000003\\
8709.383643904	14.0236800000002\\
8709.483564544	12.9443840000004\\
8709.58258816	11.9680000000008\\
8709.682374656	12.7544319999997\\
8709.786405376	15.7852160000002\\
8709.886596352	15.9761920000001\\
8709.985567232	15.9470079999992\\
8710.085590272	14.9701120000009\\
8710.184770048	14.1498879999999\\
8710.28384768	13.2275200000004\\
8710.383534848	13.9146239999991\\
8710.483707648	14.0874239999994\\
8710.58271616	12.0959999999995\\
8710.682615296	12.9950719999997\\
8710.786571264	15.9511039999998\\
8710.886753024	15.1329280000009\\
8710.985641216	16.0209919999998\\
8711.08562944	15.0092800000002\\
8711.184351488	13.7313279999998\\
8711.284057088	14.4368639999993\\
8711.383664128	14.0439040000001\\
8711.483629824	14.0095999999994\\
8711.582638848	12.0186880000001\\
8711.686954496	16.3343359999999\\
8711.781688576	12.0683520000002\\
8711.886266368	15.6462080000001\\
8711.985880576	15.2604159999992\\
8712.085742592	16.1226239999996\\
8712.184774144	14.1539840000005\\
8712.284120064	14.4998400000004\\
8712.483542528	12.9223679999996\\
8712.582722048	12.1018879999992\\
8712.68682496	16.2047999999995\\
8712.786346752	15.7265920000009\\
8712.885835264	16.2150399999991\\
8712.985715456	15.0952959999995\\
8713.085673728	15.0535679999994\\
8713.184540416	13.9202559999994\\
8713.28346624	12.8460799999993\\
8713.383627776	14.0075519999991\\
8713.482865152	12.2449919999999\\
8713.58259712	11.97696\\
8713.686539776	15.9196159999992\\
8713.786262016	15.6418560000002\\
8713.885686016	15.0658559999993\\
8713.984707584	14.0874239999994\\
8714.084528896	13.9087359999994\\
8714.184481536	13.8613760000007\\
8714.283665664	13.0455039999997\\
8714.3836224	13.0022399999998\\
8714.4830144	13.3941759999998\\
8714.582539264	11.9191040000005\\
8714.686625792	16.0056320000003\\
8714.781211136	11.5909119999997\\
8714.885661952	14.0418559999998\\
8714.98508544	14.4652800000003\\
8715.084871936	14.2517759999992\\
8715.184692224	14.072064\\
8715.283785216	13.1650559999998\\
8715.383670528	13.0503680000002\\
8715.482705408	12.0852479999994\\
8715.582607872	11.9877120000001\\
8715.686802944	16.1827840000005\\
8715.78176512	12.1448959999998\\
8715.885679104	15.0589440000003\\
8715.985334272	14.7141119999997\\
8716.084463104	13.842944\\
8716.184703488	14.0833280000006\\
8716.28365056	15.030272\\
8716.383537664	12.9175039999991\\
8716.482877184	12.2570240000005\\
8716.582459904	11.8397440000008\\
8716.686860544	16.2403840000006\\
8716.786669824	16.0496640000001\\
8716.984938496	14.3183360000003\\
8717.084690688	14.0705280000002\\
8717.283546112	12.9259519999996\\
8717.383590912	12.9707519999993\\
8717.482866688	12.2465279999997\\
8717.582663936	12.0437760000004\\
8717.68677632	16.1561600000005\\
8717.786185472	15.5653120000006\\
8717.885679104	15.0589440000003\\
8717.985311488	14.6913280000008\\
8718.084720384	14.1002239999998\\
8718.1836672	13.0470399999995\\
8718.283776768	13.1566079999993\\
8718.383607808	12.9876480000003\\
8718.482524672	11.9045119999992\\
8718.582733568	12.1134079999993\\
8718.687037696	16.4175360000008\\
8718.786142208	15.5220480000007\\
8718.885650432	14.0303359999998\\
8718.98521344	14.5932799999991\\
8719.084854016	14.2338560000007\\
8719.183599616	12.9794559999991\\
8719.283557632	12.9374719999996\\
8719.383521792	12.9016319999992\\
8719.482681344	14.0610560000005\\
8719.58262912	12.0089599999992\\
8719.686616064	15.9959039999994\\
8719.785985536	15.3653759999997\\
8719.885668864	15.0487040000007\\
8719.985136128	14.5159679999997\\
8720.084646144	14.0259839999999\\
8720.183804416	13.1842560000005\\
8720.28339072	12.7705600000008\\
8720.48262144	12.0012800000004\\
8720.686871808	16.2516479999995\\
8720.786694912	16.0747520000004\\
8720.885601024	14.9808639999992\\
8720.985035776	14.4156160000002\\
8721.084763904	14.1437440000009\\
8721.184032512	13.4123519999994\\
8721.28359168	14.9713919999995\\
8721.38347648	14.8564480000005\\
8721.482724864	12.1047039999994\\
8721.582646528	13.0265600000002\\
8721.681563648	11.9434239999991\\
8721.781625088	12.0048640000005\\
8721.885797888	13.1778560000002\\
8722.019681792	13.0616320000008\\
8722.104636928	15.0169600000008\\
8722.208604416	12.9840640000002\\
8722.303825152	13.2049920000009\\
8722.40232576	12.7055359999995\\
8722.502378496	12.7582719999991\\
8722.60703104	16.4108799999995\\
8722.711786496	16.1661440000007\\
8722.800836608	13.2162559999997\\
8722.905211392	15.5911680000008\\
8722.999936512	12.3164159999997\\
8723.099739392	14.1191679999993\\
8723.213640704	15.0205440000009\\
8723.288690176	13.0700799999995\\
8723.388342272	13.7221119999995\\
8723.487776256	12.1559039999993\\
8723.591692288	17.0721279999998\\
8723.686800128	12.1799680000004\\
8723.790532352	16.9123839999993\\
8723.89045888	15.8387199999997\\
8723.984933376	12.3130880000008\\
8724.099729152	15.1088639999998\\
8724.203745024	15.1249919999991\\
8724.303721728	14.1015040000002\\
8724.39766016	17.0398719999994\\
8724.492224512	11.60448\\
8724.591598592	13.978368\\
8724.69671936	17.0992640000004\\
8724.885592832	12.9727999999996\\
8724.999936768	13.3166079999992\\
8725.109475072	14.8549120000007\\
8725.203408896	16.7887360000004\\
8725.29381248	13.1924479999998\\
8725.397624576	16.0043519999999\\
8725.512942848	13.322752\\
8725.601713408	14.0933120000009\\
8725.696671744	14.0515840000007\\
8725.795988992	12.3688959999999\\
8725.900702976	15.0830079999996\\
8726.094813952	12.193792\\
8726.19378688	12.1669120000006\\
8726.293740544	15.1203839999998\\
8726.392677888	13.0575360000003\\
8726.4926592	12.0391679999993\\
8726.596203008	15.5827200000003\\
8726.696831488	16.2114560000009\\
8726.79566208	15.0420479999993\\
8726.895635712	15.0154239999993\\
8726.994577408	13.9573760000003\\
8727.09482112	14.2008320000004\\
8727.193717504	13.0974719999995\\
8727.29362816	13.0081279999995\\
8727.412568576	11.9482879999996\\
8727.49257216	12.9520639999992\\
8727.596948224	14.3280639999994\\
8727.696661248	15.0412799999995\\
8727.795844608	14.2243839999992\\
8727.895424	15.8036479999992\\
8727.989868288	14.2479359999998\\
8728.089213184	14.5930239999998\\
8728.188724992	15.1047679999992\\
8728.28859136	15.9713279999996\\
8728.387502336	14.8823040000007\\
8728.487922944	14.3027199999997\\
8728.691165696	14.545408\\
8728.795643904	13.0237440000001\\
8728.895696384	14.0761600000005\\
8728.994647808	17.0278400000007\\
8729.088861952	12.2419200000004\\
8729.193676544	17.0562559999998\\
8729.293674752	15.0545920000004\\
8729.392555264	14.9350400000003\\
8729.492549632	15.9295999999995\\
8729.591766272	15.14624\\
8729.696794112	12.1740800000007\\
8729.800656384	13.036032\\
8729.920510976	12.8908800000008\\
8730.005013504	15.3932800000002\\
8730.099035904	12.4157439999999\\
8730.203857664	15.2376320000003\\
8730.288543488	14.9235200000003\\
8730.392734464	14.1143040000006\\
8730.4972416	15.6213759999991\\
8730.686807808	14.1875199999995\\
8730.785389824	12.7697919999991\\
8730.890816	15.1959040000002\\
8730.984583424	11.9631360000003\\
8731.083749888	13.1297279999999\\
8731.183542016	12.9218560000008\\
8731.283654656	13.0344960000002\\
8731.382658816	14.0387840000003\\
8731.482713856	12.0936959999999\\
8731.586783232	16.1630719999994\\
8731.686867968	16.2478080000001\\
8731.785700864	15.080704\\
8731.885619456	14.999296\\
8731.984736256	14.1160959999997\\
8732.083967744	13.3475839999992\\
8732.18373504	13.1148799999992\\
8732.283637504	13.0173439999999\\
8732.382568448	11.9482879999996\\
8732.482699008	12.0788479999992\\
8732.586712064	16.0919040000008\\
8732.686617088	15.9969280000005\\
8732.78573056	15.1103999999996\\
8732.885255168	14.6350079999993\\
8732.984567808	13.9476479999994\\
8733.083886592	13.2664320000003\\
8733.183614208	12.9940480000005\\
8733.283682048	14.0618240000003\\
8733.382623744	13.0035200000002\\
8733.481837824	11.2176639999998\\
8733.586612992	15.9928319999999\\
8733.68665984	16.0396799999999\\
8733.790664448	20.0442879999991\\
8733.885646336	15.0261759999994\\
8733.984662272	14.0421119999992\\
8734.083899648	13.2794880000001\\
8734.183584256	13.9640319999999\\
8734.29256576	21.9455999999991\\
8734.382458624	11.8384640000004\\
8734.486747648	16.1274880000001\\
8734.586811136	16.1909759999999\\
8734.686592256	15.9720959999995\\
8734.785674496	15.0543359999992\\
8734.885667072	13.0470399999995\\
8734.984223232	13.6030719999999\\
8735.083514112	12.8939520000004\\
8735.183411968	12.7918079999999\\
8735.282662656	12.042496\\
8735.48660352	15.9833600000002\\
8735.586157568	15.5374080000001\\
8735.685624064	15.0039039999992\\
8735.78531712	14.6969599999993\\
8735.884531456	13.9112960000002\\
8735.984585472	13.9653120000003\\
8736.08380416	13.1839999999993\\
8736.18369152	13.0713599999999\\
8736.282706176	13.0859519999995\\
8736.382908928	12.2887680000003\\
8736.48165632	13.036032\\
8736.58160768	12.9873920000009\\
8736.680620032	12\\
8736.78500352	15.383296\\
8736.884711424	15.0912000000008\\
8736.984525568	14.9053440000007\\
8737.083150336	12.5301760000002\\
8737.183115264	12.4951039999996\\
8737.292862208	22.2420480000001\\
8737.38276864	12.1484799999998\\
8737.486717696	16.0975359999993\\
8737.591227136	20.6069759999991\\
8737.685446912	14.8267520000009\\
8737.785306368	14.6862079999992\\
8737.88463744	14.01728\\
8737.98471936	14.0992000000006\\
8738.093897984	23.2778240000007\\
8738.192984576	22.3644160000003\\
8738.282856448	12.2362880000001\\
8738.382503936	11.8837760000006\\
8738.48645504	15.8348800000003\\
8738.586406144	15.7859840000001\\
8738.685650176	15.0300160000006\\
8738.784953344	14.3331839999992\\
8738.88439168	11.7716479999999\\
8738.984509952	13.8897919999999\\
8739.08356224	12.9420800000007\\
8739.183489792	12.8696319999999\\
8739.282639616	12.019456\\
8739.382450176	11.8300159999999\\
8739.48654848	15.9283200000009\\
8739.586232576	15.6124159999999\\
8739.685529088	14.9089280000007\\
8739.785140992	14.5208320000002\\
8739.884537856	13.9176960000004\\
8739.984054016	13.4338559999997\\
8740.083479552	12.8593920000003\\
8740.183648768	13.0286080000005\\
8740.282636544	12.0163840000005\\
8740.382542336	11.922176\\
8740.486693376	16.0732160000007\\
8740.586348032	15.7278719999995\\
8740.685673472	15.053312\\
8740.785031936	14.4117760000008\\
8740.884466688	13.846528\\
8740.983952384	13.3322239999998\\
8741.083687424	13.0672639999993\\
8741.183495424	12.8752640000002\\
8741.28216064	11.5404799999997\\
8741.382331392	11.7112319999997\\
8741.48680064	16.1804800000009\\
8741.58632704	15.7068799999997\\
8741.68557056	13.9504639999996\\
8741.785335296	14.7151360000007\\
8741.884666624	14.0464639999991\\
8741.9840128	13.39264\\
8742.083452416	12.8322559999997\\
8742.183390464	12.7703039999997\\
8742.28777472	16.1543679999995\\
8742.382617088	11.9969280000005\\
8742.486668032	16.0478719999992\\
8742.58175232	13.1320319999995\\
8742.685636096	15.0159359999998\\
8742.785064448	14.4442880000006\\
8742.88448896	12.868864\\
8742.984141568	13.5214080000005\\
8743.083668224	13.0480640000005\\
8743.183664128	13.0439679999999\\
8743.282730496	12.1103359999997\\
8743.392323584	21.7034239999994\\
8743.48664192	16.0217599999996\\
8743.586354688	15.7345280000009\\
8743.68550272	14.88256\\
8743.785346816	14.7266560000007\\
8743.884713984	14.0938239999996\\
8743.983995392	13.3752320000003\\
8744.083560448	11.9403519999996\\
8744.183688448	13.0682880000004\\
8744.28262656	12.0064000000002\\
8744.381934592	11.3144319999992\\
8744.486652672	16.0325119999998\\
8744.586450944	15.8307839999998\\
8744.685664256	15.0440959999996\\
8744.78525824	14.6380800000006\\
8744.884622848	13.0027520000003\\
8744.98386944	13.24928\\
8745.083636224	13.0160639999995\\
8745.183552512	12.9323519999998\\
8745.282516224	11.8960640000005\\
8745.386658048	16.0378880000007\\
8745.486279936	15.6597760000004\\
8745.586014208	14.394112\\
8745.685603584	13.9834879999999\\
8745.784723968	16.1036800000002\\
8745.88461952	13.9993599999998\\
8745.9835328	12.9126400000005\\
8746.083220736	12.6005760000007\\
8746.18272128	12.1011199999994\\
8746.282814208	12.1940479999994\\
8746.381747968	12.1277439999994\\
8746.486859264	15.2389120000007\\
8746.58574976	15.1296000000002\\
8746.685663488	15.0433279999997\\
8746.784527616	13.9074560000008\\
8746.884464384	12.8442880000002\\
8746.983747584	13.1274240000002\\
8747.08365952	13.0393600000007\\
8747.182749952	12.1297919999997\\
8747.282304256	11.6840960000009\\
8747.386681856	16.0616960000007\\
8747.486595584	15.9754240000002\\
8747.585493504	14.8733439999996\\
8747.685106944	13.4868480000005\\
8747.784807936	14.1877760000007\\
8747.884722432	14.1022720000001\\
8747.9836288	13.00864\\
8748.08356224	11.9421440000006\\
8748.182710784	12.0906240000004\\
8748.282968064	12.3479040000002\\
8748.386746112	16.1259520000003\\
8748.486555904	14.9355520000008\\
8748.585942528	14.3224320000008\\
8748.685651968	15.0318079999997\\
8748.784633344	14.0131839999995\\
8748.884605184	13.9850239999996\\
8748.98373376	12.1134079999993\\
8749.083692032	13.0718720000004\\
8749.182632704	12.0125439999993\\
8749.287208448	15.5880959999995\\
8749.386589696	15.9695360000005\\
8749.486555648	15.9354879999992\\
8749.58571648	14.0963840000004\\
8749.685636608	14.0165120000001\\
8749.784438528	12.8181760000007\\
8749.883518976	12.8988160000008\\
8749.983584768	11.9644160000007\\
8750.083604736	13.9847680000003\\
8750.182921472	14.3014399999993\\
8750.28786432	16.2439680000007\\
8750.386692608	16.0724480000008\\
8750.486601472	15.9813119999999\\
8750.58577792	14.1578239999999\\
8750.685491968	14.8718079999999\\
8750.784674304	13.0539520000002\\
8750.883812352	12.1922560000003\\
8750.983768576	12.1482240000005\\
8751.083516416	11.8963199999998\\
8751.187671808	16.0517120000004\\
8751.28744704	15.8266879999992\\
8751.386980352	16.3601920000001\\
8751.486706944	15.0865919999997\\
8751.585624064	14.0039680000009\\
8751.685538048	14.9178879999999\\
8751.784469504	13.8493440000002\\
8751.883555072	12.9349120000006\\
8751.983624192	13.0040320000007\\
8752.08293504	14.3150079999996\\
8752.182814208	14.1941760000009\\
8752.282465024	13.8447359999991\\
8752.381651712	12.0314880000005\\
8752.48113792	11.5176960000008\\
8752.585717248	16.09728\\
8752.685643008	15.0228480000005\\
8752.784707072	14.0869120000007\\
8752.883965184	13.3450240000002\\
8752.983744256	13.1240959999996\\
8753.083445504	12.8253440000008\\
8753.202597632	30.9775360000003\\
8753.287713536	16.0931839999994\\
8753.386488832	15.8686720000005\\
8753.486424064	14.8037120000008\\
8753.585617408	14.9972479999997\\
8753.6855936	14.9734399999998\\
8753.784543744	12.9233920000006\\
8753.883958528	13.3383680000006\\
8753.983220736	12.6005760000007\\
8754.083559424	11.9393280000004\\
8754.187752704	16.1326079999999\\
8754.282619392	11.9992320000001\\
8754.585526272	13.9061760000004\\
8754.6854208	13.8007039999993\\
8754.784698112	14.0779519999996\\
8754.884108544	12.4884480000001\\
8754.983501824	11.8814719999991\\
8755.082819328	11.1992320000008\\
8755.18764416	16.0240639999993\\
8755.286662912	16.0427519999994\\
8755.386296832	14.6767359999994\\
8755.486476544	14.8561919999993\\
8755.585650176	15.0300160000006\\
8755.685563392	13.9432959999995\\
8755.78455936	12.9390079999994\\
8755.883884032	12.2639359999994\\
8755.98364416	12.0238079999999\\
8756.087139328	15.5192320000006\\
8756.187123456	15.5033600000006\\
8756.287558656	15.9383039999993\\
8756.386148352	14.5282559999996\\
8756.486543616	14.9232639999991\\
8756.585554176	14.9340159999992\\
8756.685508608	13.8885119999995\\
8756.784624896	13.0045439999994\\
8756.88329728	11.6771840000001\\
8756.983744256	12.123904\\
8757.08753408	15.9139840000007\\
8757.18762624	16.0061440000009\\
8757.301636608	32.0163840000005\\
8757.386022656	14.4025600000004\\
8757.485460992	13.8406400000003\\
8757.5851264	13.5063040000005\\
8757.684571392	12.9512959999993\\
8757.784925696	13.3053440000003\\
8757.888775424	17.1553280000007\\
8757.983694336	12.0739840000006\\
8758.087387392	15.767296\\
8758.187211008	15.5909119999997\\
8758.286148352	14.5280000000002\\
8758.386208512	14.5884160000005\\
8758.485627648	14.0072959999998\\
8758.585085696	13.4655999999995\\
8758.684529664	12.9095679999991\\
8758.784630528	13.0101759999998\\
8758.883617024	11.9969280000005\\
8758.98355072	11.9303679999994\\
8759.087615488	15.9953920000007\\
8759.187670784	16.0506879999994\\
8759.286612736	14.9923839999992\\
8759.38633728	14.7171839999992\\
8759.485522944	15.90272\\
8759.5852416	13.6215040000006\\
8759.68476032	13.1402240000007\\
8759.784662528	13.0421760000008\\
8759.883882496	12.2623999999996\\
8759.983747584	12.1272320000007\\
8760.087649792	16.0296959999996\\
8760.187563008	15.9429120000004\\
8760.286463744	14.8433920000007\\
8760.385825536	14.2054399999997\\
8760.4857152	14.0948480000006\\
8760.585096448	13.4763519999997\\
8760.6845632	12.9431039999999\\
8760.784821248	13.2008960000003\\
8760.883858944	12.2388480000009\\
8760.983578624	11.9582719999999\\
8761.087561216	15.9411199999995\\
8761.187667456	16.0473600000005\\
8761.286832128	15.2117760000001\\
8761.38614144	14.5213440000007\\
8761.485540864	13.9205120000006\\
8761.585099264	13.4791679999998\\
8761.684678656	13.0585599999995\\
8761.783847424	12.2270719999997\\
8761.883524096	11.9040000000005\\
8761.983653888	12.0335360000008\\
8762.087835136	16.2150399999991\\
8762.286440704	14.8203520000006\\
8762.386181376	14.5612799999999\\
8762.490228992	15.6088319999999\\
8762.585116928	13.4968320000007\\
8762.684485376	12.86528\\
8762.784002048	12.3816960000004\\
8762.883762944	12.1428479999995\\
8763.087720448	15.1004159999993\\
8763.18775936	13.1391999999996\\
8763.296742912	15.1226879999995\\
8763.390954496	12.3343359999999\\
8763.495685888	15.0658559999993\\
8763.590814208	13.1939839999995\\
8763.684419072	12.798976\\
8763.783874816	12.2544639999996\\
8763.883714304	12.0942080000004\\
8763.983740416	12.1200640000006\\
8764.087622656	15.0026240000007\\
8764.187215616	14.5953279999994\\
8764.29153408	11.9139840000007\\
8764.391114496	13.4942719999999\\
8764.600361984	22.7417600000008\\
8764.684556288	11.9359999999997\\
8764.783887104	12.2667519999995\\
8764.88381568	12.1955839999991\\
8764.987913216	15.2929280000008\\
8765.087662848	15.0428159999992\\
8765.192554496	15.9342080000006\\
8765.296828672	16.2086400000007\\
8765.390787328	12.1671679999999\\
8765.495561984	19.941632\\
8765.585212928	13.5928320000003\\
8765.684497408	12.8773120000005\\
8765.78386176	12.2414079999999\\
8765.88349312	11.8730240000004\\
8765.982844672	11.2243199999994\\
8766.087057408	15.437312\\
8766.18762368	16.003584\\
8766.286685696	15.0653440000006\\
8766.38636032	14.7402239999992\\
8766.485513472	13.8931200000006\\
8766.585153792	13.5336960000004\\
8766.6841856	12.5655040000001\\
8766.783931648	12.3112959999999\\
8766.883711488	12.0913920000003\\
8766.987762944	16.1425920000001\\
8767.087511296	15.8912\\
8767.182464512	13.8444799999997\\
8767.281828864	12.2086400000007\\
8767.380958464	12.3384320000005\\
8767.480610816	11.9905280000003\\
8767.584990976	15.3710080000001\\
8767.684447744	14.8275200000007\\
8767.783532544	13.9123199999995\\
8767.883494144	13.87392\\
8767.982668288	12.0481280000004\\
8768.082796544	12.1763840000003\\
8768.186660352	16.0401920000004\\
8768.28663552	15.0151679999999\\
8768.385605888	13.9857919999995\\
8768.485070848	13.4504959999995\\
8768.584729856	13.1097599999994\\
8768.684639488	13.0193920000002\\
8768.783106304	11.4859520000009\\
8768.883359488	11.7393919999995\\
8768.987648	16.0276479999993\\
8769.087533824	15.9137279999995\\
8769.181470976	12.8509439999998\\
8769.286648832	15.0284800000009\\
8769.385732096	14.1119999999992\\
8769.48570624	14.0858879999996\\
8769.58453888	12.9187839999995\\
8769.684502784	12.8826879999997\\
8769.783819264	12.1989119999998\\
8769.883789056	12.1689600000009\\
8769.987586304	15.9659520000005\\
8770.087411712	15.7916160000004\\
8770.186804736	15.1846399999995\\
8770.286699008	15.0786559999997\\
8770.385569024	13.9489279999998\\
8770.485754368	14.134016\\
8770.58466688	13.0467840000001\\
8770.684543744	11.9234560000004\\
8770.783521792	11.9014399999996\\
8770.888329984	15.7099519999992\\
8770.987736064	16.1157120000007\\
8771.087738368	16.1182719999997\\
8771.18667392	15.0538240000005\\
8771.286710528	15.0901759999997\\
8771.385696256	14.0761600000005\\
8771.48558464	13.9642879999992\\
8771.584526592	12.9064959999996\\
8771.684383744	12.7636480000001\\
8771.783788032	12.1676800000005\\
8771.883765504	12.1454080000003\\
8771.987647744	16.027392\\
8772.08792192	16.3018240000001\\
8772.186641152	15.0210559999996\\
8772.281156608	12.5363199999993\\
8772.385559296	13.9392000000007\\
8772.485654528	14.0341759999992\\
8772.584627968	13.0078720000001\\
8772.683961088	12.3409919999995\\
8772.783606528	11.9861760000003\\
8772.883810304	12.190208\\
8772.98763648	16.0161279999993\\
8773.087210752	15.5906560000003\\
8773.186588672	14.9685759999993\\
8773.286857984	15.2376320000003\\
8773.385828864	14.2087680000004\\
8773.485742592	14.1222400000006\\
8773.584472576	12.8524799999996\\
8773.684066816	12.4467199999999\\
8773.783761152	12.1407999999992\\
8773.88372608	12.1059839999998\\
8773.987571968	15.9516160000003\\
8774.087776768	16.1566719999992\\
8774.186723328	15.1032319999995\\
8774.286658048	15.0376959999994\\
8774.385735936	14.1158400000004\\
8774.485698304	14.0779519999996\\
8774.584435712	12.8156159999999\\
8774.683842304	12.2222079999992\\
8774.7835648	11.9444480000002\\
8774.888731392	16.1113600000008\\
8774.987838976	16.2186239999992\\
8775.087706624	16.0865279999998\\
8775.185912576	14.2924800000001\\
8775.286696704	15.076352\\
8775.3854144	13.7943039999991\\
8775.485562368	13.9420160000009\\
8775.584538112	12.9180159999996\\
8775.684025344	12.4052479999991\\
8775.783706112	12.0857599999999\\
8775.88362624	12.0061440000009\\
8775.987627264	16.0069120000007\\
8776.087503872	15.8837760000006\\
8776.286887168	15.2668159999994\\
8776.38564608	14.0259839999999\\
8776.485490688	13.870336\\
8776.584665856	13.0457600000009\\
8776.783565056	11.9447039999995\\
8776.89366784	17.047552\\
8776.99741312	16.7930880000004\\
8777.097093376	15.4731520000005\\
8777.196524032	14.9040640000003\\
8777.310335744	16.7157759999991\\
8777.400184576	11.5645440000008\\
8777.524665344	15.0451200000007\\
8777.599524864	16.9047040000005\\
8777.69353216	15.9119360000004\\
8777.788486144	11.8661119999997\\
8777.897545728	19.9255040000007\\
8777.992704768	16.0847360000007\\
8778.087434752	15.8146560000005\\
8778.18614528	14.5251840000001\\
8778.286728704	15.1083519999993\\
8778.385618176	13.9980799999994\\
8778.494546688	14.9265919999998\\
8778.594016256	15.3960960000004\\
8778.69391616	13.296128\\
8778.793280256	14.6600959999996\\
8778.89755904	17.9386880000002\\
8778.992786176	14.1660159999992\\
8779.09181696	14.1967359999999\\
8779.191563264	14.9429760000003\\
8779.290610432	12.9902079999993\\
8779.390075904	13.4556159999993\\
8779.494662144	15.0420479999993\\
8779.5894016	11.7813760000008\\
8779.693736448	15.1162879999993\\
8779.793289984	16.6699520000002\\
8779.897682432	14.0623360000009\\
8779.992635904	13.0158080000001\\
8780.096567296	13.9471360000007\\
8780.191433472	12.8133120000002\\
8780.31562112	13.0009599999994\\
8780.395196928	15.5765759999995\\
8780.494670848	13.0506239999995\\
8780.594460416	14.8403199999993\\
8780.693582592	11.9626239999998\\
8780.793043456	13.4233600000007\\
8780.897115648	15.4954240000006\\
8780.99256448	12.9443840000004\\
8781.096707584	15.0873599999995\\
8781.190880256	11.2601599999998\\
8781.29574272	14.122496\\
8781.395259136	15.6387840000007\\
8781.494263552	12.6433280000001\\
8781.594582784	15.9626239999998\\
8781.698567168	16.9472000000005\\
8781.793285376	11.6651519999996\\
8781.89783168	16.2114560000009\\
8781.992553216	11.9331839999995\\
8782.096689152	15.0689280000006\\
8782.191019776	11.3996800000004\\
8782.295615744	13.9955200000004\\
8782.395077376	15.4570239999994\\
8782.509546496	13.9264000000003\\
8782.698775552	17.1555840000001\\
8782.793244672	15.6244480000005\\
8782.90253056	20.9103360000008\\
8782.99253376	15.9137279999995\\
8783.091808768	13.1886080000004\\
8783.190948864	13.3286399999997\\
8783.295552512	15.9324159999996\\
8783.400409344	15.7893120000008\\
8783.49986304	13.2428799999998\\
8783.593469696	12.849408\\
8783.703204608	15.5845119999994\\
8783.798816	16.1958400000003\\
8783.902315264	13.695232\\
8783.997659904	16.0396799999999\\
8784.096648704	14.0285440000007\\
8784.195695104	15.0750719999996\\
8784.295666176	15.0461439999999\\
8784.394838784	14.2184959999995\\
8784.519160832	13.5406079999993\\
8784.58973824	13.1182079999999\\
8784.68889088	13.2705279999991\\
8784.78817024	13.5500800000009\\
8784.887596032	12.9758720000009\\
8784.997973248	24.353024\\
8785.086799104	12.1789439999993\\
8785.186491136	12.8709120000003\\
8785.295782656	21.1624960000008\\
8785.385035776	11.4155520000004\\
8785.48998016	15.3600000000006\\
8785.589246976	15.6267520000001\\
8785.688227328	13.6071680000005\\
8785.78797824	14.3582719999995\\
8785.887714816	13.0946559999993\\
8785.98752384	13.9036159999996\\
8786.091497984	13.8777599999994\\
8786.195938304	13.3181440000008\\
8786.29580928	13.1891199999991\\
8786.395154688	15.5343360000006\\
8786.4945856	12.9653760000001\\
8786.593781248	14.1611520000006\\
8786.698885888	16.2657280000003\\
8786.79316096	13.5408640000005\\
8786.892753664	16.1333759999998\\
8786.993001472	15.3815040000009\\
8787.091952384	13.3322239999998\\
8787.190943744	14.3234560000001\\
8787.290612736	13.9927040000002\\
8787.399963904	25.3437439999998\\
8787.489570304	12.950272\\
8787.583878656	12.2585600000002\\
8787.688756224	16.1359360000006\\
8787.787682816	15.0627839999997\\
8787.892692224	16.0719360000003\\
8787.996772864	16.1528319999998\\
8788.126654208	16.0340479999995\\
8788.195793664	14.1736959999998\\
8788.300919552	13.2991999999995\\
8788.399816448	14.1964800000005\\
8788.603556608	13.9366399999999\\
8788.708902656	14.2824959999998\\
8788.802705408	12.0852479999994\\
8788.902600704	12.9804800000002\\
8789.001719808	17.0997759999991\\
8789.101709568	13.0895359999995\\
8789.205666816	21.0467840000001\\
8789.300617984	11.9976960000004\\
8789.40447488	19.8548480000009\\
8789.524418816	15.7985279999994\\
8789.598403072	11.7829120000006\\
8789.718627584	24.0074239999994\\
8789.797813248	14.1931519999998\\
8789.896647936	12.0279040000005\\
8789.991715584	16.0952319999997\\
8790.091643648	15.0236160000004\\
8790.190615808	14.9954560000006\\
8790.290677504	13.0572800000009\\
8790.38947456	14.8544000000002\\
8790.583183104	11.5630079999992\\
8790.787377152	14.7571200000002\\
8790.887550208	14.9301759999998\\
8790.986469632	14.8492800000004\\
8791.086395648	13.7756160000008\\
8791.185414144	13.7940479999997\\
8791.285776384	13.156352\\
8791.384516864	12.8967680000005\\
8791.588413952	15.7939200000001\\
8791.683597568	11.9774720000005\\
8791.787758848	16.1384959999996\\
8791.88744064	14.820608\\
8791.986328576	13.7082879999998\\
8792.086489088	14.8689919999997\\
8792.185700096	14.0799999999999\\
8792.285463808	13.8434560000005\\
8792.384428544	11.8085119999996\\
8792.484553728	12.9333760000009\\
8792.58359424	14.9739520000003\\
8792.68340352	11.7834239999993\\
8792.787592192	15.9718400000002\\
8792.887609088	14.9890560000003\\
8792.986537728	14.9173759999994\\
8793.086515456	13.8954240000003\\
8793.185489664	13.8695680000001\\
8793.285605376	13.9850239999996\\
8793.384588032	11.9680000000008\\
8793.4845056	12.8852480000005\\
8793.583668736	12.0486400000009\\
8793.683749632	12.1295360000004\\
8793.787628544	16.0081919999993\\
8793.887583744	15.9636480000008\\
8793.986584064	14.9637120000007\\
8794.086227712	13.6076799999992\\
8794.185409024	12.7887360000004\\
8794.285518848	12.8988160000008\\
8794.384422912	11.8028799999993\\
8794.4838592	12.2388480000009\\
8794.588574464	15.9544320000005\\
8794.688518912	15.8986239999995\\
8794.787623168	16.0028160000002\\
8794.88756736	14.9473280000002\\
8794.986686208	15.0658559999993\\
8795.086595328	13.9752960000005\\
8795.185621504	13.0012160000006\\
8795.295568896	23.9485440000008\\
8795.38457472	12.954624\\
8795.483761152	12.1407999999992\\
8795.588695808	13.0757119999998\\
8795.708390656	15.7703679999995\\
8795.827724288	14.1043200000004\\
8795.906771712	11.1516159999992\\
8796.011902464	16.2823680000001\\
8796.111094016	15.4739200000004\\
8796.205196288	11.5760640000008\\
8796.305035776	11.4158079999997\\
8796.409773312	16.1530879999991\\
8796.509754624	15.1344640000007\\
8796.603706624	14.0866559999995\\
8796.707846912	16.2268160000003\\
8796.797795328	13.1750400000001\\
8796.926775552	14.1552640000009\\
8797.00176512	12.1448959999998\\
8797.106007808	15.3876479999999\\
8797.20033792	12.7178239999994\\
8797.295776	14.1557759999996\\
8797.389353728	12.73344\\
8797.489074944	12.4549119999992\\
8797.588538112	11.9180799999995\\
8797.688656384	15.0361599999997\\
8797.787482368	14.8623360000001\\
8797.88894208	11.3218560000005\\
8797.996695808	16.0757759999997\\
8798.096748544	17.1284479999995\\
8798.18569472	12.0744959999993\\
8798.285084672	12.4646400000001\\
8798.399310592	16.6904319999994\\
8798.49856384	16.9436160000005\\
8798.593572864	12.9525759999997\\
8798.697766144	14.1460480000005\\
8798.797852672	15.2325120000005\\
8798.89717632	13.5562239999999\\
8799.006384896	12.7646719999993\\
8799.125624576	12.0043519999999\\
8799.21568768	20.0673279999992\\
8799.29958144	11.961088\\
8799.399542272	15.922176\\
8799.498542592	14.9224959999992\\
8799.598733824	15.1134719999991\\
8799.697639936	14.0198400000008\\
8799.797663232	14.0431360000002\\
8799.896524544	13.9043839999995\\
8799.996637696	13.0175999999992\\
8800.095695872	12.0755200000003\\
8800.195633152	14.0131839999995\\
8800.299712512	16.0924159999995\\
8800.394103296	12.4830720000009\\
8800.49812096	16.500736\\
8800.697618432	12.9984000000004\\
8800.817249536	14.6293760000008\\
8800.889712384	8.09216000000015\\
8800.996563456	13.9432959999995\\
8801.095598592	15.9784959999997\\
8801.194989056	14.3690239999996\\
8801.294640896	15.0208000000002\\
8801.3893184	14.6982399999997\\
8801.48374912	12.1287680000005\\
8801.583510016	11.8899199999996\\
8801.687367936	15.74784\\
8801.787591168	14.9711360000001\\
8801.886585088	13.9650559999991\\
8801.986193408	13.5731199999991\\
8802.08584448	13.2244480000008\\
8802.184832768	12.2124800000001\\
8802.2844992	11.8791679999995\\
8802.384454912	11.8348800000003\\
8802.487972864	15.3525759999993\\
8802.588103936	15.4839040000006\\
8802.687557632	14.9373439999999\\
8802.782501376	13.8810880000001\\
8802.986334208	13.7139200000001\\
8803.085687808	13.0677759999999\\
8803.185238784	12.6184959999991\\
8803.284537344	11.9173119999996\\
8803.38393088	11.3108479999992\\
8803.488549632	15.9293440000001\\
8803.588236288	15.6162559999993\\
8803.687545344	14.925056\\
8803.78763776	15.0177280000007\\
8803.886496	13.8759680000003\\
8803.986426368	13.8060800000003\\
8804.08542976	15.809792\\
8804.185086208	12.4659200000006\\
8804.28451328	11.8932480000003\\
8804.384471808	11.8517759999995\\
8804.488612608	15.9923199999994\\
8804.587737856	15.1178240000008\\
8804.68717312	14.5528319999994\\
8804.7876288	15.0087679999997\\
8804.886471936	13.8519039999992\\
8804.98624	13.6197119999997\\
8805.085574656	12.954624\\
8805.185019392	12.3991040000001\\
8805.284354048	11.7340160000003\\
8805.383747328	11.1272960000006\\
8805.48874624	16.1259520000003\\
8805.588128768	15.5087359999998\\
8805.687466496	14.8462080000008\\
8805.786415616	13.7955839999995\\
8805.88666112	14.0410879999999\\
8805.986478592	13.8583039999994\\
8806.085448704	12.8286719999996\\
8806.184871168	12.2508799999996\\
8806.284673024	12.0529920000008\\
8806.383776768	12.1566719999992\\
8806.48345472	11.8343679999998\\
8806.583430144	11.8100479999994\\
8806.687177472	14.5571839999993\\
8806.787065088	15.4447359999995\\
8806.886452224	13.8321919999998\\
8806.98091136	12.291072\\
8807.085617152	12.99712\\
8807.18503808	12.4177920000002\\
8807.284564736	11.9447039999995\\
8807.383698688	11.0786559999997\\
8807.48865024	16.0299520000008\\
8807.588061184	15.4411519999994\\
8807.68762496	15.0046719999991\\
8807.787604992	14.9849599999998\\
8807.886590208	13.9701760000007\\
8807.986338304	13.7180160000007\\
8808.085512192	12.8921599999994\\
8808.18522368	12.6033920000009\\
8808.28462592	12.0058879999997\\
8808.383826176	11.2061439999998\\
8808.488430592	15.8103040000005\\
8808.587775744	15.1557119999998\\
8808.687724288	15.1039999999994\\
8808.787633152	15.0131199999996\\
8808.886152192	13.5321600000007\\
8808.986450176	13.8298880000002\\
8809.085615104	12.9950719999997\\
8809.18523008	12.6097919999993\\
8809.284543744	11.9237119999998\\
8809.38364032	11.0202879999997\\
8809.488826368	16.2060799999999\\
8809.588068096	15.4480640000002\\
8809.687498496	14.8782080000001\\
8809.787714304	15.0942720000003\\
8809.88659712	13.9770879999996\\
8809.986225664	13.6053759999995\\
8810.085526784	12.9067520000008\\
8810.185192448	12.5721599999997\\
8810.284601088	11.9810560000005\\
8810.388775424	16.1553920000006\\
8810.488486912	15.8666240000002\\
8810.588617984	15.9979519999997\\
8810.687598336	14.9780480000009\\
8810.787080704	14.4606719999992\\
8810.886552576	13.9325439999993\\
8810.986205696	13.5854080000008\\
8811.085796864	13.1768319999992\\
8811.185257728	12.6374400000004\\
8811.28441856	11.7985279999994\\
8811.388687104	16.0670719999998\\
8811.488655872	16.0355839999993\\
8811.5875904	14.9703680000002\\
8811.687443456	16.8232960000005\\
8811.786340864	13.7208320000009\\
8811.886681856	14.0618240000003\\
8811.985509376	12.8890879999999\\
8812.184537856	11.9175680000008\\
8812.284570368	11.9503359999999\\
8812.388631296	16.0112640000007\\
8812.488491776	15.8714880000007\\
8812.58284288	13.2229119999993\\
8812.687835904	15.2156159999995\\
8812.7817728	13.1525120000006\\
8812.886530048	13.9100159999998\\
8812.98572672	13.1064320000005\\
8813.085217024	12.5969920000007\\
8813.18459904	11.9787520000009\\
8813.284482816	11.8627840000008\\
8813.388402944	15.7829120000006\\
8813.488491264	15.8709760000002\\
8813.587870208	15.2501759999996\\
8813.687505664	14.8853760000002\\
8813.781760256	13.1399679999995\\
8813.881610496	12.9904640000004\\
8814.085617408	14.9972479999997\\
8814.18440448	14.7842560000008\\
8814.284134144	14.5139199999994\\
8814.388703744	16.0837119999997\\
8814.483500032	12.8798719999995\\
8814.582573312	11.953152\\
8814.68748672	15.8666240000002\\
8814.786605056	14.9847040000004\\
8814.886660352	16.0401920000004\\
8814.98564608	14.0257280000005\\
8815.08541824	12.7982080000002\\
8815.184179968	11.5596800000003\\
8815.284278016	11.6579839999995\\
8815.38851968	15.8996480000005\\
8815.488483072	15.8627840000008\\
8815.587762944	15.1429119999993\\
8815.687637504	15.0172160000002\\
8815.786418688	13.7986560000008\\
8815.886518016	13.8979839999993\\
8815.98561152	12.9912320000003\\
8816.08556672	12.946688\\
8816.184512256	11.8919679999999\\
8816.283891456	11.2714240000005\\
8816.38879488	16.1748480000006\\
8816.483585024	11.9646720000001\\
8816.687428352	15.8082560000003\\
8816.786628608	14.0085760000002\\
8816.885783552	13.1635200000001\\
8816.985496064	12.8757760000008\\
8817.08541952	12.7994880000006\\
8817.184649728	12.0294400000002\\
8817.28342016	11.7998079999998\\
8817.383481856	11.8617599999998\\
8817.483034112	11.4137599999995\\
8817.58763648	15.0164480000003\\
8817.68758528	14.9649919999993\\
8817.786254592	13.6345600000004\\
8817.886397184	13.7771520000006\\
8817.985661952	13.0416640000003\\
8818.085562624	13.9425279999996\\
8818.184469248	12.8491520000007\\
8818.28370944	12.0890880000006\\
8818.383666432	12.0463359999994\\
8818.483722496	12.1021440000004\\
8818.587451136	15.8310399999991\\
8818.687670784	16.0506879999994\\
8818.786351616	14.731264\\
8818.886519552	13.8995200000008\\
8818.983756288	11.1360000000004\\
8819.085458944	13.8388479999994\\
8819.184581376	12.9612799999995\\
8819.283950592	12.3302399999993\\
8819.383069952	11.4498559999993\\
8819.483496448	11.876096\\
8819.587606528	15.9864319999997\\
8819.687650816	16.0307200000007\\
8819.786161408	14.541056\\
8819.886655232	15.0351360000004\\
8819.985772288	13.152\\
8820.0856256	14.0055040000007\\
8820.184485888	12.8657920000005\\
8820.283574528	11.9541759999993\\
8820.383527424	11.9073279999993\\
8820.482531584	10.9112320000004\\
8820.587496192	15.876096\\
8820.687592704	15.972608\\
8820.786147328	14.5269759999992\\
8820.88660992	14.9898240000002\\
8820.985546496	13.9261439999991\\
8821.085434112	13.8140160000003\\
8821.184628992	13.0088959999994\\
8821.283764992	12.1446400000004\\
8821.38351104	11.8909440000007\\
8821.48302976	14.4094719999994\\
8821.587395072	15.7749760000006\\
8821.687546624	15.926528\\
8821.786298112	14.6777600000005\\
8821.886402304	14.7822080000005\\
8821.985661184	14.0408320000006\\
8822.084545792	12.9256960000002\\
8822.283689472	12.0691200000001\\
8822.487610368	15.9900159999997\\
8822.587545088	15.9249920000002\\
8822.686235392	14.6152959999999\\
8822.78635264	14.7322879999992\\
8822.88560256	13.9824640000006\\
8822.985192704	13.5723519999992\\
8823.084419072	12.798976\\
8823.184685056	13.0649599999997\\
8823.283743744	12.1233919999995\\
8823.38355456	11.9344639999999\\
8823.487606784	15.9864319999997\\
8823.587227648	14.6076159999993\\
8823.686726144	15.1060479999996\\
8823.786306304	14.6859519999998\\
8823.885687808	14.067712\\
8823.984848384	13.2280320000009\\
8824.084653312	13.0332159999998\\
8824.184541184	12.9210879999991\\
8824.283497984	11.8776319999997\\
8824.383589632	11.9695360000005\\
8824.487456256	15.8359039999996\\
8824.58738432	15.7642240000005\\
8824.686413312	14.793216\\
8824.786321152	14.7008000000005\\
8824.8855552	13.9351040000001\\
8824.985018112	13.3977599999998\\
8825.084457472	12.8373759999995\\
8825.184539136	12.9190400000007\\
8825.283556352	11.9359999999997\\
8825.383575808	11.9557120000009\\
8825.48749056	15.8702080000003\\
8825.587696896	16.0768000000007\\
8825.685967616	14.3475199999993\\
8825.785894144	14.273792\\
8825.8857152	14.095104\\
8825.984799488	13.1791360000007\\
8826.084575488	12.9553919999998\\
8826.184631808	13.0117119999995\\
8826.283526912	11.9065599999994\\
8826.383488	11.8679040000006\\
8826.487617536	15.9971839999998\\
8826.58757248	15.9523840000002\\
8826.686404608	14.7845120000002\\
8826.786209536	14.5891840000004\\
8826.885390336	13.7702399999998\\
8826.985220096	13.5997439999992\\
8827.084559104	12.9390079999994\\
8827.184013568	12.3934719999997\\
8827.283297024	11.6766719999996\\
8827.383624192	12.0040960000006\\
8827.487458304	15.8379519999999\\
8827.592653312	13.0332159999998\\
8827.686280192	14.6600959999996\\
8827.800474624	12.8542720000005\\
8827.885437696	13.8176000000003\\
8827.984882176	13.2618239999993\\
8828.08443392	12.8138240000007\\
8828.183854336	12.2342399999998\\
8828.283531776	11.9114239999999\\
8828.383455744	11.8356480000002\\
8828.487363328	15.7429759999995\\
8828.587449856	15.8297600000005\\
8828.686619392	14.999296\\
8828.786251776	14.6314239999992\\
8828.985064448	13.4440959999993\\
8829.084492544	12.8724480000001\\
8829.183640832	12.0207360000004\\
8829.28331264	14.692352\\
8829.383492864	14.8728319999991\\
8829.482667008	14.0467200000003\\
8829.582400768	12.7808000000005\\
8829.686488576	15.8684159999993\\
8829.78661504	15.9948800000002\\
8829.885058304	14.4381439999997\\
8829.984896512	13.2761599999994\\
8830.084352256	12.7321599999996\\
8830.183777792	12.1576960000002\\
8830.283566336	11.945984\\
8830.383478784	11.8586880000003\\
8830.487354112	15.7337599999992\\
8830.587588608	15.9685119999995\\
8830.686421248	14.801152\\
8830.786406144	14.7857920000006\\
8830.885428992	13.8088960000005\\
8830.985097472	13.4771199999996\\
8831.084525824	12.9057279999997\\
8831.183735808	12.1157120000007\\
8831.283709184	12.0888319999995\\
8831.38275456	11.1344640000007\\
8831.487629056	16.0087039999999\\
8831.587396864	15.7767679999997\\
8831.686281984	14.6618880000005\\
8831.78646016	14.8398080000006\\
8831.885784832	14.1647360000006\\
8831.984494848	12.8744960000004\\
8832.084563712	12.9436160000005\\
8832.183814912	12.1948159999993\\
8832.283464704	11.8443520000001\\
8832.387664128	16.0440319999998\\
8832.487364864	15.7445119999993\\
8832.586972672	15.3525759999993\\
8832.686673152	15.0530560000007\\
8832.78686848	15.2481279999993\\
8832.88534656	13.7264639999994\\
8832.98505728	13.4369279999992\\
8833.084440064	12.8199679999998\\
8833.183654144	12.0340479999995\\
8833.283535616	11.9152639999993\\
8833.387772928	16.1528319999998\\
8833.487462912	15.8425599999991\\
8833.686401024	14.7809280000001\\
8833.78559232	13.9719679999998\\
8833.885523968	13.9038720000008\\
8833.984075264	12.4549119999992\\
8834.084196864	12.5767680000008\\
8834.183643904	12.0238079999999\\
8834.283592192	11.9718400000002\\
8834.387605248	15.9851519999993\\
8834.487433728	15.8133760000001\\
8834.586792448	15.1723519999996\\
8834.686534912	14.9148160000004\\
8834.785520128	13.8997760000002\\
8834.885393664	13.7735680000005\\
8834.984612864	12.9925120000007\\
8835.084449792	13.8296320000009\\
8835.183711232	12.0911359999991\\
8835.283578368	11.9580160000005\\
8835.3875712	15.9511039999998\\
8835.48751616	15.8958079999993\\
8835.586476544	14.8564480000005\\
8835.686376704	14.7566079999997\\
8835.785537536	13.9171839999999\\
8835.885525504	13.9054080000005\\
8835.984409344	12.7889919999998\\
8836.0843648	12.7447040000006\\
8836.183312128	11.6920320000008\\
8836.283156224	11.5358720000004\\
8836.387595264	15.9751680000008\\
8836.48754432	15.9239679999991\\
8836.5865408	14.9207040000001\\
8836.686489344	14.8692480000009\\
8836.785680128	14.0597760000001\\
8836.884865024	13.2449280000001\\
8836.984316928	12.6965760000003\\
8837.084541696	12.9215999999997\\
8837.183501824	11.8817280000003\\
8837.283616768	11.996416\\
8837.387496448	15.8763519999993\\
8837.487681024	16.0606719999996\\
8837.586461184	14.8410879999992\\
8837.686417408	14.7973120000006\\
8837.785696768	14.0764159999999\\
8837.885591296	13.9712\\
8837.984472576	12.8522240000002\\
8838.083918848	12.2987520000006\\
8838.183738112	12.1180160000004\\
8838.2831488	11.5284479999991\\
8838.387533312	15.9132160000008\\
8838.586641152	15.0210559999996\\
8838.686573824	14.9537280000004\\
8838.78562176	14.0014080000001\\
8838.88554752	13.9274239999995\\
8838.98430848	11.6881919999996\\
8839.093864704	13.2444159999995\\
8839.193540096	11.9201279999997\\
8839.293453568	11.8333440000006\\
8839.392260864	11.6405759999998\\
8839.48733056	12.7103999999999\\
8839.586459392	14.8392960000001\\
8839.686382336	14.76224\\
8839.785423104	13.8027519999996\\
8839.885342464	13.7223680000006\\
8839.984402688	12.7823360000002\\
8840.083893248	12.2731519999998\\
8840.183616	12.9958399999996\\
8840.283570432	11.9500800000005\\
8840.387141376	15.5212800000008\\
8840.487602176	15.9818240000004\\
8840.591492096	14.8720639999992\\
8840.69095936	11.3392640000002\\
8840.795501312	14.8812799999996\\
8840.89540608	14.7857920000006\\
8841.118578176	14.9578239999992\\
8841.193555712	11.9357440000003\\
8841.293846272	13.22624\\
8841.39747584	16.8555520000009\\
8841.491480576	10.8605439999992\\
8841.596557312	14.9370880000006\\
8841.70087296	13.252864\\
8841.800484096	13.8639359999997\\
8841.895743488	13.1233279999997\\
8841.999648	16.0279040000005\\
8842.10349824	16.8780800000004\\
8842.203521536	15.9014399999996\\
8842.297901056	12.2808320000004\\
8842.39747456	15.8543360000003\\
8842.492321536	12.7014400000007\\
8842.596419584	12.7992319999994\\
8842.700800768	13.1806720000004\\
8842.825479168	12.8591359999991\\
8842.904550144	14.9299200000005\\
8843.004507392	15.8871039999995\\
8843.10345472	15.8346239999992\\
8843.198549248	12.9290239999991\\
8843.297423616	11.8033919999998\\
8843.397408768	16.7884799999993\\
8843.491614464	13.9944959999993\\
8843.591555072	14.9350400000003\\
8843.790408192	13.7881600000001\\
8843.889624064	13.0037759999996\\
8843.989526272	12.9062400000003\\
8844.188316416	11.6961279999996\\
8844.292622592	16.0025600000008\\
8844.392573696	15.9534079999994\\
8844.491514112	14.89408\\
8844.585858816	12.2385919999997\\
8844.685847552	12.2273280000009\\
8844.78507648	12.4564480000008\\
8844.884577792	12.9576959999995\\
8845.088517632	14.8974080000007\\
8845.183487744	11.8676479999995\\
8845.287669504	16.0491519999996\\
8845.387627776	13.0076160000008\\
8845.486729216	13.1089919999995\\
8845.586278656	12.6584320000002\\
8845.690479104	16.8588799999998\\
8845.810706688	13.086464\\
8845.889642752	16.0225279999995\\
8845.9893056	15.6853759999995\\
8846.08856832	14.9480960000001\\
8846.188182016	14.5617920000004\\
8846.287645184	14.025216\\
8846.387558656	13.9384320000008\\
8846.486528256	12.9080319999994\\
8846.586207232	15.5870720000003\\
8846.685210368	12.5900799999999\\
8846.785062144	12.4421120000006\\
8846.889757952	17.1379199999992\\
8846.984410624	11.790336\\
8847.088883456	16.2634240000007\\
8847.188323584	15.7032959999997\\
8847.287665152	15.0451200000007\\
8847.3876032	14.9831680000007\\
8847.486751744	14.1314559999992\\
8847.586424832	13.8047999999999\\
8847.685717248	13.0969600000008\\
8847.785016064	12.3960320000006\\
8847.889670144	16.0499199999995\\
8847.989566464	16.9461759999995\\
8848.088119296	15.499264\\
8848.187989504	15.3692159999991\\
8848.287681792	15.0617600000005\\
8848.387608832	14.9887999999992\\
8848.486489344	13.8690559999995\\
8848.586304	13.6839679999994\\
8848.685844992	13.2247040000002\\
8848.784764672	12.1446400000004\\
8848.88430848	11.6884480000008\\
8848.989486848	16.8665600000004\\
8849.088448512	15.8284800000001\\
8849.188054528	15.4342400000005\\
8849.287713536	14.0935680000002\\
8849.387730944	13.1107840000004\\
8849.4918784	13.2582399999992\\
8849.595912704	13.2925439999999\\
8849.695549184	12.9290239999991\\
8849.795042304	11.422208\\
8849.89452032	11.9001599999992\\
8849.999792896	15.1728640000001\\
8850.1186112	12.9909759999991\\
8850.198522112	14.902016\\
8850.307708672	13.0885120000003\\
8850.412807168	15.1869439999991\\
8850.511762944	13.1427839999997\\
8850.606783488	13.1632640000007\\
8850.705825024	15.2048639999994\\
8850.799784192	14.1639680000008\\
8850.899172864	12.5527039999997\\
8851.003615232	23.9951359999995\\
8851.103701248	23.0809599999993\\
8851.198372352	12.7521280000001\\
8851.317619456	14.999296\\
8851.392458496	15.8382079999992\\
8851.496546048	15.9260159999994\\
8851.596017408	15.3971199999996\\
8851.69565952	16.0394240000005\\
8851.794900224	16.2800640000005\\
8851.894459392	12.8391680000004\\
8851.993894656	13.2746239999997\\
8852.09853312	16.9128959999998\\
8852.197480704	16.8606720000007\\
8852.29262464	13.0045439999994\\
8852.396525568	15.9052800000009\\
8852.496515584	15.895552\\
8852.590752768	14.1327359999996\\
8852.690394368	14.7740159999994\\
8852.78989952	14.2794240000003\\
8852.889574144	12.9538560000001\\
8852.989088512	12.4684799999995\\
8853.088305152	12.6850560000003\\
8853.198453248	23.8330879999994\\
8853.287750656	13.1304959999998\\
8853.397531648	22.9114879999997\\
8853.486563584	11.9434239999991\\
8853.586210304	14.5902079999996\\
8853.685593344	14.9731840000004\\
8853.785001472	14.3813119999995\\
8853.88432384	13.7036800000005\\
8853.983855616	13.2354560000003\\
8854.083516416	12.896256\\
8854.28248576	11.8655999999992\\
8854.38679808	16.1779200000001\\
8854.48658688	15.9667200000004\\
8854.586484736	15.8645759999999\\
8854.685699584	15.0794239999996\\
8854.784865792	14.2456320000001\\
8854.88454912	13.9289599999993\\
8854.983958528	13.3383680000006\\
8855.083030016	12.4098560000002\\
8855.182939904	12.3197440000004\\
8855.282547456	11.9272959999998\\
8855.386563328	15.9431679999998\\
8855.48643456	15.8143999999993\\
8855.585382912	14.7627520000005\\
8855.685627648	15.0074879999993\\
8855.784551936	13.9317759999994\\
8855.884531968	13.9118080000007\\
8855.983610112	12.9899519999999\\
8856.083684608	13.0644479999992\\
8856.192411392	21.7912319999996\\
8856.282496256	11.876096\\
8856.38635648	15.73632\\
8856.486740224	16.1200640000006\\
8856.585688832	15.0686719999994\\
8856.685609984	14.9898240000002\\
8856.784410112	13.7899519999992\\
8856.8844288	13.8086399999993\\
8856.983454976	12.8348160000005\\
8857.083223552	12.6033920000009\\
8857.182006528	11.3863679999995\\
8857.282515456	11.8952960000006\\
8857.386566144	15.945984\\
8857.486403328	15.7831679999999\\
8857.585480192	14.8600320000005\\
8857.685544704	14.9245439999995\\
8857.784499712	13.8795520000003\\
8857.884448256	13.8280959999993\\
8857.983633664	13.0135040000005\\
8858.08350976	12.8896000000004\\
8858.182476288	11.8561279999994\\
8858.28248704	11.8668799999996\\
8858.386489088	15.8689279999999\\
8858.48651392	15.8937600000008\\
8858.585509888	14.8897280000001\\
8858.685489152	14.8689919999997\\
8858.784358656	13.7384959999999\\
8858.884505856	13.8856959999994\\
8858.988510464	17.8903040000005\\
8859.083046912	12.4267519999994\\
8859.182394368	11.7742080000007\\
8859.282197248	11.577088\\
8859.386110976	15.4908159999995\\
8859.486505216	15.8850559999992\\
8859.5853888	14.7686400000002\\
8859.685714176	15.0940159999991\\
8859.7844544	13.8342400000001\\
8859.883269632	12.6494719999992\\
8859.98361856	12.9984000000004\\
8860.083117056	12.4968960000006\\
8860.182551808	11.9316479999998\\
8860.28246144	11.8412800000006\\
8860.386387456	15.767296\\
8860.48076288	12.1425920000001\\
8860.58047232	11.8520320000007\\
8860.679634176	11.0141440000007\\
8860.784688128	16.0678399999997\\
8860.883899392	14.2791679999991\\
8860.993441024	23.8207999999995\\
8861.083450624	12.8304640000006\\
8861.182441216	11.8210560000007\\
8861.282451712	11.8315519999996\\
8861.385953536	15.3333760000005\\
8861.486163456	15.5432959999998\\
8861.58567552	15.0553600000003\\
8861.685597952	14.9777919999997\\
8861.784431872	13.8117120000006\\
8861.883763712	13.1435519999995\\
8861.983570688	12.9505279999994\\
8862.08354176	12.9215999999997\\
8862.182896384	12.2762239999993\\
8862.282477824	11.8576639999992\\
8862.386194176	15.5740160000005\\
8862.486655488	16.0353279999999\\
8862.585558784	14.9386240000003\\
8862.685460992	14.8408319999999\\
8862.784687616	14.0674560000007\\
8862.883871232	13.2510719999991\\
8862.988656896	18.036736\\
8863.083030784	12.4106240000001\\
8863.182464768	11.8446079999994\\
8863.282583552	11.9633919999997\\
8863.386221568	15.6014080000004\\
8863.486011648	15.3914879999993\\
8863.585589248	14.9690879999998\\
8863.685640704	15.0205440000009\\
8863.784474624	13.854464\\
8863.883709952	13.0897920000007\\
8863.983675648	13.055488\\
8864.083319296	12.6991359999993\\
8864.182329856	11.7096959999999\\
8864.281470464	10.8503039999996\\
8864.386290944	15.6707839999999\\
8864.486309888	15.6897279999994\\
8864.58546944	14.8492800000004\\
8864.685422848	14.8026879999998\\
8864.784408576	13.7884159999994\\
8864.888940288	13.3201919999992\\
8864.993394176	12.7741440000009\\
8865.092507648	12.8875520000001\\
8865.192320768	13.7006079999992\\
8865.29152512	13.904896\\
8865.391370752	11.7504000000008\\
8865.490507776	14.8874240000005\\
8865.5899776	14.3575039999996\\
8865.689148928	12.5286400000005\\
8865.789604864	12.9848320000001\\
8865.98831744	12.6970880000008\\
8866.087581184	14.9611519999999\\
8866.182498816	11.8786560000008\\
8866.416659456	16.0391679999993\\
8866.490546176	13.9261439999991\\
8866.5906368	15.0167039999997\\
8866.6895168	13.8964479999995\\
8866.789384448	14.7642880000003\\
8866.998768896	24.1487359999992\\
8867.087754496	13.1343359999992\\
8867.187423232	11.8028799999993\\
8867.291292928	12.6727680000004\\
8867.39158528	14.9649919999993\\
8867.49056896	13.9489279999998\\
8867.590411776	15.7916160000004\\
8867.68896768	13.3473279999998\\
8867.789323264	11.7030400000003\\
8867.893604864	15.9846400000006\\
8867.994696192	18.0761600000005\\
8868.092540672	14.9204480000008\\
8868.192528384	14.9081600000009\\
8868.291575296	12.9551360000005\\
8868.396607488	14.9872639999994\\
8868.49565184	16.0317439999999\\
8868.595282432	15.6623359999994\\
8868.6896	12.9797120000003\\
8868.789490176	16.8701440000004\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
8868.789490176	16.8701440000004\\
8868.888351744	14.7315199999994\\
8868.988219904	14.5996799999994\\
8869.087595776	13.9755519999999\\
8869.18753152	13.9112960000002\\
8869.286394112	13.7740799999992\\
8869.386033152	12.4129279999997\\
8869.485490944	11.8707200000008\\
8869.585257984	11.6377599999996\\
8869.689490432	15.8702080000003\\
8869.789294336	15.674368\\
8869.888118016	14.4977920000001\\
8869.98816256	14.5423360000004\\
8870.087492096	13.8718719999997\\
8870.186978304	13.35808\\
8870.286701824	13.0818560000007\\
8870.386391808	12.7715840000001\\
8870.485481472	11.8612479999993\\
8870.58528128	11.6610560000008\\
8870.689605376	15.9851519999993\\
8870.789512704	15.8927359999998\\
8870.888402944	14.7827199999992\\
8870.987782912	14.1626880000003\\
8871.087539968	14.9199360000002\\
8871.187430144	14.8098559999999\\
8871.286546688	13.9266559999996\\
8871.386454016	12.8337919999994\\
8871.4855232	14.9030399999992\\
8871.585078272	13.4581760000001\\
8871.684492032	12.8719359999996\\
8871.783963648	12.3432959999991\\
8871.888840448	17.2203520000003\\
8871.987570688	15.9503359999999\\
8872.0875264	15.9063040000001\\
8872.187518208	15.8981120000008\\
8872.286512384	14.8920319999997\\
8872.386224384	14.6042880000005\\
8872.48553344	13.9130879999993\\
8872.585197824	13.5777280000002\\
8872.684765184	13.1450879999993\\
8872.783830784	12.2104319999999\\
8872.888086272	16.4661759999999\\
8872.988155904	16.5355519999994\\
8873.087580672	15.9605759999995\\
8873.18783616	16.2160640000002\\
8873.286488832	14.8684799999992\\
8873.38612736	14.5072639999999\\
8873.485623296	14.0029439999998\\
8873.585054208	13.4341120000008\\
8873.684524544	12.9044479999993\\
8873.783879936	12.2595839999994\\
8873.888585216	16.9651200000008\\
8873.988022016	16.4016640000009\\
8874.092026112	20.4060160000008\\
8874.187657728	16.0376319999996\\
8874.286640384	15.0200320000004\\
8874.385543936	11.9237119999998\\
8874.490403328	13.7832959999996\\
8874.599769856	24.1497600000002\\
8874.704453888	13.8337279999996\\
8874.81854976	12.9295359999996\\
8874.903448832	12.8286719999996\\
8875.002445312	11.8251519999994\\
8875.102712064	13.0920960000003\\
8875.206559744	11.9395839999997\\
8875.306119424	12.4994559999996\\
8875.410815744	15.1956480000008\\
8875.510644224	15.0241279999991\\
8875.609696256	15.0760960000007\\
8875.724593664	13.9735039999996\\
8875.803518208	13.8979839999993\\
8875.903470592	14.8505600000008\\
8876.002537984	14.9178879999999\\
8876.096989952	13.3696\\
8876.201234688	20.6146559999997\\
8876.29155456	13.9343360000003\\
8876.395660544	16.0401920000004\\
8876.495342336	16.7221759999993\\
8876.594272512	14.6524160000008\\
8876.694224128	16.6039039999996\\
8876.78366976	14.0495360000004\\
8876.883479296	14.8592640000006\\
8876.975882752	6.26252799999929\\
8877.082345472	12.725504\\
8877.181536256	11.9160319999992\\
8877.281503488	11.8832640000001\\
8877.385614592	15.9943679999997\\
8877.485577984	15.9577599999993\\
8877.584466432	14.8464640000002\\
8877.68442112	14.8008960000006\\
8877.783426304	13.8060800000003\\
8877.883404288	13.7840639999995\\
8877.975918336	6.2981120000004\\
8878.082387968	12.768\\
8878.186537216	16.9169920000004\\
8878.280473088	10.8528640000004\\
8878.38585472	16.2344959999991\\
8878.485547264	15.9270400000005\\
8878.584502272	14.8823040000007\\
8878.684397568	14.7773440000001\\
8878.78351488	13.8946560000004\\
8878.883546624	13.9264000000003\\
8878.976239616	6.61939200000052\\
8879.082250496	12.6305279999997\\
8879.181444864	11.8246400000007\\
8879.281664256	12.0440319999998\\
8879.385424128	15.8039040000003\\
8879.485390848	15.7706240000007\\
8879.584499712	14.8797439999998\\
8879.684514304	14.89408\\
8879.783707904	14.0876800000005\\
8879.8834944	13.8741759999994\\
8879.976340224	6.71999999999935\\
8880.082673408	13.0534399999997\\
8880.1814976	11.8773760000004\\
8880.280950016	11.3297920000005\\
8880.384872704	15.2524799999992\\
8880.485414912	15.794688\\
8880.584329728	14.7097599999997\\
8880.684265984	14.6457599999994\\
8880.783626496	14.0062720000005\\
8880.883618048	13.997824\\
8880.9766016	6.98137599999973\\
8881.082441472	12.8215039999995\\
8881.181592576	11.9723520000007\\
8881.281048576	11.4283520000008\\
8881.385467648	15.8474239999996\\
8881.48534912	15.7288960000005\\
8881.584613376	14.9934080000003\\
8881.683843072	14.2228479999994\\
8881.783476736	13.8565120000003\\
8881.8833664	13.7461760000006\\
8881.976260608	6.64038400000027\\
8882.082464768	12.8448000000008\\
8882.19138176	21.761536\\
8882.281352704	11.7324800000006\\
8882.385294848	15.6746239999993\\
8882.485107968	15.487744\\
8882.584366848	14.7468800000006\\
8882.683607296	13.9870719999999\\
8882.783508224	13.8880000000008\\
8882.883420416	13.8001920000006\\
8882.976869888	7.24966400000085\\
8883.082370816	12.7508479999997\\
8883.181547264	11.9270400000005\\
8883.28104192	11.4216959999994\\
8883.385471488	15.8512640000008\\
8883.485736192	16.1159680000001\\
8883.584526592	14.9066239999993\\
8883.683745792	14.1255679999995\\
8883.783453184	13.8329599999997\\
8883.88340992	13.7896959999998\\
8883.976801024	7.18080000000009\\
8884.082736896	13.1169279999995\\
8884.280983296	11.3630720000001\\
8884.385223168	15.6029440000002\\
8884.48545408	15.8338559999993\\
8884.584090624	14.4706559999995\\
8884.683551232	13.9310079999996\\
8884.78353024	13.9100159999998\\
8884.883504128	13.8839040000003\\
8884.982822656	13.202432\\
8885.08247168	12.8517119999997\\
8885.18156416	11.9439359999997\\
8885.281389568	11.7693440000003\\
8885.385435136	15.8149119999998\\
8885.485356032	15.7358079999995\\
8885.584505344	14.8853760000002\\
8885.683763712	14.1434879999997\\
8885.78347392	13.8536960000001\\
8885.883425024	13.8047999999999\\
8885.982715136	13.0949120000005\\
8886.082464768	12.8448000000008\\
8886.181502976	11.8827519999995\\
8886.280840192	11.2199679999994\\
8886.38576384	16.1436159999994\\
8886.48562432	16.0040960000006\\
8886.584550144	14.9301759999998\\
8886.683237888	13.6176639999994\\
8886.7936768	16.0565760000009\\
8886.883396608	13.7763840000007\\
8886.982451968	12.8317439999992\\
8887.082390528	12.7705600000008\\
8887.181628672	12.0084480000005\\
8887.285569536	15.9493120000006\\
8887.385538816	15.918592\\
8887.485487616	15.8673920000001\\
8887.584614656	14.9946880000007\\
8887.68391168	14.2914560000008\\
8887.783459584	13.8393599999999\\
8887.883589888	13.9696640000002\\
8887.98245888	12.8386559999999\\
8888.08135168	11.7317120000007\\
8888.181506304	11.8860800000002\\
8888.285491968	15.871744\\
8888.385302784	15.6825599999993\\
8888.484562432	14.9422080000004\\
8888.584523264	14.9032960000004\\
8888.68351488	13.8946560000004\\
8888.782958592	13.3383680000006\\
8888.882125056	12.5048320000005\\
8888.982585856	12.9656319999995\\
8889.081511424	11.8914559999994\\
8889.181498368	11.8781440000002\\
8889.285530624	15.9104000000007\\
8889.3850112	15.3909760000006\\
8889.484538368	14.9181439999993\\
8889.58442112	14.801152\\
8889.683321856	13.7016320000002\\
8889.783510272	13.8900479999993\\
8889.882431744	12.8115199999993\\
8889.982629888	13.0096639999992\\
8890.081314304	11.6943360000005\\
8890.2855488	15.9285760000002\\
8890.384996096	15.3758720000005\\
8890.484327168	14.7069439999996\\
8890.584447744	14.8277760000001\\
8890.683521536	13.901312\\
8890.783343872	13.7236479999992\\
8890.88192128	12.3010560000002\\
8890.982500352	12.8801280000007\\
8891.081511168	11.8912\\
8891.181424896	12.8048639999997\\
8891.28040448	11.7841919999992\\
8891.380472832	11.8528000000006\\
8891.48439168	14.7714560000004\\
8891.584334592	14.7146240000002\\
8891.683334912	13.714688\\
8891.783538944	13.9187199999997\\
8891.882651136	13.0309120000002\\
8891.98249984	12.8796160000002\\
8892.081380096	11.7601279999999\\
8892.181581056	11.9608320000007\\
8892.28557824	15.9580160000005\\
8892.384866304	15.2460800000008\\
8892.484300288	14.6800640000001\\
8892.5838016	14.1816319999998\\
8892.882254848	12.6346240000003\\
8892.982167296	12.5470719999994\\
8893.08106368	11.4437120000002\\
8893.18141824	11.7980160000006\\
8893.285316608	15.6963840000008\\
8893.385011456	15.3912319999999\\
8893.48446336	14.8431359999995\\
8893.583371008	13.7510399999992\\
8893.683278592	13.6583680000003\\
8893.78379776	14.1775359999992\\
8893.882381824	12.7615999999998\\
8893.982445056	12.8248320000002\\
8894.0816256	12.0056320000003\\
8894.181590272	11.9700479999992\\
8894.285468672	15.8484480000006\\
8894.384837376	15.2171519999993\\
8894.484283648	14.6634240000003\\
8894.583816704	14.1967359999999\\
8894.683473408	13.8531839999996\\
8894.78329984	13.6796159999994\\
8894.882376448	12.7562240000007\\
8894.992639232	15.0192640000005\\
8895.106084096	16.4641279999996\\
8895.206295808	15.6756480000004\\
8895.320292096	11.6718079999991\\
8895.405722624	14.1025279999994\\
8895.50469632	15.0760960000007\\
8895.60383616	12.2160640000002\\
8895.703673088	13.0529279999992\\
8895.803567616	12.9474559999999\\
8895.902453504	12.8332800000007\\
8895.997884416	9.26412800000071\\
8896.101740032	15.1198719999993\\
8896.201536	15.9157759999998\\
8896.300445184	15.8248960000001\\
8896.399660288	15.0402560000002\\
8896.509149184	14.5290239999995\\
8896.583828736	12.2086400000007\\
8896.683644928	14.0247039999995\\
8896.783417856	13.7976319999998\\
8896.88244224	13.8222079999996\\
8896.982626816	14.0065279999999\\
8897.081573888	12.9538560000001\\
8897.190688512	17.0682880000004\\
8897.289949184	12.3289600000007\\
8897.395002112	15.3817600000002\\
8897.494574848	13.9548159999995\\
8897.593728768	14.1086720000003\\
8897.688428032	11.8077439999997\\
8897.788088832	15.4688000000006\\
8897.89249408	11.8737920000003\\
8897.996386816	15.7667839999995\\
8898.096742656	16.1223680000003\\
8898.19552896	13.9089920000006\\
8898.295465728	14.8456960000003\\
8898.3944064	15.7862399999995\\
8898.4944192	15.7990399999999\\
8898.593602048	14.9818880000003\\
8898.688437504	11.8172159999995\\
8898.787597824	15.9774720000005\\
8898.896892416	16.2721280000005\\
8898.991454976	13.835008\\
8899.08650624	13.8862079999999\\
8899.210383616	14.7632639999993\\
8899.290438912	11.8187519999992\\
8899.39418368	13.563392\\
8899.494495744	15.8755839999994\\
8899.593637632	14.0175359999994\\
8899.693536256	14.9160960000008\\
8899.792685312	14.0651519999992\\
8899.892546048	12.9256960000002\\
8899.99606656	14.4463360000009\\
8900.096709376	16.0890880000006\\
8900.195578112	14.9580800000003\\
8900.2955136	15.8935039999997\\
8900.394420992	12.8007679999992\\
8900.59378816	15.1679999999997\\
8900.693606912	15.9866880000009\\
8900.78758144	15.961088\\
8900.882445056	13.8250239999998\\
8900.981653248	13.0329600000005\\
8901.080759296	12.1392639999995\\
8901.180455936	11.8359039999996\\
8901.285620992	15.0008319999997\\
8901.384252672	15.6326399999998\\
8901.48388864	15.2683519999991\\
8901.683318016	14.6979840000004\\
8901.787359744	13.7397760000003\\
8901.882326784	13.7067520000001\\
8901.981519872	12.8995840000007\\
8902.081447168	12.8271359999999\\
8902.180372736	11.7527040000004\\
8902.280248064	11.6277759999994\\
8902.384491776	15.871744\\
8902.484444416	15.8241280000002\\
8902.58330368	14.6833920000008\\
8902.68355968	14.9396479999996\\
8902.782366208	13.7459199999994\\
8902.882411776	13.7917440000001\\
8902.981593088	12.9727999999996\\
8903.081231616	12.6115840000002\\
8903.180572672	11.9526399999995\\
8903.280218368	11.5980799999998\\
8903.384335872	15.7158400000008\\
8903.48377984	15.1595519999992\\
8903.583085568	14.4652800000003\\
8903.68312064	14.5006080000003\\
8903.78233728	13.7169919999997\\
8903.882223872	13.6038399999998\\
8903.981606656	12.9863679999999\\
8904.080907008	12.2869759999994\\
8904.1803136	11.6935680000006\\
8904.279564032	10.9437440000002\\
8904.3844928	15.8727679999993\\
8904.483918592	15.2983039999999\\
8904.58328064	14.6603520000008\\
8904.683303168	14.6831359999996\\
8904.782655488	14.0352000000003\\
8904.882567424	13.947392\\
8904.98142208	12.8017920000002\\
8905.081743872	13.1238400000002\\
8905.180553216	11.9331839999995\\
8905.27970304	11.0827520000003\\
8905.38437504	15.7550080000001\\
8905.483788032	15.1677440000003\\
8905.583156224	14.5359360000002\\
8905.712279296	16.6589440000007\\
8905.79221888	15.5988479999996\\
8905.91258496	16.9648639999996\\
8906.011531776	11.9116799999993\\
8906.1159744	15.3541120000009\\
8906.224842752	13.2226559999999\\
8906.324587008	12.9669119999999\\
8906.463806464	15.1861759999993\\
8906.528558336	15.938048\\
8906.628010752	13.3905919999997\\
8906.732570624	12.9505279999994\\
8906.86267648	14.0564479999994\\
8906.956446976	16.8268800000005\\
8907.051810816	13.1906560000007\\
8907.135732736	13.1125759999995\\
8907.26979968	14.1795839999995\\
8907.35458432	15.9641599999995\\
8907.474123264	15.5031039999994\\
8907.583070208	15.4498559999993\\
8907.67309312	16.4728319999995\\
8907.772519424	15.8993919999994\\
8907.882150144	22.5300480000005\\
8907.946304	11.6838399999997\\
8908.046755584	16.1354240000001\\
8908.150504448	15.8842879999993\\
8908.265320192	15.6999680000008\\
8908.344671744	14.0515840000007\\
8908.459721728	14.1015040000002\\
8908.568891392	13.2712960000008\\
8908.68880256	15.1823359999999\\
8908.757822208	13.2019199999995\\
8908.85267712	15.0568960000001\\
8908.941693184	16.0729599999995\\
8909.04674432	17.1240959999996\\
8909.130785536	15.1654400000007\\
8909.23007616	12.4561919999996\\
8909.344468992	14.8490239999992\\
8909.424697344	14.0771839999998\\
8909.528610816	12.9907199999998\\
8909.623704576	15.0845439999994\\
8909.717544448	13.924352\\
8909.807534336	14.9143039999999\\
8909.921566976	11.9467519999998\\
8910.006112	14.4916479999993\\
8910.105502976	14.8828159999994\\
8910.195100928	14.4808959999991\\
8910.294646272	16.0261119999996\\
8910.393892096	14.2717439999997\\
8910.50859648	15.9761920000001\\
8910.603565824	12.9456640000008\\
8910.692644608	13.024512\\
8910.792585728	12.9656319999995\\
8910.896658176	16.0378880000007\\
8910.996697344	16.0773119999994\\
8911.095727616	13.1074559999997\\
8911.194890496	13.2705279999991\\
8911.304425216	24.8051200000009\\
8911.394009344	14.3889920000001\\
8911.513647104	12.0268799999994\\
8911.598304512	23.6843520000002\\
8911.687643648	14.0234240000009\\
8911.787391744	13.7717759999996\\
8911.886566912	12.946688\\
8911.986019328	13.3990400000002\\
8912.08502912	12.4090880000003\\
8912.185011456	11.3912319999999\\
8912.289563648	15.9436800000003\\
8912.394462208	15.8420480000004\\
8912.493483264	14.863104\\
8912.593080832	15.4606079999994\\
8912.687856384	15.2360960000005\\
8912.787507968	15.887616\\
8912.886437888	14.8177919999998\\
8912.986051584	14.4312320000008\\
8913.0853696	13.7495039999994\\
8913.190546176	12.9259519999996\\
8913.294407936	15.7877759999992\\
8913.389100032	12.4797440000002\\
8913.483508224	12.8880640000007\\
8913.5836608	12.0407039999991\\
8913.687331072	16.7109120000005\\
8913.78741504	16.7948799999995\\
8913.886425344	15.8051840000007\\
8913.98602496	15.4048000000003\\
8914.085539584	16.9195519999994\\
8914.199271168	23.6508159999994\\
8914.289606656	14.9864959999995\\
8914.39383936	15.2191999999995\\
8914.493582848	14.9626879999996\\
8914.58799616	11.3761279999999\\
8914.692472576	15.852288\\
8914.786838528	12.2183679999998\\
8914.886629376	12.0092160000004\\
8914.990856704	16.2365439999994\\
8915.090526208	15.9060480000007\\
8915.18988416	15.2639999999992\\
8915.314208512	15.5883520000007\\
8915.389274112	13.6540160000004\\
8915.48836864	13.7484800000002\\
8915.588160512	12.5404159999998\\
8915.687542528	12.9223679999996\\
8915.787499264	12.8791039999996\\
8915.891566336	16.9461759999995\\
8915.98605568	11.4355200000009\\
8916.090501376	15.8812159999998\\
8916.189677312	12.0570879999996\\
8916.294006784	15.3866240000007\\
8916.393489152	11.8689279999999\\
8916.508507392	13.8872319999991\\
8916.622465536	12.8455680000006\\
8916.777061376	21.4412799999991\\
8916.8265984	12.9784319999999\\
8916.931658496	13.0383359999996\\
8917.030600192	11.9800319999995\\
8917.15518848	13.5682560000005\\
8917.254790912	17.1709439999995\\
8917.354601216	15.9810560000005\\
8917.443480832	13.8606080000009\\
8917.568649728	31.0295040000001\\
8917.652732928	14.1127680000009\\
8917.74277504	15.1549439999999\\
8917.831732736	15.1127039999992\\
8917.916415744	11.7957119999992\\
8918.035606528	13.986304\\
8918.11054208	15.9219200000007\\
8918.219687936	23.0676480000002\\
8918.30437632	14.7560959999992\\
8918.407923712	14.3034879999996\\
8918.513211648	23.5914240000002\\
8918.598439936	13.8196480000006\\
8918.687396096	11.7757440000005\\
8918.787265536	12.6453760000004\\
8918.88123392	12.6138879999999\\
8918.981410048	12.7897599999997\\
8919.0953792	19.7591040000007\\
8919.19433344	12.7134719999995\\
8919.294450432	15.8302719999992\\
8919.3894464	13.8263040000002\\
8919.498289408	14.669312\\
8919.597271552	14.6513919999998\\
8919.727677952	16.0578559999994\\
8919.821674496	22.0544000000009\\
8919.9165696	14.9493760000005\\
8919.99562112	14.0008959999996\\
8920.104896768	15.2767999999996\\
8920.199483392	11.8632959999995\\
8920.299286016	12.6658559999996\\
8920.383538432	11.9183360000006\\
8920.493168128	14.5479680000008\\
8920.61248768	15.8673920000001\\
8920.796458496	13.8383360000007\\
8920.881578496	12.9584639999994\\
8920.980398848	11.7785600000007\\
8921.090369792	15.7496319999991\\
8921.189363968	14.7438079999993\\
8921.289039616	14.4194559999996\\
8921.398435584	23.8154240000003\\
8921.488580864	12.9605119999997\\
8921.59734016	22.7199999999993\\
8921.687514112	11.8937600000008\\
8921.781467904	12.8476159999991\\
8921.886411264	14.7911679999997\\
8921.980260608	11.6403200000004\\
8922.085666048	16.0460800000001\\
8922.29946752	19.8474239999996\\
8922.51301632	12.3962879999999\\
8922.592051968	12.4318719999992\\
8922.696686848	14.0666880000008\\
8922.796639488	16.019456\\
8922.89661824	15.9979519999997\\
8922.995670528	13.0503680000002\\
8923.100440832	19.8205440000002\\
8923.184716032	12.0957440000002\\
8923.294532096	16.9118720000006\\
8923.393398272	12.7779840000003\\
8923.497771264	14.1511680000003\\
8923.597646592	16.0263680000007\\
8923.696770816	15.1508479999993\\
8923.801489664	14.8695040000002\\
8923.901481472	12.8614400000006\\
8924.00066048	14.0403200000001\\
8924.109811456	16.1912319999992\\
8924.209547776	13.9274239999995\\
8924.30924672	15.6267520000001\\
8924.43357184	13.9514880000006\\
8924.508145152	15.5248640000009\\
8924.696486912	12.8668159999997\\
8924.791282432	15.6623359999994\\
8924.891530496	15.9104000000007\\
8924.98543488	15.8146560000005\\
8925.095435008	19.8149119999998\\
8925.18939008	13.7697279999993\\
8925.289191168	13.5710720000006\\
8925.388524032	12.9039360000006\\
8925.488454144	12.8337919999994\\
8925.587593216	11.9731200000006\\
8925.68749056	11.8702080000003\\
8925.796459264	20.8391680000004\\
8925.891219456	13.5992320000005\\
8925.995391488	19.7711359999994\\
8926.079887616	11.2675839999993\\
8926.194301184	19.6810239999995\\
8926.293717248	19.0970880000004\\
8926.39829504	23.6748800000005\\
8926.48859264	13.9724800000004\\
8926.58249344	12.8734719999993\\
8926.68243712	13.8170879999998\\
8926.7809408	12.3205120000002\\
8926.89673344	21.1133439999994\\
8926.990423808	14.8034559999996\\
8927.095410432	19.790336\\
8927.199345664	23.7253120000005\\
8927.288779008	13.1589120000008\\
8927.388208384	12.5882880000008\\
8927.497707264	22.0869120000007\\
8927.587385856	11.7657600000002\\
8927.696832256	21.2119039999998\\
8927.796306432	20.6863360000007\\
8927.891393792	15.7736960000002\\
8927.995307776	19.6874239999997\\
8928.089910272	14.2901760000004\\
8928.199295488	23.6751359999998\\
8928.289010432	13.3903360000004\\
8928.388549888	12.9297920000008\\
8928.488261632	12.6412799999998\\
8928.587458816	11.8387199999997\\
8928.686386176	10.7658240000001\\
8928.881117184	11.4969600000004\\
8928.990166016	14.5456639999993\\
8929.089668352	14.048256\\
8929.189305088	13.6847359999992\\
8929.289020416	13.4003200000006\\
8929.388022784	12.4026880000001\\
8929.488595712	12.9753600000004\\
8929.587685888	12.0657919999994\\
8929.691702016	16.0816639999994\\
8929.791343104	15.7230080000008\\
8929.891464704	15.8446079999994\\
8929.98052864	11.9083520000004\\
8930.089680128	14.0600319999994\\
8930.189308928	13.6885760000005\\
8930.288933632	13.3135359999997\\
8930.3878336	12.2135039999994\\
8930.488324608	12.7042560000009\\
8930.691508736	15.8883839999999\\
8930.791484416	15.8643200000006\\
8930.89049344	13.8731520000001\\
8930.990429696	14.8093439999993\\
8931.089018368	13.3982720000004\\
8931.18935552	13.7351679999992\\
8931.288422912	12.8028159999994\\
8931.387829248	12.2091519999994\\
8931.487555072	11.9347199999993\\
8931.587449088	11.8289920000007\\
8931.69145856	15.8382079999992\\
8931.791267072	15.646976\\
8931.990364416	14.7440640000004\\
8932.08941056	13.7904639999997\\
8932.189307392	13.6870400000007\\
8932.288523008	13.9028479999997\\
8932.38838016	13.7600000000002\\
8932.487473408	12.8532479999994\\
8932.587487488	12.8673280000003\\
8932.691619328	15.9989760000008\\
8932.791416576	15.7964800000009\\
8932.890444032	14.8239360000007\\
8932.990577408	14.9570559999993\\
8933.089581312	13.9612159999997\\
8933.188802816	13.1824639999995\\
8933.288376576	12.75648\\
8933.388449792	12.8296960000007\\
8933.48766208	12.0417280000001\\
8933.587492352	11.8722560000006\\
8933.691392256	15.7719039999993\\
8933.791307776	15.6876799999991\\
8933.890506752	14.8866560000006\\
8933.99056128	14.940928\\
8934.089393408	13.7733119999994\\
8934.184433152	15.8131200000007\\
8934.288698112	13.0780159999995\\
8934.387865344	12.2452479999993\\
8934.487427072	11.8067200000005\\
8934.587503616	11.8835199999994\\
8934.6915008	15.8804479999999\\
8934.790729984	15.1098880000009\\
8934.8901824	13.5621119999996\\
8934.990465536	14.8451839999998\\
8935.0897152	14.095104\\
8935.188979712	13.3593600000004\\
8935.28804864	15.4286080000002\\
8935.387842304	12.2222079999992\\
8935.48253184	12.9116159999994\\
8935.5876096	11.9895039999992\\
8935.69156096	15.9406080000008\\
8935.790761216	15.1411200000002\\
8935.880523264	11.9032320000006\\
8935.989743616	14.1232639999998\\
8936.089419264	13.7991679999996\\
8936.189111808	13.4914559999997\\
8936.28353024	14.909952\\
8936.388114688	12.4945919999991\\
8936.48736256	11.7422079999997\\
8936.587616512	11.996416\\
8936.681679616	13.0595840000005\\
8936.790732544	15.1124479999999\\
8936.890394112	14.7740159999994\\
8936.994821376	19.201024\\
8937.089282304	13.6622079999997\\
8937.18918144	13.5610880000004\\
8937.298361088	22.7409919999991\\
8937.397955584	22.3354880000006\\
8937.487568128	11.9477760000009\\
8937.587585536	11.9654399999999\\
8937.691481856	15.8615040000004\\
8937.790950912	15.3308159999997\\
8937.89051008	14.8899839999995\\
8937.979719936	11.0996479999994\\
8938.084384512	15.7644799999998\\
8938.183881984	15.2619520000007\\
8938.283779328	14.1591040000003\\
8938.383165184	13.5449599999993\\
8938.482653952	12.0337920000002\\
8938.685888256	14.2681599999996\\
8938.785985792	14.3654399999996\\
8938.885274112	15.6538880000007\\
8938.985022464	15.4022399999994\\
8939.084413184	13.7930240000005\\
8939.183757056	12.1369599999998\\
8939.283720448	12.1000960000001\\
8939.383372544	11.7524479999993\\
8939.486848	14.2277119999999\\
8939.587209984	14.5899520000003\\
8939.686454016	13.8337279999996\\
8939.786333696	13.7136640000008\\
8939.880187392	11.5673599999991\\
8939.984698112	11.0778879999998\\
8940.079804928	6.18470399999933\\
8940.189093376	15.4731520000005\\
8940.288585728	13.9655679999996\\
8940.388004864	13.3847040000001\\
8940.482438656	13.8183680000002\\
8940.587764736	13.1445760000006\\
8940.691362304	15.7419520000003\\
8940.790735104	15.1150080000007\\
8940.890468608	14.8485120000005\\
8940.989966336	15.3461759999991\\
8941.089335808	14.7156479999994\\
8941.183673088	14.0528639999993\\
8941.288822784	13.2026879999994\\
8941.388600832	12.9807359999995\\
8941.487528192	11.9078399999999\\
8941.591065344	15.445248\\
8941.691107072	15.4867200000008\\
8941.790347008	14.7269120000001\\
8941.89029888	13.6785920000002\\
8941.989369856	13.7495039999994\\
8942.089346816	13.7267200000006\\
8942.188338944	11.7186559999991\\
8942.288460032	12.8399360000003\\
8942.387440896	11.8207999999995\\
8942.487469568	11.8492160000005\\
8942.582407424	12.787456\\
8942.6912768	15.6564479999997\\
8942.790522368	14.9022719999994\\
8942.879990528	11.3704959999995\\
8942.990113024	14.4926720000003\\
8943.089026048	13.4059519999992\\
8943.188644352	13.0239999999994\\
8943.288411136	12.7910400000001\\
8943.38739072	11.7706240000007\\
8943.487226112	11.6057600000004\\
8943.591407616	15.7875199999999\\
8943.68057856	10.9583359999997\\
8943.790475776	14.8556800000006\\
8943.989780224	14.1598720000002\\
8944.088937216	13.3171199999997\\
8944.2883392	12.7191039999998\\
8944.38753152	11.9114239999999\\
8944.48755712	11.9367679999996\\
8944.59632896	20.7088640000002\\
8944.691572992	15.9526399999995\\
8944.790612992	14.9928959999997\\
8944.890530304	14.9102079999993\\
8944.98951552	13.8951679999991\\
8945.088540416	12.9203199999993\\
8945.18847744	12.8570880000007\\
8945.288617728	12.9976320000005\\
8945.382403072	13.7830400000003\\
8945.49245696	16.8366079999996\\
8945.591551232	15.9311359999992\\
8945.691476736	15.8563840000006\\
8945.789940992	14.3208959999993\\
8945.890278144	14.6580479999993\\
8945.989489152	13.8688000000002\\
8946.088922112	13.3020159999996\\
8946.188370944	12.7505920000003\\
8946.288463616	12.8435200000004\\
8946.387616	11.9959039999994\\
8946.487079168	11.4588160000003\\
8946.591358976	15.7388800000008\\
8946.691302144	15.6817919999994\\
8946.790502656	14.88256\\
8946.885405952	14.7857920000006\\
8947.089011456	13.3913599999996\\
8947.188691712	13.0713599999999\\
8947.28374784	15.1275519999999\\
8947.387398144	11.7780480000001\\
8947.487332096	11.7117440000002\\
8947.591607552	15.9874560000007\\
8947.691653376	16.0330240000003\\
8947.790630912	15.010816\\
8947.879227904	10.6078720000005\\
8947.984466944	15.8466559999997\\
8948.088945408	13.3253120000008\\
8948.188380416	12.7600640000001\\
8948.288347136	12.7270399999998\\
8948.387274496	11.6543999999994\\
8948.487462144	11.8417919999993\\
8948.591513856	15.8937600000008\\
8948.680901888	12.2818559999996\\
8948.79055872	14.9386240000003\\
8948.87993344	11.313408\\
8948.984416	15.7957119999992\\
8949.083595776	14.9757439999994\\
8949.188651776	13.0314240000007\\
8949.288533504	12.9134080000003\\
8949.3824768	13.8567679999996\\
8949.48752768	11.9073279999993\\
8949.591723264	16.1031679999996\\
8949.691627776	16.0074239999994\\
8949.790438144	14.8180479999992\\
8949.879598848	10.9788160000007\\
8949.98860032	12.9799679999996\\
8950.08376704	15.1470079999999\\
8950.288524544	12.9044479999993\\
8950.3824064	13.7863679999991\\
8950.482033664	13.4133760000004\\
8950.59154048	15.9203839999991\\
8950.691451648	15.8312960000003\\
8950.780634368	12.0140800000008\\
8950.889746688	14.1265920000005\\
8950.989381888	13.761536\\
8951.088803072	13.1829760000001\\
8951.188562432	12.9420800000007\\
8951.28819584	12.5757439999998\\
8951.387485696	11.8655999999992\\
8951.48253952	13.9192320000002\\
8951.591484416	15.8643200000006\\
8951.680771328	12.151296\\
8951.780466944	11.8466559999997\\
8951.88535808	15.7378559999997\\
8951.989293312	13.6729599999999\\
8952.088373504	12.7534080000005\\
8952.188346624	12.7262719999999\\
8952.283342848	14.7225600000002\\
8952.382388736	13.7687040000001\\
8952.482222336	13.6020480000007\\
8952.581418496	12.7982080000002\\
8952.680809472	12.1894400000001\\
8952.7803008	11.6805120000008\\
8952.884496128	15.876096\\
8952.984381184	14.7609599999996\\
8953.088368896	12.7487999999994\\
8953.183416576	14.7965440000007\\
8953.287219968	11.5998720000007\\
8953.382431744	13.8117120000006\\
8953.491389696	15.7693440000003\\
8953.581331712	12.7114239999992\\
8953.690439424	14.8190720000002\\
8953.789993216	14.3731200000002\\
8953.889400832	13.7807360000006\\
8953.989312512	13.6921600000005\\
8954.088503296	12.8832000000002\\
8954.183076864	14.4568319999998\\
8954.28723456	11.6144640000002\\
8954.3872064	11.5863040000004\\
8954.49132544	15.7050880000006\\
8954.68044544	11.8254080000006\\
8954.789985536	14.3654399999996\\
8954.884352	15.7319680000001\\
8954.98924032	13.6199680000009\\
8955.083397888	14.7778560000006\\
8955.188522752	12.9024000000009\\
8955.282013184	13.3928959999994\\
8955.382533632	13.9135999999999\\
8955.481494784	12.8744960000004\\
8955.581515776	12.8954880000001\\
8955.68529664	15.6764160000002\\
8955.780479232	11.8589439999996\\
8955.884506368	15.8863359999996\\
8955.984315648	14.6954239999995\\
8956.083190784	12.570624\\
8956.183472128	12.8519680000009\\
8956.282070272	12.4500480000006\\
8956.38228096	11.6607999999997\\
8956.680429568	11.8095360000007\\
8956.780344064	11.7237760000007\\
8956.989421824	15.8016000000007\\
8957.093548544	19.9283200000009\\
8957.187829504	14.2092799999991\\
8957.287264	13.6440320000002\\
8957.382606336	13.986304\\
8957.481443072	12.822784\\
8957.581383936	12.7636480000001\\
8957.690241536	15.6213759999991\\
8957.789811968	14.1918719999994\\
8957.884448	15.8279679999996\\
8957.983615232	14.994944\\
8958.083239168	14.6191359999993\\
8958.1834624	14.8423679999996\\
8958.29255552	15.9354879999992\\
8958.382028032	13.4079999999994\\
8958.481332224	12.7119359999997\\
8958.590706944	15.0868480000008\\
8958.68040832	11.7882879999997\\
8958.789645568	14.0254719999994\\
8958.884353792	15.7337599999992\\
8958.983764992	15.1447040000003\\
8959.083460352	14.8403199999993\\
8959.183377408	14.7573759999996\\
8959.287271168	11.6510720000006\\
8959.382491392	13.8713599999992\\
8959.481513984	12.8936959999992\\
8959.581355264	12.7349759999997\\
8959.690039808	14.4194559999996\\
8959.779785984	11.165696\\
8959.884447232	15.8271999999997\\
8959.983646464	15.0261759999994\\
8960.083418112	14.7980800000005\\
8960.183505152	14.8851200000008\\
8960.28753792	11.9178240000001\\
8960.382395392	13.7753599999996\\
8960.480978688	12.3583999999992\\
8960.581215232	12.5949440000004\\
8960.680727808	12.1077760000007\\
8960.779689216	11.0689280000006\\
8960.889426944	13.8068480000002\\
8960.989454848	12.8348160000005\\
8961.093473536	17.8534400000008\\
8961.183417088	14.7970559999994\\
8961.28230784	13.6875519999994\\
8961.382265856	13.6458239999993\\
8961.481491968	12.8716800000002\\
8961.590621696	15.0015999999996\\
8961.69034368	14.723328\\
8961.78965632	13.0362879999993\\
8961.899354624	30.7345920000007\\
8961.983691264	15.0709760000009\\
8962.083294976	14.6749440000003\\
8962.183249152	14.6291199999996\\
8962.282463488	13.8431999999993\\
8962.38241536	13.7953280000002\\
8962.48155136	12.9310719999994\\
8962.58114432	12.5240319999994\\
8962.679675904	11.0558720000008\\
8962.779534336	10.9140480000005\\
8962.884191488	15.5714559999997\\
8962.989678848	14.0584959999996\\
8963.083392768	14.7727360000008\\
8963.182612224	13.9921919999997\\
8963.282343424	13.7231360000005\\
8963.382529024	13.9089920000006\\
8963.48125056	12.6302720000003\\
8963.581424128	12.8038400000005\\
8963.690134272	13.5139839999993\\
8963.789594624	13.9745280000006\\
8963.88942976	12.8094720000008\\
8963.983541504	14.9212160000006\\
8964.083336704	14.7166720000005\\
8964.182540544	13.9205120000006\\
8964.282193152	13.5728639999998\\
8964.382382848	13.7628160000004\\
8964.491315968	14.6959360000001\\
8964.580449792	11.8295039999994\\
8964.679807488	11.1874559999997\\
8964.78454016	15.9198720000004\\
8964.884285184	15.6651519999996\\
8964.983250432	14.6301440000007\\
8965.083455744	14.8357120000001\\
8965.18247808	13.8580480000001\\
8965.282454784	13.8344959999995\\
8965.381491456	12.8714240000008\\
8965.48073216	12.1118719999995\\
8965.580406016	11.7857280000007\\
8965.680149248	11.5292160000008\\
8965.784393472	15.7731839999997\\
8965.884333312	15.7132799999999\\
8965.983384064	14.7637759999998\\
8966.083356416	14.7363839999998\\
8966.182280448	13.6604160000006\\
8966.282174208	13.5539200000003\\
8966.381456384	12.8363520000003\\
8966.480921856	12.3015680000008\\
8966.590266624	14.6465279999993\\
8966.690227712	13.6074239999998\\
8966.788988928	12.3688959999999\\
8966.888745984	12.1256959999992\\
8966.98324736	14.6270719999993\\
8967.083355392	14.7353600000006\\
8967.182368512	13.7484800000002\\
8967.292405504	15.7854719999996\\
8967.391328512	14.708224\\
8967.49120128	14.5812480000004\\
8967.580422912	11.8026239999999\\
8967.680375808	11.755776\\
8967.784240896	15.6206079999993\\
8967.8842112	15.5911680000008\\
8967.983334912	14.7146240000002\\
8968.08335872	14.7386879999995\\
8968.182335232	13.7152000000006\\
8968.282228224	13.6079360000003\\
8968.38142208	12.8020479999996\\
8968.481018368	12.3980800000008\\
8968.580322304	11.7020159999993\\
8968.680024064	11.4040320000004\\
8968.78447488	15.8545919999997\\
8968.883227136	14.6071040000006\\
8968.983236352	14.6160639999998\\
8969.08345856	14.8385280000002\\
8969.182491136	13.8711039999998\\
8969.282373376	13.7530879999995\\
8969.381380096	12.7600640000001\\
8969.480786176	12.1658879999995\\
8969.580639488	12.0192000000006\\
8969.679836928	11.2168959999999\\
8969.784243968	15.6236800000006\\
8969.883483648	13.8634239999992\\
8969.983381504	14.7612160000008\\
8970.083402496	14.7824639999999\\
8970.182358784	13.7387519999993\\
8970.282225152	13.6048640000008\\
8970.381501184	12.8811519999999\\
8970.481561344	12.9410559999997\\
8970.580449536	11.829248\\
8970.679528704	10.9086719999996\\
8970.784427008	15.8067200000005\\
8970.883634432	15.0144\\
8970.983254016	14.6337280000007\\
8971.083154176	14.5341439999993\\
8971.182573824	13.9537920000002\\
8971.282325248	13.7049599999991\\
8971.381334784	12.7147519999999\\
8971.480662528	12.0422400000007\\
8971.58040192	11.7816320000002\\
8971.679642624	11.0225919999993\\
8971.784281344	15.6610560000008\\
8971.883451904	13.8316799999993\\
8971.983414784	14.7944960000004\\
8972.083287296	14.6672639999997\\
8972.182597376	13.9773440000008\\
8972.282422528	13.8022400000009\\
8972.381464832	12.8448000000008\\
8972.480854528	12.2342399999998\\
8972.580264448	11.6441599999998\\
8972.679581184	10.9611519999999\\
8972.784471552	15.8512640000008\\
8972.88371328	14.0930559999997\\
8973.00323584	12.6156800000008\\
8973.093560832	13.9407360000005\\
8973.19205376	14.4335360000005\\
8973.292583936	14.9637120000007\\
8973.491684864	16.0645120000008\\
8973.590528	15.9078399999999\\
8973.689650688	15.0305279999993\\
8973.784324096	12.7037440000004\\
8973.883495424	14.8753919999999\\
8973.983383552	14.7632639999993\\
8974.08340864	14.7886080000007\\
8974.182368256	13.7482240000008\\
8974.282315008	13.6947199999995\\
8974.381511168	12.8911360000002\\
8974.4809344	12.314112\\
8974.580379392	11.7591040000007\\
8974.684498944	12.8788480000003\\
8974.78948352	15.8635520000007\\
8974.88855552	15.9354879999992\\
8974.987973376	15.3530879999998\\
8975.084770048	12.1500159999996\\
8975.187378944	14.758656\\
8975.286045184	13.4251519999998\\
8975.485563136	12.9428480000006\\
8975.584653824	12.0337920000002\\
8975.684389376	11.7690879999991\\
8975.78940288	14.7827199999992\\
8975.898537216	14.9171200000001\\
8975.992740608	11.1203839999998\\
8976.097443328	16.8230399999993\\
8976.197387008	14.7668479999993\\
8976.316569344	16.9492480000008\\
8976.391270656	15.65056\\
8976.4904256	14.8052480000006\\
8976.584834048	11.2138240000004\\
8976.68924416	13.6238080000003\\
8976.78895616	12.3361280000008\\
8976.893334528	16.7142399999993\\
8976.992773888	15.1539200000007\\
8977.102496768	15.8766080000005\\
8977.202186752	14.5666560000009\\
8977.301458432	14.8382720000009\\
8977.400602624	12.9825280000005\\
8977.495644416	17.0242560000006\\
8977.594795264	15.1751679999998\\
8977.694498048	14.8779520000007\\
8977.799372032	11.7516799999994\\
8977.903605248	15.9851519999993\\
8977.998231808	12.6115840000002\\
8978.0975104	13.8900479999993\\
8978.187361792	12.7416319999993\\
8978.291328768	15.7086720000007\\
8978.390864384	15.2442879999999\\
8978.50045824	16.8381439999994\\
8978.59481344	12.1932799999995\\
8978.714304768	12.6848000000009\\
8978.888402688	12.7825919999996\\
8978.988316928	13.6967679999998\\
8979.08558336	9.96326399999998\\
8979.187236864	12.616704\\
8979.29146752	15.8474239999996\\
8979.390707968	15.0878720000001\\
8979.48993024	15.3100799999993\\
8979.589736448	14.1163519999991\\
8979.689479424	13.8590719999993\\
8979.789287168	13.6670720000002\\
8979.888547328	11.9270400000005\\
8979.988061952	12.4416000000001\\
8980.085753856	10.1337600000006\\
8980.192388352	15.7680639999999\\
8980.291366912	14.7468800000006\\
8980.390859264	15.2391680000001\\
8980.490509056	16.8888320000005\\
8980.595113472	12.4933120000005\\
8980.699311616	15.6915200000003\\
8980.799292928	15.6728320000002\\
8980.888422912	13.8027519999996\\
8980.987612928	11.9925760000006\\
8981.0859584	10.3383040000008\\
8981.187364096	13.7438719999991\\
8981.286466816	13.8467839999994\\
8981.386416128	13.796096\\
8981.485414656	12.7943680000008\\
8981.584472576	11.8525439999994\\
8981.704400896	13.7807360000006\\
8981.789490176	16.8701440000004\\
8981.888404992	15.7849600000009\\
8981.988055808	15.4355200000009\\
8982.086043904	13.4238719999994\\
8982.187446784	14.8264959999997\\
8982.286430464	13.8104320000002\\
8982.386109696	13.4896640000006\\
8982.485575936	12.9556479999992\\
8982.585006592	12.3865600000008\\
8982.684439296	11.8190080000004\\
8982.78386176	11.2417280000009\\
8982.888508928	15.8888960000004\\
8982.987972096	15.3518079999994\\
8983.08604544	13.4254079999992\\
8983.18745856	14.8382720000009\\
8983.286582528	13.9624960000001\\
8983.38628352	13.6634880000001\\
8983.485417984	12.7976959999996\\
8983.584944384	12.3243519999996\\
8983.69413376	13.5137279999999\\
8983.7935104	12.8903680000003\\
8983.888363776	15.7437439999994\\
8983.997598976	16.9789440000004\\
8984.086271232	13.6512000000002\\
8984.18744064	14.8203520000006\\
8984.2914432	12.8230399999993\\
8984.395826944	12.2068479999998\\
8984.49045888	11.8387199999997\\
8984.594454016	15.8338559999993\\
8984.689604352	12.9840640000002\\
8984.789460224	13.8401279999998\\
8984.888532736	14.9125120000008\\
8984.98704384	16.4236799999999\\
8985.092748032	15.1278079999993\\
8985.192464896	13.8447359999991\\
8985.291643136	14.0229120000004\\
8985.390610176	13.9898880000001\\
8985.510496512	13.8764800000008\\
8985.594283776	15.6636159999998\\
8985.694526976	14.9068800000005\\
8985.793150976	14.5308160000004\\
8985.898113792	15.4936319999997\\
8986.00249088	12.8706559999991\\
8986.107579136	12.9589759999999\\
8986.206516736	15.8965759999992\\
8986.301451776	12.8314879999998\\
8986.400590848	13.9706879999994\\
8986.500506368	14.8861440000001\\
8986.599179264	13.5590400000001\\
8986.704544512	23.9244799999997\\
8986.912699136	13.0787839999994\\
8986.997729792	16.1095679999999\\
8987.096930816	15.3105919999998\\
8987.191409664	13.7894400000005\\
8987.291396864	15.7767679999997\\
8987.395465728	23.8456320000005\\
8987.485411328	14.7911679999997\\
8987.584381184	13.7610239999995\\
8987.699606528	27.9864319999997\\
8987.788475648	15.8556160000007\\
8987.882969344	13.3491200000008\\
8987.982324736	13.7044480000004\\
8988.08244608	13.8260480000008\\
8988.181519872	12.89984\\
8988.280995584	12.3752960000002\\
8988.380421888	11.801856\\
8988.480063488	11.4431999999997\\
8988.788528128	13.9079679999995\\
8988.888247808	13.6276479999997\\
8988.982237184	13.6168959999995\\
8989.08240896	13.7889279999999\\
8989.181491712	12.8716800000002\\
8989.280795136	12.1748480000006\\
8989.38044544	11.8254080000006\\
8989.490326784	21.7064960000007\\
8989.584280064	15.6597760000004\\
8989.684452352	15.8323199999995\\
8989.78323328	14.6129920000003\\
8989.883421952	14.8019199999999\\
8989.981992448	13.3721600000008\\
8990.08196992	13.3498880000006\\
8990.181268992	12.6489600000004\\
8990.281350912	12.7306239999998\\
8990.38039808	11.7780480000001\\
8990.480426752	11.8064639999993\\
8990.584253184	15.6328959999992\\
8990.683688192	15.0681600000007\\
8990.783455488	14.8351999999995\\
8990.883279872	14.6598400000003\\
8990.982166784	13.5464960000008\\
8991.08241536	13.7953280000002\\
8991.181429504	12.8094720000008\\
8991.280847616	12.2273280000009\\
8991.380257536	11.6375040000003\\
8991.479745024	11.1247359999998\\
8991.584411904	15.7916160000004\\
8991.683744256	15.1242239999992\\
8991.783367168	14.7468800000006\\
8991.883432704	13.8124800000005\\
8991.982362368	13.74208\\
8992.081970432	13.3503999999994\\
8992.180814336	12.1943040000006\\
8992.280946688	12.3263999999999\\
8992.380386304	11.7662720000008\\
8992.479578112	10.9578239999992\\
8992.683589632	14.9696000000004\\
8992.78328192	14.6616319999994\\
8992.883239936	14.6199039999992\\
8992.992467968	15.8479360000001\\
8993.092375296	15.7552639999994\\
8993.191342336	14.7220479999996\\
8993.281303552	12.6832639999993\\
8993.380218112	11.5980799999998\\
8993.485454336	15.8341120000005\\
8993.58425984	15.6395520000005\\
8993.688864512	12.244224\\
8993.78823808	11.6180480000003\\
8993.888413696	11.7934079999995\\
8993.982339584	13.7192959999993\\
8994.082267904	13.6478719999996\\
8994.181171968	12.5519359999998\\
8994.280886784	12.2664960000002\\
8994.380530432	11.9104000000007\\
8994.479823616	11.2033279999996\\
8994.584534016	15.9137279999995\\
8994.683705088	15.0850559999999\\
8994.7833472	14.7269120000001\\
8994.883274752	14.6547200000005\\
8994.98224128	13.6209920000001\\
8995.092652032	22.0318719999996\\
8995.181543168	12.9231359999994\\
8995.28084352	12.2232320000003\\
8995.380297728	11.6776960000007\\
8995.479070208	10.4499199999991\\
8995.584392192	15.7719039999993\\
8995.683529984	14.909952\\
8995.783168256	14.5479680000008\\
8995.883416576	13.7963519999994\\
8995.982653184	14.0328960000006\\
8996.082313984	13.6939519999996\\
8996.280547328	11.9270400000005\\
8996.37996544	11.3454079999992\\
8996.484448768	15.8284800000001\\
8996.683703552	14.0833280000006\\
8996.78335488	13.7346560000005\\
8996.887399424	12.7792640000007\\
8996.997531136	16.9111040000007\\
8997.096381696	15.7614080000003\\
8997.216392704	13.7725439999995\\
8997.305366528	24.7464959999998\\
8997.400289024	20.6686719999998\\
8997.499542528	20.9223679999996\\
8997.604406272	15.7862399999995\\
8997.7035328	13.9125760000006\\
8997.803511296	13.8910720000003\\
8997.907668992	17.0488320000004\\
8998.002608128	13.9878399999998\\
8998.121553152	14.932992\\
8998.196637952	12.0179200000002\\
8998.300426496	14.8062719999998\\
8998.419622144	12.0020480000003\\
8998.519318528	19.6984319999992\\
8998.608991744	14.3715840000004\\
8998.69848448	13.8644480000003\\
8998.798432256	13.811968\\
8998.902346752	13.7267200000006\\
8998.99768576	15.0655999999999\\
8999.10153728	12.9172479999997\\
8999.206483456	11.8632959999995\\
8999.31043712	13.8170879999998\\
8999.409888	14.2679040000003\\
8999.534519296	14.8991999999998\\
8999.609003008	15.3827839999994\\
8999.70845312	14.8328959999999\\
8999.823615232	13.9950079999999\\
8999.927574528	14.9542399999991\\
9000.027483904	14.8636160000005\\
9000.116670208	16.0499199999995\\
9000.241849344	15.2291839999998\\
9000.32042624	12.8058880000008\\
9000.429643264	15.0231039999999\\
9000.53394176	16.3217920000006\\
9000.623762944	15.1429119999993\\
9000.753695232	14.0751359999995\\
9000.82344192	12.8217600000007\\
9000.917460224	14.840064\\
9001.022549504	13.9292160000005\\
9001.107682816	12.0627199999999\\
9001.20159872	19.9787520000009\\
9001.290497536	12.8773120000005\\
9001.399806976	15.1869439999991\\
9001.494270976	14.6508799999992\\
9001.589304576	15.6843520000002\\
9001.68837504	14.7548160000006\\
9001.817807872	14.1877760000007\\
9001.89237504	11.7547520000007\\
9001.992653312	13.0332159999998\\
9002.096567808	15.9475199999997\\
9002.196011264	12.3911680000001\\
9002.305248768	13.6286720000007\\
9002.405548288	14.9281279999996\\
9002.50460672	16.9866239999992\\
9002.60346112	15.8410239999994\\
9002.703073024	14.4529920000004\\
9002.808537856	14.9178879999999\\
9002.907380224	16.7600640000001\\
9003.002645504	13.0252799999998\\
9003.121558272	14.9381119999998\\
9003.195712256	15.092224\\
9003.290429952	11.809792\\
9003.394852352	14.2320639999998\\
9003.489288704	15.6684800000003\\
9003.593695232	12.0750079999998\\
9003.693540352	11.9203839999991\\
9003.792939008	12.3189760000005\\
9003.917230848	27.6106240000008\\
9004.021460992	14.8408319999999\\
9004.121438208	14.8180479999992\\
9004.216374784	13.7546239999992\\
9004.330392064	12.7718399999994\\
9004.395058432	15.4380799999999\\
9004.489445888	12.8258559999995\\
9004.589175552	12.5555199999999\\
9004.693370624	14.7504640000006\\
9004.788073216	13.4530560000003\\
9004.88698368	13.3634559999991\\
9005.007471872	20.8517119999997\\
9005.096406784	14.7865600000005\\
9005.205572352	28.9520639999992\\
9005.295539456	20.919296\\
9005.389339904	18.719744\\
9005.48419456	15.5742719999998\\
9005.583721216	15.1009279999998\\
9005.683331072	14.7110400000001\\
9005.792823296	15.2030720000002\\
9005.882228992	13.6089599999996\\
9005.982223872	12.6036480000002\\
9006.081619456	12.9994239999996\\
9006.180609792	10.9895680000009\\
9006.280453632	11.8333440000006\\
9006.484519168	15.8988800000006\\
9006.583585792	12.9656319999995\\
9006.683334656	14.7146240000002\\
9006.783489792	14.8695040000002\\
9006.881984768	13.3647359999995\\
9007.011471104	41.85088\\
9007.081448704	12.8286719999996\\
9007.185695744	16.0755200000003\\
9007.280389632	11.7693440000003\\
9007.3848128	15.1925759999995\\
9007.484109312	15.4890240000004\\
9007.58370816	15.0878720000001\\
9007.693478912	15.8586880000003\\
9007.781945856	12.325632\\
9007.88233984	12.7196160000003\\
9007.982359552	12.7393279999997\\
9008.081592064	12.9720319999997\\
9008.185389824	15.7695999999996\\
9008.280185344	11.5650559999995\\
9008.384274944	15.654912\\
9008.48440448	14.7842560000008\\
9008.583384064	13.7640960000008\\
9008.683339776	13.7195520000005\\
9008.782626048	13.0058239999998\\
9008.8823232	13.703168\\
9008.980914688	11.2944640000005\\
9009.080714752	12.0947199999991\\
9009.185512192	15.8919679999999\\
9009.280433408	11.8131200000007\\
9009.383973376	14.3531519999997\\
9009.48442624	15.8059520000006\\
9009.583454208	13.8342400000001\\
9009.683583488	14.9634559999995\\
9009.782350592	12.7303680000005\\
9009.882623488	14.0034560000004\\
9009.981290496	11.6702719999994\\
9010.08151424	12.8942079999997\\
9010.18044544	11.8254080000006\\
9010.290510848	20.8906239999997\\
9010.384228096	15.608064\\
9010.484378368	15.7580799999996\\
9010.583356416	14.7361280000005\\
9010.68331008	14.6900480000004\\
9010.792449792	22.8295679999992\\
9010.882456576	13.8365439999998\\
9010.981549568	11.9293440000001\\
9011.080390912	11.77088\\
9011.185769472	16.1492479999997\\
9011.279894016	11.2737280000001\\
9011.384365568	14.7453440000008\\
9011.484370944	14.75072\\
9011.583563008	14.9427199999991\\
9011.68345216	13.8319360000005\\
9011.782459136	12.8389119999993\\
9011.882231552	12.6113280000009\\
9011.98160128	11.9810560000005\\
9012.080706048	12.0860159999993\\
9012.185405184	15.7849600000009\\
9012.285362944	15.7427200000002\\
9012.384242176	14.6219519999995\\
9012.484484352	14.8641279999993\\
9012.683346688	13.7264639999994\\
9012.78253824	13.9179519999998\\
9012.91235072	42.7304960000001\\
9012.981398272	12.7779840000003\\
9013.081523968	12.9039360000006\\
9013.180095488	11.4754560000001\\
9013.285316608	15.6963840000008\\
9013.38443776	13.8176000000003\\
9013.509611264	24.9912320000003\\
9013.603492096	13.8721280000009\\
9013.707904512	15.2842240000009\\
9013.802572032	11.9518719999996\\
9013.907566592	16.9464320000006\\
9014.005828864	15.2087040000006\\
9014.105947136	15.3269760000003\\
9014.200396288	11.7762559999992\\
9014.304838144	15.2179199999991\\
9014.40443392	14.8136959999993\\
9014.528425984	11.8059520000006\\
9014.598604288	14.9839360000005\\
9014.697563904	13.943808\\
9014.797275904	16.6558719999994\\
9014.887209216	12.5890560000007\\
9014.991412224	16.7920639999993\\
9015.091330048	16.7098879999994\\
9015.200307456	27.6871680000004\\
9015.28487296	14.2528000000002\\
9015.383986176	13.3660159999999\\
9015.483688192	13.0680319999992\\
9015.588244224	15.6241919999993\\
9015.688130304	13.5101439999999\\
9015.78737152	12.7513600000002\\
9015.887309568	14.6895359999999\\
9015.98631552	13.695232\\
9016.185537024	14.9168640000007\\
9016.284427264	11.8072319999992\\
9016.399372032	20.7518720000007\\
9016.5038592	21.2390400000004\\
9016.593592064	13.9719679999998\\
9016.693478912	15.8586880000003\\
9016.79232384	12.7037440000004\\
9016.896524544	15.9042559999998\\
9016.996385024	15.7649920000003\\
9017.096499456	12.8791039999996\\
9017.220484096	15.8640639999994\\
9017.295363584	14.7435519999999\\
9017.393832192	13.2119039999998\\
9017.493033216	12.4131839999991\\
9017.598335744	21.7157119999993\\
9017.688247296	12.6269439999996\\
9017.78248576	13.8654719999995\\
9017.882359552	13.7395199999992\\
9017.986042112	14.4217599999993\\
9018.090434816	12.8145920000006\\
9018.29439104	14.7709439999999\\
9018.38906624	13.4461439999995\\
9018.488325376	13.7052160000003\\
9018.58847616	14.8559359999999\\
9018.692370432	15.7501439999996\\
9018.886277888	11.6577280000001\\
9018.991629312	15.0092800000002\\
9019.090358272	15.7381119999991\\
9019.190334976	15.7148159999997\\
9019.289282048	15.6620800000001\\
9019.384425984	14.8057599999993\\
9019.488096512	15.476224\\
9019.582943744	13.3237759999993\\
9019.692416512	22.7962879999995\\
9019.782447104	12.8268800000005\\
9019.886526976	13.9069440000003\\
9019.991301888	11.6817919999994\\
9020.09521408	14.5937919999997\\
9020.194709248	16.0890880000006\\
9020.284447744	15.8274560000009\\
9020.389466624	19.8464000000004\\
9020.483365376	13.7451519999995\\
9020.58340736	13.7873920000002\\
9020.682422784	12.8025600000001\\
9020.881459968	11.8397440000008\\
9020.98654848	14.9281279999996\\
9021.085444352	12.8243199999997\\
9021.184842752	12.2224640000004\\
9021.28423296	13.6128000000008\\
9021.384430592	14.8103680000004\\
9021.483265792	13.6455679999999\\
9021.583342336	14.7220479999996\\
9021.682121984	12.5017599999992\\
9021.78253056	12.9103360000008\\
9021.88145152	11.8312960000003\\
9021.981473792	11.8535680000005\\
9022.085152256	15.5322880000003\\
9022.184748288	15.1280640000004\\
9022.284397056	14.7768319999996\\
9022.384293632	14.6734080000006\\
9022.483292416	13.672192\\
9022.58350336	12.8832000000002\\
9022.682405888	12.7856640000009\\
9022.782370048	12.7498240000004\\
9022.881261312	11.6410880000003\\
9022.981414912	11.794688\\
9023.085621248	16.0012800000004\\
9023.184909056	15.2888320000002\\
9023.28415232	14.5320960000008\\
9023.383689728	14.0695039999991\\
9023.483360512	13.7402880000009\\
9023.583285248	14.6649600000001\\
9023.682170112	13.5500800000009\\
9023.881428992	12.8089600000003\\
9023.98150016	11.8799359999994\\
9024.085381888	15.7619200000008\\
9024.184757248	15.1370239999997\\
9024.284476928	14.8567039999998\\
9024.383657984	14.0377599999993\\
9024.483313152	13.6929280000004\\
9024.58340224	13.7822720000004\\
9024.682598656	12.9784319999999\\
9024.782340864	12.7206399999995\\
9024.881529088	11.9088640000009\\
9025.08540544	15.7854719999996\\
9025.184817664	15.1974399999999\\
9025.284219648	14.599424\\
9025.38376832	14.1480960000008\\
9025.483565056	13.9448319999992\\
9025.583410944	13.7909760000002\\
9025.682260224	12.6399999999994\\
9025.782228736	12.6085120000007\\
9025.8807424	11.1221760000008\\
9025.981449728	11.8295039999994\\
9026.085351936	15.7319680000001\\
9026.184726272	15.1060479999996\\
9026.284116736	14.4965119999997\\
9026.38390784	14.2876159999996\\
9026.483468544	13.8483199999991\\
9026.58329728	13.6773119999998\\
9026.682428672	12.8084479999998\\
9026.782366976	12.7467519999991\\
9026.88132864	11.7084159999995\\
9026.98125056	11.6303360000002\\
9027.085332736	15.7127679999994\\
9027.18503936	15.4191360000004\\
9027.284338688	14.7184639999996\\
9027.383628288	14.0080639999996\\
9027.483111168	13.4909439999992\\
9027.58332416	13.7041919999992\\
9027.68234752	12.7272959999991\\
9027.782233856	12.6136320000005\\
9027.881251072	11.6308480000007\\
9027.980054272	10.4340479999992\\
9028.085321728	15.7017599999999\\
9028.184644608	15.0243840000003\\
9028.284174848	14.5546240000003\\
9028.383547136	13.9269120000008\\
9028.483307008	13.6867839999995\\
9028.583386624	13.7666559999998\\
9028.68236544	12.7452159999993\\
9028.782491392	12.8711679999997\\
9028.88129536	11.6751359999998\\
9028.985420032	15.7998079999998\\
9029.085170688	15.5507199999993\\
9029.184854272	15.2340480000003\\
9029.284381184	14.7609599999996\\
9029.383646976	14.0267519999998\\
9029.483235584	13.6153599999998\\
9029.582464512	12.8445439999996\\
9029.68230784	12.6876159999993\\
9029.786190336	16.5701119999994\\
9029.881454592	12.8345599999993\\
9029.981501184	12.8808960000006\\
9030.079947008	11.3269760000003\\
9030.184440064	15.8200319999996\\
9030.2843584	14.7381760000007\\
9030.383408128	13.7879040000007\\
9030.483315456	13.695232\\
9030.582274816	12.6548480000001\\
9030.682176768	12.5565439999991\\
9030.7814272	11.8069759999998\\
9030.880733184	11.1129600000004\\
9030.985457408	15.837184\\
9031.085308416	15.6884480000008\\
9031.184533248	14.9130239999995\\
9031.284399872	14.7796479999997\\
9031.38319488	13.5746560000007\\
9031.48328832	13.6680959999994\\
9031.582413568	12.7936000000009\\
9031.68233984	12.7196160000003\\
9031.781336576	11.7163519999995\\
9031.89135744	20.7372799999994\\
9031.985562368	15.9421440000006\\
9032.085378304	15.7583360000008\\
9032.183874816	14.2545919999993\\
9032.284233728	14.6135040000008\\
9032.383404288	13.7840639999995\\
9032.483254272	13.6340479999999\\
9032.582253824	12.6338560000004\\
9032.682446592	12.826368\\
9032.781369088	11.7488639999992\\
9032.881321472	11.7012479999994\\
9032.980249856	11.6295680000003\\
9033.080002816	11.3827839999994\\
9033.18442496	15.8049279999996\\
9033.28431744	14.6972160000005\\
9033.38324864	13.6284159999996\\
9033.483174656	13.5544320000008\\
9033.582355456	12.7354880000003\\
9033.682304	12.6837759999999\\
9033.7813056	11.6853759999995\\
9033.880713984	11.0937599999997\\
9033.9856192	15.9989760000008\\
9034.085329408	15.7094400000005\\
9034.184230912	14.6106880000007\\
9034.283821824	14.2016000000003\\
9034.383414272	13.7940479999997\\
9034.483339264	13.7190399999999\\
9034.582255616	12.6356479999995\\
9034.682330624	12.7103999999999\\
9034.7816	11.9797760000001\\
9034.880816384	11.1961599999995\\
9034.985387264	15.7670400000006\\
9035.084731904	15.1119359999993\\
9035.18443648	14.8162560000001\\
9035.283604736	13.9845120000009\\
9035.383316224	13.6959999999999\\
9035.483178496	13.5582720000002\\
9035.582346752	13.7264639999994\\
9035.682367744	13.7477120000003\\
9035.7813184	12.698112\\
9035.88120576	12.585728\\
9035.985435392	15.8151679999992\\
9036.089637888	20.0179200000002\\
9036.184292864	15.6728320000002\\
9036.283545088	13.9248640000005\\
9036.383015424	13.3952000000008\\
9036.483335424	13.7152000000006\\
9036.582300672	12.6807040000003\\
9036.6822208	12.6005760000007\\
9036.781545728	11.9255040000007\\
9036.88062976	11.0095359999996\\
9036.985385216	15.7649920000003\\
9037.085312768	15.6928000000007\\
9037.189184256	19.5640320000002\\
9037.283567104	13.9468799999995\\
9037.38327296	13.652736\\
9037.483268352	13.6481280000007\\
9037.58238464	12.7646719999993\\
9037.68236544	12.7452159999993\\
9037.786274048	15.6538880000007\\
9037.880784128	11.1639039999991\\
9037.985385728	15.7655040000009\\
9038.085412352	15.7923840000003\\
9038.184563712	14.9434880000008\\
9038.283551744	13.9315200000001\\
9038.383251968	13.6317440000003\\
9038.482963968	13.3437439999998\\
9038.582279936	12.6599679999999\\
9038.682246912	12.6266880000003\\
9038.78124032	11.6200960000006\\
9038.881139712	11.5194879999999\\
9038.985285888	15.6656640000001\\
9039.085362944	15.7429759999995\\
9039.184488704	15.8686720000005\\
9039.283672064	15.0517760000002\\
9039.383597056	14.9770239999998\\
9039.483505152	14.8848639999997\\
9039.59217152	22.5515520000008\\
9039.682400256	12.7800320000006\\
9039.7813952	11.7749760000006\\
9039.886257664	15.6375040000003\\
9039.985167104	15.5468799999999\\
9040.184224768	14.6045439999998\\
9040.283541248	13.9210239999993\\
9040.383227136	13.6069119999993\\
9040.482349568	12.7293439999994\\
9040.581986304	12.3663359999991\\
9040.68217216	12.5519359999998\\
9040.781206784	11.5865599999997\\
9040.885208576	15.5883520000007\\
9040.985295616	15.6753919999992\\
9041.084233728	14.6137600000002\\
9041.189159936	19.5397119999998\\
9041.283493888	13.8736640000006\\
9041.383385856	13.7656320000006\\
9041.482288896	12.6686719999998\\
9041.582217472	12.5975039999994\\
9041.681296128	11.6759039999997\\
9041.781405952	11.7857280000007\\
9041.88530176	15.6815360000001\\
9041.984663552	15.0433279999997\\
9042.084171008	14.5510400000003\\
9042.184319744	14.6995200000001\\
9042.28327552	13.6552960000008\\
9042.383255552	13.6353280000003\\
9042.482407168	12.7869439999995\\
9042.582269184	12.6492159999998\\
9042.680855552	11.2353280000007\\
9042.780908544	11.2883199999997\\
9042.88567168	16.0514559999992\\
9042.984756992	15.1367680000003\\
9043.084233984	14.6140159999995\\
9043.18443136	14.8111360000003\\
9043.28344192	13.8216960000009\\
9043.39291136	23.2911359999998\\
9043.482341632	13.7213439999996\\
9043.582258432	13.6381440000005\\
9043.68148992	12.8698879999993\\
9043.781537792	12.9175039999991\\
9043.885514496	14.8943359999994\\
9043.984640768	15.0205440000009\\
9044.089202944	19.5829759999997\\
9044.184352512	14.7322879999992\\
9044.283396352	13.7761279999995\\
9044.383188736	13.5685119999998\\
9044.482427392	12.8071679999994\\
9044.681390592	11.7703679999995\\
9044.780892672	11.2724479999997\\
9044.885249024	15.6288000000004\\
9044.985024	15.4037759999992\\
9045.0842944	14.6744319999998\\
9045.18890752	19.2872960000004\\
9045.293481728	23.8615040000004\\
9045.383360512	13.7402880000009\\
9045.4822976	12.6773759999996\\
9045.582393344	12.7733759999992\\
9045.691376384	21.7561600000008\\
9045.790621952	21.0017279999993\\
9045.890285312	21.6652799999993\\
9045.984710144	15.0899200000003\\
9046.084174336	14.5543679999992\\
9046.183623424	14.0031999999992\\
9046.283380224	13.7600000000002\\
9046.482606336	12.9861120000005\\
9046.681411328	11.7911039999999\\
9046.790476288	20.8560639999996\\
9046.884804096	15.1838719999996\\
9046.984750592	15.1303680000001\\
9047.084282112	14.6621439999999\\
9047.183554048	13.9338239999997\\
9047.28350464	13.8844160000008\\
9047.38344064	13.8204160000005\\
9047.482355456	12.7352320000009\\
9047.582285568	12.6656000000003\\
9047.691492096	21.8718719999997\\
9047.78150528	11.8850559999992\\
9047.984741376	15.1211519999997\\
9048.084695552	15.0755840000002\\
9048.183749632	15.1296000000002\\
9048.282988288	14.3680000000004\\
9048.383312384	14.692352\\
9048.482393088	12.7728640000005\\
9048.592587008	22.9670399999995\\
9048.681591552	11.9713279999996\\
9048.781334016	11.7137920000005\\
9048.880458496	11.8384640000004\\
9048.979661312	11.0410240000001\\
9049.08399104	15.3710080000001\\
9049.18842752	19.8074880000004\\
9049.283500544	13.8803200000002\\
9049.38338304	13.7628160000004\\
9049.482355968	12.7357439999996\\
9049.582292736	12.6727680000004\\
9049.681227008	11.6067839999996\\
9049.781394688	11.7744640000001\\
9049.8855424	15.922176\\
9049.9848832	15.262976\\
9050.0845056	14.8856319999995\\
9050.183671552	14.0513279999996\\
9050.283389696	13.769472\\
9050.482610688	12.9904640000004\\
9050.582207232	12.5872639999998\\
9050.681401856	11.7816320000002\\
9050.781313792	12.6935040000008\\
9050.880026112	11.4060800000007\\
9050.984410368	15.7900800000007\\
9051.084345088	14.7251199999992\\
9051.183165696	13.5454719999998\\
9051.283350528	13.7303040000006\\
9051.383224576	13.6043520000003\\
9051.482424576	13.8042879999994\\
9051.681230848	12.6108160000003\\
9051.781394176	12.7738879999997\\
9051.88548352	14.8633599999994\\
9051.984521984	14.9017600000006\\
9052.084273664	14.6536959999994\\
9052.28332672	13.7064960000007\\
9052.3821632	12.5429760000006\\
9052.482512128	12.8919040000001\\
9052.581077248	11.4572800000005\\
9052.68164352	12.0232959999994\\
9052.785282816	15.6625920000006\\
9052.885335808	15.7155839999996\\
9052.984207616	14.5873919999995\\
9053.08430336	14.6833920000008\\
9053.183229952	13.6097279999994\\
9053.282804736	13.1845119999998\\
9053.382042112	13.4220800000003\\
9053.482289408	13.6691200000005\\
9053.5814912	11.8712319999995\\
9053.680666624	11.0463999999993\\
9053.7852224	15.6021760000003\\
9053.885428992	15.8087680000008\\
9053.984175616	14.5553920000002\\
9054.084166144	14.5461759999998\\
9054.1833728	13.7525760000008\\
9054.28350464	13.8844160000008\\
9054.38237952	12.7592960000002\\
9054.482414592	12.7943680000008\\
9054.58131456	11.6945919999998\\
9054.680953856	11.3336319999999\\
9054.78532864	15.7084159999995\\
9054.885195776	15.5755520000002\\
9054.984155136	14.5349119999992\\
9055.08418176	14.5617920000004\\
9055.18342144	13.8012159999998\\
9055.283233792	13.6135680000007\\
9055.381824512	12.2042880000008\\
9055.48230656	12.6863360000007\\
9055.581388544	11.7685760000004\\
9055.681270016	11.6497920000002\\
9055.78518016	15.5599359999997\\
9055.885452032	14.8318720000007\\
9055.98455552	14.9352959999997\\
9056.084314624	14.6946559999997\\
9056.183196672	13.5764479999998\\
9056.28330752	13.6872960000001\\
9056.38236032	13.7402880000009\\
9056.482268928	12.6487039999993\\
9056.581442816	11.8228479999998\\
9056.681087488	11.4672640000008\\
9056.785464832	15.8446079999994\\
9056.885315072	15.6948479999992\\
9056.984140288	14.5200640000003\\
9057.08360448	13.9845120000009\\
9057.183339008	13.7187840000006\\
9057.283236096	13.6158720000003\\
9057.382198784	12.5785599999999\\
9057.482000896	11.3807359999992\\
9057.581321728	11.7017599999999\\
9057.680950784	11.3305600000003\\
9057.785495296	15.8750720000007\\
9057.885422848	15.8026239999999\\
9057.984385024	14.7648000000008\\
9058.083549184	13.9292160000005\\
9058.183372544	13.7523199999996\\
9058.283389184	13.7689599999994\\
9058.382299136	12.6789119999994\\
9058.482257408	12.6371839999993\\
9058.581526528	11.9065599999994\\
9058.681443328	11.8231039999991\\
9058.790263552	20.6433280000001\\
9058.88966528	20.0450560000008\\
9058.984321536	14.7013119999992\\
9059.08382208	15.2020479999992\\
9059.183311616	13.6913920000006\\
9059.38227968	12.6594559999994\\
9059.482141184	12.5209599999998\\
9059.585940224	16.3202560000009\\
9059.680679424	11.0591999999997\\
9059.78553472	15.9144959999994\\
9059.889416192	18.7960320000002\\
9059.984373504	14.7532800000008\\
9060.08349824	13.8782719999999\\
9060.183328768	13.7085439999992\\
9060.283373568	13.7533440000007\\
9060.382332416	12.7121920000009\\
9060.482267648	12.6474240000007\\
9060.581182976	11.5630079999992\\
9060.68073984	12.1198079999995\\
9060.78531584	15.6956160000009\\
9060.88528896	15.6687359999996\\
9060.984414208	14.7939839999999\\
9061.083600128	13.9801599999992\\
9061.183261952	13.6417280000005\\
9061.2832448	13.6245760000002\\
9061.382232064	12.6118399999996\\
9061.492392704	22.7724799999996\\
9061.591336192	21.7162239999998\\
9061.685125888	15.5056640000003\\
9061.784878592	15.2583680000007\\
9061.885421568	15.8013439999995\\
9061.984379648	14.7594239999999\\
9062.088302592	11.6825599999993\\
9062.283382528	13.7623039999999\\
9062.382379264	12.7590400000008\\
9062.482288384	12.6681599999993\\
9062.581468416	11.8484480000006\\
9062.685442048	15.8218240000006\\
9062.7903808	20.7605760000006\\
9062.884322048	14.7018239999998\\
9062.984280064	14.6598400000003\\
9063.093434112	23.8141439999999\\
9063.183392256	13.7720320000008\\
9063.282308096	12.6878720000004\\
9063.382229248	13.6092160000007\\
9063.481194496	12.574208\\
9063.581354752	12.7344639999992\\
9063.680288256	11.6682239999991\\
9063.784387072	14.7668479999993\\
9063.88427904	14.6588159999992\\
9063.98450944	14.8892159999996\\
9064.083501824	13.881856\\
9064.18330752	13.6872960000001\\
9064.28224384	12.6236160000008\\
9064.382174464	12.5542399999995\\
9064.481399296	11.7790719999994\\
9064.58135296	11.7329919999993\\
9064.68522752	15.6072960000001\\
9064.78465152	15.0312959999992\\
9064.884238848	14.6186240000006\\
9064.98446848	14.8482559999993\\
9065.0832448	13.6248319999995\\
9065.192911616	23.2913919999992\\
9065.282335488	11.7153280000002\\
9065.382408448	12.7882239999999\\
9065.481229824	11.6095999999998\\
9065.590625536	21.0055680000005\\
9065.68539008	15.7698560000008\\
9065.7847296	15.1093760000003\\
9065.883822848	14.2026239999996\\
9065.983865088	14.2448640000002\\
9066.093511936	23.8919679999999\\
9066.183327744	13.7075199999999\\
9066.282493952	12.8737280000005\\
9066.382385664	12.7654399999992\\
9066.481359872	11.7396480000007\\
9066.581282816	11.6628479999999\\
9066.685184768	13.5646720000004\\
9066.784642048	15.0218239999995\\
9066.8843328	14.7125759999999\\
9066.983761408	14.1411840000001\\
9067.09826816	14.6478079999997\\
9067.183155968	13.5357440000007\\
9067.282491392	12.8711679999997\\
9067.382253056	12.6328319999993\\
9067.48129792	11.6776960000007\\
9067.581492992	11.8730240000004\\
9067.685481984	15.8617599999998\\
9067.784767744	15.1475200000004\\
9067.894170368	23.5502080000006\\
9067.983420672	13.800448\\
9068.082949376	13.3294079999996\\
9068.18318976	13.5695360000009\\
9068.282168832	12.5486079999991\\
9068.382194176	12.5739520000006\\
9068.481441536	11.821312\\
9068.58131328	11.6933119999994\\
9068.685266432	15.6462080000001\\
9068.78464768	15.0274559999998\\
9068.983483136	13.8629120000005\\
9069.08346496	13.8449920000003\\
9069.18344192	13.8216960000009\\
9069.282409216	11.7890559999996\\
9069.382264576	12.6443519999993\\
9069.48130816	11.6879360000003\\
9069.581356288	11.73632\\
9069.6854656	15.8453759999993\\
9069.78478336	15.1631359999992\\
9069.884275712	14.6554880000003\\
9069.98366464	14.0444160000006\\
9070.08331392	13.6939519999996\\
9070.182957312	13.3370880000002\\
9070.282185216	11.5650559999995\\
9070.382170112	12.5498879999996\\
9070.481330432	11.7102080000004\\
9070.68529792	15.6776960000007\\
9070.7847232	15.1029760000001\\
9070.884365056	13.7448960000002\\
9070.98360832	13.9880959999991\\
9071.0831872	13.5672319999994\\
9071.18315392	13.5336960000004\\
9071.28230528	12.6850560000003\\
9071.382322688	12.702464\\
9071.481322496	11.7022720000004\\
9071.586443776	16.8238079999992\\
9071.690369792	20.7495679999993\\
9071.789508864	19.8886399999992\\
9071.884204288	14.5840640000006\\
9071.98360448	12.9843199999996\\
9072.098262016	28.6420479999997\\
9072.183305472	13.6852479999998\\
9072.281885952	12.2657280000003\\
9072.38627456	15.6543999999994\\
9072.481472768	11.8525439999994\\
9072.58556672	15.9467519999998\\
9072.6852352	14.6150400000006\\
9072.784803328	15.1831039999997\\
9072.884455936	13.8357759999999\\
9072.993354496	22.7343359999995\\
9073.083309312	13.6893440000003\\
9073.192342272	21.7221119999995\\
9073.282341632	12.7214079999994\\
9073.382446336	12.8261120000006\\
9073.486244608	15.6244480000005\\
9073.58558976	15.9697919999999\\
9073.685407232	15.7870079999993\\
9073.784344576	14.7243519999993\\
9073.884217344	14.5971200000004\\
9073.98322304	13.6028160000005\\
9074.083332864	13.7128959999991\\
9074.182352384	12.7321599999996\\
9074.292281088	22.6608639999995\\
9074.385784576	15.1644159999996\\
9074.486475776	15.8556160000007\\
9074.585412608	14.7924480000001\\
9074.685369344	15.7491200000004\\
9074.7844288	14.8085759999994\\
9074.884345856	13.7256959999995\\
9075.083264256	13.6442879999995\\
9075.182405888	11.7857280000007\\
9075.282155008	12.5347839999995\\
9075.386388736	15.7685760000004\\
9075.48143232	11.8120959999997\\
9075.590464512	20.8445439999996\\
9075.690148864	19.5287040000003\\
9075.784251136	14.6309120000005\\
9075.884283136	13.6629759999996\\
9075.983443712	12.8235519999998\\
9076.083541248	12.9210879999991\\
9076.182407424	12.7872000000007\\
9076.282295552	11.6753919999992\\
9076.386421504	15.8013439999995\\
9076.485739264	14.1189119999999\\
9076.590263808	19.6436479999993\\
9076.685313024	14.6928640000006\\
9076.784212992	13.5928320000003\\
9076.884139008	13.5188479999997\\
9076.98322944	12.6092800000006\\
9077.083267328	12.6471679999995\\
9077.182217728	11.5975679999992\\
9077.282099712	11.4795520000007\\
9077.391452416	20.8322559999997\\
9077.486363392	15.7432320000007\\
9077.585268224	14.6480640000009\\
9077.689650688	19.0305279999993\\
9077.784437504	13.8173439999991\\
9077.883613184	12.9930239999994\\
9077.983357952	12.7377919999999\\
9078.083186688	12.5665279999994\\
9078.192367616	21.7474559999991\\
9078.282316288	11.6961279999996\\
9078.381393664	11.7734400000008\\
9078.486271232	15.6510720000006\\
9078.579986688	11.3664000000008\\
9078.679181824	10.5617920000004\\
9078.784182528	14.5623039999991\\
9078.883619328	13.9991040000004\\
9078.983241728	13.6215040000006\\
9079.083263744	12.6435839999995\\
9079.182209024	11.5888639999994\\
9079.282158336	11.538176\\
9079.3861056	15.4854400000004\\
9079.48630656	15.6864000000005\\
9079.58520192	14.5817599999991\\
9079.6851776	14.5574400000005\\
9079.784425216	13.8050559999992\\
9079.883617024	12.9968640000006\\
9079.983246336	12.6261759999998\\
9080.191981568	21.3614080000007\\
9080.292337664	21.7175040000002\\
9080.386262528	15.6423680000007\\
9080.486249728	15.6295680000003\\
9080.585384192	14.7640319999991\\
9080.684922624	14.3024640000003\\
9080.784242688	13.6225279999999\\
9080.893435648	22.8154880000002\\
9080.993409792	22.789632\\
9081.08329984	12.6796799999993\\
9081.182319616	11.6994560000003\\
9081.282188288	11.5681280000008\\
9081.386380544	15.7603839999992\\
9081.486452736	15.8325760000007\\
9081.585409536	14.7893760000006\\
9081.685330432	14.7102720000003\\
9081.784403968	13.7838080000001\\
9081.883706368	13.0862080000006\\
9081.983262464	12.6423040000009\\
9082.083171072	12.5509120000006\\
9082.18239872	11.7785600000007\\
9082.282363392	11.7432320000007\\
9082.386487296	15.8671360000008\\
9082.486288384	15.6682239999991\\
9082.585472	14.8518399999994\\
9082.685429504	14.8093439999993\\
9082.783903232	13.2830720000002\\
9082.883433728	12.8135679999996\\
9082.988406272	17.7861119999998\\
9083.082510336	11.8901760000008\\
9083.18245632	11.8361600000007\\
9083.286281472	15.6613120000002\\
9083.385974528	15.3543680000002\\
9083.48636672	15.7465599999996\\
9083.585351936	14.7317760000005\\
9083.685224704	14.6045439999998\\
9083.784422144	13.8019839999997\\
9083.883555328	11.9352319999998\\
9083.983330816	12.7106559999993\\
9084.083358464	12.7383040000004\\
9084.182450432	11.8302719999992\\
9084.291351552	20.7313919999997\\
9084.38600448	15.3843199999992\\
9084.485232128	14.6119679999993\\
9084.585325312	14.7051520000005\\
9084.684267008	13.6468480000003\\
9084.78425728	13.6371199999994\\
9084.882833152	12.2129920000007\\
9084.983224064	12.6039039999996\\
9085.082372096	11.7519360000006\\
9085.182269696	11.6495360000008\\
9085.286226432	15.6062720000009\\
9085.38590848	15.2883199999997\\
9085.485330944	14.7107840000008\\
9085.584911616	14.2914560000008\\
9085.684343808	13.7236479999992\\
9085.784456448	13.8362880000004\\
9085.883323392	12.7032319999998\\
9085.983159552	12.5393920000006\\
9086.08222208	11.6019199999992\\
9086.182586368	11.9662079999998\\
9086.28654976	15.9295999999995\\
9086.386085376	15.4652160000005\\
9086.485384192	14.7640319999991\\
9086.584779264	14.1591040000003\\
9086.684399104	13.7789439999997\\
9086.784359168	13.7390080000005\\
9086.88317824	12.5580800000007\\
9086.983063552	12.4433919999992\\
9087.081993472	11.3733119999997\\
9087.182379008	11.7588479999995\\
9087.281295104	11.6748800000005\\
9087.386070272	15.4501120000004\\
9087.485402368	14.7822080000005\\
9087.584886528	14.2663680000005\\
9087.684303616	13.6834560000007\\
9087.784460032	13.8398720000005\\
9087.883638272	13.0181119999997\\
9087.98332672	12.7065600000005\\
9088.082503168	11.8830080000007\\
9088.182199552	11.5793919999996\\
9088.286415616	15.7954559999998\\
9088.386015744	15.3955839999999\\
9088.485245696	14.6255359999996\\
9088.584655104	14.0349440000009\\
9088.68408064	13.4604799999997\\
9088.783623168	13.0030079999997\\
9088.883233792	12.6136320000005\\
9088.983165184	12.5450239999991\\
9089.081793536	11.1733760000006\\
9089.181876224	11.2560639999992\\
9089.286335488	15.7153280000002\\
9089.38620288	15.5827200000003\\
9089.485251584	14.6314239999992\\
9089.585003008	14.3828479999993\\
9089.68421376	13.5936000000002\\
9089.783756288	13.1361280000001\\
9089.883212032	12.5918720000009\\
9089.983305472	12.6853119999996\\
9090.082339584	11.7194240000008\\
9090.182470144	13.8501120000001\\
9090.286148864	15.5287040000003\\
9090.38594944	15.3292799999999\\
9090.485325824	14.7056639999992\\
9090.584686336	14.0661760000003\\
9090.684113664	13.493504\\
9090.783195136	12.5749759999999\\
9090.88328576	13.6655360000004\\
9090.983255552	13.6353280000003\\
9091.082370304	12.7503359999992\\
9091.192008448	22.3882240000003\\
9091.285945344	15.3251839999994\\
9091.385967616	15.3474559999995\\
9091.48525696	14.6368000000002\\
9091.584877312	14.2571520000001\\
9091.684306432	13.6862720000008\\
9091.783609088	12.9889280000007\\
9091.883352064	11.7319680000001\\
9091.992863232	23.2430079999995\\
9092.082328832	12.7088640000002\\
9092.182283008	12.6627840000001\\
9092.286188544	15.5683840000002\\
9092.386070784	15.4506239999992\\
9092.584706048	14.0858879999996\\
9092.684216832	14.5966079999998\\
9092.783770624	14.1504000000004\\
9092.893367808	23.7475840000006\\
9092.992758016	23.1377919999995\\
9093.082191616	11.5714559999997\\
9093.181373184	10.7530239999996\\
9093.285896448	15.2762879999991\\
9093.385713152	15.0929919999999\\
9093.485386496	14.7663360000006\\
9093.584848128	14.2279679999992\\
9093.684230656	15.6106240000008\\
9093.783612672	14.9923839999992\\
9093.88318464	14.5646080000006\\
9093.983249664	13.6294400000006\\
9094.082262784	12.6428159999996\\
9094.182336512	12.7162879999996\\
9094.291337984	20.7178239999994\\
9094.386519552	15.8993919999994\\
9094.490296064	19.6759039999997\\
9094.584755968	14.1358080000009\\
9094.684114176	13.4940160000006\\
9094.783397888	12.7777279999991\\
9094.883297024	12.6768639999991\\
9094.983206144	12.5859839999994\\
9095.08232448	11.7043200000007\\
9095.186272768	15.6526080000003\\
9095.286312704	15.6925439999995\\
9095.385251072	14.6309120000005\\
9095.484793344	14.1731839999993\\
9095.584310784	14.6908160000003\\
9095.684213504	14.5932799999991\\
9095.783198464	13.5782400000007\\
9095.883252224	11.6321279999993\\
9095.982273024	11.6528639999997\\
9096.082235136	11.6149760000008\\
9096.186173184	15.5530240000007\\
9096.286364672	15.7445119999993\\
9096.390299648	19.6794879999998\\
9096.485487616	14.8674559999999\\
9096.5942016	23.5814399999999\\
9096.6841856	13.5654400000003\\
9096.783487232	12.8670719999991\\
9096.883252992	12.6328319999993\\
9096.982145536	11.5253759999996\\
9097.082181376	11.5612160000001\\
9097.186132224	15.5120640000005\\
9097.286479616	14.8592640000006\\
9097.38526976	14.6496000000006\\
9097.485300992	14.680832\\
9097.583937792	13.3176320000002\\
9097.683916544	14.2963199999995\\
9097.783280896	13.660672\\
9097.883238144	13.6179200000006\\
9097.98247296	11.8528000000006\\
9098.082356992	11.7368320000005\\
9098.186461952	15.8417919999993\\
9098.286605568	15.9854080000005\\
9098.485319424	15.6991999999991\\
9098.584250624	14.6306559999994\\
9098.684248832	15.6288000000004\\
9098.78343936	12.8191999999999\\
9098.883325696	12.7055359999995\\
9098.982316288	11.6961279999996\\
9099.082468864	11.848704\\
9099.18660352	15.9833600000002\\
9099.286391552	15.7713920000006\\
9099.385309952	14.6897919999992\\
9099.485261056	14.6408960000008\\
9099.584472064	13.8519039999992\\
9099.684010496	13.3903360000004\\
9099.783199744	12.5795839999992\\
9099.883319552	11.6994560000003\\
9099.982115072	11.4949120000001\\
9100.082212096	11.5919360000007\\
9100.186276352	15.6561920000004\\
9100.2864384	15.8182400000005\\
9100.385406976	14.7868159999998\\
9100.485286144	14.6659839999993\\
9100.584328448	13.7082879999998\\
9100.683613184	12.9930239999994\\
9100.78336768	12.7475200000008\\
9100.88307584	12.4556799999991\\
9100.982272512	11.6523519999992\\
9101.082485504	11.8653439999998\\
9101.18626816	15.6479999999992\\
9101.286515712	15.895552\\
9101.385309952	14.6897919999992\\
9101.485216	14.59584\\
9101.584181248	13.5610880000004\\
9101.683821056	13.2008960000003\\
9101.782889216	12.2690559999992\\
9101.883276032	12.6558719999994\\
9101.982193408	11.5732480000006\\
9102.082149888	11.5297279999995\\
9102.186433024	15.8128639999995\\
9102.280900352	11.2801280000003\\
9102.385352192	15.7319680000001\\
9102.485065984	15.4457600000005\\
9102.683794688	13.1745279999996\\
9102.783500544	12.880384\\
9102.982248704	11.6285439999992\\
9103.082198784	11.5786239999998\\
9103.185882112	15.2619520000007\\
9103.286349568	15.7294079999992\\
9103.385321216	14.7010559999999\\
9103.48527232	14.6521599999996\\
9103.584192512	13.5723519999992\\
9103.683604224	12.9840640000002\\
9103.783257088	12.6369279999999\\
9103.88187776	10.2576640000007\\
9103.982152192	11.5320319999992\\
9104.08159488	10.9747200000002\\
9104.186317824	15.6976639999993\\
9104.28627968	15.6595199999992\\
9104.385216256	14.5960959999993\\
9104.485522688	14.9025280000005\\
9104.5842432	13.6230400000004\\
9104.683538688	12.9185280000002\\
9104.783126784	12.5066239999996\\
9104.88324736	12.6272000000008\\
9104.982345472	11.7253120000005\\
9105.086466048	15.8458879999998\\
9105.186128896	15.5087359999998\\
9105.286314496	15.6943360000005\\
9105.385201664	14.5815039999998\\
9105.485263616	13.6432640000003\\
9105.584169984	13.5498239999997\\
9105.683766784	13.1466240000009\\
9105.783347456	12.7272959999991\\
9105.883245056	12.6248959999994\\
9105.9817856	11.1654400000007\\
9106.086190336	15.5701759999993\\
9106.186220544	15.6003839999994\\
9106.2852864	14.6662400000005\\
9106.385228032	14.6078720000005\\
9106.48448896	13.8688000000002\\
9106.58436992	13.7497600000006\\
9106.683342592	12.7224320000005\\
9106.783163392	12.543232\\
9106.88215808	11.5379200000007\\
9106.98232064	11.7004799999995\\
9107.086450688	15.8305280000004\\
9107.186170112	15.5499519999994\\
9107.285445376	14.8252159999993\\
9107.384845312	14.2251520000009\\
9107.484347136	13.7269759999999\\
9107.584136448	13.5162880000007\\
9107.68333952	12.7193599999991\\
9107.783363584	12.7434240000002\\
9107.887464704	15.8446079999994\\
9108.081406208	11.7862399999995\\
9108.181018112	11.3978879999995\\
9108.28532608	14.7059200000003\\
9108.38476288	14.1427199999998\\
9108.584244992	13.6248319999995\\
9108.683420928	13.8007039999993\\
9108.783353344	13.7331200000008\\
9108.88210816	13.4881280000009\\
9109.081284096	12.6640640000005\\
9109.181495552	12.8755199999996\\
9109.285417984	15.7977599999995\\
9109.385078784	15.4585599999991\\
9109.484356608	14.7363839999998\\
9109.584260352	13.6401920000008\\
9109.68354304	12.9228800000001\\
9109.783428352	12.8081920000004\\
9109.882383616	11.7634560000006\\
9109.982190848	11.5706879999998\\
9110.08633216	15.7119999999995\\
9110.186055936	15.4357760000003\\
9110.284890368	14.2702079999999\\
9110.384742144	14.1219839999994\\
9110.484439296	13.8191360000001\\
9110.583534336	12.9141760000002\\
9110.683305472	12.6853119999996\\
9110.78322816	12.6080000000002\\
9110.882167296	11.5471359999992\\
9110.98258688	11.9667200000004\\
9111.081305856	11.685888\\
9111.1863488	15.7286399999994\\
9111.285517568	14.8974080000007\\
9111.384868096	13.2479999999996\\
9111.484317952	13.6977920000008\\
9111.583534592	12.9144319999996\\
9111.683441408	12.8212480000002\\
9111.78339072	12.7705600000008\\
9111.887352832	15.7327359999999\\
9111.982365952	11.7457919999997\\
9112.08645248	15.8323199999995\\
9112.186391808	15.7716479999999\\
9112.285360128	14.7399679999999\\
9112.38465536	14.0352000000003\\
9112.484426752	13.8065920000008\\
9112.58369408	13.0739200000007\\
9112.683424256	12.8040959999998\\
9112.783353856	12.7336959999993\\
9112.88258816	11.9680000000008\\
9112.982112512	11.4923519999993\\
9113.086334976	15.7148159999997\\
9113.190469376	19.8492160000005\\
9113.285478912	13.8585600000006\\
9113.38472192	14.1017599999996\\
9113.484308736	13.6885760000005\\
9113.583682048	13.0618880000002\\
9113.683151872	12.531712\\
9113.78334848	12.7283200000002\\
9113.882315264	11.6951040000004\\
9113.982205696	11.5855360000005\\
9114.0860608	13.4407680000004\\
9114.18588928	15.2691200000008\\
9114.285506048	14.8858880000007\\
9114.384696576	14.0764159999999\\
9114.483849728	13.2295680000007\\
9114.583664896	13.0447359999998\\
9114.683335424	12.7152640000004\\
9114.783259648	12.6394880000007\\
9114.982137088	11.5169279999991\\
9115.086400256	15.7800960000004\\
9115.18603008	15.4099200000001\\
9115.285187584	14.5674240000008\\
9115.384612608	14.9923839999992\\
9115.484281344	13.6611840000005\\
9115.583414784	12.7946240000001\\
9115.6831168	12.4966399999994\\
9115.783238144	12.6179840000004\\
9115.887350528	15.7304320000003\\
9116.086063872	15.4437120000002\\
9116.190600704	19.980544\\
9116.285080832	14.4606719999992\\
9116.384800512	14.1803519999994\\
9116.48419328	13.5731199999991\\
9116.582966784	12.3466239999998\\
9116.683278336	12.6581760000008\\
9116.783210496	12.5903359999993\\
9116.882160896	11.5407360000008\\
9116.991171584	20.5514239999993\\
9117.08636032	15.7401599999994\\
9117.185297152	14.6769920000006\\
9117.285180416	14.5602560000007\\
9117.384173312	13.5531520000004\\
9117.484268032	13.6478719999996\\
9117.583413504	12.7933439999997\\
9117.782196736	11.5765759999995\\
9117.882402048	11.7818879999995\\
9117.986286336	15.6661760000006\\
9118.086208	15.5878400000001\\
9118.185113088	14.4929279999997\\
9118.285303808	14.6836480000002\\
9118.384297472	13.6773119999998\\
9118.48441984	13.7996800000001\\
9118.583187712	12.5675520000004\\
9118.682986496	12.3663359999991\\
9118.782229248	11.6090879999992\\
9118.887382272	15.7621760000002\\
9118.986125312	15.5051519999997\\
9119.086244864	15.6247039999998\\
9119.18526592	14.6457599999994\\
9119.285198848	14.5786879999996\\
9119.3840896	13.4694400000008\\
9119.484306432	13.6862720000008\\
9119.583231744	11.6116480000001\\
9119.683195648	12.5754880000004\\
9119.78718592	15.565568\\
9120.080749568	11.1296000000002\\
9120.285457408	14.8372479999998\\
9120.384334592	12.7144960000005\\
9120.484192512	13.5723519999992\\
9120.58315264	12.5324799999999\\
9120.781896448	11.2762879999991\\
9120.88732928	15.7091839999994\\
9120.98621184	15.5916799999995\\
9121.081437184	11.8172159999995\\
9121.185290752	14.6705920000004\\
9121.2854464	14.8262400000003\\
9121.38444544	13.8252799999991\\
9121.48436992	13.7497600000006\\
9121.5832576	12.6374400000004\\
9121.683249152	11.6290559999998\\
9121.782206208	11.5860479999992\\
9121.882334976	11.7148159999997\\
9122.086194944	15.5747840000004\\
9122.285476608	14.8564480000005\\
9122.384286976	13.6668160000008\\
9122.483692288	13.0721279999998\\
9122.583200768	11.580672\\
9122.683291392	12.6712320000006\\
9122.787297024	15.6766719999996\\
9122.886936832	15.3167360000007\\
9122.986364672	15.7445119999993\\
9123.086484736	15.8645759999999\\
9123.185325824	14.7056639999992\\
9123.28525696	12.6369279999999\\
9123.38417664	13.5564799999993\\
9123.483748096	12.1277439999994\\
9123.583343104	12.7229439999992\\
9123.683245568	12.6254079999999\\
9123.787236096	15.6157440000006\\
9123.887344896	15.7248\\
9123.985878016	14.2576640000007\\
9124.086247936	14.6278399999992\\
9124.185257728	13.6376319999999\\
9124.28536704	13.7466879999993\\
9124.38432	12.6999039999992\\
9124.483665664	13.0455039999997\\
9124.583211776	14.591488\\
9124.78250496	13.8846720000001\\
9124.882293248	12.6730239999997\\
9124.980835072	11.2148479999996\\
9125.080691968	11.0720000000001\\
9125.185390592	14.7704319999993\\
9125.28525696	14.6368000000002\\
9125.384141312	13.5211519999993\\
9125.483613952	12.9937919999993\\
9125.583501056	12.8808960000006\\
9125.683456	11.8359039999996\\
9125.787175936	15.5555839999997\\
9125.882441728	11.8215679999994\\
9125.985726208	14.1058560000001\\
9126.086281472	15.6613120000002\\
9126.18528384	13.6637439999995\\
9126.285391104	13.7707520000004\\
9126.38446848	13.8483199999991\\
9126.483596288	11.9759360000007\\
9126.583208704	11.588608\\
9126.682423296	10.8032000000003\\
9126.787304192	15.6838399999997\\
9126.887230976	15.6108800000002\\
9126.985861632	14.2412800000002\\
9127.085758464	14.1383679999999\\
9127.18517248	13.5523840000005\\
9127.28537216	14.7520000000004\\
9127.384265728	12.6456319999998\\
9127.483714048	13.0938879999994\\
9127.58304768	11.4275839999991\\
9127.683233024	12.6128640000006\\
9127.7874048	15.7844480000003\\
9127.886158336	14.5382399999999\\
9127.985832704	14.2123520000005\\
9128.085406976	13.7868799999997\\
9128.1852288	13.6087040000002\\
9128.284092672	12.4723200000008\\
9128.384314368	13.6942080000008\\
9128.48326656	11.6462080000001\\
9128.583248384	12.628224\\
9128.687329024	15.708928\\
9128.787574528	15.9541759999993\\
9128.886356224	14.7361280000005\\
9128.985563392	13.9430400000001\\
9129.085210624	14.5904640000008\\
9129.18432384	12.7037440000004\\
9129.284339712	12.7193599999991\\
9129.384285696	12.6656000000003\\
9129.483183872	11.5635199999997\\
9129.583339264	11.7191679999996\\
9129.687375616	15.7555200000006\\
9129.78728832	15.6679679999997\\
9129.886282752	14.6626560000004\\
9129.986293504	14.6731519999994\\
9130.085136128	14.5159679999997\\
9130.184843008	13.2229119999993\\
9130.2841408	13.5206400000006\\
9130.39414144	22.5213440000007\\
9130.48330496	11.6846079999996\\
9130.582905088	12.2849279999991\\
9130.687205376	15.5852799999993\\
9130.786623744	15.0033920000005\\
9130.886339328	15.7191679999996\\
9130.986217216	15.5970560000005\\
9131.085336576	14.7164159999993\\
9131.184620032	13.9998720000003\\
9131.283926016	12.3056639999995\\
9131.383983104	12.3630080000003\\
9131.483161344	11.5409920000002\\
9131.58313856	11.5184640000007\\
9131.687304448	15.6843520000002\\
9131.786792704	15.1723519999996\\
9131.886275328	14.6552319999992\\
9131.985823744	15.2035840000008\\
9132.085377536	13.7574399999994\\
9132.184806656	13.1865600000001\\
9132.284246272	12.6259200000004\\
9132.384308992	12.6888959999997\\
9132.48364288	12.0225279999995\\
9132.583251968	11.6318719999999\\
9132.687268864	15.6487679999991\\
9132.787416064	15.7957119999992\\
9132.88632064	14.7005439999994\\
9132.986226688	14.6063360000007\\
9133.08522368	13.6035840000004\\
9133.18467584	13.0557439999993\\
9133.284366848	12.7464959999998\\
9133.383161088	11.5409920000002\\
9133.483220992	11.6006400000006\\
9133.583331328	11.7112319999997\\
9133.68238336	11.7631999999994\\
9133.787290624	15.6702719999994\\
9133.886217984	14.5978880000002\\
9133.985894144	14.273792\\
9134.08535552	13.7354240000004\\
9134.184728064	13.1079680000003\\
9134.284138496	12.5181439999997\\
9134.383600128	11.9800319999995\\
9134.48324736	11.6270079999995\\
9134.68713728	15.5171840000003\\
9134.787327232	15.7068799999997\\
9134.886270976	14.6508799999992\\
9134.985844736	14.2243839999992\\
9135.085256192	13.6360960000002\\
9135.184631296	13.0112000000008\\
9135.28938496	17.7646079999995\\
9135.383548672	10.9286400000001\\
9135.512830976	16.2109440000004\\
9135.593072384	15.4521600000007\\
9135.692296448	14.6762240000007\\
9135.792220416	14.6001919999999\\
9135.990295552	12.6755840000005\\
9136.09035008	11.7299199999998\\
9136.189593344	13.9729920000009\\
9136.289565184	14.9450240000006\\
9136.388652544	13.0324479999999\\
9136.488368128	14.7479039999998\\
9136.587766016	13.1458559999992\\
9136.687122176	11.5018240000009\\
9136.786468608	11.8484480000006\\
9136.88632576	14.7056639999992\\
9136.98579712	13.1768319999992\\
9137.095231744	15.6116480000001\\
9137.194416384	16.7961599999999\\
9137.289430272	11.8100479999994\\
9137.393716736	15.0965759999999\\
9137.498263552	13.6435199999996\\
9137.602057984	14.4378880000004\\
9137.702097152	16.476928\\
9137.801541376	16.9210879999991\\
9137.916248576	13.6284159999996\\
9138.000324352	13.7041919999992\\
9138.100273152	12.6530559999992\\
9138.209282304	16.6620160000002\\
9138.299314944	12.6947839999993\\
9138.398431488	14.8113919999996\\
9138.498135296	11.515136\\
9138.602434048	15.8138880000006\\
9138.696653312	11.0330880000001\\
9138.89108864	11.468288\\
9138.995257856	12.6376959999998\\
9139.09523456	12.6144000000004\\
9139.204230912	11.6106240000008\\
9139.299447552	13.8273279999994\\
9139.418344704	14.7246080000004\\
9139.508161024	23.5409920000002\\
9139.596974848	13.3544959999999\\
9139.706202624	13.5823359999995\\
9139.810952448	15.3323519999994\\
9139.90629248	14.6723839999995\\
9140.005526784	13.9064319999998\\
9140.10482048	13.2003839999998\\
9140.209537792	13.9174399999993\\
9140.423411968	13.7917440000001\\
9140.503182592	11.5622399999993\\
9140.607321088	15.700992\\
9140.717468672	23.8484480000006\\
9140.811376896	14.7568640000009\\
9140.905842688	16.2224640000004\\
9141.010340352	23.7201920000007\\
9141.104743424	14.1232639999998\\
9141.20418304	12.5629439999993\\
9141.308878592	13.2584960000004\\
9141.43824384	13.6238080000003\\
9141.523442944	15.8228479999998\\
9141.627160064	13.5398399999995\\
9141.722123776	13.5034880000003\\
9141.826002432	11.3822720000007\\
9141.92649728	15.8771199999992\\
9142.045273856	16.6535679999997\\
9142.119579392	21.9591679999994\\
9142.224518912	15.8986239999995\\
9142.309316864	13.6967679999998\\
9142.403230976	12.6108160000003\\
9142.503313664	12.6935040000008\\
9142.612628224	16.007936\\
9142.707427072	11.8067200000005\\
9142.816269312	20.6492159999998\\
9142.905990912	13.3708800000004\\
9143.015601152	12.9809920000007\\
9143.10485888	14.2387199999994\\
9143.209260032	15.6398079999999\\
9143.31367168	12.0514559999992\\
9143.41337856	16.7582719999991\\
9143.512918272	15.2983039999999\\
9143.612317184	13.6970239999991\\
9143.712234496	15.6142080000009\\
9143.81139072	16.7705600000008\\
9143.934922496	16.3023360000007\\
9144.00501632	11.3960960000004\\
9144.109718272	16.0980479999998\\
9144.199414272	11.7941759999994\\
9144.293819136	15.1989759999997\\
9144.39325568	13.6353280000003\\
9144.592526848	12.9067520000008\\
9144.692372736	12.7526400000006\\
9144.796299264	15.6792320000004\\
9144.901284864	12.6648320000004\\
9145.005627136	13.0068480000009\\
9145.099760896	12.1407999999992\\
9145.19919488	15.5747840000004\\
9145.299459328	16.8391680000004\\
9145.398439424	15.8192639999997\\
9145.527418368	15.7980160000006\\
9145.607538688	15.918592\\
9145.696582656	11.9626239999998\\
9145.79639424	11.7739519999996\\
9145.901544192	14.9240320000008\\
9145.99984768	16.2275840000002\\
9146.094760448	14.1401600000008\\
9146.194254848	13.6348159999998\\
9146.293664768	12.0445440000003\\
9146.393289216	13.6688639999993\\
9146.503927808	16.3077119999998\\
9146.602416128	12.7961599999999\\
9146.70650112	12.8808960000006\\
9146.810864384	16.244224\\
9146.930547968	15.9278080000004\\
9147.010526208	12.9062400000003\\
9147.129383424	24.7631359999996\\
9147.219490816	15.8707200000008\\
9147.318033408	15.4132480000007\\
9147.418532096	12.9121279999999\\
9147.517468416	12.8481279999996\\
9147.716201472	14.5815039999998\\
9147.811395584	15.7754879999993\\
9147.905362432	13.7423359999993\\
9148.000260352	14.6401279999991\\
9148.089682176	14.0620799999997\\
9148.189000192	15.3799679999993\\
9148.288920576	15.3006079999996\\
9148.398209536	23.5893759999999\\
9148.488194048	12.5736959999995\\
9148.592589056	15.969024\\
9148.692465152	15.8448640000006\\
9148.796281856	13.6616959999992\\
9148.900326656	13.7064960000007\\
9149.000456704	15.8366719999995\\
9149.099366656	16.7464959999998\\
9149.19925376	15.6336640000009\\
9149.298280704	15.6605440000003\\
9149.388592128	13.9719679999998\\
9149.492369408	15.7493759999998\\
9149.612281856	11.6615679999995\\
9149.691241728	15.6213759999991\\
9149.890385152	14.7650560000002\\
9149.989849344	13.2293119999995\\
9150.089309184	11.6889599999995\\
9150.189416192	15.7959680000004\\
9150.282685184	12.0650239999995\\
9150.383234048	12.6138879999999\\
9150.492246784	14.626816\\
9150.597435648	15.8154240000003\\
9150.696331008	12.7109120000005\\
9150.800919552	16.2992639999993\\
9150.900229632	12.6095359999999\\
9151.010219008	16.5987839999998\\
9151.10929152	14.6713600000003\\
9151.20878336	14.1632000000009\\
9151.308073472	11.4534399999993\\
9151.423107072	28.4869120000003\\
9151.5275264	15.9060480000007\\
9151.607272704	12.6525440000005\\
9151.70127616	13.6560640000007\\
9151.785864192	13.2441600000002\\
9151.885359104	12.7390720000003\\
9151.984922112	14.3019519999998\\
9152.08411648	13.4963200000002\\
9152.194189824	23.5696640000006\\
9152.293085696	14.4655359999997\\
9152.387879424	15.2593919999999\\
9152.486824192	15.2038400000001\\
9152.59260288	12.9827839999998\\
9152.691257856	14.6375680000001\\
9152.786272256	11.6520959999998\\
9152.890226688	11.6065280000003\\
9152.990155776	12.5358080000005\\
9153.094105344	19.4851839999992\\
9153.184336384	12.7162879999996\\
9153.28319488	11.5745279999992\\
9153.383130112	11.5100160000002\\
9153.487068416	15.4480640000002\\
9153.586708224	15.0881279999994\\
9153.686235648	14.6155519999993\\
9153.786162944	14.5425919999998\\
9153.885118208	13.4981119999993\\
9153.984806656	13.1863040000007\\
9154.084156928	12.5368319999998\\
9154.18420224	12.582144\\
9154.283323904	11.7035520000009\\
9154.383288576	11.6684800000003\\
9154.486861312	15.2409599999992\\
9154.686406912	14.7868159999998\\
9154.786318592	14.6982399999997\\
9154.885316352	13.6962559999993\\
9154.9847808	13.1604480000005\\
9155.084178688	12.5585919999994\\
9155.183636224	13.0160639999995\\
9155.280228352	10.6081279999999\\
9155.383160576	12.5404159999998\\
9155.487146496	15.5261439999995\\
9155.581907712	13.2874240000001\\
9155.681430784	12.8107519999994\\
9155.781219072	12.5987839999998\\
9155.880148736	11.5287040000003\\
9155.984920832	15.3006079999996\\
9156.08421376	14.5937919999997\\
9156.183463168	12.8430079999998\\
9156.280084992	9.46483199999966\\
9156.383280384	12.6602239999993\\
9156.487250944	15.6305919999995\\
9156.586877952	15.2578560000002\\
9156.686491904	14.8718079999999\\
9156.785846272	14.2259200000008\\
9156.885211392	13.5912960000005\\
9157.084128256	12.5081599999994\\
9157.183505408	11.8853120000003\\
9157.280305152	8.68480000000091\\
9157.383346176	11.7260800000004\\
9157.487034112	15.4137599999995\\
9157.586781952	15.1618560000006\\
9157.686126336	14.5062400000006\\
9157.786280704	14.6603520000008\\
9157.885288704	12.6686719999998\\
9157.984822272	13.2019199999995\\
9158.084251136	12.6310400000002\\
9158.183457024	11.8369280000006\\
9158.280626176	8.00614400000086\\
9158.487280128	11.6597760000004\\
9158.59650944	16.8893439999993\\
9158.690758144	12.1379840000009\\
9158.795521792	15.9016960000008\\
9158.91463296	14.0126720000007\\
9158.99472256	14.1025279999994\\
9159.089113344	11.4931199999992\\
9159.183560704	11.9406080000008\\
9159.280836096	9.21574399999918\\
9159.383189504	12.5693439999995\\
9159.482257152	11.6369919999997\\
9159.586298368	15.6782079999994\\
9159.686300928	14.680832\\
9159.785943296	14.3229439999996\\
9159.885122048	12.5020160000004\\
9159.984505088	12.884736\\
9160.08422272	12.6026239999992\\
9160.183428864	11.8087680000008\\
9160.280933632	9.3132800000003\\
9160.3873088	15.6887040000001\\
9160.487348992	15.7286399999994\\
9160.586225664	14.6055680000009\\
9160.686205952	14.5858559999997\\
9160.784916224	13.2958720000006\\
9160.885353984	13.7338880000007\\
9160.984235264	12.6149119999991\\
9161.084200704	12.5806080000002\\
9161.183361024	11.7409279999993\\
9161.281103104	9.48275199999989\\
9161.38724864	15.6285439999992\\
9161.48716032	15.5399679999991\\
9161.586472192	14.8520960000005\\
9161.686232832	14.6127359999991\\
9161.78530944	13.6890879999992\\
9161.885222912	13.6028160000005\\
9161.984360448	12.7400959999995\\
9162.08430336	12.6832639999993\\
9162.183193344	11.5732480000006\\
9162.281244416	9.62406399999963\\
9162.387431168	15.8110720000004\\
9162.487036672	15.4163200000003\\
9162.58628608	13.6660479999991\\
9162.686377984	15.7578240000003\\
9162.785196288	13.5759359999993\\
9162.884765184	13.1450879999993\\
9162.984174336	12.5539840000001\\
9163.084591872	12.9717760000003\\
9163.183438848	11.8187519999992\\
9163.28151808	9.89772799999992\\
9163.387238912	15.6188160000002\\
9163.486863872	15.24352\\
9163.586299136	14.6790400000009\\
9163.686242816	14.6227199999994\\
9163.785271296	13.6509440000009\\
9163.8852352	12.6151680000003\\
9163.984286976	12.6666239999995\\
9164.084374784	12.7546880000009\\
9164.183214592	11.5944959999997\\
9164.281536256	9.9159039999995\\
9164.387069952	15.4498559999993\\
9164.4870464	15.4260479999994\\
9164.58627456	14.6544639999993\\
9164.686129664	14.5095679999995\\
9164.785102336	13.481984\\
9164.8851392	13.5191040000009\\
9164.993635328	23.0151679999999\\
9165.083789312	13.1691520000004\\
9165.18316672	12.5465600000007\\
9165.283218944	12.5987839999998\\
9165.387219456	15.5993600000002\\
9165.487213824	15.5934720000005\\
9165.58613504	14.5149440000005\\
9165.686047232	14.4271360000002\\
9165.784927744	13.3073920000006\\
9165.88521216	13.5920640000004\\
9165.984340992	12.7206399999995\\
9166.083515392	11.8952960000006\\
9166.188421376	15.8010880000002\\
9166.283359232	11.7388800000008\\
9166.387307776	15.6876799999991\\
9166.487407616	15.7872640000005\\
9166.586221824	14.6017279999996\\
9166.6862016	15.5814399999999\\
9166.785186816	14.5666560000009\\
9166.984425216	13.8050559999992\\
9167.083062016	11.4419199999993\\
9167.183045376	11.4252799999995\\
9167.283230464	11.6101120000003\\
9167.387293696	15.6736000000001\\
9167.487282432	15.6620800000001\\
9167.586103296	14.4832000000006\\
9167.686201088	14.5809919999992\\
9167.785426944	13.8065920000008\\
9167.885380352	12.7603199999994\\
9167.994203392	22.5830399999995\\
9168.083487744	11.8676479999995\\
9168.183324672	11.7045760000001\\
9168.283264768	11.6444159999992\\
9168.387097088	15.4769919999999\\
9168.48718208	15.5617280000006\\
9168.586196224	14.5761280000006\\
9168.785208064	13.5877120000005\\
9168.8852416	13.6215040000006\\
9168.984263168	12.6428159999996\\
9169.083613696	11.9935999999998\\
9169.182718464	11.0983680000008\\
9169.283012608	11.3922559999992\\
9169.387398912	15.778816\\
9169.487241216	15.6208640000004\\
9169.586352128	14.7320319999999\\
9169.686419968	14.7998719999996\\
9169.785312	13.691648\\
9169.984095488	12.4751359999991\\
9170.083569408	11.9493120000006\\
9170.18326528	11.6451840000009\\
9170.282210048	10.5896959999991\\
9170.387370496	15.7504000000008\\
9170.487070464	15.4501120000004\\
9170.591285248	20.6650879999997\\
9170.68620032	15.5801599999995\\
9170.780350464	11.7301759999991\\
9170.885170176	14.5500159999992\\
9170.984291328	15.6710399999993\\
9171.083542784	14.9227520000004\\
9171.18298496	14.3649280000009\\
9171.282792192	13.1719680000006\\
9171.381961728	12.341504\\
9171.48221312	12.5928960000001\\
9171.585906944	15.2867839999999\\
9171.68508032	14.4601600000005\\
9171.785331712	14.7115520000007\\
9171.884379392	14.7591680000005\\
9171.984113152	13.4929919999995\\
9172.083390464	12.7703039999997\\
9172.182999552	12.3793920000007\\
9172.287108096	15.487744\\
9172.387121664	15.5015679999997\\
9172.486481408	14.8610559999997\\
9172.58579584	14.1757440000001\\
9172.685337344	13.7172480000008\\
9172.784707328	13.0869760000005\\
9172.884125184	12.5050879999999\\
9172.984286208	12.6658559999996\\
9173.082907136	11.2870399999993\\
9173.183172864	11.5527679999996\\
9173.287265536	15.6451840000009\\
9173.386936832	15.3167360000007\\
9173.485921792	14.3014399999993\\
9173.586190592	14.5704960000003\\
9173.685452032	13.8319360000005\\
9173.784809728	13.1893760000003\\
9173.884237824	12.6177279999993\\
9173.98414464	12.5242880000005\\
9174.083159552	11.5394560000004\\
9174.183312384	11.6922880000002\\
9174.287259392	15.63904\\
9174.386873856	15.2537599999996\\
9174.486457344	14.8369920000005\\
9174.58593024	14.3101439999991\\
9174.685308416	13.6883199999993\\
9174.784726784	13.1064320000005\\
9174.884083968	12.4638720000003\\
9175.083434752	11.8146560000005\\
9175.183352576	11.7324800000006\\
9175.2871552	15.5348479999993\\
9175.386901248	15.2811519999996\\
9175.486081792	14.4614399999991\\
9175.585563392	13.9432959999995\\
9175.685465088	13.8449920000003\\
9175.784877824	13.2574719999993\\
9175.884585472	11.9654399999999\\
9175.984222976	12.6026239999992\\
9176.083336448	11.7163519999995\\
9176.183312896	11.6928000000007\\
9176.2869888	15.3684479999993\\
9176.387203584	15.5834880000002\\
9176.48604416	14.4238079999996\\
9176.585954304	14.3342080000002\\
9176.685272832	13.652736\\
9176.78475136	13.1310080000003\\
9176.889160704	15.5404799999997\\
9176.983537664	11.9173119999996\\
9177.088217856	13.5976960000007\\
9177.192926208	14.3060480000004\\
9177.292130816	14.5105920000005\\
9177.397083136	19.4629120000009\\
9177.501281792	23.6618240000007\\
9177.5904576	15.8374399999993\\
9177.684746752	12.1264640000009\\
9177.784496384	12.8760320000001\\
9177.884070144	12.4500480000006\\
9177.983485696	11.8653439999998\\
9178.083133952	11.5138559999996\\
9178.183249152	11.6290559999998\\
9178.292379392	13.7592320000003\\
9178.402163968	22.5436160000008\\
9178.496149248	15.5292160000008\\
9178.595673856	16.0537600000007\\
9178.695405312	15.7852160000002\\
9178.78968192	11.0617600000005\\
9178.894326272	15.7061119999998\\
9178.983661056	12.0407039999991\\
9179.08852224	15.9022079999995\\
9179.183036928	11.4168320000008\\
9179.287332864	15.7125120000001\\
9179.386706176	15.0860799999991\\
9179.486316544	13.6962559999993\\
9179.58568704	14.0669440000001\\
9179.705117952	23.4979839999996\\
9179.799017472	19.3973760000008\\
9179.894350336	12.7301119999993\\
9179.999271936	21.6519680000001\\
9180.093428224	12.8079359999992\\
9180.192604672	14.9844479999992\\
9180.292234496	15.6144640000002\\
9180.387224576	14.6045439999998\\
9180.486280704	14.6603520000008\\
9180.58601984	14.3997440000003\\
9180.695303424	23.6833279999992\\
9180.784756224	13.1358720000007\\
9180.884145408	11.5253759999996\\
9180.983529216	11.9088640000009\\
9181.08335872	11.7386239999996\\
9181.187277056	15.6569600000003\\
9181.287226112	15.6057600000004\\
9181.486318336	14.6979840000004\\
9181.585243136	15.6231680000001\\
9181.685227776	13.6076799999992\\
9181.784615936	11.9959039999994\\
9181.883946752	12.3266559999993\\
9181.983447296	11.8269440000004\\
9182.088376064	15.7560319999993\\
9182.187316992	15.6968959999995\\
9182.287439872	14.8198400000001\\
9182.38639488	14.7747839999993\\
9182.486178304	14.5579519999992\\
9182.585200384	13.5802879999992\\
9182.685353728	13.7336319999995\\
9182.7842304	11.6103679999997\\
9182.884167424	12.5473280000006\\
9182.983334144	11.7137920000005\\
9183.083457536	11.8374399999993\\
9183.187314176	14.6938879999998\\
9183.2871616	15.5412479999995\\
9183.386130432	14.5103359999994\\
9183.486267392	13.6471039999997\\
9183.585288192	13.6680959999994\\
9183.685159936	12.5396479999999\\
9183.784227584	11.6075519999995\\
9183.884305152	12.6850560000003\\
9183.982820864	11.2005119999994\\
9184.08321408	11.5939839999992\\
9184.187208192	15.5880959999995\\
9184.287327744	15.7073920000003\\
9184.386249728	13.629696\\
9184.486616064	14.9957119999999\\
9184.580100608	11.4803200000006\\
9184.68547328	13.8531839999996\\
9184.794258432	21.6383999999998\\
9184.888680704	15.0604800000001\\
9185.083460864	11.840768\\
9185.187245056	14.6247679999997\\
9185.287269632	14.6496000000006\\
9185.386324992	13.7049599999991\\
9185.486574336	13.9540479999996\\
9185.585590272	13.9701760000007\\
9185.685328896	13.7088000000003\\
9185.784195584	11.5755520000002\\
9185.884318208	11.6981759999999\\
9185.983217408	11.5970560000005\\
9186.087785216	15.1651839999995\\
9186.186709248	14.0889599999991\\
9186.287359232	14.7392\\
9186.38604032	13.4202879999993\\
9186.486156032	14.5356800000009\\
9186.585238272	12.6182399999998\\
9186.68039168	11.7716479999999\\
9186.784281856	13.6616959999992\\
9186.884192768	15.5727360000001\\
9186.983266304	13.6460800000004\\
9187.08338432	13.7643520000001\\
9187.182475264	12.8550400000004\\
9187.282342912	11.7227519999997\\
9187.385945344	14.3252479999992\\
9187.491404032	19.7836800000005\\
9187.585351936	13.7318400000004\\
9187.685214976	12.5946879999992\\
9187.784253184	12.6328319999993\\
9187.883603968	10.9839360000005\\
9187.988071424	15.4511359999997\\
9188.088297728	15.6776960000007\\
9188.18675584	14.1355519999997\\
9188.286994944	15.3745920000001\\
9188.38633472	13.714688\\
9188.48640896	14.7886080000007\\
9188.58536448	12.7444479999995\\
9188.685417472	13.7973760000004\\
9188.78429184	11.6718079999991\\
9188.88373248	11.1124479999999\\
9188.988055808	15.4355200000009\\
9189.08830976	15.6897279999994\\
9189.187139072	14.5187839999999\\
9189.287375104	14.7550719999999\\
9189.38620416	13.5841280000004\\
9189.486121216	14.5008639999996\\
9189.58528256	12.6625280000007\\
9189.685290752	13.6706560000002\\
9189.784173312	12.5529600000009\\
9189.883690752	12.0706559999999\\
9189.988011264	15.3909760000006\\
9190.088455424	15.8353920000009\\
9190.187186944	14.5666560000009\\
9190.286772736	15.1523840000009\\
9190.385520896	12.9008639999993\\
9190.486295296	13.6750080000002\\
9190.685334528	12.7142399999993\\
9190.784019456	11.3994239999993\\
9190.883490816	10.8707840000006\\
9190.988160512	15.5402240000003\\
9191.088123648	15.503616\\
9191.192240128	20.6200320000007\\
9191.287167488	14.5474560000002\\
9191.385938432	13.3184000000001\\
9191.486116864	13.4965759999995\\
9191.585070336	12.450304\\
9191.68425344	11.6331520000003\\
9191.784146944	11.5269119999994\\
9191.883379712	10.7596799999992\\
9191.988121856	15.5015679999997\\
9192.088229632	15.6095999999998\\
9192.18723712	14.6168319999997\\
9192.287129856	14.5098240000007\\
9192.385484544	12.8645120000001\\
9192.4862784	13.6581119999992\\
9192.585210368	12.5903359999993\\
9192.68518784	12.5675520000004\\
9192.784035328	11.4152959999992\\
9192.888765696	15.1454720000002\\
9192.993239296	12.6192640000008\\
9193.09726208	15.6418560000002\\
9193.192256	12.6359040000007\\
9193.29647488	14.8546559999995\\
9193.39116544	11.5450880000008\\
9193.515362048	15.7419520000003\\
9193.590207232	12.5870080000004\\
9193.694354688	16.7344639999992\\
9193.794272256	15.6520959999998\\
9193.888172288	11.5519999999997\\
9193.987950592	12.3302399999993\\
9194.09259392	15.9738880000004\\
9194.187375104	11.7547520000007\\
9194.29124736	13.6271359999992\\
9194.391330816	15.7107199999991\\
9194.48989568	13.2756480000007\\
9194.589551616	13.9315200000001\\
9194.689174528	12.5542399999995\\
9194.788843264	13.2231680000004\\
9194.888283648	11.6633600000005\\
9194.998132992	22.5126400000008\\
9195.09724928	21.6291839999994\\
9195.192173056	14.5528319999994\\
9195.29644032	12.8202239999991\\
9195.396239104	15.6188160000002\\
9195.495137024	13.5167999999994\\
9195.594660096	15.0400000000009\\
9195.694262016	12.6420479999997\\
9195.793984256	16.3640319999995\\
9195.89326336	14.6432000000004\\
9195.998109952	20.4899839999998\\
9196.09233664	12.7165440000008\\
9196.19222656	13.6064000000006\\
9196.291152128	12.5319679999993\\
9196.390614016	11.9938559999991\\
9196.495296	15.6759039999997\\
9196.594162432	13.5421439999991\\
9196.694102528	15.4823680000009\\
9196.809092864	11.47264\\
9196.89335808	15.7378559999997\\
9196.99268864	12.0686079999996\\
9197.097188352	15.5681280000008\\
9197.192082432	14.4622080000008\\
9197.2912512	13.6309760000004\\
9197.390440704	13.8204160000005\\
9197.490341376	13.7213439999996\\
9197.589527808	13.9077120000002\\
9197.689233408	12.61312\\
9197.789218304	12.5982719999993\\
9197.893199104	15.5788799999991\\
9197.99273728	16.1172480000005\\
9198.092414464	14.7942399999993\\
9198.19237888	15.7585920000001\\
9198.291436032	12.8158719999992\\
9198.390718976	14.098688\\
9198.490352896	12.7329279999994\\
9198.589552128	11.9319039999991\\
9198.69378304	16.162816\\
9198.78916352	12.5434879999993\\
9198.893537536	15.9173119999996\\
9198.987609856	10.9898240000002\\
9199.092405504	14.7852800000001\\
9199.192420608	14.8003840000001\\
9199.291318528	13.6983039999996\\
9199.390604288	13.9840000000004\\
9199.490268928	12.6489600000004\\
9199.589799424	13.179392\\
9199.69442944	15.8092799999995\\
9199.793729536	15.1093760000003\\
9199.893266688	14.6465279999993\\
9199.987836416	11.2163839999994\\
9200.092283136	14.6629119999998\\
9200.192254464	14.6342399999994\\
9200.291085824	12.4656639999994\\
9200.411131392	13.5111680000009\\
9200.490308864	11.6887040000001\\
9200.589689344	14.0692479999998\\
9200.793196032	15.5758079999996\\
9200.8931008	13.4804480000003\\
9200.992714496	16.0944639999998\\
9201.092227584	15.6075519999995\\
9201.192270592	15.6503040000007\\
9201.291422208	14.8021759999992\\
9201.390642688	14.0223999999998\\
9201.490345984	11.7258239999992\\
9201.589707008	13.0869760000005\\
9201.689433856	15.8136319999994\\
9201.789331968	15.7119999999995\\
9201.888214528	14.5943040000002\\
9201.987382784	10.7627520000005\\
9202.092103936	14.4837119999993\\
9202.187414016	14.7937280000006\\
9202.291315712	14.6956800000007\\
9202.3863744	11.7542400000002\\
9202.485097728	11.4775040000004\\
9202.584808192	12.1881599999997\\
9202.68928	13.6596480000007\\
9202.887640064	13.0199040000007\\
9202.997238272	21.6179200000006\\
9203.092460032	15.8400000000001\\
9203.191415808	16.7956479999993\\
9203.291103232	14.4832000000006\\
9203.390613248	14.9931519999991\\
9203.490041856	13.4218239999991\\
9203.589379328	12.7592960000002\\
9203.6892288	11.6085760000005\\
9203.788815872	12.1958400000003\\
9203.89325824	15.6380160000008\\
9203.992164096	15.5440639999997\\
9204.092072448	14.4522240000006\\
9204.211444224	12.8240640000004\\
9204.291201024	14.5809919999992\\
9204.390187776	14.5676800000001\\
9204.490456064	13.8360319999992\\
9204.589388288	12.7682559999994\\
9204.688785152	11.1649280000001\\
9204.78807936	11.4593280000008\\
9204.893123072	15.5028480000001\\
9204.992339456	15.7194240000008\\
9205.086900224	12.2800640000005\\
9205.191145472	15.5251200000002\\
9205.2963328	12.7127039999996\\
9205.395493888	14.8736000000008\\
9205.500266496	12.6463999999996\\
9205.594203904	13.5836159999999\\
9205.699152128	13.5319039999995\\
9205.793306624	12.686592\\
9205.997394688	14.7745279999999\\
9206.112174592	13.5544320000008\\
9206.20644224	15.8220799999999\\
9206.341380096	15.7598720000005\\
9206.40544384	14.8236799999995\\
9206.515076864	14.4568319999998\\
9206.604080128	13.4599679999992\\
9206.713576704	12.9566720000003\\
9206.90768512	11.064832\\
9207.002420736	11.8005759999996\\
9207.10725248	12.6323200000006\\
9207.19575424	11.1342079999995\\
9207.286137344	13.5173119999999\\
9207.38537856	12.7585280000003\\
9207.48528896	12.6686719999998\\
9207.584161792	11.5417600000001\\
9207.68373888	11.1185920000007\\
9207.788489984	15.8699519999991\\
9207.888316416	14.6961919999994\\
9207.987605504	14.9852159999991\\
9208.087159296	14.5392639999991\\
9208.186073856	13.4535680000008\\
9208.286246656	13.6266240000004\\
9208.385266688	12.6466560000008\\
9208.48527872	12.6584320000002\\
9208.594055936	21.4359039999999\\
9208.684319232	11.6989439999998\\
9208.78813952	15.5194879999999\\
9208.888108032	15.4879999999994\\
9209.087243776	14.6237440000004\\
9209.186124288	13.5040000000008\\
9209.285741056	13.121024\\
9209.385272832	12.6527999999998\\
9209.495318272	22.6979840000004\\
9209.584282624	11.6625920000006\\
9209.683361024	10.7407359999997\\
9209.788350208	15.7301759999991\\
9209.987254784	14.6344960000006\\
9210.087122176	14.502144\\
9210.186250496	13.6302080000005\\
9210.286173952	13.5539200000003\\
9210.38525056	12.6305279999997\\
9210.48519424	12.5739520000006\\
9210.584370944	12.7508479999997\\
9210.683580416	11.9603200000001\\
9210.783355904	11.7355520000001\\
9210.883153408	11.5333119999996\\
9210.987330304	14.7100160000009\\
9211.102310912	29.6908800000001\\
9211.186166528	13.5462399999997\\
9211.286174208	13.5541759999996\\
9211.384897024	12.2769919999992\\
9211.484886272	12.2659839999997\\
9211.584210176	11.5901439999998\\
9211.683370496	10.7502079999995\\
9211.78844544	15.8254080000006\\
9211.888334848	14.7146240000002\\
9211.987226112	14.6058240000002\\
9212.087194368	13.5741440000002\\
9212.186449152	13.8288639999992\\
9212.281336064	12.7157759999991\\
9212.385284096	12.6640640000005\\
9212.485298432	12.6781439999995\\
9212.584071424	11.4513920000009\\
9212.683492352	10.8720639999992\\
9212.78834432	15.7242879999994\\
9212.888241408	15.6213759999991\\
9212.992373504	19.7532159999992\\
9213.087063296	14.4432639999995\\
9213.185980416	13.3601280000003\\
9213.285502976	12.8829440000009\\
9213.385060608	12.4405760000009\\
9213.484874496	12.2542080000003\\
9213.584248576	11.6285439999992\\
9213.693209088	20.5887999999995\\
9213.788115456	15.4954240000006\\
9213.88803584	15.4158079999997\\
9213.987216384	14.5960959999993\\
9214.087220992	14.6009599999998\\
9214.185819136	13.198848\\
9214.286297088	13.6770560000004\\
9214.400243968	27.623936\\
9214.485296384	12.6760959999992\\
9214.58416512	11.5450880000008\\
9214.68825344	15.6331520000003\\
9214.787757312	15.1372800000008\\
9214.88711424	14.4942080000001\\
9214.98730112	14.680832\\
9215.085996032	13.3760000000002\\
9215.200698624	28.0783360000005\\
9215.285170688	12.5506559999994\\
9215.38513536	12.5153279999995\\
9215.484095232	11.4749439999996\\
9215.583899392	11.2793600000005\\
9215.688163584	15.5432959999998\\
9215.79272832	20.1082879999994\\
9215.98719872	14.5784320000002\\
9216.08609024	13.4702080000006\\
9216.18587264	13.2523519999995\\
9216.285158656	12.5386240000007\\
9216.384804608	12.1845759999997\\
9216.484194304	11.5740160000005\\
9216.584116224	11.4961920000005\\
9216.68825728	15.6369919999997\\
9216.787798784	15.1787519999998\\
9216.887218688	14.5986560000001\\
9216.987127552	14.5072639999999\\
9217.09621504	23.5950080000002\\
9217.185961984	13.3416959999995\\
9217.285185792	12.5657599999995\\
9217.38461056	11.9905280000003\\
9217.484133888	11.5136000000002\\
9217.594036224	21.4161920000006\\
9217.68773632	15.1160319999999\\
9217.78785536	15.2353280000007\\
9217.887023104	14.4030719999992\\
9217.98236928	13.7489920000007\\
9218.081341184	12.7211520000001\\
9218.181171456	11.5512319999998\\
9218.285091328	15.4711040000002\\
9218.375283456	5.66323200000079\\
9218.484220672	14.6004479999992\\
9218.584195584	14.5756160000001\\
9218.683162368	12.5422080000008\\
9218.88722688	15.6067839999996\\
9218.982238464	11.6183039999996\\
9219.08622336	15.6031999999996\\
9219.18594944	15.3292799999999\\
9219.28525568	14.6355199999998\\
9219.3846784	12.058368\\
9219.48401664	11.3963519999998\\
9219.584187648	11.5676160000003\\
9219.68835584	15.7355520000001\\
9219.787565312	14.9452799999999\\
9219.88698368	13.3634559999991\\
9219.987217664	14.5973759999997\\
9220.086262784	13.6427519999997\\
9220.1859008	13.2805119999994\\
9220.285000704	12.3806719999993\\
9220.384753408	12.1333759999998\\
9220.484294912	11.6746239999993\\
9220.583423488	10.8034559999996\\
9220.688058368	15.4380799999999\\
9220.787955968	15.3359359999995\\
9220.887236096	14.6160639999998\\
9220.987177728	14.5574400000005\\
9221.086128896	13.5088639999994\\
9221.186085632	14.4655359999997\\
9221.285275136	13.6547840000003\\
9221.384670976	13.0508800000007\\
9221.484116224	12.4958719999995\\
9221.583507456	10.8874240000005\\
9221.68326784	13.6476160000002\\
9221.787881728	15.2616959999996\\
9221.886652672	14.0326399999994\\
9221.98724736	14.6270719999993\\
9222.08621824	13.5982079999994\\
9222.185881856	13.2615679999999\\
9222.285090816	12.4707839999992\\
9222.384533504	11.9134720000002\\
9222.484111872	11.4915839999994\\
9222.583432192	11.8120959999997\\
9222.683298048	11.677952\\
9222.78327936	11.6590080000005\\
9222.887262464	15.6423680000007\\
9222.991451648	18.8313600000001\\
9223.086356736	13.7367040000008\\
9223.185786112	13.1658239999997\\
9223.285230336	12.6103039999998\\
9223.38462976	12.0097280000009\\
9223.48414208	11.5217919999996\\
9223.593687808	21.0677759999999\\
9223.688252416	15.6321279999993\\
9223.78783616	15.216128\\
9223.887200768	13.5805440000004\\
9223.986123008	13.5027200000004\\
9224.085910528	13.2904959999996\\
9224.18129024	11.670016\\
9224.285176576	12.5565439999991\\
9224.384751616	12.1315840000007\\
9224.484228352	11.608064\\
9224.583170048	10.5500159999992\\
9224.688333312	15.7130240000006\\
9224.782400768	10.7804159999996\\
9224.886955264	14.3352319999995\\
9224.992105984	22.4857599999996\\
9225.08617344	13.5534079999998\\
9225.18579072	13.1704320000008\\
9225.285171712	12.5516800000005\\
9225.384693248	12.0732160000007\\
9225.484203776	11.5834880000002\\
9225.588376064	15.7560319999993\\
9225.688273664	15.6533760000002\\
9225.787193856	15.573504\\
9225.887122944	14.5029119999999\\
9225.986265088	14.6447360000002\\
9226.085637888	14.0177920000006\\
9226.185335296	12.7150079999992\\
9226.285240832	12.6208000000006\\
9226.38411776	11.4977280000003\\
9226.494253568	21.63328\\
9226.588123648	15.503616\\
9226.688107008	15.4867200000008\\
9226.7874688	14.8487679999998\\
9226.886991872	14.3718399999998\\
9226.986162688	13.5424000000003\\
9227.086087424	13.4673920000005\\
9227.185137152	12.5168639999993\\
9227.285320448	12.7004159999997\\
9227.38417408	11.554048\\
9227.48409216	11.4718720000001\\
9227.588058624	15.4385920000004\\
9227.688005888	15.3855999999996\\
9227.787146496	14.5264640000005\\
9227.887105536	13.4853120000007\\
9227.986203648	13.5833600000005\\
9228.1849344	12.314112\\
9228.28986752	15.2473599999994\\
9228.384116736	11.4967039999992\\
9228.484058112	11.4378240000005\\
9228.588297216	15.6771840000001\\
9228.688212736	15.5924479999994\\
9228.787037952	14.4179199999999\\
9228.886999296	14.3792639999992\\
9228.996178688	23.5583999999999\\
9229.086232832	13.6128000000008\\
9229.185118976	12.4986879999997\\
9229.285051136	12.4311039999993\\
9229.384207616	11.5875840000008\\
9229.484238336	11.6180480000003\\
9229.588316672	15.6966400000001\\
9229.688287488	15.6671999999999\\
9229.787337472	14.7174400000004\\
9229.887258624	14.6385919999993\\
9229.986144512	13.5242240000007\\
9230.08609152	13.4714879999992\\
9230.185264896	12.6446080000005\\
9230.284775424	12.1553920000006\\
9230.384003072	11.3830400000006\\
9230.484344064	11.7237760000007\\
9230.588179456	15.5594239999991\\
9230.688146944	15.526656\\
9230.787099392	14.4793599999994\\
9230.887477248	13.8570240000008\\
9230.98642688	13.8065920000008\\
9231.086392576	13.7725439999995\\
9231.185139712	12.5194240000001\\
9231.285140992	12.5209599999998\\
9231.384226048	11.6060159999997\\
9231.483707648	11.0873599999995\\
9231.588184832	15.5648000000001\\
9231.688111872	15.4915839999994\\
9231.78726912	14.6490880000001\\
9231.887254016	13.6337920000005\\
9231.986348544	13.7282560000003\\
9232.086115328	13.4952959999991\\
9232.195346688	22.7263999999996\\
9232.285207296	13.5869440000006\\
9232.38417024	12.5501440000007\\
9232.48335104	10.7307519999995\\
9232.588487424	15.8673920000001\\
9232.688279552	15.6592639999999\\
9232.787028992	14.4089600000007\\
9232.887073792	14.4537600000003\\
9232.986070528	13.4502400000001\\
9233.080723456	11.1034880000007\\
9233.185156608	11.5363840000009\\
9233.284565504	11.9454719999994\\
9233.38428416	11.6641280000003\\
9233.483360256	10.7399679999999\\
9233.682973952	11.3538559999997\\
9233.787290368	15.670016\\
9233.887251968	14.6319359999998\\
9233.986084608	12.4643840000008\\
9234.080846592	12.2265599999992\\
9234.185387008	15.7667839999995\\
9234.279535104	10.9148160000004\\
9234.384215808	14.5955840000006\\
9234.483578112	13.9578880000008\\
9234.582857472	13.2375040000006\\
9234.683198208	13.5779839999996\\
9234.782126848	11.5066879999995\\
9234.8823168	11.6966400000001\\
9234.9860352	15.4150399999999\\
9235.086172416	15.5522560000009\\
9235.185205504	13.5854080000008\\
9235.285086464	13.4661120000001\\
9235.384274944	12.6548480000001\\
9235.483349504	10.7292159999997\\
9235.588326144	15.7061119999998\\
9235.688305664	15.6853759999995\\
9235.787316736	14.696704\\
9235.88741632	13.796096\\
9235.986154496	13.5342079999991\\
9236.185327104	12.7068159999999\\
9236.384087552	11.4675200000001\\
9236.488712704	16.0924159999995\\
9236.587620352	15.0003199999992\\
9236.68701952	14.3992319999998\\
9236.787149312	14.5292800000007\\
9236.885978112	13.35808\\
9236.98624768	13.6273920000003\\
9237.085277952	12.6579199999996\\
9237.185161728	11.5415040000007\\
9237.28904704	15.4270720000004\\
9237.38423168	11.6116480000001\\
9237.488205824	15.5855360000005\\
9237.587886336	14.2661119999993\\
9237.687030528	13.4103040000009\\
9237.787299328	14.6792960000002\\
9237.885983488	13.3634559999991\\
9237.985879296	13.2590080000009\\
9238.19036416	15.7440000000006\\
9238.288739328	12.1192960000008\\
9238.40890752	11.2872960000004\\
9238.5083072	13.6870400000007\\
9238.627853312	13.2331520000007\\
9238.70691584	13.2956159999994\\
9238.81212672	16.5066239999996\\
9238.916133376	16.5130239999999\\
9239.016119552	16.4994559999996\\
9239.115221248	12.6010879999994\\
9239.209411328	11.7911039999999\\
9239.314286848	15.6666879999993\\
9239.40851328	11.8929919999991\\
9239.513174016	14.5538560000005\\
9239.628251648	13.6314880000009\\
9239.707124736	12.5045759999994\\
9239.811973376	13.3532159999995\\
9239.906285824	13.6657919999998\\
9240.12506624	29.4461439999995\\
9240.219476736	20.8565760000001\\
9240.309352192	12.7321599999996\\
9240.40339584	14.7758080000003\\
9240.51313792	20.5176319999991\\
9240.608090112	15.4700799999991\\
9240.722413568	13.7932799999999\\
9240.816383232	20.7631359999996\\
9240.910979072	15.3589759999995\\
9241.011538432	14.9184000000005\\
9241.105367808	13.7477120000003\\
9241.209402624	15.7824000000001\\
9241.304159744	13.5395840000001\\
9241.403664384	11.0443520000008\\
9241.507873536	16.2531839999992\\
9241.598331136	15.7109760000003\\
9241.697161984	14.5418239999999\\
9241.79709184	12.4715520000009\\
9241.906477312	13.8572800000002\\
9242.02148864	12.8683519999995\\
9242.105299456	12.6794239999999\\
9242.214374144	11.7539840000009\\
9242.309321472	15.7015040000006\\
9242.403468288	14.8482559999993\\
9242.498213632	12.5934080000006\\
9242.603091456	16.4712959999997\\
9242.697300224	15.6802559999996\\
9242.797329664	16.7096320000001\\
9242.896123904	15.503616\\
9242.994998784	11.3786880000007\\
9243.09527936	12.6592000000001\\
9243.194719232	12.0990720000009\\
9243.294226688	13.6066559999999\\
9243.393620736	14.0003840000008\\
9243.503301376	16.6812160000009\\
9243.598308608	12.6883839999991\\
9243.697285376	14.6652159999994\\
9243.816540672	12.9205760000004\\
9243.89629056	12.6704640000007\\
9243.995485696	12.8655359999993\\
9244.095171072	11.5507199999993\\
9244.199547904	14.9278720000002\\
9244.299281152	15.6610560000008\\
9244.399143424	14.5233919999991\\
9244.508417024	23.7969919999996\\
9244.592788224	14.1680639999995\\
9244.692557312	15.9370240000007\\
9244.786520576	11.9004160000004\\
9244.891245312	14.6250240000008\\
9244.990642688	14.0226559999992\\
9245.084858368	13.2382720000005\\
9245.18462208	14.0019200000006\\
9245.289036544	13.4164479999999\\
9245.389001216	12.3809280000005\\
9245.48830592	11.685888\\
9245.587405568	10.7855359999994\\
9245.69219072	15.5704320000004\\
9245.792134656	15.5146239999995\\
9245.891203328	14.5830399999995\\
9245.99048448	15.8643200000006\\
9246.090346752	14.7266560000007\\
9246.189494784	14.874624\\
9246.288703232	15.0832640000008\\
9246.38867968	15.0594560000009\\
9246.587558912	13.9386880000002\\
9246.687255552	14.6352640000005\\
9246.787232512	13.6125439999996\\
9246.886120448	12.5002239999994\\
9246.985953792	13.3335040000002\\
9247.08528128	11.6610560000008\\
9247.214136576	41.5162880000007\\
9247.284335872	12.7155199999997\\
9247.389028864	15.4086399999997\\
9247.483294208	11.6738559999994\\
9247.587283968	13.6637439999995\\
9247.687251712	14.6314239999992\\
9247.786347776	12.7278079999996\\
9247.985324288	11.7040639999996\\
9248.095254016	22.6339840000001\\
9248.189176064	15.5558400000009\\
9248.284408576	11.7885439999991\\
9248.388257792	15.6377599999996\\
9248.488214272	14.5940480000008\\
9248.587077888	13.4576639999996\\
9248.687525376	13.9051519999994\\
9248.791341824	19.7214719999993\\
9248.886273024	12.6527999999998\\
9248.9851968	12.5765119999996\\
9249.085372416	11.7521919999999\\
9249.189315584	15.6953599999997\\
9249.283836672	11.2166400000006\\
9249.388030976	14.4107519999998\\
9249.488495104	14.8748799999994\\
9249.587286272	13.6660479999991\\
9249.687155456	13.5352320000002\\
9249.786108672	12.4887039999994\\
9249.88073216	12.1121280000007\\
9249.98527232	12.652032\\
9250.085229824	11.6095999999998\\
9250.189061376	15.4411519999994\\
9250.288612352	14.9923839999992\\
9250.388339712	14.7194880000006\\
9250.488319488	15.6991999999991\\
9250.58713216	13.5119360000008\\
9250.687065856	13.4456320000008\\
9250.786194432	12.5744639999994\\
9250.886183424	13.563392\\
9250.98511488	11.4946560000008\\
9251.085080576	11.4603520000001\\
9251.18934528	15.7250559999993\\
9251.28874112	15.1211519999997\\
9251.387724288	14.1040639999992\\
9251.488242688	14.622464\\
9251.587273216	13.6529919999994\\
9251.682166528	13.5464960000008\\
9251.786275328	12.6553600000007\\
9251.886281472	12.6612480000003\\
9251.990391552	16.7713280000007\\
9252.080408576	11.7885439999991\\
9252.184194816	15.5747840000004\\
9252.284168192	14.5479680000008\\
9252.393069312	22.4491519999992\\
9252.483183872	12.5637119999992\\
9252.6821376	11.5174399999996\\
9252.78609408	14.4737280000008\\
9252.886311168	14.6910719999996\\
9252.985157376	13.5370239999993\\
9253.085359616	12.7395840000008\\
9253.184060672	11.4403839999995\\
9253.283400448	10.7804159999996\\
9253.38827776	15.6577280000001\\
9253.48774528	14.1250560000008\\
9253.58714752	13.5272960000002\\
9253.68711168	13.4914559999997\\
9253.786159616	12.5396479999999\\
9253.88604288	12.4226560000006\\
9253.985017344	11.3971199999996\\
9254.089430784	15.8105599999999\\
9254.189223936	15.6037120000001\\
9254.28852352	14.9035519999998\\
9254.387981312	14.3610879999997\\
9254.488260608	14.6403840000003\\
9254.587192064	13.5718400000005\\
9254.687142144	13.5219199999992\\
9254.786236672	14.6163199999992\\
9254.88614016	12.5199360000006\\
9254.985129728	11.5095039999997\\
9255.085213696	11.5934720000005\\
9255.1888448	14.2246400000004\\
9255.28873216	15.1121920000005\\
9255.388172544	14.5523200000007\\
9255.488104448	14.4842239999998\\
9255.586708224	13.0879999999997\\
9255.687016704	13.3964799999994\\
9255.786333952	12.713984\\
9255.88619008	11.5699199999999\\
9255.984837888	11.2176639999998\\
9256.085304832	11.6846079999996\\
9256.189289472	15.6692480000002\\
9256.288638208	15.0182399999994\\
9256.387800832	14.1806080000006\\
9256.488297472	14.677248\\
9256.587395328	13.7751040000003\\
9256.68709888	13.4786559999993\\
9256.786053376	12.4334080000008\\
9256.886232576	12.6123520000001\\
9256.985218304	11.5980799999998\\
9257.084031488	10.4112640000003\\
9257.189014016	15.3937920000008\\
9257.288668416	15.0484479999996\\
9257.388238848	14.6186240000006\\
9257.488193792	15.573504\\
9257.587053056	14.4330239999999\\
9257.686875648	14.2553599999992\\
9257.785766144	12.1461760000002\\
9257.886117888	12.4976640000004\\
9257.985006592	11.3863679999995\\
9258.089246208	15.6259840000002\\
9258.28861824	14.9982720000007\\
9258.387965696	14.3454720000009\\
9258.488299776	14.6795519999996\\
9258.586916096	13.2958720000006\\
9258.686175488	12.5552640000005\\
9258.786099968	12.4799999999996\\
9258.885205504	11.5852799999993\\
9258.98532608	11.7058560000005\\
9259.084177152	13.5569919999998\\
9259.18916992	15.549696\\
9259.288293376	15.6733440000007\\
9259.38777984	15.1598080000003\\
9259.482230272	13.6099840000006\\
9259.58700544	13.3852160000006\\
9259.686219008	12.5987839999998\\
9259.785879808	12.2598400000006\\
9259.889988608	15.3684479999993\\
9259.985021952	11.4017280000007\\
9260.089193728	15.573504\\
9260.189154816	15.534592\\
9260.287980288	14.3603199999998\\
9260.387995392	14.3751680000005\\
9260.487165184	13.5449599999993\\
9260.587122432	13.5022079999999\\
9260.68609536	12.4751359999991\\
9260.786221824	12.6018559999993\\
9260.885290752	13.6706560000002\\
9260.984688128	11.0679039999995\\
9261.088998144	15.3779200000008\\
9261.188982016	15.3617919999997\\
9261.288413952	14.7939839999999\\
9261.387593984	14.9739520000003\\
9261.487329024	14.7087360000005\\
9261.586700288	14.0802559999993\\
9261.686317568	12.6973440000002\\
9261.786179328	12.5593599999993\\
9261.88474624	11.1260160000002\\
9261.984501248	10.8810240000003\\
9262.089436416	15.8161920000002\\
9262.184110336	13.4901759999993\\
9262.288286208	14.6662400000005\\
9262.387973632	14.3534080000009\\
9262.487387904	13.7676800000008\\
9262.586402816	12.7825919999996\\
9262.686172672	12.5524480000004\\
9262.785544448	14.9242880000002\\
9262.885353728	11.7335039999998\\
9262.97992576	11.305472\\
9263.089351424	15.7312000000002\\
9263.189012736	15.3925120000004\\
9263.288286208	14.6662400000005\\
9263.38326784	11.6477439999999\\
9263.487034624	13.4143999999997\\
9263.586636288	13.0160639999995\\
9263.6861632	12.5429760000006\\
9263.786323456	14.7031040000002\\
9263.885485824	11.8655999999992\\
9263.984202496	10.5822719999996\\
9264.08909056	15.4703360000003\\
9264.188779776	15.1595519999992\\
9264.288301824	14.6818559999992\\
9264.387627264	14.0070400000004\\
9264.48713088	13.5106560000004\\
9264.58622976	12.6095359999999\\
9264.686278912	12.6586879999995\\
9264.78592128	12.3013119999996\\
9264.885062144	11.4419199999993\\
9264.984640512	11.0202879999997\\
9265.089199872	15.5796480000008\\
9265.189148928	15.5287040000003\\
9265.28820736	14.5873919999995\\
9265.38792064	14.300416\\
9265.487380992	13.7607680000001\\
9265.586383104	12.7628800000002\\
9265.686165248	12.5450239999991\\
9265.786332928	12.7129600000007\\
9265.885272064	11.6518400000004\\
9265.984644352	11.0241279999991\\
9266.088694784	15.0745599999991\\
9266.188485376	14.8651520000003\\
9266.288291584	14.6716159999996\\
9266.387866112	14.2458879999995\\
9266.487097088	13.4768640000002\\
9266.586515712	12.8954880000001\\
9266.686183936	12.5637119999992\\
9266.785857536	12.2375680000005\\
9266.895444224	21.8240000000005\\
9266.984734208	11.1139839999996\\
9267.089358336	15.7381119999991\\
9267.188900864	15.2806400000009\\
9267.288066816	14.4468479999996\\
9267.387965184	14.3449600000004\\
9267.487267328	13.6471039999997\\
9267.602255616	28.6353920000001\\
9267.686196736	12.5765119999996\\
9267.785902336	12.2823680000001\\
9267.885213696	11.5934720000005\\
9267.984534016	10.9137919999994\\
9268.094002432	20.3822080000009\\
9268.182838016	14.2179840000008\\
9268.283216128	14.59584\\
9268.383108864	14.4888319999991\\
9268.482155264	12.5350400000007\\
9268.592448256	22.8282880000006\\
9268.68121856	11.5983359999991\\
9268.780471296	10.8510719999995\\
9268.885132032	14.5118719999991\\
9268.984779776	14.1596160000008\\
9269.084415744	13.7955839999995\\
9269.183451136	11.8310399999991\\
9269.2830656	11.445248\\
9269.38692736	14.3073280000008\\
9269.487335168	15.7148159999997\\
9269.586239488	14.6193920000005\\
9269.68600448	14.3843840000009\\
9269.78529024	13.6698880000004\\
9269.885231104	12.6110719999997\\
9269.984140544	11.5202559999998\\
9270.08401536	11.3953280000005\\
9270.183203584	11.5834880000002\\
9270.287820288	15.2002560000001\\
9270.387118592	13.4983680000005\\
9270.487096064	13.4758399999992\\
9270.586347008	12.7267840000004\\
9270.686243072	12.6228480000009\\
9270.885195264	11.5750399999997\\
9270.989214976	15.5947520000009\\
9271.088758784	15.1385599999994\\
9271.188070656	14.4504319999996\\
9271.288011776	14.3918080000003\\
9271.387004672	13.3844480000007\\
9271.4871616	13.5413759999992\\
9271.586170112	12.5498879999996\\
9271.686088448	12.4682240000002\\
9271.785245696	11.6257280000009\\
9271.885201664	11.5814399999999\\
9271.989156096	15.5358720000004\\
9272.08863488	15.0146559999994\\
9272.188018944	15.3986559999994\\
9272.288186368	15.5663359999999\\
9272.386803456	14.1834240000007\\
9272.486863616	13.2433920000003\\
9272.586259968	12.6397440000001\\
9272.686199808	12.5795839999992\\
9272.785231104	11.6111359999995\\
9272.885257216	11.6369919999997\\
9272.98942464	15.8044160000009\\
9273.088534528	14.9143039999999\\
9273.188124416	14.5041920000003\\
9273.288096	14.4760320000005\\
9273.387162112	13.5418879999997\\
9273.487139584	13.5193600000002\\
9273.586115584	12.4953600000008\\
9273.68624128	12.621056\\
9273.785416704	11.7967360000002\\
9273.885298176	11.677952\\
9273.989277696	15.6574720000008\\
9274.088662016	15.041792\\
9274.188491776	14.8715520000005\\
9274.288274432	14.6544639999993\\
9274.486748416	14.1281280000003\\
9274.586373888	13.7538559999994\\
9274.685972224	13.3519359999991\\
9274.785187584	12.5675520000004\\
9274.885142784	11.5225599999994\\
9274.989412096	15.7918719999998\\
9275.088598016	14.9777919999997\\
9275.188258304	13.6381440000005\\
9275.30329856	23.6784640000005\\
9275.402432	22.8116480000008\\
9275.492037376	12.4172799999997\\
9275.591356928	11.7368320000005\\
9275.696313856	16.6937600000001\\
9275.7949952	16.3750400000008\\
9275.895324928	16.7047679999996\\
9275.994045184	15.4250240000001\\
9276.088690688	15.0704640000004\\
9276.18315264	11.5325439999997\\
9276.288018432	14.3984639999999\\
9276.382001152	11.3809920000003\\
9276.487103744	13.4835199999998\\
9276.585718784	12.0985600000004\\
9276.685781248	12.1610240000009\\
9276.785427968	11.8080000000009\\
9276.885198336	11.5781119999992\\
9276.988816128	15.1959040000002\\
9277.093617152	15.9969280000005\\
9277.19816576	15.5455999999995\\
9277.293088768	13.4686720000009\\
9277.402155264	22.5349119999992\\
9277.492224	12.6039039999996\\
9277.606319104	15.6989439999998\\
9277.696115712	16.4956160000002\\
9277.790158848	12.5386240000007\\
9277.88927616	11.6559359999992\\
9277.98915584	11.5358720000004\\
9278.088540928	10.9207040000001\\
9278.193270016	15.6497920000002\\
9278.293372416	12.7523839999994\\
9278.397276672	15.6564479999997\\
9278.496718592	17.0984960000005\\
9278.591206912	13.5866879999994\\
9278.690759168	13.1389440000003\\
9278.790186752	12.5665279999994\\
9278.894299904	16.6796799999993\\
9278.989296896	11.6769280000008\\
9279.09336832	15.7480959999994\\
9279.19325824	14.6380800000006\\
9279.293196544	12.5765119999996\\
9279.392168448	14.5482240000001\\
9279.496208896	16.5887999999995\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
9279.496208896	16.5887999999995\\
9279.596371456	14.7512320000005\\
9279.695234048	12.6138879999999\\
9279.790131456	11.5112960000006\\
9279.894100736	15.4805759999999\\
9279.994014464	16.3944960000008\\
9280.09330304	14.6828800000003\\
9280.29210624	13.4860800000006\\
9280.391941632	13.3214719999996\\
9280.491373056	12.752896\\
9280.5913152	13.6949760000007\\
9280.690229248	11.6090879999992\\
9280.789815296	11.1951360000003\\
9280.893892352	16.2721280000005\\
9280.994045696	15.4255360000006\\
9281.093257728	14.6375680000001\\
9281.2175168	14.8966400000008\\
9281.292151808	13.5316480000001\\
9281.49150976	13.8897919999999\\
9281.591281408	13.6611840000005\\
9281.69018624	12.5660160000007\\
9281.790114304	12.4940800000004\\
9281.894012928	15.3927679999997\\
9281.993899264	15.2791039999993\\
9282.093182464	13.5623680000008\\
9282.1926016	11.9815679999992\\
9282.292469248	13.8490880000008\\
9282.392352256	12.7319040000002\\
9282.496049408	16.4293120000002\\
9282.585876224	12.2559999999994\\
9282.690263808	12.6435839999995\\
9282.789638144	11.0179840000001\\
9282.893824256	15.2040959999995\\
9282.994329344	15.7091839999994\\
9283.093332224	15.7119999999995\\
9283.19287424	14.2540800000006\\
9283.292158208	13.5380480000003\\
9283.39221248	13.5923199999997\\
9283.491104512	11.4844159999993\\
9283.596206592	15.5863040000004\\
9283.690381312	12.7610879999993\\
9283.789691392	12.0711680000004\\
9283.894160896	16.5406719999992\\
9283.989158144	15.5379200000007\\
9284.088256512	15.6364799999992\\
9284.192699136	15.0789120000009\\
9284.2871104	13.4904320000005\\
9284.387231232	13.6110079999999\\
9284.48641024	12.7900160000008\\
9284.586070784	11.4506239999992\\
9284.690217216	13.5969280000008\\
9284.815390464	16.7703039999997\\
9284.899258624	24.6384639999997\\
9284.988520704	12.9003520000006\\
9285.0877824	12.1623039999995\\
9285.187806976	12.1866239999999\\
9285.292461056	16.8409599999995\\
9285.3972672	20.6469120000002\\
9285.491519232	13.8992639999997\\
9285.590616832	13.9968000000008\\
9285.690456064	13.8357759999999\\
9285.789456896	14.8367359999993\\
9285.889075968	14.4558080000006\\
9285.988688896	13.0685439999997\\
9286.08823552	12.6154239999996\\
9286.187514368	11.8940160000002\\
9286.29230592	16.6858240000001\\
9286.392281088	16.6609919999992\\
9286.491233536	15.6131839999998\\
9286.590658816	14.0387840000003\\
9286.690067456	14.4471040000008\\
9286.789651712	13.0316800000001\\
9286.889426176	12.8058880000008\\
9286.993405184	12.7851520000004\\
9287.092769792	13.1496960000004\\
9287.192377088	12.7569920000005\\
9287.292205056	14.5848320000005\\
9287.3872384	13.6181759999999\\
9287.48616192	12.5416960000002\\
9287.585849344	12.22912\\
9287.685001728	11.3815040000009\\
9287.794875136	21.2551679999997\\
9287.88932608	15.7058560000005\\
9287.993569792	19.949568\\
9288.08825728	14.6370559999996\\
9288.18767744	14.0572159999992\\
9288.287186176	13.5662080000002\\
9288.3972864	23.6661760000006\\
9288.496158464	22.5382399999999\\
9288.586229504	12.6092800000006\\
9288.685131008	11.5107840000001\\
9288.794554624	20.9346559999994\\
9288.888643584	15.0233599999992\\
9288.989155072	15.5348479999993\\
9289.088191232	15.5712000000003\\
9289.187498496	13.8782719999999\\
9289.296687104	22.0669440000001\\
9289.386754816	13.1345920000003\\
9289.486173952	12.5537280000008\\
9289.585872128	12.2519040000006\\
9289.685052416	11.4321920000002\\
9289.789232384	15.6124159999999\\
9289.889092608	15.4723840000006\\
9289.983540992	13.920768\\
9290.088149248	14.5290239999995\\
9290.187460352	13.8401279999998\\
9290.28711936	13.4993919999997\\
9290.38208896	13.4689280000002\\
9290.486006784	12.3865600000008\\
9290.585951232	12.3310079999992\\
9290.685164288	11.5440639999997\\
9290.789452544	15.8325760000007\\
9290.88898176	14.3616000000002\\
9290.988955904	15.3356800000001\\
9291.088136448	14.5162240000009\\
9291.187787776	14.1675520000008\\
9291.286934016	13.3140480000002\\
9291.385826304	12.2060799999999\\
9291.48577536	12.1551359999994\\
9291.585012992	11.3927679999997\\
9291.685263104	12.6428159999996\\
9291.78946688	15.8469120000009\\
9291.8887104	15.0901759999997\\
9291.98821376	14.5935360000003\\
9292.088035072	14.4148480000003\\
9292.187213824	13.5936000000002\\
9292.28709632	13.4763519999997\\
9292.386008832	12.3886079999993\\
9292.485945344	11.3251839999994\\
9292.585135616	11.5153919999993\\
9292.69506176	21.4415360000003\\
9292.793941504	20.3215359999995\\
9292.888539904	14.9196800000009\\
9292.99325312	19.6328959999992\\
9293.088206336	14.5861120000009\\
9293.187122688	13.5024639999992\\
9293.28703488	13.4149120000002\\
9293.386124288	12.5040640000007\\
9293.485760512	12.1402880000005\\
9293.584996608	11.3763839999992\\
9293.695103488	21.4832640000004\\
9293.789164544	14.5443840000007\\
9293.88869248	15.0722559999995\\
9293.98809472	14.4744960000007\\
9294.087929088	13.3089280000004\\
9294.187107584	13.4873599999992\\
9294.386055168	12.4349440000005\\
9294.486227968	12.6077440000008\\
9294.58523904	11.6188160000002\\
9294.685230336	11.6101120000003\\
9294.789101056	15.4810880000005\\
9294.888569344	14.9491199999993\\
9294.988123904	14.5036799999998\\
9295.088128256	14.5080319999997\\
9295.187140096	13.5198720000008\\
9295.28697216	13.3521920000003\\
9295.386257408	12.6371839999993\\
9295.486172672	12.5524480000004\\
9295.589651712	15.0315520000004\\
9295.689298688	14.6785280000004\\
9295.78923264	15.6126719999993\\
9295.888655104	15.0348799999992\\
9295.988177664	13.5575040000003\\
9296.08800128	14.3810560000002\\
9296.187296256	13.6760319999994\\
9296.28726016	13.6401920000008\\
9296.386060288	12.4400640000003\\
9296.486181376	12.5611520000002\\
9296.58525056	11.6303360000002\\
9296.689477376	14.8572160000003\\
9296.788756736	15.1367680000003\\
9296.988214016	13.5938559999995\\
9297.08816256	14.5423360000004\\
9297.187268864	13.6486399999994\\
9297.282104064	12.4838400000008\\
9297.38622208	12.6018559999993\\
9297.496160512	15.5404799999997\\
9297.594926592	15.3064959999992\\
9297.694861824	14.2417920000007\\
9297.79393024	13.3102080000008\\
9297.893442816	13.8224640000008\\
9297.99301888	14.3987199999992\\
9298.092936192	12.3159039999991\\
9298.192167936	12.5478399999993\\
9298.292258304	15.6382720000001\\
9298.3863104	13.6903679999996\\
9298.486083584	12.4633599999997\\
9298.585324544	11.7043200000007\\
9298.68525184	11.6316160000006\\
9298.789068544	14.4483839999994\\
9298.888562944	12.9428480000006\\
9298.998194688	15.5745279999992\\
9299.097555968	14.9358080000002\\
9299.19207552	12.4554239999998\\
9299.292018944	15.3989120000006\\
9299.391172096	13.551872\\
9299.58508416	11.4639360000001\\
9299.685336576	11.7163519999995\\
9299.788606208	14.9862400000002\\
9299.888530944	15.9109119999994\\
9299.99308416	15.4641919999995\\
9300.093300224	16.6801919999998\\
9300.187287552	12.6673919999994\\
9300.29218688	16.5667840000006\\
9300.411113472	14.4931840000008\\
9300.496253952	20.6335999999992\\
9300.590215424	13.5953919999993\\
9300.689564416	12.9441279999992\\
9300.789147392	11.5271680000005\\
9300.89348736	15.8671360000008\\
9300.993105664	15.4856959999997\\
9301.093168128	15.5479039999991\\
9301.192109568	13.4894079999995\\
9301.29223936	13.6191999999992\\
9301.3911552	12.5350400000007\\
9301.495232256	14.6122240000004\\
9301.5950592	12.4390399999993\\
9301.699049472	14.4294399999999\\
9301.799077376	14.4570879999992\\
9301.897746432	15.1262719999995\\
9301.998264576	13.6445440000007\\
9302.092036608	11.4163200000003\\
9302.19721856	15.5985920000003\\
9302.39620736	15.5870720000003\\
9302.495096576	14.4765439999992\\
9302.594556928	13.9366399999999\\
9302.694030848	12.4108799999995\\
9302.793831424	13.2113919999993\\
9302.893163008	11.5427839999993\\
9302.992555008	11.9349760000005\\
9303.09729664	16.6763520000004\\
9303.192256768	11.6367360000004\\
9303.295975936	14.3557120000005\\
9303.416107776	15.4874880000007\\
9303.495399936	14.7799040000009\\
9303.594323712	12.7034879999992\\
9303.693990144	13.3701120000005\\
9303.793957376	13.3373439999996\\
9303.88796544	12.3453439999994\\
9303.992212736	11.5927040000006\\
9304.091960064	11.3397760000007\\
9304.19702656	15.4065919999994\\
9304.396130048	15.5097600000008\\
9304.495167744	15.5476479999998\\
9304.594516736	13.8964479999995\\
9304.694290176	13.6701439999997\\
9304.793955584	14.3354880000006\\
9304.893258752	12.6384639999997\\
9304.99285248	12.2324480000007\\
9305.092224256	11.6039679999994\\
9305.192137216	11.5171840000003\\
9305.296321792	15.7017599999999\\
9305.396023808	16.403456\\
9305.495311104	15.6910079999998\\
9305.589668864	15.0487040000007\\
9305.704235008	24.6149119999991\\
9305.794107648	12.4874240000008\\
9305.893224448	12.6041600000008\\
9305.992562432	11.9423999999999\\
9306.092060672	12.4405760000009\\
9306.186678272	12.0581120000006\\
9306.296251904	13.6317440000003\\
9306.416342272	11.7222399999991\\
9306.500255488	15.635456\\
9306.699281664	16.6615039999997\\
9306.893156096	12.5358080000005\\
9306.992661504	13.0414079999991\\
9307.092197376	12.5772799999995\\
9307.192187392	12.5672959999993\\
9307.291210752	11.5906560000003\\
9307.395228672	11.6085760000005\\
9307.589122048	14.5018880000007\\
9307.68904192	14.4217599999993\\
9307.789068544	14.4483839999994\\
9307.898192128	15.5719680000002\\
9307.998164736	11.5445760000002\\
9308.10228096	14.6608639999995\\
9308.206689792	14.0695039999991\\
9308.340809728	13.1896319999996\\
9308.455375616	12.7554560000008\\
9308.63405824	15.4380799999999\\
9308.8136896	15.0694399999993\\
9308.918187776	16.5675520000004\\
9309.037479424	14.8592640000006\\
9309.112302592	12.6824959999994\\
9309.207155456	13.5352320000002\\
9309.301177856	12.5575680000002\\
9309.400316672	11.6966400000001\\
9309.505268224	15.6479999999992\\
9309.594436864	12.8166399999991\\
9309.694132224	12.512256\\
9309.7938112	16.1909759999999\\
9309.883008768	12.3886079999993\\
9309.98319616	12.5759999999991\\
9310.082080768	12.4608000000007\\
9310.187476224	13.8559999999998\\
9310.385293312	10.6731519999994\\
9310.4899712	15.3510399999996\\
9310.589376	14.7558399999998\\
9310.689266176	14.6460160000006\\
9310.788641536	14.0213760000006\\
9310.888381696	13.761536\\
9310.987742464	13.1223040000004\\
9311.087118336	12.4981759999991\\
9311.187241984	12.6218239999998\\
9311.286158592	11.5384319999994\\
9311.385006848	10.3866880000005\\
9311.490291968	15.6718079999991\\
9311.58970368	15.0835200000001\\
9311.689350656	14.7304960000001\\
9311.788756224	14.1360640000003\\
9311.888276736	13.6565759999994\\
9311.987840768	13.2206079999996\\
9312.186611456	11.9912960000001\\
9312.286251776	11.6316160000006\\
9312.390453504	15.8333440000006\\
9312.489869824	15.2496640000008\\
9312.589071104	14.4509440000002\\
9312.689222144	14.6019840000008\\
9312.789245696	14.6255359999996\\
9312.888158208	13.5380480000003\\
9312.987077376	12.4572160000007\\
9313.082169344	13.5493119999992\\
9313.186179072	11.5589120000004\\
9313.286122496	11.5023359999996\\
9313.390035456	15.4152959999992\\
9313.490194432	15.5742719999998\\
9313.589218816	14.5986560000001\\
9313.688646912	14.0267519999998\\
9313.788110848	13.4906879999999\\
9313.888060928	13.4407680000004\\
9313.986893056	12.2728960000004\\
9314.08705024	12.4300800000001\\
9314.18633472	11.7145600000003\\
9314.286034688	11.4145279999993\\
9314.389992448	15.3722880000005\\
9314.490235904	15.6157440000006\\
9314.588768256	14.1480960000008\\
9314.688277504	13.6573439999993\\
9314.787890688	13.2705279999991\\
9314.888089344	13.4691839999996\\
9314.987035904	12.4157439999999\\
9315.08226176	13.6417280000005\\
9315.180946176	11.3259519999992\\
9315.28062336	11.0031359999994\\
9315.385186816	15.5665919999992\\
9315.485176064	15.5558400000009\\
9315.594114304	24.4943359999997\\
9315.684157952	13.5377919999992\\
9315.783101696	12.4815359999993\\
9315.893211136	22.5909759999995\\
9315.982045184	11.4250240000001\\
9316.087155712	15.5356159999992\\
9316.186158848	14.5387520000004\\
9316.286093056	13.4730240000008\\
9316.420370432	15.7504000000008\\
9316.504754688	13.1343359999992\\
9316.60417152	13.5513599999995\\
9316.698695424	11.0753280000008\\
9316.798234624	14.6145280000001\\
9316.893329152	13.7088000000003\\
9316.992067584	11.4475519999996\\
9317.09199744	16.3773440000004\\
9317.185960192	11.3400320000001\\
9317.28618496	11.5648000000001\\
9317.395308032	15.6876799999991\\
9317.495129088	13.5088639999994\\
9317.59425536	12.6351360000008\\
9317.699182336	14.5623039999991\\
9317.798257408	14.6373120000007\\
9317.89307776	13.4574080000002\\
9317.992449792	12.8296960000007\\
9318.0922112	12.5911039999992\\
9318.191021312	15.4009600000009\\
9318.301066752	15.4465280000004\\
9318.400006144	15.3861120000001\\
9318.495189504	12.5693439999995\\
9318.594209792	13.5895039999996\\
9318.693307904	13.6878080000006\\
9318.792992	13.3719039999996\\
9318.89288192	13.2615679999999\\
9319.017159424	15.5391999999993\\
9319.092062208	13.4420480000008\\
9319.190968832	11.3487359999999\\
9319.291296512	12.6763520000004\\
9319.3951104	16.4902399999992\\
9319.489570304	11.9503359999999\\
9319.594075392	15.4552320000003\\
9319.693513216	14.8930560000008\\
9319.793211648	13.5915519999999\\
9319.89318016	13.559808\\
9319.992321536	12.7014400000007\\
9320.19114752	12.52736\\
9320.291035136	12.414976\\
9320.390039552	11.4193919999998\\
9320.48950656	10.8863999999994\\
9320.594145536	14.5254399999994\\
9320.693534464	13.9143679999997\\
9320.793385984	13.7658879999999\\
9320.892839168	13.2188160000005\\
9320.997038848	16.4188159999994\\
9321.09207424	13.4540799999995\\
9321.191059968	11.4398720000008\\
9321.290362368	11.7422079999997\\
9321.395187456	15.5671039999997\\
9321.4894208	10.8006399999995\\
9321.594025216	13.4049279999999\\
9321.69826944	15.6492799999996\\
9321.793534208	12.9141760000002\\
9321.893377536	14.7573759999996\\
9321.992001792	13.3816320000005\\
9322.09224448	13.6243200000008\\
9322.191151872	12.531712\\
9322.295360768	16.7406080000001\\
9322.395156224	16.5360639999999\\
9322.489699584	12.0796160000009\\
9322.61419392	13.5736319999996\\
9322.693536512	15.9162880000003\\
9322.793311488	15.6912639999991\\
9322.893297152	13.6767999999993\\
9322.991827712	13.2075519999999\\
9323.092024832	13.4046720000006\\
9323.19116032	13.5400960000006\\
9323.291245568	12.6254079999999\\
9323.390234368	12.6141439999992\\
9323.494119936	15.4997760000006\\
9323.594064384	15.4442240000008\\
9323.693447424	14.8272639999996\\
9323.79318656	14.5663999999997\\
9323.892110336	13.4901759999993\\
9323.992247552	13.6273920000003\\
9324.09126656	12.6463999999996\\
9324.191148544	12.5283839999993\\
9324.295121664	16.5015039999998\\
9324.390067456	11.4472960000003\\
9324.499365376	20.7452159999993\\
9324.594073088	15.4529280000006\\
9324.693188096	13.5679999999993\\
9324.792810752	14.1905920000008\\
9324.892269312	13.649152\\
9324.992154624	13.5344640000003\\
9325.095752448	16.1323520000005\\
9325.190662144	13.0419199999997\\
9325.290128384	15.5082239999992\\
9325.38440448	10.7842560000008\\
9325.489229312	15.6090879999992\\
9325.594075136	19.4549760000009\\
9325.688237824	13.6176639999994\\
9325.78836736	13.7471999999998\\
9325.887146752	12.5265920000002\\
9325.987046144	12.4259839999995\\
9326.085927936	11.3077759999996\\
9326.185718784	11.0986240000002\\
9326.29010176	15.4815999999992\\
9326.389843456	15.2232960000001\\
9326.489010944	14.3907839999993\\
9326.589188864	14.5687039999993\\
9326.688126976	13.5068159999992\\
9326.798312448	23.6922880000002\\
9326.987221248	12.6010879999994\\
9327.086086912	11.4667520000003\\
9327.185549312	10.9291520000006\\
9327.28962432	15.0041600000004\\
9327.489138944	14.5187839999999\\
9327.589284352	14.6641920000002\\
9327.6979776	23.3574399999998\\
9327.787659264	13.0391039999995\\
9327.897087744	22.467584\\
9327.987024896	12.4047360000004\\
9328.086003456	11.383296\\
9328.185788928	11.1687679999995\\
9328.290227968	15.6078080000007\\
9328.389410304	14.7901440000005\\
9328.489072128	14.4519679999994\\
9328.58920704	14.5868800000007\\
9328.688374528	13.7543679999999\\
9328.787895296	13.2751360000002\\
9328.887076864	12.4567040000002\\
9328.98657408	11.9539199999999\\
9329.086265088	11.6449279999997\\
9329.185854464	11.2343039999996\\
9329.29005184	15.4316799999997\\
9329.389073408	14.4532479999998\\
9329.489410048	14.7898879999993\\
9329.589112064	14.4919040000004\\
9329.688094976	13.4748159999999\\
9329.787769344	13.1491839999999\\
9329.887222528	12.6023679999998\\
9329.987058944	12.4387839999999\\
9330.086045184	11.4250240000001\\
9330.185746176	11.1260160000002\\
9330.290285568	15.6654080000008\\
9330.48908416	14.4639999999999\\
9330.589298176	14.6780159999998\\
9330.688144128	13.5239679999995\\
9330.787633152	13.0129919999999\\
9330.887069952	12.4497919999994\\
9330.982050304	13.4300160000003\\
9331.081220352	12.6003199999996\\
9331.18115456	11.5343360000006\\
9331.285084672	15.4644480000006\\
9331.384545792	12.9256960000002\\
9331.483758592	13.1384319999997\\
9331.583601408	12.9812480000001\\
9331.68305792	12.4377600000007\\
9331.783163904	11.5435519999992\\
9331.887144448	15.5243520000004\\
9331.98702208	15.4017280000007\\
9332.08596608	14.3459839999996\\
9332.185829376	14.2092799999991\\
9332.28540672	13.7863679999991\\
9332.384622592	13.0024959999992\\
9332.484084992	12.4646400000001\\
9332.583204352	10.5843199999999\\
9332.688377344	14.7571200000002\\
9332.787794944	14.1749760000002\\
9332.886784256	12.1640960000004\\
9332.987323904	13.7036800000005\\
9333.08625792	12.6376959999998\\
9333.185949184	12.3289600000007\\
9333.285082368	11.4624000000003\\
9333.384081664	10.4614399999991\\
9333.48933504	15.7148159999997\\
9333.588783104	14.1629439999997\\
9333.688086784	13.4666240000006\\
9333.7875264	12.9062400000003\\
9333.887216896	12.5967359999995\\
9333.98709888	12.4787199999992\\
9334.086047488	11.4273279999998\\
9334.189951744	15.3315839999996\\
9334.290102784	15.4826240000002\\
9334.389448448	14.8282880000006\\
9334.489022976	14.4028159999998\\
9334.58922752	14.60736\\
9334.688253952	13.6337920000005\\
9334.787585024	12.9648639999996\\
9334.887060992	12.4408320000002\\
9334.986187776	11.5676160000003\\
9335.086212352	11.5921920000001\\
9335.190191872	15.5717120000008\\
9335.290003712	15.3835519999993\\
9335.389010688	14.3905279999999\\
9335.4887104	14.0902399999995\\
9335.588146688	13.5265280000003\\
9335.687811072	13.190912\\
9335.787277312	12.6571519999998\\
9335.887361792	12.7416319999993\\
9335.99620992	21.5897600000008\\
9336.086136832	11.5166719999997\\
9336.190034688	15.4145279999993\\
9336.290150912	15.5307520000006\\
9336.38913408	14.5139199999994\\
9336.488643584	14.0234240000009\\
9336.588208896	13.5887359999997\\
9336.688192768	13.5726080000004\\
9336.78735616	12.7360000000008\\
9336.887157248	12.5370879999991\\
9336.9862784	11.6582400000007\\
9337.086310656	11.6904959999993\\
9337.190174464	15.5543039999993\\
9337.290038528	14.4184320000004\\
9337.38895488	14.3347200000007\\
9337.488473088	13.8529280000002\\
9337.588296704	13.6765439999999\\
9337.688030976	13.4108159999996\\
9337.786870016	12.2498560000004\\
9337.887277824	12.6576640000003\\
9337.986195712	11.5755520000002\\
9338.086231552	11.6113920000007\\
9338.190262016	15.6418560000002\\
9338.290119168	15.4990080000007\\
9338.488610048	13.9898880000001\\
9338.588057344	13.4371840000003\\
9338.688219136	13.5989759999993\\
9338.787254528	12.6343680000009\\
9338.88211712	11.4969600000004\\
9338.986206208	11.5860479999992\\
9339.0861376	11.5174399999996\\
9339.190423296	15.8031360000004\\
9339.29015552	15.5353599999999\\
9339.389038592	14.4184320000004\\
9339.48425728	12.6369279999999\\
9339.588337664	13.7175040000002\\
9339.688223744	13.6035840000004\\
9339.787193344	12.5731840000008\\
9339.88663808	12.0179200000002\\
9339.986157056	11.5368959999996\\
9340.190106624	15.4864639999996\\
9340.289341952	14.7217920000003\\
9340.389014016	14.3938560000006\\
9340.488681216	13.0608639999991\\
9340.588256512	13.6363519999995\\
9340.688164608	13.5444480000006\\
9340.787206912	12.5867519999993\\
9340.887104256	12.4840960000001\\
9340.986105856	11.4856959999997\\
9341.086101248	11.4810880000005\\
9341.190329344	15.7091839999994\\
9341.28956032	14.9401600000001\\
9341.38907264	14.4524799999999\\
9341.48862848	14.0083200000008\\
9341.58828032	13.6601599999995\\
9341.688149504	13.5293440000005\\
9341.787228928	12.6087680000001\\
9341.887013632	12.3934719999997\\
9341.98554368	10.9235200000003\\
9342.08612992	11.5097600000008\\
9342.190116096	15.4959359999993\\
9342.289420544	14.8003840000001\\
9342.388958976	14.3388159999995\\
9342.488648704	14.0285440000007\\
9342.588061184	13.4410239999997\\
9342.68798208	13.3619199999994\\
9342.787171328	12.551168\\
9342.887280896	12.6607359999998\\
9342.985979648	11.3594880000001\\
9343.085967616	11.3474559999995\\
9343.190186752	15.5665919999992\\
9343.289370368	14.7502079999995\\
9343.389070336	14.4501760000003\\
9343.488416768	13.7966080000006\\
9343.588165632	13.5454719999998\\
9343.688094464	13.4743039999994\\
9343.787268608	12.6484479999999\\
9343.887030272	12.4101119999996\\
9343.986381824	11.7616639999997\\
9344.084993792	10.3736320000007\\
9344.1895424	14.9222399999999\\
9344.28933888	14.7187200000008\\
9344.38888448	14.2643200000002\\
9344.498282496	23.6623359999994\\
9344.588249856	13.629696\\
9344.68802688	13.4067200000009\\
9344.787371264	12.7511040000009\\
9344.886983936	12.3637760000001\\
9344.986158592	11.5384319999994\\
9345.090388992	15.7688319999997\\
9345.18979328	15.1731199999995\\
9345.289475072	14.8549120000007\\
9345.389241856	14.6216960000002\\
9345.49814528	23.5251200000002\\
9345.588322816	13.7026559999995\\
9345.688228352	13.6081919999997\\
9345.787152384	12.5322240000005\\
9345.886050048	11.4298880000006\\
9345.996366336	21.7461760000006\\
9346.090482688	15.8625279999997\\
9346.189463552	14.8433920000007\\
9346.289205248	14.5850879999998\\
9346.38924672	14.6265600000006\\
9346.488132864	13.5127040000007\\
9346.588138752	13.5185920000004\\
9346.697222912	22.6027520000007\\
9346.782210816	13.5905280000006\\
9346.881277184	12.6571519999998\\
9346.981099264	12.4789760000003\\
9347.085236992	15.6170239999992\\
9347.184924672	14.3045120000006\\
9347.284182528	13.5623680000008\\
9347.384170752	13.5505919999996\\
9347.483024384	12.4042239999999\\
9347.583247104	12.6269439999996\\
9347.687145216	15.5251200000002\\
9347.886237184	14.6170880000009\\
9347.985906432	13.2861439999997\\
9348.085219584	12.5995519999997\\
9348.184576	11.9557120000009\\
9348.288642048	15.0220800000006\\
9348.388995328	15.3751040000006\\
9348.48820352	14.5832960000007\\
9348.587762176	13.1420159999998\\
9348.68724992	13.629696\\
9348.886194432	12.574208\\
9348.985648384	12.0281599999998\\
9349.090129408	15.5092480000003\\
9349.19020544	15.5852799999993\\
9349.284232192	15.6119039999994\\
9349.38931712	14.6969599999993\\
9349.488334336	13.7141759999995\\
9349.587722752	13.1025919999993\\
9349.68714112	12.5209599999998\\
9349.786908672	12.2885119999992\\
9349.886107648	11.4874880000007\\
9349.985755136	11.1349759999994\\
9350.090265088	14.6449919999995\\
9350.18937984	14.7596799999992\\
9350.289014528	14.3943679999993\\
9350.388867072	14.2469120000005\\
9350.588268544	13.6483840000001\\
9350.687066368	12.4462079999994\\
9350.787161856	12.5416960000002\\
9350.886144768	14.5246719999996\\
9350.985564928	10.9447679999994\\
9351.089952768	15.3326080000006\\
9351.18949888	14.8787200000006\\
9351.288997632	14.3774720000001\\
9351.38915072	13.5306240000009\\
9351.483188736	11.5683840000002\\
9351.58782464	13.2044800000003\\
9351.687100672	11.4803200000006\\
9351.786618624	11.9984640000002\\
9351.88604288	11.4227200000005\\
9351.985735936	11.1157760000006\\
9352.090131968	15.5118079999993\\
9352.189422592	14.8024320000004\\
9352.289162752	14.5425919999998\\
9352.389144832	14.5246719999996\\
9352.487511808	12.8916480000007\\
9352.587560704	12.9405439999991\\
9352.687063808	12.4436480000004\\
9352.786472704	11.8525439999994\\
9352.88598528	11.3651200000004\\
9352.98562176	11.0015999999996\\
9353.090080768	14.4606719999992\\
9353.189573376	14.9532159999999\\
9353.28910848	14.4883200000004\\
9353.38921856	14.5984000000008\\
9353.488254464	13.6343039999992\\
9353.583037184	14.4168960000006\\
9353.691952384	15.3320960000001\\
9353.787269888	12.6497280000003\\
9353.886127872	11.5077120000005\\
9353.98578176	11.1615999999995\\
9354.089877248	15.2570880000003\\
9354.18948352	14.8633599999994\\
9354.289065472	14.4453119999998\\
9354.389010688	14.3905279999999\\
9354.487977472	13.3573120000001\\
9354.587456512	12.8363520000003\\
9354.68694528	12.3251199999995\\
9354.7870592	12.4390399999993\\
9354.891121408	15.5013120000003\\
9354.985346048	10.7258880000009\\
9355.090143744	15.5235840000005\\
9355.189510656	14.890496\\
9355.283837952	15.2176639999998\\
9355.389122816	14.5026560000006\\
9355.488132864	13.5127040000007\\
9355.587553792	12.9336320000002\\
9355.6869504	12.3302399999993\\
9355.796347648	21.7274880000004\\
9355.886232576	11.6124159999999\\
9355.990303744	15.6835840000003\\
9356.090010368	15.3902080000007\\
9356.184199936	15.5799040000002\\
9356.28909184	14.4716800000006\\
9356.389226752	14.6065920000001\\
9356.487960832	12.3404800000008\\
9356.587341312	12.7211520000001\\
9356.686683392	12.0632320000004\\
9356.785863936	11.2437759999993\\
9356.886061824	11.4416639999999\\
9357.090135296	15.515136\\
9357.189023744	13.4033920000002\\
9357.284085504	13.4653440000002\\
9357.38819584	13.5756799999999\\
9357.488062208	13.4420480000008\\
9357.587220224	12.6000640000002\\
9357.68695936	12.3392000000003\\
9357.786345728	11.7255679999998\\
9357.886151424	11.5312639999993\\
9357.990265344	15.6451840000009\\
9358.089963264	14.3431679999994\\
9358.189184256	14.5640960000001\\
9358.288580864	13.9607039999992\\
9358.488040704	13.4205440000005\\
9358.587202048	12.5818880000006\\
9358.6871104	12.4902399999992\\
9358.785634304	11.0141440000007\\
9358.885565184	10.9450240000006\\
9358.990317568	15.697408\\
9359.09021312	15.5929599999999\\
9359.1892288	14.6086400000004\\
9359.288484096	13.8639359999997\\
9359.388216576	13.5964160000003\\
9359.488158208	13.5380480000003\\
9359.5871168	12.4966399999994\\
9359.687136	11.5156480000005\\
9359.791363584	15.7434880000001\\
9359.891146496	15.5264000000006\\
9359.990093056	15.4728959999993\\
9360.090024192	14.4040960000002\\
9360.189283584	13.6632320000008\\
9360.288561664	12.9415680000002\\
9360.388253952	13.6337920000005\\
9360.48799488	13.3747199999998\\
9360.587241216	12.621056\\
9360.687100928	12.4807679999994\\
9360.7961088	21.4886399999996\\
9360.88568064	11.0604800000001\\
9360.9900224	15.4022399999994\\
9361.09013376	14.5136640000001\\
9361.188632832	14.0126720000007\\
9361.288440576	12.8204800000003\\
9361.388363008	13.7428479999999\\
9361.488080128	11.4600960000007\\
9361.58701952	11.3994239999993\\
9361.687018496	12.3983360000002\\
9361.790800384	15.1802879999996\\
9361.886204672	11.5845119999994\\
9361.990250496	15.6303360000002\\
9362.08947072	14.8505600000008\\
9362.189330176	13.7098239999996\\
9362.283504384	12.8842239999994\\
9362.383286784	14.6667519999992\\
9362.483302144	14.6818559999992\\
9362.582075136	13.4548479999994\\
9362.682235136	12.6149119999991\\
9362.781163264	11.5430400000005\\
9362.881073664	11.4534399999993\\
9362.9848704	15.2501759999996\\
9363.084823552	14.2033919999994\\
9363.184253952	13.6337920000005\\
9363.283416064	10.7960320000002\\
9363.383032832	11.4127360000002\\
9363.482934272	11.3139200000005\\
9363.587132416	14.5123839999997\\
9363.68710528	14.4849919999997\\
9363.785990656	13.3706239999992\\
9363.886117632	13.4976000000006\\
9363.985296896	11.6766719999996\\
9364.085086976	11.4667520000003\\
9364.189020928	15.4007039999997\\
9364.288462848	13.8426880000006\\
9364.388111104	13.4909439999992\\
9364.482987776	14.3674879999999\\
9364.586878464	12.2583040000009\\
9364.687001088	11.3807359999992\\
9364.78605056	11.4303999999993\\
9364.88605952	11.4393600000003\\
9364.989988096	15.3679360000006\\
9365.08493184	13.3117440000005\\
9365.18869632	13.0759679999992\\
9365.298771456	23.1513599999998\\
9365.3881728	12.5527039999997\\
9365.488106496	12.4861440000004\\
9365.587292672	11.6725760000008\\
9365.686103552	10.4832000000006\\
9365.790990592	15.3704959999995\\
9365.890942208	15.3221119999998\\
9365.990337024	14.7166720000005\\
9366.089458432	12.8384000000005\\
9366.184084224	14.4639999999999\\
9366.293269248	15.6490240000003\\
9366.403153152	16.5329920000004\\
9366.60210048	13.4804480000003\\
9366.706381824	15.7616639999997\\
9366.8307904	13.1701759999996\\
9366.930005248	15.3850880000009\\
9367.029753344	13.1333119999999\\
9367.134229504	15.6093440000004\\
9367.22368384	12.0637439999991\\
9367.338044672	15.4245119999996\\
9367.423043072	12.422912\\
9367.527370752	14.7504640000006\\
9367.627268352	16.6481920000006\\
9367.721270016	13.6499199999998\\
9367.835638272	13.0181119999997\\
9367.915374848	12.7546880000009\\
9368.020410112	15.7898239999995\\
9368.119088896	15.4685439999994\\
9368.223533312	12.9131519999992\\
9368.318279168	16.6589440000007\\
9368.423149568	16.5294080000003\\
9368.517088256	12.4679680000008\\
9368.606958592	13.3383680000006\\
9368.72140544	11.7852160000002\\
9368.800662528	15.0423040000005\\
9368.895133696	15.5133440000009\\
9368.999721472	12.1013760000005\\
9369.099089408	12.4692479999994\\
9369.204369152	16.7490560000006\\
9369.298129664	16.5094399999998\\
9369.397363712	11.7437439999994\\
9369.491824128	12.2040319999996\\
9369.597224448	15.6042240000006\\
9369.706276096	15.6559359999992\\
9369.80611584	16.4956160000002\\
9369.905210112	15.5898880000004\\
9370.005234176	11.6139519999997\\
9370.099128832	11.5087359999998\\
9370.199017728	12.3975680000003\\
9370.298257664	16.6374400000004\\
9370.392654592	12.0343040000007\\
9370.51228544	12.6653439999991\\
9370.597257728	14.6375680000001\\
9370.696185088	15.5650559999995\\
9370.790337024	13.7169919999997\\
9370.905194752	14.5745920000008\\
9371.015220992	15.6008959999999\\
9371.113716736	15.0965759999999\\
9371.213639424	15.0192640000005\\
9371.308048128	12.4280319999998\\
9371.408193792	13.5736319999996\\
9371.511754496	16.1344000000008\\
9371.606833408	12.213248\\
9371.706160896	11.5407360000008\\
9371.806061824	11.4416639999999\\
9371.925423872	13.8037760000007\\
9372.009657856	14.0377599999993\\
9372.119164416	22.5441279999995\\
9372.208735744	12.1154559999995\\
9372.308436992	13.8168320000004\\
9372.408190976	14.5707519999996\\
9372.50714496	12.5247999999992\\
9372.61199232	15.3720319999993\\
9372.711122432	14.502144\\
9372.811254016	15.6339200000002\\
9372.910048256	13.427968\\
9373.029682944	15.0627839999997\\
9373.1039936	15.3735680000009\\
9373.203577344	13.9571199999991\\
9373.293368064	11.74784\\
9373.398129664	16.5094399999998\\
9373.49242752	11.8074880000004\\
9373.592264704	12.6446080000005\\
9373.695720704	15.1006720000005\\
9373.806247936	20.6277119999995\\
9373.900257024	14.6370559999996\\
9373.999139328	11.5192320000006\\
9374.099218688	11.5985920000003\\
9374.199049984	13.4297600000009\\
9374.30326016	15.6398079999999\\
9374.398300416	12.6804479999992\\
9374.497170176	11.5499519999994\\
9374.602269696	15.6495360000008\\
9374.701671168	15.0510080000004\\
9374.800470528	19.8504959999991\\
9374.890192384	13.5720959999999\\
9374.98937984	11.7598720000005\\
9375.089447936	11.8277120000002\\
9375.189275904	12.655616\\
9375.293188352	15.5681280000008\\
9375.392601088	14.9808639999992\\
9375.49719296	21.5726080000004\\
9375.586869504	11.2494079999997\\
9375.69111424	15.4938880000009\\
9375.789936128	14.3160320000006\\
9375.890004992	14.3848959999996\\
9375.989549568	13.9292160000005\\
9376.088957696	13.3376000000007\\
9376.18900224	13.3818879999999\\
9376.28801024	12.3901440000009\\
9376.38765824	12.0381440000001\\
9376.487162624	11.5422720000006\\
9376.591090688	15.4705919999997\\
9376.69102464	15.4042879999997\\
9376.790498816	14.8787200000006\\
9376.889887488	14.2673919999997\\
9376.989229312	13.6089599999996\\
9377.089090304	13.4702080000006\\
9377.188952064	13.3317119999992\\
9377.298351872	22.7317760000005\\
9377.387828736	12.2086400000007\\
9377.486981888	11.3615360000003\\
9377.591131648	15.5115519999999\\
9377.691046912	15.4265599999999\\
9377.790336	14.7159040000006\\
9377.889637376	14.01728\\
9377.989420032	13.7996800000001\\
9378.089220864	13.6007680000002\\
9378.183295488	14.6754560000008\\
9378.2829568	14.3365119999999\\
9378.383053824	14.4337919999998\\
9378.482009088	12.3888640000005\\
9378.581097216	11.4772479999992\\
9378.686080768	15.4606079999994\\
9378.885115392	13.4952959999991\\
9378.999135744	23.5153919999993\\
9379.084125952	12.5058559999998\\
9379.18298112	11.3610239999998\\
9379.298113536	16.4933120000005\\
9379.39212928	12.5089279999993\\
9379.492034816	11.4147840000005\\
9379.595963392	14.3431679999994\\
9379.691189248	14.5689600000005\\
9379.785214464	11.5944959999997\\
9379.889973504	15.3533439999992\\
9379.988593664	13.9735039999996\\
9380.08431616	15.6961279999996\\
9380.18811392	12.4935679999999\\
9380.288025088	13.4049279999999\\
9380.397101056	13.4809600000008\\
9380.496825344	15.2051200000005\\
9380.596151552	12.5311999999994\\
9380.696102912	12.4828159999997\\
9380.799958016	15.3377280000004\\
9380.895169024	14.5487360000006\\
9380.989136128	13.5157760000002\\
9381.088523264	12.9031680000007\\
9381.187960832	12.3404800000008\\
9381.288283136	12.6630399999995\\
9381.387240448	11.6203519999999\\
9381.48719616	11.5758079999996\\
9381.591012608	15.3925120000004\\
9381.691110912	15.4905600000002\\
9381.790113024	14.4929279999997\\
9381.890071296	14.4511999999995\\
9381.988937472	13.3171199999997\\
9382.088345088	12.7249919999995\\
9382.188267264	12.6469120000002\\
9382.288213504	12.5934080000006\\
9382.387067904	11.4478080000008\\
9382.487176448	11.5560960000003\\
9382.591091968	15.4718720000001\\
9382.691061504	15.4411519999994\\
9382.890143488	14.5233919999991\\
9382.989222912	13.6025599999994\\
9383.088568576	12.9484799999991\\
9383.187995136	12.3747839999996\\
9383.288190976	12.5708799999993\\
9383.387142912	11.5228160000006\\
9383.487130112	11.5097600000008\\
9383.595912448	20.2923520000004\\
9383.696093184	20.4728319999995\\
9383.790223616	14.6035200000006\\
9383.88942848	13.8083839999999\\
9383.989102336	13.481984\\
9384.08876288	13.1427839999997\\
9384.187764224	12.1438720000006\\
9384.288013312	12.3932160000004\\
9384.386980608	11.3605119999993\\
9384.48719488	11.5745279999992\\
9384.5810944	11.4744320000009\\
9384.691264256	15.6439040000005\\
9384.790077696	14.4575999999997\\
9384.8894592	13.8391040000006\\
9384.989257984	13.6376319999999\\
9385.088489216	12.8691199999994\\
9385.187731712	12.1113600000008\\
9385.28819072	12.570624\\
9385.387122944	11.5028480000001\\
9385.487089408	11.4690559999999\\
9385.590950144	15.3300479999998\\
9385.691200256	15.5799040000002\\
9385.790235136	14.6150400000006\\
9385.88926848	13.6483840000001\\
9385.989118208	13.497856\\
9386.088755712	13.1356159999996\\
9386.1881792	12.5588480000006\\
9386.287763968	12.1438720000006\\
9386.38661888	10.9987839999994\\
9386.487286272	11.6659199999995\\
9386.591076864	15.456768\\
9386.691041024	15.4206720000002\\
9386.78968704	14.0669440000001\\
9386.899294208	23.6741120000006\\
9386.999152384	23.5320319999992\\
9387.099116544	23.4964479999999\\
9387.188204032	12.5836799999997\\
9387.29762048	22.0003840000008\\
9387.387201792	11.5816959999993\\
9387.491323904	15.7035520000009\\
9387.596058112	20.4380160000001\\
9387.691225088	15.6047359999993\\
9387.789771008	14.1509119999992\\
9387.889409024	13.7889279999999\\
9387.988923136	13.3027839999995\\
9388.08878592	13.1658239999997\\
9388.188120832	12.5004800000006\\
9388.386700288	11.0801919999994\\
9388.491080192	15.4598399999995\\
9388.691104768	15.4844159999993\\
9388.7896064	13.986304\\
9388.88940416	13.7840639999995\\
9388.988951808	13.3314559999999\\
9389.088103424	12.4833280000003\\
9389.187511552	11.8912\\
9389.287956736	12.3366399999995\\
9389.38709888	11.4787840000008\\
9389.49132288	15.7025279999998\\
9389.59096832	15.3482239999994\\
9389.690009088	14.3887360000008\\
9389.78971648	14.0963840000004\\
9389.889088512	13.4684159999997\\
9389.989176576	13.5562239999999\\
9390.087922944	12.3028479999994\\
9390.187353856	11.7335039999998\\
9390.287065088	11.4449920000006\\
9390.387044864	11.4247680000008\\
9390.590730752	15.1106560000007\\
9390.690075904	14.4555519999994\\
9390.78976256	14.1424640000005\\
9390.888950016	13.3299200000001\\
9390.988900864	13.2805119999994\\
9391.088076032	12.4559360000003\\
9391.187725568	12.1052159999999\\
9391.282209024	11.5888639999994\\
9391.391875328	16.2552319999995\\
9391.491190272	15.5699199999999\\
9391.591053568	15.4334720000006\\
9391.689957888	14.3375360000009\\
9391.789785344	14.1652479999993\\
9391.8892032	13.5831039999994\\
9391.988686848	13.0664959999995\\
9392.088168448	12.5483519999998\\
9392.187514368	11.8940160000002\\
9392.287141632	11.5215360000002\\
9392.387113216	11.4931199999992\\
9392.49103104	15.4106879999999\\
9392.590640128	15.0200320000004\\
9392.689713408	14.0930559999997\\
9392.789634304	14.0142080000005\\
9392.88899328	13.373184\\
9392.989305856	13.6855039999991\\
9393.088219392	12.5992960000003\\
9393.18816256	12.5422080000008\\
9393.281970176	13.3498880000006\\
9393.3819008	13.2807680000005\\
9393.48133248	12.7121920000009\\
9393.581050368	11.4303999999993\\
9393.68513152	15.5112960000006\\
9393.784471552	13.8513920000005\\
9393.88423168	13.6115200000004\\
9393.9840896	12.4692479999994\\
9394.08310016	11.4800639999994\\
9394.182966528	11.3464320000003\\
9394.28740992	15.7895680000001\\
9394.387268864	14.6488320000008\\
9394.486164992	13.5447039999999\\
9394.585987584	13.3675519999997\\
9394.685204736	11.5845119999994\\
9394.784240128	10.6201600000004\\
9394.88902016	15.3999359999998\\
9394.98914048	15.5202559999998\\
9395.088193536	13.5733760000003\\
9395.1872768	12.6566399999992\\
9395.28707968	11.4595840000002\\
9395.387076864	11.456768\\
9395.491132416	15.5120640000005\\
9395.590339072	14.7189760000001\\
9395.690272	14.6516479999991\\
9395.789526528	13.9064319999998\\
9395.889361408	13.7413120000001\\
9395.989220096	13.5997439999992\\
9396.088027136	12.4070400000001\\
9396.187468544	11.8481919999995\\
9396.297179136	21.5590400000001\\
9396.387061504	11.4414080000006\\
9396.491184128	15.5637760000009\\
9396.59069824	15.0781439999992\\
9396.690109952	14.4896000000008\\
9396.789402368	13.7822720000004\\
9396.888693248	13.0731520000008\\
9396.989170944	13.5505919999996\\
9397.088188416	13.5682560000005\\
9397.187567104	11.9467519999998\\
9397.286999552	11.3794560000006\\
9397.38638848	10.7683840000009\\
9397.49154432	15.9239679999991\\
9397.590358528	13.7384959999999\\
9397.690125568	14.5052159999996\\
9397.80526208	15.6418560000002\\
9397.909274624	11.6543999999994\\
9398.01313792	14.5177600000006\\
9398.123214592	13.5946239999994\\
9398.212022784	11.402752\\
9398.312345344	14.7251199999992\\
9398.411301376	12.6812160000009\\
9398.51071616	13.0961920000009\\
9398.610008832	12.3886079999993\\
9398.710244096	15.623936\\
9398.804249344	12.6292479999993\\
9398.908836352	14.2161919999999\\
9399.00296192	11.3415679999998\\
9399.107621888	16.0017919999991\\
9399.202138624	14.5185280000005\\
9399.326985728	16.3655679999993\\
9399.395988736	14.3685119999991\\
9399.496128512	13.5083520000007\\
9399.595171328	11.5509760000004\\
9399.699988736	15.3687040000004\\
9399.799281408	15.6613120000002\\
9399.899193856	13.5738880000008\\
9399.99820544	15.5852799999993\\
9400.10325248	16.6323200000006\\
9400.197046016	12.4259839999995\\
9400.302361088	14.7407359999997\\
9400.401353728	14.7335679999997\\
9400.600088064	13.4679039999992\\
9400.704556032	15.9359999999997\\
9400.804227072	15.6067839999996\\
9401.003410176	15.7900800000007\\
9401.107278336	14.6583040000005\\
9401.207195392	15.5752960000009\\
9401.312058368	15.4383359999993\\
9401.395673856	11.0538240000005\\
9401.500943616	14.3234560000001\\
9401.600219392	11.5993600000002\\
9401.700101888	14.4816640000008\\
9401.799083776	14.4634879999994\\
9401.898988288	11.3681919999999\\
9401.998241536	13.6215040000006\\
9402.093235968	11.6157440000006\\
9402.19222144	12.6013440000006\\
9402.292133632	12.5135360000004\\
9402.391016192	12.3960320000006\\
9402.49108096	12.4608000000007\\
9402.595047424	13.4272000000001\\
9402.689951232	11.3310720000009\\
9402.888734208	12.1139199999998\\
9402.988157184	13.5370239999993\\
9403.088065536	12.4454399999995\\
9403.186521344	10.9009920000008\\
9403.287042816	11.4227200000005\\
9403.390953472	15.3333760000005\\
9403.490934528	15.3141759999999\\
9403.590082048	14.4619519999997\\
9403.690064128	14.4437760000001\\
9403.789030912	13.4108159999996\\
9403.888458496	12.8384000000005\\
9403.9981696	22.5492479999994\\
9404.09747328	21.8531839999996\\
9404.197247744	15.6277759999994\\
9404.291963392	13.3432319999993\\
9404.391083776	12.4636159999991\\
9404.496252416	14.6321919999991\\
9404.590099968	15.479808\\
9404.690073088	15.4529280000006\\
9404.789291776	14.6716159999996\\
9404.888655872	13.0357760000006\\
9404.987665408	12.0450560000008\\
9405.088066816	12.4467199999999\\
9405.186976512	11.3561599999994\\
9405.286743552	11.1234559999994\\
9405.391132416	15.5123199999998\\
9405.491010304	15.3899519999995\\
9405.59001344	14.3933440000001\\
9405.689432064	13.8117120000006\\
9405.789079808	13.4597119999999\\
9405.888406016	12.7859200000003\\
9405.993171968	14.5518080000002\\
9406.103132672	16.5125119999993\\
9406.197019392	12.3993599999994\\
9406.287033856	11.4137599999995\\
9406.391333376	15.7132799999999\\
9406.49116672	15.5463679999993\\
9406.589879296	14.2592000000004\\
9406.689225216	13.6048640000008\\
9406.78911616	13.4960640000008\\
9406.888596224	12.9761280000002\\
9406.987997184	12.3768319999999\\
9407.088261888	12.6417920000004\\
9407.18718592	11.565568\\
9407.28711296	11.4928639999998\\
9407.390627072	15.0069760000006\\
9407.491104	15.4836479999994\\
9407.590219008	14.5989119999995\\
9407.689371392	12.7511040000009\\
9407.788934656	13.3145600000007\\
9407.88844416	12.8240640000004\\
9408.088204032	12.5839360000009\\
9408.187105536	11.4851839999992\\
9408.287062528	11.4424319999998\\
9408.381089536	12.4695040000006\\
9408.481148672	12.5283839999993\\
9408.58008064	11.4603520000001\\
9408.709420032	39.7998079999998\\
9408.78420096	14.5807359999999\\
9408.883396096	13.7758720000002\\
9408.982995968	12.3758080000007\\
9409.082901248	11.2811519999996\\
9409.187205632	15.5855360000005\\
9409.2872576	14.6375680000001\\
9409.386219264	14.5991680000006\\
9409.485591808	12.9715199999991\\
9409.585164032	12.5439999999999\\
9409.789047808	15.4278400000003\\
9409.888523264	14.9030399999992\\
9409.987606528	13.986304\\
9410.08820736	13.5871999999999\\
9410.187120896	12.500736\\
9410.296091392	21.4712319999999\\
9410.391197952	15.5778559999999\\
9410.58995968	14.3395839999994\\
9410.689332736	13.7123840000004\\
9410.789288192	13.6680959999994\\
9410.88857472	11.9544320000005\\
9410.98784512	12.224768\\
9411.088076032	12.4559360000003\\
9411.192351744	14.7315199999994\\
9411.291239424	15.6193280000007\\
9411.391109632	15.4895359999991\\
9411.490107904	14.4875520000005\\
9411.589865472	14.2453760000008\\
9411.68928	12.6597120000006\\
9411.789138688	13.5185920000004\\
9411.888143872	12.523776\\
9411.987782144	12.1617920000008\\
9412.092052224	15.4321920000002\\
9412.18713728	11.5169279999991\\
9412.390985216	15.3651200000004\\
9412.489908224	14.2878720000008\\
9412.589638144	14.0180479999999\\
9412.689010432	12.3901440000009\\
9412.78923904	13.6189439999998\\
9412.887916544	12.2964479999991\\
9412.987908608	12.2882559999998\\
9413.092227072	15.6070400000008\\
9413.186519808	10.8994559999992\\
9413.29093504	15.3149439999997\\
9413.391117568	14.4972799999996\\
9413.490064384	14.4440319999994\\
9413.589968128	13.3480959999997\\
9413.688485632	12.86528\\
9413.788740608	13.1205119999995\\
9413.888075264	12.4551680000004\\
9413.987738624	12.1182719999997\\
9414.09195008	15.3300479999998\\
9414.192076544	15.4562559999995\\
9414.29112832	15.5082239999992\\
9414.390484224	13.8639359999997\\
9414.489977088	14.3567359999997\\
9414.589609728	13.9896320000007\\
9414.689006336	12.3860480000003\\
9414.788605696	11.9856639999998\\
9414.887908608	12.2885119999992\\
9414.988033024	12.4126720000004\\
9415.08708224	11.4621439999992\\
9415.191859712	15.2394239999994\\
9415.290923264	14.3032320000002\\
9415.3903168	14.696704\\
9415.490007552	13.3875200000002\\
9415.589505536	12.8855039999999\\
9415.688946176	12.3258879999994\\
9415.788737536	12.1175039999998\\
9415.887816704	12.1966080000002\\
9415.987599104	10.9790720000001\\
9416.086982912	11.3628160000007\\
9416.186384896	10.7645439999997\\
9416.291041536	14.4215039999999\\
9416.390460928	14.8408319999999\\
9416.490116352	13.4963200000002\\
9416.589535744	12.915712\\
9416.689334272	13.7139200000001\\
9416.789013504	12.3934719999997\\
9416.88803712	11.4168320000008\\
9416.987636224	12.0158719999999\\
9417.092095232	15.4752000000008\\
9417.187044096	11.4237439999997\\
9417.291099392	14.4793599999994\\
9417.390409216	14.7891199999995\\
9417.490056448	13.4364160000005\\
9417.594583552	18.9634559999995\\
9417.689025792	12.4055040000003\\
9417.789141504	12.5214720000004\\
9417.887758592	12.1384959999996\\
9417.987043072	10.4230399999997\\
9418.192352768	15.7324800000006\\
9418.291252224	15.6321279999993\\
9418.390505728	14.8856319999995\\
9418.489928704	14.308352\\
9418.589425408	12.8053760000003\\
9418.689072128	12.4518399999997\\
9418.789027072	13.4069760000002\\
9418.887980544	11.3602559999999\\
9418.987631872	11.0118399999992\\
9419.092180224	15.5601920000008\\
9419.19701632	20.3960320000006\\
9419.295976448	12.3563520000007\\
9419.400129792	16.5096959999992\\
9419.500120832	17.5006720000001\\
9419.59468288	13.0626560000001\\
9419.699274496	16.6543359999996\\
9419.798819584	14.1992960000007\\
9419.922888192	14.2681599999996\\
9419.997633024	14.0129280000001\\
9420.096916224	13.2958720000006\\
9420.197143552	12.5235200000006\\
9420.291158272	11.538176\\
9420.390473472	14.8533759999991\\
9420.489919488	13.2994560000006\\
9420.579192576	10.5722879999994\\
9420.689008128	11.3879039999993\\
9420.798024192	13.4039040000007\\
9420.8979648	13.3447680000008\\
9420.998087936	13.4679039999992\\
9421.10225024	15.6300800000008\\
9421.201243648	15.6234239999994\\
9421.296095232	13.4750719999993\\
9421.394868736	14.2484480000003\\
9421.49511424	14.4942080000001\\
9421.594038272	13.4179839999997\\
9421.694200576	11.5804160000007\\
9421.793299968	12.6799360000005\\
9421.893190912	12.570624\\
9421.997029632	16.4096000000009\\
9422.086665728	12.0455679999995\\
9422.195800576	15.1805440000007\\
9422.29618048	15.5604480000002\\
9422.395461888	14.8415999999997\\
9422.495021056	14.4010240000007\\
9422.599120384	16.5002239999994\\
9422.699397376	15.7772800000002\\
9422.79813632	13.5160319999995\\
9422.898011136	15.3909760000006\\
9423.002287104	15.6669440000005\\
9423.127132672	15.5125759999992\\
9423.201211904	13.5918079999992\\
9423.301006336	15.3861120000001\\
9423.39519872	12.5785599999999\\
9423.495094784	13.4745600000006\\
9423.594048256	12.4280319999998\\
9423.694222336	12.6023679999998\\
9423.788104448	13.4842879999997\\
9423.888096512	12.4764159999995\\
9423.987263232	12.6430720000008\\
9424.092072704	15.4526719999994\\
9424.190848768	15.2284159999999\\
9424.28586624	12.2462720000003\\
9424.390205952	14.5858559999997\\
9424.489997312	12.3773440000004\\
9424.594318848	18.6987520000002\\
9424.694111232	14.4911360000006\\
9424.793199104	13.5790080000006\\
9424.893106688	15.4864639999996\\
9424.987227904	11.6075519999995\\
9425.086983424	11.3633279999995\\
9425.19614592	15.5258880000001\\
9425.291041536	12.4213760000002\\
9425.390181888	11.5617280000006\\
9425.49515264	16.5324799999999\\
9425.593914624	15.2944640000005\\
9425.694377728	14.7576320000007\\
9425.793336832	13.7167360000003\\
9425.892882432	13.2620800000004\\
9425.99211776	12.4976640000004\\
9426.092085248	12.4651520000007\\
9426.1960384	15.4183680000006\\
9426.291020032	11.3999359999998\\
9426.415068672	11.4485760000007\\
9426.495144704	15.5246079999997\\
9426.594039296	13.4190080000008\\
9426.693408256	12.7882239999999\\
9426.793310208	12.6901760000001\\
9426.997006592	16.3865600000008\\
9427.087187968	13.5677439999999\\
9427.196032768	15.4127360000002\\
9427.295999744	15.3797119999999\\
9427.394988544	16.3683839999994\\
9427.489468928	11.8489599999994\\
9427.59377664	16.1564159999998\\
9427.693624064	16.0038399999994\\
9427.792992512	14.3723520000003\\
9427.892957952	14.3377920000003\\
9427.992155392	12.535296\\
9428.092093952	12.4738560000005\\
9428.1859904	11.3702400000002\\
9428.305873664	12.2536959999998\\
9428.414750976	20.1308160000008\\
9428.498924032	11.3039360000002\\
9428.78328192	14.6616319999994\\
9428.843108096	14.4880639999992\\
9428.977053952	15.4339839999993\\
9429.096818944	14.1987840000002\\
9429.196096256	13.4760960000003\\
9429.256188672	13.5685119999998\\
9429.420022784	15.402752\\
9429.514780416	12.1602559999992\\
9429.569190912	11.5706879999998\\
9429.71370112	29.0810880000008\\
9429.788412416	15.7923840000003\\
9429.832567808	11.9475199999997\\
9429.997141504	13.5214080000005\\
9430.077245952	11.6257280000009\\
9430.171237888	15.6177919999991\\
9430.27547776	12.8575999999994\\
9430.350193408	21.5733760000003\\
9430.455234304	15.6142080000009\\
9430.53870208	11.0817279999992\\
9430.648674304	13.0542079999996\\
9430.748129792	12.5096959999992\\
9430.823341824	11.7217280000004\\
9430.937076992	11.456768\\
9431.032262656	21.6424960000004\\
9431.136207872	12.5875199999991\\
9431.22121856	13.5984640000006\\
9431.355192832	14.5725440000006\\
9431.429526272	10.9061120000006\\
9431.534370304	15.7501439999996\\
9431.634228224	16.6080000000002\\
9431.728175872	12.5555199999999\\
9431.818077952	16.4577279999994\\
9431.947439104	15.8190080000004\\
9432.026733568	15.1132159999997\\
9432.126175488	13.555456\\
9432.225573376	11.953152\\
9432.335518464	20.8983040000003\\
9432.434880768	19.2606720000003\\
9432.524296704	13.6765439999999\\
9432.643155968	13.5357440000007\\
9432.71832704	12.7068159999999\\
9432.823153664	12.5335040000009\\
9433.032279296	16.6592000000001\\
9433.126377472	15.7573119999997\\
9433.221336832	16.7168000000001\\
9433.3401216	16.5012480000005\\
9433.420224256	13.6040959999991\\
9433.52437504	13.7548800000004\\
9433.639353344	15.7329919999993\\
9433.733188864	12.5688320000008\\
9433.832839936	13.2198399999997\\
9433.9576128	13.9927040000002\\
9434.026883072	16.2629120000001\\
9434.141233152	13.6130560000001\\
9434.240553472	14.9332479999994\\
9434.340279552	15.6592639999999\\
9434.469569024	13.9486720000004\\
9434.544484608	15.8643200000006\\
9434.6490112	15.3909760000006\\
9434.74285568	14.2353920000005\\
9434.853165312	12.5450239999991\\
9434.947095296	15.4752000000008\\
9435.066808832	24.1886720000002\\
9435.146467328	12.8471040000004\\
9435.27019776	13.5777280000002\\
9435.340333312	14.7130880000004\\
9435.459420928	16.8007679999992\\
9435.559208192	14.587904\\
9435.65318784	13.5674880000006\\
9435.73327104	12.6510080000007\\
9435.882502144	21.881856\\
9435.987216896	16.5967359999995\\
9436.061288448	16.6681599999993\\
9436.12615552	15.5353599999999\\
9436.230565888	11.9457280000006\\
9436.330249728	11.6295680000003\\
9436.429516544	13.8964479999995\\
9436.544018176	14.3979519999993\\
9436.6234112	13.7912319999996\\
9436.718393856	16.7738879999997\\
9436.813332224	22.7120639999994\\
9436.89670016	12.0801279999996\\
9436.991724544	11.1045119999999\\
9437.091165696	14.5456639999993\\
9437.190393088	13.7728000000006\\
9437.290187008	13.5669760000001\\
9437.389418752	12.7984639999995\\
9437.488946688	12.3266559999993\\
9437.585384192	8.76416000000063\\
9437.688198144	11.5778559999999\\
9437.787859712	11.2396800000006\\
9437.892128256	15.5079679999999\\
9437.992283904	15.6638719999992\\
9438.091262464	14.6424320000006\\
9438.190482432	13.8621440000006\\
9438.28996864	13.3486080000002\\
9438.389380352	12.7600640000001\\
9438.489168384	12.5483519999998\\
9438.585366528	8.74649599999975\\
9438.688288	11.6677120000004\\
9438.7877056	11.0855680000004\\
9438.89188352	15.2632319999993\\
9438.991109632	14.4896000000008\\
9439.090601216	13.9811840000002\\
9439.190516992	13.8967040000007\\
9439.289892864	13.2728320000006\\
9439.389421312	12.8010240000003\\
9439.488980992	12.36096\\
9439.58344192	14.8216319999992\\
9439.68309632	14.4762879999998\\
9439.783189504	14.5692159999999\\
9439.881910272	13.2902400000003\\
9439.98206848	12.4482559999997\\
9440.081064704	11.4447359999995\\
9440.181096704	11.4764799999994\\
9440.285008128	14.3879679999991\\
9440.384393728	13.7735680000005\\
9440.483833088	13.2129280000008\\
9440.583215872	11.5957760000001\\
9440.688103424	15.4831360000007\\
9440.787952896	15.332864\\
9440.886946816	13.3265919999994\\
9441.085609472	11.9892479999999\\
9441.1857536	12.1333759999998\\
9441.285009152	11.3891839999997\\
9441.389427456	14.8072960000009\\
9441.489217792	14.5976320000009\\
9441.688147968	12.5276159999994\\
9441.787291904	11.6718079999991\\
9441.896944896	21.3248000000003\\
9441.992077056	15.4570239999994\\
9442.091188736	14.5687039999993\\
9442.1904384	13.8181120000008\\
9442.29018112	13.5610880000004\\
9442.389269248	12.6489600000004\\
9442.489193984	12.5739520000006\\
9442.586155776	9.5357440000007\\
9442.68800512	11.3848319999997\\
9442.792289536	15.6695039999995\\
9442.892212992	15.5927040000006\\
9442.992005376	15.3853440000003\\
9443.091184896	14.5648639999999\\
9443.190371584	13.7512960000004\\
9443.289497344	12.8773120000005\\
9443.38936704	12.7467519999991\\
9443.488701952	12.0819200000005\\
9443.5861568	9.53676799999994\\
9443.688150528	11.53024\\
9443.792000768	15.3807359999992\\
9443.892184832	15.5645440000008\\
9443.990966528	14.3464960000001\\
9444.09128192	14.6618880000005\\
9444.190158336	13.5380480000003\\
9444.289698816	13.0787839999994\\
9444.389012224	13.3921279999995\\
9444.488770304	13.1499519999998\\
9444.58649344	10.8733439999996\\
9444.688028928	12.4085759999998\\
9444.791947264	15.3272319999996\\
9444.892146944	15.526656\\
9444.991111168	14.4911360000006\\
9445.091051264	14.4312320000008\\
9445.189955584	13.3352959999993\\
9445.290182656	13.5626240000001\\
9445.388670464	12.0501760000006\\
9445.488470272	11.8502399999998\\
9445.58826752	11.6474880000005\\
9445.69316864	16.5483519999998\\
9445.792118784	15.4987519999995\\
9445.892054528	15.4342400000005\\
9445.990968064	14.3480319999999\\
9446.091075584	14.4555519999994\\
9446.190082048	13.4617600000001\\
9446.29016832	13.548288\\
9446.389376256	12.7559679999995\\
9446.4885184	11.8983680000001\\
9446.588149504	11.5294720000002\\
9446.688020992	11.4007039999997\\
9446.892159232	15.5389439999999\\
9446.991209472	14.5894399999997\\
9447.091181568	14.5615359999993\\
9447.19000704	13.3867520000003\\
9447.290192384	13.5723519999992\\
9447.399146752	15.526656\\
9447.48823808	11.6180480000003\\
9447.587979776	11.3597439999994\\
9447.688394752	11.7744640000001\\
9447.792285952	15.6659199999995\\
9447.892229376	15.6090879999992\\
9447.990949376	14.3293439999998\\
9448.091155712	14.5356800000009\\
9448.190308096	13.6878080000006\\
9448.28938368	12.7636480000001\\
9448.388898048	12.2777600000009\\
9448.488322048	11.7020159999993\\
9448.588025344	11.4053120000008\\
9448.68823424	11.6139519999997\\
9448.7919744	15.3543680000002\\
9448.892098048	15.4777599999998\\
9448.991138048	14.518016\\
9449.091003904	14.3838720000003\\
9449.190093568	13.4732800000002\\
9449.289408	12.7879680000005\\
9449.399195392	23.5752960000009\\
9449.488185856	12.5655040000001\\
9449.587666944	12.046848\\
9449.687811584	12.1912319999992\\
9449.792170496	15.5504639999999\\
9449.892108544	15.4882560000005\\
9449.990643712	14.0236800000002\\
9450.091250176	14.6301440000007\\
9450.190031104	13.4108159999996\\
9450.289376256	12.7562240000007\\
9450.389099008	12.4787199999992\\
9450.59809152	22.4714239999994\\
9450.6881088	12.4884480000001\\
9450.78204032	11.4201599999997\\
9450.89213952	15.5192320000006\\
9450.985971456	14.3511039999994\\
9451.091099648	14.4796160000005\\
9451.185238272	12.6179840000004\\
9451.289384192	12.7641600000006\\
9451.3890816	12.4613119999995\\
9451.488567808	10.9478400000007\\
9451.587981312	12.3612159999993\\
9451.687673344	12.0529920000008\\
9451.797011968	21.3918720000001\\
9451.892090112	15.4698239999998\\
9451.991067904	14.4478720000006\\
9452.090954752	14.3347200000007\\
9452.189876736	13.2564480000001\\
9452.2851648	12.5447679999997\\
9452.48866048	12.0404479999997\\
9452.587949312	11.3292799999999\\
9452.687999744	11.3794560000006\\
9452.792019968	15.3999359999998\\
9452.891969792	21.3496319999995\\
9452.990835968	14.2159360000005\\
9453.08600832	12.3880960000006\\
9453.18951424	12.8939520000004\\
9453.289469184	12.8491520000007\\
9453.389047808	12.4275199999993\\
9453.488533504	11.9134720000002\\
9453.588233216	11.6131839999998\\
9453.692221952	15.6016639999998\\
9453.791499008	14.878976\\
9453.8821504	13.5303679999997\\
9453.99095808	14.3380479999996\\
9454.091021824	14.4017920000006\\
9454.189806848	13.1865600000001\\
9454.289183744	12.5637119999992\\
9454.488433408	11.8133760000001\\
9454.588016384	11.3963519999998\\
9454.69205504	15.4347519999992\\
9454.791964672	15.3446399999993\\
9454.891117568	14.4972799999996\\
9455.090254592	13.6345600000004\\
9455.189541888	12.9215999999997\\
9455.289051904	20.4316159999998\\
9455.38395008	15.3300479999998\\
9455.483125248	13.505024\\
9455.582951424	13.3314559999999\\
9455.68203008	12.4098560000002\\
9455.78229632	12.6760959999992\\
9455.885673472	15.053312\\
9455.985659136	15.0389759999998\\
9456.085058816	14.4386560000003\\
9456.18448768	12.8675839999996\\
9456.284119552	13.4993919999997\\
9456.384010752	13.3905919999997\\
9456.4829504	12.3302399999993\\
9456.582856704	11.2366079999993\\
9456.68729728	14.6769920000006\\
9456.787081216	13.4612479999996\\
9456.985702144	12.0819200000005\\
9457.08517888	11.5586559999992\\
9457.19017088	15.5507199999993\\
9457.289129472	14.5093120000001\\
9457.403979264	23.3589759999995\\
9457.48833408	12.7137280000006\\
9457.588203008	12.5829119999999\\
9457.687260416	11.6400639999993\\
9457.802043648	21.423616\\
9457.9110464	13.4261760000009\\
9458.010680832	12.0606719999996\\
9458.109939712	13.3194239999993\\
9458.229571072	13.9507200000007\\
9458.319216384	16.5962240000008\\
9458.429178368	24.5583360000001\\
9458.513229056	11.6088319999999\\
9458.617595904	13.9755519999999\\
9458.712152576	14.5323520000002\\
9458.816612352	14.9921279999999\\
9458.916076288	14.456064\\
9459.016033024	11.4127360000002\\
9459.140270848	14.6508799999992\\
9459.219573248	12.9530880000002\\
9459.324148992	20.5288959999998\\
9459.419253248	11.6331520000003\\
9459.51820416	15.5840000000007\\
9459.6176448	16.0245759999998\\
9459.717306368	14.6862079999992\\
9459.816788224	14.1680639999995\\
9459.935978496	14.3585280000007\\
9460.030714624	21.0944\\
9460.124689152	13.0690560000003\\
9460.224688384	16.0680960000009\\
9460.309267968	11.6477439999999\\
9460.419021824	20.4016640000009\\
9460.503053056	13.4328320000004\\
9460.603181568	15.5614719999994\\
9460.697161216	13.5411199999999\\
9460.802086912	14.4665600000008\\
9460.895966976	11.3469440000008\\
9460.995451648	12.8314879999998\\
9461.09508224	13.4620159999995\\
9461.194445056	13.8250239999998\\
9461.29421824	13.5982079999994\\
9461.413651712	14.0313600000009\\
9461.493285632	12.6656000000003\\
9461.592641536	12.0212479999991\\
9461.692124928	11.5048960000004\\
9461.797235712	16.6156800000008\\
9461.895847424	15.2271359999995\\
9461.995481344	13.8611199999996\\
9462.095163648	13.5434239999995\\
9462.194088704	12.4687360000007\\
9462.293814784	12.1945599999999\\
9462.393334784	11.7145600000003\\
9462.493074688	11.4544640000004\\
9462.592270336	10.6501119999994\\
9462.69695616	15.3361920000007\\
9462.79749504	15.8748159999996\\
9462.896178688	15.5583999999999\\
9462.99556352	13.9432959999995\\
9463.094908672	14.2883839999995\\
9463.1945664	11.9462399999993\\
9463.294018304	12.3980800000008\\
9463.393210112	11.5898880000004\\
9463.4931456	11.5253759999996\\
9463.592604672	11.9843839999994\\
9463.697153024	15.5330560000002\\
9463.797240576	15.6203519999999\\
9463.995345152	13.7249279999996\\
9464.09504128	12.4211200000009\\
9464.199299584	14.6795519999996\\
9464.29391744	13.2974080000004\\
9464.392893952	12.2736640000003\\
9464.49789824	15.27808\\
9464.597114368	15.4941440000002\\
9464.696955904	15.3359359999995\\
9464.796388096	14.7678720000004\\
9464.896103936	15.4836479999994\\
9464.994968832	13.3486080000002\\
9465.09490816	13.2879360000006\\
9465.204160768	11.5404799999997\\
9465.294248704	11.6285439999992\\
9465.393254912	12.6346240000003\\
9465.492985344	12.3653119999999\\
9465.592036096	11.4158079999997\\
9465.69682048	14.2003199999999\\
9465.796003328	13.3831680000003\\
9465.895934976	15.3146880000004\\
9466.000282368	15.6623359999994\\
9466.095222784	14.6024959999995\\
9466.194059264	13.4392320000006\\
9466.293992448	13.3724160000002\\
9466.39812736	17.5070720000003\\
9466.492692224	12.0721919999996\\
9466.596882688	16.2623999999996\\
9466.696566528	15.9464960000005\\
9466.79626112	15.6410880000003\\
9466.896314624	14.6944000000003\\
9466.9950272	13.4069760000002\\
9467.095058432	13.4382079999996\\
9467.194146304	13.5262719999992\\
9467.29407872	13.4586880000006\\
9467.398043648	16.4234240000005\\
9467.498012928	17.3928959999994\\
9467.597194752	16.5744639999994\\
9467.692199424	12.5793279999998\\
9467.79602176	15.4017280000007\\
9467.895910912	14.2906879999991\\
9467.995215616	14.5955840000006\\
9468.194073856	13.4538240000002\\
9468.293902848	13.2828160000008\\
9468.493112576	12.4925440000006\\
9468.596641024	15.0208000000002\\
9468.69649152	14.8715520000005\\
9468.896019712	14.3994879999991\\
9468.994981888	13.361664\\
9469.094965504	14.3452159999997\\
9469.184205056	11.5847680000006\\
9469.31366656	15.0463999999993\\
9469.393260288	12.6399999999994\\
9469.492918016	12.2979840000007\\
9469.592203008	12.5829119999999\\
9469.69210752	15.4872319999995\\
9469.806306816	20.686592\\
9469.900933888	11.3136639999993\\
9470.005247232	14.6270719999993\\
9470.114299648	13.6793600000001\\
9470.214132736	12.5127680000005\\
9470.313215744	13.5956480000004\\
9470.418449152	12.8291840000002\\
9470.5128128	11.1925759999995\\
9470.617189888	16.5696000000007\\
9470.736546816	12.9267199999995\\
9470.816257536	16.6374400000004\\
9470.91063808	11.0177280000007\\
9471.0000704	12.450304\\
9471.095020288	12.4001279999993\\
9471.193733888	13.1138559999999\\
9471.283365632	14.7453440000008\\
9471.383138304	14.5182719999993\\
9471.4825664	13.9461119999996\\
9471.582142208	12.5222400000002\\
9471.68216192	12.5416960000002\\
9471.781232896	11.6126719999993\\
9471.885991168	11.3710080000001\\
9471.995165696	21.5454719999998\\
9472.085290496	15.6705280000006\\
9472.183956992	14.3367679999992\\
9472.293303552	14.6833920000008\\
9472.397904128	23.2839679999997\\
9472.488110848	11.4908159999995\\
9472.587258112	14.6380800000006\\
9472.687208192	15.5880959999995\\
9472.785533952	13.9135999999999\\
9472.885716224	14.0961279999992\\
9472.989715968	15.095808\\
9473.089197056	14.5768960000005\\
9473.189146368	15.5261439999995\\
9473.288619008	12.9989119999991\\
9473.388001536	13.3813759999994\\
9473.487921152	13.3009920000004\\
9473.597193472	21.5733760000003\\
9473.687164928	11.5445760000002\\
9473.791103232	15.4831360000007\\
9473.89098112	14.3608320000003\\
9473.990166528	13.5464960000008\\
9474.089572096	12.9520639999992\\
9474.189151232	11.5310079999999\\
9474.287992064	10.3718399999998\\
9474.382824704	14.2046719999998\\
9474.487172352	10.5523200000007\\
9474.59207424	14.4540159999997\\
9474.691980032	15.3597439999994\\
9474.791214592	13.594368\\
9474.890792192	13.1719680000006\\
9474.989761024	12.1410560000004\\
9475.089317632	12.6975999999995\\
9475.1892672	11.646976\\
9475.288160256	15.5402240000003\\
9475.387993344	11.3730560000004\\
9475.492927744	15.3077759999996\\
9475.592112128	14.4919040000004\\
9475.69174784	14.1276159999998\\
9475.791025664	13.4054400000005\\
9475.885968128	13.3480959999997\\
9475.9897088	13.0887679999996\\
9476.089514496	11.8942719999995\\
9476.189280768	11.6605440000003\\
9476.292995328	15.3751040000006\\
9476.39311616	15.4959359999993\\
9476.491826176	14.2062079999996\\
9476.591971584	14.3513600000006\\
9476.690967296	14.3470080000006\\
9476.790986496	13.3662719999993\\
9476.889954048	12.3338239999994\\
9476.989190656	11.5706879999998\\
9477.088941824	11.3215999999993\\
9477.189016832	11.3966079999991\\
9477.292927488	15.3072639999991\\
9477.392611328	14.9911040000006\\
9477.49216768	14.5477119999996\\
9477.591984128	14.3639039999998\\
9477.691030272	13.4100479999997\\
9477.88514048	13.5203839999995\\
9477.989698048	12.0780799999993\\
9478.084037888	12.4177920000002\\
9478.189119232	11.4990080000007\\
9478.28809344	11.4734079999998\\
9478.387970304	11.3500160000003\\
9478.491842304	15.2222720000009\\
9478.592114176	15.4941440000002\\
9478.690960128	14.3398400000005\\
9478.790953216	15.3331199999993\\
9478.889952512	12.3322879999996\\
9478.984631296	15.0110719999993\\
9479.0886784	15.0581760000005\\
9479.188642816	11.0225919999993\\
9479.292905472	15.2852480000001\\
9479.387849728	11.2294399999992\\
9479.492095744	14.4757759999993\\
9479.591865344	14.2451199999996\\
9479.685854464	13.2341759999999\\
9479.790525696	12.9054720000004\\
9479.889976576	12.3563520000007\\
9479.989662976	13.0429440000007\\
9480.08891904	11.2988160000004\\
9480.18920192	11.5816959999993\\
9480.288117248	11.4972159999998\\
9480.392675328	15.0551039999991\\
9480.492122112	15.5020800000002\\
9480.592221184	15.6011519999993\\
9480.691048192	14.4279040000001\\
9480.79049216	13.8721280000009\\
9480.889984768	13.3644800000002\\
9480.990094848	13.4748159999999\\
9481.088997888	12.3778559999992\\
9481.188685568	11.0653440000006\\
9481.492181504	15.5614719999994\\
9481.59196288	15.3428480000002\\
9481.690908928	14.2886400000007\\
9481.790381568	12.7613440000005\\
9481.889945344	12.3251199999995\\
9481.989892352	13.27232\\
9482.08887296	11.2527360000004\\
9482.188350464	10.7302400000008\\
9482.293157632	15.5374080000001\\
9482.392636672	15.0164480000003\\
9482.491917824	14.2978559999992\\
9482.592013568	14.3933440000001\\
9482.6909952	13.3749759999992\\
9482.79020416	12.5839360000009\\
9482.889851136	12.2309120000009\\
9482.990055168	12.4351999999999\\
9483.089083904	11.4636800000007\\
9483.188172544	10.5523200000007\\
9483.292546304	14.9260799999993\\
9483.39248896	14.8687360000004\\
9483.492146176	14.5262079999993\\
9483.592038144	14.4179199999999\\
9483.690884352	13.2641280000007\\
9483.79038848	12.7682559999994\\
9483.89010048	12.4802560000007\\
9483.989602304	11.9823359999991\\
9484.088928	11.3077759999996\\
9484.1882944	10.6741760000004\\
9484.293097216	15.4769919999999\\
9484.387442432	14.8223999999991\\
9484.492022784	14.4028159999998\\
9484.592279552	15.6595199999992\\
9484.691310592	13.6903679999996\\
9484.801090816	23.4705919999997\\
9484.890007296	12.3870719999995\\
9484.989545472	11.9255040000007\\
9485.084117248	15.4972159999998\\
9485.1882944	10.6741760000004\\
9485.2981632	23.5430400000005\\
9485.392239104	14.61888\\
9485.492038144	14.4181759999992\\
9485.59195264	14.3324159999993\\
9485.69117696	13.5567360000005\\
9485.790426624	12.8063999999995\\
9485.89012608	12.5058559999998\\
9485.990042112	12.4221440000001\\
9486.089000192	11.3799679999993\\
9486.19344896	14.8287999999993\\
9486.293157632	15.5374080000001\\
9486.392575744	14.9555199999995\\
9486.491977984	15.3579520000003\\
9486.587290368	14.6703359999992\\
9486.69106432	14.4440319999994\\
9486.785534208	11.9142400000001\\
9486.889938432	12.3182080000006\\
9486.98972032	12.1003519999995\\
9487.089077248	14.4570879999992\\
9487.183439872	14.8198400000001\\
9487.2829824	14.3621120000007\\
9487.383094784	14.4747520000001\\
9487.482158592	13.5383039999997\\
9487.590633472	13.0132479999993\\
9487.68098176	12.3617279999999\\
9487.781163264	12.5429760000006\\
9487.885302016	14.6818559999992\\
9487.984048128	13.427968\\
9488.083971328	13.3511679999992\\
9488.183227904	12.6077440000008\\
9488.282870784	11.2504320000007\\
9488.387048704	15.4286080000002\\
9488.487161344	15.5409920000002\\
9488.585999872	13.3798399999996\\
9488.685823232	13.2029440000006\\
9488.78515584	12.5358080000005\\
9488.88493184	11.3116160000009\\
9488.988854528	14.2343679999994\\
9489.088441856	14.8216319999992\\
9489.188085504	13.4653440000002\\
9489.287963904	13.3437439999998\\
9489.387204608	12.5844479999996\\
9489.496382208	20.7618559999992\\
9489.591079424	15.4593280000008\\
9489.78985088	13.2308479999992\\
9489.88512512	12.5050879999999\\
9489.989094912	12.4748799999998\\
9490.084042752	12.4226560000006\\
9490.192664832	15.0446080000002\\
9490.283099392	11.4790400000002\\
9490.392106496	14.4862720000001\\
9490.491981056	14.3610879999997\\
9490.590831616	13.2113919999993\\
9490.690844672	13.2244480000008\\
9490.7901696	12.5493760000008\\
9490.884483584	12.8634880000009\\
9490.988937216	11.3172479999994\\
9491.088360192	10.7399679999999\\
9491.193105408	15.4851839999992\\
9491.2930752	15.4549760000009\\
9491.392076544	14.4563199999993\\
9491.4918272	14.2072320000007\\
9491.59102848	13.4082560000006\\
9491.69104512	13.4248960000004\\
9491.789594368	11.9741439999998\\
9491.889978624	12.3583999999992\\
9491.989042944	11.4229759999998\\
9492.088245504	10.6252800000002\\
9492.193023232	15.4030079999993\\
9492.292997888	15.3776639999996\\
9492.38705664	14.436608\\
9492.491937024	14.3170559999999\\
9492.590919168	13.2989440000001\\
9492.690841344	13.2211200000002\\
9492.790059264	12.4390399999993\\
9492.890007808	12.3875840000001\\
9492.988804864	11.1848960000007\\
9493.083105024	11.4849279999999\\
9493.19305216	15.4319360000009\\
9493.29301632	15.3960960000004\\
9493.391983872	14.3636480000005\\
9493.491913216	14.2932479999999\\
9493.591292416	13.672192\\
9493.691030016	13.4097920000004\\
9493.789969664	13.3496319999995\\
9493.884442368	11.8223359999993\\
9493.989260288	12.6402560000006\\
9494.093463808	14.843648\\
9494.192954368	15.3341440000004\\
9494.293075712	15.4554879999996\\
9494.392058368	14.4381439999997\\
9494.492032768	14.4128000000001\\
9494.590909184	13.2889599999999\\
9494.69115264	13.532416\\
9494.790077184	12.4569599999995\\
9494.8900544	12.4341760000007\\
9494.988933632	11.3136639999993\\
9495.088158464	10.5382399999999\\
9495.193065216	15.4449920000006\\
9495.29309568	15.4754560000001\\
9495.391889408	14.2691840000007\\
9495.491997184	14.3772160000008\\
9495.591344128	13.7239040000004\\
9495.691050496	13.4302719999996\\
9495.789958144	12.3379199999999\\
9495.889906944	12.2867200000001\\
9495.988496128	10.8761599999998\\
9496.088260608	10.6403840000003\\
9496.19300992	15.3896960000002\\
9496.292916224	15.2960000000003\\
9496.392132864	15.5125759999992\\
9496.516126464	38.506496\\
9496.590926336	13.3061120000002\\
9496.686214144	13.5938559999995\\
9496.790106368	12.4861440000004\\
9496.890043136	12.422912\\
9496.988737792	11.1178240000008\\
9497.092864256	15.2440320000005\\
9497.193183488	15.5632640000003\\
9497.293054464	15.4342400000005\\
9497.391961856	14.3416319999997\\
9497.49188608	14.2661119999993\\
9497.59069824	13.0780159999995\\
9497.69095168	13.3314559999999\\
9497.790013952	12.3937279999991\\
9497.88996352	12.3432959999991\\
9497.989150976	11.5310079999999\\
9498.092737536	15.1173120000003\\
9498.192922624	15.3024000000005\\
9498.287867904	12.2478080000001\\
9498.392056576	14.4363520000006\\
9498.4909824	13.3624319999999\\
9498.790131712	12.5114880000001\\
9498.884123904	12.5038079999995\\
9498.989039616	11.4196479999991\\
9499.09298432	15.3640959999993\\
9499.208169216	30.548992\\
9499.292118784	14.49856\\
9499.392066816	14.4465920000002\\
9499.490969856	13.3498880000006\\
9499.591156992	13.5367679999999\\
9499.705162496	27.5422720000006\\
9499.790045184	12.4249600000003\\
9499.888946432	11.3262080000004\\
9499.988702208	11.0822399999997\\
9500.093179392	15.5591679999998\\
9500.19211392	14.4936959999995\\
9500.291860224	14.2399999999998\\
9500.407262976	29.6427519999997\\
9500.490805504	13.1855360000009\\
9500.59098624	13.3660159999999\\
9500.694983168	17.3629440000004\\
9500.789939968	12.3197440000004\\
9500.888909056	11.2888320000002\\
9500.989105664	11.4856959999997\\
9501.092957952	15.3377280000004\\
9501.192214528	14.5943040000002\\
9501.291776768	14.1565439999995\\
9501.391977728	14.3575039999996\\
9501.490914304	13.2943360000008\\
9501.590399488	12.7792640000007\\
9501.685184768	12.5644799999991\\
9501.790107136	12.4869120000003\\
9501.889055232	11.4350080000004\\
9501.994066176	16.4462079999994\\
9502.092747776	15.1275519999999\\
9502.192519424	14.8991999999998\\
9502.291664896	14.044672\\
9502.39154816	13.927936\\
9502.49098112	13.3611519999995\\
9502.59029248	12.6722559999998\\
9502.689985024	12.3647999999994\\
9502.789644544	12.0243200000004\\
9502.888812288	11.1920640000008\\
9502.988434688	10.8147200000003\\
9503.082962944	14.3429120000001\\
9503.182815232	14.1952000000001\\
9503.282111232	13.4909439999992\\
9503.392137216	22.5169920000008\\
9503.481023744	11.4035199999998\\
9503.580997376	11.3774080000003\\
9503.690040576	21.4205440000005\\
9503.784696576	14.0764159999999\\
9503.89408256	23.4624000000003\\
9503.98335744	11.7370879999999\\
9504.082957312	11.3372159999999\\
9504.183040256	12.4200959999998\\
9504.391574528	20.9543680000006\\
9504.485570304	13.9499520000008\\
9504.585999616	13.3795840000002\\
9504.685095424	12.4751359999991\\
9504.784501248	10.8812799999996\\
9504.888882176	15.2619520000007\\
9504.988049408	13.4292480000004\\
9505.087943168	13.3230079999994\\
9505.187706624	11.0863360000003\\
9505.28702592	11.4058239999995\\
9505.397174528	21.5544320000008\\
9505.49137536	14.7553279999993\\
9505.595140096	18.5200640000003\\
9505.690148352	13.5280640000001\\
9505.789571072	12.9510399999999\\
9505.888946688	11.3264639999998\\
9505.988078848	10.4588800000001\\
9506.093061376	15.4411519999994\\
9506.192713984	15.0937599999997\\
9506.291912704	14.2924800000001\\
9506.391785984	14.1657599999999\\
9506.490666752	13.0467840000001\\
9506.59025536	12.6351360000008\\
9506.690042112	12.4218880000008\\
9506.789940736	12.3205120000002\\
9506.884054016	15.4339839999993\\
9506.988334592	10.7146240000002\\
9507.09309824	15.4780159999991\\
9507.192685056	15.064832\\
9507.29191168	14.2914560000008\\
9507.392028672	14.4084480000001\\
9507.490999296	13.3793280000009\\
9507.590404864	12.7846399999999\\
9507.690240512	12.6202880000001\\
9507.789309184	11.6889599999995\\
9507.889184256	11.5640320000002\\
9507.983129088	11.5087359999998\\
9508.093067776	15.4475519999996\\
9508.192434944	14.8147200000003\\
9508.29197312	14.3528960000003\\
9508.391812096	14.1918719999994\\
9508.49109632	13.4763519999997\\
9508.58992768	13.307648\\
9508.684944896	13.3248000000003\\
9508.789033728	12.4136959999996\\
9508.888994048	12.3737600000004\\
9508.993056256	15.4362880000008\\
9509.09305856	15.4383359999993\\
9509.216923392	15.3034239999997\\
9509.291783936	14.1637119999996\\
9509.400980736	23.3605119999993\\
9509.491043584	13.423616\\
9509.58998272	12.3624959999997\\
9509.690208	12.5877760000003\\
9509.789166336	11.546112\\
9509.888530688	10.9104640000005\\
9509.992916736	15.2967680000002\\
9510.093319424	15.6991999999991\\
9510.191772416	14.1521919999996\\
9510.292018432	14.3982080000005\\
9510.391029504	13.4092799999999\\
9510.49115264	13.5326719999994\\
9510.590139136	12.5189119999995\\
9510.689679872	12.0596480000004\\
9510.788763392	11.1431680000005\\
9510.888412672	10.7924480000001\\
9510.993137152	15.5171840000003\\
9511.0930688	15.4485760000007\\
9511.192012032	14.3918080000003\\
9511.29185664	14.2364159999997\\
9511.391063296	13.443072\\
9511.49094528	13.3253120000008\\
9511.59984128	11.2212479999998\\
9511.69012608	15.5059199999996\\
9511.784115712	11.49568\\
9511.888510976	10.8907519999993\\
9511.988337408	14.7171839999992\\
9512.09319552	15.5752960000009\\
9512.192192	14.5717760000007\\
9512.29201664	14.3964159999996\\
9512.391101952	13.4817280000007\\
9512.490914304	13.2943360000008\\
9512.585295872	13.675776\\
9512.69030528	12.6850560000003\\
9512.788558848	10.9386240000003\\
9512.888011264	10.3910400000004\\
9512.992854784	15.2348160000001\\
9513.093026048	15.4058239999995\\
9513.19200128	14.3810560000002\\
9513.292083456	14.4632320000001\\
9513.391292416	13.672192\\
9513.491138048	13.5180799999998\\
9513.590069504	12.4492800000007\\
9513.689968384	12.3481599999996\\
9513.788786944	11.1667199999993\\
9513.888258304	10.6380800000006\\
9513.992955648	15.3356800000001\\
9514.092869376	15.2491520000003\\
9514.192070912	14.4506880000008\\
9514.292082688	14.4624640000002\\
9514.391101696	13.4814719999995\\
9514.490820096	13.2001280000004\\
9514.58985728	12.2370559999999\\
9514.689944576	12.3243519999996\\
9514.788933632	11.313408\\
9514.888061952	10.4417279999998\\
9514.99277184	15.1518720000004\\
9515.093023744	15.4035199999998\\
9515.192058368	14.4381439999997\\
9515.307146752	29.5265280000003\\
9515.390884608	13.2643840000001\\
9515.491005696	13.3857279999993\\
9515.58998016	12.3599360000007\\
9515.689947904	12.3276800000003\\
9515.788825856	11.2056319999992\\
9515.888358144	10.7379199999996\\
9515.993011968	15.3919999999998\\
9516.092596992	14.9767680000004\\
9516.206969344	29.3491200000008\\
9516.29200384	14.3836159999992\\
9516.391154688	13.5344640000003\\
9516.491062784	13.4428160000007\\
9516.59006976	12.4495360000001\\
9516.700088832	22.4686079999992\\
9516.789109248	11.4890240000004\\
9516.888260608	10.6403840000003\\
9516.9928576	15.2376320000003\\
9517.09276928	15.1490560000002\\
9517.197063424	19.4431999999997\\
9517.2920384	14.4181759999992\\
9517.391076864	13.4566400000003\\
9517.491022848	16.4026880000001\\
9517.590016256	12.3960320000006\\
9517.69008384	12.4636159999991\\
9517.793754112	12.1338880000003\\
9517.89830784	12.6878720000004\\
9517.998146304	14.5262079999993\\
9518.102998528	15.3784319999995\\
9518.201915904	16.2956799999993\\
9518.296546304	12.9262080000008\\
9518.396064512	13.4443520000004\\
9518.496022784	14.4025600000004\\
9518.594983168	12.3630080000003\\
9518.699302912	16.6827520000006\\
9518.78927616	14.6560000000009\\
9518.888455424	13.8352639999994\\
9518.998500352	23.8801920000005\\
9519.088314368	13.6942080000008\\
9519.186631168	12.0110079999995\\
9519.291227904	15.6078080000007\\
9519.385915136	11.2949759999992\\
9519.49117184	14.5518080000002\\
9519.59024128	13.6212479999995\\
9519.689001728	12.3814399999992\\
9519.808632064	13.0119680000007\\
9519.883483648	11.8635520000007\\
9519.983089152	11.4688000000006\\
9520.087645696	15.0256640000007\\
9520.181901056	13.2810239999999\\
9520.385555968	13.935872\\
9520.485027584	12.4072959999994\\
9520.585071104	11.4508800000003\\
9520.689267968	15.6477439999999\\
9520.789056256	14.4360959999995\\
9520.88804224	12.4221440000001\\
9520.992064768	13.4446079999998\\
9521.10222976	13.6097279999994\\
9521.202153984	14.5338879999999\\
9521.300577024	12.9566720000003\\
9521.400986112	12.3660799999998\\
9521.500162816	12.5427199999995\\
9521.610141184	12.5209599999998\\
9521.714168576	13.5485439999993\\
9521.814109184	15.4890240000004\\
9521.91816704	15.5468799999999\\
9522.013044992	11.4247680000008\\
9522.11205632	12.4362239999991\\
9522.237292032	15.6718079999991\\
9522.321483776	15.8635520000007\\
9522.430311168	12.6909439999999\\
9522.530258944	13.6389120000003\\
9522.629536	11.9157759999998\\
9522.734200832	16.5808639999996\\
9522.858306304	14.6859519999998\\
9522.928515072	12.8949759999996\\
9523.01322624	15.6062720000009\\
9523.097229312	12.6090239999994\\
9523.207044096	14.4238079999996\\
9523.315977472	12.3573759999999\\
9523.425577728	13.9576319999996\\
9523.530296064	15.6759039999997\\
9523.624540672	13.9205120000006\\
9523.748767488	21.1473920000008\\
9523.8134144	10.7942399999993\\
9524.027825408	12.205312\\
9524.122074368	16.4541439999994\\
9524.227247616	14.6273280000005\\
9524.321238272	12.6179840000004\\
9524.43059072	14.9706239999996\\
9524.554460928	13.8408959999997\\
9524.629520384	12.9000959999994\\
9524.723941632	12.3215359999995\\
9524.828457472	12.8373759999995\\
9524.928148224	14.5280000000002\\
9525.043169536	14.5492479999994\\
9525.162216704	16.5967359999995\\
9525.237138432	14.5182719999993\\
9525.336036608	14.4163840000001\\
9525.450227456	15.6072960000001\\
9525.539556352	11.9359999999997\\
9525.704208896	13.5887359999997\\
9525.783517696	12.8975360000004\\
9525.828644096	13.0239999999994\\
9526.017454592	14.8344319999997\\
9526.152087808	12.4674560000003\\
9526.291622144	13.0019840000004\\
9526.669520384	13.9002880000007\\
9526.848711168	13.0910719999993\\
9527.067329536	11.7094400000005\\
9527.212391168	12.7710719999995\\
9527.222140672	12.5204479999993\\
9527.440006912	13.3867520000003\\
9527.54007936	14.4591359999995\\
9527.579463936	15.8438399999995\\
9527.65888896	14.2689279999995\\
9527.8280128	13.39264\\
9527.918208768	14.5886719999999\\
9527.943314432	13.6942080000008\\
9528.03209216	13.4719999999998\\
9528.142272512	13.6524800000007\\
9528.241143296	14.5231359999998\\
9528.316176128	14.5559040000007\\
9528.414848	20.2278399999996\\
9528.515006464	15.3863679999995\\
9528.608988672	13.3685760000008\\
9528.788663808	12.0437760000004\\
9528.892944384	15.3241600000001\\
9528.9924864	14.8664320000007\\
9529.09196672	14.3464960000001\\
9529.192077568	14.4573440000004\\
9529.291024896	13.4046720000006\\
9529.390195456	11.5752960000009\\
9529.490080768	12.4608000000007\\
9529.589952512	12.3322879999996\\
9529.693725952	15.1057920000003\\
9529.793233408	15.6131839999998\\
9529.892992256	14.3720959999991\\
9529.992707072	15.0871040000002\\
9530.092230656	14.6104319999995\\
9530.192059648	14.4394240000001\\
9530.291124224	13.5040000000008\\
9530.390365184	12.74496\\
9530.490091264	11.4711040000002\\
9530.589292032	11.6718079999991\\
9530.688981248	11.3610239999998\\
9530.79329024	14.6700799999999\\
9530.89300864	15.3884159999998\\
9530.991945216	13.3250559999997\\
9531.091860224	14.2399999999998\\
9531.190925568	11.305472\\
9531.290734336	12.1141759999991\\
9531.39007232	12.4520960000009\\
9531.489975808	12.3558400000002\\
9531.58910848	11.4882560000005\\
9531.688576768	10.9565440000006\\
9531.792624384	15.0041600000004\\
9531.8928256	14.2054399999997\\
9531.992104448	14.4844799999992\\
9532.092045568	13.4254079999992\\
9532.19106048	12.4403199999997\\
9532.290939136	13.3189120000006\\
9532.38995328	12.3330559999995\\
9532.48509568	13.4753280000004\\
9532.588941824	14.3216639999991\\
9532.683958016	14.3377920000003\\
9532.793170944	14.5507839999991\\
9532.903246592	23.6262399999996\\
9532.992226816	14.6068479999994\\
9533.091882496	14.2622719999999\\
9533.190884352	13.2641280000007\\
9533.291042816	13.4225920000008\\
9533.389996288	12.376064\\
9533.489957376	11.3372159999999\\
9533.59415552	15.5353599999999\\
9533.6886144	10.9941760000002\\
9533.7930048	15.3845760000004\\
9533.892604928	13.9847680000003\\
9533.99213056	13.5103999999992\\
9534.092201984	14.5817599999991\\
9534.191136512	13.5162880000007\\
9534.29108224	12.4620799999993\\
9534.379849472	11.2294399999992\\
9534.584041472	14.4215039999999\\
9534.68391936	14.2991359999996\\
9534.783189248	13.5690240000004\\
9534.88288896	12.2687999999998\\
9534.981995008	11.3748479999995\\
9535.081920256	11.3000960000008\\
9535.185894144	15.2739839999995\\
9535.286021376	14.4010240000007\\
9535.385088768	13.4686720000009\\
9535.484917504	13.2971519999992\\
9535.584052992	11.4329600000001\\
9535.684025856	11.4055680000001\\
9535.787956224	15.3361920000007\\
9535.888081664	15.4616320000005\\
9535.986473216	12.8529920000001\\
9536.087086592	13.4663679999994\\
9536.206203392	32.5831679999992\\
9536.296058112	21.4379520000002\\
9536.390198272	15.5781119999992\\
9536.49024768	15.62752\\
9536.589057024	13.4369279999992\\
9536.68833536	12.7150079999992\\
9536.788420864	12.8007679999992\\
9536.887887616	12.2675199999994\\
9536.992012032	15.3919999999998\\
9537.082034176	12.4142080000001\\
9537.191173376	14.5530880000006\\
9537.291085312	14.4652800000003\\
9537.389990656	12.3704319999997\\
9537.484947712	16.3274239999992\\
9537.588698368	11.0781439999992\\
9537.68847616	10.8559359999999\\
9537.79294976	15.3295359999993\\
9537.893142016	14.5218559999994\\
9537.992110336	12.4902399999992\\
9538.095976448	11.3561599999994\\
9538.200687872	14.067712\\
9538.30103168	16.411392\\
9538.399929088	15.3090560000001\\
9538.499941376	16.3212800000001\\
9538.59913088	14.5105920000005\\
9538.69418624	11.5660800000005\\
9538.797860096	16.2398720000001\\
9538.897377536	15.7573119999997\\
9539.002090496	19.4703360000003\\
9539.096446976	13.8268160000007\\
9539.196173312	14.5533439999999\\
9539.295852032	14.2318080000005\\
9539.394800128	12.1799680000004\\
9539.494623744	12.003584\\
9539.594054656	11.4344959999999\\
9539.693279744	13.6596480000007\\
9539.793215488	11.5952639999996\\
9539.902961664	23.3413120000005\\
9539.992169728	12.5496320000002\\
9540.096289024	15.6687359999996\\
9540.195728128	15.1080959999999\\
9540.29577984	15.1598080000003\\
9540.394926336	15.3059840000005\\
9540.49487616	15.2560639999992\\
9540.589276672	16.6566399999992\\
9540.693409792	13.7896959999998\\
9540.792914944	12.2949119999994\\
9540.896757504	13.1374080000005\\
9540.997273344	11.6531200000009\\
9541.096128	13.5078400000002\\
9541.1961728	16.5527039999997\\
9541.294907136	15.2870399999993\\
9541.395030784	15.4104320000006\\
9541.494106624	13.4865919999993\\
9541.608670976	28.0506879999994\\
9541.694414592	10.7944960000004\\
9541.813247488	12.6272000000008\\
9541.892088832	11.4685439999994\\
9542.002203136	21.5831039999994\\
9542.096015872	15.3955839999999\\
9542.19616	14.5400320000008\\
9542.294982912	13.3626879999993\\
9542.394160384	12.5401600000005\\
9542.483637504	12.0171520000004\\
9542.604186624	23.5663359999999\\
9542.69307136	12.4513279999992\\
9542.792540416	11.9203839999991\\
9542.896561152	14.940928\\
9542.997142528	15.5223040000001\\
9543.10104192	19.4216959999994\\
9543.19603456	15.4145279999993\\
9543.294929408	15.3093119999994\\
9543.394627072	14.0067839999992\\
9543.494017792	13.3977599999998\\
9543.60402176	22.4015359999994\\
9543.695313408	14.6933759999993\\
9543.803244288	22.6242559999991\\
9543.897160448	15.5402240000003\\
9543.997046016	15.425792\\
9544.095982848	15.3625599999996\\
9544.196073472	15.4534399999993\\
9544.29503616	14.4161280000008\\
9544.394551296	14.9309439999997\\
9544.493565952	13.9458560000003\\
9544.593968128	13.3478400000004\\
9544.693205504	11.5855360000005\\
9544.792459008	10.8387839999996\\
9544.896990208	15.3699840000008\\
9544.99710336	16.4833280000003\\
9545.096019456	14.3992319999998\\
9545.195285248	13.6652799999993\\
9545.294971648	13.3514240000004\\
9545.394479104	14.8587520000001\\
9545.494147584	12.52736\\
9545.59382144	12.2012159999995\\
9545.698454784	16.8348160000005\\
9545.792700928	11.080704\\
9545.89721344	16.5931519999995\\
9545.9972224	16.6023679999998\\
9546.101052416	20.4321280000004\\
9546.195619328	14.999296\\
9546.295125504	14.5054720000007\\
9546.399944448	20.3240960000003\\
9546.49390848	14.2883839999995\\
9546.59295744	13.3373439999996\\
9546.692946176	12.3261440000006\\
9546.792656128	12.0360959999998\\
9546.89704576	16.4254720000008\\
9546.997312512	16.6924799999997\\
9547.08604928	14.4291840000005\\
9547.186044672	12.4244479999998\\
9547.29486336	14.2433280000005\\
9547.415233536	15.6131839999998\\
9547.499245568	19.6254719999997\\
9547.593236224	13.6161279999997\\
9547.693220864	13.6007680000002\\
9547.792521984	11.9019520000002\\
9547.897027328	16.4070400000001\\
9547.992039168	11.4191360000004\\
9548.095882752	15.2624639999995\\
9548.195369472	14.7494399999996\\
9548.2951616	14.5415680000006\\
9548.39449728	13.8769919999995\\
9548.493831424	13.2113919999993\\
9548.598307584	12.6873599999999\\
9548.697696512	15.076352\\
9548.79810816	15.4879999999994\\
9548.896839936	15.2197120000001\\
9548.992086272	13.4661120000001\\
9549.090999296	12.3791359999996\\
9549.190205952	11.5857919999999\\
9549.28996992	11.3497599999992\\
9549.389595136	10.9749759999995\\
9549.50404352	12.4231679999994\\
9549.618025216	15.4050559999996\\
9549.71795968	13.3396479999992\\
9549.813157888	14.5377279999993\\
9549.917074432	13.4543360000007\\
9550.0160256	11.4053120000008\\
9550.14125056	17.6302080000005\\
9550.21515264	15.5325439999997\\
9550.315063808	13.4435840000006\\
9550.41400576	14.3854080000001\\
9550.508690688	12.0706559999999\\
9550.69841152	12.7912959999994\\
9550.80657792	10.9578239999992\\
9550.906955008	12.3348480000004\\
9551.010885632	15.2655360000008\\
9551.105744896	11.1247359999998\\
9551.200476416	12.8563200000008\\
9551.29995008	14.3298560000003\\
9551.42414208	13.5219199999992\\
9551.489119488	16.4992000000002\\
9551.583279104	11.6590080000005\\
9551.682985472	12.3653119999999\\
9551.792035584	14.4153600000009\\
9551.887063296	12.4431359999999\\
9551.982039808	12.4195839999993\\
9552.180338688	10.7184639999996\\
9552.284849408	15.2291839999998\\
9552.384114176	13.4940160000006\\
9552.483931904	13.3117440000005\\
9552.583297024	12.6768639999991\\
9552.683197952	11.5778559999999\\
9552.787246848	15.6264960000008\\
9552.886607104	14.9870080000001\\
9552.985505024	13.8846720000001\\
9553.085871104	13.2510719999991\\
9553.195219712	22.599424\\
9553.28454656	11.926528\\
9553.38910336	15.4831360000007\\
9553.488544768	14.9245439999995\\
9553.58794752	14.3272959999995\\
9553.688139264	14.5190399999992\\
9553.7974016	22.7814400000007\\
9553.886857984	12.2378239999998\\
9553.99569408	20.0737279999994\\
9554.086045952	11.425792\\
9554.190182912	15.5627519999998\\
9554.290240256	15.6200960000006\\
9554.398997248	23.3771519999991\\
9554.498963456	22.3434240000006\\
9554.588179968	11.5599359999997\\
9554.687997952	11.3776639999996\\
9554.796977664	20.3576319999993\\
9554.896507136	18.8869119999999\\
9555.000728832	23.1088639999998\\
9555.096165632	19.5455999999995\\
9555.190042112	13.4218239999991\\
9555.290060032	13.4400000000005\\
9555.39919872	22.5784320000002\\
9555.494080256	15.4600960000007\\
9555.592988416	14.3682559999997\\
9555.692880896	14.2607360000002\\
9555.791914496	13.2943360000008\\
9555.891828224	13.2080640000004\\
9555.991078144	12.4579840000006\\
9556.090843392	12.2232320000003\\
9556.189877504	11.2573439999996\\
9556.289820672	11.2005119999994\\
9556.393968896	15.3487359999999\\
9556.494051584	15.4314240000003\\
9556.593062912	14.4427520000008\\
9556.792201728	13.5815679999996\\
9556.891975936	13.3557760000003\\
9556.99051136	11.8912\\
9557.090413824	11.7936640000007\\
9557.19000192	11.3817600000002\\
9557.290045184	11.4250240000001\\
9557.394010624	15.3904640000001\\
9557.493164032	14.5438720000002\\
9557.593065728	14.4455679999992\\
9557.69299584	14.3756799999992\\
9557.791663872	13.0437120000006\\
9557.891884544	13.2643840000001\\
9557.991136768	12.5166079999999\\
9558.091013888	12.3937279999991\\
9558.190100992	11.4808319999993\\
9558.393810176	15.1900160000005\\
9558.492818688	14.1985280000008\\
9558.69282304	14.2028800000007\\
9558.792000768	13.3806079999995\\
9558.89194752	13.3273599999993\\
9558.990873344	12.2531839999992\\
9559.090906368	12.2862079999995\\
9559.18975232	11.1321599999992\\
9559.289985024	11.3648639999992\\
9559.39370624	15.0860799999991\\
9559.483175424	13.5552000000007\\
9559.593158912	14.5387520000004\\
9559.693040384	14.4202239999995\\
9559.79215872	12.5386240000007\\
9559.89187584	13.2556800000002\\
9560.090687744	12.0675840000004\\
9560.190020096	11.3999359999998\\
9560.289891584	11.2714240000005\\
9560.393855232	15.2350719999995\\
9560.493320448	14.700288\\
9560.593019392	14.3992319999998\\
9560.692944384	14.324224\\
9560.792057344	13.4371840000003\\
9560.892031232	13.4110720000008\\
9560.990935296	12.3151359999993\\
9561.090852608	12.2324480000007\\
9561.190111232	11.4910720000007\\
9561.289746688	11.1265280000007\\
9561.393753856	15.1336960000008\\
9561.493203968	14.5838079999994\\
9561.5931648	14.5446400000001\\
9561.693062144	14.4419839999991\\
9561.791992832	13.3726719999995\\
9561.891857664	13.2375040000006\\
9561.990834944	12.2147839999998\\
9562.091030272	12.4101119999996\\
9562.190089728	11.4695680000004\\
9562.29423232	15.6121600000006\\
9562.39384832	15.2281600000006\\
9562.492984832	14.3646719999997\\
9562.59286528	14.2451199999996\\
9562.692850688	14.230528\\
9562.79234688	13.7267200000006\\
9562.891051008	12.430848\\
9562.990980352	12.3601920000001\\
9563.09105536	12.4351999999999\\
9563.189567232	10.9470720000008\\
9563.294004224	15.3840639999999\\
9563.393642496	15.022336\\
9563.492565248	13.9450880000004\\
9563.592896256	14.2760959999996\\
9563.69202432	13.40416\\
9563.792095488	13.4753280000004\\
9563.890907136	12.2869759999994\\
9564.089878784	11.2586240000001\\
9564.189887744	11.2675839999993\\
9564.293929472	15.3093119999994\\
9564.393889024	15.2688639999997\\
9564.492955136	14.3349760000001\\
9564.692120064	13.4999040000002\\
9564.792161792	13.5416320000004\\
9564.890949632	12.3294719999994\\
9565.089905408	11.2852480000001\\
9565.190016	11.3958399999992\\
9565.29407104	15.4508800000003\\
9565.393622528	15.0023679999995\\
9565.492983296	14.3631359999999\\
9565.591992832	13.3726719999995\\
9565.69175936	13.1391999999996\\
9565.79195648	13.3363200000003\\
9565.890940928	12.3207679999996\\
9565.991042816	12.4226560000006\\
9566.089844224	11.224064\\
9566.190023936	11.4037759999992\\
9566.294196736	15.5765759999995\\
9566.393904128	15.2839679999997\\
9566.49277056	14.1504000000004\\
9566.59248896	13.8688000000002\\
9566.891001344	12.3811839999998\\
9566.990440448	11.8202880000008\\
9567.090169088	11.5489280000002\\
9567.189680384	11.0602240000007\\
9567.294095104	15.4749439999996\\
9567.393300992	14.680832\\
9567.492916992	13.2968959999998\\
9567.592333312	13.7131520000003\\
9567.691692032	13.0718720000004\\
9567.791987456	13.3672960000004\\
9567.89092736	12.3071999999993\\
9567.990306304	11.6861439999993\\
9568.089718784	11.0986240000002\\
9568.293845248	15.2250879999992\\
9568.393053696	14.4335360000005\\
9568.492717568	14.0974079999996\\
9568.592540928	13.920768\\
9568.69209344	13.4732800000002\\
9568.881074176	12.4541439999994\\
9568.98111104	12.4907519999997\\
9569.085019136	15.3991679999999\\
9569.18445056	14.8303360000009\\
9569.284087296	13.4671359999993\\
9569.383261184	12.6410240000005\\
9569.493232384	21.6120320000009\\
9569.58297728	12.3571200000006\\
9569.68692352	15.3034239999997\\
9569.785959424	14.3390720000007\\
9569.885789952	14.1698560000004\\
9570.000286464	27.6661760000006\\
9570.084924416	11.3041919999996\\
9570.1845376	10.9173759999994\\
9570.289118208	15.4982400000008\\
9570.388619776	14.9995519999993\\
9570.487930112	12.3097600000001\\
9570.587334656	11.7145600000003\\
9570.806924288	31.3041919999996\\
9570.891168512	15.5484159999996\\
9570.990263808	14.6434559999998\\
9571.090008832	13.3888000000006\\
9571.189928192	13.3079039999993\\
9571.289163008	12.5429760000006\\
9571.388655872	11.0356479999991\\
9571.493020416	15.4004480000003\\
9571.597959168	20.3389439999992\\
9571.692219904	13.5997439999992\\
9571.791973376	13.3532159999995\\
9571.890668544	12.0483839999997\\
9571.9901952	12.5752319999992\\
9572.089979904	12.3596799999996\\
9572.190019072	11.3989120000006\\
9572.2991616	20.5414400000009\\
9572.39316096	14.5408000000007\\
9572.493294336	14.6741760000004\\
9572.592605952	13.9857919999995\\
9572.691987968	13.3678080000009\\
9572.792000256	12.3801600000006\\
9572.990319616	11.6994560000003\\
9573.090013696	11.3935359999996\\
9573.194012416	15.3922559999992\\
9573.294217728	15.5975679999992\\
9573.393385216	14.7650560000002\\
9573.492955136	14.3349760000001\\
9573.592510464	13.8903040000005\\
9573.692222208	12.6021120000005\\
9573.791973376	13.3532159999995\\
9573.890903808	12.2836480000005\\
9573.989754368	11.1342079999995\\
9574.09004032	11.4201599999997\\
9574.194061056	15.4408960000001\\
9574.293940736	15.3205760000001\\
9574.392927488	15.3072639999991\\
9574.49310464	15.4846720000005\\
9574.591783424	13.1632640000007\\
9574.691993344	13.373184\\
9574.79087104	12.2508799999996\\
9574.891114752	12.4945919999991\\
9574.990131968	11.5118079999993\\
9575.09012736	11.5072\\
9575.19395072	15.3305600000003\\
9575.284336384	14.7161599999999\\
9575.393041152	14.4209919999994\\
9575.49295744	14.3372799999997\\
9575.591985408	13.3652480000001\\
9575.69210112	13.4809600000008\\
9575.791126016	12.5058559999998\\
9575.89122176	12.6016\\
9575.989909504	11.2893440000007\\
9576.089500672	10.8805119999997\\
9576.193899264	15.2791039999993\\
9576.29393536	15.3151999999991\\
9576.393126656	14.506496\\
9576.492861952	14.2417920000007\\
9576.591821824	13.2016640000002\\
9576.691991296	13.3711359999998\\
9576.791011072	12.3909120000008\\
9576.890869248	12.2490880000005\\
9576.989846528	11.2263679999996\\
9577.08992128	11.3011200000001\\
9577.19392	15.2998399999997\\
9577.293840128	15.2199679999994\\
9577.392839936	14.2197759999999\\
9577.492907776	15.2878079999991\\
9577.592015872	13.3957119999995\\
9577.691865088	13.2449280000001\\
9577.79093632	12.3161600000003\\
9577.880594944	11.9749119999997\\
9577.989880832	11.2606720000003\\
9578.090008832	11.3886719999991\\
9578.193477888	14.8577280000009\\
9578.294047232	15.4270720000004\\
9578.393074176	14.4540159999997\\
9578.492957184	14.3370240000004\\
9578.591799552	13.179392\\
9578.791002112	12.3819519999997\\
9578.890930688	12.310528\\
9578.989862144	11.2419840000002\\
9579.095028224	16.4080639999993\\
9579.193824	15.2038400000001\\
9579.293474048	14.8538879999996\\
9579.392736512	14.1163519999991\\
9579.49310848	14.4883200000004\\
9579.592137216	13.5170560000006\\
9579.69184128	13.2211200000002\\
9579.79090432	12.2841599999992\\
9579.890316544	11.6963840000008\\
9579.989724672	11.1045119999999\\
9580.089961472	11.3413120000005\\
9580.193861632	15.2414719999997\\
9580.29294592	14.3257599999997\\
9580.39291392	14.2937600000005\\
9580.492858368	15.2384000000002\\
9580.592054016	13.4338559999997\\
9580.691986688	13.3665280000005\\
9580.790930688	12.310528\\
9580.890134784	11.5146239999995\\
9580.989894912	11.2747519999994\\
9581.095090688	14.4704000000002\\
9581.193726976	15.1068159999995\\
9581.293400832	14.7806720000008\\
9581.392851968	14.2318080000005\\
9581.591990528	13.3703679999999\\
9581.692009216	13.389056\\
9581.790983936	12.3637760000001\\
9581.89018496	11.5648000000001\\
9581.989851136	11.2309760000007\\
9582.089895168	11.2750080000005\\
9582.193776384	15.1562240000003\\
9582.29328	14.6598400000003\\
9582.392615168	13.9950079999999\\
9582.492567552	13.947392\\
9582.592106752	13.4865919999993\\
9582.692027904	13.4077440000001\\
9582.790959616	12.3394559999997\\
9582.896157696	15.5374080000001\\
9582.990135808	11.5156480000005\\
9583.09006592	11.4457600000005\\
9583.193788672	15.1685120000002\\
9583.293234688	14.6145280000001\\
9583.392864256	14.2440960000004\\
9583.493124608	14.5044479999997\\
9583.59199232	13.3721600000008\\
9583.691964416	13.3442560000003\\
9583.790919424	12.2992639999993\\
9583.89035776	11.7376000000004\\
9583.989929984	11.3098239999999\\
9584.09396096	15.3407999999999\\
9584.193613568	14.9934080000003\\
9584.29333376	14.7135999999991\\
9584.393069824	13.4494720000002\\
9584.4926272	14.0070400000004\\
9584.581726464	13.1061759999993\\
9584.682273024	13.6529919999994\\
9584.78092544	12.3051520000008\\
9584.87989376	10.2735360000006\\
9584.98492416	15.3039360000002\\
9585.085300992	15.6810239999995\\
9585.183970304	13.350144\\
9585.283212288	12.5921280000002\\
9585.382913024	12.2928639999991\\
9585.48697344	15.3530879999998\\
9585.586475264	14.855168\\
9585.686884352	15.2642560000004\\
9585.78548224	12.8622080000005\\
9585.885201664	12.5816319999994\\
9585.985019136	11.3989120000006\\
9586.088938496	15.3182720000004\\
9586.188900096	15.2798719999992\\
9586.288082688	12.4625919999999\\
9586.3979584	23.3382399999991\\
9586.486934784	12.3146240000005\\
9586.586544896	10.9248000000007\\
9586.691164416	15.5440639999997\\
9586.791036672	14.4166399999995\\
9586.989981952	13.3619199999994\\
9587.089286912	12.6668800000007\\
9587.189091072	11.4708480000008\\
9587.292997888	15.3776639999996\\
9587.392434944	14.8147200000003\\
9587.492093696	13.4735359999995\\
9587.592147968	13.5278080000007\\
9587.701292288	22.6721280000002\\
9587.790972416	12.3522560000001\\
9587.894925824	15.305472\\
9587.994325248	14.7051520000005\\
9588.093940224	15.3200639999995\\
9588.19371904	14.0989439999994\\
9588.293204736	14.5845759999993\\
9588.402935552	23.3151999999991\\
9588.591840768	13.2206079999996\\
9588.690426112	10.8060160000005\\
9588.790198272	10.5781760000009\\
9588.889944064	11.3239040000008\\
9588.994456576	14.8364799999999\\
9589.09390208	14.2819839999993\\
9589.193780224	14.1601279999995\\
9589.292913664	13.2935679999991\\
9589.392439552	12.8191999999999\\
9589.481878784	13.2584960000004\\
9589.591776256	13.1560960000006\\
9589.691034112	12.4139520000008\\
9589.790104576	11.4844159999993\\
9589.89486336	15.2430079999995\\
9589.989289472	10.669312\\
9590.093984768	13.3644800000002\\
9590.193143296	13.5231999999996\\
9590.29291264	14.2924800000001\\
9590.392371712	13.7515519999997\\
9590.501976576	23.3564160000005\\
9590.59202688	13.4067200000009\\
9590.690803968	12.1838079999998\\
9590.789890048	10.2699520000006\\
9590.89485184	15.2314879999994\\
9590.999475968	19.8558720000001\\
9591.093879808	14.2597119999991\\
9591.193367552	14.7473919999993\\
9591.293109504	13.4894079999995\\
9591.392509184	12.8888320000005\\
9591.491898112	12.2780160000002\\
9591.5920064	12.3863039999997\\
9591.69097472	11.3546239999996\\
9591.795371008	14.7509759999994\\
9591.894940672	15.3203200000007\\
9591.994611712	14.9916159999993\\
9592.094049792	15.4296319999994\\
9592.193270528	14.6503680000005\\
9592.293066752	15.4465280000004\\
9592.392361984	13.7418240000006\\
9592.492063744	12.4436480000004\\
9592.591981056	12.36096\\
9592.691078144	11.4580480000004\\
9592.790100224	11.4800639999994\\
9592.889595136	10.9749759999995\\
9592.994500096	14.8799999999992\\
9593.093910016	15.2898559999994\\
9593.193175808	13.5557119999994\\
9593.293101568	13.4814719999995\\
9593.392505344	12.8849919999993\\
9593.492183808	12.5637119999992\\
9593.591921408	12.3013119999996\\
9593.691107072	12.4869120000003\\
9593.80033024	20.7101440000006\\
9593.889891328	11.2711679999993\\
9593.994706688	13.086464\\
9594.094140416	14.5203199999996\\
9594.193239296	13.6191999999992\\
9594.292903424	13.2833279999995\\
9594.392335872	12.7155199999997\\
9594.492027136	12.4070400000001\\
9594.591969792	13.3496319999995\\
9594.690868224	12.2480639999994\\
9594.790113024	11.4928639999998\\
9594.89512192	15.5015679999997\\
9594.994367232	14.747136\\
9595.093515008	13.8949119999997\\
9595.193161216	14.541056\\
9595.293049088	13.4289919999992\\
9595.392524544	13.9043839999995\\
9595.49188864	12.2685440000005\\
9595.59204608	12.4259839999995\\
9595.690972928	11.3528320000005\\
9595.795217408	15.5973119999999\\
9595.894916096	15.2957439999991\\
9595.993842944	14.2228479999994\\
9596.094077184	14.4570879999992\\
9596.193001472	13.3813759999994\\
9596.292841472	13.2213759999995\\
9596.392062976	12.4426239999993\\
9596.591175168	11.5550719999992\\
9596.691086336	11.4662399999997\\
9596.795061248	15.4411519999994\\
9596.894491136	14.8707840000006\\
9596.994002688	14.3825919999999\\
9597.093932288	14.3121919999994\\
9597.19249536	12.8752640000002\\
9597.292801792	13.1816959999996\\
9597.392224768	12.6044160000001\\
9597.491927808	12.3077119999998\\
9597.591180288	11.5601920000008\\
9597.691112448	11.4923519999993\\
9597.795009536	15.3894400000008\\
9597.894896384	15.2760319999998\\
9597.994084096	14.4639999999999\\
9598.094049024	15.4288639999995\\
9598.19313024	13.5101439999999\\
9598.29303424	13.4141440000003\\
9598.387061248	14.4412159999993\\
9598.591039488	11.4193919999998\\
9598.690915072	11.2949759999992\\
9598.7950912	15.4711040000002\\
9598.890266112	11.6459520000008\\
9598.994201344	14.5812480000004\\
9599.094038784	14.4186879999997\\
9599.192955392	13.3352959999993\\
9599.292702976	13.0828799999999\\
9599.391894016	12.2736640000003\\
9599.591286528	11.666432\\
9599.69085568	11.235584\\
9599.795043328	15.4232319999992\\
9599.894674688	15.0543359999992\\
9599.993814784	14.1946879999996\\
9600.093828608	14.2085119999992\\
9600.183008	14.3879679999991\\
9600.282948352	14.3280639999994\\
9600.3819072	13.2871680000007\\
9600.482162432	12.5422080000008\\
9600.580993024	11.3730560000004\\
9600.686203136	15.5829759999997\\
9600.785105664	14.4855040000002\\
9600.884997632	14.3774720000001\\
9600.983755776	13.1356159999996\\
9601.083877888	12.2577920000003\\
9601.18291328	11.2931840000001\\
9601.287969792	15.3497599999992\\
9601.386680832	14.0607999999993\\
9601.486642944	14.0226559999992\\
9601.586091776	12.4715520000009\\
9601.685829632	12.2094080000006\\
9601.795064832	20.4446719999996\\
9601.890204672	14.5845759999993\\
9601.988900608	14.2804479999995\\
9602.088351232	13.7310720000005\\
9602.188242432	12.6220799999992\\
9602.288070144	12.4500480000006\\
9602.4918272	15.2071680000008\\
9602.591035392	14.4153600000009\\
9602.690286848	13.6665599999997\\
9602.800098816	22.4785919999995\\
9602.890097664	12.4774400000006\\
9602.983775744	15.1554560000004\\
9603.093249536	14.6293760000008\\
9603.192863744	14.2435839999998\\
9603.292849664	14.2295040000008\\
9603.391864064	12.2437119999995\\
9603.491578112	11.9580160000005\\
9603.600741376	21.1212799999994\\
9603.690024192	10.4040960000002\\
9603.794986752	15.3666560000001\\
9603.89493248	15.3121279999996\\
9603.994063104	14.4430080000002\\
9604.093398272	13.7781759999998\\
9604.193107712	13.4876160000003\\
9604.293189376	13.5692799999997\\
9604.392022272	13.4021119999998\\
9604.491894272	13.2741119999991\\
9604.59107328	12.4531200000001\\
9604.690237184	10.6170880000009\\
9604.794915584	15.2954879999998\\
9604.894785024	15.1646720000008\\
9604.993782784	14.1626880000003\\
9605.093212928	13.5928320000003\\
9605.207974912	28.3548159999991\\
9605.29309568	13.4755839999998\\
9605.391462912	12.8427520000005\\
9605.492032	13.4118400000007\\
9605.590964992	12.3448320000007\\
9605.689698048	11.0778879999998\\
9605.800086528	20.4664319999993\\
9605.895222528	15.6021760000003\\
9606.008505088	28.8849919999993\\
9606.093244672	13.6245760000002\\
9606.19320064	13.5805440000004\\
9606.292948224	13.3281279999992\\
9606.392040192	12.4198400000005\\
9606.491872512	12.2524159999994\\
9606.5910144	11.3943039999995\\
9606.695149824	15.5297279999995\\
9606.794952704	15.3326080000006\\
9606.893864192	14.2438399999992\\
9606.993827584	14.207488\\
9607.093108224	13.4881280000009\\
9607.192907008	13.2869119999996\\
9607.291788288	12.1681919999992\\
9607.392138496	12.5181439999997\\
9607.491023616	11.4035199999998\\
9607.585453568	15.8335999999999\\
9607.694524416	14.9043199999996\\
9607.794300928	14.680832\\
9607.884165888	11.5458560000006\\
9607.984157952	15.5376639999995\\
9608.087934208	15.3141759999999\\
9608.192548352	14.9281279999996\\
9608.292006656	13.3864959999992\\
9608.391972864	13.3527040000008\\
9608.490926592	12.3064319999994\\
9608.600574208	20.9541119999994\\
9608.695070208	15.4501120000004\\
9608.794540032	14.9199360000002\\
9608.894087936	14.467584\\
9608.99382016	14.2000640000006\\
9609.093183488	13.563392\\
9609.192620032	12.9999360000002\\
9609.291921664	12.3015680000008\\
9609.392263424	11.6431360000006\\
9609.49091968	11.2995840000003\\
9609.590942464	11.3223679999992\\
9609.694876672	15.2565759999998\\
9609.794266112	14.6460160000006\\
9609.893620992	14.0006400000002\\
9609.993664512	14.0444160000006\\
9610.093027072	13.4069760000002\\
9610.192625408	13.0053119999993\\
9610.292247296	12.6272000000008\\
9610.392012544	12.3921919999993\\
9610.491111424	11.4913280000001\\
9610.590624512	11.0044159999998\\
9610.695078144	15.4580480000004\\
9610.794456064	14.8359679999994\\
9610.893866496	14.2461440000006\\
9610.993803008	14.1829120000002\\
9611.092989952	13.3698559999993\\
9611.192505344	12.8852480000005\\
9611.291881728	12.2616319999997\\
9611.392138496	13.5183359999992\\
9611.481079808	11.4595840000002\\
9611.590253824	11.6336640000009\\
9611.689928704	11.3085439999995\\
9611.794477312	14.8572160000003\\
9611.89396224	14.3418880000008\\
9611.99283456	13.2144640000006\\
9612.092914432	13.2943360000008\\
9612.192668416	13.0483199999999\\
9612.2920128	12.3927039999999\\
9612.39211392	12.4935679999999\\
9612.501026304	21.4062080000003\\
9612.590537984	10.9178879999999\\
9612.694827264	15.2071680000008\\
9612.799954432	20.3343359999999\\
9612.894034688	14.4143359999998\\
9612.999164672	19.5445760000002\\
9613.093266432	13.6463359999998\\
9613.203140096	23.5200000000004\\
9613.291990016	12.3699199999992\\
9613.391837952	12.2175999999999\\
9613.490919168	11.2990719999998\\
9613.590332928	10.7128319999993\\
9613.694965248	15.3451519999999\\
9613.794409472	14.7893760000006\\
9613.89399936	14.3790079999999\\
9613.993343744	13.7236479999992\\
9614.0925824	12.9623040000006\\
9614.192297984	12.6778880000002\\
9614.301795328	22.1752319999996\\
9614.49090048	11.2803839999997\\
9614.590357504	10.7374080000009\\
9614.694909952	15.2898559999994\\
9614.794468096	14.848\\
9614.89391744	14.2970879999993\\
9614.993359872	13.7397760000003\\
9615.092724224	13.1041280000009\\
9615.192468992	12.8488959999995\\
9615.291948288	13.3281279999992\\
9615.39186304	13.2428799999998\\
9615.480775424	12.1551359999994\\
9615.590377728	11.7575680000009\\
9615.695010816	15.3907199999994\\
9615.78011392	11.4936319999997\\
9615.914021632	44.4014079999997\\
9615.989018624	12.3985919999996\\
9616.08803968	12.4195839999993\\
9616.197506304	22.8861440000001\\
9616.297253632	21.6335359999994\\
9616.386002432	10.3823360000006\\
9616.49092736	13.3073920000006\\
9616.590503168	15.8830080000007\\
9616.69994624	24.3258879999994\\
9616.781467648	6.84748799999943\\
9616.889031424	12.4111360000006\\
9616.988612864	12.9925120000007\\
9617.087790848	11.1708159999998\\
9617.192046592	16.4262400000007\\
9617.291859968	14.2397440000004\\
9617.391788288	15.1679999999997\\
9617.49076224	12.1420799999996\\
9617.590251264	11.6311040000001\\
9617.689886208	15.2660479999995\\
9617.781668352	6.04825600000004\\
9617.888772352	13.1522559999994\\
9617.987928576	12.3082240000003\\
9618.087916288	11.2962559999996\\
9618.191798016	11.1779839999999\\
9618.29602176	10.4015359999994\\
9618.39601536	12.3952640000007\\
9618.501129728	14.5095679999995\\
9618.599954944	16.3345919999992\\
9618.699853568	14.2333440000002\\
9618.793979648	11.3594880000001\\
9618.898895616	13.2756480000007\\
9619.002857728	20.2375680000005\\
9619.097863424	15.2432640000006\\
9619.207163136	24.5429760000006\\
9619.296459776	12.8396799999991\\
9619.395865344	13.2451839999994\\
9619.495801856	12.1817599999995\\
9619.605099776	23.4795520000007\\
9619.694924032	12.3038720000004\\
9619.798987264	16.3671040000008\\
9619.919322112	14.7020799999991\\
9619.993139712	13.5196159999996\\
9620.092955648	13.3355520000005\\
9620.191980288	12.3601920000001\\
9620.291917056	12.2969599999997\\
9620.390698496	11.0781439999992\\
9620.500990464	21.3703679999999\\
9620.595347456	15.7273600000008\\
9620.694908928	15.2888320000002\\
9620.794127616	14.5075199999992\\
9620.894006528	14.386176\\
9620.992895232	13.2751360000002\\
9621.092883712	13.2636160000002\\
9621.202217728	22.5976320000009\\
9621.292010496	12.3904000000002\\
9621.39098624	11.3658880000003\\
9621.49081984	11.1997439999996\\
9621.595072768	15.4526719999994\\
9621.700360704	20.7406080000001\\
9621.793923584	14.3034879999996\\
9621.893853184	14.2328319999997\\
9621.993183488	13.563392\\
9622.09317504	13.5549439999995\\
9622.192227584	12.6074879999996\\
9622.292091648	12.4715520000009\\
9622.3910912	11.4708480000008\\
9622.490582272	10.9621760000009\\
9622.594865152	15.2450559999997\\
9622.694798592	15.1784960000005\\
9622.793759232	14.1391359999998\\
9622.893253888	13.6335359999994\\
9622.992826624	13.2065280000006\\
9623.092780288	13.1601919999994\\
9623.192038912	12.4188159999994\\
9623.292248832	12.6287360000006\\
9623.390954752	11.3343999999997\\
9623.490348032	10.7279359999993\\
9623.595009024	15.3889280000003\\
9623.694858496	15.2384000000002\\
9623.793620992	14.0008959999996\\
9623.893416192	13.7958400000007\\
9623.993307392	13.6872960000001\\
9624.093041408	13.4213120000004\\
9624.191964928	12.3448320000007\\
9624.291891456	12.2713600000006\\
9624.391060736	11.4403839999995\\
9624.49023872	10.6186240000006\\
9624.594566144	14.9460479999998\\
9624.694932224	15.3121279999996\\
9624.793795584	14.1754880000008\\
9624.89326464	13.6442879999995\\
9624.99291392	13.2938240000003\\
9625.10299776	23.3776639999996\\
9625.192080128	12.4600320000009\\
9625.291965952	12.3458559999999\\
9625.39096448	11.3441280000006\\
9625.49037824	10.7581439999994\\
9625.5848832	15.2632319999993\\
9625.694695424	15.0753280000008\\
9625.79363968	14.0195839999997\\
9625.898036224	18.4158719999996\\
9625.99273472	13.1146239999998\\
9626.09272576	13.1056640000006\\
9626.191921152	12.3010560000002\\
9626.291836672	12.2165760000007\\
9626.39091712	11.2967680000002\\
9626.490047232	10.4271360000002\\
9626.594908416	15.2883199999997\\
9626.694542592	14.9224959999992\\
9626.793833984	14.2138880000002\\
9626.902982912	23.3625599999996\\
9626.992920064	13.2999679999994\\
9627.092912128	13.2920319999994\\
9627.191846144	12.2260480000004\\
9627.292062464	12.442368\\
9627.390910976	12.2908160000006\\
9627.490155776	11.5356159999992\\
9627.589840384	11.2202240000006\\
9627.694120704	15.5005440000004\\
9627.793868544	14.2484480000003\\
9627.893479168	13.8588159999999\\
9627.992808704	13.1886080000004\\
9628.092713984	13.0938879999994\\
9628.29188096	12.2608639999999\\
9628.391087872	11.4675200000001\\
9628.494913792	15.2936960000006\\
9628.59507456	15.4544640000004\\
9628.693980672	14.3605759999991\\
9628.793506048	13.8859520000005\\
9628.892892416	13.2720640000007\\
9628.992467712	12.8476159999991\\
9629.09186048	12.2403840000006\\
9629.19181568	12.1955839999991\\
9629.29082752	11.2074240000002\\
9629.391060224	11.4398720000008\\
9629.494965248	15.3451519999999\\
9629.594338816	14.7187200000008\\
9629.693801216	14.1811199999993\\
9629.793638656	14.0185600000004\\
9629.893148672	13.5283199999994\\
9629.99247872	13.8585600000006\\
9630.091801088	13.1809279999998\\
9630.191998464	13.3783039999998\\
9630.290866944	11.2468480000007\\
9630.385616384	11.9961600000006\\
9630.49473408	15.1139839999996\\
9630.594175232	14.5551360000009\\
9630.693866752	13.2467199999992\\
9630.793766144	14.1460480000005\\
9630.892635648	13.0152959999996\\
9630.992452864	12.8327680000002\\
9631.09188608	12.2659839999997\\
9631.191938304	12.3182080000006\\
9631.29111808	11.4979839999996\\
9631.39098112	11.3607680000005\\
9631.479869952	11.2496640000008\\
9631.579799296	11.1790079999992\\
9631.683730688	15.1106560000007\\
9631.783969792	14.3495679999996\\
9631.883109888	14.4898560000001\\
9631.982929408	14.3091199999999\\
9632.081782784	13.1627520000002\\
9632.181973248	11.3530879999998\\
9632.285920768	15.3006079999996\\
9632.38559616	14.9760000000006\\
9632.484718848	13.0984960000005\\
9632.584432384	12.8122879999992\\
9632.6838976	12.2775039999997\\
9632.78402304	11.4030079999993\\
9632.888055808	15.4357760000003\\
9632.982637824	11.0174719999995\\
9633.086884352	15.2642560000004\\
9633.192021504	12.4014079999997\\
9633.281066496	12.4462079999994\\
9633.390216448	10.5960959999993\\
9633.495045888	15.425792\\
9633.589995776	15.3756159999994\\
9633.69387392	20.2536959999998\\
9633.788484352	14.8643840000004\\
9633.887872512	14.2522879999997\\
9633.987255552	11.6352000000006\\
9634.086774784	11.1546880000005\\
9634.192202752	15.5824639999992\\
9634.290989568	14.3695360000002\\
9634.390144	13.5237120000002\\
9634.489822976	12.2030080000004\\
9634.58932224	11.7020159999993\\
9634.694145792	16.5255679999991\\
9634.793120512	14.5003519999991\\
9634.893035008	14.4148480000003\\
9634.99246592	13.8457600000002\\
9635.091547904	11.9278080000004\\
9635.191798784	12.178688\\
9635.291037184	12.4170240000003\\
9635.390191104	10.5707519999996\\
9635.489902848	11.2826879999993\\
9635.599971584	20.3514880000002\\
9635.694114048	14.4939520000007\\
9635.7932992	13.6791040000007\\
9635.892908544	13.288192\\
9635.992324096	12.7039999999997\\
9636.1919744	12.3543040000004\\
9636.29098368	11.3635840000006\\
9636.39007488	10.4545280000002\\
9636.495188736	15.5686399999995\\
9636.594362368	14.7422719999995\\
9636.793078528	13.4584319999994\\
9636.893007104	13.3867520000003\\
9636.992285696	12.6656000000003\\
9637.091996672	12.3765760000006\\
9637.19148928	11.8691839999992\\
9637.290771968	11.1518720000004\\
9637.395234304	14.6140159999995\\
9637.494985984	15.3658880000003\\
9637.594355712	14.7356159999999\\
9637.693899776	14.2796799999996\\
9637.793245952	13.6258560000006\\
9637.892916736	13.2963839999993\\
9637.992356352	12.7362560000001\\
9638.091794944	12.1748480000006\\
9638.191749888	12.1297919999997\\
9638.29093248	11.3123840000007\\
9638.389972224	10.3518719999993\\
9638.494841344	15.2212479999998\\
9638.59437952	14.7594239999999\\
9638.69401088	14.3907839999993\\
9638.7931712	13.5511040000001\\
9638.892830208	13.2098559999995\\
9638.99224448	12.6243840000006\\
9639.091610112	11.9900159999997\\
9639.191877632	12.2575359999992\\
9639.290479616	10.85952\\
9639.394728704	15.1083519999993\\
9639.494922496	15.3024000000005\\
9639.593934336	14.3142399999997\\
9639.694005248	14.3851520000007\\
9639.802931712	23.3116160000009\\
9639.893126912	13.5065599999998\\
9639.991961088	12.3409919999995\\
9640.091921664	12.3015680000008\\
9640.191089152	11.4690559999999\\
9640.290990592	11.3704959999995\\
9640.494908416	15.2883199999997\\
9640.593792768	14.1726720000006\\
9640.693982464	14.3623680000001\\
9640.793010432	13.3903360000004\\
9640.892898304	12.2780160000002\\
9640.991736576	12.1164800000006\\
9641.091766016	12.1459200000008\\
9641.190961152	11.3410559999993\\
9641.300912128	20.2920959999992\\
9641.394446848	14.8264959999997\\
9641.494556416	14.9363200000007\\
9641.594173184	14.5530880000006\\
9641.693812736	14.1926399999993\\
9641.79279104	13.1709439999995\\
9641.892939008	13.3186559999995\\
9641.991870208	11.2501759999996\\
9642.09183488	12.2147839999998\\
9642.190831616	11.2115200000007\\
9642.290947584	11.3274880000008\\
9642.399932416	20.3120639999997\\
9642.494769152	15.1490560000002\\
9642.594017536	14.3974400000006\\
9642.693963776	14.3436799999999\\
9642.792955904	13.3358079999998\\
9642.992251648	12.6315520000007\\
9643.092051712	12.4316159999998\\
9643.190905344	11.2852480000001\\
9643.29082112	11.201024\\
9643.394746368	15.1260160000002\\
9643.494604288	14.9841919999999\\
9643.593365504	13.7454080000007\\
9643.693875712	14.2556160000004\\
9643.79278464	13.1645439999993\\
9643.893021696	12.4014079999997\\
9643.991907328	12.2872320000006\\
9644.091831552	12.2114560000009\\
9644.200841984	20.2219519999999\\
9644.2910144	11.3943039999995\\
9644.395095552	15.4752000000008\\
9644.494901248	15.2811519999996\\
9644.603725056	24.1049600000006\\
9644.699097344	19.4772479999992\\
9644.79299072	13.3706239999992\\
9644.892922368	13.3020159999996\\
9644.991502848	10.8828159999994\\
9645.091978752	12.3586560000003\\
9645.190932736	11.3126400000001\\
9645.29019776	10.5776640000004\\
9645.394987776	15.367424\\
9645.495132928	14.5128960000002\\
9645.593348608	12.7283200000002\\
9645.692879104	13.2590080000009\\
9645.792836864	13.2167680000002\\
9645.90313984	22.5195519999997\\
9646.190987008	11.3669119999995\\
9646.290274304	10.6542079999999\\
9646.39494528	14.3249919999998\\
9646.494867712	15.2476160000006\\
9646.593550592	13.9304960000009\\
9646.693267968	13.6478719999996\\
9646.793017088	13.396992\\
9646.89309312	13.4727679999996\\
9646.991737344	11.1173120000003\\
9647.10193024	22.3101439999991\\
9647.195971072	15.3510399999996\\
9647.280168192	11.5479039999991\\
9647.380075264	11.4552320000003\\
9647.480136448	11.5161599999992\\
9647.58394368	14.3237119999994\\
9647.683152896	13.5326719999994\\
9647.782475008	12.8547839999992\\
9647.883008768	12.3886079999993\\
9647.982087424	11.4672640000008\\
9648.0819392	11.3190400000003\\
9648.185986048	14.3659520000001\\
9648.289987072	10.3669759999993\\
9648.485047552	12.4272639999999\\
9648.593672192	21.0521599999993\\
9648.6883392	11.7189120000003\\
9648.896891136	16.2708480000001\\
9648.996805888	15.1856640000005\\
9649.092084224	12.4641279999996\\
9649.22094336	15.3231360000009\\
9649.296086016	14.4657920000009\\
9649.39510144	13.4812160000001\\
9649.499017472	15.3973760000008\\
9649.593686016	11.0658559999993\\
9649.697958912	15.3387519999997\\
9649.792830976	12.2109440000004\\
9649.896438528	12.818432\\
9649.996912384	12.2923520000004\\
9650.100979968	21.3598720000009\\
9650.195968768	14.3487999999998\\
9650.305153792	16.5335040000009\\
9650.399644928	13.0247679999993\\
9650.504097024	16.476928\\
9650.598907904	11.2878079999991\\
9650.703030784	15.4106879999999\\
9650.797991936	14.3718399999998\\
9650.896826368	11.2063999999991\\
9651.09604992	14.4296959999992\\
9651.200591872	13.9717120000005\\
9651.304879872	16.2595839999994\\
9651.394373632	10.7535360000002\\
9651.498798848	15.1787519999998\\
9651.599003392	15.3830400000006\\
9651.697932544	12.3123200000009\\
9651.797846528	12.2263039999998\\
9651.90684928	13.2290560000001\\
9652.105787904	16.1679359999998\\
9652.2011264	15.5061760000008\\
9652.29966208	11.041792\\
9652.399808512	14.1885440000005\\
9652.4990464	11.4263040000005\\
9652.70286848	15.2483840000004\\
9652.79811712	11.4969600000004\\
9652.902169344	14.5492479999994\\
9653.002094848	14.4747520000001\\
9653.100921344	13.3012479999998\\
9653.200447232	13.827072\\
9653.305082112	15.4618879999998\\
9653.399778816	13.1586559999996\\
9653.503821312	15.201024\\
9653.598859008	13.2387839999992\\
9653.703206912	14.5868800000007\\
9653.803101696	16.4815359999993\\
9653.902205952	11.5857919999999\\
9654.002162944	13.5426559999996\\
9654.100590848	11.9708159999991\\
9654.20013824	13.5180799999998\\
9654.304850432	15.2302080000009\\
9654.399809024	13.1888639999997\\
9654.498961408	11.3413120000005\\
9654.618977536	12.3573759999999\\
9654.703163392	15.5432959999998\\
9654.798135552	12.5153279999995\\
9654.902046208	13.4261760000009\\
9654.99717376	11.5535359999994\\
9655.100909568	12.2895360000002\\
9655.200082432	13.4622720000007\\
9655.300112128	14.4919040000004\\
9655.394386688	10.7665919999999\\
9655.498813952	14.1939199999997\\
9655.599017472	14.3971839999995\\
9655.6979392	12.3189760000005\\
9655.797900032	13.2797439999995\\
9655.896898304	12.2782719999996\\
9655.996913408	12.2933759999996\\
9656.101095424	15.4752000000008\\
9656.194811136	11.1910399999997\\
9656.299872256	15.2519680000005\\
9656.39467136	12.0511999999999\\
9656.499004928	14.3848959999996\\
9656.599510528	14.8902400000006\\
9656.697954048	12.3338239999994\\
9656.808083712	24.4636159999991\\
9656.997104384	13.4842879999997\\
9657.100754176	15.1339520000001\\
9657.195441408	10.8213759999999\\
9657.300059136	14.4389119999996\\
9657.39991808	16.2979840000007\\
9657.498857728	13.2375040000006\\
9657.599122688	14.5023999999994\\
9657.797916928	14.296832\\
9657.896890112	12.2700800000002\\
9657.9969408	11.3205760000001\\
9658.105467648	11.8474239999996\\
9658.225108736	13.4886399999996\\
9658.30955392	14.9337599999999\\
9658.404942336	15.3221119999998\\
9658.50874496	16.1246719999999\\
9658.603381504	11.7614080000003\\
9658.708118272	13.4981119999993\\
9658.817147648	12.52736\\
9658.936565248	11.9452160000001\\
9659.036017408	14.3971839999995\\
9659.130912768	15.2926719999996\\
9659.255109888	15.4897920000003\\
9659.339994368	15.3740799999996\\
9659.439192576	14.5725440000006\\
9659.548643328	14.0231679999997\\
9659.682797824	15.1777280000006\\
9659.725402368	14.7822080000005\\
9659.852059904	16.4398079999992\\
9659.942224128	13.6040959999991\\
9660.046155776	16.5355519999994\\
9660.150335744	13.7154559999999\\
9660.219998464	13.3783039999998\\
9660.324863488	13.2433920000003\\
9660.428722944	13.1028480000004\\
9660.528370688	14.75072\\
9660.623080704	15.4606079999994\\
9660.717910784	14.2906879999991\\
9660.81211776	15.4977280000003\\
9660.912040704	15.4204160000008\\
9661.001251328	16.6312959999996\\
9661.09597312	12.3527680000007\\
9661.195176704	11.5566080000008\\
9661.319732224	14.1119999999992\\
9661.394054656	12.434432\\
9661.4938816	12.2613760000004\\
9661.598001664	15.3815040000009\\
9661.693077504	12.4574720000001\\
9661.791990528	11.3704959999995\\
9661.896435456	15.8151679999992\\
9661.996078336	15.4583039999998\\
9662.1950784	14.4583679999996\\
9662.299983616	12.3632639999996\\
9662.409140224	16.520192\\
9662.513523456	18.9032960000004\\
9662.612926464	32.3061760000001\\
9662.707391488	15.7713920000006\\
9662.802365696	12.7454720000005\\
9662.901793792	11.173632\\
9663.001008128	12.3878399999994\\
9663.091095296	11.4752000000008\\
9663.189868544	14.2481919999991\\
9663.29014272	12.5224959999996\\
9663.383835392	11.2153600000001\\
9663.488355584	14.7353600000006\\
9663.588129024	13.5088639999994\\
9663.687882752	12.2623999999996\\
9663.78716288	14.5428479999991\\
9663.89235712	12.7367680000007\\
9663.99099264	15.3722880000005\\
9664.090834432	13.2142079999994\\
9664.184763392	11.1431680000005\\
9664.294875392	16.2552319999995\\
9664.493936384	13.3163519999998\\
9664.587826688	15.2066560000003\\
9664.687645952	14.0257280000005\\
9664.786902528	13.2825599999996\\
9664.886821632	13.2014080000008\\
9664.986162688	11.5425279999999\\
9665.095972352	23.35232\\
9665.189888768	15.2686080000003\\
9665.289787648	14.1675520000008\\
9665.388875264	12.2549760000002\\
9665.488551424	13.9312640000007\\
9665.597857536	21.2375040000006\\
9665.687839488	11.2191999999995\\
9665.791948032	13.3278719999998\\
9665.882133504	11.5133440000009\\
9665.981010432	12.3901440000009\\
9666.090802176	12.1820160000007\\
9666.189765888	11.1457279999995\\
9666.289913088	11.2929280000008\\
9666.393829888	15.2097279999998\\
9666.493336576	13.7164799999991\\
9666.592987904	13.3678080000009\\
9666.692887296	13.2672000000002\\
9666.791533824	10.9137919999994\\
9666.891769856	11.1495680000007\\
9666.996145408	15.5253759999996\\
9667.095869184	15.2488959999991\\
9667.199913984	19.293952\\
9667.294752512	14.1324800000002\\
9667.393700352	13.0800639999998\\
9667.493179392	12.5593599999993\\
9667.592946176	12.3258879999994\\
9667.69283456	12.2145280000004\\
9667.792009984	11.3899519999995\\
9667.892124416	11.5041280000005\\
9667.995849472	15.2294399999992\\
9668.095796992	14.1767679999994\\
9668.199904512	15.2844800000003\\
9668.319744512	15.1242239999992\\
9668.414045952	12.4257280000002\\
9668.513192192	11.5719680000002\\
9668.618213888	15.5937279999998\\
9668.717951744	16.3317760000009\\
9668.812000512	12.380416\\
9668.916507904	11.8878719999993\\
9669.01124608	14.6260480000001\\
9669.135052544	14.4322560000001\\
9669.209906432	15.2862719999994\\
9669.319183616	17.563392\\
9669.409056	13.4359039999999\\
9669.513128192	14.5080319999997\\
9669.702954752	16.3345919999992\\
9669.891990784	12.3704319999997\\
9669.991129088	11.5089919999991\\
9670.0901632	10.5431040000003\\
9670.19519872	14.5786879999996\\
9670.294976512	14.3564800000004\\
9670.393663232	13.0429440000007\\
9670.493071616	13.4515200000005\\
9670.593027328	13.4072319999996\\
9670.697279488	12.6594559999994\\
9670.806996736	15.3766400000004\\
9670.90592512	12.3048959999996\\
9671.005622016	13.0017279999993\\
9671.104930048	11.3098239999999\\
9671.189955328	11.3351679999996\\
9671.304166144	14.5459200000005\\
9671.404212224	12.5921280000002\\
9671.52309248	15.4723840000006\\
9671.597951232	11.3310720000009\\
9671.697052672	15.4327040000007\\
9671.807088128	14.4680960000005\\
9671.915934208	13.3140480000002\\
9672.010872832	12.2526720000005\\
9672.115029504	15.4094079999995\\
9672.210233344	14.6129920000003\\
9672.30401152	14.3912959999998\\
9672.398909696	12.2895360000002\\
9672.497888512	13.2684800000006\\
9672.59797376	14.3534080000009\\
9672.69699328	16.3732479999999\\
9672.801893888	14.2735360000006\\
9672.895847424	14.2271999999994\\
9673.000683264	12.0629759999993\\
9673.099624448	12.0043519999999\\
9673.194861312	11.2412160000003\\
9673.298898944	14.2786560000004\\
9673.394063104	13.4428160000007\\
9673.492990464	12.3704319999997\\
9673.592401664	11.7813760000008\\
9673.691894784	11.2747519999994\\
9673.7920192	11.3991679999999\\
9673.896242176	15.6218879999997\\
9673.99595136	15.3313280000002\\
9674.0950272	14.4069120000004\\
9674.194492672	13.8726399999996\\
9674.294018304	13.3982720000004\\
9674.393725184	13.1048960000007\\
9674.492957952	12.3379199999999\\
9674.592321536	10.7013119999992\\
9674.692050944	11.4309119999998\\
9674.796957952	15.3377280000004\\
9674.895937792	15.3175040000006\\
9674.99581568	15.1956480000008\\
9675.095109632	14.4893439999996\\
9675.19408768	13.4676479999998\\
9675.293828864	13.2088320000003\\
9675.39378944	13.1691520000004\\
9675.492655616	13.0355199999995\\
9675.592500224	12.8801280000007\\
9675.692023552	12.403456\\
9675.789476864	7.85663999999997\\
9675.886199296	5.57900800000061\\
9675.99602304	15.4030079999993\\
9676.094795776	14.1754880000008\\
9676.194300928	12.6809599999997\\
9676.29368832	13.0682880000004\\
9676.393153792	12.5335040000009\\
9676.492811776	13.1916799999999\\
9676.592247296	12.6272000000008\\
9676.69195008	12.329984\\
9676.801965824	22.3457280000002\\
9676.895885312	15.2650240000003\\
9676.995314432	14.6944000000003\\
9677.094752768	14.1324800000002\\
9677.19436032	13.7402880000009\\
9677.293618944	12.9989119999991\\
9677.393298688	12.6784000000007\\
9677.492711936	12.0919040000008\\
9677.59254656	11.9262720000006\\
9677.701839872	21.2198399999997\\
9677.791845888	11.2258559999991\\
9677.895747584	14.1273600000004\\
9677.995190528	14.5704960000003\\
9678.094854656	14.2343679999994\\
9678.194278144	13.6581119999992\\
9678.293902592	13.2825599999996\\
9678.393247232	12.6269439999996\\
9678.492942592	12.3225600000005\\
9678.592386816	11.7665280000001\\
9678.79188864	11.2686080000003\\
9678.980090112	11.4698239999998\\
9679.08502144	15.4014719999996\\
9679.184721152	15.1009279999998\\
9679.298924032	29.3038080000006\\
9679.382971392	13.3511679999992\\
9679.48246912	11.8489599999994\\
9679.583014912	13.3949439999997\\
9679.681958144	12.3379199999999\\
9679.7919808	22.3605759999991\\
9679.8859968	14.3767040000002\\
9679.985496064	13.8757119999991\\
9680.084996352	13.3762559999996\\
9680.184376576	11.7562880000005\\
9680.28370304	11.0830079999996\\
9680.383219968	10.5999360000005\\
9680.488047104	14.4268800000009\\
9680.587317504	14.6974719999998\\
9680.686976256	14.3559679999998\\
9680.786929664	14.3096320000004\\
9680.885974528	12.3543040000004\\
9680.985811712	12.1914880000004\\
9681.089901568	14.2814720000006\\
9681.189266688	13.6463359999998\\
9681.288868864	13.2487679999995\\
9681.38859392	11.9736319999993\\
9681.487512576	10.8925440000003\\
9681.586643968	10.0239359999996\\
9681.691904512	13.2843520000006\\
9681.791781376	14.1611520000006\\
9681.890778624	13.1584000000003\\
9681.990428928	12.8089600000003\\
9682.08991104	11.2908800000005\\
9682.194315008	15.6948479999992\\
9682.293974016	15.3538559999997\\
9682.383447296	11.8271999999997\\
9682.492982016	13.3619199999994\\
9682.592416	12.7959040000005\\
9682.691818496	11.1984639999991\\
9682.796227072	15.6070400000008\\
9682.89619584	15.5755520000002\\
9682.995086336	14.4663039999996\\
9683.094873344	14.2530559999996\\
9683.194136832	13.5167999999994\\
9683.293918464	13.2984319999996\\
9683.392859392	12.2391040000002\\
9683.49808128	11.4611199999999\\
9683.601665024	13.0449919999992\\
9683.701884672	15.2645119999997\\
9683.80115584	15.5356159999992\\
9683.900833536	13.2134399999995\\
9684.000017408	13.3972479999993\\
9684.099939072	13.3189120000006\\
9684.198918656	12.2984959999994\\
9684.397993984	14.3738880000001\\
9684.497920768	14.3006719999994\\
9684.696696064	22.0759039999994\\
9684.79603968	11.4193919999998\\
9684.895936768	11.3167360000007\\
9685.000105984	15.4859520000009\\
9685.09489024	12.2700800000002\\
9685.199094272	15.4741759999997\\
9685.29416832	13.548288\\
9685.39314432	12.5240319999994\\
9685.492543232	12.9231359999994\\
9685.587216384	14.5963520000005\\
9685.691616256	10.9962240000004\\
9685.79569152	15.0714879999996\\
9685.896322816	15.7025279999998\\
9685.995116544	14.4965119999997\\
9686.095157248	14.5369599999995\\
9686.293934592	13.3145600000007\\
9686.393100288	12.4799999999996\\
9686.497266944	14.6467840000005\\
9686.602004736	13.3847040000001\\
9686.707026432	20.4062720000002\\
9686.826256896	21.6366080000007\\
9686.901011712	14.3915519999991\\
9687.000061696	13.4415360000003\\
9687.099921408	13.3012479999998\\
9687.199037696	11.4176000000007\\
9687.298965248	13.3450240000002\\
9687.3978496	13.2295680000007\\
9687.497203712	13.5836159999999\\
9687.59724288	13.6225279999999\\
9687.696268288	12.6481920000006\\
9687.795629056	12.0089599999992\\
9687.895464448	10.8444159999999\\
9687.999797504	16.1774079999996\\
9688.099904768	15.2844800000003\\
9688.204071936	19.4519039999996\\
9688.308891904	23.2716799999998\\
9688.408000768	15.3807359999992\\
9688.50780288	15.1825919999992\\
9688.606993408	11.3733119999997\\
9688.70193536	13.3153280000006\\
9688.8005312	15.9109119999994\\
9688.905718272	21.0982399999994\\
9688.994895616	11.2755199999992\\
9689.095028736	12.4085759999998\\
9689.21391872	29.2986880000008\\
9689.29903232	14.4120320000002\\
9689.402902784	12.2826239999995\\
9689.502877952	16.2577920000003\\
9689.601872128	15.2519680000005\\
9689.696217344	10.5971200000004\\
9689.800996608	13.3762559999996\\
9689.899817472	13.1973120000002\\
9690.019894528	13.2743680000003\\
9690.109030912	11.4106879999999\\
9690.208897024	14.2768639999995\\
9690.308796928	14.1767679999994\\
9690.408054272	13.4341120000008\\
9690.507328	12.7078399999991\\
9690.612169984	16.5498879999996\\
9690.707121408	13.5011840000006\\
9690.806121728	12.5017599999992\\
9690.905464576	12.8445439999996\\
9691.005050624	13.4302719999996\\
9691.104506624	12.8865280000009\\
9691.203867392	12.2472959999996\\
9691.303321856	11.7017599999999\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
9691.303321856	11.7017599999999\\
9691.40306176	11.4416639999999\\
9691.50294272	13.3224960000007\\
9691.60690688	15.2867839999999\\
9691.73608064	16.4605439999996\\
9691.815884032	12.2639359999994\\
9691.91512192	13.5016959999994\\
9692.014521088	11.9009279999991\\
9692.113956608	14.3365119999999\\
9692.208987392	15.3671680000007\\
9692.307945216	15.3251839999994\\
9692.507136	14.5157120000003\\
9692.607042816	16.4226560000006\\
9692.705850624	13.2303360000005\\
9692.810733824	16.1136640000004\\
9692.9050432	12.4231679999994\\
9693.005004544	11.3843199999992\\
9693.143898112	32.2780160000002\\
9693.203951104	11.3308159999997\\
9693.308061696	15.4416639999999\\
9693.407977984	14.3577600000008\\
9693.49686912	15.2488959999991\\
9693.59682304	11.2028160000009\\
9693.701253632	12.6335999999992\\
9693.815998208	14.3779840000007\\
9693.919868416	22.2481919999991\\
9694.00980224	13.1822080000002\\
9694.09884928	15.2289280000005\\
9694.203555584	13.9353599999995\\
9694.30273536	13.1151360000003\\
9694.402860288	12.2401279999995\\
9694.497019648	11.3994239999993\\
9694.616597248	12.9768960000001\\
9694.706224384	12.6041600000008\\
9694.805823744	12.2037760000003\\
9694.895098112	12.4779519999993\\
9694.99447936	11.8592000000008\\
9695.09389824	11.27808\\
9695.198822912	15.2028160000009\\
9695.298038784	13.4184960000002\\
9695.39799296	13.3729280000007\\
9695.501950464	15.3303039999992\\
9695.601906944	16.2867200000001\\
9695.701161216	14.541056\\
9695.800607744	13.9875840000004\\
9695.90025472	14.6347519999999\\
9696.020096512	14.4762879999998\\
9696.098785536	12.1653760000008\\
9696.199062528	12.442368\\
9696.302560512	13.9402239999999\\
9696.397832448	11.2122880000006\\
9696.492266752	16.6463999999996\\
9696.592317184	14.6969599999993\\
9696.690870784	15.2504320000007\\
9696.790993408	14.3733759999996\\
9696.889730816	13.1105279999992\\
9696.989974016	11.3538559999997\\
9697.0941056	15.4854400000004\\
9697.193801728	15.181568\\
9697.30309376	12.4735999999994\\
9697.403023616	16.403456\\
9697.52688256	38.2622719999999\\
9697.601928448	16.3082240000003\\
9697.701358336	14.7381760000007\\
9697.800430592	13.8104320000002\\
9697.900134912	12.5148160000008\\
9697.999542784	11.9226880000006\\
9698.09881984	11.1997439999996\\
9698.198934272	14.3142399999997\\
9698.292941056	13.3209599999991\\
9698.391980544	12.3601920000001\\
9698.49179008	11.170048\\
9698.597066496	16.4462079999994\\
9698.69616256	13.5424000000003\\
9698.795363072	12.7429119999997\\
9698.895281408	12.6612480000003\\
9699.014643968	12.0238079999999\\
9699.093957632	12.3374079999994\\
9699.193215744	10.5955840000006\\
9699.29808	15.4598399999995\\
9699.398118144	13.4981119999993\\
9699.507149824	11.5297279999995\\
9699.606914304	13.2940799999997\\
9699.721090816	15.4705919999997\\
9699.816036864	14.4166399999995\\
9699.91517952	14.5592319999996\\
9700.0202048	15.5845119999994\\
9700.129133056	14.5128960000002\\
9700.238192896	21.5726080000004\\
9700.343050752	12.4305920000006\\
9700.431492608	15.8725119999999\\
9700.541811712	15.1915520000002\\
9700.645997824	12.3775999999998\\
9700.740984064	16.3640319999995\\
9700.839828224	16.2078720000009\\
9700.944368128	18.7479039999998\\
9701.029107968	15.4879999999994\\
9701.133940736	12.3205120000002\\
9701.233219328	15.5993600000002\\
9701.333017856	12.3975680000003\\
9701.421971456	15.3512960000007\\
9701.516880384	13.2602879999995\\
9701.635817984	14.1977599999991\\
9701.716337152	11.7171199999993\\
9701.81980032	15.1800320000002\\
9701.919961344	13.3411840000008\\
9702.13394304	23.3228799999997\\
9702.337961216	14.3408639999998\\
9702.426907392	15.2872960000004\\
9702.556732928	13.1128320000007\\
9702.631025408	15.4053120000008\\
9702.720982528	12.3622400000004\\
9702.820050176	11.4298880000006\\
9702.914322944	13.7026559999995\\
9703.004248064	14.6278399999992\\
9703.098993152	15.3727999999992\\
9703.193218304	12.5982719999993\\
9703.302974464	22.3544320000001\\
9703.392102144	10.4819200000002\\
9703.49721216	15.5919360000007\\
9703.59601792	15.3976320000002\\
9703.695919872	14.2999039999995\\
9703.795449088	14.8290560000005\\
9703.895159296	14.5390079999997\\
9703.99440768	13.7876479999995\\
9704.093886464	11.2663040000007\\
9704.19336832	12.7482880000007\\
9704.303166976	14.5466880000004\\
9704.396737536	12.1175039999998\\
9704.497065728	13.4456320000008\\
9704.600747008	15.126784\\
9704.695623424	14.0034560000004\\
9704.794834688	13.2144640000006\\
9704.894806784	13.1865600000001\\
9704.993795328	12.1751039999999\\
9705.094189056	12.5688320000008\\
9705.192636672	11.0167039999997\\
9705.293011968	11.3917440000005\\
9705.397001984	15.3817600000002\\
9705.496548096	14.9278720000002\\
9705.595928576	14.308352\\
9705.695868416	14.2484480000003\\
9705.79485312	14.2330880000009\\
9705.895038976	14.4186879999997\\
9705.99417216	13.5521279999994\\
9706.094048512	12.4282879999992\\
9706.193076736	12.4567040000002\\
9706.293032192	11.4119680000003\\
9706.396984832	15.3646079999999\\
9706.491902208	11.2821760000006\\
9706.595840768	14.2205439999998\\
9706.814586624	32.9663999999993\\
9706.89468928	14.0689920000004\\
9706.993990912	12.3706880000009\\
9707.094085632	12.465408\\
9707.193023488	12.403456\\
9707.292918784	11.2985599999993\\
9707.39185536	11.2350719999995\\
9707.496463104	14.8428800000002\\
9707.595981056	15.3607680000005\\
9707.695894016	14.2740479999993\\
9707.794785792	14.1657599999999\\
9707.89501824	13.3980159999992\\
9707.994029824	12.4096000000009\\
9708.09391488	13.2945920000002\\
9708.192769792	11.1498240000001\\
9708.293252352	11.6321279999993\\
9708.397164288	15.5440639999997\\
9708.496314112	14.6938879999998\\
9708.695995648	14.3756799999992\\
9708.804935936	23.3157119999996\\
9708.894480896	13.8606080000009\\
9708.99318784	12.5678079999998\\
9709.09319296	11.5727360000001\\
9709.192923648	11.3036800000009\\
9709.2930048	11.3845760000004\\
9709.396854784	15.2345600000008\\
9709.496556288	14.9360639999995\\
9709.595967488	15.3472000000002\\
9709.695912448	15.2924160000002\\
9709.794889728	13.2695039999999\\
9709.894984192	13.3639679999997\\
9709.993677824	12.0576000000001\\
9710.093147136	11.5269119999994\\
9710.19278464	12.1646079999991\\
9710.283052544	11.4321920000002\\
9710.392009728	11.3894400000008\\
9710.496385536	14.7653119999995\\
9710.595848448	15.2281600000006\\
9710.696185344	14.5653760000005\\
9710.795002624	13.3824000000004\\
9710.894875648	13.2554240000009\\
9710.993230336	12.6103039999998\\
9711.082660352	11.0402560000002\\
9711.18312832	14.5082880000009\\
9711.2929216	11.3013759999994\\
9711.3970752	15.4549760000009\\
9711.491801344	11.1813120000006\\
9711.595996672	14.3764480000009\\
9711.68018944	11.5694079999994\\
9711.7797888	11.1685120000002\\
9711.885163008	15.5427839999993\\
9711.983716096	14.0958719999999\\
9712.08336384	13.7438719999991\\
9712.183222528	13.602304\\
9712.282779392	12.159232\\
9712.382018816	13.3987840000009\\
9712.481842688	11.2225280000002\\
9712.585772544	14.1524480000007\\
9712.685952768	15.3326080000006\\
9712.885028608	14.4084480000001\\
9712.983826176	11.2058880000004\\
9713.08285824	10.2382080000007\\
9713.188075776	15.4554879999996\\
9713.287975424	14.3554559999993\\
9713.387072	13.4517759999999\\
9713.496425472	22.8052480000006\\
9713.585953536	11.3333760000005\\
9713.685958912	12.3386879999998\\
9713.885089792	11.4695680000004\\
9713.993819392	12.1991679999992\\
9714.093177856	11.557632\\
9714.192900096	11.2801280000003\\
9714.29318656	12.5665279999994\\
9714.3918592	11.2389120000007\\
9714.48602368	10.4033280000003\\
9714.590958336	15.3382399999991\\
9714.690310656	14.6903039999997\\
9714.790582784	14.9626879999996\\
9714.890097664	12.4774400000006\\
9714.988816896	11.1969279999994\\
9715.093329664	14.7095040000004\\
9715.192355072	12.7349759999997\\
9715.281893632	10.2732799999994\\
9715.391832064	12.2117120000003\\
9715.491788288	12.1681919999992\\
9715.590751744	11.1316480000005\\
9715.69497216	15.3520640000006\\
9715.785010688	13.3903360000004\\
9715.889500672	8.88038400000005\\
9715.98380032	12.1799680000004\\
9716.092914176	11.293952\\
9716.19242368	10.8037120000008\\
9716.297015808	15.3955839999999\\
9716.3918656	11.2453119999991\\
9716.496187392	15.5673599999991\\
9716.595833344	15.2130560000005\\
9716.694832384	14.2123520000005\\
9716.79433216	12.7119359999997\\
9716.889726464	8.10623999999916\\
9716.993548544	11.9283200000009\\
9717.092798976	11.1787519999998\\
9717.192353792	10.7338240000008\\
9717.296596736	14.9765119999993\\
9717.396902912	15.2826879999993\\
9717.490823168	19.2028160000009\\
9717.595713024	14.0928000000004\\
9717.680015616	11.3955839999999\\
9717.794370304	12.7500799999998\\
9717.889735424	8.11520000000019\\
9717.993868288	12.2480639999994\\
9718.10296192	21.3416959999995\\
9718.192580096	10.9601280000006\\
9718.296858368	15.2381440000008\\
9718.396776448	15.1562240000003\\
9718.495936512	14.316288\\
9718.595901696	14.2814720000006\\
9718.694912	13.2920319999994\\
9718.809760256	28.1400319999993\\
9718.889722624	8.10239999999976\\
9718.993764608	12.1443839999993\\
9719.092849664	11.2294399999992\\
9719.182883072	14.2630399999998\\
9719.296913408	15.2931840000001\\
9719.396773888	15.1536639999995\\
9719.495490048	13.8698239999994\\
9719.580767744	12.1474560000006\\
9719.694995456	13.3754879999997\\
9719.794329088	12.7088640000002\\
9719.89021184	8.5916159999997\\
9719.993787648	12.1674239999993\\
9720.093019648	11.3994239999993\\
9720.192508416	10.8884479999997\\
9720.296849664	15.2294399999992\\
9720.39693568	15.3154560000003\\
9720.485937408	13.3171199999997\\
9720.59537536	13.7551359999998\\
9720.694909696	13.2897279999997\\
9720.794286848	12.6666239999995\\
9720.890231808	8.61158400000022\\
9720.993090048	11.4698239999998\\
9721.092855296	11.2350719999995\\
9721.20279936	21.179392\\
9721.301929984	20.3097600000001\\
9721.401954048	20.3338239999994\\
9721.495791872	14.1716479999995\\
9721.594692864	13.0726400000003\\
9721.694886912	13.2669440000009\\
9721.794110208	12.4899839999998\\
9721.903915008	22.2947839999997\\
9721.983010304	11.3899519999995\\
9722.092988416	11.3681919999999\\
9722.19241088	10.7909120000004\\
9722.291925504	21.3053440000003\\
9722.396805376	15.185152\\
9722.495973888	14.3536640000002\\
9722.59539072	13.7704959999992\\
9722.694980352	13.3603839999996\\
9722.784282624	12.6622719999996\\
9722.890879232	9.2590080000009\\
9722.993507328	11.8871039999995\\
9723.092798208	11.1779839999999\\
9723.192327424	10.7074560000001\\
9723.296844544	15.2243199999994\\
9723.397073664	15.4534399999993\\
9723.496131072	14.5108479999999\\
9723.595225856	13.6056320000007\\
9723.694619648	12.9996800000008\\
9723.804930304	23.3100799999993\\
9723.89113472	9.51449599999978\\
9723.993269248	11.6490240000003\\
9724.092952064	11.3318400000007\\
9724.198002688	16.3827199999996\\
9724.296870912	15.2506880000001\\
9724.391900416	11.2801280000003\\
9724.496078336	15.4583039999998\\
9724.600237824	19.6175359999997\\
9724.694999296	14.3792639999992\\
9724.794425344	12.8051200000009\\
9724.891040768	9.42054400000052\\
9724.98321792	14.5976320000009\\
9725.082937088	11.316992\\
9725.197218816	15.5988479999996\\
9725.28203008	13.4097920000004\\
9725.397014016	15.3937920000008\\
9725.495798784	14.1785600000003\\
9725.594998272	13.3780480000005\\
9725.694974464	13.3544959999999\\
9725.793538048	11.9178240000001\\
9725.993284864	11.6646400000009\\
9726.093211904	11.5916799999995\\
9726.182737408	14.1173760000001\\
9726.395843584	14.22336\\
9726.4956928	14.0725760000005\\
9726.594920192	13.2999679999994\\
9726.69490944	13.2894720000004\\
9726.803981312	14.3610879999997\\
9726.908536064	15.9160319999992\\
9727.007956736	14.3365119999999\\
9727.112557312	19.9372800000001\\
9727.206855424	13.2351999999992\\
9727.31170688	20.0867839999992\\
9727.406046976	14.4268800000009\\
9727.506032896	14.4125440000007\\
9727.6048256	13.2055039999996\\
9727.704275456	10.6552319999992\\
9727.804015616	12.39552\\
9727.908324608	14.7043840000006\\
9728.002834176	11.2138240000004\\
9728.1124544	13.8342400000001\\
9728.242227456	22.60736\\
9728.302130176	14.5098240000007\\
9728.405823744	15.2035840000008\\
9728.500812544	12.1922560000003\\
9728.605173248	15.5532800000001\\
9728.70441856	13.7983999999997\\
9728.803831808	15.2115200000007\\
9728.893779712	14.1593599999997\\
9728.993004032	13.3839360000002\\
9729.092882688	14.2625279999993\\
9729.202085888	11.4657279999992\\
9729.296281344	13.6611840000005\\
9729.395657216	16.0368639999997\\
9729.490936832	11.3167360000007\\
9729.599753984	13.1338240000005\\
9729.729874688	16.2544639999996\\
9729.809152768	13.5326719999994\\
9729.90906624	14.4460799999997\\
9730.007420416	13.8001920000006\\
9730.107707392	13.0872319999999\\
9730.217013504	21.3931520000006\\
9730.312119296	16.4992000000002\\
9730.400938496	12.3184639999999\\
9730.500055808	12.4357120000004\\
9730.595075072	11.4547199999997\\
9730.700155904	14.5356800000009\\
9730.79894016	16.3199999999997\\
9730.89890176	12.2816000000003\\
9730.998205696	15.5855360000005\\
9731.092950016	12.3297280000006\\
9731.217018112	14.3979519999993\\
9731.291814144	14.1939199999997\\
9731.39102848	12.4083200000005\\
9731.490885376	12.2652159999998\\
9731.589817344	12.1971200000007\\
9731.689803264	12.1830399999999\\
9731.784063744	11.4437120000002\\
9731.89326976	13.6494079999993\\
9731.992881152	13.2610559999994\\
9732.092791808	12.1715199999999\\
9732.191359488	10.7394559999993\\
9732.291931904	11.3118720000002\\
9732.396062976	14.4427520000008\\
9732.495846912	14.2266880000006\\
9732.594784768	14.1644799999995\\
9732.694880512	14.2604800000008\\
9732.793906176	12.2859520000002\\
9732.893165312	11.5450880000008\\
9732.99294336	11.3231360000009\\
9733.092922624	11.3024000000005\\
9733.197104384	15.4844159999993\\
9733.291826688	15.2066560000003\\
9733.39573248	14.1122560000003\\
9733.495933696	14.3134719999998\\
9733.594861312	13.2410880000007\\
9733.69480832	13.1883519999992\\
9733.784011008	12.3906559999996\\
9733.893135104	11.5148800000006\\
9733.992833024	11.2127999999993\\
9734.092800256	11.1800320000002\\
9734.197120512	15.5005440000004\\
9734.296118016	14.4977920000001\\
9734.395898112	14.2778880000005\\
9734.495595008	13.974784\\
9734.595025664	13.4054400000005\\
9734.694947328	13.3273599999993\\
9734.783952128	15.3318400000007\\
9734.893274624	11.6543999999994\\
9734.992980992	11.3607680000005\\
9735.092932096	11.3118720000002\\
9735.196869376	15.2494079999997\\
9735.296095232	14.4750079999994\\
9735.395731712	14.1114880000005\\
9735.496022272	14.4020479999999\\
9735.59492864	13.3084159999999\\
9735.69474048	13.1205119999995\\
9735.793841152	12.2209280000006\\
9735.893297664	11.6774399999995\\
9735.992893952	11.2737280000001\\
9736.091837184	10.2169599999997\\
9736.19674496	15.1249919999991\\
9736.296315392	14.6951680000002\\
9736.395551488	13.9312640000007\\
9736.495809024	14.1887999999999\\
9736.59533312	12.7129600000007\\
9736.695011328	13.3913599999996\\
9736.793617664	11.9974399999992\\
9736.893250816	11.6305919999995\\
9736.9930752	11.4549760000009\\
9737.096928768	15.3085439999995\\
9737.196878592	15.2586240000001\\
9737.300881408	19.2611840000009\\
9737.396014848	14.3946240000005\\
9737.49497088	13.3506560000005\\
9737.59502848	13.4082560000006\\
9737.693805824	12.1858560000001\\
9737.808383488	26.7632639999993\\
9737.892859648	11.2394239999994\\
9737.992417024	10.7968000000001\\
9738.096845312	15.2250879999992\\
9738.202040832	20.4208639999997\\
9738.295781632	14.1614079999999\\
9738.395875328	14.2551039999998\\
9738.494544384	12.9241600000005\\
9738.594262016	12.6417920000004\\
9738.693825024	12.2050560000007\\
9738.793683968	12.0637439999991\\
9738.892873728	11.2535040000002\\
9738.99771648	15.0963200000006\\
9739.096771584	15.1513599999998\\
9739.196883712	15.2637439999999\\
9739.295974656	14.3544320000001\\
9739.395844864	14.2246400000004\\
9739.494693632	13.0734080000002\\
9739.594359552	12.7393279999997\\
9739.693921792	12.3018240000001\\
9739.793709312	12.0890880000006\\
9739.887891712	13.2715520000002\\
9739.992401408	10.7811839999995\\
9740.09679872	15.1784960000005\\
9740.196768256	15.1482880000003\\
9740.295717376	14.0971520000003\\
9740.395892736	14.2725119999996\\
9740.495058432	13.4382079999996\\
9740.593981696	12.3614720000005\\
9740.803145472	12.5253119999998\\
9741.003019264	15.3991679999999\\
9741.101880832	14.2607360000002\\
9741.202020352	14.4002560000008\\
9741.30079616	13.175808\\
9741.40036608	12.7459839999992\\
9741.499840768	14.2205439999998\\
9741.599440896	14.820608\\
9741.698905856	14.2858240000005\\
9741.798530304	12.9100799999997\\
9741.897782016	12.1620480000001\\
9741.998017024	11.3968640000003\\
9742.121997568	13.377536\\
9742.201824256	16.2040319999996\\
9742.300987392	12.3671040000008\\
9742.400122112	14.502144\\
9742.49482752	14.207488\\
9742.594274304	11.6541440000001\\
9742.698361088	10.7409919999991\\
9742.798893312	11.2729600000002\\
9742.91280768	21.1875839999993\\
9743.002880256	11.2599040000005\\
9743.101704192	14.0840960000005\\
9743.201908224	15.2880640000003\\
9743.300847104	14.226944\\
9743.399965696	13.3455360000007\\
9743.499767808	13.1476480000001\\
9743.698844416	12.2242559999995\\
9743.798765824	11.1454720000002\\
9743.907711232	13.0910719999993\\
9744.013097216	16.4771839999994\\
9744.091903232	13.2830720000002\\
9744.206892288	12.2721280000005\\
9744.310785024	23.1646720000008\\
9744.395382016	12.7618559999992\\
9744.489920768	15.3006079999996\\
9744.62893568	30.3155200000001\\
9744.68880384	14.1836800000001\\
9744.802885632	22.2656000000006\\
9744.892929536	14.3093759999992\\
9744.987348736	10.7287039999992\\
9745.091836416	14.2161919999999\\
9745.202089472	23.4693119999993\\
9745.291168512	13.548288\\
9745.390146048	13.5257600000004\\
9745.489792	12.1720320000004\\
9745.594183936	14.5638400000007\\
9745.698952192	19.3320960000001\\
9745.78861568	12.9955840000002\\
9745.893027328	13.4069760000002\\
9745.99247616	12.8560639999996\\
9746.091738368	12.1182719999997\\
9746.197057792	15.4378240000005\\
9746.296251136	15.6311040000001\\
9746.400181248	13.5610880000004\\
9746.510043904	12.4239359999992\\
9746.614127104	14.5070080000005\\
9746.7087488	13.1284479999995\\
9746.91207168	13.4515200000005\\
9747.011454208	14.8341760000003\\
9747.106868992	12.2488319999993\\
9747.21616128	15.5412479999995\\
9747.320596736	13.9765759999991\\
9747.42005248	13.4323199999999\\
9747.514459648	11.8394879999996\\
9747.618964992	14.3447039999992\\
9747.743365632	13.7454080000007\\
9747.812813056	11.1928320000006\\
9747.907480832	10.8605439999992\\
9748.01214848	16.5283839999993\\
9748.1121536	14.5333759999994\\
9748.21110784	13.4876160000003\\
9748.316103168	16.4830720000009\\
9748.415090176	15.4698239999998\\
9748.514459136	15.8389759999991\\
9748.613870848	14.2507519999999\\
9748.713617152	13.9970560000002\\
9748.812993024	13.3729280000007\\
9748.936980992	14.3608320000003\\
9749.016539392	14.9191680000004\\
9749.116456704	13.8365439999998\\
9749.216116224	13.4960640000008\\
9749.316087296	12.4671999999991\\
9749.420004864	15.3848319999997\\
9749.514328832	11.7086720000007\\
9749.719037184	16.4170240000003\\
9749.822942208	21.3219840000002\\
9749.908053504	13.4333439999991\\
9750.032173312	13.5531520000004\\
9750.107009536	12.3893759999992\\
9750.211046656	15.4263040000005\\
9750.305539328	19.9191040000005\\
9750.394723328	11.1032319999995\\
9750.494890496	11.2703999999994\\
9750.59900544	14.3851520000007\\
9750.698817792	14.1977599999991\\
9750.797827584	13.2072960000005\\
9750.897707008	13.0869760000005\\
9751.001915648	15.2954879999998\\
9751.1070336	11.4135040000001\\
9751.2006336	11.0133760000008\\
9751.305649664	15.0295040000001\\
9751.399837952	13.2177919999995\\
9751.494877696	12.2575359999992\\
9751.598860032	14.2397440000004\\
9751.703324416	12.7042560000009\\
9751.803054848	11.4347519999992\\
9751.912457216	15.8369280000006\\
9752.007085056	14.4647679999998\\
9752.112233472	13.6133119999995\\
9752.205912832	11.2926719999996\\
9752.31037952	14.7594239999999\\
9752.429992448	11.3722880000005\\
9752.50456448	12.9441279999992\\
9752.60895104	11.3308159999997\\
9752.71313024	14.51008\\
9752.818141952	15.5217919999996\\
9752.912444416	11.8241280000002\\
9753.017067776	15.4475519999996\\
9753.112000512	11.3802240000005\\
9753.210899456	15.2791039999993\\
9753.314896128	16.2759679999999\\
9753.414938368	14.3180799999991\\
9753.514368768	14.7486719999997\\
9753.63376128	16.1410560000004\\
9753.713458688	13.8385920000001\\
9753.817913344	11.2931840000001\\
9753.922915072	15.2949759999992\\
9754.021956096	12.3358719999997\\
9754.120929536	10.3093759999992\\
9754.216130304	12.5102079999997\\
9754.31529984	18.6798080000008\\
9754.414747904	21.1276799999996\\
9754.514523136	19.9029759999994\\
9754.603723008	12.1029120000003\\
9754.708957952	16.3376640000006\\
9754.807793664	15.173632\\
9754.927207168	15.5870720000003\\
9755.016999168	12.3788800000002\\
9755.130785536	15.1654400000007\\
9755.195813888	14.1939199999997\\
9755.349754368	15.1342079999995\\
9755.479877632	12.2575359999992\\
9755.564015104	15.394816\\
9755.683324928	14.7048959999993\\
9755.748036608	16.4162560000004\\
9755.872423168	13.8030080000008\\
9755.947052032	14.4317439999995\\
9756.0521088	14.4885759999997\\
9756.151124224	13.5040000000008\\
9756.255971328	23.3510399999996\\
9756.354906112	20.2859520000002\\
9756.429737728	12.1175039999998\\
9756.523992064	15.371776\\
9756.628958464	13.3383680000006\\
9756.72279936	15.1792640000003\\
9756.822785792	16.1656320000002\\
9756.912416512	13.7963519999994\\
9757.011912448	15.2924160000002\\
9757.101934336	16.314112\\
9757.196063744	13.4435840000006\\
9757.295942656	12.3225600000005\\
9757.395206912	11.5868160000009\\
9757.49953664	12.9164799999999\\
9757.603626752	14.0067839999992\\
9757.818067968	32.4477439999991\\
9757.906863872	15.2437759999993\\
9758.006806272	15.1859199999999\\
9758.101796096	13.1760639999993\\
9758.201025792	14.405632\\
9758.309883648	12.2634240000007\\
9758.404798976	12.1789439999993\\
9758.504059392	12.4390399999993\\
9758.604069632	13.4494720000002\\
9758.7028992	13.2789759999996\\
9758.802849792	15.2294399999992\\
9758.901826304	13.2062719999994\\
9758.996900608	15.2803839999997\\
9759.091185664	15.565568\\
9759.19081856	12.1983999999993\\
9759.294802688	12.1825279999994\\
9759.3948608	12.24064\\
9759.498796032	13.175808\\
9759.598433024	12.8127999999997\\
9759.70277888	15.1587839999993\\
9759.798064896	11.4447359999995\\
9759.902007808	15.3876479999999\\
9760.01208192	15.4618879999998\\
9760.106034688	14.4145919999992\\
9760.206131968	13.5116799999996\\
9760.305082624	13.462528\\
9760.399861504	13.241344\\
9760.499026176	13.4059519999992\\
9760.618950656	15.3303039999992\\
9760.697919232	12.299008\\
9760.788082432	16.4620799999993\\
9760.88701312	13.3928959999994\\
9760.98212352	12.5032960000008\\
9761.085931008	14.3109120000008\\
9761.190897408	13.2771840000005\\
9761.295313408	15.6933119999994\\
9761.39428736	14.6670080000004\\
9761.494184448	13.5644159999993\\
9761.593678592	15.0584319999998\\
9761.692361216	11.7411840000004\\
9761.792206848	11.5868160000009\\
9761.891964416	12.3440640000008\\
9761.997074688	16.4546559999999\\
9762.096127232	15.5069440000007\\
9762.190410496	11.790336\\
9762.294937088	15.316992\\
9762.399834624	20.2142719999993\\
9762.494069504	14.4494080000004\\
9762.59376	13.1397120000001\\
9762.692950272	14.3301119999996\\
9762.792281088	12.6609919999992\\
9762.892013056	12.3927039999999\\
9762.991950336	13.3301759999995\\
9763.09099392	11.3738240000002\\
9763.195878912	16.2588159999996\\
9763.294789632	14.1695999999993\\
9763.394138112	13.5178240000005\\
9763.493890048	13.2700160000004\\
9763.59328896	13.6688639999993\\
9763.698053888	15.433728\\
9763.797698048	14.0779519999996\\
9763.901743872	14.1237760000004\\
9763.99689728	12.2772480000003\\
9764.120871424	14.2512640000004\\
9764.200471552	12.8514560000003\\
9764.300113664	12.4933120000005\\
9764.40504448	17.4243839999999\\
9764.503970048	16.3499520000005\\
9764.598900736	14.2804479999995\\
9764.70297216	13.3519359999991\\
9764.906748928	15.1288320000003\\
9765.00187904	13.2587519999997\\
9765.105930496	14.3104000000003\\
9765.205875968	15.2558079999999\\
9765.304896768	15.2765440000003\\
9765.404755712	14.1355519999997\\
9765.504045056	14.4248320000006\\
9765.603269376	13.6494079999993\\
9765.702491904	14.8718079999999\\
9765.80317568	15.5553280000004\\
9765.90165632	16.0363519999992\\
9766.001571328	13.9512319999994\\
9766.101005568	13.3854719999999\\
9766.200373248	12.7531519999993\\
9766.300029184	12.4088319999992\\
9766.399960064	14.3400959999999\\
9766.498783488	12.1633280000005\\
9766.598759424	13.1391999999996\\
9766.702952192	16.3320320000003\\
9766.807886336	16.2662400000008\\
9766.901730816	12.1105920000009\\
9767.001735424	13.1151360000003\\
9767.121150464	15.53024\\
9767.200192512	12.5724160000009\\
9767.305029376	16.4090880000003\\
9767.404818688	16.1986560000005\\
9767.499044352	11.4242560000002\\
9767.598890496	12.2703359999996\\
9767.702983424	14.3633919999993\\
9767.797124096	10.5039359999992\\
9768.00157312	13.9530240000004\\
9768.10572928	16.1093120000005\\
9768.200063232	12.4431359999999\\
9768.299658496	11.0382079999999\\
9768.399941376	13.3212160000003\\
9768.498826752	13.2065280000006\\
9768.598801152	12.1809919999996\\
9768.69803648	12.4162560000004\\
9768.802908416	16.2882559999998\\
9768.901830656	15.2104959999997\\
9769.001794048	15.1738879999994\\
9769.101130496	14.5103359999994\\
9769.20031104	14.6908160000003\\
9769.300041984	13.4218239999991\\
9769.39878528	13.1653119999992\\
9769.498931712	13.3114879999994\\
9769.602832896	15.2127999999993\\
9769.80193408	15.3139200000005\\
9769.896790272	11.1703039999993\\
9770.00102144	12.4011520000004\\
9770.10046976	13.8495999999996\\
9770.199414528	13.7943039999991\\
9770.304463104	12.8430079999998\\
9770.409101824	15.4815999999992\\
9770.52832	13.6998399999993\\
9770.617830656	11.2104959999997\\
9770.722625792	15.0056960000002\\
9770.82209152	15.4713599999995\\
9770.922036992	14.4168960000006\\
9771.021360384	12.7400959999995\\
9771.12607232	15.4521600000007\\
9771.220169216	13.5490559999998\\
9771.324839424	14.2192639999994\\
9771.444151808	13.5316480000001\\
9771.533497344	15.8773760000004\\
9771.627987456	13.3672960000004\\
9771.732881664	15.2616959999996\\
9771.826837248	13.2172800000008\\
9772.026043392	14.4230399999997\\
9772.115927296	13.3071359999994\\
9772.22438912	13.7689599999994\\
9772.304191488	13.571328\\
9772.413936896	16.3166720000008\\
9772.50887936	14.2592000000004\\
9772.602857216	14.2371839999996\\
9772.703268352	13.6481280000007\\
9772.802004736	12.3845120000005\\
9772.902031616	14.4115199999997\\
9773.00579072	14.1703679999991\\
9773.106233344	13.6133119999995\\
9773.204920576	12.3002880000004\\
9773.304489728	11.8696959999997\\
9773.40885632	11.2360960000005\\
9773.519149568	16.5294080000003\\
9773.613210624	14.5904640000008\\
9773.712416768	12.7966720000004\\
9773.82180864	21.1883519999992\\
9773.927202048	11.5819520000005\\
9774.021018624	20.3985919999996\\
9774.115274496	14.6542079999999\\
9774.20979456	13.1742720000002\\
9774.303881216	11.2611840000009\\
9774.40362496	14.0047360000008\\
9774.503202304	15.5822079999998\\
9774.602809088	15.1889919999994\\
9774.703245824	15.6257280000009\\
9774.801937152	15.316992\\
9774.901877248	14.2571520000001\\
9775.000839168	13.2190719999999\\
9775.091173888	12.5537280000008\\
9775.194940672	15.3205760000001\\
9775.294910208	13.2899839999991\\
9775.393660416	11.0402560000002\\
9775.493271808	10.6516479999991\\
9775.587859712	12.2396160000008\\
9775.791957248	15.3372159999999\\
9775.887159808	11.5397119999998\\
9776.00069632	13.0762240000004\\
9776.10003072	12.4106240000001\\
9776.199760896	13.1407359999994\\
9776.289721088	11.1009279999998\\
9776.393329664	13.7093120000009\\
9776.592988672	16.3686400000006\\
9776.68794752	13.3273599999993\\
9776.786637824	11.0177280000007\\
9776.912111616	13.4914559999997\\
9776.990870272	14.2502399999994\\
9777.090412544	11.7923840000003\\
9777.195034368	15.414272\\
9777.2950976	14.4775680000002\\
9777.393844736	12.2245120000007\\
9777.493372416	13.7523199999996\\
9777.592978688	13.3585920000005\\
9777.692947712	12.3276800000003\\
9777.797061376	16.4413440000008\\
9777.891880192	12.2598400000006\\
9778.001088256	22.4680960000005\\
9778.090333952	11.7137920000005\\
9778.195071488	15.4513920000009\\
9778.294887424	15.2673279999999\\
9778.393765376	15.1452160000008\\
9778.492848128	11.2279039999994\\
9778.59277184	12.1515519999994\\
9778.697417984	15.7980160000006\\
9778.79691264	15.2924160000002\\
9778.891094272	10.4739840000002\\
9778.996050944	15.4309119999998\\
9779.09574656	15.1262719999995\\
9779.19483904	13.2190719999999\\
9779.39353856	11.9183360000006\\
9779.493478144	11.8579200000004\\
9779.593050112	12.4298240000007\\
9779.697380864	15.7608959999998\\
9779.796939776	15.3195520000008\\
9779.896383232	12.7631359999996\\
9780.000713984	16.0939519999993\\
9780.124898304	14.2781439999999\\
9780.199844608	14.2243839999992\\
9780.298908928	14.2886400000007\\
9780.398739968	13.1200000000008\\
9780.49817088	12.5506559999994\\
9780.602521088	13.9010560000006\\
9780.716792832	24.1725439999991\\
9780.801750528	12.1303040000003\\
9780.900892672	12.2726399999992\\
9781.006034688	15.4145279999993\\
9781.1050176	14.3974400000006\\
9781.199556352	10.9363200000007\\
9781.298969088	13.3488639999996\\
9781.398977024	13.3570560000007\\
9781.507874048	22.2538239999994\\
9781.597761024	12.1407999999992\\
9781.707087872	20.4677119999997\\
9781.801829632	15.2094720000005\\
9781.900889344	14.2691840000007\\
9782.00039552	12.7754239999995\\
9782.100105728	14.4855040000002\\
9782.199751424	15.1313919999993\\
9782.303908864	14.2886400000007\\
9782.398810624	13.1906560000007\\
9782.497886976	14.2668799999992\\
9782.592433152	10.8129279999994\\
9782.69644288	13.8227200000001\\
9782.796722944	14.1027840000006\\
9782.880707328	12.0872959999997\\
9782.995876096	12.2559999999994\\
9783.099776256	14.1560320000008\\
9783.194241024	10.6209280000003\\
9783.309018368	15.3984\\
9783.408603904	15.9838720000007\\
9783.512813312	13.1932159999997\\
9783.632549632	13.9294719999998\\
9783.721987072	12.3668479999997\\
9783.821906944	15.2867839999999\\
9783.920806912	14.1867519999996\\
9784.005749248	14.1288960000002\\
9784.114925824	13.3055999999997\\
9784.214853888	19.2335359999997\\
9784.313691904	11.0717440000008\\
9784.408379136	11.7588479999995\\
9784.513033216	15.4132480000007\\
9784.612921344	14.3011839999999\\
9784.736881664	16.2616319999997\\
9784.811373568	11.7534720000003\\
9784.905327872	14.7077119999994\\
9785.00580096	23.1808000000001\\
9785.095109376	12.4892159999999\\
9785.194316544	11.6963840000008\\
9785.294014208	11.3940480000001\\
9785.393466368	10.8462080000008\\
9785.497807872	15.1877120000008\\
9785.597793024	15.1728640000001\\
9785.69699584	14.3756799999992\\
9785.796841984	14.2218240000002\\
9785.895779584	13.1594239999995\\
9785.995411456	12.7912959999994\\
9786.095039744	12.4195839999993\\
9786.194327808	11.7076479999996\\
9786.293773568	11.1534080000001\\
9786.393051392	10.4312320000008\\
9786.492947712	11.3274880000008\\
9786.592157184	10.5369599999995\\
9786.696823552	15.2035840000008\\
9786.796832256	15.2120319999995\\
9786.895599104	12.9789440000004\\
9786.99527424	12.6540800000002\\
9787.09490688	12.2867200000001\\
9787.19447552	11.8553599999996\\
9787.294002432	11.3822720000007\\
9787.393196032	10.5758719999994\\
9787.497858048	15.2378879999997\\
9787.597944064	15.3239040000008\\
9787.69714816	14.5280000000002\\
9787.796890368	14.2702079999999\\
9787.89587712	13.2569600000006\\
9787.995040512	12.4203519999992\\
9788.094976512	12.3563520000007\\
9788.194282496	11.6623359999994\\
9788.294037248	11.4170880000001\\
9788.39298944	10.3692800000008\\
9788.498158592	15.5384319999994\\
9788.5976064	14.9862400000002\\
9788.696937728	14.3175680000004\\
9788.796817664	14.1975039999998\\
9788.895756032	13.1358720000007\\
9788.994883328	12.2631679999995\\
9789.094624512	12.0043519999999\\
9789.194506752	11.8865920000007\\
9789.293706752	11.0865919999997\\
9789.403209216	20.5890560000007\\
9789.497883904	15.2637439999999\\
9789.597737728	15.1175679999997\\
9789.696851712	14.2315519999993\\
9789.796653056	14.0328960000006\\
9789.89592064	13.3004799999999\\
9789.995036416	12.4162560000004\\
9790.094758144	12.1379840000009\\
9790.204877056	22.2568960000008\\
9790.293931776	11.3116160000009\\
9790.392749312	10.1291519999995\\
9790.497809408	15.1892480000006\\
9790.597722112	15.1019520000009\\
9790.696821504	14.2013439999992\\
9790.796886528	13.2664320000003\\
9790.895748096	13.1279360000008\\
9790.995408384	12.7882239999999\\
9791.094501632	11.8814719999991\\
9791.194294016	11.6738559999994\\
9791.293764096	11.1439360000004\\
9791.393056512	11.4362880000008\\
9791.49292032	11.3000960000008\\
9791.59693824	14.3180799999991\\
9791.696849408	15.2294399999992\\
9791.805729024	23.1088639999998\\
9791.895832832	13.2126719999997\\
9791.994871808	12.2516479999995\\
9792.094800128	12.1799680000004\\
9792.19374464	11.1244800000004\\
9792.293839872	11.2197120000001\\
9792.38303488	14.4148480000003\\
9792.48279808	13.1778560000002\\
9792.581735936	12.1159680000001\\
9792.682121984	11.5018240000009\\
9792.781837568	13.2172800000008\\
9792.880752896	12.1328639999992\\
9792.984342272	14.7220479999996\\
9793.085040896	14.420736\\
9793.183523584	11.9034879999999\\
9793.283456	11.8356480000002\\
9793.382783488	11.1633920000004\\
9793.4828096	11.1892480000006\\
9793.586932224	14.3121919999994\\
9793.686835456	14.2151680000006\\
9793.78585216	13.2321279999996\\
9793.885947136	12.3269120000004\\
9793.984772096	11.1518720000004\\
9794.084744448	11.1242239999992\\
9794.188677632	14.0574720000004\\
9794.288528896	13.9087359999994\\
9794.38779776	13.1776000000009\\
9794.487826944	13.206784\\
9794.58695936	11.3392640000002\\
9794.696569344	20.9489919999996\\
9794.796004864	13.3847040000001\\
9794.890963456	12.3432959999991\\
9794.990021888	13.4018560000004\\
9795.09005568	13.4356480000006\\
9795.188886784	11.26656\\
9795.2878656	10.2453760000008\\
9795.39236736	14.747136\\
9795.492867584	14.2474239999992\\
9795.591830272	13.2101120000007\\
9795.692027648	13.4074880000007\\
9795.790861568	11.2414719999997\\
9795.895914496	15.2942079999993\\
9795.994811648	14.1916160000001\\
9796.094763776	13.1435519999995\\
9796.193495552	12.8755199999996\\
9796.293230848	10.6106880000007\\
9796.393072384	11.4521600000007\\
9796.493015552	11.3953280000005\\
9796.602059776	20.4395519999998\\
9796.696447744	13.8275840000006\\
9796.795883264	13.2631039999997\\
9796.994765568	12.1454080000003\\
9797.089958144	14.3380479999996\\
9797.18884736	12.2270719999997\\
9797.29307392	11.4536960000005\\
9797.397456128	14.8359679999994\\
9797.49680384	13.1837439999999\\
9797.596828672	14.2085119999992\\
9797.696231424	13.6112639999992\\
9797.79567488	13.0547200000001\\
9797.895934976	13.3148160000001\\
9798.004733696	22.1135360000007\\
9798.094792192	12.1720320000004\\
9798.193429248	10.809088\\
9798.293147904	10.5277440000009\\
9798.392835072	11.2148479999996\\
9798.492777216	11.1569920000002\\
9798.597231616	15.6113920000007\\
9798.712036352	30.4163840000001\\
9798.796077312	13.4571520000009\\
9798.895795456	13.1752959999994\\
9798.995113728	12.4935679999999\\
9799.094954752	12.3345919999992\\
9799.193662208	11.0420479999993\\
9799.303273472	20.6533120000004\\
9799.397912064	15.2919039999997\\
9799.496901376	14.2812159999994\\
9799.596688384	13.0680319999992\\
9799.696305664	13.6855039999991\\
9799.795876864	13.2567039999994\\
9799.885935104	11.3149439999997\\
9799.994957824	12.3376640000006\\
9800.104338688	21.7185279999994\\
9800.193776384	11.1562240000003\\
9800.293243904	10.6237440000004\\
9800.397623296	15.0031359999994\\
9800.497594624	14.9744640000008\\
9800.596898048	14.2778880000005\\
9800.69626624	13.6460800000004\\
9800.79599232	13.3721600000008\\
9800.895894016	13.2738559999998\\
9800.994753536	12.1333759999998\\
9801.094716672	12.0965120000001\\
9801.193625856	11.0056960000002\\
9801.292815104	10.1949440000008\\
9801.397387264	14.7671040000005\\
9801.49727744	14.6572799999994\\
9801.59685504	14.23488\\
9801.695963648	13.3434880000004\\
9801.795742976	13.1228159999991\\
9801.89583104	13.2108800000005\\
9801.994860288	12.2401279999995\\
9802.094980608	12.3604479999995\\
9802.193832192	11.2120319999995\\
9802.297748992	15.1288320000003\\
9802.397681664	15.0615039999993\\
9802.496924416	14.3042559999994\\
9802.597043456	14.4232960000008\\
9802.695730176	13.1100160000005\\
9802.796097536	13.4773760000007\\
9802.894757632	12.1374720000003\\
9802.994971136	12.3509759999997\\
9803.084746752	14.1265920000005\\
9803.183646208	12.0261119999996\\
9803.287817728	12.1976319999994\\
9803.392855808	12.2355200000002\\
9803.491706368	12.0862720000005\\
9803.597085952	14.4657920000009\\
9803.695809536	13.1893760000003\\
9803.795417088	12.7969279999998\\
9803.894822656	12.2024959999999\\
9803.9945024	11.8822400000008\\
9804.093882112	11.2619520000007\\
9804.19374208	11.1219199999996\\
9804.297950464	15.3303039999992\\
9804.397805056	15.1848960000007\\
9804.497044992	14.4248320000006\\
9804.597012736	14.3925760000002\\
9804.6957888	13.1686399999999\\
9804.795878656	13.2584960000004\\
9804.89497088	12.3507200000004\\
9804.994203136	11.5829759999997\\
9805.093723136	11.1029760000001\\
9805.193859328	11.2391680000001\\
9805.298005504	15.3853440000003\\
9805.397790208	15.170048\\
9805.496655872	14.0357120000008\\
9805.59686272	14.2425600000006\\
9805.695833856	13.2136960000007\\
9805.79558144	12.9612799999995\\
9805.894349568	11.7294079999992\\
9805.994353408	11.7332480000005\\
9806.09405056	11.4303999999993\\
9806.194014464	11.3943039999995\\
9806.297743104	15.1229440000006\\
9806.397861632	15.2414719999997\\
9806.49679488	14.1747200000009\\
9806.596432128	13.811968\\
9806.695707392	13.0872319999999\\
9806.795365632	12.7454720000005\\
9806.895055872	12.4357120000004\\
9806.994447872	11.8277120000002\\
9807.093767168	11.1470079999999\\
9807.193708288	11.0881279999994\\
9807.297823744	15.2035840000008\\
9807.39778944	15.1692800000001\\
9807.496731136	14.1109759999999\\
9807.58194688	13.3265919999994\\
9807.680957696	12.3376640000006\\
9807.780856064	11.2358399999994\\
9807.894868224	12.2480639999994\\
9807.99380224	11.1820800000005\\
9808.083877632	15.2576000000008\\
9808.183016704	14.3966720000008\\
9808.282692608	12.0724480000008\\
9808.382624512	12.0043519999999\\
9808.486805248	15.1848960000007\\
9808.586713088	13.0928640000002\\
9808.685894656	14.2745599999998\\
9808.785869824	13.2497920000005\\
9808.884916736	12.2967040000003\\
9808.984396544	11.7762559999992\\
9809.083975936	11.355904\\
9809.188394496	14.7742720000006\\
9809.288161536	14.5415680000006\\
9809.387320064	13.6998399999993\\
9809.486969856	12.3496959999993\\
9809.5871104	12.4902399999992\\
9809.685886208	11.2660479999995\\
9809.790115328	14.4952319999993\\
9809.889785088	14.164992\\
9809.994327808	11.7076479999996\\
9810.088521472	11.9014399999996\\
9810.188494336	11.8740479999997\\
9810.287970048	11.3500160000003\\
9810.392190976	14.5707519999996\\
9810.491972352	14.3523839999998\\
9810.591847424	14.2271999999994\\
9810.690819328	12.1991679999992\\
9810.790441216	11.8210560000007\\
9810.889696768	11.0766079999994\\
9810.994599424	14.9793279999994\\
9811.09379328	14.1731839999993\\
9811.193257216	12.6371839999993\\
9811.292873984	12.2539519999991\\
9811.392370944	11.7506560000002\\
9811.491802368	11.1823359999999\\
9811.597188096	15.5678719999996\\
9811.696043008	14.4230399999997\\
9811.795232	13.6117759999997\\
9811.89513344	13.5132159999994\\
9811.994321664	12.7014400000007\\
9812.093944576	12.3243519999996\\
9812.192690944	11.0709760000009\\
9812.297864704	15.2445439999992\\
9812.398108416	15.4882560000005\\
9812.49713408	14.5139199999994\\
9812.596942592	14.3224320000008\\
9812.695898368	13.2782079999997\\
9812.994275584	11.6554240000005\\
9813.093869824	11.2496640000008\\
9813.197897216	15.2770560000008\\
9813.298097152	15.4769919999999\\
9813.397246976	14.626816\\
9813.4970688	15.4485760000007\\
9813.596025344	14.4051199999994\\
9813.695722752	14.1027840000006\\
9813.794788608	13.1683840000005\\
9813.894784768	12.1646079999991\\
9813.993732864	11.1127039999992\\
9814.093762304	11.1421439999995\\
9814.197887232	15.2670720000006\\
9814.297456896	14.8367359999993\\
9814.396957696	14.3375360000009\\
9814.4961216	13.50144\\
9814.590799104	13.1788799999995\\
9814.789735168	11.1150080000007\\
9814.895119104	12.4989440000008\\
9814.994038784	11.4186239999999\\
9815.083959808	13.3396479999992\\
9815.187888128	13.2679680000001\\
9815.287719424	11.0993920000001\\
9815.391887872	12.2675199999994\\
9815.496339456	13.7192959999993\\
9815.595748864	13.1287040000007\\
9815.695667456	13.0472960000006\\
9815.794837504	12.2173440000006\\
9815.894787584	12.1674239999993\\
9815.993767936	11.1477759999998\\
9816.093688064	11.0679039999995\\
9816.19782272	15.2025599999997\\
9816.297733376	15.1132159999997\\
9816.49611392	13.4937599999994\\
9816.695792128	13.1719680000006\\
9816.794746112	12.1259520000003\\
9816.8946304	12.0102399999996\\
9816.993944832	11.3246720000006\\
9817.093800448	11.1802879999996\\
9817.19741184	14.7916800000003\\
9817.297371904	14.7517439999992\\
9817.39703296	14.4128000000001\\
9817.496388864	13.7687040000001\\
9817.595716864	13.0967039999996\\
9817.695700224	13.0800639999998\\
9817.79484928	12.22912\\
9817.894793216	12.1730559999996\\
9817.993746944	11.126784\\
9818.092955648	10.3354880000006\\
9818.197805312	15.185152\\
9818.297065472	14.4453119999998\\
9818.39685376	14.2335999999996\\
9818.511577088	28.9569279999996\\
9818.595847424	13.2272639999992\\
9818.69581696	13.1967999999997\\
9818.79471232	12.0921600000001\\
9818.89466752	12.0473600000005\\
9818.993641728	11.0215680000001\\
9819.093207296	10.5871360000001\\
9819.19776512	15.1449599999996\\
9819.297242624	14.622464\\
9819.396955392	14.3352319999995\\
9819.496338432	13.7182720000001\\
9819.595821824	13.2016640000002\\
9819.695648256	13.028096\\
9819.794906112	12.2859520000002\\
9819.894781696	12.1615359999996\\
9819.993467648	10.8474879999994\\
9820.093024512	10.4043519999996\\
9820.197965312	15.3451519999999\\
9820.297257728	14.6375680000001\\
9820.401873664	19.2535040000002\\
9820.496190464	13.5703040000008\\
9820.595561728	12.9415680000002\\
9820.695466496	12.8463360000005\\
9820.80977152	27.1513599999998\\
9820.894634752	12.0145919999995\\
9820.993541632	10.921472\\
9821.09329664	10.6764800000001\\
9821.19793408	15.3139200000005\\
9821.297328896	14.7087360000005\\
9821.396888832	14.2686720000002\\
9821.496379392	13.7592320000003\\
9821.595815424	13.195264\\
9821.695765248	13.1450879999993\\
9821.794902528	12.2823680000001\\
9821.993677568	12.0573440000007\\
9822.093024	10.4038400000009\\
9822.19785856	15.2384000000002\\
9822.297215232	14.5950720000001\\
9822.396743936	14.1237760000004\\
9822.496236544	13.6163840000008\\
9822.695469056	12.8488959999995\\
9822.784737792	14.1176319999995\\
9823.000068096	17.4479360000005\\
9823.083211776	14.5917439999994\\
9823.18277504	14.1550079999997\\
9823.287798528	13.1783680000008\\
9823.396913152	14.2929920000006\\
9823.481863936	13.2436479999997\\
9823.580813568	11.1936000000005\\
9823.67997184	10.3516159999999\\
9823.784893952	13.2736000000004\\
9823.884838912	13.2188160000005\\
9823.983801088	12.1807360000003\\
9824.083026944	11.4068480000005\\
9824.187947008	14.3267840000008\\
9824.28783872	15.2186880000008\\
9824.386726912	14.1068799999994\\
9824.585617152	11.9969280000005\\
9824.68580992	12.1896959999995\\
9824.7845056	10.8856319999995\\
9824.889747712	15.1275519999999\\
9824.988613376	13.9932160000008\\
9825.093073408	18.4532479999998\\
9825.198027776	22.4074240000009\\
9825.286778624	11.1585279999999\\
9825.386765568	11.1454720000002\\
9825.491053056	14.4330239999999\\
9825.590874112	14.2540800000006\\
9825.689766912	13.1466240000009\\
9825.789936384	12.3161600000003\\
9825.888748288	11.1280640000004\\
9825.988743424	11.1234559999994\\
9826.092797696	14.1775359999992\\
9826.198038784	12.4185600000001\\
9826.297057024	11.4367999999995\\
9826.396873216	11.2532480000009\\
9826.500939776	15.3195520000008\\
9826.600246784	13.6266240000004\\
9826.705075712	21.4556159999993\\
9826.794337792	10.7176959999997\\
9826.898411264	13.7912319999996\\
9826.998624	14.0039680000009\\
9827.097888768	14.2684160000008\\
9827.197874688	15.2545279999995\\
9827.296836096	14.2159360000005\\
9827.396860416	14.2402559999991\\
9827.495995904	13.3757440000009\\
9827.595819008	13.198848\\
9827.704914176	15.293952\\
9827.805037056	12.4170240000003\\
9827.929021184	15.4009600000009\\
9828.003164416	11.5440639999997\\
9828.102910208	12.2900480000008\\
9828.202710528	13.0903039999994\\
9828.301911808	12.2915840000005\\
9828.401888512	12.2682879999993\\
9828.500770048	14.1498879999999\\
9828.595252224	12.6320639999994\\
9828.699797248	11.177216\\
9828.903933696	12.3135999999995\\
9829.002833408	11.2130560000005\\
9829.102869248	15.2491520000003\\
9829.197998592	11.3784319999995\\
9829.301766656	15.1464959999994\\
9829.386860032	11.2399359999999\\
9829.505928448	15.3082880000002\\
9829.605843456	13.2234239999998\\
9829.704937984	14.3178239999997\\
9829.804943104	15.3228799999997\\
9829.903977728	14.3575039999996\\
9830.003079936	14.459648\\
9830.10277504	14.1550079999997\\
9830.202953984	13.3337599999995\\
9830.301788928	13.1686399999999\\
9830.401863936	13.2439040000008\\
9830.600036608	14.4163840000001\\
9830.699682304	11.0622719999992\\
9830.799876096	14.2558719999997\\
9830.924038144	13.4179839999997\\
9830.998872064	11.2519680000005\\
9831.10257408	14.9539839999998\\
9831.202885888	15.2657920000001\\
9831.302005248	15.3850880000009\\
9831.40153856	13.9184640000003\\
9831.500999424	13.3793280000009\\
9831.600244736	12.62464\\
9831.699917056	12.2969599999997\\
9831.799882752	13.2625919999991\\
9831.898964224	12.3440640000008\\
9831.998946048	12.3258879999994\\
9832.09778816	12.1679359999998\\
9832.197673728	13.0536960000009\\
9832.29666304	11.0428159999992\\
9832.395858944	10.2389760000005\\
9832.50084736	15.2271359999995\\
9832.600091392	14.471168\\
9832.700030976	15.4109439999993\\
9832.799522816	14.9025280000005\\
9832.898884096	14.2640640000009\\
9832.998806528	13.1863040000007\\
9833.098082048	13.4617600000001\\
9833.197594368	12.9743359999993\\
9833.296513024	11.8927359999998\\
9833.401070336	16.450304\\
9833.496129024	12.5089279999993\\
9833.600287232	15.6669440000005\\
9833.699771904	16.1518080000005\\
9833.799795456	15.1751679999998\\
9833.898946048	14.3260160000009\\
9833.998840576	14.2205439999998\\
9834.097785344	13.1650559999998\\
9834.198003712	13.3836800000008\\
9834.296715264	13.0951679999998\\
9834.496114688	12.4945919999991\\
9834.599830016	16.209664\\
9834.684625152	12.0048640000005\\
9834.784229376	14.6091520000009\\
9834.889103616	11.4833920000001\\
9834.99328	15.6600319999998\\
9835.092765696	15.1454720000002\\
9835.201957888	14.3377920000003\\
9835.301511168	13.8908159999992\\
9835.40060288	12.9827839999998\\
9835.52050944	12.8893439999993\\
9835.600091392	14.471168\\
9835.685025536	13.4054400000005\\
9835.798865152	12.2449919999999\\
9835.89866112	14.0410879999999\\
9835.99792	14.2999039999995\\
9836.09784832	13.2280320000009\\
9836.196746496	12.1264640000009\\
9836.296217088	14.5968639999992\\
9836.395890176	14.2699520000006\\
9836.495789056	14.1688319999994\\
9836.594761984	13.1417600000004\\
9836.694472192	12.8522240000002\\
9836.893771776	12.1515519999994\\
9836.998093824	15.4736639999992\\
9837.092701696	11.0814719999998\\
9837.19698816	14.3680000000004\\
9837.29631232	14.6920960000007\\
9837.395513344	13.8931200000006\\
9837.495559936	13.9397119999994\\
9837.594996992	13.3767680000001\\
9837.68996992	13.3496319999995\\
9837.793825792	12.2055679999994\\
9837.893745152	12.1249279999993\\
9837.993159424	11.5391999999993\\
9838.092868352	11.2481279999993\\
9838.196925184	15.3052160000007\\
9838.296252672	14.6324480000003\\
9838.395878656	14.2584320000005\\
9838.495823616	14.2033919999994\\
9838.594949376	13.3291520000002\\
9838.679581696	10.9616640000004\\
9838.893842688	12.2224640000004\\
9838.982974464	14.3541760000007\\
9839.08269696	14.0769280000004\\
9839.181726976	12.1067519999997\\
9839.281748736	12.1285119999993\\
9839.38086912	12.2490880000005\\
9839.480297472	11.6771840000001\\
9839.579365376	10.7450879999997\\
9839.684635392	14.0152319999997\\
9839.783609344	12.989184\\
9839.883669504	13.0493439999991\\
9839.982939648	12.3194879999992\\
9840.083038976	11.4188799999993\\
9840.18680832	15.1882239999995\\
9840.28683776	15.2174080000004\\
9840.385712896	14.0928000000004\\
9840.485682688	14.0623360000009\\
9840.584864512	13.2444159999995\\
9840.68475136	13.1312639999996\\
9840.78863872	15.0187519999999\\
9840.888104448	14.4842239999998\\
9840.987876096	14.2558719999997\\
9841.087754496	14.1342719999993\\
9841.186744832	13.1246080000001\\
9841.2866816	13.0616320000008\\
9841.385811712	12.1914880000004\\
9841.490033408	14.4130559999994\\
9841.58993408	14.3139840000003\\
9841.689543168	13.9228160000002\\
9841.78882688	12.2068479999998\\
9841.883094272	13.474048\\
9841.987665664	11.0456319999994\\
9842.093097728	15.4775040000004\\
9842.191819008	13.198848\\
9842.29186432	14.2440960000004\\
9842.390751488	11.131136\\
9842.489923328	11.3031680000004\\
9842.589858048	11.2378879999997\\
9842.689610752	10.9905920000001\\
9842.793713408	14.0933120000009\\
9842.89307648	13.4561279999998\\
9842.992774656	13.1545600000009\\
9843.092689664	12.0693759999995\\
9843.191627776	11.0077440000005\\
9843.291902208	11.2821760000006\\
9843.395801344	15.1810559999994\\
9843.490023168	10.4030719999992\\
9843.59489792	14.2776319999994\\
9843.694573312	13.9532799999997\\
9843.793336064	12.7160320000003\\
9843.893293568	12.6732800000009\\
9843.992710144	12.0901119999999\\
9844.092912128	12.2918399999999\\
9844.196894464	15.274496\\
9844.296401664	14.7814400000007\\
9844.395743488	13.1233279999997\\
9844.505487872	14.8677119999993\\
9844.604785152	14.164992\\
9844.704362752	13.7425920000005\\
9844.803814656	15.1943680000004\\
9844.903172864	13.5526399999999\\
9845.003043584	14.4232960000008\\
9845.102936576	14.3165439999993\\
9845.201768192	13.1481600000006\\
9845.32112256	14.5023999999994\\
9845.594781952	13.1617279999991\\
9845.689978368	12.3581439999998\\
9845.793271552	11.6513279999999\\
9845.89775872	14.1386239999993\\
9846.002859264	12.2391040000002\\
9846.10195584	13.3358079999998\\
9846.201882112	14.2620160000006\\
9846.300820736	12.2004479999996\\
9846.400483584	13.8634239999992\\
9846.499892224	12.2721280000005\\
9846.599311616	12.6914560000005\\
9846.698777856	11.1577600000001\\
9847.00289152	12.2713600000006\\
9847.101832448	13.2124160000003\\
9847.20182144	15.2012799999993\\
9847.30107264	14.4524799999999\\
9847.406000128	11.3799679999993\\
9847.525014272	20.3939840000003\\
9847.615041024	15.4209279999995\\
9847.71396352	13.3434880000004\\
9847.828854784	11.2345600000008\\
9847.917553152	13.9330559999999\\
9848.03807872	15.4585599999991\\
9848.112199424	11.5791360000003\\
9848.212096256	12.4761600000002\\
9848.310872064	15.2519680000005\\
9848.400865792	16.2457599999998\\
9848.500004096	15.3840639999999\\
9848.59994752	15.3272319999996\\
9848.723847936	38.2277119999999\\
9848.79866624	13.0460160000002\\
9848.898002688	12.3827199999996\\
9849.008098048	16.4776959999999\\
9849.111840768	14.2205439999998\\
9849.206810112	12.1899520000006\\
9849.311012864	12.3927039999999\\
9849.410098944	13.4786559999993\\
9849.509907712	14.2876159999996\\
9849.604865792	13.245696\\
9849.704132096	13.5119360000008\\
9849.789027328	13.4072319999996\\
9849.907772416	15.1523840000009\\
9850.10656768	14.9475839999996\\
9850.201928704	11.3085439999995\\
9850.30598656	15.3664000000008\\
9850.405849856	15.2296960000003\\
9850.505229056	15.6088319999999\\
9850.604634624	15.0146559999994\\
9850.703966208	13.3460479999994\\
9850.80317056	12.5504000000001\\
9850.907812608	11.1923200000001\\
9851.007939328	15.3190400000003\\
9851.106818048	16.1978880000006\\
9851.216304384	11.6843520000002\\
9851.321106432	15.4862080000003\\
9851.42570112	15.0809599999993\\
9851.525010432	15.3902080000007\\
9851.649019392	12.3991040000001\\
9851.728892928	14.2727680000007\\
9851.828695296	16.0752639999992\\
9851.927836928	15.2166400000006\\
9852.022919168	13.2989440000001\\
9852.126802944	14.1829120000002\\
9852.216034816	12.4147200000007\\
9852.350879744	13.2595199999996\\
9852.43047552	11.8553599999996\\
9852.544560384	23.9403519999996\\
9852.634079232	12.4590079999998\\
9852.72895616	14.3359999999993\\
9852.927704832	12.0847360000007\\
9853.04701824	15.3981440000007\\
9853.127083264	13.4630400000005\\
9853.22624512	15.6249599999992\\
9853.315926272	12.3061760000001\\
9853.415937024	14.3168000000005\\
9853.519798528	12.1784320000006\\
9853.628799488	15.1792640000003\\
9853.7235072	12.8870399999996\\
9853.838145024	13.5247359999994\\
9853.913021952	11.4017280000007\\
9854.012842496	12.2224640000004\\
9854.216497152	13.8769919999995\\
9854.315516416	13.8961920000002\\
9854.415657984	13.0378239999991\\
9854.514944512	13.3242879999998\\
9854.614935552	13.3153280000006\\
9854.719036928	15.4168320000008\\
9854.847832576	13.2124160000003\\
9854.932856576	13.2362240000002\\
9855.096935424	14.3152640000008\\
9855.17666816	15.0481920000002\\
9855.285878528	14.2581759999994\\
9855.35038464	19.7644799999998\\
9855.45491712	19.2967680000002\\
9855.559853824	16.2337279999992\\
9855.694044416	12.4244479999998\\
9855.74901632	13.3962240000001\\
9855.847971328	15.3512960000007\\
9855.92792704	16.3069439999999\\
9856.021914368	15.2942079999993\\
9856.131546112	11.9257600000001\\
9856.205744896	13.1246080000001\\
9856.295962368	14.3421440000002\\
9856.385478144	14.8579840000002\\
9856.504259328	14.6391039999999\\
9856.594245888	15.6257280000009\\
9856.704054016	15.4339839999993\\
9856.807850496	14.230528\\
9857.007169792	14.5495040000005\\
9857.101891072	14.2709759999998\\
9857.20582912	14.2090239999998\\
9857.305590784	19.9705599999998\\
9857.394769408	12.1492479999997\\
9857.485037056	12.4167679999991\\
9857.598820608	24.2004479999996\\
9857.693732096	11.1119359999993\\
9857.787662336	12.0422400000007\\
9857.882835456	11.2153600000001\\
9857.982809344	12.1891840000008\\
9858.081714688	11.0945279999996\\
9858.18563328	12.0130559999998\\
9858.29588352	16.2634240000007\\
9858.409893632	12.2734079999991\\
9858.489856512	15.2363519999999\\
9858.583405056	10.7850240000007\\
9858.68388736	11.2670720000006\\
9858.787807232	15.1872000000003\\
9858.88773888	15.1188480000001\\
9858.98684032	13.2200959999991\\
9859.096171008	12.5506559999994\\
9859.195928832	14.3088640000005\\
9859.285825792	12.2058240000006\\
9859.394834176	16.2140159999999\\
9859.499826432	16.2063359999993\\
9859.594039552	11.4193919999998\\
9859.698855936	12.2357759999995\\
9859.797664	12.0437760000004\\
9859.897970688	12.3507200000004\\
9860.001836288	15.216128\\
9860.086588416	12.9681920000003\\
9860.190738432	14.118144\\
9860.29093632	14.316288\\
9860.389833472	13.2131840000002\\
9860.489723392	12.1034240000008\\
9860.59412992	13.5096319999993\\
9860.693546752	13.9266559999996\\
9860.79789312	11.2729600000002\\
9860.902914048	16.2938880000002\\
9861.002017792	14.397696\\
9861.091654912	11.0346239999999\\
9861.190813696	12.1935360000007\\
9861.290738432	12.1182719999997\\
9861.39465344	14.033152\\
9861.495013888	14.3938560000006\\
9861.593636096	13.0158080000001\\
9861.693795584	13.1755520000006\\
9861.792675584	12.0555519999998\\
9861.892931584	11.3113599999997\\
9861.991797504	11.1774719999994\\
9862.091921664	11.3013759999994\\
9862.196001024	15.3809920000003\\
9862.295584	14.963968\\
9862.394849024	14.2287359999991\\
9862.49477504	14.1550079999997\\
9862.59342976	12.8094720000008\\
9862.693106688	12.4866559999991\\
9862.792570112	11.9500800000005\\
9862.892801792	12.1815040000001\\
9862.992196096	11.5760640000008\\
9863.096294144	15.6738559999994\\
9863.195935232	15.3151999999991\\
9863.295900928	15.2808960000002\\
9863.394807552	14.1872640000001\\
9863.494990848	14.3708160000006\\
9863.593649152	13.0288639999999\\
9863.693044736	12.4247039999991\\
9863.79326208	12.6420479999997\\
9863.991620608	11.0005760000004\\
9864.10187008	21.2497920000005\\
9864.195744	15.1239679999999\\
9864.295751936	15.1319039999998\\
9864.39479168	14.1713920000002\\
9864.494978048	14.3580160000001\\
9864.59381376	13.1934720000008\\
9864.693359616	12.7395840000008\\
9864.79286912	12.2490880000005\\
9864.892489472	11.8691839999992\\
9864.991689216	11.069184\\
9865.091657984	11.0376959999994\\
9865.195752704	15.1326719999997\\
9865.295945984	15.3259519999992\\
9865.394765056	14.1447680000001\\
9865.494779392	14.1593599999997\\
9865.593782016	13.1617279999991\\
9865.693091328	12.4712959999997\\
9865.792792832	12.1728000000003\\
9865.892954624	12.3343359999999\\
9865.991844864	11.2248319999999\\
9866.091974144	11.3538559999997\\
9866.195922688	15.3026559999998\\
9866.29568896	15.0689280000006\\
9866.394669568	14.0492799999993\\
9866.49478656	14.1665279999997\\
9866.593705216	13.0849280000002\\
9866.69317376	12.5537280000008\\
9866.792637696	12.0176640000009\\
9866.892810496	12.190208\\
9866.99135872	10.7386879999995\\
9867.095894272	15.2739839999995\\
9867.195934464	15.3144319999992\\
9867.29578624	15.1662080000006\\
9867.394728192	14.1079040000004\\
9867.494645248	14.025216\\
9867.59376512	13.144832\\
9867.693037824	12.4177920000002\\
9867.792801024	12.1809919999996\\
9867.892666624	12.0463359999994\\
9867.991863296	11.2432640000006\\
9868.095771648	15.1513599999998\\
9868.195677696	15.0576639999999\\
9868.294692352	14.0723199999993\\
9868.394651392	14.0311039999997\\
9868.493972224	13.3521920000003\\
9868.593784064	13.1637759999994\\
9868.692768	12.1479679999993\\
9868.792149504	11.5294720000002\\
9868.891553536	10.9332479999994\\
9868.991657984	11.0379520000006\\
9869.095319296	14.6990079999996\\
9869.195901696	15.2816640000001\\
9869.294821632	14.2016000000003\\
9869.394243584	13.6232959999998\\
9869.493620736	13.000704\\
9869.692823296	12.2032639999998\\
9869.792239616	11.619584\\
9869.891657984	11.0376959999994\\
9869.99175552	11.1354879999999\\
9870.096033536	15.4132480000007\\
9870.196004608	15.3845760000004\\
9870.294773248	14.1532160000006\\
9870.39417344	13.5531520000004\\
9870.49394048	13.3204480000004\\
9870.59359488	12.9745920000005\\
9870.692708096	12.0880639999996\\
9870.79241344	11.7934079999995\\
9870.891896832	11.2765440000003\\
9870.99172736	11.1073280000001\\
9871.095631872	15.0115839999999\\
9871.19551872	14.8986879999993\\
9871.294930432	14.3104000000003\\
9871.394001664	13.3813759999994\\
9871.493899008	13.2789759999996\\
9871.593621248	13.0009599999994\\
9871.693103104	12.4830720000009\\
9871.792530432	11.9104000000007\\
9871.892013824	11.3935359999996\\
9871.992022784	11.402752\\
9872.095785728	15.1654400000007\\
9872.195032064	14.4120320000002\\
9872.294802688	14.1826560000009\\
9872.394395648	13.7753599999996\\
9872.494112256	13.4922239999996\\
9872.593092608	12.4723200000008\\
9872.692749056	12.1290239999998\\
9872.792383488	11.7634560000006\\
9872.891849728	11.2294399999992\\
9872.991837184	11.2171519999993\\
9873.095891712	15.2714240000005\\
9873.195141888	14.5218559999994\\
9873.294566912	13.9468799999995\\
9873.379967744	11.3477120000007\\
9873.4838336	15.2133119999999\\
9873.583991552	12.3714560000008\\
9873.68301184	14.3918080000003\\
9873.782927616	14.3073280000008\\
9873.881837312	13.2172800000008\\
9873.981686784	11.0666239999991\\
9874.086001152	15.3809920000003\\
9874.185978112	14.3580160000001\\
9874.284679424	13.059072\\
9874.384080128	11.4600960000007\\
9874.483762432	11.1421439999995\\
9874.583040512	10.4204800000007\\
9874.68772608	15.1057920000003\\
9874.787439872	13.819904\\
9874.887103232	13.4830079999992\\
9874.98703488	14.4145919999992\\
9875.085717248	13.0972160000001\\
9875.185651712	13.0314240000007\\
9875.289833728	15.2135679999992\\
9875.38891392	14.2937600000005\\
9875.488751872	14.1317120000003\\
9875.589169664	13.5495680000004\\
9875.687824384	12.2040319999996\\
9875.787587584	10.9675520000001\\
9875.891712768	15.0924799999993\\
9875.9916992	15.0791680000002\\
9876.095785728	18.1655040000005\\
9876.190098944	12.4787199999992\\
9876.28973312	12.1128960000005\\
9876.389272064	11.6518400000004\\
9876.494089984	15.4698239999998\\
9876.593055744	14.4355840000007\\
9876.682780672	13.1604480000005\\
9876.792247296	12.6272000000008\\
9876.891747072	12.1267200000002\\
9876.990856704	10.2366720000009\\
9877.095940352	15.3200639999995\\
9877.195259136	14.6391039999999\\
9877.294847488	14.2274560000005\\
9877.394317568	13.6972800000003\\
9877.493415168	12.7951360000006\\
9877.593221632	12.6013440000006\\
9877.692927232	12.3071999999993\\
9877.79231232	11.6922880000002\\
9877.89159424	10.9739520000003\\
9877.996018432	15.3984\\
9878.095896064	15.2757760000004\\
9878.294796544	14.176512\\
9878.394361856	13.7415679999995\\
9878.493660416	13.0403839999999\\
9878.593332736	12.7124480000002\\
9878.692833536	12.2135039999994\\
9878.79225088	11.6308480000007\\
9878.89168384	11.0635519999996\\
9878.995848704	15.2286719999993\\
9879.100751104	20.1308160000008\\
9879.194746112	14.12608\\
9879.294735616	14.1155839999992\\
9879.393999104	13.3788160000004\\
9879.493904896	13.2848639999993\\
9879.592353024	11.7327359999999\\
9879.692722176	12.1021440000004\\
9879.792022528	11.4024960000006\\
9879.891760128	11.1398399999998\\
9879.995787776	15.1677440000003\\
9880.095998464	15.3781760000002\\
9880.194925056	14.3050239999993\\
9880.294629632	14.0095999999994\\
9880.394223872	13.6035840000004\\
9880.493868032	13.2479999999996\\
9880.592872704	12.2524159999994\\
9880.692832256	12.2122240000008\\
9880.791841536	11.2215039999992\\
9880.886778624	14.1585919999998\\
9880.995883008	15.262976\\
9881.090901248	15.2811519999996\\
9881.189826816	11.2066560000003\\
9881.294732544	15.1124479999999\\
9881.393884672	13.2643840000001\\
9881.493979648	13.3596159999997\\
9881.59284224	12.2219519999999\\
9881.692583168	11.9631360000003\\
9881.791965952	11.3459199999998\\
9881.891935488	11.3151999999991\\
9882.100650752	20.0304639999995\\
9882.194854656	14.2346240000006\\
9882.294887424	14.2673919999997\\
9882.393789696	13.1694079999997\\
9882.493732096	13.1120640000008\\
9882.592895488	12.2752\\
9882.692817664	12.1976319999994\\
9882.791720448	11.1004159999993\\
9882.891955968	11.3356800000001\\
9882.995837184	15.2171519999993\\
9883.095821312	15.201024\\
9883.194950144	14.3301119999996\\
9883.2949952	14.3751680000005\\
9883.393704192	13.0839039999992\\
9883.493168896	13.5488000000005\\
9883.592990208	12.3699199999992\\
9883.69271168	12.0916479999996\\
9883.79158016	10.9601280000006\\
9883.89163136	11.0110719999993\\
9883.995803136	15.1831039999997\\
9884.095710976	15.0906880000002\\
9884.195014912	14.3948799999998\\
9884.294862592	14.2425600000006\\
9884.393571584	13.9512319999994\\
9884.492939776	13.3196800000005\\
9884.592871936	12.2516479999995\\
9884.692872192	13.2520960000002\\
9884.791893504	12.2734079999991\\
9884.891797248	11.1769600000007\\
9884.995882496	15.2624639999995\\
9885.095850752	15.2304640000002\\
9885.294669056	15.0489600000001\\
9885.393819648	14.1992960000007\\
9885.493144576	13.52448\\
9885.592712448	13.0923519999997\\
9885.692683776	13.0636799999993\\
9885.791918592	12.2984959999994\\
9885.891533824	10.913536\\
9885.99058688	10.9667840000002\\
9886.090405376	10.7852800000001\\
9886.194994688	14.374656\\
9886.294905088	15.2849920000008\\
9886.393552128	13.9317759999994\\
9886.493001728	13.3816320000005\\
9886.592984576	13.3644800000002\\
9886.692814592	13.1944960000001\\
9886.791716608	12.0965120000001\\
9886.89165312	11.0328320000008\\
9886.990972928	11.3528320000005\\
9887.090347008	10.7269120000001\\
9887.19483904	15.2189440000002\\
9887.29473408	15.1139839999996\\
9887.393606144	13.9857919999995\\
9887.493071872	13.4517759999999\\
9887.59275264	13.1325440000001\\
9887.692710912	13.0908159999999\\
9887.792021504	12.4014079999997\\
9887.891889152	12.2687999999998\\
9887.99064064	11.0205440000009\\
9888.089384192	9.76409600000079\\
9888.195047936	15.4278400000003\\
9888.29481088	15.1907840000003\\
9888.39351168	13.8913279999997\\
9888.493082112	13.4620159999995\\
9888.592609536	12.9894399999994\\
9888.692520448	12.9003520000006\\
9888.79180416	12.1840639999991\\
9888.88193536	13.3153280000006\\
9888.99087488	11.2547840000007\\
9889.094991872	15.371776\\
9889.194546688	14.9265919999998\\
9889.294885376	15.2652799999996\\
9889.38362112	15.0010880000009\\
9889.483191296	13.5710720000006\\
9889.582943744	12.3235839999998\\
9889.686833152	15.2130560000005\\
9889.781764352	12.1441279999999\\
9889.881855744	12.2355200000002\\
9889.980769024	11.1488000000008\\
9890.085735936	14.1158400000004\\
9890.18433792	12.7178239999994\\
9890.28464896	13.0286080000005\\
9890.383921408	11.3013759999994\\
9890.483274496	11.6541440000001\\
9890.582712064	11.0919680000006\\
9890.686675456	15.0553600000003\\
9890.786753792	13.1338240000005\\
9890.885969408	12.3491840000006\\
9890.980701696	11.0814719999998\\
9891.084712192	11.0919680000006\\
9891.185017344	11.3971199999996\\
9891.2888192	14.1990399999995\\
9891.393695488	12.0752639999992\\
9891.492625408	13.0053119999993\\
9891.597882368	16.2621440000003\\
9891.696741632	15.1216640000002\\
9891.796709376	15.0891520000005\\
9891.895657216	13.0370559999992\\
9891.995762688	13.1425280000003\\
9892.094695424	13.0751999999993\\
9892.194197504	10.5774079999992\\
9892.293632256	11.0120960000004\\
9892.38859136	10.9711360000001\\
9892.49278976	15.1697920000006\\
9892.5922368	13.6166400000002\\
9892.791863552	12.2434560000002\\
9892.900528384	20.9080319999994\\
9892.995687168	14.0669440000001\\
9893.105116672	15.4967039999992\\
9893.204846848	15.2266240000008\\
9893.31896064	12.3404800000008\\
9893.39877376	11.1536639999995\\
9893.50292224	14.3019519999998\\
9893.597846784	12.2265599999992\\
9893.696817152	13.1970560000009\\
9893.796693248	13.0731520000008\\
9893.895675392	11.0553600000003\\
9893.99516032	10.5402880000001\\
9894.104787712	19.1674879999991\\
9894.2046656	15.045376\\
9894.298415104	11.7949439999993\\
9894.398410752	13.7907200000009\\
9894.597828864	13.2085760000009\\
9894.696794368	12.174336\\
9894.802057984	14.4376319999992\\
9894.900803328	11.1831039999997\\
9895.005744384	15.1242239999992\\
9895.105124608	13.5045119999995\\
9895.204922368	16.3023360000007\\
9895.303882752	14.2625279999993\\
9895.403115008	14.494976\\
9895.50314752	13.5272960000002\\
9895.60297344	14.3534080000009\\
9895.716823808	28.2037760000003\\
9895.801846784	13.2264959999993\\
9895.900757504	11.1372800000008\\
9896.000188928	11.5686399999995\\
9896.114799616	5.17964799999936\\
9896.199786752	12.1666559999994\\
9896.304158464	16.5381120000002\\
9896.502513664	13.893376\\
9896.602850304	15.2302080000009\\
9896.701764352	14.1442559999996\\
9896.801902336	12.2821120000008\\
9896.901071104	13.451008\\
9897.000200704	10.5804800000005\\
9897.099791616	12.1715199999999\\
9897.1999744	11.3543680000002\\
9897.303947264	16.3269120000004\\
9897.39892736	12.3071999999993\\
9897.50300672	15.3866240000007\\
9897.602912	15.2919039999997\\
9897.701992192	14.3720959999991\\
9897.8018752	15.25504\\
9897.900694528	14.0743679999996\\
9898.00028672	12.6666239999995\\
9898.099917568	12.2974720000002\\
9898.203805952	16.1858560000001\\
9898.303927808	16.3074560000005\\
9898.40310656	14.4865279999995\\
9898.512462592	15.8425599999991\\
9898.602342912	14.7228159999995\\
9898.701776128	13.1560960000006\\
9898.8018368	14.2164479999992\\
9898.900843776	14.2236159999993\\
9899.00486016	16.2398720000001\\
9899.099766528	12.1464319999995\\
9899.204870144	14.249984\\
9899.303999488	16.3791359999996\\
9899.403120128	16.4999680000001\\
9899.498170368	11.5502080000006\\
9899.60308992	15.4698239999998\\
9899.701859328	15.2391680000001\\
9899.800906496	13.2861439999997\\
9899.900599808	12.9797120000003\\
9899.999848192	13.2280320000009\\
9900.099819264	12.1991679999992\\
9900.198778624	11.1585279999999\\
9900.30371712	16.0967679999994\\
9900.40772096	21.1008000000002\\
9900.502942464	16.3223039999993\\
9900.601766656	14.1465599999992\\
9900.701665536	14.0454399999999\\
9900.795986432	12.3663359999991\\
9900.901074688	13.454592\\
9901.000238848	12.6187520000003\\
9901.120064256	11.4442240000008\\
9901.208685824	22.0656639999997\\
9901.298949376	12.3292160000001\\
9901.397867776	12.2478080000001\\
9901.507392768	14.7724799999996\\
9901.601598464	15.9782400000004\\
9901.691583744	11.9636480000008\\
9901.801010944	15.3907199999994\\
9901.901129472	12.5094399999998\\
9902.004814592	14.1944320000002\\
9902.104398592	11.7785600000007\\
9902.204111104	14.4908799999994\\
9902.303673344	11.053312\\
9902.417911808	13.291776\\
9902.527945984	23.3256959999999\\
9902.621799424	14.1793280000002\\
9902.721415936	14.7957760000008\\
9902.840690432	12.0704000000005\\
9902.91513728	11.5171840000003\\
9903.014776832	15.1567360000008\\
9903.11431936	20.6991359999993\\
9903.208759296	14.1391359999998\\
9903.30883712	14.2169599999997\\
9903.507532288	14.9120000000003\\
9903.601688576	12.0686079999996\\
9903.701806848	12.1866239999999\\
9903.805767424	15.1472639999993\\
9903.915113728	14.4934400000002\\
9904.03981184	14.1916160000001\\
9904.109248768	13.6286720000007\\
9904.198738176	11.1180800000002\\
9904.298201088	12.5808639999996\\
9904.402607616	14.9875200000006\\
9904.497361408	12.7413759999999\\
9904.596932352	15.3121279999996\\
9904.696221696	14.6017279999996\\
9904.795693312	14.0730879999992\\
9904.895342336	13.7221119999995\\
9904.994977024	13.3567999999996\\
9905.087805696	9.18553600000087\\
9905.20384	22.2200319999993\\
9905.293192704	11.5724800000007\\
9905.392938496	11.3182720000004\\
9905.492721408	11.1011839999992\\
9905.596642304	15.0220800000006\\
9905.69631744	14.6974719999998\\
9905.795894272	14.2740479999993\\
9905.895672064	14.0518400000001\\
9905.994875904	15.2558079999999\\
9906.090061824	19.4416639999999\\
9906.183856896	12.2368000000006\\
9906.28325376	11.6334079999997\\
9906.38272384	13.1036160000003\\
9906.482867968	13.2477440000002\\
9906.58195456	11.3343999999997\\
9906.681968896	13.3488639999996\\
9906.785698816	14.0784640000002\\
9906.885602304	12.9822719999993\\
9906.984386048	11.7657600000002\\
9907.084630272	12.0102399999996\\
9907.188378624	14.7584000000006\\
9907.28814336	14.5233919999991\\
9907.387841792	14.2215680000008\\
9907.487692288	14.072064\\
9907.586683392	12.0632320000004\\
9907.696606208	21.9860480000007\\
9907.785623808	12.0038399999994\\
9907.885698816	12.0785919999998\\
9907.989660928	15.0407680000008\\
9908.089544704	14.9245439999995\\
9908.188772096	14.1519360000002\\
9908.288299264	11.6792320000004\\
9908.38779136	11.1710719999992\\
9908.4878336	11.2135679999992\\
9908.591729664	14.1094400000002\\
9908.691816448	14.1962239999993\\
9908.790733824	13.1136000000006\\
9908.889883648	11.2634880000005\\
9908.989812992	11.1928320000006\\
9909.089454848	10.8346880000008\\
9909.193499136	13.8790399999998\\
9909.293233152	14.6129920000003\\
9909.393009152	14.3889920000001\\
9909.492836608	14.2164479999992\\
9909.591691264	12.0711680000004\\
9909.691841792	12.2216960000005\\
9909.790847744	11.227648\\
9909.889743104	10.1227519999993\\
9909.99463808	15.0179840000001\\
9910.088596736	9.97657599999911\\
9910.193583616	14.9634559999995\\
9910.392685312	14.0651519999992\\
9910.493083392	13.4632959999999\\
9910.591859968	12.2398720000001\\
9910.691821568	13.2014080000008\\
9910.790763264	12.1431040000007\\
9910.894915584	15.2952320000004\\
9910.994948352	15.3282560000007\\
9911.093865728	15.2455680000003\\
9911.193051904	14.4317439999995\\
9911.293088	14.4678399999993\\
9911.392856832	13.2364799999996\\
9911.492715008	14.0948480000006\\
9911.591668224	13.0480640000005\\
9911.691894272	12.2741760000008\\
9911.790752512	12.1323520000005\\
9911.889760768	11.1406079999997\\
9911.989704704	11.0845439999994\\
9912.093739008	15.1188480000001\\
9912.193518336	14.8981760000006\\
9912.292859904	14.2397440000004\\
9912.392199168	13.5790080000006\\
9912.491868416	13.2482560000008\\
9912.591798784	13.1786240000001\\
9912.69101952	12.3993599999994\\
9912.790665728	12.0455679999995\\
9912.889946112	11.3259519999992\\
9912.994118656	14.49856\\
9913.083559936	10.9399040000008\\
9913.188650496	13.0301440000003\\
9913.292307456	13.6872960000001\\
9913.39229824	13.6780799999997\\
9913.481706496	13.0862080000006\\
9913.59200384	13.3836800000008\\
9913.690656	12.0358400000005\\
9913.790911744	12.2915840000005\\
9913.889794048	11.1738879999994\\
9913.989303296	10.6831359999996\\
9914.093718016	15.0978560000003\\
9914.193820416	15.2002560000001\\
9914.292861696	14.2415359999995\\
9914.486783232	15.1628799999999\\
9914.690767872	12.147712\\
9914.790856704	12.2365439999994\\
9914.889852928	11.2327679999999\\
9914.984152064	12.531712\\
9915.09391104	15.2908800000005\\
9915.193509632	14.8894720000008\\
9915.29273984	14.1196799999998\\
9915.391828992	13.2088320000003\\
9915.491793408	13.1732479999991\\
9915.59174272	13.1225599999998\\
9915.691072	12.4518399999997\\
9915.79010304	11.4828799999996\\
9915.889785856	11.165696\\
9915.989811712	11.1915520000002\\
9916.093756672	15.1365119999991\\
9916.192909824	14.2896639999999\\
9916.292818944	14.1987840000002\\
9916.3922816	13.6614399999999\\
9916.491896576	13.2764160000006\\
9916.591581696	12.9615360000007\\
9916.691141888	12.5217279999997\\
9916.790042624	11.4224639999993\\
9916.989428736	10.8085759999994\\
9917.093847808	15.227648\\
9917.193078784	14.4586240000008\\
9917.29273472	14.11456\\
9917.392633088	14.0129280000001\\
9917.491660032	13.0398719999994\\
9917.591719936	13.0997759999991\\
9917.690962688	12.3425279999992\\
9917.78993792	11.3177599999999\\
9917.889803776	11.1836160000003\\
9917.989756928	11.1367680000003\\
9918.193303552	14.6833920000008\\
9918.29293952	14.3193599999995\\
9918.392226816	13.6066559999999\\
9918.49177856	13.1584000000003\\
9918.591580928	12.9607680000008\\
9918.690807296	12.1871360000005\\
9918.789979904	11.3597439999994\\
9918.889692672	11.0725120000006\\
9918.989109248	10.4890880000003\\
9919.093847552	15.2273920000007\\
9919.19309952	14.4793599999994\\
9919.307745792	38.1255679999995\\
9919.392172544	13.5523840000005\\
9919.491997952	13.3777919999993\\
9919.591481344	12.8611839999994\\
9919.690361856	11.7416959999991\\
9919.790004736	11.3845760000004\\
9919.889843712	11.2235519999995\\
9919.989058048	10.4378880000004\\
9920.093665024	15.0448639999995\\
9920.192846336	14.2261760000001\\
9920.292716032	14.0958719999999\\
9920.392283392	13.6632320000008\\
9920.491677184	13.0570239999997\\
9920.5916416	13.0214400000004\\
9920.691043584	12.4234240000005\\
9920.79004032	11.4201599999997\\
9920.88988544	11.2652799999996\\
9920.988881664	10.2615040000001\\
9921.09410176	15.4815999999992\\
9921.19298048	14.3603199999998\\
9921.292696064	14.0759039999994\\
9921.392119552	13.4993919999997\\
9921.492013824	13.3936639999993\\
9921.591938816	13.3186559999995\\
9921.6907456	12.1254399999998\\
9921.78957184	10.9516800000001\\
9921.889937152	11.316992\\
9921.993994752	15.3745920000001\\
9922.093732352	15.1121920000005\\
9922.192925952	14.3057919999992\\
9922.282883072	13.2628480000003\\
9922.382763776	12.1436159999994\\
9922.486688	15.0676480000002\\
9922.581627904	12.007936\\
9922.680934144	12.314112\\
9922.785282048	13.6616959999992\\
9922.884785152	16.1651199999997\\
9922.9844096	11.7893120000008\\
9923.083835904	11.2158720000007\\
9923.1880768	15.4565120000007\\
9923.287855616	14.2356479999999\\
9923.3867328	14.1127680000009\\
9923.486848512	14.2282240000004\\
9923.5858496	13.2295680000007\\
9923.685820416	11.2002560000001\\
9923.789761792	15.1416320000008\\
9923.88956544	14.9452799999999\\
9923.99883904	23.2186880000008\\
9924.088299776	12.6796799999993\\
9924.197957376	22.3370240000004\\
9924.28792704	11.3070079999998\\
9924.386860032	11.2399359999999\\
9924.48702336	11.4030079999993\\
9924.595714816	20.0947199999991\\
9924.690905344	13.2851200000005\\
9924.789904384	12.2841599999992\\
9924.889808896	12.1886720000002\\
9924.993924864	15.3047040000001\\
9925.093875968	15.2558079999999\\
9925.19282432	14.2041599999993\\
9925.292941056	14.3208959999993\\
9925.391706368	13.0862080000006\\
9925.491687936	13.0677759999999\\
9925.590548224	11.9280639999997\\
9925.69069696	12.0768000000007\\
9925.78971776	11.0975999999991\\
9925.889656832	11.0366720000002\\
9925.993226752	14.6065920000001\\
9926.09372928	15.1091199999992\\
9926.192659712	14.0395520000002\\
9926.292620032	13.9998720000003\\
9926.39152384	12.9036799999994\\
9926.491715072	13.0949120000005\\
9926.59081856	12.1983999999993\\
9926.6908736	12.2534400000004\\
9926.789590016	10.9698559999997\\
9926.889797632	11.1774719999994\\
9926.993963008	15.3428480000002\\
9927.09313536	14.5151999999998\\
9927.19293696	14.3168000000005\\
9927.292744704	14.1245440000002\\
9927.391803136	13.1829760000001\\
9927.491616	12.9958399999996\\
9927.590532352	11.9121919999998\\
9927.690202624	11.5824639999992\\
9927.78994176	11.3215999999993\\
9927.889849344	11.2291839999998\\
9927.993621504	15.0013440000002\\
9928.09268992	14.0697600000003\\
9928.19245184	13.8316799999993\\
9928.292665088	14.0449279999993\\
9928.391642368	13.0222080000003\\
9928.491763456	13.1432960000002\\
9928.591188736	12.5685759999997\\
9928.690405376	11.7852160000002\\
9928.789709824	11.0896639999992\\
9928.889751296	11.131136\\
9928.993710336	15.0901759999997\\
9929.093167872	14.5477119999996\\
9929.192897024	14.2768639999995\\
9929.29728768	18.6675200000009\\
9929.391802368	13.1822080000002\\
9929.49172352	13.1033599999992\\
9929.590959872	12.3397120000009\\
9929.690314752	11.6945919999998\\
9929.789810176	11.1900160000005\\
9929.88974976	11.1296000000002\\
9929.993657344	15.0371840000007\\
9930.083088896	10.4688640000004\\
9930.187369728	10.7494399999996\\
9930.292497408	13.8772480000007\\
9930.39171072	13.0905600000006\\
9930.491778816	13.1586559999996\\
9930.590722304	12.1021440000004\\
9930.689978112	11.3579520000003\\
9930.799857664	21.2375040000006\\
9930.899934976	21.3148160000001\\
9930.998790912	20.170752\\
9931.093258496	14.638336\\
9931.192864512	14.2443519999997\\
9931.292780032	14.1598720000002\\
9931.391780608	13.1604480000005\\
9931.491739904	13.1197439999996\\
9931.591078656	12.4584959999993\\
9931.690295296	11.6751359999998\\
9931.789962752	11.3425920000009\\
9931.888923392	10.3032320000002\\
9931.993707264	15.0871040000002\\
9932.093071616	14.4514560000007\\
9932.192716032	14.0958719999999\\
9932.292357888	13.7377280000001\\
9932.391616256	12.9960960000008\\
9932.491758592	13.1384319999997\\
9932.590697472	12.0773119999994\\
9932.689967616	11.3474559999995\\
9932.81989248	11.2721920000004\\
9932.89491328	12.2931200000003\\
9932.998787328	14.1672959999996\\
9933.088315904	13.6957440000006\\
9933.198044672	13.4246399999993\\
9933.2968064	12.1861119999994\\
9933.396828928	12.2088960000001\\
9933.500724224	16.1041920000007\\
9933.600932352	16.3120639999997\\
9933.79473536	12.1152000000002\\
9933.893702656	11.0824960000009\\
9933.99361152	10.99136\\
9934.098053888	15.433728\\
9934.197797632	15.1774719999994\\
9934.291726592	13.1064320000005\\
9934.391286528	12.6663680000001\\
9934.490605824	12.9858559999993\\
9934.590791424	12.1712640000005\\
9934.68973568	11.1155199999994\\
9934.789350656	10.7304960000001\\
9934.89375744	15.1372800000008\\
9934.993434112	14.8139520000004\\
9935.092677888	14.0577279999998\\
9935.192104704	13.4845440000008\\
9935.291812608	13.1924479999998\\
9935.391711232	13.0910719999993\\
9935.490715648	11.0955520000007\\
9935.60057728	12.9571840000008\\
9935.69996416	14.3439359999993\\
9935.799716864	15.0965759999999\\
9935.898743808	14.1237760000004\\
9935.998841344	14.2213119999997\\
9936.097906944	13.2866560000002\\
9936.19781632	14.1962239999993\\
9936.29669248	14.0723199999993\\
9936.397150208	14.5300480000005\\
9936.495531264	12.9111040000007\\
9936.615938304	13.3181440000008\\
9936.694695936	13.0759679999992\\
9936.794160896	11.5407360000008\\
9936.893513728	10.8935679999995\\
9936.998902016	15.2819199999994\\
9937.10300928	11.3891839999997\\
9937.207740928	16.1208320000005\\
9937.306994944	15.3748479999995\\
9937.40180224	16.182272\\
9937.505785344	16.1651199999997\\
9937.600031744	14.4115199999997\\
9937.699932672	14.3124480000006\\
9937.805010432	15.3902080000007\\
9937.898815744	12.1955839999991\\
9938.003382528	13.7623039999999\\
9938.102743296	11.1232\\
9938.202929664	12.3095040000007\\
9938.326826752	13.206784\\
9938.407268608	12.6484479999999\\
9938.5009152	13.2951040000007\\
9938.60551168	14.8915199999992\\
9938.79967104	12.0506879999994\\
9938.903932928	16.3128319999996\\
9939.003127552	14.5072639999999\\
9939.102763264	14.1432320000004\\
9939.20446848	13.8483199999991\\
9939.306839296	16.2191359999997\\
9939.40182656	12.2063359999993\\
9939.501021952	15.4017280000007\\
9939.620086016	11.4659840000004\\
9939.699876608	13.2564480000001\\
9939.799790592	14.1703679999991\\
9939.898715904	13.0959359999997\\
9939.99873536	14.1153279999999\\
9940.097895424	12.2752\\
9940.19784448	12.2242559999995\\
9940.301985536	15.3653759999997\\
9940.396742656	12.1226239999996\\
9940.505667072	21.0470399999995\\
9940.595344128	11.7237760000007\\
9940.694417664	12.7976959999996\\
9940.794259712	11.6395520000005\\
9940.898774016	15.1539200000007\\
9940.998845184	13.2249599999996\\
9941.102992384	14.3723520000003\\
9941.207799552	13.179392\\
9941.306762496	12.1423360000008\\
9941.406919424	15.2993279999992\\
9941.530787328	37.1671040000001\\
9941.610236672	16.6164480000007\\
9941.704804352	14.1841920000006\\
9941.804928256	14.3080960000007\\
9941.904040704	15.4206720000002\\
9942.003471616	14.8513280000006\\
9942.103028736	15.4086399999997\\
9942.202983168	14.3631359999999\\
9942.301806336	13.1860479999996\\
9942.401835008	14.2149119999995\\
9942.500891904	15.2716799999998\\
9942.60016384	13.5436800000007\\
9942.699915776	12.2956799999993\\
9942.799478784	12.8586240000004\\
9942.903622656	11.0026240000007\\
9943.007959296	14.3390720000007\\
9943.10287872	15.2586240000001\\
9943.301863424	14.2430719999993\\
9943.40101888	13.3987840000009\\
9943.525995776	16.3755519999995\\
9943.599892224	14.2720000000008\\
9943.699740672	12.1205759999993\\
9943.8039104	16.2900480000008\\
9943.90381312	12.1930240000002\\
9944.007778816	11.1587839999993\\
9944.107679488	13.0593279999994\\
9944.206847744	13.2275200000004\\
9944.306824448	14.2044160000005\\
9944.405730304	13.1102719999999\\
9944.505442048	11.8218240000006\\
9944.604865792	11.2455680000003\\
9944.704283136	11.6628479999999\\
9944.808727552	16.1075199999996\\
9944.898358784	14.7386879999995\\
9945.003111424	14.4911360000006\\
9945.122768896	13.1489280000005\\
9945.211816704	14.1964800000005\\
9945.30694016	12.3199999999997\\
9945.405924352	12.3041279999998\\
9945.505462784	11.8425599999991\\
9945.605006848	11.3866240000007\\
9945.704405504	13.7853439999999\\
9945.904090368	14.4701440000008\\
9946.003086592	15.4664959999991\\
9946.102898432	14.2783999999992\\
9946.202049024	13.4289919999992\\
9946.296388096	11.7678080000005\\
9946.405796352	15.1761920000008\\
9946.505649408	15.0292480000007\\
9946.609894144	12.2739199999996\\
9946.699881472	12.2613760000004\\
9946.798923008	15.3029119999992\\
9946.918861312	12.2411520000005\\
9946.997560064	13.9399680000006\\
9947.097444096	13.8237439999994\\
9947.19682048	13.2003839999998\\
9947.296163584	12.5434879999993\\
9947.39591552	13.2953600000001\\
9947.49584896	12.2288640000006\\
9947.594763776	12.1436159999994\\
9947.694856192	11.2360960000005\\
9947.798891776	15.2716799999998\\
9947.899140864	16.5207040000005\\
9947.987998976	11.378944\\
9948.096938496	14.3183360000003\\
9948.196959232	13.3391360000005\\
9948.296539904	13.9197440000007\\
9948.395795968	13.175808\\
9948.495904768	14.2845440000001\\
9948.595004672	12.3845120000005\\
9948.694905856	11.2857600000007\\
9948.79354496	10.9248000000007\\
9948.898772992	15.1528959999996\\
9948.992990976	12.3709440000002\\
9949.092540416	11.9201279999997\\
9949.191793408	12.1733120000008\\
9949.291654144	12.0340479999995\\
9949.395892224	16.2718719999993\\
9949.49598976	16.3696639999998\\
9949.595118592	15.4984960000002\\
9949.694736128	15.1160319999999\\
9949.793690624	14.0705280000002\\
9949.89316352	13.5431680000002\\
9949.992768512	13.148416\\
9950.092913408	13.2933119999998\\
9950.192161024	12.5409280000003\\
9950.292059392	12.4392960000005\\
9950.396104192	16.4838400000008\\
9950.495801344	16.1812480000008\\
9950.594857216	15.2371199999998\\
9950.694728448	15.1083519999993\\
9950.793613312	13.9932160000008\\
9950.892926208	13.3058560000009\\
9950.9929408	13.3207039999998\\
9951.092854784	13.2346880000005\\
9951.191498496	11.8783999999996\\
9951.291313664	12.6935040000008\\
9951.390798848	13.1786240000001\\
9951.505777152	24.1569280000003\\
9951.619862272	13.2421119999999\\
9951.699895808	15.2757760000004\\
9951.798779648	13.1594239999995\\
9951.898606336	14.9862400000002\\
9951.997879808	14.2597119999991\\
9952.096908288	13.2879360000006\\
9952.196736256	13.1161599999996\\
9952.296129792	12.5096959999992\\
9952.500366848	11.7465599999996\\
9952.59487872	11.2583680000007\\
9952.703918592	15.2985599999993\\
9952.798864128	11.2437759999993\\
9952.903149824	13.5295999999998\\
9953.00281088	14.1905920000008\\
9953.10192384	15.3036800000009\\
9953.201946624	14.3265279999996\\
9953.30556672	15.9464960000005\\
9953.400410624	14.7906559999992\\
9953.5056768	21.0567680000004\\
9953.594944768	13.3245439999992\\
9953.700015872	13.3957119999995\\
9953.798640384	13.02016\\
9954.022801664	12.1815040000001\\
9954.101845504	12.2255359999999\\
9954.191882496	13.2623359999998\\
9954.300820736	13.2003839999998\\
9954.40091904	14.2988800000003\\
9954.499735808	14.1155839999992\\
9954.579869696	11.2494079999997\\
9954.689329664	19.7094400000005\\
9954.78384512	13.2249599999996\\
9954.883022336	11.4022399999994\\
9954.982938112	13.3178879999996\\
9955.082673408	13.0534399999997\\
9955.181906688	11.2865280000005\\
9955.286800128	15.1797760000009\\
9955.385314048	12.6940159999995\\
9955.584815872	13.1957760000005\\
9955.683817472	12.1973760000001\\
9955.783762432	12.1420799999996\\
9955.887899904	15.2798719999992\\
9955.9880448	14.4245759999994\\
9956.08686208	13.2418560000006\\
9956.186976768	12.3566080000001\\
9956.285739008	11.1188480000001\\
9956.391071232	15.4511359999997\\
9956.484799488	12.1792000000005\\
9956.589876736	15.2565759999998\\
9956.688877312	14.2571520000001\\
9956.788624128	14.0039680000009\\
9956.887886336	12.2662400000008\\
9956.987780096	11.1600639999997\\
9957.086663936	15.0438400000003\\
9957.19154304	13.9228160000002\\
9957.290724096	13.1038719999997\\
9957.390703104	14.0828160000001\\
9957.489306624	11.6866559999999\\
9957.589746944	12.1267200000002\\
9957.688828928	11.2087040000006\\
9957.788414464	10.7942399999993\\
9957.892774912	15.1546880000005\\
9957.992296704	14.6767359999994\\
9958.091943168	14.3229439999996\\
9958.191896064	14.2758400000002\\
9958.290776576	13.156352\\
9958.390178048	12.5578239999995\\
9958.489809408	12.1894400000001\\
9958.58972032	12.1000960000001\\
9958.688738304	11.1180800000002\\
9958.788851968	11.2317440000006\\
9958.8930048	15.3845760000004\\
9958.992381184	14.7612160000008\\
9959.091877888	14.2576640000007\\
9959.191814656	14.1944320000002\\
9959.290984448	13.3642240000008\\
9959.385639936	14.0198400000008\\
9959.489683968	12.0640000000003\\
9959.58873472	11.1144960000001\\
9959.688384512	10.7642880000003\\
9959.788422144	10.8019199999999\\
9959.892689152	15.0689280000006\\
9959.992068096	14.448128\\
9960.091870464	14.2502399999994\\
9960.1917248	14.1045759999997\\
9960.290902016	13.2817919999998\\
9960.390106624	13.4863359999999\\
9960.489742592	13.1225599999998\\
9960.588950016	12.329984\\
9960.688648192	12.0279040000005\\
9960.7888512	11.2309760000007\\
9960.892732416	15.1121920000005\\
9960.992167168	14.5472000000009\\
9961.086458368	14.8382720000009\\
9961.191477248	14.8569599999992\\
9961.290836224	14.2161919999999\\
9961.390165504	13.5452160000004\\
9961.48467456	15.0543359999992\\
9961.589814272	13.1942400000007\\
9961.688827904	12.2076159999997\\
9961.788071168	11.4511359999997\\
9961.8876416	11.0213120000008\\
9961.987003392	10.3833599999998\\
9962.091752704	14.1324800000002\\
9962.191780864	15.1605760000002\\
9962.285865472	15.2453119999991\\
9962.390056192	13.4359039999999\\
9962.48983936	13.2193279999992\\
9962.584278016	12.6579199999996\\
9962.688699136	12.0788479999992\\
9962.788369664	11.7496319999991\\
9962.887520512	10.9002240000009\\
9962.987169024	10.548992\\
9963.091809024	15.1889919999994\\
9963.191909888	15.2896000000001\\
9963.2859392	14.3188480000008\\
9963.390172928	13.5526399999999\\
9963.489789184	13.1691520000004\\
9963.589553152	12.9331199999997\\
9963.688909312	12.2890239999997\\
9963.788833024	12.2129920000007\\
9963.887400704	10.7804159999996\\
9963.987186432	10.5663999999997\\
9964.091504128	14.8840959999998\\
9964.181941248	5.3209599999991\\
9964.2908096	14.1895679999998\\
9964.390125568	13.5052799999994\\
9964.489575936	12.9559040000004\\
9964.589792512	13.1724799999993\\
9964.688604672	11.9843839999994\\
9964.788507904	11.8878719999993\\
9964.887516928	10.8966400000008\\
9964.992115456	14.4954880000005\\
9965.091693056	15.0730239999994\\
9965.181982208	5.36191999999937\\
9965.291043328	14.4232960000008\\
9965.390064128	13.4438399999999\\
9965.489810432	13.1903999999995\\
9965.589682944	13.0629119999994\\
9965.788752128	12.1320959999994\\
9965.887711488	11.0912000000008\\
9965.991603456	14.983424\\
9966.091716096	15.0960639999994\\
9966.191890432	15.2701440000001\\
9966.290769152	14.14912\\
9966.409680896	36.0606719999996\\
9966.489736192	13.1161599999996\\
9966.588735488	12.1154559999995\\
9966.688724736	12.104448\\
9966.787647232	11.0272000000004\\
9966.887741696	11.1214080000009\\
9966.991967744	15.3477120000007\\
9967.091979776	15.3597439999994\\
9967.190734848	14.11456\\
9967.29082752	14.207488\\
9967.389774848	13.1545600000009\\
9967.48973056	13.1105279999992\\
9967.588625152	12.0051199999998\\
9967.683548416	13.9281919999994\\
9967.787823104	11.2030720000002\\
9967.8878976	11.2773120000002\\
9967.98681088	12.1907200000005\\
9968.091198976	14.5789440000008\\
9968.190705408	14.0851199999997\\
9968.389816064	13.1957760000005\\
9968.489578496	12.9584639999994\\
9968.588953344	12.3333120000007\\
9968.688402944	11.7826559999994\\
9968.787668224	11.0481920000002\\
9968.887590912	10.9706239999996\\
9968.991825152	15.2051200000005\\
9969.09174784	15.1278079999993\\
9969.190666752	14.0464639999991\\
9969.29083904	14.219008\\
9969.38980864	13.1883519999992\\
9969.489776384	13.156352\\
9969.598611456	21.9914239999998\\
9969.68816896	11.5486720000008\\
9969.78783616	11.216128\\
9969.88774912	11.1288320000003\\
9969.99168768	15.0676480000002\\
9970.09196288	15.3428480000002\\
9970.190735616	14.1153279999999\\
9970.290440192	13.8201599999993\\
9970.38971264	13.0923519999997\\
9970.489595392	12.9753600000004\\
9970.588877312	12.2572799999998\\
9970.688251904	11.6316160000006\\
9970.787861248	11.2412160000003\\
9970.882574848	13.9548159999995\\
9970.99176832	15.1482880000003\\
9971.09211648	15.4964479999999\\
9971.180883712	11.2634880000005\\
9971.3848512	14.2310400000006\\
9971.4847488	15.1285759999992\\
9971.583672576	14.052608\\
9971.683935744	14.3155200000001\\
9971.782820864	12.2007040000008\\
9971.882945792	12.325632\\
9971.9868992	15.2788479999999\\
9972.08677632	14.1562880000001\\
9972.18601472	13.3944319999991\\
9972.28579072	14.1703679999991\\
9972.384333568	12.7134719999995\\
9972.484681728	13.0613759999997\\
9972.588776704	15.1564799999996\\
9972.688448	14.8277760000001\\
9972.887630336	13.0101759999998\\
9972.986793984	12.1738239999995\\
9973.096204032	20.5839360000009\\
9973.190658816	15.0384639999993\\
9973.295847424	20.2273280000009\\
9973.389974016	13.353728\\
9973.49000064	13.3806079999995\\
9973.588862208	12.2421759999997\\
9973.68846848	11.8481919999995\\
9973.78750464	10.8846080000003\\
9973.887722752	11.1024639999996\\
9973.99181696	15.1969279999994\\
9974.091702528	15.0824960000009\\
9974.191032064	14.4117760000008\\
9974.29022208	13.6020480000007\\
9974.389862656	13.2423679999993\\
9974.489317376	12.6973440000002\\
9974.588406528	11.7864960000006\\
9974.688263936	11.6436479999993\\
9974.887584	10.9637120000007\\
9974.992083456	15.4634239999996\\
9975.09174528	15.1252480000003\\
9975.190810624	14.1903359999997\\
9975.290163968	13.543936\\
9975.389798912	13.1786240000001\\
9975.48972032	13.1002879999996\\
9975.588447744	11.8277120000002\\
9975.688147456	11.5271680000005\\
9975.7877952	11.1751679999998\\
9975.887068672	10.4483839999994\\
9975.991765504	15.1454720000002\\
9976.091680768	15.0607359999995\\
9976.19080576	14.1854719999992\\
9976.29004288	13.4228480000002\\
9976.38975744	13.1371519999993\\
9976.489728	13.1079680000003\\
9976.588282112	11.6620800000001\\
9976.787885056	11.2650240000003\\
9976.891650304	15.0300160000006\\
9976.991527936	14.9079039999997\\
9977.090517248	13.8972159999994\\
9977.19081472	14.1944320000002\\
9977.289838336	13.218304\\
9977.3896832	13.0629119999994\\
9977.489044736	12.4247039999991\\
9977.588430592	11.8105599999999\\
9977.687588352	10.9680640000006\\
9977.787658752	11.0387200000005\\
9977.891855616	15.2353280000007\\
9977.991764992	15.1449599999996\\
9978.090667264	14.0472320000008\\
9978.190565632	13.9453439999997\\
9978.289794048	13.1740160000008\\
9978.38972672	13.1064320000005\\
9978.488636416	12.0163840000005\\
9978.588284416	11.6643839999997\\
9978.687436032	10.8157439999995\\
9978.787876608	11.2565759999998\\
9978.891697408	15.0771199999999\\
9978.991710464	15.0904320000009\\
9979.085857792	15.2376320000003\\
9979.185408256	10.7880960000002\\
9979.289658624	13.0385920000008\\
9979.389572352	12.9520639999992\\
9979.488776192	12.1561600000005\\
9979.588199936	11.5799040000002\\
9979.68763776	11.0174719999995\\
9979.787584	10.963968\\
9979.891890688	15.2703999999994\\
9979.991823616	15.2035840000008\\
9980.090733568	14.1135360000007\\
9980.190071296	13.451008\\
9980.289807616	13.1875839999993\\
9980.389753088	13.1327999999994\\
9980.488868352	12.2483200000006\\
9980.588361472	11.7414399999998\\
9980.6880064	11.3861120000001\\
9980.78717824	10.5582080000004\\
9980.891337472	14.7171839999992\\
9980.99130496	14.6849280000006\\
9981.09081216	14.1921280000006\\
9981.190138112	13.5178240000005\\
9981.290104064	13.4840320000003\\
9981.389899264	13.2789759999996\\
9981.48886016	12.2401279999995\\
9981.588781824	12.1617920000008\\
9981.687736832	11.1165440000004\\
9981.78714752	10.5274879999997\\
9981.891777536	15.1572479999995\\
9981.991697408	15.0773759999993\\
9982.090894592	14.2745599999998\\
9982.190246656	13.6263679999993\\
9982.290046976	13.4269440000007\\
9982.389782272	13.1619840000003\\
9982.488692736	12.0727040000002\\
9982.588635136	12.0151040000001\\
9982.687857152	11.2368640000004\\
9982.787015168	10.3951359999992\\
9982.891374336	14.7540480000007\\
9982.99166336	15.0433279999997\\
9983.090867968	14.2479359999998\\
9983.18997888	13.3585920000005\\
9983.289740288	13.1202560000002\\
9983.38962176	13.0014719999999\\
9983.48888576	12.2657280000003\\
9983.58826752	11.6474880000005\\
9983.687727872	11.1075839999994\\
9983.78712448	10.5044479999997\\
9983.891995648	15.37536\\
9983.991868928	15.2488959999991\\
9984.090703616	14.083584\\
9984.189878272	13.2579839999999\\
9984.389053184	12.4328960000003\\
9984.488849152	12.22912\\
9984.588451584	11.8315519999996\\
9984.687896832	11.2765440000003\\
9984.787323136	10.7031040000002\\
9984.891691776	15.0714879999996\\
9984.991233792	14.6137600000002\\
9985.090840064	14.2200319999993\\
9985.190003968	13.3836800000008\\
9985.289728768	13.1087360000001\\
9985.38885888	12.2385919999997\\
9985.488810496	12.1904639999993\\
9985.588263424	11.6433919999999\\
9985.687796224	11.1759359999996\\
9985.786640128	10.0200960000002\\
9985.891771392	15.1511040000005\\
9985.991833088	15.2130560000005\\
9986.0907456	14.1255679999995\\
9986.190157056	13.5367679999999\\
9986.28985728	13.2372479999995\\
9986.379848192	11.2281600000006\\
9986.48365312	15.0328320000008\\
9986.598666752	29.0467840000001\\
9986.682866944	13.2467199999992\\
9986.782861312	14.2410240000008\\
9986.881756416	12.1361919999999\\
9986.981033216	11.4129919999996\\
9987.080598784	10.9788160000007\\
9987.185439488	12.8191999999999\\
9987.284860928	11.2409599999992\\
9987.384193792	11.5737599999993\\
9987.483758592	11.1383040000001\\
9987.588253952	14.6337280000007\\
9987.68775296	14.1327359999996\\
9987.787368192	11.7480959999994\\
9987.887030528	13.4103040000009\\
9987.981777664	12.1574400000009\\
9988.085858816	11.2386559999995\\
9988.189735168	15.1150080000007\\
9988.289842944	14.2228479999994\\
9988.38864	13.0199040000007\\
9988.488713472	13.0931199999995\\
9988.587896832	12.2767359999998\\
9988.697645568	22.025216\\
9988.786574336	10.9542399999991\\
9988.88681088	11.1907840000003\\
9988.990735616	14.1155839999992\\
9989.09065088	15.0307840000005\\
9989.194225408	18.6050560000003\\
9989.28968064	14.0605439999999\\
9989.38845824	12.8381439999994\\
9989.488507648	12.8872960000008\\
9989.597936128	22.3160320000006\\
9989.687798784	12.1784320000006\\
9989.79678464	21.1645439999993\\
9989.886674176	11.0540799999999\\
9989.990747392	15.1270399999994\\
9990.090546432	14.9263360000004\\
9990.18974208	14.1217280000001\\
9990.289653248	14.033152\\
9990.388710144	13.090048\\
9990.488334592	12.7142399999993\\
9990.58769152	12.0714239999998\\
9990.68761216	11.9918080000007\\
9990.786656256	11.0361599999997\\
9990.886978816	11.3587200000002\\
9991.095697664	20.0775680000006\\
9991.194607616	18.9872639999994\\
9991.289440768	13.8206719999998\\
9991.388627712	13.0076160000008\\
9991.498685696	23.0653440000006\\
9991.587916288	12.2961919999998\\
9991.687931648	12.3112959999999\\
9991.786769152	11.1490560000002\\
9991.886809856	11.1897599999993\\
9991.990624256	15.0039039999992\\
9992.090797312	15.177216\\
9992.189757696	14.1373440000007\\
9992.289708544	14.0884480000004\\
9992.388514048	12.8939520000004\\
9992.488336384	12.7160320000003\\
9992.587735552	12.1154559999995\\
9992.687850752	12.2304000000004\\
9992.78662144	11.0013440000002\\
9992.886768128	11.1480319999991\\
9992.990377216	13.7571840000001\\
9993.090006784	14.3866880000005\\
9993.189642496	14.0221440000005\\
9993.289753856	14.1337600000006\\
9993.38841088	12.7907840000007\\
9993.488236544	12.6161919999995\\
9993.587882496	12.2623999999996\\
9993.68786944	12.2490880000005\\
9993.786817024	11.1969279999994\\
9993.88669824	11.0781439999992\\
9993.99055104	14.9306880000004\\
9994.090051328	14.4312320000008\\
9994.189747456	14.1271039999992\\
9994.289844992	14.2248959999997\\
9994.388580864	12.9607680000008\\
9994.488281856	12.6615039999997\\
9994.587848704	12.2286079999994\\
9994.6876992	12.0788479999992\\
9994.786626304	11.0062080000007\\
9994.886772224	11.1521279999997\\
9994.99082112	15.2007680000006\\
9995.089852672	14.2325760000003\\
9995.189602048	13.9816960000007\\
9995.289797632	14.1775359999992\\
9995.388685824	13.0657279999996\\
9995.487918848	12.2984959999994\\
9995.587420928	11.8008320000008\\
9995.687766016	12.1456639999997\\
9995.786835456	11.2153600000001\\
9995.886818304	11.1982079999998\\
9995.990713344	15.0929919999999\\
9996.090019584	14.3994879999991\\
9996.18970112	14.0807679999998\\
9996.289751552	14.1314559999992\\
9996.388608768	12.9886719999995\\
9996.488254464	12.6341119999997\\
9996.587727872	12.1077760000007\\
9996.687632896	12.0125439999993\\
9996.786668544	11.0484479999996\\
9996.885853184	10.2330880000009\\
9996.980923136	11.3029119999992\\
9997.089857024	14.2369280000003\\
9997.179612672	10.9926400000004\\
9997.289817344	14.1972480000004\\
9997.388645632	13.0255359999992\\
9997.488174848	12.5544960000007\\
9997.587555328	11.9352319999998\\
9997.687866368	12.2460159999991\\
9997.786891264	11.2711679999993\\
9997.890896384	15.2762879999991\\
9997.99084288	15.2225280000002\\
9998.090000128	14.3800319999991\\
9998.189720832	14.1004799999992\\
9998.289636096	14.0159999999996\\
9998.38848512	12.8650240000006\\
9998.488157184	12.5368319999998\\
9998.587813376	12.1932799999995\\
9998.687676928	12.0565760000009\\
9998.786841344	11.2212479999998\\
9998.890948608	15.328512\\
9998.990829312	15.2089599999999\\
9999.089873664	14.2535680000001\\
9999.189646848	14.0264960000004\\
9999.288523776	12.9036799999994\\
9999.3887488	13.1287040000007\\
9999.487663104	12.0427519999994\\
9999.587863296	12.2432000000008\\
9999.6864832	10.8628480000007\\
9999.786653952	11.033856\\
9999.890889728	15.2696319999995\\
9999.990949632	15.3292799999999\\
10000.08960256	13.9824640000006\\
10000.189755136	14.1347839999999\\
10000.388332288	12.7121920000009\\
10000.487785984	12.1656320000002\\
10000.58725632	11.6362239999999\\
10000.686660608	11.0402560000002\\
10000.786848256	11.2281600000006\\
10000.890593792	14.9736959999991\\
10000.99075712	15.1367680000003\\
10001.089747456	14.1273600000004\\
10001.18917504	13.5546880000002\\
10001.283601664	14.9813759999997\\
10001.388029184	12.4090880000003\\
10001.487911424	12.291072\\
10001.587888384	12.2682879999993\\
10001.686599424	10.9790720000001\\
10001.786519808	10.8997120000004\\
10001.890655488	15.0353919999998\\
10001.980773888	12.1535999999996\\
10002.179587584	10.9675520000001\\
10002.283756288	15.1360000000004\\
10002.383697152	15.0771199999999\\
10002.482576128	13.9558400000005\\
10002.682004224	11.3840639999999\\
10002.786721536	15.1011839999992\\
10002.885994752	13.3747199999998\\
10002.985593088	13.9727359999997\\
10003.084764928	13.144832\\
10003.184312832	12.6927360000009\\
10003.28373376	12.1134079999993\\
10003.38871168	15.0914560000001\\
10003.487780864	14.1606400000001\\
10003.587177728	12.5575680000002\\
10003.686546176	11.9260159999994\\
10003.786811648	12.1914880000004\\
10003.890432768	14.812672\\
10003.990033664	14.4133120000006\\
10004.089567488	13.947392\\
10004.189058304	13.4379520000002\\
10004.288747264	13.1271680000009\\
10004.388409088	12.7889919999998\\
10004.487862784	12.2424319999991\\
10004.587248384	11.6282879999999\\
10004.68695936	11.3390080000008\\
10004.786284544	10.6644479999995\\
10004.890603008	14.9829119999995\\
10004.984985856	14.3656960000008\\
10005.084717056	13.0969600000008\\
10005.189828608	14.2082559999999\\
10005.288611072	12.9909759999991\\
10005.388288768	12.6686719999998\\
10005.487839232	12.2188800000004\\
10005.587310848	11.6907520000004\\
10005.686664192	11.0438400000003\\
10005.78632832	10.708224\\
10005.890744832	15.1247359999998\\
10005.989530368	13.9100159999998\\
10006.089569024	13.9489279999998\\
10006.189071616	13.4512639999994\\
10006.288700928	13.0808319999996\\
10006.388462848	12.8427520000005\\
10006.487738112	12.1177599999992\\
10006.587749376	12.1292799999992\\
10006.686761216	11.1408640000009\\
10006.786700288	11.0801919999994\\
10006.890612224	14.9921279999999\\
10006.99026816	14.6478079999997\\
10007.089774336	14.1542399999998\\
10007.189078784	13.4584319999994\\
10007.288616448	12.9963520000001\\
10007.38837376	12.7536639999998\\
10007.487776768	12.1564159999998\\
10007.58772736	12.1072640000002\\
10007.686693888	11.0735359999999\\
10007.785911552	10.2914560000008\\
10007.890846976	15.2268800000002\\
10007.98997376	14.3534080000009\\
10008.089317632	13.6975359999997\\
10008.1841088	13.4886399999996\\
10008.288759552	13.1394560000008\\
10008.388502016	12.8819199999998\\
10008.48774912	12.1287680000005\\
10008.5924352	14.8149759999997\\
10008.706727168	14.1068799999994\\
10008.805864192	16.2439680000007\\
10008.915912704	16.2923520000004\\
10009.000033024	12.4129279999997\\
10009.134833408	15.2130560000005\\
10009.203967232	14.3470080000006\\
10009.313489664	13.8695680000001\\
10009.402813696	14.1936640000004\\
10009.512499712	14.8797439999998\\
10009.59666816	13.0478079999993\\
10009.701796096	12.1758719999998\\
10009.795782144	14.1619200000005\\
10009.91099008	14.3697919999995\\
10010.009817088	16.1968639999996\\
10010.124879872	16.2598400000006\\
10010.208652544	13.0321920000006\\
10010.348950016	14.3298560000003\\
10010.402724096	14.1040639999992\\
10010.528017408	13.3972479999993\\
10010.611965696	15.3454079999992\\
10010.736461056	11.8410239999994\\
10010.815685376	15.0650879999994\\
10010.926017792	14.397696\\
10011.009971712	14.3516159999999\\
10011.144481792	14.8615680000003\\
10011.20404864	13.4284800000005\\
10011.333450752	14.8305920000003\\
10011.412947456	15.3272319999996\\
10011.537479168	15.8589439999996\\
10011.61176576	12.1456639999997\\
10011.721818368	15.1982079999998\\
10011.840868608	16.2483200000006\\
10011.940246528	10.6263039999994\\
10012.149641216	13.0209279999999\\
10012.218835712	14.2156799999993\\
10012.367520256	14.9002240000009\\
10012.412443904	11.8236159999997\\
10012.542993408	15.3730560000004\\
10012.611922688	15.3024000000005\\
10012.721829632	14.2095360000003\\
10012.805850112	15.2299519999997\\
10012.915179264	14.5589760000003\\
10013.009867008	19.2468480000007\\
10013.129978112	14.3580160000001\\
10013.243786752	20.1666559999994\\
10013.323317504	12.6973440000002\\
10013.427743232	24.1231360000002\\
10013.527914752	12.294656\\
10013.616955904	15.3356800000001\\
10013.73178752	13.1673599999995\\
10013.815717632	14.0974079999996\\
10013.94555648	13.9363840000005\\
10014.014807552	14.1875199999995\\
10014.130027008	14.4069120000004\\
10014.21870208	13.0818560000007\\
10014.328614144	11.9941120000003\\
10014.412479744	10.85952\\
10014.533017344	16.3973119999991\\
10014.63688576	15.2655360000008\\
10014.727019776	13.3995520000008\\
10014.810897408	11.2773120000002\\
10014.925868288	14.2481919999991\\
10015.01479552	12.1753599999993\\
10015.129650176	16.0299520000008\\
10015.21904768	15.4275839999991\\
10015.33840128	11.7811199999996\\
10015.417752832	14.1327359999996\\
10015.532982528	16.3624959999997\\
10015.611963648	12.3435520000003\\
10015.72688768	12.2675199999994\\
10015.815729408	12.1093120000005\\
10015.925745664	12.1254399999998\\
10016.034817024	11.1969279999994\\
10016.1286912	15.0709760000009\\
10016.209137408	16.5171200000004\\
10016.322945024	13.3248000000003\\
10016.407822592	12.2024959999999\\
10016.526546432	12.9264640000001\\
10016.6163712	13.7510399999992\\
10016.746103296	14.4829439999994\\
10016.805814784	14.1946879999996\\
10016.91999872	13.3785599999992\\
10017.019784192	16.1640960000004\\
10017.128873216	14.2530559999996\\
10017.213877504	12.2575359999992\\
10017.319036416	14.4161280000008\\
10017.43767168	15.0515200000009\\
10017.522068736	14.4486400000005\\
10017.616951296	15.3310720000009\\
10017.72089856	13.2784640000009\\
10017.810824704	15.204608\\
10017.919978752	12.3586560000003\\
10018.005052672	11.4324479999996\\
10018.123965952	14.3459839999996\\
10018.233792256	13.1722239999999\\
10018.32308096	13.4607360000009\\
10018.412782336	13.1619840000003\\
10018.521846784	14.2266880000006\\
10018.60675712	14.1370879999995\\
10018.720522496	14.9022719999994\\
10018.810848	13.2277759999997\\
10018.944741888	12.1216000000004\\
10019.010070528	14.4504319999996\\
10019.133625856	15.0056960000002\\
10019.21737728	11.7570560000004\\
10019.337890304	14.2699520000006\\
10019.442900736	15.2806400000009\\
10019.576886272	16.2659839999997\\
10019.631993088	11.3727999999992\\
10019.8604672	15.8469120000009\\
10019.989825536	13.2055039999996\\
10020.034131968	11.5118079999993\\
10020.178907136	13.2871680000007\\
10020.253251328	11.6311040000001\\
10020.358036992	13.4167039999993\\
10020.4379456	15.3254400000005\\
10020.5718784	15.2583680000007\\
10020.646472192	10.8520960000005\\
10020.760516096	14.8958719999991\\
10020.829761792	12.1415679999991\\
10020.964755712	15.1354879999999\\
10021.0597184	12.0980479999998\\
10021.153625088	15.0049280000003\\
10021.228834816	12.2145280000004\\
10021.352818176	13.1980800000001\\
10021.46278784	16.1676800000005\\
10021.536907776	12.2874879999999\\
10021.621929728	12.3097600000001\\
10021.735948288	15.3282560000007\\
10021.935184896	12.5647360000003\\
10022.034121216	15.5010559999992\\
10022.123794432	12.174336\\
10022.213644288	11.0241279999991\\
10022.323275264	13.6550399999996\\
10022.397827072	14.2069759999995\\
10022.506783744	13.1635200000001\\
10022.611701504	23.0814719999998\\
10022.710753536	13.1333119999999\\
10022.800519168	10.8989440000005\\
10022.894400512	13.7802240000001\\
10022.9942144	14.5943040000002\\
10023.093710336	12.0901119999999\\
10023.213081344	12.4613119999995\\
10023.287800832	13.1806720000004\\
10023.387715584	13.0954239999992\\
10023.486657024	12.0368639999997\\
10023.586751232	12.1310720000001\\
10023.685660672	11.0405119999996\\
10023.785639936	11.0197759999992\\
10023.889567488	14.9473280000002\\
10023.989851136	15.2309760000007\\
10024.093763072	19.1429119999993\\
10024.188763136	12.1428479999995\\
10024.294596096	15.9759360000007\\
10024.392280576	13.6604160000006\\
10024.496701952	14.0817920000009\\
10024.705565184	21.9450880000004\\
10024.790310656	10.6905599999991\\
10024.894698496	11.0784000000003\\
10024.993869312	12.2490880000005\\
10025.088690432	14.0702720000008\\
10025.188339456	13.7192959999993\\
10025.287464448	12.8442880000002\\
10025.38770944	13.0892800000001\\
10025.486712832	12.0926720000007\\
10025.586403328	11.7831679999999\\
10025.68581248	11.1923200000001\\
10025.785508096	10.8879359999992\\
10025.889672192	15.0520319999996\\
10025.989088768	14.4686079999992\\
10026.088779264	14.1591040000003\\
10026.287917568	13.2974080000004\\
10026.38764288	13.0227200000008\\
10026.586123008	11.5028480000001\\
10026.685778176	11.1580159999994\\
10026.7854336	10.8134399999999\\
10026.889619456	14.999296\\
10026.989224704	14.6045439999998\\
10027.088333056	13.7128959999991\\
10027.188725504	14.1053439999996\\
10027.287616768	12.9966079999995\\
10027.387830272	13.2101120000007\\
10027.486705152	12.0849920000001\\
10027.586889216	12.2690559999992\\
10027.685750528	11.1303680000001\\
10027.785479168	10.8590079999994\\
10027.889667072	15.0469119999998\\
10027.98908288	14.4627199999995\\
10028.08855552	13.9353599999995\\
10028.188835328	14.2151680000006\\
10028.287664896	13.0447359999998\\
10028.38756864	12.9484799999991\\
10028.486615296	11.9951359999995\\
10028.586530304	11.9101439999995\\
10028.685649664	11.0295040000001\\
10028.785611264	10.9911040000006\\
10028.889561856	14.9416959999999\\
10028.989254912	14.6347519999999\\
10029.088760064	14.1399039999997\\
10029.187980032	13.3598720000009\\
10029.287784704	13.1645439999993\\
10029.387291648	12.671488\\
10029.486695168	12.0750079999998\\
10029.586353152	11.7329919999993\\
10029.685637376	11.0172160000002\\
10029.785473792	10.8536320000003\\
10029.889648896	15.0287360000002\\
10029.989071872	14.451712\\
10030.08855808	13.9379200000003\\
10030.188822528	14.2023680000002\\
10030.287679488	13.0593279999994\\
10030.387402752	12.7825919999996\\
10030.48667648	12.0563199999997\\
10030.586306048	11.685888\\
10030.685657088	11.0369279999995\\
10030.790083328	15.4631680000002\\
10030.88962048	15.0003199999992\\
10030.98932224	14.7020799999991\\
10031.08888064	14.2604800000008\\
10031.188713216	14.0930559999997\\
10031.287272448	12.6522879999993\\
10031.387167744	12.5475839999999\\
10031.486659584	12.0394240000005\\
10031.586586624	11.9664639999992\\
10031.685959168	11.3390080000008\\
10031.790024704	15.4045440000009\\
10031.8899392	15.3190400000003\\
10031.988816384	14.1962239999993\\
10032.088628736	14.0085760000002\\
10032.187744	13.1238400000002\\
10032.287408128	12.7879680000005\\
10032.3866304	12.0102399999996\\
10032.486568448	11.9482879999996\\
10032.585759232	11.1390719999999\\
10032.685737984	11.1178240000008\\
10032.7896704	15.0502400000005\\
10032.889568256	14.9480960000001\\
10032.988863744	14.2435839999998\\
10033.093685248	19.0650879999994\\
10033.18261888	12.9986559999998\\
10033.282645248	13.0250240000005\\
10033.381402368	11.7821440000007\\
10033.5806912	11.0712320000002\\
10033.680642048	11.0218239999995\\
10033.784737792	14.1176319999995\\
10033.884630528	11.0103039999995\\
10033.98360064	10.9803520000005\\
10034.09360384	20.9838080000009\\
10034.187886848	15.26656\\
10034.28772608	15.1060479999996\\
10034.386769664	14.1496320000006\\
10034.486501632	13.8813439999994\\
10034.585434368	10.8142079999998\\
10034.68575744	11.1372800000008\\
10034.789626624	15.0064640000001\\
10034.889652736	15.0325759999996\\
10035.088182272	13.5621119999996\\
10035.187582208	12.9620479999994\\
10035.287615744	12.9955840000002\\
10035.386788864	12.1687039999997\\
10035.495863296	21.2431359999991\\
10035.585471744	10.851584\\
10035.685645568	11.0254079999995\\
10035.784856064	11.2360960000005\\
10035.889780736	15.1605760000002\\
10035.983704832	15.0845439999994\\
10036.08814464	13.52448\\
10036.187810304	13.1901440000001\\
10036.28752384	12.9036799999994\\
10036.386664448	12.0442879999991\\
10036.486596608	12.9763839999996\\
10036.585869312	11.2491520000003\\
10036.78469248	11.0725120000006\\
10036.88962176	15.0015999999996\\
10036.988904192	14.2840319999996\\
10037.08805888	13.4387200000001\\
10037.187815168	14.1949440000008\\
10037.287663616	13.0434559999994\\
10037.3868032	12.1830399999999\\
10037.486498816	11.8786560000008\\
10037.585677056	12.0568320000002\\
10037.685317888	11.6976639999993\\
10037.789848576	15.2284159999999\\
10037.884706304	11.0860799999991\\
10037.988679424	14.0592639999995\\
10038.088122112	14.5018880000007\\
10038.187515904	13.8956799999996\\
10038.287466752	13.8467839999994\\
10038.386712064	13.0918399999991\\
10038.486643712	13.0234880000007\\
10038.585478656	11.8584320000009\\
10038.685400064	11.7798399999992\\
10038.789802752	15.1825919999992\\
10038.988777472	14.1573119999994\\
10039.099062016	13.4417919999996\\
10039.197731072	16.1111039999996\\
10039.292643584	11.0233599999992\\
10039.39151488	11.8945280000007\\
10039.496301824	13.6816639999997\\
10039.595851008	15.2307199999996\\
10039.69570304	14.0830719999994\\
10039.789266688	11.6464639999995\\
10039.889842944	12.2227199999998\\
10039.988844288	12.2242559999995\\
10040.092910592	15.2903679999999\\
10040.19259264	15.9723520000007\\
10040.292475904	14.8556800000006\\
10040.391786752	15.1664639999999\\
10040.49153152	13.9115519999996\\
10040.585586944	10.9667840000002\\
10040.695797248	22.1770240000005\\
10040.789699328	15.0791680000002\\
10040.889776384	15.1562240000003\\
10040.988600576	13.9804160000003\\
10041.09297664	13.3565440000002\\
10041.197876992	14.2568960000008\\
10041.29704576	12.4254720000008\\
10041.396690944	15.0707199999997\\
10041.500866304	16.2462720000003\\
10041.595378944	12.7587839999997\\
10041.699681536	14.0613119999998\\
10041.819798528	13.1783680000008\\
10041.89455744	12.9372160000003\\
10041.988652288	11.0323200000003\\
10042.092819712	13.1996159999999\\
10042.192599296	12.9791999999998\\
10042.292498432	14.8782080000001\\
10042.391751424	13.1312639999996\\
10042.495711488	13.0913280000004\\
10042.590634496	11.0144\\
10042.794887168	15.2670720000006\\
10042.893895168	11.2750080000005\\
10042.998670592	14.0505599999997\\
10043.102752	16.13184\\
10043.192339712	10.719744\\
10043.296692736	13.0726400000003\\
10043.396612096	14.9918720000005\\
10043.495991808	14.3715840000004\\
10043.590754816	12.1346560000002\\
10043.694863872	16.2437119999995\\
10043.794305792	15.6856320000006\\
10043.893874176	14.2538239999994\\
10043.993144576	14.5244160000002\\
10044.092701184	13.0810880000008\\
10044.192162816	13.5426559999996\\
10044.296936192	17.3160960000005\\
10044.391945728	13.3255680000002\\
10044.495885312	16.2652159999998\\
10044.590601984	11.9818240000004\\
10044.694849536	15.2294399999992\\
10044.794169856	15.549696\\
10044.893721088	14.1007360000003\\
10045.013326848	12.7068159999999\\
10045.092858112	13.2380159999993\\
10045.192478976	13.8588159999999\\
10045.291761152	12.1410560000004\\
10045.386441984	13.8219520000002\\
10045.491045632	12.4254720000008\\
10045.590033408	11.4132480000007\\
10045.694598912	14.9788160000007\\
10045.789132544	10.5123839999997\\
10045.894018048	14.397696\\
10045.993708288	15.0881279999994\\
10046.092372992	12.752896\\
10046.19232384	14.7036160000007\\
10046.2918336	15.2135679999992\\
10046.391812864	16.1927680000008\\
10046.490730752	14.1107200000006\\
10046.590153984	13.5339519999998\\
10046.689929728	13.3094400000009\\
10046.789483776	12.8637440000002\\
10046.888696832	12.0765439999996\\
10046.98865792	12.0378880000007\\
10047.087989248	11.3692159999991\\
10047.187175168	11.5548159999998\\
10047.291685888	15.0658559999993\\
10047.391694848	15.0745599999991\\
10047.490894592	14.2745599999998\\
10047.590125568	13.5055360000006\\
10047.689912576	12.2923520000004\\
10047.788827648	13.2075519999999\\
10047.888937984	12.3176960000001\\
10047.988268032	12.64768\\
10048.087860992	11.2409599999992\\
10048.186848512	11.2281600000006\\
10048.291472384	14.8523519999999\\
10048.386846208	15.2261120000003\\
10048.485786112	14.1657599999999\\
10048.585378816	12.7587839999997\\
10048.6849984	13.3783039999998\\
10048.7839872	13.3670399999992\\
10048.883692544	12.0724480000008\\
10048.983235328	11.6149760000008\\
10049.087865344	15.2453119999991\\
10049.182797312	11.177216\\
10049.38621056	10.5904640000008\\
10049.490960384	15.3400320000001\\
10049.585255424	14.6352640000005\\
10049.68975488	15.13472\\
10049.789653504	15.0333439999995\\
10049.888912384	12.2920959999992\\
10050.013050112	15.4301439999999\\
10050.09786752	16.2472959999996\\
10050.192074752	12.4546559999999\\
10050.29147392	11.8538239999998\\
10050.391345152	12.7249919999995\\
10050.495732992	15.1129600000004\\
10050.589951744	11.3315839999996\\
10050.694725376	16.1052159999999\\
10050.893905152	15.2849920000008\\
10050.98810624	11.4862080000003\\
10051.092777984	15.1577600000001\\
10051.186987264	10.3669759999993\\
10051.291788032	13.167872\\
10051.391688192	14.0679679999994\\
10051.490830848	12.2106879999992\\
10051.589995264	12.3750400000008\\
10051.689742848	11.1226879999995\\
10051.789668352	15.0481920000002\\
10051.88858368	11.9633919999997\\
10051.992993792	14.3736320000007\\
10052.09774848	12.128256\\
10052.201711104	15.0909439999996\\
10052.301769472	13.1491839999999\\
10052.39620608	12.5859839999994\\
10052.500394496	14.7742720000006\\
10052.729759744	12.139776\\
10052.803862528	15.2422399999996\\
10053.007893248	11.2732159999996\\
10053.117919232	12.299008\\
10053.221832704	15.212544\\
10053.326962688	12.3425279999992\\
10053.415674368	15.0540799999999\\
10053.535666432	14.0462079999998\\
10053.60967552	13.0552320000006\\
10053.704478976	11.8586880000003\\
10053.803659008	13.0388480000001\\
10053.90365312	11.0330880000001\\
10054.002506496	13.8862079999999\\
10054.201727744	13.1077120000009\\
10054.301609472	15.9892479999999\\
10054.395567616	13.947392\\
10054.500492288	13.8721280000009\\
10054.589756416	11.1362559999998\\
10054.689616128	12.9958399999996\\
10054.788796416	13.1763200000005\\
10054.893941504	16.3212800000001\\
10054.987741696	12.1213439999992\\
10055.087660544	12.0404479999997\\
10055.186693376	12.0732160000007\\
10055.29185664	15.2366079999993\\
10055.390710528	16.0903679999992\\
10055.485796864	12.1766399999997\\
10055.584365568	10.7453440000008\\
10055.684848128	11.2279039999994\\
10055.79395072	14.3306240000002\\
10055.888308992	13.6888319999998\\
10055.982704896	14.0846079999992\\
10056.087429888	13.8096640000003\\
10056.186857216	13.2369920000001\\
10056.28670592	13.0859519999995\\
10056.38559872	11.9784959999997\\
10056.4856768	12.0565760000009\\
10056.58435456	10.7343359999995\\
10056.684589824	14.9696000000004\\
10056.783728896	15.1086080000005\\
10056.888286208	14.6659839999993\\
10056.987774464	14.1542399999998\\
10057.087662848	14.0426239999997\\
10057.181683456	13.0634239999999\\
10057.286911744	13.291776\\
10057.3857472	12.1269759999996\\
10057.485685248	12.0650239999995\\
10057.58470912	11.0888959999993\\
10057.684868096	11.2478719999999\\
10057.78877824	15.1582720000006\\
10057.888172288	14.5520639999995\\
10057.98772864	14.1084159999991\\
10058.087937024	14.3168000000005\\
10058.186831872	13.2116480000004\\
10058.291822848	18.2028800000007\\
10058.385732352	12.1121280000007\\
10058.485722112	12.1018879999992\\
10058.584735744	11.1155199999994\\
10058.684242432	10.6222080000007\\
10058.788672	15.0520319999996\\
10058.88307584	14.4558080000006\\
10058.98786304	14.2428159999999\\
10059.087730944	14.1107200000006\\
10059.186813184	13.1929600000003\\
10059.385808896	12.1886720000002\\
10059.485705728	12.0855040000006\\
10059.584624128	11.0039039999992\\
10059.684744448	11.1242239999992\\
10059.788866816	15.2468480000007\\
10059.888355328	14.7351039999994\\
10059.987834368	14.2141439999996\\
10060.08753408	13.9138559999992\\
10060.186780672	13.1604480000005\\
10060.291686656	18.0666880000008\\
10060.385607936	11.9877120000001\\
10060.584871936	11.2517119999993\\
10060.684813824	11.1936000000005\\
10060.78793088	14.3109120000008\\
10060.887668224	14.0480000000007\\
10060.987713792	14.0935680000002\\
10061.087753728	14.1335039999994\\
10061.186635776	13.0155520000008\\
10061.291791104	18.1711360000008\\
10061.385477632	11.8574079999999\\
10061.495702528	22.0823039999996\\
10061.58476672	11.1464959999994\\
10061.78867584	15.0558720000008\\
10061.888095744	14.47552\\
10061.987529472	13.9092479999999\\
10062.087741184	14.1209600000002\\
10062.186839552	14.2192639999994\\
10062.291801856	19.1818239999993\\
10062.385359872	11.7396480000007\\
10062.48586752	13.2472319999997\\
10062.584751104	12.1310720000001\\
10062.68469632	12.0760320000009\\
10062.783577856	10.9578239999992\\
10062.882746624	10.1265920000005\\
10062.987612416	13.9921919999997\\
10063.087714816	15.0947840000008\\
10063.186647296	13.0270720000008\\
10063.291804672	19.1846399999995\\
10063.38581632	13.1962879999992\\
10063.485681408	13.0611200000003\\
10063.58462336	11.0031359999994\\
10063.684743168	12.1228800000008\\
10063.783508736	10.8887040000009\\
10063.887660288	15.0402560000002\\
10063.987330816	13.7105919999995\\
10064.08779648	15.1764480000002\\
10064.18700544	14.3851520000007\\
10064.28171904	13.0987519999999\\
10064.380636416	12.0163840000005\\
10064.499650048	30.0298239999993\\
10064.579906048	11.2857600000007\\
10064.68476416	16.1441279999999\\
10064.783702016	15.0817279999992\\
10064.883121408	13.5011840000006\\
10064.982401792	11.7816320000002\\
10065.086543872	14.9237759999996\\
10065.186646784	15.0266879999999\\
10065.300624896	30.0047360000008\\
10065.38545792	14.8377600000003\\
10065.484921856	13.3015039999991\\
10065.584195584	12.5754880000004\\
10065.683864064	12.2439680000007\\
10065.783521024	10.9009920000008\\
10065.88769664	15.0766079999994\\
10065.987158272	14.5379840000005\\
10066.086808576	14.1885440000005\\
10066.191721984	19.1016959999997\\
10066.285798144	13.1781119999996\\
10066.385486592	12.8665600000004\\
10066.484756736	12.1364479999993\\
10066.584247296	11.6272640000007\\
10066.6836992	11.0789120000009\\
10066.78362368	11.0036479999999\\
10066.89268608	20.0660480000006\\
10066.987624448	15.0041600000004\\
10067.086420224	13.8001920000006\\
10067.185797632	13.1773439999997\\
10067.28556672	12.946688\\
10067.385598464	12.9784319999999\\
10067.48476928	12.1489920000004\\
10067.584093952	11.4739200000004\\
10067.688782336	15.162112\\
10067.783798528	11.1784960000005\\
10067.887933696	15.3136639999993\\
10067.987149056	14.5287680000001\\
10068.086643456	14.0234240000009\\
10068.18609664	13.4763519999997\\
10068.285778944	13.1589120000008\\
10068.385408768	12.7887360000004\\
10068.48454528	11.9249920000002\\
10068.584291072	11.6710399999993\\
10068.688795648	16.1753599999993\\
10068.783589888	10.9698559999997\\
10068.887523328	14.9032960000004\\
10068.987348224	14.7279359999993\\
10069.086771456	14.1514239999997\\
10069.186319872	13.699584\\
10069.285716736	13.0967039999996\\
10069.385508096	12.8880640000007\\
10069.484912384	13.2920319999994\\
10069.584206592	11.5865599999997\\
10069.68365568	11.0353919999998\\
10069.783085056	10.4650239999992\\
10069.887749888	15.1298559999996\\
10069.987677696	15.0574080000006\\
10070.086661632	14.0416000000005\\
10070.186585344	13.9650559999991\\
10070.285767424	13.1473920000008\\
10070.385195776	12.5757439999998\\
10070.484622848	12.0025600000008\\
10070.584055296	14.4353279999996\\
10070.68388736	11.2670720000006\\
10070.782914304	10.2942719999992\\
10070.887821056	15.201024\\
10070.987216128	14.59584\\
10071.081891584	13.2715520000002\\
10071.186798336	14.1780479999998\\
10071.285624064	13.0040320000007\\
10071.389730048	12.1098239999992\\
10071.494920192	13.2999679999994\\
10071.609715456	12.0952319999997\\
10071.683589632	10.9693439999992\\
10071.788535808	10.9155840000003\\
10071.897721344	13.1013120000007\\
10071.997746688	15.1265280000007\\
10072.10638336	10.7632639999993\\
10072.21202688	14.4066559999992\\
10072.315939328	15.3190400000003\\
10072.410097152	15.4769919999999\\
10072.514618624	15.9984640000002\\
10072.60488192	12.2618880000009\\
10072.708369408	12.7490560000006\\
10072.802866944	14.2466559999993\\
10072.91773568	13.1156480000009\\
10072.991976704	11.3566719999999\\
10073.091762432	12.1423360000008\\
10073.191676928	13.0567680000004\\
10073.285778432	13.1584000000003\\
10073.385524736	12.9047040000005\\
10073.489406208	11.7862399999995\\
10073.59419008	14.5699839999997\\
10073.693657344	12.0373760000002\\
10073.792791296	15.1710719999992\\
10073.887809792	11.1895039999999\\
10073.987211776	12.5916159999997\\
10074.086639104	11.0190079999993\\
10074.186863104	14.2428159999999\\
10074.285830912	13.2108800000005\\
10074.385664256	13.0442239999993\\
10074.484674816	12.0545280000006\\
10074.584177408	11.5573760000007\\
10074.683867392	11.247104\\
10074.787984128	15.3640959999993\\
10074.887689216	15.069184\\
10074.98805632	15.4360319999996\\
10075.086798336	14.1783039999991\\
10075.186664192	14.0439040000001\\
10075.285719552	13.0995199999998\\
10075.385651456	13.0314240000007\\
10075.484879104	12.2588159999996\\
10075.583902464	11.282432\\
10075.683442688	10.8223999999991\\
10075.787764736	15.1447040000003\\
10075.88789504	15.2750080000005\\
10075.986897152	14.2768639999995\\
10076.08672768	14.1076479999992\\
10076.18566784	13.047552\\
10076.281229824	8.60979199999929\\
10076.384776704	12.1566719999992\\
10076.484631296	14.0111359999992\\
10076.583826176	11.2061439999998\\
10076.683693312	11.0730239999994\\
10076.787868672	15.2486399999998\\
10076.887610624	14.9905920000001\\
10076.986560768	13.9404799999993\\
10077.086487552	13.8675199999998\\
10077.1854528	12.8325120000009\\
10077.281381376	8.76134400000046\\
10077.384803584	12.1835520000004\\
10077.484721664	12.1013760000005\\
10077.583865856	11.2458239999996\\
10077.683365632	10.7453440000008\\
10077.787562752	14.9427199999991\\
10077.887597568	14.9775360000003\\
10077.986804992	14.1847039999993\\
10078.086849536	14.2295040000008\\
10078.185612288	12.9920000000002\\
10078.281826048	9.20601600000009\\
10078.384995584	12.3755519999995\\
10078.484637696	12.0174079999997\\
10078.583579392	10.9593600000007\\
10078.68355584	10.9355520000008\\
10078.787835136	15.2151040000008\\
10078.887640064	15.0200320000004\\
10078.986525952	13.9056639999999\\
10079.086493952	13.87392\\
10079.185930496	13.3102080000008\\
10079.2819648	9.34476800000084\\
10079.384634624	12.0145919999995\\
10079.484547584	11.9272959999998\\
10079.58387328	11.2532480000009\\
10079.68368256	11.0622719999992\\
10079.78736256	14.7425280000007\\
10079.887484416	14.8643840000004\\
10079.981731584	13.1112959999991\\
10080.091723008	22.10304\\
10080.180850176	11.2299519999997\\
10080.280115968	11.49568\\
10080.384804096	15.1838719999996\\
10080.484766464	15.14624\\
10080.58371968	14.0997119999993\\
10080.682889984	11.2698880000007\\
10080.782778112	11.1577600000001\\
10080.887705856	15.0858239999998\\
10080.98664064	15.0202879999997\\
10081.086614272	14.9941760000002\\
10081.185704448	13.0841600000003\\
10081.282239232	9.61919999999918\\
10081.384608	11.9879679999995\\
10081.494692608	22.0723199999993\\
10081.583794944	11.1749120000004\\
10081.683025664	10.4053760000006\\
10081.787648	15.0279680000003\\
10081.887289088	14.6690560000006\\
10081.98675072	14.1304319999999\\
10082.08683776	14.2177279999996\\
10082.185586432	12.966144\\
10082.282260224	9.64019200000075\\
10082.38469248	12.0724480000008\\
10082.583635456	11.0154239999993\\
10082.682868992	10.2487039999996\\
10082.787825664	15.2056319999992\\
10082.8877568	15.1367680000003\\
10082.9816512	12.030976\\
10083.091822848	19.2028160000009\\
10083.185920256	13.2999679999994\\
10083.282582016	9.96198399999957\\
10083.384671744	12.0517120000004\\
10083.479443456	10.8231680000008\\
10083.58378752	11.1674879999991\\
10083.682949632	10.3293439999998\\
10083.787657472	15.0374400000001\\
10083.887613696	14.9936639999996\\
10083.986492928	13.8726399999996\\
10084.086562304	13.9422720000002\\
10084.185768704	13.148416\\
10084.282700032	10.0799999999999\\
10084.384997632	12.3775999999998\\
10084.484690432	12.0701439999993\\
10084.583906304	11.2862719999994\\
10084.682891264	10.2709759999998\\
10084.7875008	14.8807680000009\\
10084.887834368	15.2143359999991\\
10084.99171328	19.0929919999999\\
10085.086768384	14.1483520000002\\
10085.185614592	12.9943039999998\\
10085.28278656	10.1665279999997\\
10085.38472448	12.104448\\
10085.484034816	11.4145279999993\\
10085.583841536	11.2215039999992\\
10085.687810304	15.1900160000005\\
10085.78712576	14.5057280000001\\
10085.887651584	15.0315520000004\\
10085.986741248	14.1209600000002\\
10086.08640768	13.7876479999995\\
10086.195792128	23.1718400000009\\
10086.286073344	13.4533119999996\\
10086.384906752	12.2867200000001\\
10086.484673024	12.0527359999996\\
10086.58379136	11.1713280000004\\
10086.687691776	15.0714879999996\\
10086.7876288	15.0087679999997\\
10086.986792448	14.1721600000001\\
10087.085581056	12.9610240000002\\
10087.185379584	12.7592960000002\\
10087.284737536	12.1175039999998\\
10087.384235776	11.6157440000006\\
10087.483682048	11.0617600000005\\
10087.583524864	11.9047680000003\\
10087.687476992	14.8567039999998\\
10087.78768512	15.0650879999994\\
10087.886557184	13.9371520000004\\
10087.9864384	13.8181120000008\\
10088.085517056	12.8970239999999\\
10088.185058816	12.4385280000006\\
10088.284373504	11.7534720000003\\
10088.384130304	11.5102719999995\\
10088.484042752	11.4224639999993\\
10088.687712512	15.092224\\
10088.787055616	14.4355840000007\\
10088.886475776	13.8557440000004\\
10088.986744832	14.1245440000002\\
10089.08574592	14.1258240000006\\
10089.185588992	12.9687040000008\\
10089.284478208	11.8581759999997\\
10089.384238336	12.6182399999998\\
10089.483661312	12.0409600000003\\
10089.583580416	10.960384\\
10089.682531584	10.9114879999997\\
10089.782819072	11.1987200000003\\
10089.886675968	14.0559360000007\\
10089.986220032	13.5997439999992\\
10090.085719808	13.0997759999991\\
10090.18553344	13.9133440000005\\
10090.284670976	13.0506239999995\\
10090.384047616	12.4275199999993\\
10090.48359936	11.9790080000002\\
10090.583707392	12.0872959999997\\
10090.682526464	10.9063679999999\\
10090.782598912	10.9785599999996\\
10090.88678272	14.1626880000003\\
10090.98686464	14.2443519999997\\
10091.085895936	14.2758400000002\\
10091.185294848	13.6747520000008\\
10091.284513792	12.8934399999998\\
10091.38429568	12.6755840000005\\
10091.48363392	12.0135680000003\\
10091.583078656	11.4585599999991\\
10091.68251648	10.8963839999997\\
10091.78266752	11.0471679999991\\
10091.886813184	15.193088\\
10091.986531328	14.9109759999992\\
10092.085483008	13.8629120000005\\
10092.1852608	13.6407039999995\\
10092.284649472	13.0291199999992\\
10092.384175616	12.5555199999999\\
10092.483177728	11.5573760000007\\
10092.58305792	10.4378880000004\\
10092.717843968	15.2238080000006\\
10092.79766656	14.0464639999991\\
10092.901739264	13.1192319999991\\
10092.996856832	11.2366079999993\\
10093.120653824	13.0337280000003\\
10093.20987136	11.2512000000006\\
10093.330057216	11.4370560000007\\
10093.409787648	13.1673599999995\\
10093.513700864	13.0808319999996\\
10093.6082944	13.6742400000003\\
10093.71275776	14.1376\\
10093.807961088	14.3411199999991\\
10093.90670464	11.0845439999994\\
10094.00122496	13.6048640000008\\
10094.105670656	13.0506239999995\\
10094.199996928	13.3767680000001\\
10094.399395584	13.7756160000008\\
10094.498941184	11.3210880000006\\
10094.598426112	14.8057599999993\\
10094.692632064	14.0119040000009\\
10094.786793216	10.1731839999993\\
10094.89171968	14.0994559999999\\
10094.99181184	15.1918079999996\\
10095.090684672	13.0644479999992\\
10095.18537088	11.7506560000002\\
10095.279567616	10.9473280000002\\
10095.384210944	12.5908479999998\\
10095.483830784	12.2104319999999\\
10095.58305792	14.4376319999992\\
10095.682658816	14.0387840000003\\
10095.782779392	12.159232\\
10095.881740544	11.1203839999998\\
10095.98095616	10.3359999999993\\
10096.085729024	14.1089279999997\\
10096.185683712	15.0635519999996\\
10096.284702976	14.0828160000001\\
10096.3841472	13.5270400000009\\
10096.483572224	11.9518719999996\\
10096.58313088	11.5107840000001\\
10096.682383872	10.7637759999998\\
10096.786877184	15.2568319999991\\
10096.886581504	14.9614079999992\\
10096.986340096	14.719744\\
10097.085792	14.1719040000007\\
10097.185448192	13.8280959999993\\
10097.284491008	12.8706559999991\\
10097.384373504	12.7534080000005\\
10097.483779072	12.1587199999994\\
10097.582921984	11.301888\\
10097.682773248	11.1531520000008\\
10097.78676992	15.1495680000007\\
10097.88666368	15.0435839999991\\
10097.990843136	19.2227839999996\\
10098.080598272	11.9782400000004\\
10098.184768512	13.148416\\
10098.279783168	11.1628799999999\\
10098.383642624	12.0225279999995\\
10098.483591424	11.9710720000003\\
10098.682815488	14.1954559999995\\
10098.786265344	14.6449919999995\\
10098.886573568	14.9534719999992\\
10098.985934848	14.3144960000009\\
10099.08577536	14.1552640000009\\
10099.18467328	13.0531840000003\\
10099.284563712	12.9433599999993\\
10099.383540736	11.9206400000003\\
10099.483671808	12.0514559999992\\
10099.582607872	10.9877759999999\\
10099.682498304	10.8782080000001\\
10099.787003392	15.3830400000006\\
10099.886860032	15.2399359999999\\
10099.985817856	14.1975039999998\\
10100.085602304	13.9822079999994\\
10100.184829952	13.2098559999995\\
10100.284717056	13.0967039999996\\
10100.383598592	11.9784959999997\\
10100.48363904	12.0186880000001\\
10100.58270464	11.0845439999994\\
10100.682593792	10.9736959999991\\
10100.787079168	15.4588160000003\\
10100.886311168	14.6910719999996\\
10100.985406208	13.7858560000004\\
10101.085533184	13.9130879999993\\
10101.184728576	13.1084800000008\\
10101.284653312	13.0329600000005\\
10101.383698944	12.0788479999992\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10101.383698944	12.0788479999992\\
10101.483659008	12.0386560000006\\
10101.582667008	11.0469119999998\\
10101.682492928	10.8728319999991\\
10101.786553344	14.932992\\
10101.886492928	14.8728319999991\\
10101.98561408	13.9937279999995\\
10102.085552128	13.9320320000006\\
10102.184557312	12.9372160000003\\
10102.284493312	12.8729600000006\\
10102.383717888	12.0977920000005\\
10102.483148544	11.5281919999998\\
10102.58253184	10.9117440000009\\
10102.68250112	10.8810240000003\\
10102.786586112	14.9657599999991\\
10102.886627072	15.0069760000006\\
10102.985143296	13.5229440000003\\
10103.085429248	13.8091519999998\\
10103.194770688	23.150592\\
10103.284521984	12.9016319999992\\
10103.383543808	11.9237119999998\\
10103.483015424	11.3950719999993\\
10103.582758912	11.1388160000006\\
10103.682628096	11.0079999999998\\
10103.786569728	14.9493760000005\\
10103.886459392	14.8392960000001\\
10103.98568192	14.0615679999992\\
10104.085659904	14.0398079999995\\
10104.184580096	12.9599999999991\\
10104.28448896	12.8686080000007\\
10104.383713536	12.0934400000006\\
10104.483174656	11.5543039999993\\
10104.582644736	14.0244480000001\\
10104.68272128	11.1011839999992\\
10104.786781696	15.1613440000001\\
10104.88674944	15.1293440000009\\
10104.985612032	13.9916799999992\\
10105.085210368	13.5902719999995\\
10105.18441856	12.7984639999995\\
10105.284627456	13.0071040000003\\
10105.383642368	12.0222720000002\\
10105.483027712	11.4073599999992\\
10105.582763776	11.1436799999992\\
10105.682770944	11.1508479999993\\
10105.786620672	15.0003199999992\\
10105.886546176	14.9260799999993\\
10105.985703424	14.0830719999994\\
10106.08567808	14.0579839999991\\
10106.184678656	13.0585599999995\\
10106.284580864	12.9605119999997\\
10106.383737856	12.1177599999992\\
10106.483131392	11.5110399999994\\
10106.582733056	11.1129600000004\\
10106.681859328	10.2392319999999\\
10106.786789888	15.1695359999994\\
10106.88661504	14.994944\\
10106.985623296	14.0029439999998\\
10107.085554944	13.9348480000008\\
10107.184123904	12.5038079999995\\
10107.284332544	12.7121920000009\\
10107.383589888	11.9697919999999\\
10107.483048192	11.4278400000003\\
10107.58769664	16.0765439999996\\
10107.686798336	15.1782399999993\\
10107.786459648	14.8392960000001\\
10107.886657536	15.0374400000001\\
10107.985244416	13.6240639999996\\
10108.085718272	14.0981759999995\\
10108.184590592	12.9704959999999\\
10108.28452736	12.9070080000001\\
10108.383739904	12.1198079999995\\
10108.482938112	11.3177599999999\\
10108.582796288	11.1761920000008\\
10108.686948864	15.3287679999994\\
10108.786676736	15.0563839999995\\
10108.885739264	14.1191679999993\\
10108.985565952	13.9455999999991\\
10109.084590336	12.9702400000006\\
10109.184211968	12.5918720000009\\
10109.283357952	11.7376000000004\\
10109.383616	11.9959039999994\\
10109.482862592	11.2422399999996\\
10109.582934272	11.3141759999999\\
10109.6867712	15.1511040000005\\
10109.786703616	15.0832640000008\\
10109.885618944	13.9988479999993\\
10109.98531072	13.6903679999996\\
10110.084682496	13.0624000000007\\
10110.184017664	12.3975680000003\\
10110.28368256	12.0622079999994\\
10110.48289408	11.2737280000001\\
10110.582710784	11.0906880000002\\
10110.681905408	12.2851840000003\\
10110.78185728	12.2370559999999\\
10110.880731904	11.11168\\
10110.98553984	14.9196800000009\\
10111.084812544	15.1925759999995\\
10111.184122112	14.5018880000007\\
10111.283891712	13.2715520000002\\
10111.383660032	13.0398719999994\\
10111.482505216	13.8849279999995\\
10111.58262656	11.0064640000001\\
10111.686878976	15.2588799999994\\
10111.786864384	15.2440320000005\\
10111.885584384	13.9642879999992\\
10111.985856	14.2356479999999\\
10112.084739072	13.1189759999997\\
10112.184130304	13.5101439999999\\
10112.2836032	14.9829119999995\\
10112.383547904	11.9278080000004\\
10112.482643712	11.0233599999992\\
10112.582601984	11.9818240000004\\
10112.681997312	12.3770879999993\\
10112.786308864	14.6885120000006\\
10112.885741824	15.1216640000002\\
10112.98538752	13.7671680000003\\
10113.084657664	13.0375679999997\\
10113.184077312	13.4571520000009\\
10113.283686912	13.0667520000006\\
10113.382911488	12.2913279999993\\
10113.4826176	11.9974399999992\\
10113.582390784	11.7706240000007\\
10113.681940736	11.3205760000001\\
10113.786774016	15.1536639999995\\
10113.885551104	14.9309439999997\\
10113.985264128	14.6439680000003\\
10114.084397824	13.7776639999993\\
10114.184061184	13.4410239999997\\
10114.283550208	12.9300480000002\\
10114.382963968	12.3438079999996\\
10114.482917632	11.2972800000007\\
10114.58274816	11.1280640000004\\
10114.681716992	11.0968319999993\\
10114.791546368	20.9262080000008\\
10114.885505536	13.88544\\
10114.985152256	14.5320960000008\\
10115.08470144	14.0812800000003\\
10115.184304384	13.6842240000005\\
10115.283808512	13.1883519999992\\
10115.382942976	12.3228159999999\\
10115.582793728	12.1735680000002\\
10115.681404672	10.7845120000002\\
10115.78160256	10.9824000000008\\
10115.885855744	14.2356479999999\\
10115.985680896	15.0607359999995\\
10116.08467328	14.0531200000005\\
10116.18411776	13.4976000000006\\
10116.283585536	12.9653760000001\\
10116.382870272	12.2501119999997\\
10116.48275328	12.1331200000004\\
10116.582616576	11.996416\\
10116.68185216	11.232\\
10116.786979328	15.3589759999995\\
10116.985241088	13.6207360000008\\
10117.0846208	14.0006400000002\\
10117.184025088	13.4049279999999\\
10117.283502848	12.8826879999997\\
10117.382986752	12.3665920000003\\
10117.48262656	12.0064000000002\\
10117.582549504	11.9293440000001\\
10117.682036224	11.4160639999991\\
10117.79126528	20.6451199999992\\
10117.885545984	14.9258239999999\\
10117.985286656	14.6664959999998\\
10118.084722176	14.1020160000007\\
10118.203736832	23.1167999999998\\
10118.283697408	13.0772479999996\\
10118.382816768	12.1966080000002\\
10118.482934784	12.3146240000005\\
10118.582742528	12.1223680000003\\
10118.681580032	10.9598719999995\\
10118.785754368	15.1342079999995\\
10118.885698816	15.0786559999997\\
10118.985813504	15.1933439999993\\
10119.084827904	14.2077439999994\\
10119.184137984	13.5178240000005\\
10119.283675904	13.0557439999993\\
10119.383017472	12.3973119999991\\
10119.482755584	12.1354240000001\\
10119.582680832	12.0606719999996\\
10119.681781248	11.1610880000007\\
10119.78582528	15.2051200000005\\
10119.885306368	14.6862079999992\\
10119.984724992	14.1048320000009\\
10120.084705536	14.0853760000009\\
10120.183732736	13.1125759999995\\
10120.283643136	13.0229760000002\\
10120.382517504	11.8973440000009\\
10120.482734592	12.1144320000003\\
10120.581878528	11.2583680000007\\
10120.681840896	11.2207359999993\\
10120.885753088	15.1329280000009\\
10121.084638976	14.0188159999998\\
10121.183560192	12.9400320000004\\
10121.283754496	13.1343359999992\\
10121.382942208	12.322048\\
10121.482711552	12.0913920000003\\
10121.581772288	11.1521279999997\\
10121.681903104	11.2829440000005\\
10121.785746944	15.126784\\
10121.885631744	15.0115839999999\\
10121.9841664	13.5462399999997\\
10122.084822784	14.2026239999996\\
10122.183845888	13.2257279999994\\
10122.283689984	13.0698240000002\\
10122.38253696	11.9168000000009\\
10122.482931456	12.3112959999999\\
10122.581713152	11.0929919999999\\
10122.686730752	16.1105920000009\\
10122.785835776	15.2156159999995\\
10122.885806848	15.1866879999998\\
10122.98475264	14.1324800000002\\
10123.084733696	14.1135360000007\\
10123.183574784	12.954624\\
10123.283730688	13.1105279999992\\
10123.382713344	12.0931839999994\\
10123.482624512	12.0043519999999\\
10123.581542144	10.9219840000005\\
10123.681896448	11.2762879999991\\
10123.78592384	15.3036800000009\\
10123.885836544	15.2163839999994\\
10123.984621568	14.0014080000001\\
10124.08449408	13.87392\\
10124.183699968	13.0798080000004\\
10124.282859776	12.2396160000008\\
10124.38260608	11.9859199999992\\
10124.48268288	12.0627199999999\\
10124.581695744	11.0755840000002\\
10124.785790464	15.1703039999993\\
10124.88501888	14.3987199999992\\
10124.984488448	13.8682879999997\\
10125.084723712	14.1035520000005\\
10125.183650048	13.0298879999991\\
10125.283181824	12.5616640000007\\
10125.382638848	12.0186880000001\\
10125.482326528	11.7063679999992\\
10125.581811456	11.1912960000009\\
10125.681584896	10.9647359999999\\
10125.780738048	12.1177599999992\\
10125.880076288	11.4562559999995\\
10125.979673344	11.0530560000007\\
10126.079062784	10.4427520000008\\
10126.183163392	14.5433599999997\\
10126.283002624	14.3823360000006\\
10126.38275968	12.1395200000006\\
10126.482569216	11.9490559999995\\
10126.581826816	11.2066560000003\\
10126.686695936	15.0758399999995\\
10126.785628928	15.0087679999997\\
10126.88558976	14.9696000000004\\
10126.984679168	14.0590080000002\\
10127.084773632	14.153472\\
10127.193512448	23.8922239999993\\
10127.283273728	12.6535679999997\\
10127.382709248	12.0890880000006\\
10127.482755584	12.1354240000001\\
10127.581619456	10.999296\\
10127.681528576	10.9084160000002\\
10127.785657856	15.0376959999994\\
10127.885706752	15.0865919999997\\
10127.984523264	13.9031040000009\\
10128.08451328	13.8931200000006\\
10128.183443712	12.8235519999998\\
10128.282573824	11.9536640000006\\
10128.382558464	11.9383039999993\\
10128.482497024	11.8768639999998\\
10128.581702144	11.0819840000004\\
10128.680851968	10.2318080000005\\
10128.78554624	14.9260799999993\\
10128.885564416	14.9442560000007\\
10128.984453888	13.8337279999996\\
10129.084678144	14.0579839999991\\
10129.183726848	13.1066879999998\\
10129.28308352	12.4633599999997\\
10129.382633472	12.0133119999991\\
10129.482684416	12.0642559999997\\
10129.581466112	10.8459519999997\\
10129.685976832	15.3566719999999\\
10129.785329408	14.7092479999992\\
10129.88568448	15.0643199999995\\
10129.984653568	14.0334079999993\\
10130.084581376	13.9612159999997\\
10130.18349056	12.8703999999998\\
10130.28295296	12.3328000000001\\
10130.382304	11.6838399999997\\
10130.482738688	12.1185280000009\\
10130.58147328	10.8531199999998\\
10130.685616128	14.9959679999993\\
10130.785136896	14.5167359999996\\
10130.884607488	13.9873279999993\\
10130.984157696	13.5375359999998\\
10131.083642112	13.0219519999991\\
10131.18356864	12.9484799999991\\
10131.282512384	11.8922239999993\\
10131.382498304	11.8781440000002\\
10131.481645824	11.0256640000007\\
10131.581619456	10.999296\\
10131.685476864	14.8567039999998\\
10131.785357312	14.7371519999997\\
10131.884765696	14.145536\\
10131.984188672	13.5685119999998\\
10132.083607296	12.9871359999997\\
10132.183532288	12.9121279999999\\
10132.28272896	12.1088\\
10132.382669056	12.0488960000002\\
10132.481259776	10.6396160000004\\
10132.581516288	10.8961280000003\\
10132.685839616	15.2194560000007\\
10132.884535552	11.9155200000005\\
10132.9840128	13.39264\\
10133.083830784	13.2106239999994\\
10133.183669248	14.0490239999999\\
10133.282650624	13.0303999999996\\
10133.382482944	12.8627199999992\\
10133.481435904	11.8156799999997\\
10133.581539072	10.9189119999992\\
10133.685638912	15.0187519999999\\
10133.785560576	14.9404159999995\\
10133.88476544	14.1452800000006\\
10133.984134912	13.5147519999991\\
10134.083584256	12.9640959999997\\
10134.183492352	12.8721920000007\\
10134.2827072	12.0870400000003\\
10134.382639872	12.0197119999993\\
10134.481865216	11.2450559999997\\
10134.581448704	10.828544\\
10134.685425408	14.8052480000006\\
10134.785473024	14.8528640000004\\
10134.884379648	13.7594879999997\\
10134.984130304	13.5101439999999\\
10135.083828736	13.2085760000009\\
10135.183033856	12.4136959999996\\
10135.282788608	12.1684480000004\\
10135.382238976	11.6188160000002\\
10135.48187008	11.2499200000002\\
10135.581748224	11.1280640000004\\
10135.685713152	15.0929919999999\\
10135.78541184	14.7916800000003\\
10135.884673536	14.0533759999998\\
10135.98398208	13.3619199999994\\
10136.083646208	13.0260479999997\\
10136.182772992	12.1528319999998\\
10136.28270464	12.0844799999995\\
10136.382905344	12.2851840000003\\
10136.481605888	10.9857279999997\\
10136.5817728	11.1526400000002\\
10136.685378048	14.7578880000001\\
10136.785502976	14.8828159999994\\
10136.88473984	14.1196799999998\\
10136.984035072	13.4149120000002\\
10137.083805952	13.1857920000002\\
10137.18305792	12.4377600000007\\
10137.282676224	12.0560640000003\\
10137.382757376	13.1371519999993\\
10137.481707264	11.0871040000002\\
10137.581622528	11.0023679999995\\
10137.685735424	15.115264\\
10137.785472768	14.8526079999992\\
10137.88489088	14.2707200000004\\
10137.984188928	13.5687679999992\\
10138.083631616	13.0114560000002\\
10138.182836992	12.2168320000001\\
10138.282934784	12.3146240000005\\
10138.382644736	13.024512\\
10138.481802752	11.1825919999992\\
10138.581491456	11.8714880000007\\
10138.685556224	14.9360639999995\\
10138.78951296	19.8927359999998\\
10138.884296704	13.6765439999999\\
10138.984126208	13.5060479999993\\
10139.08359552	12.9753600000004\\
10139.182930432	12.3102720000006\\
10139.282989824	13.3696\\
10139.382859776	13.2395519999991\\
10139.481602816	11.9825920000003\\
10139.585734656	15.1144960000001\\
10139.680727296	11.1070720000007\\
10139.784878592	15.2583680000007\\
10139.884857856	15.2376320000003\\
10139.98394624	13.3260800000007\\
10140.083740416	14.1204479999997\\
10140.182964736	12.3445759999995\\
10140.28261632	12.9960960000008\\
10140.382734848	13.1146239999998\\
10140.491706112	21.0859519999995\\
10140.581570048	11.9500800000005\\
10140.680751872	11.1316480000005\\
10140.784793344	15.1731199999995\\
10140.884419584	13.7994240000007\\
10140.983787264	14.1670400000003\\
10141.083569408	13.9494400000003\\
10141.1829888	13.3685760000008\\
10141.282754816	13.1345920000003\\
10141.381845504	12.2252800000006\\
10141.481569792	11.949568\\
10141.580754944	11.1349759999994\\
10141.680644096	11.0238719999998\\
10141.784590848	14.9706239999996\\
10141.88455168	14.9314560000003\\
10141.983539712	13.9194879999995\\
10142.083619072	13.9991040000004\\
10142.182574848	12.954624\\
10142.282518272	12.8980479999991\\
10142.381804288	12.1840639999991\\
10142.48165504	12.0348159999994\\
10142.580786176	11.1662080000006\\
10142.680059392	10.4391680000008\\
10142.78470016	15.0799360000001\\
10142.884672256	15.0520319999996\\
10142.983620608	15.0003199999992\\
10143.083236864	13.6168959999995\\
10143.182603008	12.9827839999998\\
10143.282782976	13.1627520000002\\
10143.381579264	11.9590399999997\\
10143.481719808	12.0995839999996\\
10143.58070784	11.0878720000001\\
10143.680178688	10.5584639999997\\
10143.784542208	14.9219840000005\\
10143.884503808	14.8835839999992\\
10143.983525632	13.9054080000005\\
10144.083668736	14.0487680000006\\
10144.182586624	12.9663999999993\\
10144.282491392	12.8711679999997\\
10144.381690624	12.0704000000005\\
10144.580732416	11.1124479999999\\
10144.680560384	10.9401600000001\\
10144.784921088	15.3008640000007\\
10144.884249088	14.6288640000002\\
10144.983588608	13.9683839999998\\
10145.083515904	13.8959360000008\\
10145.182420992	12.8007679999992\\
10145.282720512	13.1002879999996\\
10145.381588736	11.9685119999995\\
10145.481718016	12.0977920000005\\
10145.580900352	11.2803839999997\\
10145.680331008	10.7107840000008\\
10145.784617728	14.9975040000008\\
10145.8846016	14.9813759999997\\
10145.983732992	14.1127680000009\\
10146.083067392	13.447424\\
10146.182728448	13.1082239999996\\
10146.282519552	12.8993279999995\\
10146.381918464	12.2982400000001\\
10146.481750272	12.1300480000009\\
10146.580744448	11.1244800000004\\
10146.679866112	10.2458879999995\\
10146.784813056	15.1928320000006\\
10146.88471168	15.0914560000001\\
10146.983613696	13.9934720000001\\
10147.082914816	13.2948479999995\\
10147.182960128	13.3399040000004\\
10147.282351104	12.7308799999992\\
10147.381548288	11.9280639999997\\
10147.481521152	11.9009279999991\\
10147.580729344	11.1093760000003\\
10147.679584512	9.96428799999921\\
10147.784838912	15.2186880000008\\
10147.884675584	15.0553600000003\\
10147.983934976	14.3147520000002\\
10148.083142912	13.5229440000003\\
10148.182602496	12.9822719999993\\
10148.38152832	11.9080959999992\\
10148.481703424	12.0831999999991\\
10148.580676352	11.0563839999995\\
10148.679839488	10.2192639999994\\
10148.884801792	15.181568\\
10148.983547648	13.9274239999995\\
10149.08290432	13.2843520000006\\
10149.182820096	13.1998719999992\\
10149.282765312	13.1450879999993\\
10149.381270016	11.6497920000002\\
10149.481682176	12.061952\\
10149.580809216	11.1892480000006\\
10149.680038144	10.4179199999999\\
10149.78469504	15.0748160000003\\
10149.884637696	15.0174719999995\\
10149.983765504	14.1452800000006\\
10150.182832896	13.2126719999997\\
10150.282793728	13.1735040000003\\
10150.391830016	22.2097919999997\\
10150.481588992	11.9687680000006\\
10150.590612992	20.9930239999994\\
10150.684552448	14.9322240000001\\
10150.784724736	15.1045119999999\\
10150.884681984	15.0617600000005\\
10150.98360576	13.9855360000001\\
10151.082878464	13.2584960000004\\
10151.182806784	13.1865600000001\\
10151.282628096	13.0078720000001\\
10151.381823744	12.2035199999991\\
10151.481296384	11.6761600000009\\
10151.58050688	10.8869119999999\\
10151.684858112	15.2378879999997\\
10151.784651776	15.0315520000004\\
10151.88462336	15.0031359999994\\
10151.983584768	13.9645440000004\\
10152.083134464	13.5144959999998\\
10152.192242944	22.6227199999994\\
10152.281667328	12.0471039999993\\
10152.381682688	12.0624640000005\\
10152.480683776	11.0635519999996\\
10152.580769024	11.1490560000002\\
10152.684568064	14.9478400000007\\
10152.784050432	14.4302079999998\\
10152.983649024	14.0288\\
10153.082594048	12.97408\\
10153.182565632	12.9454079999996\\
10153.281512192	11.8919679999999\\
10153.381697024	12.0768000000007\\
10153.480678144	11.0579199999993\\
10153.580262144	10.6421759999994\\
10153.684528896	14.9086719999996\\
10153.784262912	14.6426879999999\\
10153.883329024	13.7088000000003\\
10153.983428864	13.8086399999993\\
10154.082525952	12.9059840000009\\
10154.182638592	13.0183679999991\\
10154.28159616	11.9759360000007\\
10154.381987072	12.3668479999997\\
10154.480711936	11.0917119999995\\
10154.580754688	11.13472\\
10154.684610048	14.9898240000002\\
10154.784125696	14.5054720000007\\
10154.883597824	13.9776000000002\\
10154.988537344	18.9171200000001\\
10155.082653696	13.0337280000003\\
10155.182550528	12.9303039999995\\
10155.28161408	11.9938559999991\\
10155.381942528	12.3223039999993\\
10155.480744448	11.1242239999992\\
10155.58062592	11.0059519999995\\
10155.684100608	14.4803840000004\\
10155.784108544	14.4883200000004\\
10155.883654912	14.0346879999997\\
10155.983463168	13.842944\\
10156.08244992	12.829952\\
10156.182822912	13.2026879999994\\
10156.28174848	12.128256\\
10156.381617664	11.9974399999992\\
10156.480609536	10.9893119999997\\
10156.58064256	11.0225919999993\\
10156.684688896	15.0686719999994\\
10156.8837696	14.1493759999994\\
10156.983037952	13.4177280000004\\
10157.082948864	13.3288960000009\\
10157.182655744	13.0355199999995\\
10157.281611776	11.9915519999995\\
10157.381742592	12.1223680000003\\
10157.480687616	11.0673920000008\\
10157.579925504	10.3055359999998\\
10157.684737024	15.1167999999998\\
10157.784245248	14.6250240000008\\
10157.883358976	13.7387519999993\\
10157.982935808	13.3155839999999\\
10158.082535168	12.9151999999995\\
10158.182761984	13.1417600000004\\
10158.281662208	12.0419839999995\\
10158.38157696	11.9567360000001\\
10158.480523264	10.9030399999992\\
10158.579991808	10.3718399999998\\
10158.684656896	15.0366720000002\\
10158.784148224	14.5280000000002\\
10158.883513856	13.8936319999993\\
10158.983104256	13.4840320000003\\
10159.082644224	13.0242560000006\\
10159.182546688	12.9264640000001\\
10159.28153984	11.9196159999992\\
10159.381740288	12.1200640000006\\
10159.480748544	11.1283199999998\\
10159.579864576	10.2446080000009\\
10159.684583936	14.9637120000007\\
10159.78424576	14.6255359999996\\
10159.883687168	14.0669440000001\\
10159.98251776	13.8974720000006\\
10160.082716416	14.0963840000004\\
10160.182825472	13.2052480000002\\
10160.281787648	13.1673599999995\\
10160.381678336	13.0583040000001\\
10160.579996928	11.3766400000004\\
10160.684786176	15.1659519999994\\
10160.784012288	14.3920639999997\\
10160.883755264	14.1350399999992\\
10160.982977792	13.3575679999994\\
10161.082754816	13.1348479999997\\
10161.182595584	12.9753600000004\\
10161.281586432	11.9662079999998\\
10161.381680384	12.0601600000009\\
10161.480666368	11.0461439999999\\
10161.584847104	15.2271359999995\\
10161.684548096	14.9278720000002\\
10161.784022272	14.4020479999999\\
10161.883737344	14.1171200000008\\
10161.982835968	13.2157439999992\\
10162.082235392	12.6154239999996\\
10162.182745344	13.1251200000006\\
10162.281915392	12.2951680000006\\
10162.381634304	12.0140800000008\\
10162.48073728	12.1169919999993\\
10162.584752128	15.1321599999992\\
10162.679300096	10.6800640000001\\
10162.784094976	14.4747520000001\\
10162.883558144	13.9379200000003\\
10162.982900736	13.2805119999994\\
10163.082907136	13.2871680000007\\
10163.181842432	12.2222079999992\\
10163.28159744	11.9772159999993\\
10163.380815872	12.1958400000003\\
10163.480627712	12.0074239999994\\
10163.584585728	14.9657599999991\\
10163.684668416	15.0481920000002\\
10163.783752448	15.1321599999992\\
10163.883695104	15.0750719999996\\
10163.982806784	13.1865600000001\\
10164.08267264	14.052608\\
10164.181269248	11.6490240000003\\
10164.281669376	12.0491519999996\\
10164.380653568	12.0335360000008\\
10164.579716096	11.095808\\
10164.679383808	10.7637759999998\\
10164.783736832	15.1165440000004\\
10164.883257856	14.6378239999995\\
10164.982484736	12.8645120000001\\
10165.082417664	13.7976319999998\\
10165.181645568	13.0255359999992\\
10165.281610752	11.9905280000003\\
10165.380563712	11.9436800000003\\
10165.480013312	10.3930880000007\\
10165.579719168	11.0988799999996\\
10165.67940224	10.7822080000005\\
10165.783566848	13.9466240000002\\
10165.883515136	14.8951039999993\\
10165.982717184	13.0969600000008\\
10166.082570752	13.9507200000007\\
10166.18156032	12.9402879999998\\
10166.281090304	12.4700159999993\\
10166.380826624	12.2065920000005\\
10166.480087552	11.4672640000008\\
10166.579578112	10.9578239999992\\
10166.679601664	10.9816320000009\\
10166.788702976	20.0826880000004\\
10166.883656192	15.0361599999997\\
10166.982534656	12.9144319999996\\
10167.082501888	13.881856\\
10167.181909504	13.2894720000004\\
10167.281563392	12.9431039999999\\
10167.380540672	11.9206400000003\\
10167.48078976	12.1694719999996\\
10167.579846656	11.2263679999996\\
10167.679606272	10.9862400000002\\
10167.783612672	14.9923839999992\\
10167.882923776	14.3037440000007\\
10167.982601216	13.9809280000009\\
10168.08255616	13.9361279999994\\
10168.18127744	12.6574079999991\\
10168.281583872	12.9635839999992\\
10168.380333568	11.7135359999993\\
10168.479738368	11.1180800000002\\
10168.604607488	34.9875200000006\\
10168.684887552	15.2673279999999\\
10168.783795712	14.1754880000008\\
10168.892906752	14.2865920000004\\
10168.992610304	15.9902719999991\\
10169.087515136	11.8950399999994\\
10169.191904768	16.2844160000004\\
10169.286664448	11.0443520000008\\
10169.390724864	15.1047679999992\\
10169.49019136	14.5710080000008\\
10169.589681408	14.0613119999998\\
10169.689560832	14.9406720000006\\
10169.783554048	10.9340159999992\\
10169.882756608	10.1365760000008\\
10169.987358464	14.7381760000007\\
10170.18656768	13.947392\\
10170.286490624	13.8705919999993\\
10170.385424128	12.8040959999998\\
10170.47949056	10.8702720000001\\
10170.579388416	10.7681279999997\\
10170.67947136	10.8513280000006\\
10170.783677184	15.0568960000001\\
10170.882866176	13.2459519999993\\
10170.98253184	12.9116159999994\\
10171.082472192	12.8522240000002\\
10171.191794432	15.1741440000005\\
10171.291646976	15.0269439999993\\
10171.390594816	14.9747200000002\\
10171.489957888	14.3375360000009\\
10171.589852416	14.2323199999992\\
10171.689614848	13.9944959999993\\
10171.788566272	12.9461759999995\\
10171.88796032	13.3401599999997\\
10171.987754496	15.1342079999995\\
10172.087687168	15.0671359999997\\
10172.186670592	13.0503680000002\\
10172.286480384	13.8603519999997\\
10172.385189376	12.5693439999995\\
10172.48555264	12.9323519999998\\
10172.584228352	10.6081279999999\\
10172.68880128	13.1809279999998\\
10172.818899712	14.2794240000003\\
10172.897636096	13.0160639999995\\
10172.997610752	13.9906559999999\\
10173.096513024	13.8928639999995\\
10173.191887872	13.2677120000008\\
10173.286655232	13.0352640000001\\
10173.390843648	15.2235519999995\\
10173.494769152	15.1490560000002\\
10173.589335552	12.7155199999997\\
10173.688633344	12.0130559999998\\
10173.78863488	13.0147840000009\\
10173.88758528	12.9651200000008\\
10173.987715072	13.0949120000005\\
10174.086705152	12.0849920000001\\
10174.18671488	12.0947199999991\\
10174.285486336	10.8661759999995\\
10174.385948928	11.3287679999994\\
10174.48965632	15.0361599999997\\
10174.583844864	10.2246400000004\\
10174.688832768	15.212544\\
10174.788333568	14.7135999999991\\
10174.887417856	12.7976959999996\\
10174.987132928	12.5127680000005\\
10175.086481152	12.8609280000001\\
10175.186886912	13.2666879999997\\
10175.285786112	11.1659519999994\\
10175.38557568	10.9555199999995\\
10175.489751296	15.131136\\
10175.609774848	13.1545600000009\\
10175.688867584	16.2472959999996\\
10175.78853504	14.9150719999998\\
10175.887590144	13.9699199999995\\
10175.98718848	13.5682560000005\\
10176.08661248	12.9922559999995\\
10176.186584576	12.9643520000009\\
10176.285708544	13.0885120000003\\
10176.38527232	12.6522879999993\\
10176.489669632	15.0494720000006\\
10176.584218624	10.5984000000008\\
10176.68861056	15.9902719999991\\
10176.788402688	15.7826559999994\\
10176.887366656	13.7464319999999\\
10176.986786048	13.1658239999997\\
10177.086535424	13.9153920000008\\
10177.186597632	13.9773440000008\\
10177.285528576	11.9086079999997\\
10177.385260288	11.6400639999993\\
10177.484545792	10.9255680000006\\
10177.584101632	10.4814079999996\\
10177.688696576	15.076352\\
10177.7886848	15.064832\\
10177.887601664	14.9816320000009\\
10177.987331584	12.7114239999992\\
10178.086668544	11.0484479999996\\
10178.191819776	14.199552\\
10178.290573568	14.9534719999992\\
10178.390018304	11.3981440000007\\
10178.489816832	12.1968639999996\\
10178.588885248	13.2651519999999\\
10178.688669184	14.0490239999999\\
10178.788541184	14.9212160000006\\
10178.887896832	15.2767999999996\\
10178.98680832	11.1879680000002\\
10179.10673536	12.1152000000002\\
10179.186905856	13.2856319999992\\
10179.285513984	11.8940160000002\\
10179.385641216	12.0209919999998\\
10179.48461824	11.9979519999997\\
10179.588987392	15.3671680000007\\
10179.68873216	11.1119359999993\\
10179.788569344	14.9493760000005\\
10179.887748096	14.1278719999991\\
10179.987364608	14.7443199999998\\
10180.086790656	16.1704960000006\\
10180.186686976	16.0668160000005\\
10180.285603584	14.983424\\
10180.385243904	14.6237440000004\\
10180.48462976	14.0095999999994\\
10180.584083712	13.4635519999993\\
10180.683799808	13.1796479999994\\
10180.782707712	12.0875520000009\\
10180.882978304	12.3581439999998\\
10180.982635264	12.0151040000001\\
10181.086248704	15.6285439999992\\
10181.186759168	16.1390080000001\\
10181.285700864	15.080704\\
10181.385404672	14.7845120000002\\
10181.484635392	14.0152319999997\\
10181.584018944	13.3987840000009\\
10181.683720704	15.1006720000005\\
10181.782945792	14.3255040000004\\
10181.88283776	14.2177279999996\\
10181.982573056	11.9528960000007\\
10182.09186304	15.2430079999995\\
10182.18561408	10.9939200000008\\
10182.285569024	10.948864\\
10182.385009152	10.3889920000001\\
10182.4898368	15.2166400000006\\
10182.589200896	15.580672\\
10182.688661248	16.0409600000003\\
10182.78869504	16.0750079999998\\
10182.987291392	14.6711039999991\\
10183.08657024	13.9502080000002\\
10183.186200576	13.5802879999992\\
10183.285805824	13.1857920000002\\
10183.385433088	12.8130560000009\\
10183.58881792	16.1978880000006\\
10183.688895488	16.2752\\
10183.787943424	15.3233920000002\\
10183.88768768	11.0673920000008\\
10183.991488256	12.8680960000002\\
10184.091685888	14.0656639999997\\
10184.181674496	13.0544640000007\\
10184.280648448	12.0281599999998\\
10184.379778304	11.1582720000006\\
10184.479752192	11.1319039999998\\
10184.583671552	15.0512639999997\\
10184.683574784	14.9547519999996\\
10184.78276992	13.1496960000004\\
10184.887495424	13.8752000000004\\
10184.986605824	12.9856\\
10185.086565632	10.9455359999993\\
10185.18064256	11.022336\\
10185.290358784	13.7387519999993\\
10185.389788416	13.1681279999993\\
10185.489544192	13.9238399999995\\
10185.593624064	14.0039680000009\\
10185.703867392	15.2473599999994\\
10185.802678016	13.0577919999996\\
10185.90280576	11.1856640000005\\
10186.006532864	14.9125120000008\\
10186.126996992	13.3767680000001\\
10186.200737024	11.1167999999998\\
10186.30066432	14.0441599999995\\
10186.399791872	12.1717759999992\\
10186.49972864	15.1086080000005\\
10186.593544704	15.9244799999997\\
10186.68818944	12.5690880000002\\
10186.787535104	11.9150079999999\\
10186.887657472	12.0373760000002\\
10186.9915776	15.9572480000006\\
10187.091559168	15.9390719999992\\
10187.18571648	14.0963840000004\\
10187.28049664	11.8763519999993\\
10187.379434496	10.8144639999991\\
10187.479570432	10.9501440000004\\
10187.583556864	14.9365760000001\\
10187.698832128	14.2120959999993\\
10187.782441728	13.8214399999997\\
10187.88259328	13.9732480000002\\
10187.981588224	12.9679359999991\\
10188.081714944	13.0949120000005\\
10188.18076416	12.1441279999999\\
10188.280208384	11.5880959999995\\
10188.404613888	14.9936639999996\\
10188.503990784	14.3705599999994\\
10188.583411968	14.7916800000003\\
10188.702849792	13.2295680000007\\
10188.782536704	13.916416\\
10188.88271744	14.0974079999996\\
10188.98110848	12.4881920000007\\
10189.081715712	13.0956800000004\\
10189.200707328	11.0871040000002\\
10189.280047616	11.4273279999998\\
10189.404155904	14.5356800000009\\
10189.503997952	14.3777279999995\\
10189.603235328	13.6153599999998\\
10189.703033088	13.4128639999999\\
10189.802637824	13.0175999999992\\
10189.902729984	13.1097599999994\\
10189.981806592	13.1863040000007\\
10190.101758208	12.1382400000002\\
10190.200397312	10.7770880000007\\
10190.30983424	20.2140159999999\\
10190.404571904	14.9516800000001\\
10190.503949824	14.3295999999991\\
10190.603629824	15.0097920000007\\
10190.702854656	14.2346240000006\\
10190.802513408	13.8931200000006\\
10190.902485248	13.8652160000001\\
10190.981664768	13.0444800000005\\
10191.10172288	12.1029120000003\\
10191.2006144	10.9941760000002\\
10191.29983744	10.2172159999991\\
10191.379704576	11.0845439999994\\
10191.504365824	14.7456000000002\\
10191.603668224	14.048256\\
10191.702700544	13.0803199999991\\
10191.802451968	12.8317439999992\\
10191.882875392	14.2553599999992\\
10191.981816832	13.1965440000004\\
10192.081581568	11.9616000000005\\
10192.180551424	10.9312000000009\\
10192.280025344	11.4050559999996\\
10192.389699072	20.0788479999992\\
10192.48461312	14.9928959999997\\
10192.588792064	19.1720960000002\\
10192.683060992	13.4407680000004\\
10192.782647296	11.0269439999993\\
10192.882759424	11.1393279999993\\
10192.986645504	14.025216\\
10193.086682112	15.0620159999999\\
10193.185680128	14.0600319999994\\
10193.285545216	12.9251839999997\\
10193.384676096	12.0560640000003\\
10193.48465792	12.0376319999996\\
10193.598694144	23.0740480000004\\
10193.688018688	11.3984\\
10193.787146752	11.526656\\
10193.88735872	11.7386239999996\\
10193.991815168	15.1951360000003\\
10194.0914944	14.8743680000007\\
10194.289963008	12.3427840000004\\
10194.384562432	12.9423360000001\\
10194.489834496	12.2145280000004\\
10194.593535488	14.9153279999991\\
10194.692632064	15.0118399999992\\
10194.792588288	13.9681280000004\\
10194.891536128	12.9159679999993\\
10195.001758464	22.1383679999999\\
10195.09079168	11.1715839999997\\
10195.195645952	15.02592\\
10195.294634496	14.0144639999999\\
10195.394568192	14.9478400000007\\
10195.493964544	14.3444479999998\\
10195.593446144	13.8260480000008\\
10195.692590848	11.9708159999991\\
10195.792157184	10.5369599999995\\
10195.896309248	13.6890879999992\\
10195.99651968	13.8995200000008\\
10196.095545856	12.9256960000002\\
10196.195532032	11.9119360000004\\
10196.294916608	11.2965120000008\\
10196.393868032	10.2479359999998\\
10196.498527488	13.9074560000008\\
10196.588227072	11.6070400000008\\
10196.69771392	13.0938879999994\\
10196.89659392	10.9739520000003\\
10197.001251328	14.6311679999999\\
10197.10081536	14.1952000000001\\
10197.205793792	19.173632\\
10197.28461312	13.9929599999996\\
10197.39950592	11.8858240000009\\
10197.483798272	12.1779200000001\\
10197.598742016	11.1219199999996\\
10197.702758656	14.1386239999993\\
10197.8029504	14.3301119999996\\
10197.901867776	13.2477440000002\\
10198.001279232	12.6589440000007\\
10198.100514304	10.8943359999994\\
10198.180553728	11.9336960000001\\
10198.284699648	16.0793599999997\\
10198.40483328	15.2130560000005\\
10198.503548416	13.9281919999994\\
10198.602717696	13.0977280000006\\
10198.702777856	13.1576320000004\\
10198.80262016	12.9999360000002\\
10198.901573376	11.953152\\
10199.001762304	12.1420799999996\\
10199.100669184	11.0492159999994\\
10199.199862784	11.2427520000001\\
10199.29961984	10.9995519999993\\
10199.39892352	10.3034879999996\\
10199.503657984	13.0378239999991\\
10199.602978816	13.3588479999999\\
10199.702643712	13.0234880000007\\
10199.802778624	13.1584000000003\\
10199.901779456	12.159232\\
10200.001631488	12.0112640000007\\
10200.100298496	10.6785280000004\\
10200.19956096	9.94073600000047\\
10200.284591616	13.9714559999993\\
10200.404243456	14.6232319999999\\
10200.50365312	14.0328960000006\\
10200.602819328	13.1993600000005\\
10200.702710272	13.090048\\
10200.80269568	13.0754560000005\\
10200.90156288	11.9426559999993\\
10201.00148224	11.8620159999991\\
10201.100767488	11.1475200000004\\
10201.200100608	10.4803840000004\\
10201.304526848	14.9066239999993\\
10201.404561152	14.940928\\
10201.503419392	13.7991679999996\\
10201.602908672	13.2887040000005\\
10201.70265088	13.0306560000008\\
10201.80250624	12.8860160000004\\
10201.901611776	11.9915519999995\\
10202.00166272	12.042496\\
10202.100687872	11.0679039999995\\
10202.199591936	9.97171200000048\\
10202.309386752	19.7665280000001\\
10202.404538624	14.9184000000005\\
10202.503747328	14.1271039999992\\
10202.603143424	13.5234560000008\\
10202.702716416	13.0961920000009\\
10202.802834688	13.2144640000006\\
10202.901703168	12.0829439999998\\
10203.001641472	12.0212479999991\\
10203.100588288	10.9683199999999\\
10203.20991872	20.2984959999994\\
10203.304711168	15.0909439999996\\
10203.404580096	14.9598719999995\\
10203.503625216	14.0049920000001\\
10203.60319616	13.5761920000004\\
10203.70266496	13.0447359999998\\
10203.802765568	14.1452800000006\\
10203.901583872	12.9638400000003\\
10204.001765888	12.1456639999997\\
10204.10081536	11.1953919999996\\
10204.20437504	14.7548160000006\\
10204.304443392	14.8231680000008\\
10204.403138304	13.5180799999998\\
10204.503506432	12.8862719999997\\
10204.602671104	13.051136\\
10204.702462208	12.8419840000006\\
10204.80168832	12.0680960000009\\
10204.90174208	12.1218559999998\\
10205.000540416	10.9201919999996\\
10205.100502016	10.8820479999995\\
10205.204440832	14.820608\\
10205.304275456	14.6552319999992\\
10205.403656448	14.0362239999995\\
10205.503768832	14.1486079999995\\
10205.60276224	13.1422719999991\\
10205.687703296	14.0830719999994\\
10205.801614848	11.9946240000008\\
10205.901499648	11.8794240000007\\
10206.000461056	10.8408319999999\\
10206.10056704	10.9470720000008\\
10206.204541184	14.9209599999995\\
10206.304043264	14.4230399999997\\
10206.403809024	14.1887999999999\\
10206.503344128	13.7239040000004\\
10206.602626048	13.0060799999992\\
10206.702480128	12.8599040000008\\
10206.801559552	11.9393280000004\\
10206.901644032	12.0238079999999\\
10207.0005952	10.9749759999995\\
10207.100508928	10.8889600000002\\
10207.179566848	10.9468159999997\\
10207.2796224	11.0021120000001\\
10207.383667968	15.0479360000008\\
10207.483570432	14.9501440000004\\
10207.582720256	14.0999680000004\\
10207.68260224	13.9822079999994\\
10207.78175872	13.1384319999997\\
10207.881530624	11.9104000000007\\
10207.99084416	20.2240000000002\\
10208.184627456	13.0073599999996\\
10208.284590848	12.9704959999999\\
10208.3834176	12.7974400000003\\
10208.483620096	11.9997440000006\\
10208.582321152	10.7010559999999\\
10208.687717376	15.0970880000004\\
10208.786930432	13.3104640000001\\
10208.995273984	20.6538240000009\\
10209.085572352	10.9521920000007\\
10209.18966656	15.0463999999993\\
10209.289672704	14.052608\\
10209.398656	23.0359040000003\\
10209.512740352	35.1203839999998\\
10209.592768512	15.1482880000003\\
10209.692706304	15.0860799999991\\
10209.791661824	13.0416640000003\\
10209.89160832	12.9881600000008\\
10209.990673152	12.0529920000008\\
10210.090787328	11.1672319999998\\
10210.294608896	14.9887999999992\\
10210.393292288	13.6719360000006\\
10210.49299072	12.3706880000009\\
10210.59268736	12.0670719999998\\
10210.692276992	11.6569600000003\\
10210.797007872	15.3876479999999\\
10210.896352	14.7317760000005\\
10210.995866624	14.2464\\
10211.0956352	13.0150400000002\\
10211.194540032	11.9198720000004\\
10211.294704896	12.0847360000007\\
10211.398607104	14.9870080000001\\
10211.498512896	14.8927999999996\\
10211.597757184	14.1368320000001\\
10211.696913408	12.2933759999996\\
10211.79659904	11.9787520000009\\
10211.896099584	11.4795520000007\\
10212.000770048	15.1498240000001\\
10212.099935488	14.3152640000008\\
10212.199655936	13.0357760000006\\
10212.299668736	12.0483839999997\\
10212.498747392	11.1272960000006\\
10212.602637824	15.0177280000007\\
10212.801421312	12.8010240000003\\
10212.90167296	13.0529279999992\\
10213.000550144	11.9298560000007\\
10213.0998592	11.2391680000001\\
10213.199216384	10.5963520000005\\
10213.299385344	10.7650560000002\\
10213.403634432	14.0142080000005\\
10213.527664896	37.0447359999998\\
10213.602503936	12.8839680000001\\
10213.70292096	13.3007359999992\\
10213.801874176	12.2539519999991\\
10213.901717248	12.0970240000006\\
10214.010874624	21.2543999999998\\
10214.100035584	11.4155520000004\\
10214.1996608	11.0407680000008\\
10214.29860608	9.98579199999949\\
10214.403414528	13.7943039999991\\
10214.60270848	13.0885120000003\\
10214.702619648	12.9994239999996\\
10214.802013184	12.3929599999992\\
10214.901399808	11.7795839999999\\
10215.00064768	11.0274559999998\\
10215.099925504	11.305472\\
10215.204901376	16.2813440000009\\
10215.303600384	14.9800959999993\\
10215.40364928	14.0290559999994\\
10215.502731264	13.1110399999998\\
10215.602639616	13.0196479999995\\
10215.706468864	14.8487679999998\\
10215.811638528	22.0183039999993\\
10215.900577792	10.9575679999998\\
10216.00051968	10.8994559999992\\
10216.10456448	14.944512\\
10216.204764416	15.1441919999997\\
10216.303771648	14.1514239999997\\
10216.403645696	14.0254719999994\\
10216.507618048	13.997824\\
10216.80675584	11.1357439999992\\
10216.91033472	15.7145600000003\\
10217.01031936	14.6992640000008\\
10217.109548032	13.927936\\
10217.209703424	15.0832640000008\\
10217.30857856	13.9583999999995\\
10217.40817408	13.5539200000003\\
10217.5076224	14.002176\\
10217.607719424	15.0993920000001\\
10217.706519552	11.8993919999994\\
10217.801849856	12.2296320000005\\
10217.900742144	11.1219199999996\\
10218.010638848	13.0188799999996\\
10218.109588736	13.9686399999991\\
10218.214860288	20.2401279999995\\
10218.30856192	11.9418879999994\\
10218.433066752	10.4465920000002\\
10218.507586816	10.9667840000002\\
10218.607712512	14.0922879999998\\
10218.706764544	13.1443199999994\\
10218.806591232	12.9712639999998\\
10218.925672448	29.0521599999993\\
10219.005731328	12.1111039999996\\
10219.10940032	15.7800960000004\\
10219.204787456	12.1671679999999\\
10219.308470016	14.8500480000002\\
10219.408444672	13.8245119999992\\
10219.512653824	14.0336640000005\\
10219.612604672	11.9843839999994\\
10219.71154944	12.9292800000003\\
10219.811665408	13.0452480000004\\
10219.910674688	12.0545280000006\\
10220.009928448	13.3084159999999\\
10220.109647104	15.0269439999993\\
10220.209831424	15.2112639999996\\
10220.308795136	14.1749760000002\\
10220.412930304	18.3101439999991\\
10220.507597568	13.9773440000008\\
10220.60771968	13.0995199999998\\
10220.806581248	10.9611519999999\\
10220.905601024	10.9808639999992\\
10221.00597888	11.3587200000002\\
10221.10970624	15.0860799999991\\
10221.204226304	11.6060159999997\\
10221.308547328	15.9272959999998\\
10221.408242176	14.6219519999995\\
10221.532590336	12.9702400000006\\
10221.607782656	13.1624960000008\\
10221.706708224	13.0879999999997\\
10221.806899968	12.2798079999993\\
10221.88572416	11.1039999999994\\
10221.985252352	11.6321279999993\\
10222.084656384	11.0361599999997\\
10222.184341248	11.7209600000006\\
10222.283599872	11.9795200000008\\
10222.382780928	11.1608319999996\\
10222.48246656	11.8464000000004\\
10222.587142656	12.5224959999996\\
10222.686846208	12.2260480000004\\
10222.890718208	16.0980479999998\\
10222.985180416	12.5601279999992\\
10223.084637696	12.0176640000009\\
10223.18928256	15.6623359999994\\
10223.288155136	14.5351680000003\\
10223.392745216	15.1249919999991\\
10223.49247488	13.8547199999994\\
10223.592307712	12.6876159999993\\
10223.691743744	16.1233919999995\\
10223.791691008	16.0709119999992\\
10223.890619648	14.9995519999993\\
10223.989875456	13.2554240000009\\
10224.08972288	13.1028480000004\\
10224.193986816	11.3666560000001\\
10224.298859264	16.2391040000002\\
10224.398750208	15.1301120000007\\
10224.492946688	13.3265919999994\\
10224.591970048	14.3498240000008\\
10224.691602176	13.9819520000001\\
10224.791650816	14.0305919999992\\
10224.900654336	15.0343680000005\\
10224.99507968	15.4595840000002\\
10225.094887936	14.2676479999991\\
10225.194346752	14.7266560000007\\
10225.293639424	14.0193280000003\\
10225.392690944	13.070592\\
10225.492592896	12.9727999999996\\
10225.591567872	10.9475839999996\\
10225.696761856	15.1418880000001\\
10225.796936192	14.3160320000006\\
10225.900615424	12.9953280000009\\
10226.004571136	11.9508480000004\\
10226.104507904	11.8878719999993\\
10226.2287232	14.10304\\
10226.308662784	14.0426239999997\\
10226.407678464	13.0583040000001\\
10226.606977792	14.3577600000008\\
10226.706844928	14.2246400000004\\
10226.8007744	16.1541120000002\\
10226.89548544	12.86528\\
10226.994423808	10.8037120000008\\
10227.09443328	10.8129279999994\\
10227.198554368	13.9343360000003\\
10227.397514496	12.8944640000009\\
10227.497002496	12.3824640000003\\
10227.601306624	13.6865280000002\\
10227.706686208	14.0659199999991\\
10227.800592896	12.9725440000002\\
10227.999670272	12.0501760000006\\
10228.099692032	12.0719360000003\\
10228.198504704	10.8846080000003\\
10228.298511616	10.8912639999999\\
10228.402761216	14.1411840000001\\
10228.502577664	13.9573760000003\\
10228.601625344	13.0053119999993\\
10228.701668352	13.0483199999999\\
10228.800722688	12.1023999999998\\
10228.900568064	10.9478400000007\\
10229.004724992	15.1047679999992\\
10229.084452864	11.8328320000001\\
10229.188777984	14.1578239999999\\
10229.288056832	10.436608\\
10229.39249664	14.8764159999992\\
10229.492477184	12.8570880000007\\
10229.601322496	10.7023360000003\\
10229.701360384	10.7402239999992\\
10229.805699584	15.0794239999996\\
10229.905411072	14.7909120000004\\
10230.004704512	14.0843519999999\\
10230.104184064	13.5639040000005\\
10230.203523584	12.9034240000001\\
10230.30349824	13.8780160000006\\
10230.402711296	12.0911359999991\\
10230.502610944	12.9907199999998\\
10230.601580288	10.9601280000006\\
10230.701516032	10.8958719999991\\
10230.8056256	15.0054400000008\\
10230.905602816	14.9826560000001\\
10231.004638464	14.0183039999993\\
10231.103979264	13.3591039999992\\
10231.203682048	13.0618880000002\\
10231.302948352	12.3281920000009\\
10231.402582528	12.9623040000006\\
10231.502433792	11.8136319999994\\
10231.601766912	12.1469440000001\\
10231.701261056	10.6408960000008\\
10231.800450816	10.8305920000003\\
10231.9052928	14.6726400000007\\
10232.004729344	14.1091840000008\\
10232.104293632	13.6734720000004\\
10232.203749632	13.1294720000005\\
10232.302927616	12.3074560000005\\
10232.402559744	12.9395199999999\\
10232.502669568	13.0493439999991\\
10232.60156672	11.9467519999998\\
10232.701464576	11.8443520000001\\
10232.805613312	14.9931519999991\\
10232.89996416	10.3439359999993\\
10233.004643584	15.0233599999992\\
10233.103870464	13.2503039999992\\
10233.203696384	14.0761600000005\\
10233.302857472	12.2373119999993\\
10233.402506752	11.8865920000007\\
10233.502694912	12.0747520000004\\
10233.601706752	11.0865919999997\\
10233.701573888	11.9536640000006\\
10233.80521472	14.5945599999995\\
10233.905390336	14.770176\\
10234.004728832	14.1086720000003\\
10234.104155392	13.5352320000002\\
10234.203563008	13.9427840000008\\
10234.302777088	13.1568640000005\\
10234.402663936	13.0437120000006\\
10234.502556416	11.9362560000009\\
10234.60159744	11.9774720000005\\
10234.70161024	10.9900799999996\\
10234.805635072	15.0149120000005\\
10234.905356032	14.7358719999993\\
10235.004492288	12.8719359999996\\
10235.103972608	14.3526399999992\\
10235.203682048	13.0618880000002\\
10235.302854912	12.2347520000003\\
10235.402567168	11.9470079999992\\
10235.502912256	13.2920319999994\\
10235.601644288	11.0241279999991\\
10235.701639936	12.0197119999993\\
10235.805543168	14.9230079999998\\
10235.905452032	14.8318720000007\\
10236.004335616	13.7154559999999\\
10236.104169216	13.5490559999998\\
10236.203698432	14.0782080000008\\
10236.302855936	13.2357119999997\\
10236.402752512	13.1322880000007\\
10236.501695488	12.0752639999992\\
10236.60157568	10.9555199999995\\
10236.71069952	20.0793599999997\\
10236.805642752	15.0225919999993\\
10236.904712704	14.0925439999992\\
10237.004521728	13.9015679999993\\
10237.103613952	12.9937919999993\\
10237.203810304	13.1901440000001\\
10237.302679808	12.0596480000004\\
10237.402655744	12.0355839999993\\
10237.501851648	11.2314879999994\\
10237.601692416	11.0722559999995\\
10237.705716224	15.0960639999994\\
10237.780499712	11.8794240000007\\
10237.879723008	11.1029760000001\\
10238.004739584	14.1194240000004\\
10238.1030464	12.4262400000007\\
10238.183525888	14.9058559999994\\
10238.282779904	13.1596800000007\\
10238.4077312	15.1111679999995\\
10238.48270208	12.0819200000005\\
10238.581662464	11.0423040000005\\
10238.685591552	14.9713919999995\\
10238.78520832	14.5881599999993\\
10238.885504	14.8838400000004\\
10238.984795904	14.1757440000001\\
10239.08354816	10.9281279999996\\
10239.183442944	10.8226560000003\\
10239.292406016	13.7858560000004\\
10239.387135232	13.5150080000003\\
10239.486548224	13.927936\\
10239.586430464	13.8104320000002\\
10239.68559616	11.9759360000007\\
10239.785273088	11.6531200000009\\
10239.884512512	10.8922879999991\\
10239.9895936	14.9734399999998\\
10240.088390912	13.7707520000004\\
10240.187962112	13.3419520000007\\
10240.287516416	11.8963199999998\\
10240.491869696	16.2493439999998\\
10240.59161472	13.9944959999993\\
10240.690768896	13.1486719999994\\
10240.789928448	12.3082240000003\\
10240.894354432	14.7340800000002\\
10240.989581568	10.9614079999992\\
10241.093418496	14.7983359999998\\
10241.193712384	14.0922879999998\\
10241.2925824	12.9623040000006\\
10241.392306432	12.6860799999995\\
10241.4916544	11.0343680000005\\
10241.59153024	10.909952\\
10241.69542912	14.809088\\
10241.795574528	13.9543040000008\\
10241.894773248	13.1530239999993\\
10241.994126848	11.5066879999995\\
10242.093390592	10.7704319999993\\
10242.19340288	10.7827199999992\\
10242.297260288	14.6401279999991\\
10242.391995136	10.3749119999993\\
10242.496637696	14.0175359999994\\
10242.596663296	14.0431360000002\\
10242.69570816	12.0880639999996\\
10242.794892544	10.2722560000002\\
10242.899795968	15.1759359999996\\
10242.999692288	15.0722559999995\\
10243.098694656	13.0744319999994\\
10243.198474752	12.8545279999998\\
10243.297520896	11.9006719999998\\
10243.39773184	11.11168\\
10243.501703168	15.0830079999996\\
10243.6016	13.9799039999998\\
10243.700702976	13.0828799999999\\
10243.79980416	12.1838079999998\\
10243.899458816	10.8387839999996\\
10243.999540224	10.9199360000002\\
10244.103288832	14.6687999999995\\
10244.202963968	14.3439359999993\\
10244.302684672	13.0644479999992\\
10244.40216064	12.5404159999998\\
10244.501842432	11.2222720000009\\
10244.611645184	21.0250240000005\\
10244.705555968	14.9358080000002\\
10244.805659904	15.0397439999997\\
10244.904785664	14.1655040000005\\
10245.004699648	14.0794879999994\\
10245.103729664	13.109504\\
10245.202873856	12.2536959999998\\
10245.302617856	11.9976960000004\\
10245.402537472	11.9173119999996\\
10245.501482752	10.8625919999995\\
10245.601580288	10.9601280000006\\
10245.70581888	15.1987200000003\\
10245.80573312	15.1129600000004\\
10245.904755456	14.1352960000004\\
10246.00458624	13.9660800000001\\
10246.103499776	12.8796160000002\\
10246.202897152	12.2769919999992\\
10246.312645376	22.025216\\
10246.412552704	21.9325439999993\\
10246.511334656	20.7144960000005\\
10246.601785856	12.1658879999995\\
10246.710599424	19.9792639999996\\
10246.799927296	11.3070079999998\\
10246.9047104	14.0902399999995\\
10246.989633536	14.0131839999995\\
10247.088545792	12.9256960000002\\
10247.212423936	21.8037760000007\\
10247.302817024	12.1968639999996\\
10247.40273792	12.1177599999992\\
10247.501637888	11.0177280000007\\
10247.581620224	11.0000639999998\\
10247.710784768	20.1646079999991\\
10247.804674304	14.0541439999997\\
10247.9045184	13.8982400000004\\
10248.00363264	13.0124799999994\\
10248.103466496	13.846528\\
10248.202801408	13.1811839999991\\
10248.302761728	13.1415039999993\\
10248.401707776	11.0876160000007\\
10248.501731072	11.1109120000001\\
10248.605317888	14.6977279999992\\
10248.705115392	14.4952319999993\\
10248.804478208	13.8580480000001\\
10248.90397184	13.3516799999998\\
10249.00374272	13.1225599999998\\
10249.103708416	13.0882559999991\\
10249.202692352	12.0721919999996\\
10249.401652224	11.0320640000009\\
10249.501606656	10.9864959999995\\
10249.60564608	15.02592\\
10249.705543424	14.9232639999991\\
10249.804609024	13.9888640000008\\
10249.904331008	13.7108480000006\\
10250.003724032	13.1038719999997\\
10250.103823616	13.2034559999993\\
10250.202616576	11.996416\\
10250.302835968	12.2158080000008\\
10250.5015168	10.8966400000008\\
10250.605908992	15.2888320000002\\
10250.70499968	14.3795200000004\\
10250.804641792	14.021632\\
10250.9039808	13.3606400000008\\
10251.003736064	13.1159040000002\\
10251.103343104	12.7229439999992\\
10251.202493184	11.8730240000004\\
10251.302979584	12.3594240000002\\
10251.401592576	10.9724160000005\\
10251.501299712	10.6795519999996\\
10251.605592576	14.9724160000005\\
10251.70535808	14.7379199999996\\
10251.804719872	14.0997119999993\\
10251.904088832	13.4686720000009\\
10252.003695616	13.0754560000005\\
10252.103604736	12.9845760000007\\
10252.202896128	13.2759040000001\\
10252.302535424	12.9151999999995\\
10252.401669632	12.0494080000008\\
10252.50147456	10.8544000000002\\
10252.60546944	14.8492800000004\\
10252.70539264	14.7724799999996\\
10252.804231168	13.6110079999999\\
10252.903997696	13.377536\\
10253.00354304	12.9228800000001\\
10253.102979584	12.3594240000002\\
10253.202573312	11.953152\\
10253.302440704	11.8205440000002\\
10253.401462784	10.8426240000008\\
10253.501628928	11.0087679999997\\
10253.580502272	11.8819839999996\\
10253.680198912	11.5788799999991\\
10253.779395584	10.7752959999998\\
10253.89961984	29.9996159999992\\
10253.983587072	14.9667840000002\\
10254.083452928	14.8328959999999\\
10254.182451968	13.8319360000005\\
10254.282632192	12.0120320000005\\
10254.381606656	10.9864959999995\\
10254.481565696	10.9455359999993\\
10254.585481728	13.8616320000001\\
10254.685713664	15.0935040000004\\
10254.784588288	13.9681280000004\\
10254.88420864	12.5885440000002\\
10254.983121152	11.5007999999998\\
10255.082970112	10.3500800000002\\
10255.187698688	14.0784640000002\\
10255.287766272	14.1463039999999\\
10255.386479872	12.8596479999997\\
10255.486660096	13.0398719999994\\
10255.585545216	11.9249920000002\\
10255.685596416	11.9761920000001\\
10255.789774848	13.1548160000002\\
10255.889830656	13.210368\\
10255.98873344	12.1134079999993\\
10256.088070912	10.4506880000008\\
10256.192487936	14.8677119999993\\
10256.292637696	14.0175359999994\\
10256.491523328	12.9031680000007\\
10256.590495488	11.8753280000001\\
10256.689863936	10.2438399999992\\
10256.794566656	14.9465600000003\\
10256.894498304	14.8779520000007\\
10256.993188864	12.5688320000008\\
10257.092555776	11.9354879999992\\
10257.292525568	10.9053440000007\\
10257.3964032	14.7829760000004\\
10257.496165376	14.5451520000006\\
10257.595553792	12.9336320000002\\
10257.695581952	12.9617920000001\\
10257.79444096	11.8207999999995\\
10257.8946176	11.9974399999992\\
10257.998746368	15.1262719999995\\
10258.098553344	14.932992\\
10258.197505792	13.8856959999994\\
10258.296894976	12.2746879999995\\
10258.495977472	11.3574399999998\\
10258.600685312	15.0650879999994\\
10258.69993984	14.3196160000007\\
10258.809593088	22.9729279999992\\
10258.899607808	12.9876480000003\\
10259.102368768	14.7486719999997\\
10259.202569728	14.9496319999998\\
10259.301738752	14.1183999999994\\
10259.40161792	12.9978879999999\\
10259.500793088	12.1728000000003\\
10259.600062464	10.4424959999997\\
10259.70449152	14.8712959999993\\
10259.804269824	14.6496000000006\\
10259.90369152	14.0712960000001\\
10260.008110336	19.4900479999997\\
10260.10252928	13.9092479999999\\
10260.202484736	12.8645120000001\\
10260.301643264	12.02304\\
10260.401641984	11.0218239999995\\
10260.510149888	19.5297279999995\\
10260.610138368	19.5182079999995\\
10260.709323008	18.7028480000008\\
10260.804227328	13.6071680000005\\
10260.903231744	12.6115840000002\\
10261.003143936	12.523776\\
10261.102421504	12.8015360000009\\
10261.202243328	12.6231040000002\\
10261.301270272	11.6500479999995\\
10261.401111552	10.4913919999999\\
10261.505339648	13.7192959999993\\
10261.605259008	14.6388480000005\\
10261.704219136	13.5989759999993\\
10261.809407488	18.7873280000003\\
10261.883312128	13.6919039999993\\
10262.00331648	12.6963199999991\\
10262.102280448	12.6604800000005\\
10262.20235648	12.7362560000001\\
10262.301345024	11.7248\\
10262.401274368	10.6542079999999\\
10262.510253056	19.6328959999992\\
10262.60548864	14.8684799999992\\
10262.70441472	13.7945600000003\\
10262.804342528	13.7223680000006\\
10262.903300608	12.6804479999992\\
10263.008082176	14.4619519999997\\
10263.112713472	13.0933760000007\\
10263.21253248	14.9122559999996\\
10263.311207936	13.5877120000005\\
10263.406552832	22.9327360000007\\
10263.520526848	21.9066879999991\\
10263.609916672	11.2965120000008\\
10263.7093056	12.6853119999996\\
10263.809185536	13.5654400000003\\
10263.908584192	13.9640319999999\\
10264.008078848	13.4586880000006\\
10264.107198976	13.5787519999994\\
10264.226734592	14.1143040000006\\
10264.306156032	12.5360639999999\\
10264.406232832	11.6126719999993\\
10264.510235136	15.6149760000008\\
10264.60967808	15.0579199999993\\
10264.709347584	14.7274240000006\\
10264.809276928	14.6567680000007\\
10264.907968768	13.3486080000002\\
10265.007662336	13.0421760000008\\
10265.117084672	23.4644480000006\\
10265.207044352	13.4241280000006\\
10265.30623872	12.6187520000003\\
10265.406132992	11.5128320000003\\
10265.520349952	25.7297920000001\\
10265.609560832	14.9406720000006\\
10265.709355264	14.7351039999994\\
10265.809143296	14.5231359999998\\
10266.007485952	11.8658560000003\\
10266.107258112	13.6378879999993\\
10266.20716416	12.5439999999999\\
10266.406232832	11.6126719999993\\
10266.51058176	15.9616000000005\\
10266.60549248	13.8723840000002\\
10266.704335616	11.7153280000002\\
10266.80432512	10.7051520000005\\
10266.883511552	12.8913919999995\\
10266.9983808	23.7606400000004\\
10267.08717568	13.555456\\
10267.187083008	11.4626559999997\\
10267.291501056	12.8808960000006\\
10267.39140608	10.7857920000006\\
10267.490180096	10.5599999999995\\
10267.605388544	14.7683840000009\\
10267.704306176	11.685888\\
10267.814257664	13.6373760000006\\
10267.91312384	11.503616\\
10268.007859968	15.2396800000006\\
10268.11230592	11.6856320000006\\
10268.211219456	14.5991680000006\\
10268.40606336	14.4432639999995\\
10268.51051904	13.8990080000003\\
10268.609400832	12.7805439999993\\
10268.7091328	12.5125119999993\\
10268.788895488	14.2753279999997\\
10268.888299776	12.6796799999993\\
10268.98796288	12.3425279999992\\
10269.087201024	13.5807999999997\\
10269.186627584	12.0074239999994\\
10269.286384896	11.7647359999992\\
10269.391504128	14.8838400000004\\
10269.490448896	12.8289280000008\\
10269.589861632	13.2415999999994\\
10269.68935296	13.7326080000003\\
10269.789419008	14.7988480000004\\
10269.888504832	13.8846720000001\\
10270.087739904	13.1197439999996\\
10270.186903552	11.2831999999999\\
10270.291456256	11.8361600000007\\
10270.395483904	14.8636160000005\\
10270.495601408	15.9813119999999\\
10270.58975488	13.1348479999997\\
10270.689536512	12.9162240000005\\
10270.789657344	12.0371200000009\\
10270.888745984	12.1256959999992\\
10270.997682688	15.0625280000004\\
10271.097526272	12.9059840000009\\
10271.196123136	12.5030399999996\\
10271.29127808	10.6580479999993\\
10271.395681024	15.0607359999995\\
10271.490476288	11.8561279999994\\
10271.594670848	15.0507519999992\\
10271.699826944	14.2067200000001\\
10271.79324672	11.6264960000008\\
10271.893503488	11.8832640000001\\
10271.997590016	14.9698559999997\\
10272.09260032	11.9800319999995\\
10272.196575488	14.9555199999995\\
10272.30147968	12.8593920000003\\
10272.395627008	12.0069120000007\\
10272.49561472	11.9946240000008\\
10272.599639296	14.0190719999991\\
10272.699586816	12.9666560000005\\
10272.803673088	21.0529279999992\\
10272.89860992	13.9898880000001\\
10272.997838336	12.2181120000005\\
10273.102189824	14.5697280000004\\
10273.22131968	15.6994560000003\\
10273.301325568	14.7054079999998\\
10273.400196096	13.5759359999993\\
10273.500127488	13.5073279999997\\
10273.599385856	11.7657600000002\\
10273.684286976	12.6668800000007\\
10273.803366912	15.7465599999996\\
10273.90320896	13.5887359999997\\
10274.002379008	13.7587199999998\\
10274.102644736	14.0247039999995\\
10274.201626368	11.0062080000007\\
10274.301342208	13.7218560000001\\
10274.400363008	11.7429759999995\\
10274.5055296	11.9093759999996\\
10274.604698624	11.0784000000003\\
10274.704157696	12.5375999999997\\
10274.908501504	14.8812799999996\\
10275.007512064	13.8918400000002\\
10275.102478848	10.8587520000001\\
10275.206723584	13.1033599999992\\
10275.311647488	16.027392\\
10275.405706752	11.0865919999997\\
10275.505504	10.8838400000004\\
10275.609776384	16.1561600000005\\
10275.703990272	10.3700480000007\\
10275.908293376	13.6732159999992\\
10276.007415552	11.7954559999998\\
10276.107427072	12.806912\\
10276.206757888	11.1375360000002\\
10276.306548992	11.9288319999996\\
10276.509890048	14.2699520000006\\
10276.609603328	13.9832320000005\\
10276.709566464	13.9461119999996\\
10276.908100352	12.4802560000007\\
10277.007549184	11.9290880000008\\
10277.131699456	16.0793599999997\\
10277.211846912	16.2265599999992\\
10277.316495872	21.8757119999991\\
10277.410645504	16.0253439999997\\
10277.509852928	12.2329599999994\\
10277.614563584	11.9434239999991\\
10277.719656704	15.0366720000002\\
10277.818750464	12.1303040000003\\
10277.918649088	13.0291199999992\\
10278.01758592	11.9656959999993\\
10278.12214784	15.5276799999992\\
10278.216883712	11.2634880000005\\
10278.31679488	13.1747840000007\\
10278.425744128	14.1240319999997\\
10278.529801472	14.1813760000005\\
10278.624094976	10.4747520000001\\
10278.743648	14.0277760000008\\
10278.828766976	14.1468160000004\\
10278.932585472	12.9651200000008\\
10279.032148736	12.5286400000005\\
10279.141828096	13.2080640000004\\
10279.241577728	13.9576319999996\\
10279.33044096	11.8207999999995\\
10279.420642304	20.0220160000008\\
10279.509936896	11.3167360000007\\
10279.609641216	12.0209919999998\\
10279.72870912	14.0889599999991\\
10279.808269824	12.6497280000003\\
10279.912845056	15.2248319999999\\
10280.007672064	11.0520319999996\\
10280.11141376	14.7934719999994\\
10280.21130624	15.685888\\
10280.315320064	19.6999680000008\\
10280.501281536	6.66137600000002\\
10280.60971776	14.0976640000008\\
10280.708695296	12.0750079999998\\
10280.808121088	13.5009279999995\\
10280.90747136	11.8512640000008\\
10281.007960832	14.3406080000004\\
10281.111702016	16.0819200000005\\
10281.216046848	20.426496\\
10281.3105664	13.9463680000008\\
10281.410735872	15.1157760000006\\
10281.501427712	5.80761600000005\\
10281.614569472	19.9493120000006\\
10281.708570624	13.9504639999996\\
10281.808196608	11.5765759999995\\
10281.907831808	11.2115200000007\\
10282.007642624	12.0225279999995\\
10282.106562048	11.9418879999994\\
10282.206701312	11.0809599999993\\
10282.310298368	14.6782719999992\\
10282.410695168	14.0748800000001\\
10282.501741312	7.12115199999971\\
10282.609933824	13.3135359999997\\
10282.70879744	12.1771520000002\\
10282.808096768	12.4766720000007\\
10282.907502848	12.8826879999997\\
10283.007688704	14.0684799999999\\
10283.106734336	11.1142400000008\\
10283.211538688	15.9183360000006\\
10283.310725888	15.1057920000003\\
10283.410852096	15.232\\
10283.534859008	20.2388480000009\\
10283.609641472	15.0213120000008\\
10283.708540416	13.9202559999994\\
10283.808216832	13.5966719999997\\
10283.907622656	12.0025600000008\\
10284.007742208	12.1221119999991\\
10284.10672768	12.1075199999996\\
10284.206828288	12.2081280000002\\
10284.31068416	16.0640000000003\\
10284.385609216	12.989184\\
10284.484259328	11.63904\\
10284.609758208	15.1380480000007\\
10284.708844544	13.2241919999997\\
10284.808270336	12.6502400000008\\
10284.907749632	13.1294720000005\\
10285.08667008	12.0499199999995\\
10285.186621952	12.0017919999991\\
10285.285586944	11.9669759999997\\
10285.38520832	11.5880959999995\\
10285.489668352	16.0481280000004\\
10285.589540864	12.9208319999998\\
10285.788702464	12.0824319999992\\
10285.892709888	15.0896639999992\\
10285.986958848	11.3384960000003\\
10286.086613504	10.9934080000003\\
10286.186766848	12.1466880000007\\
10286.285811712	11.1915520000002\\
10286.389755392	13.1351040000009\\
10286.489643264	13.0232319999996\\
10286.583887616	11.2675839999993\\
10286.688719104	15.0988799999996\\
10286.792801536	15.1813120000006\\
10286.897496576	12.8765440000006\\
10287.002690304	12.0701439999993\\
10287.121823488	15.2033279999996\\
10287.216233472	13.6133119999995\\
10287.320528128	13.9079679999995\\
10287.419737344	10.1171200000008\\
10287.514652416	12.0322560000004\\
10287.614590464	13.9701760000007\\
10287.718505216	14.8851200000008\\
10287.818697984	15.0778879999998\\
10287.91744384	13.8237439999994\\
10288.016939008	11.3187839999991\\
10288.141939968	12.3197440000004\\
10288.221766656	14.1465599999992\\
10288.32582272	14.2026239999996\\
10288.42934784	11.7276160000001\\
10288.534813696	12.1935360000007\\
10288.638255104	14.6347519999999\\
10288.748592128	10.9721599999993\\
10288.832687872	14.067712\\
10288.932538624	12.9182720000008\\
10289.0267584	12.1382400000002\\
10289.126398464	11.7783039999995\\
10289.225599488	12.9791999999998\\
10289.31546112	13.8408959999997\\
10289.40010752	11.4874880000007\\
10289.529436672	18.8165119999994\\
10289.594286336	10.6659839999993\\
10289.698573568	14.9534719999992\\
10289.798668544	14.048256\\
10289.897367296	12.7472639999996\\
10289.997530624	12.9105920000002\\
10290.09669248	11.0722559999995\\
10290.1957056	10.0853760000009\\
10290.300426752	14.8065279999992\\
10290.405619968	20\\
10290.603941632	15.3215999999993\\
10290.707840512	13.2203520000003\\
10290.81749504	21.8749439999992\\
10290.907687424	12.0673279999992\\
10291.016510208	20.8901119999991\\
10291.1114432	14.8229119999996\\
10291.205618432	10.9982720000007\\
10291.30057344	10.9532159999999\\
10291.404469504	14.8492800000004\\
10291.50439168	14.7714560000004\\
10291.603827456	13.2072960000005\\
10291.7036224	13.0022399999998\\
10291.802868224	12.2480639999994\\
10291.902051328	10.4312320000008\\
10292.006853376	15.2330239999992\\
10292.101814528	11.1943680000004\\
10292.21074432	20.1241599999994\\
10292.310601472	19.9813119999999\\
10292.4047424	14.1222400000006\\
10292.50412544	12.5050879999999\\
10292.603592192	11.9720959999995\\
10292.703463936	11.8438399999995\\
10292.802289664	10.6695679999993\\
10292.902221312	10.6012159999991\\
10293.006738176	15.1178240000008\\
10293.106665728	15.0456319999994\\
10293.20577664	14.1565439999995\\
10293.305714944	14.0948480000006\\
10293.40455936	12.9392640000005\\
10293.50396544	13.3452799999995\\
10293.603680512	12.0604160000003\\
10293.70373632	12.1162239999994\\
10293.80248704	10.8669439999994\\
10293.90241152	10.7914239999991\\
10294.006781184	15.1608319999996\\
10294.101658112	11.0379520000006\\
10294.205531136	13.9110400000009\\
10294.305286656	13.6665599999997\\
10294.404768256	13.1481600000006\\
10294.504271104	12.6507519999996\\
10294.60371328	12.0931839999994\\
10294.70365312	12.0330240000003\\
10294.802812672	11.1925759999995\\
10294.902192128	10.572032\\
10295.0063296	14.7092479999992\\
10295.106372864	14.7527680000003\\
10295.20568192	15.0617600000005\\
10295.404427776	13.8076160000001\\
10295.50420352	13.5833600000005\\
10295.603777792	12.1576960000002\\
10295.703628288	12.0081919999993\\
10295.802610176	10.9900799999996\\
10295.902457344	10.8372479999998\\
10296.006764032	15.1436799999992\\
10296.10669952	15.0794239999996\\
10296.205731584	14.1114880000005\\
10296.404605952	12.9858559999993\\
10296.504081408	12.4610560000001\\
10296.603476736	11.85664\\
10296.702795776	11.1756800000003\\
10296.802720256	11.10016\\
10296.902778368	11.1582720000006\\
10297.006129664	14.5093120000001\\
10297.106151168	14.5310719999998\\
10297.205737472	14.1173760000001\\
10297.305471744	13.8516479999998\\
10297.404654848	13.0347519999996\\
10297.503910656	12.2903040000001\\
10297.60365184	12.0317439999999\\
10297.703073792	11.4536960000005\\
10297.802518272	10.8981760000006\\
10297.902443008	10.8229119999996\\
10298.00673792	15.1175679999997\\
10298.10664832	15.0282239999997\\
10298.205582848	13.9627519999995\\
10298.305059072	13.4389759999995\\
10298.404694528	13.0744319999994\\
10298.504142592	12.5222400000002\\
10298.603547392	11.9272959999998\\
10298.702756352	11.1362559999998\\
10298.802788608	11.1685120000002\\
10298.902738688	11.1185920000007\\
10299.006640128	15.0197759999992\\
10299.101586944	10.9667840000002\\
10299.205552384	14.9322240000001\\
10299.305305344	14.6851839999999\\
10299.40454784	12.9277440000005\\
10299.504367616	12.7472639999996\\
10299.603706368	12.0862720000005\\
10299.7129024	21.2823040000003\\
10299.802646272	11.0261759999994\\
10299.902623744	11.0036479999999\\
10300.006880768	15.2604159999992\\
10300.081802496	13.1824639999995\\
10300.205723904	14.1038079999998\\
10300.305488896	13.8688000000002\\
10300.404763648	13.1435519999995\\
10300.504022272	12.4019200000002\\
10300.603605504	11.9854080000005\\
10300.682885632	14.2656000000006\\
10300.80278272	11.1626240000005\\
10300.901872128	10.2520320000003\\
10300.991644416	22.0241920000008\\
10301.081635584	12.0156160000006\\
10301.185151232	14.5310719999998\\
10301.279530752	9.91052800000034\\
10301.384760832	15.1406079999997\\
10301.484564736	14.944512\\
10301.5835776	12.9574400000001\\
10301.683039232	12.4190720000006\\
10301.792608512	19.98848\\
10301.887605504	14.9854720000003\\
10301.986411776	13.7914880000008\\
10302.086486272	13.8662399999994\\
10302.185513216	12.8929279999993\\
10302.285682176	13.0621439999995\\
10302.384742912	12.1228800000008\\
10302.489120768	14.5006080000003\\
10302.588739328	14.1191679999993\\
10302.688171776	12.5514239999993\\
10302.787228416	12.6082559999995\\
10302.891818496	15.1982079999998\\
10302.986748928	11.1285759999992\\
10303.091578112	15.9580160000005\\
10303.190582784	12.9625599999999\\
10303.289966336	12.3461119999993\\
10303.3889216	11.3013759999994\\
10303.493733888	15.1137280000003\\
10303.593631232	15.0110719999993\\
10303.692764416	14.1442559999996\\
10303.792111104	12.4910080000009\\
10303.891798784	12.1784320000006\\
10303.991590144	11.9700479999992\\
10304.095657728	15.0374400000001\\
10304.195600128	12.9799679999996\\
10304.294528768	13.9087359999994\\
10304.393885952	12.2657280000003\\
10304.493480704	11.8604799999994\\
10304.5933952	11.7749760000006\\
10304.697539584	14.9194239999997\\
10304.797500672	14.8805119999997\\
10304.896714496	14.0943360000001\\
10304.996427264	12.8071679999994\\
10305.09556096	11.9406080000008\\
10305.195723776	12.1036800000002\\
10305.299432704	14.8124160000007\\
10305.399556096	14.9360639999995\\
10305.498162688	13.5426559999996\\
10305.598456576	12.8363520000003\\
10305.69759104	11.9708159999991\\
10305.797572096	11.9518719999996\\
10305.901579008	14.9588480000002\\
10306.00162304	15.00288\\
10306.100409088	13.7889279999999\\
10306.200623872	13.0037759999996\\
10306.299543296	11.9229439999999\\
10306.399389184	11.7690879999991\\
10306.483361792	14.7415039999996\\
10306.603767552	15.1475200000004\\
10306.702735616	13.1153919999997\\
10306.8025344	12.9141760000002\\
10306.901457152	10.8369920000005\\
10307.006614272	14.9939200000008\\
10307.11049472	19.8745600000002\\
10307.205578496	14.9583359999997\\
10307.304535808	13.9156480000001\\
10307.404656384	13.0362879999993\\
10307.483188992	10.5687039999993\\
10307.602448896	10.8287999999993\\
10307.70273664	11.1165440000004\\
10307.802727936	11.1078400000006\\
10308.006530048	14.9096960000006\\
10308.105275904	14.6557439999997\\
10308.205847808	15.227648\\
10308.304646144	14.0259839999999\\
10308.404493824	12.8737280000005\\
10308.503721472	12.1011199999994\\
10308.602985472	11.3653759999997\\
10308.702625536	11.0054400000008\\
10308.802618112	10.9980159999996\\
10308.906945024	15.324928\\
10309.006794752	15.1743999999999\\
10309.105674496	15.0543359999992\\
10309.205575424	14.9552640000002\\
10309.304474624	13.854464\\
10309.404685056	13.0649599999997\\
10309.50370048	12.0801279999996\\
10309.60276224	11.1421439999995\\
10309.702348544	10.7284479999998\\
10309.802795008	11.1749120000004\\
10309.906785024	15.1649280000001\\
10310.006597632	14.9772799999992\\
10310.105261056	14.6408960000008\\
10310.205292544	14.6723839999995\\
10310.304734976	14.1148159999993\\
10310.404559104	12.9390079999994\\
10310.503846656	12.2263039999998\\
10310.60314752	11.5274239999999\\
10310.702636032	11.0159359999998\\
10310.802690048	11.0699519999998\\
10310.906756864	15.1367680000003\\
10311.006637056	15.0167039999997\\
10311.105488128	14.8679680000005\\
10311.205465088	14.8449280000004\\
10311.304633344	14.0131839999995\\
10311.404718336	13.0982399999994\\
10311.50377216	12.1518080000005\\
10311.602976256	11.3561599999994\\
10311.702753024	11.1329280000009\\
10311.80129792	9.67782400000033\\
10311.906539264	14.9191680000004\\
10312.0064512	14.8308479999996\\
10312.105212416	14.5922559999999\\
10312.205734144	15.1139839999996\\
10312.3048576	14.2374400000008\\
10312.404597248	12.9771519999995\\
10312.60289024	11.2701440000001\\
10312.70253824	10.9181439999993\\
10312.806548992	13.9289599999993\\
10312.906507008	14.8869119999999\\
10313.00608768	14.4673280000006\\
10313.105763584	15.1434239999999\\
10313.204197632	13.5774720000009\\
10313.304798208	14.1780479999998\\
10313.403674368	12.0542719999994\\
10313.503603456	11.9831040000008\\
10313.602590464	10.9703680000002\\
10313.702898176	11.27808\\
10313.80659072	14.9706239999996\\
10313.906262016	14.64192\\
10314.005596928	13.9765759999991\\
10314.10527616	14.6560000000009\\
10314.204487168	13.8670079999993\\
10314.304103168	13.4830079999992\\
10314.4035712	11.9511039999998\\
10314.503918592	12.2982400000001\\
10314.602425344	10.8052480000006\\
10314.702752768	11.1326719999997\\
10314.806715136	15.0950400000002\\
10314.906634752	15.0146559999994\\
10315.005558272	13.9379200000003\\
10315.10534912	14.7289600000004\\
10315.204595712	13.9755519999999\\
10315.304079104	13.458944\\
10315.40390656	12.2864640000007\\
10315.503804928	12.1845759999997\\
10315.582595584	12.9756159999997\\
10315.702486528	10.8664320000007\\
10315.806469632	14.8495359999997\\
10315.906248448	14.6283519999997\\
10316.00522624	13.605888\\
10316.105032448	14.4122879999995\\
10316.204647424	14.0272640000003\\
10316.304176384	13.5562239999999\\
10316.403757824	11.1377919999995\\
10316.582896128	12.2759679999999\\
10316.692754944	13.1348479999997\\
10316.831507456	22.8871679999993\\
10316.911497984	21.8777599999994\\
10317.000609792	11.9895039999992\\
10317.100770048	13.1499519999998\\
10317.199718144	13.097984\\
10317.29950208	12.8819199999998\\
10317.398442752	11.8225920000004\\
10317.498582016	10.9619199999997\\
10317.597633792	14.0134400000006\\
10317.692570112	11.9500800000005\\
10317.786660864	12.0407039999991\\
10317.886450688	13.8306560000001\\
10317.985598208	12.9779199999994\\
10318.08552064	11.9004160000004\\
10318.179090176	10.4701440000008\\
10318.289820416	14.2003199999999\\
10318.4881536	11.5335680000007\\
10318.587695872	12.0757759999997\\
10318.68764032	12.0199680000005\\
10318.786593536	10.9734399999998\\
10318.89611264	20.4925440000006\\
10318.990470656	13.8506240000006\\
10319.09083776	14.2177279999996\\
10319.189811456	13.1911679999994\\
10319.289641984	11.0218239999995\\
10319.393482752	14.8625919999995\\
10319.492751616	13.1315200000008\\
10319.602708224	23.0881279999994\\
10319.692523776	12.9036799999994\\
10319.78154368	12.9233920000006\\
10319.89620992	13.5897600000008\\
10319.99561344	14.9934080000003\\
10320.095533056	13.912832\\
10320.19447424	12.8542720000005\\
10320.294331648	12.7114239999992\\
10320.393497856	10.8776959999996\\
10320.492804608	10.184448\\
10320.696994048	12.3740159999998\\
10320.806787584	12.1674239999993\\
10320.905990144	11.3699840000008\\
10321.030746112	14.12608\\
10321.11002752	14.4074240000009\\
10321.209668864	15.0487040000007\\
10321.309646848	14.0267519999998\\
10321.408567296	12.9472000000005\\
10321.508659456	15.0392319999992\\
10321.607969792	13.3496319999995\\
10321.712233472	14.6132479999997\\
10321.811734784	14.11456\\
10321.911691776	15.0714879999996\\
10322.005712128	12.0919040000008\\
10322.105416704	13.7966080000006\\
10322.20454912	11.9288319999996\\
10322.308344576	15.7245440000006\\
10322.408544256	15.9242240000003\\
10322.508479232	13.8590719999993\\
10322.607676928	14.0567040000005\\
10322.707113472	12.4933120000005\\
10322.911596544	15.9764479999994\\
10323.010539008	12.9190400000007\\
10323.109985536	13.3652480000001\\
10323.209658368	13.0380800000003\\
10323.30877312	12.1530879999991\\
10323.408281856	11.6615679999995\\
10323.512682752	16.0627199999999\\
10323.607563264	10.9429760000003\\
10323.706525184	14.9050879999995\\
10323.801497856	10.8776959999996\\
10323.905665792	13.0457600000009\\
10324.005756928	14.1365760000008\\
10324.104755456	13.1353600000002\\
10324.204697856	13.0777600000001\\
10324.3037248	12.1047039999994\\
10324.403527424	11.9073279999993\\
10324.502140672	10.5203199999996\\
10324.602574592	10.9544960000003\\
10324.706638848	15.0187519999999\\
10324.905712896	14.0928000000004\\
10325.005494528	13.8741759999994\\
10325.10479104	13.1709439999995\\
10325.204630272	12.0099840000003\\
10325.303567872	12.9477119999992\\
10325.403468032	12.8478720000003\\
10325.50269312	11.072768\\
10325.6025984	11.9782400000004\\
10325.706563584	14.9434880000008\\
10325.79650304	12.8829440000009\\
10325.90586496	14.2448640000002\\
10326.005423616	13.8032640000001\\
10326.104548864	12.9287679999998\\
10326.2045312	12.9111040000007\\
10326.303698688	12.0785919999998\\
10326.403616256	11.9961600000006\\
10326.502729472	11.1091199999992\\
10326.602446592	10.8264959999997\\
10326.706783744	15.1636479999997\\
10326.80664064	14.0206080000007\\
10326.905174272	13.5541759999996\\
10327.00513024	13.5098880000005\\
10327.104359168	12.7390720000003\\
10327.204077824	12.4577279999994\\
10327.303221504	12.6013440000006\\
10327.403139072	11.5189759999994\\
10327.503914752	12.2944000000007\\
10327.602720256	11.10016\\
10327.7065728	14.9527039999994\\
10327.806530816	14.9107199999999\\
10327.905250304	13.6302080000005\\
10328.005066496	13.4461439999995\\
10328.104197376	12.5772799999995\\
10328.204371712	12.7516159999996\\
10328.303806208	12.1861119999994\\
10328.403083264	11.4631680000002\\
10328.502694144	11.0737919999992\\
10328.582749184	12.1290239999998\\
10328.706154752	13.5344640000003\\
10328.8063552	14.7351039999994\\
10328.905715968	14.0958719999999\\
10329.005691136	14.0707839999995\\
10329.104548864	12.9287679999998\\
10329.204485888	12.8657920000005\\
10329.303634176	12.0140800000008\\
10329.402834688	11.2145920000003\\
10329.502509568	10.8892159999996\\
10329.602465024	10.8449280000004\\
10329.70643072	14.8106239999997\\
10329.806691072	15.0709760000009\\
10329.90537856	13.7584640000005\\
10330.00577792	14.1575680000005\\
10330.104620032	12.9999360000002\\
10330.20455424	12.9341440000007\\
10330.303557888	10.9378560000005\\
10330.402740224	11.1201280000005\\
10330.602722048	11.1019520000009\\
10330.706584576	14.9644800000005\\
10330.806027264	14.4071679999997\\
10330.905639168	14.0190719999991\\
10331.005643776	14.0234240000009\\
10331.104593152	12.9730560000007\\
10331.204201728	12.5816319999994\\
10331.3034496	11.8295039999994\\
10331.40290944	11.2893440000007\\
10331.507374336	14.7540480000007\\
10331.602673408	11.053312\\
10331.706692352	15.0722559999995\\
10331.78166656	13.0462719999996\\
10331.90483456	12.2145280000004\\
10332.005731072	14.1107200000006\\
10332.104638464	35.0184960000006\\
10332.18955648	19.9362560000009\\
10332.382815744	12.1955839999991\\
10332.48263424	12.0140800000008\\
10332.582561024	11.9408640000001\\
10332.6867008	12.0806400000001\\
10332.806871808	15.2517119999993\\
10332.905349376	14.7292159999997\\
10333.009544448	14.9242880000002\\
10333.109661184	14.0410879999999\\
10333.233903104	13.2830720000002\\
10333.308759296	12.1392639999995\\
10333.413054208	14.4340479999992\\
10333.512680704	15.0607359999995\\
10333.711720704	14.1004799999992\\
10333.806621696	16.0015359999998\\
10333.91071232	13.0920960000003\\
10334.00998144	12.3614720000005\\
10334.104688128	13.0680319999992\\
10334.20858624	13.9660800000001\\
10334.328046336	11.4263040000005\\
10334.41280128	12.1809919999996\\
10334.512182528	15.5624960000005\\
10334.611628288	16.0081919999993\\
10334.706688	11.0676480000002\\
10334.811026944	14.4069120000004\\
10334.910750464	16.1303040000003\\
10335.004324608	10.7043840000006\\
10335.104500992	12.8808960000006\\
10335.203598848	10.9785599999996\\
10335.313574656	10.9544960000003\\
10335.40777856	12.1584640000001\\
10335.517653504	24.0332799999996\\
10335.626902528	13.2823040000003\\
10335.711503104	20.8829440000009\\
10335.80593408	12.314112\\
10335.910757632	15.1375360000002\\
10336.004508416	10.8881920000003\\
10336.108997376	14.3772160000008\\
10336.208661504	13.0411519999998\\
10336.308690944	15.0709760000009\\
10336.412795904	14.1757440000001\\
10336.522885376	12.2652159999998\\
10336.621619456	15.9992320000001\\
10336.721570048	14.9498879999992\\
10336.815905536	12.2854399999997\\
10336.92577536	14.1552640000009\\
10337.049651968	15.0318079999997\\
10337.11916928	12.5491199999997\\
10337.223620864	13.000704\\
10337.32313856	11.5184640000007\\
10337.427827968	14.2077439999994\\
10337.52279296	16.1728000000003\\
10337.621752832	12.1328639999992\\
10337.830848	15.2279039999994\\
10337.949840384	12.2201600000008\\
10338.024928768	14.3086079999994\\
10338.124916992	15.2970239999995\\
10338.228835328	14.2151680000006\\
10338.328163584	13.5434239999995\\
10338.407766272	15.14624\\
10338.726614528	12.9943039999998\\
10338.830751232	15.131136\\
10338.949949184	15.3290240000006\\
10339.024797952	13.1776000000009\\
10339.11925248	10.6324480000003\\
10339.208113152	11.4928639999998\\
10339.318037504	22.4174079999993\\
10339.412202752	19.5827200000003\\
10339.517247488	22.6273280000005\\
10339.606573568	13.9535360000009\\
10339.711684352	20.0642559999997\\
10339.815665152	22.0451840000005\\
10339.929751552	20.1313279999995\\
10340.01951872	21.8987519999991\\
10340.103869184	12.2490880000005\\
10340.203612928	11.9928319999999\\
10340.302953472	12.3333120000007\\
10340.402644224	11.0241279999991\\
10340.502437632	10.8172799999993\\
10340.6066752	14.0551680000008\\
10340.705873408	13.2531199999994\\
10340.80573696	14.1168639999996\\
10340.905427712	12.8076799999999\\
10341.004827904	12.2076159999997\\
10341.104227584	11.6075519999995\\
10341.203702784	11.0824960000009\\
10341.302557952	10.9378560000005\\
10341.407144704	14.5246719999996\\
10341.506768896	14.1486079999995\\
10341.60648704	13.8670079999993\\
10341.706132224	13.5119360000008\\
10341.780777728	12.1574400000009\\
10341.905328128	12.7080960000003\\
10342.004456448	11.8361600000007\\
10342.104034304	11.414272\\
10342.302914304	10.2942719999992\\
10342.407697408	15.0773759999993\\
10342.507121152	14.5008639999996\\
10342.60685696	14.2369280000003\\
10342.70677376	15.1536639999995\\
10342.805624064	13.0040320000007\\
10342.905277184	13.6570879999999\\
10343.004798208	12.1779200000001\\
10343.104103936	11.4839040000006\\
10343.203516928	10.8966400000008\\
10343.303232512	11.6124159999999\\
10343.402034432	10.4143359999998\\
10343.501412608	9.79225600000063\\
10343.606608384	14.9882880000005\\
10343.70649088	13.8705919999993\\
10343.805670656	13.0506239999995\\
10343.905399808	12.7797759999994\\
10344.004548096	11.9278080000004\\
10344.108851456	15.2312320000001\\
10344.208813568	16.1932799999995\\
10344.302962432	11.3423359999997\\
10344.506975232	14.3549440000006\\
10344.606401536	13.7815040000005\\
10344.706625792	14.0055040000007\\
10344.805479424	13.8593280000005\\
10344.904943104	12.3230719999992\\
10345.0047296	12.1093120000005\\
10345.10412928	11.5092480000003\\
10345.203718144	11.0978560000003\\
10345.307459328	14.8392960000001\\
10345.407813632	15.1936000000005\\
10345.506303232	14.6828800000003\\
10345.705555968	13.935872\\
10345.805639168	13.0191360000008\\
10345.905032192	13.412096\\
10346.00454784	11.9275519999992\\
10346.103453184	10.8331519999992\\
10346.20367744	12.0573440000007\\
10346.302708224	11.0881279999994\\
10346.402559232	10.9391360000009\\
10346.506594304	13.9740160000001\\
10346.606694144	14.0741120000002\\
10346.805565696	12.9456640000008\\
10346.904497152	11.8771199999992\\
10347.004685312	12.0650239999995\\
10347.103593472	10.9734399999998\\
10347.203785216	12.1651199999997\\
10347.30254208	10.9219840000005\\
10347.402432768	10.812672\\
10347.581568512	11.9485440000008\\
10347.68518272	14.5625600000003\\
10347.78519552	14.5753600000007\\
10347.884626688	15.0064640000001\\
10347.984538112	14.9178879999999\\
10348.083525888	12.9057279999997\\
10348.183458048	11.8379519999999\\
10348.282648064	11.0277119999992\\
10348.38750336	14.8833279999999\\
10348.48650624	13.8859520000005\\
10348.586682368	15.0622719999992\\
10348.685811968	13.1916799999999\\
10348.785138432	12.5184000000008\\
10348.884675584	12.0555519999998\\
10348.98978432	15.1641600000003\\
10349.088830208	14.2100480000008\\
10349.188492288	13.8721280000009\\
10349.287501824	11.8817280000003\\
10349.386944256	12.3240960000003\\
10349.486608896	11.9887359999993\\
10349.58653696	10.9168640000007\\
10349.690657536	15.0371840000007\\
10349.790331136	11.7109760000003\\
10349.889590784	11.9705599999998\\
10349.989568512	11.9485440000008\\
10350.09364864	15.0284800000009\\
10350.193484032	14.8638719999999\\
10350.292763392	13.1432960000002\\
10350.392096256	12.4759040000008\\
10350.491479552	11.8594560000001\\
10350.591723264	11.1029760000001\\
10350.695452672	13.8327040000004\\
10350.795598848	13.9786239999994\\
10350.894539776	12.9195519999994\\
10350.993992704	12.37248\\
10351.098440192	15.8200319999996\\
10351.193487104	10.8669439999994\\
10351.297572096	14.9519359999995\\
10351.39763968	15.0195199999998\\
10351.496672768	13.0526719999998\\
10351.596755968	13.1356159999996\\
10351.695633664	12.0135680000003\\
10351.794973952	10.3536640000002\\
10351.899261184	14.6411520000001\\
10352.098543104	12.9228800000001\\
10352.208139776	22.5195519999997\\
10352.297424384	11.8041599999997\\
10352.397593088	10.9729279999992\\
10352.596549632	10.929408\\
10352.700412672	14.7924480000001\\
10352.8056192	18.9990400000006\\
10352.899462656	12.8424959999993\\
10352.999173376	11.5532800000001\\
10353.103576576	14.9565440000006\\
10353.202994432	14.3744000000006\\
10353.307602944	18.9826560000001\\
10353.402589696	12.9694720000007\\
10353.501504	11.8837760000006\\
10353.6015808	11.9608320000007\\
10353.705308928	14.688768\\
10353.810117888	19.4977280000003\\
10353.904373504	13.7533440000007\\
10354.004274176	11.6538880000007\\
10354.10359936	11.9792639999996\\
10354.203024128	10.4038400000009\\
10354.312802816	20.1827840000005\\
10354.407829248	15.2092159999993\\
10354.506596608	13.9763199999998\\
10354.606611712	13.9916799999992\\
10354.705389056	12.7687679999999\\
10354.805585664	12.9656319999995\\
10354.904487168	11.8671360000008\\
10355.004532224	11.9119360000004\\
10355.103405312	10.7852800000001\\
10355.202651136	10.0308480000003\\
10355.307686144	15.0661120000004\\
10355.407699712	15.0796800000007\\
10355.50644736	13.827072\\
10355.60660992	13.9898880000001\\
10355.70539008	12.7697919999991\\
10355.805504256	12.8842239999994\\
10355.904432128	11.8120959999997\\
10356.004589312	11.969024\\
10356.103191552	10.5715199999995\\
10356.207562496	14.9422080000004\\
10356.307186176	14.5661440000003\\
10356.40666112	14.0410879999999\\
10356.506594304	13.9740160000001\\
10356.605606912	12.9868800000004\\
10356.705273856	12.6535679999997\\
10356.80462464	12.0046079999993\\
10356.904578048	11.9580160000005\\
10357.003465984	10.8456960000003\\
10357.10354048	11.9203839999991\\
10357.20283776	11.2176639999998\\
10357.30272	11.0999040000006\\
10357.406534144	13.9141120000004\\
10357.506521344	13.9010560000006\\
10357.605740544	13.1205119999995\\
10357.70565376	13.0334719999992\\
10357.804555008	11.9349760000005\\
10357.904072448	11.4524160000001\\
10358.003856896	11.2366079999993\\
10358.108631296	16.0112640000007\\
10358.207164928	14.5446400000001\\
10358.30675968	14.1396480000003\\
10358.4066496	14.0295679999999\\
10358.506562048	13.9417599999997\\
10358.605657088	13.0370559999992\\
10358.705612032	12.9917440000008\\
10358.804706816	12.0867839999992\\
10358.90411392	11.4938880000009\\
10359.003540992	10.9207040000001\\
10359.10345088	10.8308479999996\\
10359.207856384	15.2360960000005\\
10359.312016128	18.3961600000002\\
10359.406511872	13.8918400000002\\
10359.506538496	13.9182079999991\\
10359.605689856	13.0698240000002\\
10359.705176064	12.5557759999992\\
10359.804556288	11.9362560000009\\
10359.903959808	11.3397760000007\\
10360.003638528	11.0182399999994\\
10360.103567104	10.9470720000008\\
10360.20771712	15.0968319999993\\
10360.306633984	14.0139519999993\\
10360.406300928	13.6808959999998\\
10360.505846784	13.2264959999993\\
10360.60553088	12.9108479999995\\
10360.705265408	12.6451199999992\\
10360.80463232	12.0122879999999\\
10360.904101632	11.4815999999992\\
10361.003592704	10.9724160000005\\
10361.1035648	10.9447679999994\\
10361.187674368	14.0541439999997\\
10361.302697472	11.0773759999993\\
10361.406563328	14.9432319999996\\
10361.506484992	14.8646399999998\\
10361.60588928	13.2692480000005\\
10361.705118208	12.4979199999998\\
10361.804633856	12.0138239999997\\
10361.903961088	11.3410559999993\\
10362.00392704	11.3067520000004\\
10362.102926848	10.3068160000003\\
10362.20759168	14.9713919999995\\
10362.30703872	14.4186879999997\\
10362.406286848	13.6668160000008\\
10362.506651392	14.0311039999997\\
10362.60557184	12.9518079999998\\
10362.70545664	14.8364799999999\\
10362.784744448	15.1242239999992\\
10362.884641792	15.0215680000001\\
10362.983552256	13.9320320000006\\
10363.08332288	13.7029120000007\\
10363.182738688	13.1184639999992\\
10363.282624256	13.0040320000007\\
10363.381672704	11.0525440000001\\
10363.486811392	15.1910399999997\\
10363.59073024	19.1101440000002\\
10363.685669376	13.0490879999998\\
10363.784560128	12.9397759999993\\
10363.88449152	12.8714240000008\\
10363.983649792	11.0295040000001\\
10364.087871232	14.2510079999993\\
10364.187578368	13.9581440000002\\
10364.386802688	12.1825279999994\\
10364.486267136	11.646976\\
10364.58565888	11.0387200000005\\
10364.685539072	12.9187839999995\\
10364.78959104	14.9708800000008\\
10365.088072192	11.4521600000007\\
10365.19249664	14.8764159999992\\
10365.2923904	14.770176\\
10365.39157376	13.9535360000009\\
10365.491491584	13.8716160000004\\
10365.590819072	13.198848\\
10365.690213376	12.5931519999995\\
10365.794556672	14.9365760000001\\
10365.894647296	15.0269439999993\\
10365.993442048	13.8219520000002\\
10366.092907776	12.2874879999999\\
10366.19264	12.0199680000005\\
10366.2925888	11.9687680000006\\
10366.396488192	13.8680320000003\\
10366.49594368	14.3234560000001\\
10366.595149568	13.5293440000005\\
10366.695532032	12.9118720000006\\
10366.794434304	11.8141439999999\\
10366.894462464	11.8423039999998\\
10366.99873792	15.1178240000008\\
10367.098854656	15.2343039999996\\
10367.197632512	14.0124159999996\\
10367.296937472	12.3171839999995\\
10367.396593408	11.9733759999999\\
10367.496063488	11.4434560000009\\
10367.600640768	15.0205440000009\\
10367.704673792	19.0535679999994\\
10367.799670272	14.0500479999992\\
10367.899521792	12.9016319999992\\
10367.998722304	12.1021440000004\\
10368.097456896	10.8367359999993\\
10368.19760896	10.9887999999992\\
10368.301699328	14.0789760000007\\
10368.401558784	13.9386880000002\\
10368.481516032	11.8958079999993\\
10368.69933568	10.7156479999994\\
10368.79938816	10.7678720000004\\
10368.903604736	13.9845120000009\\
10369.003738112	14.1178880000007\\
10369.10268288	13.0629119999994\\
10369.202589696	11.9695360000005\\
10369.301460736	10.8405760000005\\
10369.406646528	15.0264320000006\\
10369.505532928	13.9125760000006\\
10369.605513728	13.8936319999993\\
10369.704670464	12.0501760000006\\
10369.804566784	11.9467519999998\\
10369.903636992	11.0169600000008\\
10370.003903232	11.2829440000005\\
10370.107396352	14.7763200000009\\
10370.207618304	14.9980159999996\\
10370.306516992	14.8968960000002\\
10370.406464512	14.8444159999999\\
10370.505605376	13.9850239999996\\
10370.580790016	11.170048\\
10370.789494272	19.8740479999997\\
10370.90303104	10.4110079999991\\
10371.003330048	10.7097599999997\\
10371.10752256	14.9025280000005\\
10371.207535872	14.9155840000003\\
10371.306501376	13.8813439999994\\
10371.406669312	14.0492799999993\\
10371.505749248	13.12896\\
10371.580757504	11.1375360000002\\
10371.704857088	12.2368000000006\\
10371.804670208	12.0501760000006\\
10371.903579904	10.9598719999995\\
10372.002782976	11.1626240000005\\
10372.1024512	10.8311040000008\\
10372.202571008	10.9509120000002\\
10372.30658048	14.960384\\
10372.406654976	14.0349440000009\\
10372.515691776	23.0714879999996\\
10372.605640704	13.0206720000006\\
10372.7046592	12.038912\\
10372.804531968	11.9119360000004\\
10372.903046912	10.4268800000009\\
10373.002819072	10.1987840000002\\
10373.107677184	15.0571519999994\\
10373.207491328	14.87104\\
10373.306436608	13.8165759999993\\
10373.406627072	13.0068480000009\\
10373.505383936	12.7636480000001\\
10373.605539072	12.9190400000007\\
10373.70468992	12.0696320000006\\
10373.804699392	12.0793599999997\\
10373.90377984	11.1598080000003\\
10374.008143616	14.5233919999991\\
10374.107427072	14.8070399999997\\
10374.207546624	14.9263360000004\\
10374.306625792	14.00576\\
10374.406476032	13.8559999999998\\
10374.515895552	23.2752639999999\\
10374.605782272	13.1622399999997\\
10374.704756224	12.1359360000006\\
10374.80448384	11.8638080000001\\
10374.903384832	10.7648000000008\\
10375.002847488	10.2271999999994\\
10375.10724608	14.6260480000001\\
10375.1871616	14.5413119999994\\
10375.306659328	15.0392319999992\\
10375.406854144	15.2340480000003\\
10375.505367552	13.7471999999998\\
10375.605485568	12.8655359999993\\
10375.704538368	11.9180799999995\\
10375.8046656	12.0455679999995\\
10375.903625216	11.0051839999996\\
10376.002810368	10.1900800000003\\
10376.107450112	14.8300799999997\\
10376.20243072	10.8106239999997\\
10376.30677248	15.1523840000009\\
10376.40651392	14.8938240000007\\
10376.505287936	13.6675840000007\\
10376.605339136	12.7191039999998\\
10376.704589312	11.969024\\
10376.804569344	11.9493120000006\\
10376.903911424	11.2913919999992\\
10376.983061248	14.4409599999999\\
10377.107095552	14.47552\\
10377.30660352	13.9834879999999\\
10377.4066368	14.0167679999995\\
10377.505394944	12.7746559999996\\
10377.605543936	13.9238399999995\\
10377.704869888	13.2497920000005\\
10377.804629504	13.0094079999999\\
10377.903550976	11.9308799999999\\
10378.007540736	14.9204480000008\\
10378.206759936	14.1396480000003\\
10378.30639488	13.7748479999991\\
10378.405509632	12.8896000000004\\
10378.480674304	11.0540799999999\\
10378.580127232	10.5072639999999\\
10378.883277824	13.6576000000005\\
10378.982897152	13.2769279999993\\
10379.082482432	11.8622720000003\\
10379.182594048	11.9738880000004\\
10379.286211328	14.5909759999995\\
10379.386378496	13.7584640000005\\
10379.485343232	12.7229439999992\\
10379.585123328	12.5032960000008\\
10379.684628224	12.007936\\
10379.784062208	11.4421760000005\\
10379.883504128	10.8840959999998\\
10379.987795712	13.1755520000006\\
10380.08745856	12.8384000000005\\
10380.186541312	11.9211520000008\\
10380.286405632	10.7855359999994\\
10380.385617152	10.9969920000003\\
10380.485599232	10.9790720000001\\
10380.594618368	18.9982720000007\\
10380.689769984	14.1496320000006\\
10380.788716032	11.095808\\
10380.893550336	14.9301759999998\\
10380.992463616	13.8434560000005\\
10381.09240192	14.781696\\
10381.191666688	14.0464639999991\\
10381.291492352	13.8721280000009\\
10381.390071552	12.4513279999992\\
10381.49008384	10.4637440000006\\
10381.594622976	15.00288\\
10381.6945856	14.9655039999998\\
10381.793612544	12.9925120000007\\
10381.893825536	13.2052480000002\\
10381.992732416	11.1121920000005\\
10382.09251328	10.8930560000008\\
10382.296148992	13.528832\\
10382.395693056	13.0728959999997\\
10382.495570944	10.9509120000002\\
10382.594555392	10.9350400000003\\
10382.694678784	11.0586879999992\\
10382.798570752	14.9506560000009\\
10382.898598656	13.9786239999994\\
10382.997564672	12.9446399999997\\
10383.096989184	12.3688959999999\\
10383.196692992	11.072768\\
10383.29608192	10.4616960000003\\
10383.4006848	15.064832\\
10383.500313344	13.6931839999997\\
10383.599662336	13.0421760000008\\
10383.699610368	12.9902079999993\\
10383.798483968	10.8636160000005\\
10383.898660096	11.0400000000009\\
10384.002495232	14.8751360000006\\
10384.102568704	14.9486080000006\\
10384.201673472	13.0534399999997\\
10384.301641728	13.0214400000004\\
10384.385632256	14.0121600000002\\
10384.499819008	10.1987840000002\\
10384.604421632	14.8016640000005\\
10384.704212736	13.5925759999991\\
10384.9027904	12.1702399999995\\
10385.002674944	11.0545920000004\\
10385.102641408	11.0213120000008\\
10385.206675456	14.0551680000008\\
10385.306566912	13.9468799999995\\
10385.405515264	12.8952320000008\\
10385.505183488	12.5632000000005\\
10385.60425088	11.6308480000007\\
10385.704132096	11.5118079999993\\
10385.803558144	10.9381119999998\\
10385.902860032	10.2399999999998\\
10386.007748608	15.1283199999998\\
10386.107108864	14.4888319999991\\
10386.211456768	18.8364799999999\\
10386.306804736	14.1847039999993\\
10386.415768576	23.1485439999997\\
10386.50521216	12.5918720000009\\
10386.604524288	11.9042559999998\\
10386.704193792	11.573504\\
10386.803725056	11.1050240000004\\
10386.923014912	30.3948799999998\\
10387.00747904	14.8587520000001\\
10387.10697856	14.3585280000007\\
10387.20661888	14.9987839999994\\
10387.306543104	14.9230079999998\\
10387.405502976	13.8828799999992\\
10387.505564672	11.9444480000002\\
10387.70371456	11.0942720000003\\
10387.813672448	21.0524160000004\\
10387.907989504	14.3692800000008\\
10388.007602432	14.9821439999996\\
10388.107651072	15.0310399999998\\
10388.306164992	14.5448959999994\\
10388.405712384	14.0922879999998\\
10388.519600384	26.9800959999993\\
10388.604557056	11.9370240000007\\
10388.703951616	11.3313280000002\\
10388.803390208	10.770176\\
10389.007558912	14.9386240000003\\
10389.1069248	14.304768\\
10389.221763584	29.1432960000002\\
10389.30567552	14.0554240000001\\
10389.40562304	14.0029439999998\\
10389.504775936	12.1556479999999\\
10389.60440192	11.7818879999995\\
10389.7235968	30.9765119999993\\
10389.803182848	10.5628159999997\\
10389.907488256	14.8682239999998\\
10390.007386624	14.7663360000006\\
10390.106589696	12.9694720000007\\
10390.221723648	29.1033599999992\\
10390.305542912	12.9228800000001\\
10390.40535808	12.7380479999993\\
10390.504683264	12.0629759999993\\
10390.599664896	12.0447999999997\\
10390.718506752	26.8866560000006\\
10390.803587328	10.9672960000007\\
10390.9076288	15.0087679999997\\
10391.007580928	14.9606399999993\\
10391.10649856	13.8785279999993\\
10391.206557952	13.9376639999991\\
10391.305686272	13.0662400000001\\
10391.405152512	12.5324799999999\\
10391.504428032	11.8077439999997\\
10391.604403456	11.7834239999993\\
10391.70358016	10.9598719999995\\
10391.803142656	10.5226239999993\\
10391.907104768	13.4845440000008\\
10392.007426816	14.8065279999992\\
10392.106797568	14.1775359999992\\
10392.206473728	13.8534400000008\\
10392.305641472	13.0214400000004\\
10392.405483776	12.8637440000002\\
10392.50464512	12.0248319999992\\
10392.599493632	10.8736000000008\\
10392.703523328	10.9030399999992\\
10392.813116928	21.4968320000007\\
10392.907809792	15.1897599999993\\
10393.007775488	14.1552640000009\\
10393.096667904	23.0476799999997\\
10393.191745536	15.1252480000003\\
10393.29577088	12.1507839999995\\
10393.405585664	12.9656319999995\\
10393.504714752	12.0944639999998\\
10393.60953344	14.9132800000007\\
10393.70868352	15.0632960000003\\
10393.783551232	14.9309439999997\\
10393.882528	13.9079679999995\\
10393.982468352	13.8480639999998\\
10394.081220864	12.6008320000001\\
10394.181670144	13.0501120000008\\
10394.280516608	11.8963199999998\\
10394.380633088	12.0130559999998\\
10394.484679168	14.0590080000002\\
10394.584086528	13.4663679999994\\
10394.683555072	11.9349760000005\\
10394.78345216	12.8320000000003\\
10394.8826432	12.02304\\
10394.98256768	10.9473280000002\\
10395.086527488	13.9074560000008\\
10395.186448128	13.8278399999999\\
10395.285726976	12.1070080000009\\
10395.385137408	11.5171840000003\\
10395.484631296	12.0110079999995\\
10395.583986944	10.36672\\
10395.683646208	13.0260479999997\\
10395.787485696	13.8657280000007\\
10395.88747648	13.8562559999991\\
10395.986897408	11.2770560000008\\
10396.0867008	11.080704\\
10396.191199232	14.5789440000008\\
10396.290547456	14.9273599999997\\
10396.390014464	14.3943679999993\\
10396.5896192	12.9991680000003\\
10396.68851328	10.8930560000008\\
10396.792657664	14.0375039999999\\
10396.89258112	13.9609600000003\\
10396.992089088	12.4689920000001\\
10397.09149312	11.8730240000004\\
10397.191580416	11.9603200000001\\
10397.295853568	15.2335359999997\\
10397.395012608	14.3923200000008\\
10397.494477312	13.8572800000002\\
10397.593919232	12.299008\\
10397.693633024	12.0130559999998\\
10397.792824832	10.2046719999998\\
10397.897494016	14.8738560000002\\
10397.997600256	14.9800959999993\\
10398.10665856	22.0382719999998\\
10398.19660672	12.9866239999992\\
10398.295138304	11.5182079999995\\
10398.39447424	10.8541440000008\\
10398.4996416	15.0215680000001\\
10398.584183552	11.5635199999997\\
10398.69872256	14.1025279999994\\
10398.78272256	12.1023999999998\\
10398.897793792	12.1738239999995\\
10398.98260992	12.9896960000005\\
10399.086559744	12.9395199999999\\
10399.191507712	14.8874240000005\\
10399.290700032	11.0799360000001\\
10399.405761536	20.1415679999991\\
10399.499720192	14.0999680000004\\
10399.599531264	11.9111680000005\\
10399.694616576	6.99647999999979\\
10399.802875648	14.2553599999992\\
10399.902493952	13.87392\\
10400.002703616	14.0833280000006\\
10400.101807872	12.1879040000003\\
10400.20175872	12.1384959999996\\
10400.300565248	11.9449600000007\\
10400.40016256	11.5425279999999\\
10400.499723264	11.1029760000001\\
10400.603305728	12.6855680000008\\
10400.703460352	12.8401919999997\\
10400.812845824	22.2256639999996\\
10400.902885632	11.2655360000008\\
10401.006714368	15.0940159999991\\
10401.106713344	14.0933120000009\\
10401.205601024	12.9807359999995\\
10401.305236736	13.6166400000002\\
10401.404274432	12.6543359999996\\
10401.504011008	11.3907199999994\\
10401.603492864	10.8728319999991\\
10401.713453056	20.8327680000002\\
10401.78801536	15.3953280000005\\
10401.907543808	14.9237759999996\\
10402.00679168	13.171456\\
10402.10652544	13.9054080000005\\
10402.20560384	11.9836159999995\\
10402.305143808	11.5238399999998\\
10402.404495104	10.8748799999994\\
10402.503571712	9.95148800000061\\
10402.608439808	14.8195840000008\\
10402.703722752	11.1024639999996\\
10402.807400704	14.7806720000008\\
10402.90698752	14.3674879999999\\
10403.006692608	14.0723199999993\\
10403.10653184	12.9116159999994\\
10403.205447168	11.8269440000004\\
10403.285639424	14.0190719999991\\
10403.404649216	11.0289919999996\\
10403.484545792	12.9254400000009\\
10403.608506624	14.8863999999994\\
10403.6833984	11.7783039999995\\
10403.807574528	13.9545600000001\\
10403.906981888	13.361664\\
10404.106190592	13.5705600000001\\
10404.205563648	11.9434239999991\\
10404.305578752	12.9587200000005\\
10404.404500736	10.8805119999997\\
10404.50387072	10.2504960000006\\
10404.60305536	10.4353279999996\\
10404.70774016	15.1198719999993\\
10404.807652864	15.0328320000008\\
10405.006836992	13.2167680000002\\
10405.106778112	13.1578879999997\\
10405.205501952	11.8817280000003\\
10405.305458944	11.8389759999991\\
10405.404361216	10.7409919999991\\
10405.504054272	10.4340479999992\\
10405.608641792	15.0215680000001\\
10405.707828224	14.2080000000005\\
10405.807884288	14.2643200000002\\
10405.90725376	13.6335359999994\\
10406.00653056	12.9103360000008\\
10406.106480384	12.8601600000002\\
10406.215617536	22.9972479999997\\
10406.305715712	13.0956800000004\\
10406.4047104	12.0903679999992\\
10406.503991808	10.3715840000004\\
10406.608228608	14.6083839999992\\
10406.707515392	13.8951679999991\\
10406.807171072	13.5511040000001\\
10406.907526656	13.9064319999998\\
10406.99170816	20.0878080000002\\
10407.106625536	13.0053119999993\\
10407.205332224	12.7119359999997\\
10407.305399296	12.7792640000007\\
10407.404372224	11.7521919999999\\
10407.504174848	10.5546240000003\\
10407.608602624	14.9824000000008\\
10407.707683072	14.0628479999996\\
10407.807224832	13.6048640000008\\
10407.882811904	11.1918079999996\\
10408.006671104	13.0508800000007\\
10408.106640896	13.0206720000006\\
10408.205593344	12.9730560000007\\
10408.30537344	12.7534080000005\\
10408.404502016	11.8819839999996\\
10408.504115968	11.49568\\
10408.608481536	14.8613120000009\\
10408.68297088	14.350848\\
10408.90674304	13.1228159999991\\
10409.006761472	13.1412479999999\\
10409.106710528	13.0903039999994\\
10409.205507072	11.8868480000001\\
10409.30508544	11.4654719999999\\
10409.40441344	10.793216\\
10409.503623168	10.0029439999998\\
10409.583480064	14.8597759999993\\
10409.682707968	14.0879359999999\\
10409.782643712	11.0233599999992\\
10409.882534912	12.9146880000008\\
10409.981584896	11.9646720000001\\
10410.081591808	10.9716480000006\\
10410.190621952	15.0015999999996\\
10410.290619648	10.9995519999993\\
10410.399569664	19.9493120000006\\
10410.503820032	24.1999360000009\\
10410.593270016	14.649856\\
10410.692862208	14.2420480000001\\
10410.79256832	13.9481599999999\\
10410.892463872	13.8437119999999\\
10410.991577856	13.9578880000008\\
10411.10166528	24.0450560000008\\
10411.190631424	12.0112640000007\\
10411.29053184	13.9118080000007\\
10411.409477888	12.8575999999994\\
10411.49370752	16.0875520000009\\
10411.593380096	14.7599360000004\\
10411.697757696	14.1376\\
10411.79291392	13.2938240000003\\
10411.8925824	11.9621119999993\\
10411.996587264	15.9672320000009\\
10412.095566848	15.9467519999998\\
10412.190449152	10.8290560000005\\
10412.294795264	13.1750400000001\\
10412.394593024	11.9728639999994\\
10412.49860992	15.9897600000004\\
10412.593372416	10.7522559999998\\
10412.697411328	14.7911679999997\\
10412.782611456	12.9912320000003\\
10412.891501568	11.8812159999998\\
10412.991709696	11.0896639999992\\
10413.095228672	14.6083839999992\\
10413.195593728	14.9736959999991\\
10413.294662912	14.0428800000009\\
10413.394139648	12.5194240000001\\
10413.493647872	12.0276479999993\\
10413.593409792	10.789632\\
10413.697580544	22.960384\\
10413.797700864	15.080704\\
10413.89670144	13.0813440000002\\
10413.996704256	12.0842240000002\\
10414.095552	11.9316479999998\\
10414.299661824	15.0415360000006\\
10414.399368192	14.7481599999992\\
10414.508722688	23.1024639999996\\
10414.598699264	13.0790400000005\\
10414.697622784	12.0025600000008\\
10414.79768576	11.0655999999999\\
10414.901522432	14.9022719999994\\
10415.001515008	14.8948479999999\\
10415.100432128	12.8120319999998\\
10415.199692544	12.0724480000008\\
10415.299551744	11.9313920000004\\
10415.399228928	11.6088319999999\\
10415.503752192	15.1319039999998\\
10415.603019008	14.3989760000004\\
10415.702564864	12.9446399999997\\
10415.802079488	12.4592639999992\\
10415.901636608	12.0163840000005\\
10415.98654848	14.9281279999996\\
10416.105686272	15.0661120000004\\
10416.205632512	15.0123519999997\\
10416.304621312	13.0012160000006\\
10416.404740864	13.1207680000007\\
10416.503578112	11.9577599999993\\
10416.60300672	10.3866880000005\\
10416.707352576	14.7322879999992\\
10416.906765056	13.144832\\
10417.006588672	12.9684479999996\\
10417.105652736	12.0325119999998\\
10417.205666816	12.0465920000006\\
10417.304165632	10.5456639999993\\
10417.40450944	10.8892159999996\\
10417.508185344	14.5651199999993\\
10417.607832064	14.2118399999999\\
10417.70760192	13.9816960000007\\
10417.807490048	13.8700800000006\\
10417.906636544	13.0163200000006\\
10418.006597632	12.9774080000007\\
10418.105332224	11.7119999999995\\
10418.185230848	13.6107520000005\\
10418.304392704	10.7727360000008\\
10418.404593408	10.9731840000004\\
10418.508413184	14.7929600000007\\
10418.608228608	14.6083839999992\\
10418.707538944	13.9187199999997\\
10418.807628288	14.0083200000008\\
10418.906873088	13.252864\\
10419.00652288	12.9026560000002\\
10419.10545024	11.8300159999999\\
10419.205626112	12.0058879999997\\
10419.304568064	10.9480960000001\\
10419.38833536	11.7150720000009\\
10419.507798784	14.1785600000003\\
10419.707566848	13.9466240000002\\
10419.807522048	13.9020799999998\\
10419.906420736	12.8005119999998\\
10420.006552832	12.9326079999992\\
10420.105207296	11.5870720000003\\
10420.2056576	12.0373760000002\\
10420.304692224	11.0722559999995\\
10420.403877376	10.2571520000001\\
10420.508335872	14.7156479999994\\
10420.60769152	14.0712960000001\\
10420.70692352	13.303296\\
10420.81657088	22.9509120000002\\
10420.906662144	13.0419199999997\\
10421.015539456	21.9192320000002\\
10421.105374976	11.7547520000007\\
10421.205735424	12.1152000000002\\
10421.304627712	11.0077440000005\\
10421.40850688	14.8866560000006\\
10421.508076288	14.456064\\
10421.607568384	13.9481599999999\\
10421.70711424	13.4940160000006\\
10421.8066304	13.0104319999991\\
10421.906597888	12.977664\\
10422.005616128	11.9959039999994\\
10422.1050688	11.4485760000007\\
10422.20448128	11.8609919999999\\
10422.304428032	11.8080000000009\\
10422.403634944	11.0149120000005\\
10422.508401664	14.7814400000007\\
10422.607736832	14.1166080000003\\
10422.707620864	14.0006400000002\\
10422.886597632	14.9775360000003\\
10423.005521408	11.9011840000003\\
10423.105172992	11.5527679999996\\
10423.204655872	12.0355839999993\\
10423.304006144	11.3861120000001\\
10423.403668224	11.0481920000002\\
10423.508432384	14.8121599999995\\
10423.60722304	13.6028160000005\\
10423.682572288	12.9520639999992\\
10423.806631424	13.0114560000002\\
10423.906382592	12.7623679999997\\
10424.005594368	11.9741439999998\\
10424.105082112	11.4618879999998\\
10424.303891712	10.2717439999997\\
10424.408648704	15.0284800000009\\
10424.508326144	14.7059200000003\\
10424.607582464	13.9622400000007\\
10424.706882048	13.2618239999993\\
10424.886733312	15.1132159999997\\
10425.005382144	11.7619200000008\\
10425.105457664	11.8374399999993\\
10425.204684544	12.0642559999997\\
10425.304183296	11.5632640000003\\
10425.403608832	10.9887999999992\\
10425.483461632	13.8414080000002\\
10425.58273152	13.1115520000003\\
10425.69225472	21.6345600000004\\
10425.781161728	11.5415040000007\\
10425.881541888	11.9216639999995\\
10425.980731136	11.1109120000001\\
10426.085590016	13.9699199999995\\
10426.184708352	13.0882559999991\\
10426.383780608	11.1605760000002\\
10426.483647744	12.027392\\
10426.582581248	10.9611519999999\\
10426.687481344	14.8610559999997\\
10426.786690304	13.0703360000007\\
10426.886425344	11.8051840000007\\
10426.985588736	10.9685759999993\\
10427.085518592	10.898432\\
10427.184445696	10.8254720000004\\
10427.289616384	14.9962240000004\\
10427.388530432	13.9102719999992\\
10427.487954176	13.3340160000007\\
10427.58267008	14.0497919999998\\
10427.687411712	10.7914239999991\\
10427.791177728	13.5575040000003\\
10427.89125504	14.6347519999999\\
10427.990721792	14.1017599999996\\
10428.09038336	13.7633279999991\\
10428.189581056	11.9608320000007\\
10428.284591616	12.9712639999998\\
10428.393435904	14.8157439999995\\
10428.493153536	13.5334399999992\\
10428.592816128	14.195968\\
10428.69248512	13.8649600000008\\
10428.791531264	11.9111680000005\\
10428.881684736	12.0645120000008\\
10428.99057664	10.9565440000006\\
10429.090548736	12.9285120000004\\
10429.194459392	12.8394239999998\\
10429.29429888	12.678656\\
10429.393270016	11.6497920000002\\
10429.49270528	10.0851199999997\\
10429.5974464	13.8260480000008\\
10429.696881152	12.2611199999992\\
10429.801535232	12.9149440000001\\
10429.91605888	12.4387839999999\\
10430.020249088	12.6289919999999\\
10430.125417216	15.7972480000008\\
10430.219752448	11.1321599999992\\
10430.328547584	22.9273599999997\\
10430.418652928	11.0328320000008\\
10430.537832448	12.2122240000008\\
10430.617683968	14.0636159999995\\
10430.702706688	16.0865279999998\\
10430.821477376	14.8572160000003\\
10430.911465984	23.8458879999998\\
10431.00557568	13.955328\\
10431.099567616	10.9475839999996\\
10431.204441856	12.8217600000007\\
10431.309060864	14.4407040000006\\
10431.40875264	14.1324800000002\\
10431.50269696	11.0766079999994\\
10431.602409472	23.7893120000008\\
10431.706862848	11.2424960000008\\
10431.806567168	11.9470079999992\\
10431.910629888	14.0095999999994\\
10432.010127104	11.5069440000007\\
10432.109295616	10.6754560000008\\
10432.229737984	12.1180160000004\\
10432.313491968	11.871744\\
10432.517670144	15.0499839999993\\
10432.61276032	12.1400319999993\\
10432.711558144	12.9379840000001\\
10432.811617792	10.9975040000008\\
10432.91559808	13.9778559999995\\
10433.000609536	15.9895039999992\\
10433.119527424	13.9071999999996\\
10433.214494464	14.8743680000007\\
10433.308383232	10.7630079999999\\
10433.38381568	13.1955199999993\\
10433.507507456	11.8873600000006\\
10433.607444736	11.8246400000007\\
10433.71157632	13.9560959999999\\
10433.811705856	14.0856320000003\\
10433.910464512	13.8442240000004\\
10434.109074432	12.4541439999994\\
10434.209138688	13.5183359999992\\
10434.308592384	13.9722239999992\\
10434.408032512	12.4124159999992\\
10434.512828928	16.2088960000001\\
10434.806463488	11.8433280000008\\
10434.910429696	14.8096000000005\\
10435.005556736	11.9365120000002\\
10435.104580352	11.9603200000001\\
10435.204507136	10.8869119999999\\
10435.30856576	14.9457920000004\\
10435.408214528	14.5943040000002\\
10435.507551744	13.9315200000001\\
10435.607457536	13.8373119999997\\
10435.706621184	13.0009599999994\\
10435.806545152	12.9251839999997\\
10435.90552192	11.9016960000008\\
10436.005465856	11.8456320000005\\
10436.0844928	13.8726399999996\\
10436.204220672	11.6003839999994\\
10436.30343808	10.8180479999992\\
10436.403606272	10.9862400000002\\
10436.507718656	14.0984320000007\\
10436.607665408	14.0451840000005\\
10436.711604992	17.9847680000003\\
10436.806703872	13.0839039999992\\
10436.905569536	11.9493120000006\\
10437.005637888	12.0176640000009\\
10437.10467328	11.0530560000007\\
10437.204522752	11.9024640000007\\
10437.3036288	11.0087679999997\\
10437.402939136	10.3191040000002\\
10437.507583488	13.963264\\
10437.607483136	13.8629120000005\\
10437.706664704	13.0444800000005\\
10437.806650112	13.0301440000003\\
10437.90578176	12.1615359999996\\
10438.104429056	10.8088320000006\\
10438.204643072	11.0228480000005\\
10438.308191488	14.5715199999995\\
10438.407570944	13.9507200000007\\
10438.50784	14.2197759999999\\
10438.60776064	15.1406079999997\\
10438.706779136	14.1588479999991\\
10438.806623232	14.0031999999992\\
10438.905452288	11.8320640000002\\
10439.005645056	12.0248319999992\\
10439.104581376	10.9611519999999\\
10439.184031232	11.4109439999993\\
10439.308610304	11.9902719999991\\
10439.41784704	13.2270079999998\\
10439.517540096	13.9200000000001\\
10439.6074752	10.8549120000007\\
10439.706463232	13.842944\\
10439.806703104	14.0830719999994\\
10439.905351936	12.7319040000002\\
10440.005541376	11.9211520000008\\
10440.204422656	10.8024320000004\\
10440.308172032	14.5520639999995\\
10440.407792384	14.1721600000001\\
10440.512383488	12.7633920000007\\
10440.61687552	15.2552959999994\\
10440.711620096	12\\
10440.806497792	11.8776319999997\\
10440.905705216	12.0849920000001\\
10441.005375232	11.7550080000001\\
10441.114336768	20.7165440000008\\
10441.2145024	20.8821759999992\\
10441.308424192	14.8042239999995\\
10441.407670784	14.0505599999997\\
10441.507216896	13.5966719999997\\
10441.607554304	13.9340800000009\\
10441.706627584	13.0073599999996\\
10441.80661248	12.9925120000007\\
10441.905325056	11.7048319999994\\
10442.005659136	12.038912\\
10442.104664832	11.0446080000002\\
10442.20368256	10.0623360000009\\
10442.28339584	14.7755519999992\\
10442.407550208	14.9301759999998\\
10442.507188224	14.5679359999995\\
10442.607038208	14.4181759999992\\
10442.711388672	17.7684480000007\\
10442.780829952	11.2097279999998\\
10442.880626176	11.0059519999995\\
10442.98542848	14.8083200000001\\
10443.08454144	14.921472\\
10443.184189696	14.5694719999992\\
10443.28361984	13.9996159999992\\
10443.383054592	12.434432\\
10443.48262912	12.0089599999992\\
10443.582625536	11.0054400000008\\
10443.677411584	5.79148800000075\\
10443.7866432	14.0231679999997\\
10443.885360896	12.7408639999994\\
10443.985261312	13.6409600000006\\
10444.084530688	11.910656\\
10444.18402048	11.4001919999992\\
10444.288595968	14.9760000000006\\
10444.387805952	13.1857920000002\\
10444.487609088	12.9889280000007\\
10444.586942464	11.3223679999992\\
10444.686089216	11.4690559999999\\
10444.786412544	11.7923840000003\\
10444.88560384	10.9836799999994\\
10444.980512	11.8917120000006\\
10445.089388544	12.7685120000006\\
10445.188633088	12.0128000000004\\
10445.288557312	10.9370880000006\\
10445.392475392	12.8550400000004\\
10445.492531456	11.9114239999999\\
10445.591588864	10.9685759999993\\
10445.69156864	11.9485440000008\\
10445.790450944	11.8307839999998\\
10445.890619392	11.9992320000001\\
10445.989788672	11.1685120000002\\
10446.094507008	13.8867200000004\\
10446.193708288	13.0882559999991\\
10446.293661184	12.0409600000003\\
10446.392646656	11.0264320000006\\
10446.5966464	15.0261759999994\\
10446.696334592	13.7144320000007\\
10446.7951424	12.5222400000002\\
10446.895688704	13.0685439999997\\
10446.994551296	10.9312000000009\\
10447.094699008	11.0786559999997\\
10447.198602752	14.9826560000001\\
10447.298527232	13.9069440000003\\
10447.3975104	12.8903680000003\\
10447.497592832	12.9727999999996\\
10447.596558848	10.9386240000003\\
10447.696047104	10.4268800000009\\
10447.805579008	19.9587840000004\\
10447.900677376	14.0572159999992\\
10448.009965824	22.3457280000002\\
10448.09958016	12.9599999999991\\
10448.203672832	15.0527999999995\\
10448.298284032	10.6636799999997\\
10448.402860032	15.2399359999999\\
10448.502587648	14.9675520000001\\
10448.60156032	12.9402879999998\\
10448.701486336	12.8663039999992\\
10448.795598336	12.9781760000005\\
10448.900192512	11.5724800000007\\
10449.004549632	14.929408\\
10449.10372096	14.1009919999997\\
10449.203766016	14.1457919999993\\
10449.302942208	12.322048\\
10449.412474368	21.8542080000007\\
10449.502662656	12.042496\\
10449.601627392	11.0072319999999\\
10449.706742784	15.1226879999995\\
10449.805636608	14.0165120000001\\
10449.90534656	13.7264639999994\\
10450.004648448	12.0281599999998\\
10450.108816896	11.196672\\
10450.218843904	19.2238080000006\\
10450.322907392	23.2872960000004\\
10450.422704896	13.0846720000009\\
10450.512094976	11.4749439999996\\
10450.616552192	13.9320320000006\\
10450.71126528	10.6452480000007\\
10450.815631616	15.0113280000005\\
10450.914793984	15.173632\\
10451.014118912	15.4987519999995\\
10451.113928448	14.308352\\
10451.2136512	15.0310399999998\\
10451.312807424	13.187328\\
10451.412482816	12.8624639999998\\
10451.512114944	12.4948480000003\\
10451.6216832	22.0631040000007\\
10451.711574784	12.954624\\
10451.810362368	10.7422719999995\\
10451.909860096	11.2399359999999\\
10452.014776576	20.1564159999998\\
10452.114254592	12.6343680000009\\
10452.218476288	15.8561279999994\\
10452.312616192	11.9959039999994\\
10452.412739584	13.1192319999991\\
10452.512370432	12.7503359999992\\
10452.616514304	14.89408\\
10452.716439552	14.8195840000008\\
10452.91502848	15.4081279999991\\
10453.009693184	11.0730239999994\\
10453.083979264	10.3590399999994\\
10453.213484288	15.8640639999994\\
10453.312892672	15.2724479999997\\
10453.407501056	10.8807680000009\\
10453.512100864	13.4807039999996\\
10453.616038144	14.4179199999999\\
10453.740724224	14.1040639999992\\
10453.790622976	15.00288\\
10454.009627392	11.0072319999999\\
10454.113300992	12.6807040000003\\
10454.21345024	14.8300799999997\\
10454.312438528	14.8183040000004\\
10454.412438784	13.8186239999995\\
10454.5115072	12.8870399999996\\
10454.611471104	11.8510079999996\\
10454.710354944	10.7348480000001\\
10454.810650624	11.0305279999993\\
10454.914568448	14.9480960000001\\
10455.0144896	14.8695040000002\\
10455.113208576	13.5884800000003\\
10455.21300608	13.3859840000005\\
10455.312485632	13.8654719999995\\
10455.412548608	12.9282559999992\\
10455.511445504	11.8254080000006\\
10455.621738496	22.1183999999994\\
10455.71055488	11.9347199999993\\
10455.810533888	10.9137919999994\\
10455.914516224	14.8958719999991\\
10456.01437824	13.7582079999993\\
10456.113699072	15.0789120000009\\
10456.213539328	13.9192320000002\\
10456.41241472	14.7944960000004\\
10456.511626496	13.0063360000004\\
10456.611511552	12.8913919999995\\
10456.710041856	10.4217599999993\\
10456.810635264	11.0151679999999\\
10456.914762496	13.1422719999991\\
10457.014554368	13.9343360000003\\
10457.11357696	11.9567360000001\\
10457.237705984	13.0859519999995\\
10457.31224064	12.6205439999994\\
10457.521698048	22.0779519999996\\
10457.611410944	11.7908480000006\\
10457.71574016	15.1201280000005\\
10457.810545408	11.9252479999996\\
10457.914500608	13.8803200000002\\
10458.019335424	18.7153920000001\\
10458.113424896	13.8047999999999\\
10458.212785408	14.1652479999993\\
10458.312587008	10.9667840000002\\
10458.4124352	13.8150399999995\\
10458.511671552	14.0515840000007\\
10458.611542272	13.9220480000004\\
10458.710670336	13.0501120000008\\
10458.795417856	22.7978239999993\\
10458.884172544	10.5523200000007\\
10458.989723648	16.1034240000008\\
10459.113260032	15.6398079999999\\
10459.2128896	14.26944\\
10459.28767872	15.0586879999992\\
10459.387204352	14.5843199999999\\
10459.486324224	11.7040639999996\\
10459.586391552	10.7714560000004\\
10459.69057536	14.9550080000008\\
10459.785082112	11.4621439999992\\
10459.884505856	11.8858240000009\\
10459.983886848	11.26656\\
10460.088671744	15.0515200000009\\
10460.18826624	14.6460160000006\\
10460.287484416	12.8642560000008\\
10460.38692224	11.3021439999993\\
10460.486604288	11.9841280000001\\
10460.586545152	13.9251199999999\\
10460.685535488	12.9151999999995\\
10460.785054464	12.434432\\
10461.019534848	11.9147520000006\\
10461.098482176	13.8618879999995\\
10461.197916672	15.2965120000008\\
10461.297616384	14.9962240000004\\
10461.392060928	12.4405760000009\\
10461.501081856	19.4616320000005\\
10461.596164864	14.5446400000001\\
10461.695605504	15.9854080000005\\
10461.794857216	12.2370559999999\\
10461.889547776	10.9276160000009\\
10461.993964032	11.3438719999995\\
10462.093777408	12.1571839999997\\
10462.192848128	12.2280960000007\\
10462.287618048	10.9980159999996\\
10462.387125248	10.5049600000002\\
10462.49164288	13.0227200000008\\
10462.59158016	11.9600640000008\\
10462.690599168	10.9790720000001\\
10462.789889024	10.2689279999995\\
10462.894876672	14.2563840000003\\
10462.994033152	12.4129279999997\\
10463.093579008	10.9588480000002\\
10463.192836352	11.2163839999994\\
10463.292653312	11.0330880000001\\
10463.391910656	10.2904319999998\\
10463.49669376	14.0735999999997\\
10463.596040704	13.4205440000005\\
10463.695602432	12.9822719999993\\
10463.794898176	11.27808\\
10463.894492928	10.8728319999991\\
10463.993984256	10.3641599999992\\
10464.098743296	14.1230080000005\\
10464.197892352	13.27232\\
10464.297783552	13.1632640000007\\
10464.39769472	12.0747520000004\\
10464.496630016	11.0097920000007\\
10464.59576064	10.1404160000002\\
10464.699056128	12.4359679999998\\
10464.799963648	13.3434880000004\\
10464.899730688	13.1105279999992\\
10464.999356672	11.7365759999993\\
10465.098634752	11.0146559999994\\
10465.202482688	14.8625919999995\\
10465.302630912	14.0106240000005\\
10465.40264448	14.0244480000001\\
10465.501556736	12.9364480000004\\
10465.6015168	11.8968320000004\\
10465.710276096	19.6559359999992\\
10465.804643328	15.0231039999999\\
10465.904185856	12.5657599999995\\
10466.003613952	11.9935999999998\\
10466.103494144	11.8740479999997\\
10466.207319808	13.699584\\
10466.312087552	18.467584\\
10466.406678784	15.0586879999992\\
10466.506466304	13.8460159999995\\
10466.605471488	12.8514560000003\\
10466.705671424	14.0513279999996\\
10466.804792064	12.1720320000004\\
10466.903927808	11.3077759999996\\
10467.013825024	21.2047359999997\\
10467.1035264	10.9063679999999\\
10467.207475456	12.8552959999997\\
10467.30700544	12.3852800000004\\
10467.406366976	11.7468160000008\\
10467.50646656	11.8464000000004\\
10467.605545472	10.9253119999994\\
10467.705298944	10.6787839999997\\
10467.809245696	14.6255359999996\\
10467.90919808	14.5779199999997\\
10468.00829568	13.6755200000007\\
10468.113663744	19.0435839999991\\
10468.20752768	12.9075200000007\\
10468.306827776	12.2076159999997\\
10468.406550272	13.9302399999997\\
10468.506484224	12.8639999999996\\
10468.605457408	11.837184\\
10468.705074944	11.4547199999997\\
10468.80451328	10.8933120000002\\
10468.90909696	14.4768000000004\\
10469.003772672	13.1525120000006\\
10469.108382976	13.7628160000004\\
10469.20752384	12.9036799999994\\
10469.3072128	12.5926400000008\\
10469.406383872	11.7637119999999\\
10469.506571008	11.9508480000004\\
10469.605608448	10.9882880000005\\
10469.705289984	10.6698240000005\\
10469.8096384	15.0182399999994\\
10469.908658176	14.0380160000004\\
10470.008444416	13.8242559999999\\
10470.10769664	13.0764799999997\\
10470.307046656	13.4266879999996\\
10470.406468608	12.8483840000008\\
10470.506543616	12.9233920000006\\
10470.605611008	10.9908479999995\\
10470.80953216	14.9120000000003\\
10470.909478656	14.8584960000007\\
10471.008632832	14.0126720000007\\
10471.10791296	13.2927999999993\\
10471.20754048	12.9203199999993\\
10471.30707584	12.4556799999991\\
10471.406566656	11.9464960000005\\
10471.506583552	11.9633919999997\\
10471.615468288	20.8481279999996\\
10471.705003008	10.3828479999993\\
10471.809626624	15.0064640000001\\
10471.909239296	14.6191359999993\\
10472.008091136	14.4709120000007\\
10472.107716864	14.0966399999998\\
10472.207442432	13.8222079999996\\
10472.307767296	13.1471359999996\\
10472.406571776	11.9516160000003\\
10472.506468096	11.8479360000001\\
10472.610386176	14.7660799999994\\
10472.714827264	20.2071039999992\\
10472.809547776	14.9276160000009\\
10472.908910848	14.2906879999991\\
10473.008620032	14.9998080000005\\
10473.107932416	14.3121919999994\\
10473.207564032	13.943808\\
10473.30719744	13.5774720000009\\
10473.406381824	11.7616639999997\\
10473.506090496	11.4703360000003\\
10473.605544448	10.9242880000002\\
10473.7051456	10.5254399999994\\
10473.809806336	15.1861759999993\\
10473.909161728	14.5415680000006\\
10474.00347008	10.8497920000009\\
10474.107583744	12.9635839999992\\
10474.20717568	12.5555199999999\\
10474.306826496	12.2063359999993\\
10474.406681344	12.0611840000001\\
10474.50643968	11.8195199999991\\
10474.605559552	10.9393920000002\\
10474.709678592	15.0584319999998\\
10474.784583936	14.9637120000007\\
10474.884417536	14.7973120000006\\
10474.98355328	13.9330559999999\\
10475.082936064	12.3159039999991\\
10475.182588928	12.9687040000008\\
10475.282541824	12.9215999999997\\
10475.38159616	10.9760000000006\\
10475.48665088	15.0305279999993\\
10475.585551872	12.9318399999993\\
10475.685669376	13.0490879999998\\
10475.784401664	11.7816320000002\\
10475.983539968	10.9196800000009\\
10476.082447104	9.82707200000004\\
10476.187346432	14.7261440000002\\
10476.287293184	12.6730239999997\\
10476.38663168	12.01152\\
10476.4866112	11.9910400000008\\
10476.585138176	10.518016\\
10476.689722368	15.1022080000002\\
10476.789576192	13.9560959999999\\
10476.88956416	13.9440639999993\\
10476.988654848	12.0348159999994\\
10477.092668928	15.0487040000007\\
10477.19231872	14.6984960000009\\
10477.291705088	15.0850559999999\\
10477.391609856	13.9896320000007\\
10477.59060608	12.9858559999993\\
10477.69058048	11.9603200000001\\
10477.794465536	14.8454399999991\\
10477.893400576	12.7802879999999\\
10477.993316608	11.6963840000008\\
10478.09270656	11.0863360000003\\
10478.191996928	10.3769599999996\\
10478.29644928	14.8290560000005\\
10478.395889408	12.2693120000004\\
10478.495574784	12.954624\\
10478.595472384	12.8522240000002\\
10478.6945408	11.9206400000003\\
10478.79421056	10.5904640000008\\
10478.898518784	14.8986879999993\\
10478.998444288	14.824192\\
10479.09758336	12.9630720000005\\
10479.197106944	12.4869120000003\\
10479.28658048	13.9604479999998\\
10479.39642752	11.8074880000004\\
10479.500454656	14.8344319999997\\
10479.600585728	14.9655039999998\\
10479.699629056	14.0088319999995\\
10479.799465984	12.845824\\
10479.898660608	12.0404479999997\\
10479.998610944	11.9907839999996\\
10480.102752256	15.1321599999992\\
10480.20248064	14.8605439999992\\
10480.301549056	13.9287039999999\\
10480.401638656	13.0186240000003\\
10480.500115456	11.4951679999995\\
10480.600027136	11.4071039999999\\
10480.70438528	14.7650560000002\\
10480.804772608	15.1523840000009\\
10480.903537664	12.9175039999991\\
10481.002882048	12.2618880000009\\
10481.102383104	10.7630079999999\\
10481.207391744	14.7714560000004\\
10481.306540032	13.9200000000001\\
10481.406448896	14.8287999999993\\
10481.505462016	12.8417279999994\\
10481.605581568	12.9615360000007\\
10481.70463232	12.0120320000005\\
10481.804546304	11.9262720000006\\
10481.90841728	14.7970559999994\\
10482.007783936	14.1637119999996\\
10482.107514368	13.8941439999999\\
10482.20739456	12.7744000000002\\
10482.306381312	11.7611519999991\\
10482.406566144	11.945984\\
10482.505580032	10.9598719999995\\
10482.605112832	11.4926080000005\\
10482.704425728	10.8055039999999\\
10482.784107008	11.4869760000001\\
10482.9085952	14.9749759999995\\
10483.007329536	12.7093760000007\\
10483.10740992	12.7897599999997\\
10483.216913408	22.2932479999999\\
10483.30654592	11.9257600000001\\
10483.406609408	11.9892479999999\\
10483.505517312	10.8971519999996\\
10483.605699584	11.0794239999996\\
10483.709536256	14.9160960000008\\
10483.908671488	14.0513279999996\\
10484.007809536	14.1893120000004\\
10484.10761984	13.9996159999992\\
10484.306549248	12.9292800000003\\
10484.406645248	12.0250880000003\\
10484.50540928	10.7891199999995\\
10484.6047552	10.1350399999992\\
10484.708973312	14.3531519999997\\
10484.808860416	14.2402559999991\\
10484.908565504	13.9453439999997\\
10485.007917824	13.2976639999997\\
10485.107460096	12.8399360000003\\
10485.207639296	13.0191360000008\\
10485.306750464	12.1303040000003\\
10485.406570752	12.9505279999994\\
10485.505238784	11.6185600000008\\
10485.605718528	12.0983039999992\\
10485.708810496	14.1903359999997\\
10485.808880128	14.2599680000003\\
10485.908454912	13.8347520000007\\
10486.007942912	13.322752\\
10486.107622656	14.0024319999993\\
10486.207548928	13.9287039999999\\
10486.305922048	12.3020799999995\\
10486.406687488	12.0673279999992\\
10486.505276416	10.6562560000002\\
10486.609583616	14.9634559999995\\
10486.70951168	14.8915199999992\\
10486.808268544	13.6483840000001\\
10486.908533248	13.9130879999993\\
10487.007502592	12.8824320000003\\
10487.10695552	13.3352959999993\\
10487.20666624	13.0460160000002\\
10487.306748416	13.1284479999995\\
10487.40572416	11.1039999999994\\
10487.505178368	10.5582080000004\\
10487.609730304	15.1101440000002\\
10487.70911232	14.4921599999998\\
10487.813538048	18.9178879999999\\
10487.908206336	13.5861760000007\\
10488.00778368	13.1635200000001\\
10488.107761152	13.1409920000006\\
10488.206729472	12.1093120000005\\
10488.306174464	11.5543039999993\\
10488.405772032	11.1518720000004\\
10488.505641216	11.0210559999996\\
10488.609450496	14.8303360000009\\
10488.709552896	14.9327360000007\\
10488.808620288	14.0001279999997\\
10488.907811328	13.1911679999994\\
10489.007426816	12.8066560000007\\
10489.10730112	12.6809599999997\\
10489.206617344	11.9971839999998\\
10489.306461184	11.8410239999994\\
10489.405538048	10.9178879999999\\
10489.505019648	10.3994879999991\\
10489.604654592	35.0346239999999\\
10489.709279744	14.6595840000009\\
10489.808654848	14.0346879999997\\
10489.90818816	14.5679359999995\\
10489.982744576	14.1242880000009\\
10490.082346496	13.7264639999994\\
10490.181564672	11.9444480000002\\
10490.281627392	12.0071680000001\\
10490.380102144	11.4821119999997\\
10490.480007424	10.3871999999992\\
10490.584561408	14.9414400000005\\
10490.68447744	14.8572160000003\\
10490.783369984	11.7496319999991\\
10490.883659264	12.0391679999993\\
10490.982123264	10.5029119999999\\
10491.08260096	10.9808639999992\\
10491.186570496	14.9503999999997\\
10491.286413568	14.793216\\
10491.385411584	13.7914880000008\\
10491.485546496	11.9262720000006\\
10491.584444416	10.824192\\
10491.788735488	15.1155199999994\\
10491.8835328	14.9127680000001\\
10491.98755584	12.9356800000005\\
10492.087360256	12.7400959999995\\
10492.186564608	10.9442560000007\\
10492.291507968	14.8879359999992\\
10492.390389504	13.7692160000006\\
10492.589589248	12.9692159999995\\
10492.699499264	22.878976\\
10492.788505088	11.8850559999992\\
10492.88785536	11.2350719999995\\
10492.992867328	14.2471679999999\\
10493.0921664	12.5463039999995\\
10493.191140864	10.5208320000002\\
10493.291551744	11.9316479999998\\
10493.390683648	11.0632960000003\\
10493.490610944	10.9908479999995\\
10493.594451712	14.8316159999995\\
10493.6943936	11.7734400000008\\
10493.792982784	11.3625599999996\\
10493.892744192	11.1239679999999\\
10493.997414144	13.7940479999997\\
10494.097036544	14.4163840000001\\
10494.206596864	11.9767040000006\\
10494.296026368	12.4062720000002\\
10494.39543808	11.8179839999993\\
10494.495359744	11.7396480000007\\
10494.599653376	15.0330880000001\\
10494.699619072	14.9990400000006\\
10494.7984256	13.8053120000004\\
10494.89763584	12.0158719999999\\
10495.0967488	11.1285759999992\\
10495.200999936	14.3797759999998\\
10495.301477888	14.8577280000009\\
10495.40077696	14.1568000000007\\
10495.500487424	12.8673280000003\\
10495.599558912	11.9388159999999\\
10495.699460608	11.8405120000007\\
10495.80365056	15.030272\\
10495.902875392	14.2553599999992\\
10496.002066688	13.4464000000007\\
10496.102475776	12.8558080000003\\
10496.201735424	12.1152000000002\\
10496.301599744	11.9795200000008\\
10496.405515264	14.8951039999993\\
10496.505239808	14.6196479999999\\
10496.604608512	13.9883520000003\\
10496.704078336	12.4582399999999\\
10496.80348416	11.8640639999994\\
10496.902845184	11.2250879999992\\
10497.007572224	14.9519359999995\\
10497.106993152	14.3731200000002\\
10497.206578176	13.9578880000008\\
10497.305981184	13.3611519999995\\
10497.40554112	12.9210879999991\\
10497.505526016	12.9057279999997\\
10497.604450304	11.8302719999992\\
10497.713565184	18.9450240000006\\
10497.808252928	13.6327679999995\\
10497.907637504	13.0173439999999\\
10498.007030016	12.4098560000002\\
10498.106414848	11.794688\\
10498.206593024	12.9727999999996\\
10498.305502208	11.8822400000008\\
10498.405563648	11.9434239999991\\
10498.509560576	14.9404159999995\\
10498.609707008	15.0868480000008\\
10498.807905792	13.2856319999992\\
10498.907855872	13.2357119999997\\
10499.007564288	12.9441279999992\\
10499.106553344	11.9331839999995\\
10499.206417152	11.7969919999996\\
10499.30541312	10.7929600000007\\
10499.405248768	10.6286080000009\\
10499.509535488	14.9153279999991\\
10499.609474816	14.8546559999995\\
10499.708433664	13.8135039999997\\
10499.807893504	13.2733439999993\\
10499.90750592	12.8857599999992\\
10500.007523584	12.9034240000001\\
10500.106386688	11.7665280000001\\
10500.206659328	12.0391679999993\\
10500.315531008	20.9108479999995\\
10500.405511424	11.8912\\
10500.504447232	10.8270080000002\\
10500.614605056	19.9848959999999\\
10500.708519168	13.8990080000003\\
10500.807908352	13.288192\\
10500.91771392	23.0937599999997\\
10501.007763712	13.1435519999995\\
10501.116525056	21.904896\\
10501.215990016	21.3698559999993\\
10501.3056256	11.0054400000008\\
10501.405645568	14.0254719999994\\
10501.50912	14.4998400000004\\
10501.6094144	14.7942399999993\\
10501.713384192	18.7640319999991\\
10501.8078656	13.2454400000006\\
10501.907933184	13.3130239999991\\
10502.007549184	12.9290239999991\\
10502.1064896	11.8694400000004\\
10502.206418944	11.7987840000005\\
10502.30532096	10.7008000000005\\
10502.405691136	12.0709119999992\\
10502.514919936	20.2997759999998\\
10502.609556992	14.9368319999994\\
10502.713422848	18.8026879999998\\
10502.807775744	13.1555840000001\\
10502.907711232	13.0910719999993\\
10503.007472896	12.8527360000007\\
10503.106582528	11.9623680000004\\
10503.206661888	12.0417280000001\\
10503.305491968	10.8718079999999\\
10503.405662976	11.0428159999992\\
10503.509272064	13.6519680000001\\
10503.609055232	14.4350720000002\\
10503.708446464	13.8263040000002\\
10503.807947776	13.3276160000005\\
10503.907339264	12.7191039999998\\
10504.00746624	12.8460799999993\\
10504.106461952	11.8417919999993\\
10504.31058048	14.960384\\
10504.40557824	10.9580800000003\\
10504.509464064	14.8439039999994\\
10504.609381888	14.7617279999995\\
10504.708452864	11.8325760000007\\
10504.807724544	13.1043840000002\\
10504.90750464	12.8844800000006\\
10505.00742016	12.7999999999993\\
10505.106740224	12.1200640000006\\
10505.230678272	16.0581120000006\\
10505.305522944	10.9027839999999\\
10505.405463552	10.8433920000007\\
10505.479552768	10.9324799999995\\
10505.584039424	14.4194559999996\\
10505.683072256	13.4520319999992\\
10505.782515456	12.8952320000008\\
10505.882496768	12.8765440000006\\
10506.081542144	11.922176\\
10506.186531072	14.9109759999992\\
10506.285331456	13.711104\\
10506.38500224	13.3821439999992\\
10506.4845312	11.9109119999994\\
10506.583913984	12.2938880000002\\
10506.683310592	11.6904959999993\\
10506.782744064	10.1240319999997\\
10506.887527936	13.9077120000002\\
10506.986832896	13.2126719999997\\
10507.091515392	20.8952320000008\\
10507.186482688	12.8624639999998\\
10507.285466624	11.8466559999997\\
10507.385187584	10.5674240000008\\
10507.489349888	14.7297280000003\\
10507.589044224	13.4241280000006\\
10507.688412416	11.7921279999991\\
10507.787300608	10.6805760000007\\
10507.88738816	11.7680639999999\\
10507.986951424	10.3313920000001\\
10508.290326016	11.7058560000005\\
10508.389814528	10.1941760000009\\
10508.494679808	15.0597120000002\\
10508.603709184	23.0888959999993\\
10508.693414656	14.7944960000004\\
10508.792815616	13.1955199999993\\
10508.902605312	22.9849599999998\\
10508.986954496	14.3342080000002\\
10509.09124224	11.6221440000008\\
10509.1955264	14.9063679999999\\
10509.295484416	13.8641919999991\\
10509.394611968	11.9918080000007\\
10509.4943488	11.7286399999994\\
10509.594013696	11.3935359999996\\
10509.683750144	14.1299199999994\\
10509.797140736	13.5206400000006\\
10509.897608704	13.9886079999997\\
10509.996205568	12.5854720000007\\
10510.096112384	11.4920959999999\\
10510.195538176	10.9181439999993\\
10510.30055936	14.9391360000009\\
10510.399571456	13.9514880000006\\
10510.499504896	13.8846720000001\\
10510.588422656	14.8024320000004\\
10510.708145408	21.5252479999999\\
10510.797551872	10.9317119999996\\
10510.897462016	10.8418559999991\\
10511.001527552	13.9074560000008\\
10511.101451264	13.8311680000006\\
10511.200530944	12.9108479999995\\
10511.300485632	11.8653439999998\\
10511.399463936	10.8439039999994\\
10511.504243712	14.6234879999993\\
10511.603558912	13.9389439999995\\
10511.703520256	13.9000319999996\\
10511.80268416	13.0639360000005\\
10511.902568448	11.9482879999996\\
10512.001486848	10.8666880000001\\
10512.101010944	10.3907839999993\\
10512.206061824	13.4415360000003\\
10512.305246464	12.6264319999991\\
10512.404646144	12.0261119999996\\
10512.50408192	11.4616320000005\\
10512.603419648	10.7996160000002\\
10512.70763392	14.013696\\
10512.80770048	14.0805120000005\\
10512.907232512	13.6122880000003\\
10513.006734848	13.1146239999998\\
10513.105854464	11.2343039999996\\
10513.205598464	10.9783040000002\\
10513.309782272	14.1621759999998\\
10513.409036032	14.4158719999996\\
10513.509796096	14.1759999999995\\
10513.60859264	12.9725440000002\\
10513.707884544	13.2643840000001\\
10513.807499776	12.8796160000002\\
10513.907323136	12.7029760000005\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10513.907323136	12.7029760000005\\
10514.006380032	10.7599360000004\\
10514.106501632	11.8814719999991\\
10514.20503424	10.4140800000005\\
10514.310070784	14.4506880000008\\
10514.409646848	15.0266879999999\\
10514.50924672	13.6266240000004\\
10514.608523008	12.9029119999996\\
10514.707976704	13.3565440000002\\
10514.807566592	11.9464960000005\\
10514.907456512	11.8364160000001\\
10515.0064384	11.8182400000005\\
10515.10636928	10.7491840000002\\
10515.210500608	14.8802560000004\\
10515.30986496	14.2448640000002\\
10515.409671424	14.0513279999996\\
10515.50901376	13.3936639999993\\
10515.608673792	14.0536319999992\\
10515.707758336	12.1379840000009\\
10515.916607744	9.98758400000042\\
10516.016493824	12.8737280000005\\
10516.11647232	13.8521600000004\\
10516.215514624	12.8944640000009\\
10516.314606592	10.9864959999995\\
10516.414586112	11.9659520000005\\
10516.513983488	15.3633279999995\\
10516.613484288	14.8641279999993\\
10516.73242752	10.8072960000009\\
10516.812447744	12.8276480000004\\
10516.91217408	12.5537280000008\\
10517.011453184	11.8330879999994\\
10517.111444224	12.8240640000004\\
10517.210338816	11.7186559999991\\
10517.309772032	11.1518720000004\\
10517.404457216	10.8369920000005\\
10517.513842944	13.2229119999993\\
10517.618510336	13.8900479999993\\
10517.712855552	11.235584\\
10517.817486592	15.8663680000009\\
10517.91742336	13.8032640000001\\
10518.016408832	11.7885439999991\\
10518.115502592	14.8823040000007\\
10518.210524928	11.9047680000003\\
10518.310062336	11.4421760000005\\
10518.408894976	10.2748159999992\\
10518.514276608	15.6564479999997\\
10518.618682368	14.0620799999997\\
10518.717501696	15.8817280000003\\
10518.812477696	11.8574079999999\\
10518.911545856	11.9255040000007\\
10519.011511296	10.8912639999999\\
10519.115516928	14.8966400000008\\
10519.230424832	15.8046720000002\\
10519.324644096	12.0240639999993\\
10519.424122368	10.502144\\
10519.54844928	12.8291840000002\\
10519.613449984	11.8297600000005\\
10519.71260032	11.9802880000007\\
10519.812544256	12.9241600000005\\
10519.911668992	11.0487040000007\\
10519.986652928	14.0326399999994\\
10520.086381824	12.7615999999998\\
10520.185709312	12.0890880000006\\
10520.314428672	13.8083839999999\\
10520.488120064	14.4998400000004\\
10520.5880832	15.4631680000002\\
10520.687910656	12.2903040000001\\
10520.79241216	15.7921279999991\\
10520.891643136	15.0228480000005\\
10520.986549504	11.9293440000001\\
10521.090688768	16.0686079999996\\
10521.19059712	15.97696\\
10521.289814528	14.1944320000002\\
10521.3895424	10.9222399999999\\
10521.59346944	14.8492800000004\\
10521.692701184	15.0809599999993\\
10521.791674112	14.0538880000004\\
10521.89150848	14.8881920000003\\
10521.991466752	11.8466559999997\\
10522.09588352	15.2632319999993\\
10522.195589632	15.9695360000005\\
10522.294550528	14.9304319999992\\
10522.393958656	14.3383040000008\\
10522.493798656	15.1784960000005\\
10522.592917248	12.2969599999997\\
10522.697697792	16.077824\\
10522.80270464	21.0844159999997\\
10522.896660224	12.0401920000004\\
10523.001590784	14.9706239999996\\
10523.09546624	13.8460159999995\\
10523.195604992	11.9848959999999\\
10523.319560448	13.9402239999999\\
10523.39906304	10.4430080000002\\
10523.503806976	15.1866879999998\\
10523.603341056	15.7209600000006\\
10523.70267008	15.0499839999993\\
10523.797586688	13.9665920000007\\
10523.886510592	11.8904320000001\\
10523.996350208	11.7301759999991\\
10524.095573504	10.9532159999999\\
10524.199908864	14.2886400000007\\
10524.299521536	12.9013759999998\\
10524.40461056	13.9904000000006\\
10524.49870848	12.0883200000007\\
10524.70210048	15.4803200000006\\
10524.802109184	14.4888319999991\\
10524.901896704	13.276672\\
10525.0015936	12.9733120000001\\
10525.10050688	11.8868480000001\\
10525.200448512	10.8282880000006\\
10525.304555264	15.9349760000005\\
10525.503463168	13.842944\\
10525.602722816	12.1026559999991\\
10525.702791168	12.1710079999993\\
10525.802284288	11.6641280000003\\
10525.901482496	11.8622720000003\\
10526.001536512	11.9162880000003\\
10526.100458752	10.8387839999996\\
10526.199770112	11.1500799999994\\
10526.304466176	11.8461439999992\\
10526.39915776	11.5376639999995\\
10526.503566336	14.9460479999998\\
10526.602741248	14.1212159999995\\
10526.702476544	13.8565120000003\\
10526.802022656	12.4024320000008\\
10526.901368064	11.74784\\
10527.001519104	11.8988800000006\\
10527.10553088	14.9107199999999\\
10527.210397184	19.7770240000009\\
10527.304656896	13.0367999999999\\
10527.404685568	13.0654720000002\\
10527.503534592	10.9143039999999\\
10527.602759424	10.1393919999991\\
10527.70735488	12.7347200000004\\
10527.807321856	14.7018239999998\\
10527.906565376	12.9451520000002\\
10528.01590272	20.2826239999995\\
10528.105170432	11.5502080000006\\
10528.204590592	9.97043200000007\\
10528.409457664	14.8375039999992\\
10528.607772928	12.1528319999998\\
10528.707463424	11.8430719999997\\
10528.807405568	11.7854719999996\\
10528.90609024	11.4700799999991\\
10529.006417664	11.7975040000001\\
10529.105018624	10.3984639999999\\
10529.210513664	14.8933120000002\\
10529.30941312	13.7930240000005\\
10529.409348864	13.7287680000009\\
10529.508496896	12.8768\\
10529.607660032	12.0399359999992\\
10529.707730944	12.1105920000009\\
10529.80749184	11.871744\\
10529.906473984	10.8538879999996\\
10530.010524928	14.9048320000002\\
10530.110342656	14.7225600000002\\
10530.20931584	14.6956800000007\\
10530.309495552	14.8753919999999\\
10530.408454912	13.8347520000007\\
10530.508397824	13.7776639999993\\
10530.607522816	11.90272\\
10530.70754688	11.926528\\
10530.806452224	10.832128\\
10530.9063296	10.7095040000004\\
10531.010203648	14.5835520000001\\
10531.110641664	15.0215680000001\\
10531.20958592	13.9655679999996\\
10531.309514752	13.8946560000004\\
10531.408294912	12.6748160000006\\
10531.508347392	12.7272959999991\\
10531.607547392	12.927232\\
10531.707223808	12.6036480000002\\
10531.806414592	13.7945600000003\\
10531.906527232	10.9071359999998\\
10532.010582272	14.9621760000009\\
10532.110498304	14.8782080000001\\
10532.209611776	13.9914239999998\\
10532.408568576	12.9484799999991\\
10532.508249344	12.6292479999993\\
10532.607364864	11.7447680000005\\
10532.7076544	12.0340479999995\\
10532.906328832	10.7087360000005\\
10533.035803392	15.1833600000009\\
10533.104742912	10.1227519999993\\
10533.209448704	14.828544\\
10533.309419776	13.7996800000001\\
10533.408399872	12.7797759999994\\
10533.508657408	13.0373120000004\\
10533.607577088	11.9569919999994\\
10533.707105792	12.4856319999999\\
10533.806560512	11.9403519999996\\
10533.906694144	12.0739840000006\\
10534.005572096	10.9519359999995\\
10534.109931264	14.3111680000002\\
10534.309718016	14.0979200000002\\
10534.408686592	13.0664959999995\\
10534.508086784	12.4666880000004\\
10534.607394816	11.7747199999994\\
10534.706816768	11.1964160000007\\
10534.806499328	14.8792319999993\\
10534.906401792	10.781696\\
10535.010289664	14.6695679999993\\
10535.105246464	10.6263039999994\\
10535.209143296	14.5231359999998\\
10535.309158144	14.5379840000005\\
10535.40857728	12.9571840000008\\
10535.507931392	12.3112959999999\\
10535.607583488	11.9633919999997\\
10535.706917632	11.2972800000007\\
10535.806661632	11.0415360000006\\
10535.906573568	10.9534719999992\\
10536.010493952	14.8738560000002\\
10536.08010496	10.4849919999997\\
10536.184415488	14.7952640000003\\
10536.284604928	14.9847040000004\\
10536.383597312	12.9771519999995\\
10536.483440896	13.8206719999998\\
10536.582446848	12.8268800000005\\
10536.682556672	11.9365120000002\\
10536.78446464	12.8442880000002\\
10536.886550016	13.9299840000003\\
10536.985530112	12.9098240000003\\
10537.08557952	11.9592960000009\\
10537.1845952	11.9749119999997\\
10537.284528384	11.9083520000004\\
10537.383013632	10.3935999999994\\
10537.4878656	13.2454400000006\\
10537.58770176	13.0815999999995\\
10537.687497472	12.8773120000005\\
10537.785017344	9.39724799999931\\
10537.886566144	11.945984\\
10537.985625856	11.0056960000002\\
10538.085618688	10.9985280000001\\
10538.289583872	12.9638400000003\\
10538.38847232	10.8520960000005\\
10538.487698432	10.0784640000002\\
10538.587377664	10.7576320000007\\
10538.692544256	14.9240320000008\\
10538.785085184	7.46495999999934\\
10538.90151808	23.8978559999996\\
10538.990383616	12.7636480000001\\
10539.095591168	14.9708800000008\\
10539.194555136	13.9351040000001\\
10539.294434048	13.8140160000003\\
10539.393188096	12.5678079999998\\
10539.492498688	11.8786560000008\\
10539.592527616	11.9073279999993\\
10539.692517888	11.8978559999996\\
10539.796396288	13.7761279999995\\
10539.89601536	13.3952000000008\\
10539.995410176	12.7900160000008\\
10540.095371776	11.751424\\
10540.194332928	10.7128319999993\\
10540.293593344	9.97324800000024\\
10540.39819904	13.5790080000006\\
10540.482731264	11.1109120000001\\
10540.59748736	12.8670719999991\\
10540.696831488	11.2112639999996\\
10540.79651584	10.8956159999998\\
10540.90168576	16.0657919999994\\
10541.000594176	13.9740160000001\\
10541.10051072	13.8905599999998\\
10541.199409664	12.7895040000003\\
10541.299513344	11.8929919999991\\
10541.398000128	10.3800319999991\\
10541.502689792	15.0696960000005\\
10541.601931008	13.3109760000007\\
10541.7026688	14.0487680000006\\
10541.801620992	13.000704\\
10541.900556032	10.9358080000002\\
10542.000680704	11.0604800000001\\
10542.104467456	14.8474879999994\\
10542.20445696	13.8367999999991\\
10542.30336	12.7398400000002\\
10542.40335232	12.7321599999996\\
10542.502698752	11.0784000000003\\
10542.706522624	14.9025280000005\\
10542.806533376	13.9133440000005\\
10542.905529856	12.9098240000003\\
10543.005468928	12.8486400000002\\
10543.104397824	10.7775999999994\\
10543.209485824	14.8656640000008\\
10543.308608256	13.9880959999991\\
10543.38343296	12.8127999999997\\
10543.50751104	12.8908800000008\\
10543.607300096	12.6799360000005\\
10543.706124032	10.5036799999998\\
10543.806025216	10.4051199999994\\
10543.910494464	14.8743680000007\\
10544.01047808	14.8579840000002\\
10544.114648064	19.0279680000003\\
10544.209602304	13.9819520000001\\
10544.308269056	12.6489600000004\\
10544.407854848	12.2347520000003\\
10544.507608832	11.9887359999993\\
10544.607453952	10.8336639999998\\
10544.711538432	15.9180799999995\\
10544.806416128	10.7960320000002\\
10544.905629184	11.0090240000009\\
10545.005229056	10.6088959999997\\
10545.109427712	14.8075520000002\\
10545.2093824	13.7620480000005\\
10545.308165376	12.5452800000003\\
10545.408070656	12.4505599999993\\
10545.507342592	11.7224960000003\\
10545.607428352	11.8082560000003\\
10545.706660864	11.0405119999996\\
10545.806047232	10.4271360000002\\
10545.91032192	14.7018239999998\\
10546.010414592	14.7944960000004\\
10546.109541632	13.9215359999998\\
10546.209521408	13.9010560000006\\
10546.308433664	13.8135039999997\\
10546.40782336	13.2031999999999\\
10546.507693568	12.073472\\
10546.597453824	10.8336639999998\\
10546.681515008	12.8949759999996\\
10546.796501248	13.8810880000001\\
10546.91018368	14.5635839999995\\
10546.990157824	14.537472\\
10547.084469504	10.8492800000004\\
10547.189305856	11.6856320000006\\
10547.293639424	12.0192000000006\\
10547.40293888	13.3186559999995\\
10547.50765824	12.0381440000001\\
10547.607581184	11.961088\\
10547.70650368	10.8833279999999\\
10547.806419456	10.7993600000009\\
10547.909987072	14.3669759999993\\
10548.01052288	14.9027839999999\\
10548.114720512	19.1004159999993\\
10548.20969472	15.0745599999991\\
10548.30815616	13.5360000000001\\
10548.40786048	13.2403200000008\\
10548.507109888	12.4897280000005\\
10548.60751872	11.8986239999995\\
10548.70641024	10.7898879999993\\
10548.806790144	11.170048\\
10548.910716672	15.0965759999999\\
10549.010657024	15.0369279999995\\
10549.10947584	13.8557440000004\\
10549.209636096	14.0157440000003\\
10549.30773632	12.1162239999994\\
10549.407741184	11.1208960000004\\
10549.507454976	11.8348800000003\\
10549.607698432	13.0782720000007\\
10549.706667008	12.046848\\
10549.806478848	11.8586880000003\\
10549.90539648	10.7763200000009\\
10550.005203712	13.5833600000005\\
10550.109433856	13.8137599999991\\
10550.2096896	14.0692479999998\\
10550.308103168	12.4830720000009\\
10550.407838208	13.2180480000006\\
10550.507506432	11.8863359999996\\
10550.6073536	11.7335039999998\\
10550.706580224	10.9598719999995\\
10550.806586112	12.966144\\
10550.910290944	14.6708479999998\\
10551.010454528	14.8344319999997\\
10551.079647744	11.0277119999992\\
10551.209799424	14.1790720000008\\
10551.308636672	14.0165120000001\\
10551.382820864	14.2008320000004\\
10551.482542848	13.9225600000009\\
10551.582603008	11.9828479999996\\
10551.6813376	10.7174400000004\\
10551.781458432	10.8382720000009\\
10551.885491456	14.8712959999993\\
10552.084604672	13.9845120000009\\
10552.18338688	12.7667199999996\\
10552.28341504	10.7950079999991\\
10552.382375424	9.75539199999912\\
10552.487548672	13.9284480000006\\
10552.587203072	14.5830399999995\\
10552.786281216	12.6612480000003\\
10552.88538368	11.7634560000006\\
10552.98975488	14.1345280000005\\
10553.089339648	13.7195520000005\\
10553.188807424	13.1870720000006\\
10553.288352256	12.7321599999996\\
10553.387510272	11.8901760000008\\
10553.487464704	11.8443520000001\\
10553.58759808	11.9779839999992\\
10553.691291648	14.6713600000003\\
10553.791417344	13.7971199999993\\
10553.890399232	11.7790719999994\\
10553.98952448	10.9043199999996\\
10554.089342464	11.7222399999991\\
10554.18866816	11.0479360000008\\
10554.29301376	13.3936639999993\\
10554.392452096	13.8319360000005\\
10554.492392448	10.7722240000003\\
10554.582578944	13.9586560000007\\
10554.695954176	14.3342080000002\\
10554.795414528	14.7944960000004\\
10554.895497216	14.8769279999997\\
10554.999550464	10.9301759999998\\
10555.094506752	13.8864639999993\\
10555.198430976	14.8108800000009\\
10555.29831552	14.6954239999995\\
10555.397326848	13.7067520000001\\
10555.497538816	13.9187199999997\\
10555.581702144	12.0821759999999\\
10555.696014336	11.3943039999995\\
10555.79568512	11.064832\\
10555.900410624	14.7906559999992\\
10555.99936512	13.7448960000002\\
10556.099305472	13.6852479999998\\
10556.198312192	12.6919679999992\\
10556.29840768	11.7875199999999\\
10556.397093888	10.4737280000008\\
10556.497296896	10.6767359999994\\
10556.601647616	14.0275199999996\\
10556.701528064	13.9079679999995\\
10556.785602048	11.9820799999998\\
10556.90029312	11.6730879999996\\
10556.999435264	10.8149759999997\\
10557.099322624	10.7025919999996\\
10557.203448832	13.8286079999998\\
10557.30283648	14.2161919999999\\
10557.402605056	13.9850239999996\\
10557.50257792	13.9576319999996\\
10557.6014528	12.8327680000002\\
10557.700933376	10.3132160000005\\
10557.805725184	15.1050240000004\\
10557.880112896	11.4928639999998\\
10558.004572416	12.9520639999992\\
10558.103853056	12.2329599999994\\
10558.203620608	12.0005120000005\\
10558.302878208	10.2581759999994\\
10558.407335424	14.7153920000001\\
10558.506466048	12.845824\\
10558.606505216	12.8849919999993\\
10558.706597888	11.9777279999998\\
10558.80549504	11.8750720000007\\
10558.904783872	10.1637119999996\\
10559.004561152	12.9408000000003\\
10559.109541376	14.9212160000006\\
10559.208471552	13.8513920000005\\
10559.307989504	12.3694080000005\\
10559.407599104	11.9790080000002\\
10559.5068352	10.2151680000006\\
10559.611451392	14.8311040000008\\
10559.70644352	10.8231680000008\\
10559.80704768	11.4275839999991\\
10559.909919232	14.2991359999996\\
10560.109420544	13.800448\\
10560.208717056	12.0967679999994\\
10560.308032768	12.4126720000004\\
10560.407473152	12.8529920000001\\
10560.507167488	12.5473280000006\\
10560.606181632	10.5615359999993\\
10560.706473984	10.8536320000003\\
10560.807158272	11.538176\\
10560.909696512	13.0762240000004\\
10561.009171968	12.5519359999998\\
10561.118551552	22.9314560000003\\
10561.20797312	12.3527680000007\\
10561.307559936	11.9398399999991\\
10561.417702656	22.0825600000007\\
10561.506544896	9.92486400000053\\
10561.606412544	14.7924480000001\\
10561.705386752	9.76640000000043\\
10561.80738816	11.7680639999999\\
10561.90972032	13.1000320000003\\
10562.004569344	11.9490559999995\\
10562.109393408	13.7733119999994\\
10562.20862208	12.0017919999991\\
10562.307706624	12.0865279999998\\
10562.407486464	13.8662399999994\\
10562.507166208	11.546112\\
10562.606738688	11.1185920000007\\
10562.710109696	13.4894079999995\\
10562.807199232	11.5791360000003\\
10562.909410816	13.7907200000009\\
10563.00963072	14.0106240000005\\
10563.108508416	12.88832\\
10563.20790016	12.2798079999993\\
10563.31262592	15.0056960000002\\
10563.407823872	12.2037760000003\\
10563.5115072	14.8871679999993\\
10563.606524672	10.9045760000008\\
10563.71039616	14.7758080000003\\
10563.8056256	11.0054400000008\\
10563.909460736	13.8406400000003\\
10564.00941824	13.7981440000003\\
10564.108288768	11.6684800000003\\
10564.18807424	14.4540159999997\\
10564.282980096	14.3598079999992\\
10564.407478272	12.8581119999999\\
10564.506674944	12.0547839999999\\
10564.710719232	15.0988799999996\\
10564.807584512	11.9644160000007\\
10564.909472256	13.8521600000004\\
10565.009485312	13.8652160000001\\
10565.10856832	11.9480320000002\\
10565.203550976	11.9308799999999\\
10565.307394304	10.7742720000006\\
10565.407633152	11.0128640000003\\
10565.506526208	10.9061120000006\\
10565.606423808	10.8037120000008\\
10565.710417664	14.7973120000006\\
10565.808306176	11.6861439999993\\
10565.909301248	12.6809599999997\\
10566.00941696	13.7968639999999\\
10566.10836992	12.7498240000004\\
10566.207496192	10.8759040000004\\
10566.282278912	13.6586239999997\\
10566.382422528	13.8024960000002\\
10566.581428224	12.8079359999992\\
10566.6806976	12.0775680000006\\
10566.780549376	10.9291520000006\\
10566.879085056	10.4650239999992\\
10567.083246336	14.6263039999994\\
10567.183530752	12.9105920000002\\
10567.282451968	11.8318080000008\\
10567.382338816	10.7187200000008\\
10567.486281472	14.6611200000007\\
10567.581485056	10.8648959999991\\
10567.685380352	13.7602559999996\\
10567.785041664	13.4213120000004\\
10567.884192512	12.5724160000009\\
10567.983960064	12.3397120000009\\
10568.088488448	14.8682239999998\\
10568.188117504	14.4972799999996\\
10568.287369728	12.7495679999993\\
10568.382563328	10.9432319999996\\
10568.486545408	12.9251839999997\\
10568.58656896	12.9487360000003\\
10568.685367808	10.7476480000005\\
10568.789757952	14.1378559999994\\
10568.89441792	18.7978239999993\\
10568.988911104	12.291072\\
10569.08292736	10.3073280000008\\
10569.188152832	12.5324799999999\\
10569.282477312	13.8570240000008\\
10569.38685312	10.2328319999997\\
10569.491329536	14.7095040000004\\
10569.581703936	12.0839680000008\\
10569.69047296	11.8528000000006\\
10569.789679872	10.0597760000001\\
10569.889362688	10.7425280000007\\
10569.988827904	10.2077439999994\\
10570.093640192	14.0200960000002\\
10570.19291904	13.2989440000001\\
10570.292478208	11.8581759999997\\
10570.3920064	10.386176\\
10570.496485888	14.8656640000008\\
10570.596363264	13.7431039999992\\
10570.695492096	12.8719359999996\\
10570.794920448	12.3002880000004\\
10570.89461376	10.9936639999996\\
10570.999470336	14.8503039999996\\
10571.097889792	14.26944\\
10571.197560832	12.9408000000003\\
10571.297495552	10.8753919999999\\
10571.397555712	11.9357440000003\\
10571.49633408	10.7138560000003\\
10571.59654272	10.9224959999992\\
10571.700539392	14.9191680000004\\
10571.79990528	13.2851200000005\\
10571.89931264	12.6924799999997\\
10571.998636032	12.0158719999999\\
10572.098455552	10.8354560000007\\
10572.19767168	10.0515840000007\\
10572.302797312	14.1770240000005\\
10572.402720768	14.1007360000003\\
10572.501513216	12.8929279999993\\
10572.601412096	12.7920639999993\\
10572.70034432	10.7240959999999\\
10572.799556096	9.93587200000002\\
10572.904701952	15.0817279999992\\
10573.00458624	13.9660800000001\\
10573.10835584	13.7356799999998\\
10573.212086528	15.4662399999997\\
10573.322318848	19.6986880000004\\
10573.41651584	11.8958079999993\\
10573.516703488	12.0831999999991\\
10573.620653824	13.0337280000003\\
10573.745016832	11.3966079999991\\
10573.814505472	11.8853120000003\\
10573.914331392	12.7111679999998\\
10574.013626112	12.0058879999997\\
10574.113376256	13.7561600000008\\
10574.212554496	11.9344639999999\\
10574.312028672	11.4083840000003\\
10574.41158784	10.9675520000001\\
10574.516652288	16.0322560000004\\
10574.61550848	14.8881920000003\\
10574.710349824	13.7295360000007\\
10574.809607424	12.9873920000009\\
10574.90949504	11.8748159999996\\
10575.018511104	12.8908800000008\\
10575.1131072	11.4869760000001\\
10575.217648128	15.0279680000003\\
10575.322163712	20.5434879999993\\
10575.416019712	13.3995520000008\\
10575.51664128	14.0211199999994\\
10575.61552512	14.9048320000002\\
10575.715414272	14.7942399999993\\
10575.819466496	14.8462080000008\\
10575.91980672	12.1866239999999\\
10576.008323584	10.7036160000007\\
10576.1186176	14.9972479999997\\
10576.217547776	14.9276160000009\\
10576.292697344	14.0771839999998\\
10576.406599168	21.9791359999999\\
10576.495986432	13.3662719999993\\
10576.630528256	11.9080959999992\\
10576.715749632	13.1294720000005\\
10576.804557312	15.9370240000007\\
10576.899520256	13.9002880000007\\
10577.018534656	11.9144959999994\\
10577.122704384	14.0843519999999\\
10577.222543872	10.9237759999996\\
10577.327425536	10.8055039999999\\
10577.426099968	10.4798719999999\\
10577.526230016	10.6099200000008\\
10577.62040576	11.7857280000007\\
10577.735677184	14.0569599999999\\
10577.828248064	9.62790400000085\\
10577.948941568	10.3214079999998\\
10578.033542144	13.9220480000004\\
10578.137787392	14.1670400000003\\
10578.232505088	13.8849279999995\\
10578.332783872	15.1636479999997\\
10578.421869312	12.2490880000005\\
10578.516793856	11.173632\\
10578.615611648	10.99136\\
10578.720413696	13.7935359999992\\
10578.81939072	13.7704959999992\\
10578.92468864	16.0686079999996\\
10579.023421952	10.8016640000005\\
10579.132898816	14.2786560000004\\
10579.24734208	13.7218560000001\\
10579.327551744	13.9317759999994\\
10579.421706496	11.0863360000003\\
10579.521046528	10.4263680000004\\
10579.625010688	13.3905919999997\\
10579.72573568	14.1155839999992\\
10579.824591872	14.9716480000006\\
10579.919449088	12.8289280000008\\
10580.013828096	12.2078720000009\\
10580.11782784	15.2076799999995\\
10580.212706304	14.0861440000008\\
10580.311909888	11.2896000000001\\
10580.411381504	12.7613440000005\\
10580.511569664	12.9495040000002\\
10580.610550784	10.9306880000004\\
10580.710132224	10.5121280000003\\
10580.814545664	14.9255680000006\\
10580.889328896	13.7088000000003\\
10581.013577984	14.9578239999992\\
10581.082693632	11.0735359999999\\
10581.212425984	13.8058239999991\\
10581.312086784	12.4666880000004\\
10581.411496448	11.876096\\
10581.511625984	12.0058879999997\\
10581.585008384	13.3882880000001\\
10581.68526848	12.6481920000006\\
10581.88448128	11.8612479999993\\
10581.983410944	11.7905919999994\\
10582.082862592	11.2424960000008\\
10582.182381824	11.7616639999997\\
10582.292512256	21.8920959999996\\
10582.40140672	11.7864960000006\\
10582.486366464	13.7461760000006\\
10582.585553664	12.9336320000002\\
10582.685461248	12.8409599999995\\
10582.78435072	13.73056\\
10582.884331776	13.7116160000005\\
10582.983481088	12.8609280000001\\
10583.082669056	10.0490239999999\\
10583.187556352	14.9360639999995\\
10583.287527168	14.9071359999998\\
10583.3865216	13.9015679999993\\
10583.486532096	13.9118080000007\\
10583.585362432	12.7423999999992\\
10583.685127936	11.5077120000005\\
10583.789500928	14.8807680000009\\
10583.88956288	13.9427840000008\\
10583.998363648	22.7432960000006\\
10584.087558144	12.9379840000001\\
10584.187450624	12.8304640000006\\
10584.29258752	12.9674240000004\\
10584.396286464	11.666432\\
10584.501302016	14.6818559999992\\
10584.600614912	11.9948800000002\\
10584.700456192	13.8360319999992\\
10584.794388224	12.768\\
10584.904208128	15.5880959999995\\
10585.003437824	14.8175360000005\\
10585.097637376	13.0170880000005\\
10585.207442688	20.8225280000006\\
10585.301563136	11.9429120000004\\
10585.406583296	12.9630720000005\\
10585.505495808	11.8755839999994\\
10585.615849984	11.2296960000003\\
10585.739540736	12.9205760000004\\
10585.81906176	12.4416000000001\\
10585.912978176	13.3578240000006\\
10586.023608576	11.9882240000006\\
10586.127759872	16.139776\\
10586.232078848	10.4586240000008\\
10586.346607104	14.9870080000001\\
10586.47058432	10.9642239999994\\
10586.555610624	13.9904000000006\\
10586.669741568	13.1212799999994\\
10586.759177984	11.5578879999994\\
10586.8792384	14.6181120000001\\
10587.02834048	15.7201920000007\\
10587.152564224	12.9438719999998\\
10587.22707072	12.4505599999993\\
10587.269336832	47.7166080000006\\
10587.4765824	27.9621119999993\\
10587.61583616	13.2160000000003\\
10587.657331456	46.7112959999995\\
10587.9081152	11.4949120000001\\
10587.993008896	10.3887360000008\\
10588.26706944	13.4492160000009\\
10588.366929152	14.3091199999999\\
10588.4470784	14.4581120000003\\
10588.62537984	18.7596799999992\\
10588.704733952	13.1138559999999\\
10588.749561856	12.9418239999995\\
10588.913773056	23.1528959999996\\
10588.968553984	14.9337599999999\\
10589.097763584	14.1432320000004\\
10589.152347904	11.7276160000001\\
10589.27691264	14.2924800000001\\
10589.33186304	11.2427520000001\\
10589.495750144	13.1299839999992\\
10589.545311232	12.6911999999993\\
10589.659800576	16.1804800000009\\
10589.744831232	14.2110720000001\\
10589.8238464	12.2263039999998\\
10589.9234688	14.8487679999998\\
10590.022344448	12.7242239999996\\
10590.11749248	10.8723200000004\\
10590.232069376	12.4492800000007\\
10590.311495424	11.8753280000001\\
10590.515539456	19.9193599999999\\
10590.610415616	14.7955199999997\\
10590.709533952	12.9136639999997\\
10590.809489408	12.8693760000006\\
10590.908470528	11.8502399999998\\
10591.00773632	11.1162879999993\\
10591.107546112	10.9258239999999\\
10591.207525888	10.9056\\
10591.311333632	14.7135999999991\\
10591.411453952	14.8336639999998\\
10591.510516992	13.89696\\
10591.61048704	13.8667519999999\\
10591.709466112	12.845824\\
10591.809326592	12.7065600000005\\
10591.908159488	11.5391999999993\\
10592.017654784	22.0346879999997\\
10592.106987264	11.3671680000007\\
10592.20704896	14.428672\\
10592.31166336	15.0433279999997\\
10592.391625472	22.0052479999995\\
10592.51041536	13.7953280000002\\
10592.6103872	13.7669119999991\\
10592.709525248	12.9049599999998\\
10592.809431296	12.8112639999999\\
10592.908370688	11.7504000000008\\
10593.007777792	11.1577600000001\\
10593.107636736	11.0164480000003\\
10593.206436096	9.81580799999938\\
10593.31126272	14.6426879999999\\
10593.41120896	14.5886719999999\\
10593.510453248	13.8332160000009\\
10593.610339584	14.7194880000006\\
10593.709408256	12.7879680000005\\
10593.809315584	12.6955519999992\\
10593.908329984	11.7096959999999\\
10593.982674432	10.0541439999997\\
10594.107386624	11.7665280000001\\
10594.207016704	11.3963519999998\\
10594.30634752	10.7274240000006\\
10594.411388928	14.7686400000002\\
10594.51033856	13.7185279999994\\
10594.610324736	13.7044480000004\\
10594.709581312	12.9610240000002\\
10594.809444352	12.8243199999997\\
10594.908383232	11.7629440000001\\
10595.007960832	11.3407999999999\\
10595.107407104	11.7870079999993\\
10595.216327424	20.7070719999992\\
10595.306528256	10.9081600000009\\
10595.406432256	14.8121599999995\\
10595.510561024	13.9409919999998\\
10595.609546496	12.9262080000008\\
10595.709398272	12.7779840000003\\
10595.808344832	11.7248\\
10595.908452096	11.8318080000008\\
10596.00740992	10.7898879999993\\
10596.107462656	10.8423679999996\\
10596.211693824	15.0735359999999\\
10596.311094272	14.4742399999996\\
10596.410344704	13.7244159999991\\
10596.510422272	13.8022400000009\\
10596.580270592	11.6503040000007\\
10596.709435904	12.8156159999999\\
10596.808507136	11.8871039999995\\
10596.883608832	14.9887999999992\\
10596.9826816	14.0613119999998\\
10597.082595328	13.9752960000005\\
10597.182514432	13.8943999999992\\
10597.281382144	12.7618559999992\\
10597.381299712	12.6796799999993\\
10597.485498112	14.8779520000007\\
10597.584920064	14.2999039999995\\
10597.68433408	12.713984\\
10597.784115968	13.4958079999997\\
10597.883566336	12.9461759999995\\
10597.982801664	11.1813120000006\\
10598.082475776	10.8556800000006\\
10598.186316288	14.6961919999994\\
10598.286532608	13.9125760000006\\
10598.385521408	11.9011840000003\\
10598.485042176	11.4219520000006\\
10598.58436352	10.7432960000006\\
10598.684608256	14.9880319999993\\
10598.788626176	15.0062080000007\\
10598.887880448	13.2602879999995\\
10599.002012928	14.3928319999995\\
10599.087780608	12.1605120000004\\
10599.191523072	14.9027839999999\\
10599.29596032	20.3402239999996\\
10599.390417152	14.7970559999994\\
10599.490504448	13.8844160000008\\
10599.58942464	12.8046080000004\\
10599.689392128	11.7719039999993\\
10599.793541376	14.9212160000006\\
10599.992432384	14.8124160000007\\
10600.092425216	13.8050559999992\\
10600.191635968	13.0158080000001\\
10600.29168512	13.0649599999997\\
10600.3954816	14.8613120000009\\
10600.495355904	13.7356799999998\\
10600.59401856	11.3984\\
10600.69466496	14.0449279999993\\
10600.793595392	12.9753600000004\\
10600.893528576	12.9082880000005\\
10600.992677632	11.0574080000006\\
10601.097024768	14.4046080000007\\
10601.19647744	12.857344\\
10601.295947008	12.3269120000004\\
10601.395482624	10.8625919999995\\
10601.49551744	10.8974080000007\\
10601.599550464	14.9301759999998\\
10601.69959168	13.9714559999993\\
10601.798350848	12.7306239999998\\
10601.897579264	11.9592960000009\\
10601.997474048	11.8538239999998\\
10602.096909312	10.2891519999994\\
10602.20139136	14.7711999999992\\
10602.400511488	12.8913919999995\\
10602.500443648	12.8235519999998\\
10602.609001472	21.3813759999994\\
10602.699397888	10.7778560000006\\
10602.80373504	15.1147519999995\\
10602.90268288	14.0628479999996\\
10603.002395904	12.7756800000006\\
10603.102563328	12.9433599999993\\
10603.201407488	11.7872640000005\\
10603.301529856	10.9096960000006\\
10603.405191168	14.5710080000008\\
10603.50981504	19.1948799999991\\
10603.604421888	12.8017920000002\\
10603.704065536	12.4454399999995\\
10603.803446016	11.8259199999993\\
10603.902900992	10.2809600000001\\
10604.007547392	14.9271040000003\\
10604.106845184	14.2251520000009\\
10604.206457856	12.8376320000007\\
10604.306516224	12.896256\\
10604.405359872	11.7396480000007\\
10604.504527104	9.90694400000029\\
10604.609392384	14.7722240000003\\
10604.70891136	13.2910080000001\\
10604.808329728	12.7096320000001\\
10605.007190784	11.5706879999998\\
10605.11155328	14.932992\\
10605.211277824	14.6575360000006\\
10605.311421696	14.8016640000005\\
10605.385470976	12.8509439999998\\
10605.509941248	13.3212160000003\\
10605.609270784	12.6504960000002\\
10605.709422336	12.8020479999996\\
10605.808054016	11.4339839999993\\
10605.907738112	11.1178240000008\\
10606.007540736	14.9204480000008\\
10606.111467776	14.8474879999994\\
10606.211453184	14.8328959999999\\
10606.310580992	13.9609600000003\\
10606.410742016	14.1217280000001\\
10606.50971648	13.0964480000002\\
10606.629673216	12.0529920000008\\
10606.708415488	11.7952000000005\\
10606.807653888	11.033856\\
10606.90707456	10.4542720000009\\
10607.007471104	13.85088\\
10607.111294208	14.6739199999993\\
10607.206490624	10.8702720000001\\
10607.310615296	13.9952639999992\\
10607.415443968	12.8238079999992\\
10607.51959168	15.9715840000008\\
10607.614234368	11.6142080000009\\
10607.718617856	15.9976960000004\\
10607.81341696	10.7968000000001\\
10607.917370112	14.7499520000001\\
10608.01262592	11.0056960000002\\
10608.116664064	14.0439040000001\\
10608.211542528	13.9223039999997\\
10608.315385088	18.7650560000002\\
10608.415355136	14.7348480000001\\
10608.529721088	20.100864\\
10608.619629824	16.0094719999997\\
10608.71349632	11.8763519999993\\
10608.82282752	20.2073600000003\\
10608.912141056	10.5208320000002\\
10609.012065536	11.4455039999993\\
10609.111538432	15.9183360000006\\
10609.2160896	14.4696320000003\\
10609.320620032	13.9998720000003\\
10609.420418816	13.7986560000008\\
10609.524499968	18.8797439999998\\
10609.614276096	12.6558719999994\\
10609.718503936	11.8837760000006\\
10609.818051072	19.4309119999998\\
10609.91748352	11.8635520000007\\
10610.01692416	13.3040639999999\\
10610.141626624	15.0064640000001\\
10610.211373568	14.7532800000008\\
10610.310412288	11.7921279999991\\
10610.415627008	13.0068480000009\\
10610.514742272	13.1220479999993\\
10610.614521088	11.9009279999991\\
10610.718381056	15.7608959999998\\
10610.812876288	10.2561280000009\\
10610.917558528	13.9384320000008\\
10611.0124096	10.7893760000006\\
10611.116141312	13.5211519999993\\
10611.216045824	15.425792\\
10611.315493632	14.8733439999996\\
10611.385642496	13.0224639999997\\
10611.484488704	10.8684799999992\\
10611.61460864	12.9884160000001\\
10611.713290496	11.6705280000006\\
10611.812730112	14.1099520000007\\
10611.892592128	15.9718400000002\\
10612.01251712	10.8968960000002\\
10612.086630144	11.0100480000001\\
10612.191412736	15.7923840000003\\
10612.38988416	11.2639999999992\\
10612.489509888	14.8897280000001\\
10612.589516288	12.896256\\
10612.688476416	12.8560639999996\\
10612.788150016	11.5299840000007\\
10612.892541696	13.9215359999998\\
10612.991987968	13.3678080000009\\
10613.091348992	13.7287680000009\\
10613.190998016	14.3777279999995\\
10613.290559232	13.9392000000007\\
10613.389897984	13.2776959999992\\
10613.489677312	13.0572800000009\\
10613.593769984	14.1498879999999\\
10613.713484288	12.8642560000008\\
10613.792767744	12.147712\\
10613.8923776	11.7573119999997\\
10613.992077056	13.4568959999997\\
10614.091746304	12.1262079999997\\
10614.191631872	12.0117759999994\\
10614.29546368	13.8434560000005\\
10614.389676032	10.0556799999995\\
10614.494599936	11.9797760000001\\
10614.594040832	13.4205440000005\\
10614.693458176	11.8382079999992\\
10614.792885248	11.2650240000003\\
10614.902567168	20.9469439999993\\
10614.99206272	10.4424959999997\\
10615.101428736	14.8085759999994\\
10615.201451776	14.8316159999995\\
10615.300239616	12.6192640000008\\
10615.39491456	11.2944640000005\\
10615.499534592	15.9144959999994\\
10615.599685376	15.0650879999994\\
10615.698557696	13.9376639999991\\
10615.802704384	12.0842240000002\\
10615.90240768	10.7875839999997\\
10616.007835904	16.2155519999997\\
10616.101744384	14.1242880000009\\
10616.201315328	14.6951680000002\\
10616.300461312	14.8410879999992\\
10616.499625216	12.0051199999998\\
10616.603511552	14.8915199999992\\
10616.70348032	14.8602879999999\\
10616.8027072	16.0870400000003\\
10616.89746816	12.8481279999996\\
10616.996988416	11.3681919999999\\
10617.101637888	15.0177280000007\\
10617.205682176	16.061952\\
10617.30510976	11.4897920000003\\
10617.399337728	11.7176319999999\\
10617.504403968	14.7837440000003\\
10617.599143424	11.5233279999993\\
10617.703277312	11.6572159999996\\
10617.80265856	15.0382079999999\\
10617.907525632	11.9055360000002\\
10618.031390976	10.7709439999999\\
10618.116372224	10.7520000000004\\
10618.205568	10.9478400000007\\
10618.325596928	10.9767680000004\\
10618.42441984	11.7995520000004\\
10618.524338944	13.7187840000006\\
10618.623547648	10.9276160000009\\
10618.72349312	13.8728960000008\\
10618.822595584	13.9752960000005\\
10618.922277888	14.657792\\
10619.016442624	11.8223359999993\\
10619.116546816	15.926528\\
10619.235315968	11.6958720000002\\
10619.315441152	14.8208639999993\\
10619.4147776	13.1573759999992\\
10619.513508096	11.8878719999993\\
10619.60841856	14.7983359999998\\
10619.708296192	14.6759679999996\\
10619.80757376	13.9537920000002\\
10619.912170752	17.5505919999996\\
10620.00635264	10.7325440000004\\
10620.106303744	10.6836480000002\\
10620.210661376	14.0410879999999\\
10620.309852416	12.2321919999995\\
10620.409497344	12.8770559999994\\
10620.509357568	12.7375360000005\\
10620.608391936	11.7716479999999\\
10620.708175872	11.5555839999997\\
10620.807540992	10.9209599999995\\
10620.90775808	11.1377919999995\\
10621.0116288	15.0087679999997\\
10621.111528704	14.9084160000002\\
10621.21542528	19.8049279999996\\
10621.314562816	18.9427199999991\\
10621.40946816	12.8478720000003\\
10621.50866944	12.0494080000008\\
10621.607970048	11.3497599999992\\
10621.708552192	11.9319039999991\\
10621.8077056	11.0855680000004\\
10621.902567936	4.94771199999923\\
10622.011336192	14.7161599999999\\
10622.111271424	13.6512000000002\\
10622.210482176	13.8618879999995\\
10622.309662208	13.0421760000008\\
10622.409374976	12.7546880000009\\
10622.508772608	12.1525760000004\\
10622.603754496	15.1344640000007\\
10622.68352256	12.9024000000009\\
10622.782364928	13.7446400000008\\
10622.907652864	12.0327679999991\\
10623.011410944	12.7907840000007\\
10623.096003072	15.3827839999994\\
10623.195437312	14.8172799999993\\
10623.295541504	12.9213440000003\\
10623.399471104	15.8510079999996\\
10623.494507776	10.8876799999998\\
10623.618349568	13.7292799999996\\
10623.717327872	13.7077759999993\\
10623.817610752	14.9905920000001\\
10623.9176	14.97984\\
10624.016668672	15.0484479999996\\
10624.086460672	13.8406400000003\\
10624.210567424	14.9470720000008\\
10624.309827584	13.2075519999999\\
10624.409553152	14.932992\\
10624.509375488	11.7555200000006\\
10624.618593024	15.9728639999994\\
10624.718004224	14.3841279999997\\
10624.817507584	13.8874880000003\\
10624.896543232	11.9231999999993\\
10625.09616256	14.5423360000004\\
10625.195511296	15.8912\\
10625.295495168	12.8750080000009\\
10625.41952768	14.9076480000003\\
10625.494583808	10.9637120000007\\
10625.618443776	12.8235519999998\\
10625.717776384	13.156352\\
10625.812184832	10.5646080000006\\
10625.917512448	16.8921599999994\\
10626.01148032	11.860224\\
10626.120566016	14.9457920000004\\
10626.215524864	11.9047680000003\\
10626.314726912	12.1067519999997\\
10626.414480896	10.8608000000004\\
10626.518637056	15.0169600000008\\
10626.61853056	14.9102079999993\\
10626.687749376	12.1290239999998\\
10626.787567104	12.9469439999993\\
10626.887405312	10.7850240000007\\
10626.991630848	15.010816\\
10627.120451584	15.8312960000003\\
10627.220445952	14.8257279999998\\
10627.31929344	13.6732159999992\\
10627.38958976	12.9694720000007\\
10627.489545984	11.9260159999994\\
10627.58851328	11.8932480000003\\
10627.687717376	13.0972160000001\\
10627.787826432	13.2062719999994\\
10627.887131904	11.5118079999993\\
10627.986271744	11.6515839999993\\
10628.086457088	11.8369280000006\\
10628.190353664	14.7333120000003\\
10628.290526464	11.9063040000001\\
10628.394464768	13.8444799999997\\
10628.513426688	10.8065279999992\\
10628.6033536	21.7333760000001\\
10628.69286912	13.2490240000006\\
10628.896510464	15.8901760000008\\
10628.991305216	10.6851839999999\\
10629.095549184	14.9288959999994\\
10629.190418688	13.7983999999997\\
10629.290435072	15.8149119999998\\
10629.394358784	10.7386879999995\\
10629.493606656	11.9864319999997\\
10629.588256512	13.6363519999995\\
10629.692621824	11.0018560000008\\
10629.79239168	10.7714560000004\\
10629.896313856	11.6938239999999\\
10629.996096256	12.4761600000002\\
10630.09533184	10.7115520000007\\
10630.205436928	20.8168960000003\\
10630.294340608	11.720448\\
10630.394510848	11.8906879999995\\
10630.49373952	11.1193600000006\\
10630.598371072	14.75072\\
10630.702570496	14.9503999999997\\
10630.802619392	13.9991040000004\\
10630.901376512	12.75648\\
10630.996275712	10.6554880000003\\
10631.085308928	12.6888959999997\\
10631.200018688	14.3984639999999\\
10631.299346944	12.7267840000004\\
10631.389352704	13.7326080000003\\
10631.498267392	11.6472319999993\\
10631.598409984	10.7898879999993\\
10631.702422016	14.8019199999999\\
10631.901268224	14.6480640000009\\
10631.98667008	11.049728\\
10632.12497792	15.3579520000003\\
10632.205545472	14.9253119999994\\
10632.309611008	14.9908479999995\\
10632.383727104	11.1070720000007\\
10632.503436288	14.8160000000007\\
10632.603374592	14.7545599999994\\
10632.70237952	13.7594879999997\\
10632.802436864	13.8165759999993\\
10633.001403136	13.7830400000003\\
10633.100269312	12.6492159999998\\
10633.20062976	13.0096639999992\\
10633.299417856	11.7975040000001\\
10633.399351296	10.731264\\
10633.503295232	14.6749440000003\\
10633.602725632	14.1056000000008\\
10633.702428416	12.8081920000004\\
10633.802439168	12.8189440000006\\
10633.90127488	10.6547200000005\\
10634.085386496	13.7664000000004\\
10634.204966912	14.3467519999995\\
10634.304036608	12.4165119999998\\
10634.40452096	12.9008639999993\\
10634.503634176	12.0138239999997\\
10634.602582272	9.96224000000075\\
10634.786972928	14.3528960000003\\
10635.015847936	22.2277119999999\\
10635.09045888	19.8387199999997\\
10635.20548736	10.8672000000006\\
10635.314359296	19.7391360000001\\
10635.409505792	14.8856319999995\\
10635.508304128	12.6840319999992\\
10635.583490048	13.8700800000006\\
10635.712365824	14.7456000000002\\
10635.80733952	10.7194880000006\\
10635.911295488	14.6751999999997\\
10636.011466496	14.8464640000002\\
10636.11040384	12.7836160000006\\
10636.210334976	12.7147519999999\\
10636.278916864	10.2965760000006\\
10636.379105792	10.4857599999996\\
10636.483450112	14.8298240000004\\
10636.602632192	11.0120960000004\\
10636.712479488	14.8592640000006\\
10636.806622464	10.0024319999993\\
10636.911593472	14.9731840000004\\
10637.011431936	14.8119040000001\\
10637.10993536	13.3150719999994\\
10637.205622784	12.0025600000008\\
10637.30951936	11.899136\\
10637.40946432	11.8440960000007\\
10637.508326912	11.7068799999997\\
10637.607972352	11.3520640000006\\
10637.707488512	10.8682239999998\\
10637.81181952	15.1994880000002\\
10637.91144832	13.8280959999993\\
10638.011481344	14.8613120000009\\
10638.110479104	12.8588799999998\\
10638.210436096	13.8158079999994\\
10638.284522752	12.9024000000009\\
10638.409247488	12.6272000000008\\
10638.508414976	10.7950079999991\\
10638.612404736	14.7845120000002\\
10638.712385536	14.7653119999995\\
10638.811559168	13.9389439999995\\
10639.010476032	13.8559999999998\\
10639.110338048	12.7178239999994\\
10639.209308928	12.6886400000003\\
10639.309385216	12.7651839999999\\
10639.408376576	11.7562880000005\\
10639.508625408	11.0054400000008\\
10639.607557632	12.9374719999996\\
10639.711749632	14.1294080000007\\
10639.886535168	14.9150719999998\\
10640.010217472	13.5974399999996\\
10640.110311936	12.6917119999998\\
10640.209536	12.915712\\
10640.309545984	12.9259519999996\\
10640.408616704	11.996416\\
10640.507779328	10.1593599999997\\
10640.607387904	14.7678720000004\\
10640.711972352	14.3521280000004\\
10640.8115264	13.9061760000004\\
10640.911392512	13.7722880000001\\
10641.010513408	13.893376\\
10641.110458368	12.8381439999994\\
10641.209369344	12.7490560000006\\
10641.30906624	12.4462079999994\\
10641.403482624	10.8625919999995\\
10641.508608256	11.9882240000006\\
10641.612284928	14.6647040000007\\
10641.687341824	14.7215359999991\\
10641.811447296	13.827072\\
10641.911358976	13.7387519999993\\
10642.010292736	12.6727680000004\\
10642.109799168	12.1789439999993\\
10642.209471488	11.8512640000008\\
10642.308845824	11.2255999999998\\
10642.408484096	10.8638719999999\\
10642.508155136	10.5351680000003\\
10642.612041984	14.4217599999993\\
10642.71156992	13.9496959999997\\
10642.811503872	13.8836480000009\\
10642.911302144	13.6819200000009\\
10642.980414976	10.7947519999998\\
10643.079668992	10.0490239999999\\
10643.18455296	14.9327360000007\\
10643.284351744	14.7315199999994\\
10643.383427584	13.8073600000007\\
10643.483397632	13.7774079999999\\
10643.582365184	12.7452159999993\\
10643.682252288	10.6321919999991\\
10643.786454016	14.8336639999998\\
10643.881576192	12.9561599999997\\
10643.985491712	13.8713599999992\\
10644.085530624	13.9105280000003\\
10644.184436992	11.8167040000008\\
10644.284411136	11.7911039999999\\
10644.38817408	14.5538560000005\\
10644.487958528	13.3383680000006\\
10644.58747648	12.8563200000008\\
10644.68700288	13.3826559999998\\
10644.786118912	11.4987519999995\\
10644.886228736	11.6085760000005\\
10644.985468672	10.8485120000005\\
10645.090397952	13.7779200000004\\
10645.189512448	12.8921599999994\\
10645.289395968	11.7757440000005\\
10645.388618752	10.9985280000001\\
10645.487686656	11.0666239999991\\
10645.58233216	10.7120639999994\\
10645.692270336	14.6501119999994\\
10645.7915328	12.9126400000005\\
10645.891350272	12.7301119999993\\
10645.99025408	10.6339840000001\\
10646.085474048	14.8538879999996\\
10646.189564928	10.9447679999994\\
10646.29451136	14.8912639999999\\
10646.393426176	13.8058239999991\\
10646.492793856	11.173632\\
10646.597448448	14.8282880000006\\
10646.69657216	13.9519999999993\\
10646.795991552	13.3713919999991\\
10646.895944704	13.3245439999992\\
10646.995639296	12.0192000000006\\
10647.095504384	11.8840319999999\\
10647.194450688	10.8305920000003\\
10647.299601664	14.9813759999997\\
10647.398456064	13.8360319999992\\
10647.482317056	11.6968959999995\\
10647.607457536	21.8373119999997\\
10647.687434752	10.8144639999991\\
10647.81133184	12.7116800000003\\
10647.905668352	19.0481920000002\\
10648.015549952	11.9298560000007\\
10648.12006912	13.4489599999997\\
10648.229479936	23.8597119999995\\
10648.32438656	20.7664640000003\\
10648.527727616	23.1073280000001\\
10648.62240896	19.7888000000003\\
10648.71202048	11.4004480000003\\
10648.806298624	11.6784640000005\\
10648.916252672	20.632576\\
10649.010166528	14.5464319999992\\
10649.109746944	13.1266560000004\\
10649.209416192	11.7959680000004\\
10649.338628352	11.0082559999992\\
10649.418590208	14.9701120000009\\
10649.51736576	13.745664\\
10649.617286912	15.6666879999993\\
10649.711718912	15.0986240000002\\
10649.811641344	15.0213120000008\\
10649.91049344	13.8731520000001\\
10650.010664704	15.0446080000002\\
10650.114465536	12.8453119999995\\
10650.214597888	13.9778559999995\\
10650.313554688	15.9344639999999\\
10650.407844864	11.2245760000005\\
10650.512670464	14.0503040000003\\
10650.587521792	11.9016960000008\\
10650.711400448	11.7803519999998\\
10650.811342336	13.7221119999995\\
10650.920667392	20.0471039999993\\
10651.01509376	13.4735359999995\\
10651.114224128	12.6039039999996\\
10651.21432192	13.7018879999996\\
10651.318641664	14.0213760000006\\
10651.413503232	11.8830080000007\\
10651.517415168	14.7950079999991\\
10651.617475072	14.8549120000007\\
10651.687201024	13.5807999999997\\
10651.81614848	13.5283199999994\\
10651.91545472	12.8345599999993\\
10652.01532544	12.7052800000001\\
10652.114704896	12.0847360000007\\
10652.209787136	13.1668480000008\\
10652.313409536	11.7893120000008\\
10652.41344768	11.8274560000009\\
10652.537602816	10.9826560000001\\
10652.617026816	14.4066559999992\\
10652.716316672	13.6965120000004\\
10652.816016384	13.3962240000001\\
10652.915612416	12.9922559999995\\
10653.01551872	12.8985599999996\\
10653.114043392	11.4232319999992\\
10653.188974592	12.3543040000004\\
10653.313364736	11.7445119999993\\
10653.413232128	11.6119039999994\\
10653.512382976	10.7627520000005\\
10653.616740352	14.1201920000003\\
10653.716696832	14.0766719999992\\
10653.815822848	13.2026879999994\\
10653.915176192	12.5560320000004\\
10654.015427584	12.8074240000005\\
10654.183803392	10.1831679999996\\
10654.3131968	11.5765759999995\\
10654.41285632	10.2361600000004\\
10654.517337088	14.7169279999998\\
10654.612452608	10.8323839999994\\
10654.716479488	14.85952\\
10654.815942912	14.3226880000002\\
10654.915331328	12.7111679999998\\
10655.015275264	13.6550399999996\\
10655.114736384	12.1162239999994\\
10655.189504768	15.8845440000005\\
10655.313159936	12.5396479999999\\
10655.412859136	12.2388480000009\\
10655.512196608	11.5765759999995\\
10655.616617984	14.9977600000002\\
10655.716680448	15.0604800000001\\
10655.806277376	11.6572159999996\\
10655.915652608	14.0323840000001\\
10656.015589632	14.9696000000004\\
10656.11456256	12.9423360000001\\
10656.214401024	13.780992\\
10656.3387008	15.0804480000006\\
10656.412749056	11.1288320000003\\
10656.512354048	11.7340160000003\\
10656.616946176	22.3260160000009\\
10656.69151744	13.8972159999994\\
10656.816190464	10.5702399999991\\
10656.915355904	8.73574399999961\\
10656.999985664	13.3655039999994\\
10657.119524864	13.9046400000007\\
10657.21944704	14.8270080000002\\
10657.318398976	13.7786880000003\\
10657.417412864	12.7928319999992\\
10657.487424	12.8038400000005\\
10657.58758272	11.9626239999998\\
10657.716433664	13.8135039999997\\
10657.815851776	13.2316159999991\\
10657.915284736	10.6647040000007\\
10658.016389888	11.7695999999996\\
10658.10944896	11.8287359999995\\
10658.179454976	10.8349440000002\\
10658.283398656	14.7783679999993\\
10658.392774912	13.1545600000009\\
10658.497425408	14.8052480000006\\
10658.59183232	11.2120319999995\\
10658.70168704	15.0668800000003\\
10658.8217024	12.0821759999999\\
10659.0145536	14.9335040000005\\
10659.124203008	14.5830399999995\\
10659.214649856	15.0297599999994\\
10659.313426944	12.8066560000007\\
10659.412752896	14.1327359999996\\
10659.512050176	13.4300160000003\\
10659.607280384	13.6601599999995\\
10659.726449152	22.8290560000005\\
10659.801499648	13.8792959999992\\
10659.900502272	12.8821759999992\\
10660.000002048	12.3819519999997\\
10660.099450112	11.8300159999999\\
10660.189345536	10.7253760000003\\
10660.283247104	12.6269439999996\\
10660.397862656	22.2425600000006\\
10660.487408384	10.7883519999996\\
10660.586852096	10.2320639999998\\
10660.686488064	10.8677119999993\\
10660.791534336	14.9143039999999\\
10660.890510336	12.8901119999991\\
10660.999978752	14.3585280000007\\
10661.099583232	13.9630080000006\\
10661.199552768	13.9325439999993\\
10661.288545024	10.9248000000007\\
10661.397681152	13.0611200000003\\
10661.497570304	12.950272\\
10661.596378624	11.7583360000008\\
10661.69598592	12.3658240000004\\
10661.800445696	14.8254720000004\\
10661.890578432	11.9582719999999\\
10662.009486336	15.8661119999997\\
10662.10391424	12.2941439999995\\
10662.208597504	10.9772799999992\\
10662.313312768	15.6925439999995\\
10662.412398592	11.7783039999995\\
10662.532450816	14.8308479999996\\
10662.611741952	11.1216640000002\\
10662.711664128	15.0438400000003\\
10662.90495232	12.3322879999996\\
10663.014872576	14.2525440000009\\
10663.113746176	12.1259520000003\\
10663.218672896	14.0528639999993\\
10663.31335168	11.7314559999995\\
10663.422401792	13.7817599999998\\
10663.517609216	12.9889280000007\\
10663.621380096	13.7600000000002\\
10663.7310336	14.4133120000006\\
10663.840562688	11.9426559999993\\
10663.93063552	14.0152319999997\\
10664.024531968	11.9116799999993\\
10664.124485888	10.8656640000008\\
10664.22825856	14.638336\\
10664.322692096	13.0718720000004\\
10664.522569472	14.9493760000005\\
10664.616534272	10.9140480000005\\
10664.721728768	12.1085440000006\\
10664.82051328	14.8930560000008\\
10664.935401728	15.7813760000008\\
10665.019447296	14.8270080000002\\
10665.119089664	12.4695040000006\\
10665.218559232	13.9392000000007\\
10665.317653248	10.0328960000006\\
10665.417417472	13.7973760000004\\
10665.517528832	10.9086719999996\\
10665.621465344	15.84512\\
10665.72158464	14.9644800000005\\
10665.820378624	13.7584640000005\\
10665.916160768	10.5408000000007\\
10666.019350528	10.7302400000008\\
10666.124796928	16.1768960000009\\
10666.2184896	11.8694400000004\\
10666.318034944	12.4147200000007\\
10666.422657792	15.0376959999994\\
10666.522812672	14.1923839999999\\
10666.616475392	10.855168\\
10666.73574272	13.1225599999998\\
10666.820173568	15.5532800000001\\
10666.920356096	15.7360640000006\\
10667.019340544	15.720448\\
10667.119417856	14.797568\\
10667.218354944	12.7347200000004\\
10667.317832704	13.2124160000003\\
10667.417509376	11.8894079999991\\
10667.51742464	15.8044160000009\\
10667.59147136	10.8510719999995\\
10667.716527616	13.9074560000008\\
10667.815536896	20.9167359999992\\
10667.914982912	12.3627519999991\\
10668.019064576	10.4442880000006\\
10668.124457984	15.8379519999999\\
10668.223396096	13.7758720000002\\
10668.31780224	11.1820800000005\\
10668.41723264	10.6124799999998\\
10668.517290496	14.6703359999992\\
10668.606310144	12.6899200000007\\
10668.706233344	12.61312\\
10668.815444736	14.8244479999994\\
10668.885358592	10.7384320000001\\
10668.99422592	22.6055680000009\\
10669.094237952	14.6178560000008\\
10669.203527936	13.9077120000002\\
10669.307790592	10.1703679999991\\
10669.412483072	13.8629120000005\\
10669.522569216	11.9490559999995\\
10669.61150976	13.8895360000006\\
10669.721526016	15.9057919999996\\
10669.820399872	19.7795839999999\\
10669.909611264	10.9911040000006\\
10670.014301184	15.6810239999995\\
10670.113561088	14.940928\\
10670.208210176	13.5900160000001\\
10670.313088256	12.4679680000008\\
10670.412230656	12.6103039999998\\
10670.511912704	12.2926079999997\\
10670.611332608	11.7125120000001\\
10670.720371712	19.7516799999994\\
10670.805357824	13.7377280000001\\
10670.885536256	14.9160960000008\\
10671.014574592	13.9545600000001\\
10671.12336896	11.7488639999992\\
10671.223547392	11.9272959999998\\
10671.297318912	12.6986240000006\\
10671.397804288	11.1841280000008\\
10671.501785856	15.165696\\
10671.62670976	14.0897280000008\\
10671.730732288	15.1119359999993\\
10671.830585344	15.9651840000006\\
10671.96452096	16.9008639999993\\
10672.005204992	12.5847040000008\\
10672.143430144	14.8101119999992\\
10672.238009088	12.3888640000005\\
10672.337301504	15.6812800000007\\
10672.432249856	12.6295040000005\\
10672.531760896	22.1406719999995\\
10672.62650496	14.8848639999997\\
10672.72550656	14.8863999999994\\
10672.81530624	13.6860159999997\\
10672.91952	12.89984\\
10673.019772416	13.1522559999994\\
10673.113548288	10.9281279999996\\
10673.21333248	12.7124480000002\\
10673.332696576	12.0762880000002\\
10673.412406528	11.7862399999995\\
10673.51138944	10.7694080000001\\
10673.586255616	13.6355839999997\\
10673.68660864	15.98848\\
10673.790568192	13.9481599999999\\
10673.894306304	14.6859519999998\\
10674.014627072	11.0069760000006\\
10674.093676288	12.0560640000003\\
10674.193206016	12.5859839999994\\
10674.292015616	11.3955839999999\\
10674.391378944	10.758656\\
10674.50648448	14.8641279999993\\
10674.606547456	12.927232\\
10674.805539328	12.919296\\
10674.909564416	15.9441920000008\\
10675.024172544	12.5521919999992\\
10675.098485248	11.8650880000005\\
10675.19839104	11.77088\\
10675.297537792	11.9175680000008\\
10675.397568256	14.9480960000001\\
10675.496363776	12.7436799999996\\
10675.596284672	13.6645119999994\\
10675.695673856	13.0536960000009\\
10675.795596032	11.9759360000007\\
10675.8944192	11.7990399999999\\
10675.98373632	10.1160959999997\\
10676.088479488	13.8593280000005\\
10676.188416256	13.796096\\
10676.29759744	13.9773440000008\\
10676.397263616	12.6435839999995\\
10676.4964736	13.8534400000008\\
10676.591405312	11.7852160000002\\
10676.690353152	13.7328639999996\\
10676.7902656	13.6455679999999\\
10676.889495808	12.8755199999996\\
10676.989455616	10.8354560000007\\
10677.093364736	14.7445759999991\\
10677.193028096	13.4079999999994\\
10677.292201984	13.5818240000008\\
10677.391924736	13.3045760000005\\
10677.491379712	11.7596159999994\\
10677.591237632	11.6175359999997\\
10677.70047744	14.8572160000003\\
10677.794696448	13.0762240000004\\
10677.894308352	11.6881919999996\\
10677.9937472	12.1269759999996\\
10678.093434624	11.8143999999993\\
10678.192598016	10.9780480000009\\
10678.292491776	10.8715520000005\\
10678.397459968	13.8398720000005\\
10678.495954432	12.3343359999999\\
10678.596337408	11.7171199999993\\
10678.695371264	10.7512320000005\\
10678.80031872	14.6984960000009\\
10678.89935488	13.7349119999999\\
10679.098468096	12.8478720000003\\
10679.19765632	11.0361599999997\\
10679.297252352	10.6321919999991\\
10679.402343424	14.723328\\
10679.5016	13.9799039999998\\
10679.601610496	13.9904000000006\\
10679.700406784	10.7865600000005\\
10679.799707904	11.0876160000007\\
10679.899461888	10.8418559999991\\
10679.999212544	10.5922559999999\\
10680.103420672	13.8007039999993\\
10680.202848512	13.2282880000002\\
10680.302586624	12.9663999999993\\
10680.402483456	11.8632959999995\\
10680.501319936	10.6997759999995\\
10680.60127616	10.6560000000009\\
10680.704736768	13.1166720000001\\
10680.805323008	13.7029120000007\\
10680.904679424	12.0593919999992\\
10681.004392192	11.7719039999993\\
10681.10351104	10.8910080000005\\
10681.182616576	13.9965439999996\\
10681.307064576	13.4446079999998\\
10681.402251264	10.6311679999999\\
10681.506441216	12.8209920000008\\
10681.581410816	11.7908480000006\\
10681.705459456	10.8392960000001\\
10681.804602112	9.98195200000009\\
10681.90921216	14.5920000000006\\
10682.009309952	13.6898560000009\\
10682.108234752	12.6146559999997\\
10682.207679744	12.0593919999992\\
10682.307392512	10.7724799999996\\
10682.411434752	14.8144639999991\\
10682.48128128	12.6609919999992\\
10682.61056896	12.9487360000003\\
10682.710394112	12.7738879999997\\
10682.808890624	11.2703999999994\\
10682.908937728	10.3175680000004\\
10683.018556928	20.9369600000009\\
10683.10845056	10.8303360000009\\
10683.212463616	14.8433920000007\\
10683.307369472	10.7494399999996\\
10683.41135104	13.7308159999993\\
10683.511379712	13.7597440000009\\
10683.600339456	10.7194880000006\\
10683.710235904	12.6156800000008\\
10683.809232384	10.6122240000004\\
10683.909353728	10.7335679999997\\
10684.113509376	14.8892159999996\\
10684.212672768	15.0525440000001\\
10684.311881472	14.2612480000007\\
10684.411588608	14.9683199999999\\
10684.61026176	11.6416000000008\\
10684.71057152	11.9513599999991\\
10684.908874752	10.2545919999993\\
10685.008493824	10.8738560000002\\
10685.108163584	10.5433599999997\\
10685.212283904	14.6636799999997\\
10685.311780096	13.159936\\
10685.411473152	12.8529920000001\\
10685.511539968	13.9200000000001\\
10685.610434816	11.8146560000005\\
10685.70991872	11.2985599999993\\
10685.80425216	10.6321919999991\\
10685.908950528	10.3303680000008\\
10686.008362496	10.7425280000007\\
10686.113011456	14.3912959999998\\
10686.212530688	13.9105280000003\\
10686.311960064	13.3399040000004\\
10686.411449856	13.8296320000009\\
10686.511605504	12.9853440000006\\
10686.610565632	12.9454079999996\\
10686.709672192	11.0520319999996\\
10686.799472128	10.8518399999994\\
10686.90877824	11.1580159999994\\
10687.013105408	14.4852480000009\\
10687.10820864	10.5884160000005\\
10687.212387584	14.7673599999998\\
10687.307091712	10.4716800000006\\
10687.406522624	13.9025920000004\\
10687.511458816	12.8386559999999\\
10687.610379008	12.7587839999997\\
10687.709570304	10.9501440000004\\
10687.804487424	12.8673280000003\\
10687.908265472	9.64531200000056\\
10688.008590848	10.9708800000008\\
10688.107559936	9.93971199999942\\
10688.207683072	11.0627839999997\\
10688.311727872	14.1076479999992\\
10688.411405312	12.7851520000004\\
10688.511350016	12.7298559999999\\
10688.610523136	11.9029759999994\\
10688.70983808	12.2178559999993\\
10688.908848128	10.2279679999992\\
10689.008674048	11.0540799999999\\
10689.137394432	12.7744000000002\\
10689.212084224	14.4639999999999\\
10689.311923968	14.3037440000007\\
10689.406547456	12.927232\\
10689.511438592	12.818432\\
10689.580565504	11.9452160000001\\
10689.679930112	10.3098879999998\\
10689.784237312	14.6170880000009\\
10689.884541952	14.9217279999993\\
10689.983766016	14.1457919999993\\
10690.082647808	13.0278400000007\\
10690.282512128	12.8919040000001\\
10690.386346752	14.7266560000007\\
10690.4863936	14.7732479999995\\
10690.585318912	12.6988799999999\\
10690.685403392	13.7832959999996\\
10690.784422144	12.8017920000002\\
10690.88443264	11.8126080000002\\
10690.98362496	11.0046719999991\\
10691.082898432	10.2783999999992\\
10691.187124992	12.5048320000005\\
10691.287274752	12.6545920000008\\
10691.386332928	11.7127679999994\\
10691.486265088	10.6447360000002\\
10691.585440512	10.8203520000006\\
10691.685390592	10.7704319999993\\
10691.79445248	18.8323839999994\\
10691.889422592	12.8023040000007\\
10691.988406784	11.786752\\
10692.087788544	10.1683200000007\\
10692.20755712	29.9368959999993\\
10692.28729856	10.6785280000004\\
10692.391238656	13.6184319999993\\
10692.491538432	13.9184640000003\\
10692.590473216	11.8530559999999\\
10692.700301824	20.6817279999996\\
10692.79472	15.0999040000006\\
10692.899366656	19.7463040000002\\
10692.99345792	13.8378240000002\\
10693.092654592	13.0344960000002\\
10693.202432768	22.812672\\
10693.291973376	11.3533439999992\\
10693.396219136	13.5989759999993\\
10693.495795968	13.175808\\
10693.595424256	11.8039040000003\\
10693.695469568	11.8494719999999\\
10693.794419456	11.7992959999992\\
10693.894216448	11.5962880000006\\
10693.993103616	10.4834559999999\\
10694.097776128	13.1558399999994\\
10694.19740032	12.7802879999999\\
10694.296757504	12.1372159999992\\
10694.396092672	10.4727039999998\\
10694.505532672	19.9124479999991\\
10694.600466944	14.8467199999996\\
10694.69935744	12.7372799999994\\
10694.79945984	12.8396799999991\\
10694.898496256	11.876096\\
10694.998433024	10.8129279999994\\
10695.102353664	13.7336319999995\\
10695.202470656	13.8506240000006\\
10695.282420736	13.800448\\
10695.400953856	12.3338239999994\\
10695.50022912	11.6088319999999\\
10695.600571904	10.9519359999995\\
10695.704440832	14.820608\\
10695.804325632	14.7054079999998\\
10695.913222912	22.6027520000007\\
10696.003321856	14.7015680000004\\
10696.102694912	12.0747520000004\\
10696.20186368	10.2435839999998\\
10696.306212864	14.5927680000004\\
10696.406542336	14.9222399999999\\
10696.505661184	13.0408960000004\\
10696.605363968	12.7439360000008\\
10696.7043648	11.7445119999993\\
10696.804479232	10.8592640000006\\
10696.908507392	14.8871679999993\\
10697.013066496	14.4463360000009\\
10697.112630272	12.0099840000003\\
10697.212596224	11.9761920000001\\
10697.336445184	10.8249599999999\\
10697.416080896	15.4606079999994\\
10697.515180544	13.5603200000005\\
10697.615239424	13.6191999999992\\
10697.714750208	14.1301760000006\\
10697.814425344	13.8050559999992\\
10697.913242624	12.6223360000004\\
10698.012754688	11.1344640000007\\
10698.112468736	10.8485120000005\\
10698.212390656	11.7706240000007\\
10698.316451584	14.8313600000001\\
10698.416043776	13.423616\\
10698.515588352	13.9681280000004\\
10698.709428224	11.8080000000009\\
10698.809533696	10.913536\\
10698.913198848	14.5786879999996\\
10699.01266432	12.0442879999991\\
10699.122823936	15.2038400000001\\
10699.21676416	12.1441279999999\\
10699.316483072	11.8627840000008\\
10699.415908608	11.2885760000008\\
10699.52054144	14.9212160000006\\
10699.615109376	10.4890880000003\\
10699.719560704	15.9406080000008\\
10699.814430208	12.8099839999995\\
10699.913067008	11.4467839999998\\
10700.012786432	11.1662080000006\\
10700.117426944	14.8067840000003\\
10700.21230464	13.6844799999999\\
10700.321263104	15.6428799999994\\
10700.421449984	12.829952\\
10700.53547648	22.8561919999993\\
10700.615479808	13.8595839999998\\
10700.744206592	12.5862400000005\\
10700.823688704	14.0684799999999\\
10700.923333632	13.7134079999996\\
10701.017947904	12.3276800000003\\
10701.147524864	31.9047680000003\\
10701.237138944	22.5187839999999\\
10701.326640128	13.02016\\
10701.42604928	12.4290560000009\\
10701.535492608	20.8724480000001\\
10701.625110272	11.4900479999997\\
10701.72895104	15.3308159999997\\
10701.819233792	11.6134399999992\\
10701.91832448	11.7043200000007\\
10702.022797056	15.1769600000007\\
10702.12243328	14.8131840000005\\
10702.222566912	14.9468159999997\\
10702.321318656	14.6984960000009\\
10702.440535552	14.9153279999991\\
10702.525483008	11.8630400000002\\
10702.629644544	12.0243200000004\\
10702.729680128	14.0597760000001\\
10702.828686592	13.0664959999995\\
10702.928101376	13.4812160000001\\
10702.997944576	12.3243519999996\\
10703.12758144	13.9612159999997\\
10703.226715392	13.0951679999998\\
10703.326335488	14.7153920000001\\
10703.425457152	12.8368640000008\\
10703.525275904	13.6555520000002\\
10703.6244608	11.840768\\
10703.729374976	14.7548160000006\\
10703.852979968	13.3598720000009\\
10703.927483136	9.86291200000051\\
10704.027263488	14.6432000000004\\
10704.097549056	15.9288319999996\\
10704.19737472	12.7546880000009\\
10704.296303104	11.6828160000005\\
10704.425279232	10.6590720000004\\
10704.500694784	14.0746240000008\\
10704.605495808	15.8758400000006\\
10704.709591808	15.9715840000008\\
10704.803828992	12.2088960000001\\
10705.027464192	14.8439039999994\\
10705.102461952	13.8419200000008\\
10705.206345472	15.7253120000005\\
10705.306336256	15.7160960000001\\
10705.40558208	14.9619199999997\\
10705.505231104	13.6107520000005\\
10705.604370176	11.7501439999996\\
10705.70948224	13.8618879999995\\
10705.808616192	13.9960319999991\\
10705.907949568	13.3294079999996\\
10706.00722432	13.6040959999991\\
10706.127617536	14.9975040000008\\
10706.201632768	15.0126080000009\\
10706.296009216	11.3889280000003\\
10706.405366272	13.7461760000006\\
10706.505128192	14.5080319999997\\
10706.604699648	13.0795519999992\\
10706.704123136	13.5029759999998\\
10706.803541248	13.9210239999993\\
10706.893266688	11.6464639999995\\
10707.002488576	11.8684159999993\\
10707.106964992	14.3449600000004\\
10707.206382848	12.7626240000009\\
10707.301633536	11.0133760000008\\
10707.40047616	14.8561919999993\\
10707.500406272	13.7861119999998\\
10707.614361088	14.7409919999991\\
10707.724575232	11.9549439999992\\
10707.798490624	13.870336\\
10707.8984768	13.8567679999996\\
10707.997392384	10.7722240000003\\
10708.097115648	14.4954880000005\\
10708.19646976	12.8496639999994\\
10708.295921408	12.3013119999996\\
10708.395436288	11.8161920000002\\
10708.500663296	12.0430080000006\\
10708.60447488	15.8548480000009\\
10708.704001024	14.3808000000008\\
10708.79352192	21.9015679999993\\
10708.898491904	11.871744\\
10709.017458944	30.8387839999996\\
10709.10706688	20.4467199999999\\
10709.201490176	14.8700160000008\\
10709.301378816	14.758656\\
10709.40047104	13.85088\\
10709.500368384	12.7482880000007\\
10709.599483392	11.8632959999995\\
10709.699223808	11.6037120000001\\
10709.803424256	14.8039680000002\\
10709.902779392	14.1593599999997\\
10710.002257664	13.6373760000006\\
10710.10263168	13.0117119999995\\
10710.206111744	14.4916479999993\\
10710.306380288	13.7602559999996\\
10710.40033152	11.7114880000008\\
10710.500344576	11.7242879999994\\
10710.604676864	16.0568320000002\\
10710.704110592	13.4904320000005\\
10710.803373056	12.752896\\
10710.883048192	12.4280319999998\\
10711.012606208	13.9860480000007\\
10711.102468864	10.8487679999998\\
10711.201400064	10.7799040000009\\
10711.31143552	20.8153600000005\\
10711.410475264	13.8549760000005\\
10711.509687808	12.0678399999997\\
10711.60937856	12.7582719999991\\
10711.708785408	12.1651199999997\\
10711.813658368	15.0382079999999\\
10711.912711168	12.0908799999997\\
10712.012528896	11.9088640000009\\
10712.11225216	13.6319999999996\\
10712.212212736	13.5925759999991\\
10712.311000064	13.3798399999996\\
10712.435356416	10.7363839999998\\
10712.48959104	10.9708800000008\\
10712.614671616	14.0513279999996\\
10712.689474048	14.8538879999996\\
10712.783324928	10.7048959999993\\
10712.992434176	15.8141439999999\\
10713.127525632	23.9052800000009\\
10713.206344704	10.7243519999993\\
10713.316486912	14.8666880000001\\
10713.400538368	12.9182720000008\\
10713.509644288	15.0241279999991\\
10713.604430848	11.8108159999992\\
10713.738694656	16.0744959999993\\
10713.828036096	10.4158719999996\\
10713.932559104	14.9388799999997\\
10714.0272	14.5797120000007\\
10714.121689088	15.0689280000006\\
10714.246583808	20.9635839999992\\
10714.315405824	11.7857280000007\\
10714.414945024	12.3248640000002\\
10714.514540288	10.9201919999996\\
10714.61450752	10.8871679999993\\
10714.718427136	18.8070399999997\\
10714.823318784	27.6986880000004\\
10714.882470912	13.85088\\
10715.01239424	14.7742720000006\\
10715.111441152	13.8209279999992\\
10715.211218688	13.5984640000006\\
10715.310441984	12.8217600000007\\
10715.4105984	12.9781760000005\\
10715.509500416	11.8804479999999\\
10715.609341952	11.7217280000004\\
10715.708510208	10.8899839999995\\
10715.80821248	10.5922559999999\\
10715.9123136	14.6933759999993\\
10716.012371456	14.7514879999999\\
10716.111488	13.8677759999991\\
10716.206512384	12.8921599999994\\
10716.310195968	12.5757439999998\\
10716.41037824	12.7580159999998\\
10716.508918016	11.2980480000006\\
10716.60904576	14.4256000000005\\
10716.708139776	10.5195519999997\\
10716.807950336	10.3301119999996\\
10716.912356352	14.7361280000005\\
10717.01231744	14.6974719999998\\
10717.111468544	13.8483199999991\\
10717.211385856	14.7655680000007\\
10717.310344192	12.7239680000002\\
10717.410242304	12.6220799999992\\
10717.509511168	11.8912\\
10717.609333504	11.7132799999999\\
10717.708471296	10.8510719999995\\
10717.807958272	10.3380479999996\\
10717.9123712	14.7509759999994\\
10718.012380672	15.7606400000004\\
10718.11132928	13.7090559999997\\
10718.21125376	13.6335359999994\\
10718.310193152	12.5729279999996\\
10718.410386944	12.7667199999996\\
10718.509319936	12.6999039999992\\
10718.608867072	11.2468480000007\\
10718.708533248	10.9130239999995\\
10719.01260288	14.9829119999995\\
10719.111575296	13.9550720000007\\
10719.196407808	20.787456\\
10719.310535168	12.9149440000001\\
10719.410491904	12.8716800000002\\
10719.50954368	11.9237119999998\\
10719.609409024	11.7888000000003\\
10719.7083328	10.7125759999999\\
10719.807826944	10.2067200000001\\
10719.912457472	14.8372479999998\\
10720.016911104	19.2911359999998\\
10720.11152896	13.9087359999994\\
10720.21126656	13.6463359999998\\
10720.279883776	11.2634880000005\\
10720.380122112	11.5020800000002\\
10720.47928576	10.6654720000006\\
10720.579347456	10.7271679999994\\
10720.68296704	14.3470080000006\\
10720.783157504	14.5372160000006\\
10720.882534912	13.9148800000003\\
10720.991860224	21.2400639999996\\
10721.081537792	10.9176320000006\\
10721.18641152	14.7914239999991\\
10721.285335808	14.7156479999994\\
10721.385115392	14.4952319999993\\
10721.48435328	13.7331200000008\\
10721.584048896	12.4287999999997\\
10721.683507968	11.8878719999993\\
10721.783337728	10.7176959999997\\
10721.887253504	13.63328\\
10721.9809216	7.30137599999944\\
10722.086378752	12.7585280000003\\
10722.186038272	12.4180479999995\\
10722.285496832	11.8768639999998\\
10722.384988416	11.3681919999999\\
10722.489440512	14.8203520000006\\
10722.593836288	18.2161919999999\\
10722.78773504	11.1150080000007\\
10722.882056192	13.4361599999993\\
10722.9867904	10.1703679999991\\
10723.091661568	15.0415360000006\\
10723.191436288	14.8160000000007\\
10723.290445312	11.8251519999994\\
10723.389590528	10.9703680000002\\
10723.489342464	10.7223040000008\\
10723.588631808	10.0116479999997\\
10723.683419136	14.7991039999997\\
10723.79273472	14.11456\\
10723.89244544	12.8250879999996\\
10723.991956224	11.3361920000007\\
10724.091408896	10.7886080000007\\
10724.186306048	14.6859519999998\\
10724.29521536	14.5953279999994\\
10724.394624512	14.0042240000002\\
10724.49442304	12.8028159999994\\
10724.593957632	10.3372799999997\\
10724.797757952	14.1378559999994\\
10724.907169792	22.5497599999999\\
10724.996914944	12.2949119999994\\
10725.096676352	12.0560640000003\\
10725.195390976	9.77075200000036\\
10725.300475904	14.8556800000006\\
10725.39988096	14.2609919999995\\
10725.499273472	12.6533120000004\\
10725.598923776	12.3036159999992\\
10725.698398208	11.7780480000001\\
10725.802630912	15.0105600000006\\
10725.882344448	13.7244159999991\\
10726.002332416	13.7121279999992\\
10726.101385216	12.7651839999999\\
10726.201339136	12.7191039999998\\
10726.300221184	10.6009599999998\\
10726.38967296	21.0529279999992\\
10726.47958272	10.9624320000003\\
10726.579356672	10.7363839999998\\
10726.703619584	12.9994239999996\\
10726.802669824	12.0496640000001\\
10726.902392064	10.7719679999991\\
10727.006330368	14.7100160000009\\
10727.106150912	14.5308160000004\\
10727.205495552	12.8752640000002\\
10727.305526016	12.9059840000009\\
10727.40431872	11.6986880000004\\
10727.479199744	10.5794559999995\\
10727.608477184	14.8569599999992\\
10727.708357376	14.7371519999997\\
10727.80735616	12.7360000000008\\
10727.907044608	12.4244479999998\\
10728.006450944	11.8307839999998\\
10728.10653312	10.9130239999995\\
10728.210436352	14.8160000000007\\
10728.310353152	14.7330559999991\\
10728.409292032	13.6719360000006\\
10728.50941824	12.7982080000002\\
10728.608404224	11.7839359999998\\
10728.708044288	11.4240000000009\\
10728.782727168	14.1068799999994\\
10728.907074816	10.4545280000002\\
10729.011329024	14.7089919999999\\
10729.081591808	12.9717760000003\\
10729.20980864	13.1883519999992\\
10729.309730048	13.1100160000005\\
10729.40441344	14.793216\\
10729.509324288	12.7042560000009\\
10729.597852928	10.2328319999997\\
10729.687952384	11.3320960000001\\
10729.807247104	10.6270719999993\\
10729.902423552	12.803328\\
10729.981336064	11.7158400000008\\
10730.081408	12.7879680000005\\
10730.185510144	11.8899199999996\\
10730.280276992	11.6567040000009\\
10730.394395904	13.7756160000008\\
10730.499423744	14.8037120000008\\
10730.5833472	14.7269120000001\\
10730.807254528	10.6344960000006\\
10730.882206976	13.5869440000006\\
10730.981545984	12.9256960000002\\
10731.111435008	14.8147200000003\\
10731.18042496	11.8049279999996\\
10731.309234688	12.6146559999997\\
10731.404562176	14.9419519999992\\
10731.509105664	12.4856319999999\\
10731.583280896	14.6606080000001\\
10731.683438336	14.8183040000004\\
10731.782488576	13.8682879999997\\
10731.907074048	10.4537600000003\\
10732.011335424	14.7153920000001\\
10732.111532032	14.9117440000009\\
10732.205314816	10.6946559999997\\
10732.309816064	13.1960319999998\\
10732.379303424	10.6833920000008\\
10732.479386368	10.7660799999994\\
10732.583418368	14.7980800000005\\
10732.683487488	14.8674559999999\\
10732.816952832	21.3327360000003\\
10732.907292416	10.6721280000002\\
10733.011334656	14.7146240000002\\
10733.111245568	14.6252800000002\\
10733.210247168	13.6268799999998\\
10733.30937856	12.7585280000003\\
10733.40897792	12.3576319999993\\
10733.479025664	10.4053760000006\\
10733.608220928	11.6006400000006\\
10733.683433984	14.8139520000004\\
10733.78249088	13.8705919999993\\
10733.90722304	10.6027520000007\\
10734.01129344	14.6734080000006\\
10734.08152448	12.9044479999993\\
10734.18038272	11.7626880000007\\
10734.279850752	11.2304640000002\\
10734.40921344	12.5931519999995\\
10734.479156992	10.5367040000001\\
10734.583474944	14.8546559999995\\
10734.70773376	11.1134719999991\\
10734.807492352	10.8723200000004\\
10734.906980864	10.3605759999991\\
10735.011399168	14.7791359999992\\
10735.081489152	12.8691199999994\\
10735.21019392	13.5736319999996\\
10735.279945728	11.3254400000005\\
10735.409547264	12.9269760000006\\
10735.47901312	10.3928319999995\\
10735.583301888	14.6815999999999\\
10735.707723008	11.1027200000008\\
10735.782591744	13.9714559999993\\
10735.911745536	15.1252480000003\\
10735.981459712	12.8394239999998\\
10736.081294336	12.6743040000001\\
10736.180428032	11.8080000000009\\
10736.28029056	11.6702719999994\\
10736.379242496	10.622464\\
10736.479434752	10.8144639999991\\
10736.583161344	14.541056\\
10736.682777856	13.1576320000004\\
10736.782443264	12.8230399999993\\
10736.981504512	10.8843519999991\\
10737.081384448	12.764416\\
10737.185072896	13.4527999999991\\
10737.28001792	11.3976320000002\\
10737.37942528	10.8052480000006\\
10737.484335616	12.7152640000004\\
10737.592694784	21.0746880000006\\
10737.687723776	14.1035520000005\\
10737.787486976	13.8670079999993\\
10737.88234624	13.726208\\
10737.98618496	11.5648000000001\\
10738.086629376	13.0091520000005\\
10738.185202432	11.5822079999998\\
10738.279913984	11.2936960000006\\
10738.379321856	10.7018239999998\\
10738.478195456	9.57516799999939\\
10738.58798336	12.3632639999996\\
10738.682649344	14.0293120000006\\
10738.786753024	10.1329920000007\\
10738.882469888	13.8498560000007\\
10738.98142976	12.8094720000008\\
10739.091584256	14.9642239999994\\
10739.195543808	26.9237759999996\\
10739.28950784	10.8876799999998\\
10739.379580928	10.9608960000005\\
10739.483340288	14.7199999999993\\
10739.583363328	14.7430399999994\\
10739.682372352	13.7523199999996\\
10739.782424064	13.8037760000007\\
10739.882394112	13.7740799999992\\
10739.991360768	11.7406719999999\\
10740.08171392	13.0938879999994\\
10740.180481792	11.8617599999998\\
10740.27991168	11.2913919999992\\
10740.39401728	12.3970559999998\\
10740.483269376	14.6490880000001\\
10740.583396864	14.7765760000002\\
10740.682567168	13.9471360000007\\
10740.881462784	12.8427520000005\\
10740.981268736	12.6484479999999\\
10741.080416768	11.7967360000002\\
10741.18044928	11.829248\\
10741.279326208	10.7059200000003\\
10741.379456768	10.8367359999993\\
10741.483528192	14.9079039999997\\
10741.583473408	14.8531199999998\\
10741.68275072	14.1306879999993\\
10741.781806848	13.1865600000001\\
10741.881462272	12.8422399999999\\
10741.98140928	12.7889919999998\\
10742.080323584	11.7035520000009\\
10742.1802176	11.5975679999992\\
10742.279562752	10.9424639999997\\
10742.379484928	10.8648959999991\\
10742.483326208	14.7059200000003\\
10742.583237888	14.6175999999996\\
10742.682470912	13.85088\\
10742.782363904	13.7436159999997\\
10742.88130688	12.6868479999994\\
10742.981327104	12.7068159999999\\
10743.080358144	11.7381119999991\\
10743.180491008	11.8709760000002\\
10743.279385344	10.7650560000002\\
10743.379369984	10.7499520000001\\
10743.483682048	15.0617600000005\\
10743.583405312	14.7850240000007\\
10743.682256896	13.6368640000001\\
10743.782405888	13.7855999999992\\
10743.881009408	12.3893759999992\\
10743.981357056	12.7367680000007\\
10744.080443392	11.8233600000003\\
10744.180415744	11.7957119999992\\
10744.27945472	10.8344319999997\\
10744.483290368	14.6700799999999\\
10744.582738944	14.1186560000006\\
10744.682531328	13.9112960000002\\
10744.782265856	13.6455679999999\\
10744.881600768	12.9807359999995\\
10744.981330432	12.7101440000006\\
10745.080369664	11.7496319999991\\
10745.180346368	11.7263359999997\\
10745.27925632	10.6360320000003\\
10745.37916288	10.5428479999991\\
10745.483507712	14.8874240000005\\
10745.582749696	14.1294080000007\\
10745.717399296	12.7792640000007\\
10745.80768896	12.0688640000008\\
10745.906680064	11.0599679999996\\
10746.0034688	5.84883199999967\\
10746.110267648	14.6475520000004\\
10746.210503424	12.8832000000002\\
10746.309586688	12.9666560000005\\
10746.413625344	15.0051839999996\\
10746.527834624	11.2145920000003\\
10746.607656448	13.0362879999993\\
10746.707188736	14.568448\\
10746.90136704	10.7468800000006\\
10747.006505984	15.8858240000009\\
10747.105488128	13.8680320000003\\
10747.205553152	14.932992\\
10747.304428288	13.8081280000006\\
10747.42853248	14.9122559999996\\
10747.503395328	12.7751680000001\\
10747.602834944	12.2147839999998\\
10747.802554624	12.9344000000001\\
10747.906486528	15.8663680000009\\
10748.001439488	14.8193279999996\\
10748.0949568	13.3365759999997\\
10748.194764032	12.1438720000006\\
10748.299503872	10.8835839999992\\
10748.39878528	12.1651199999997\\
10748.503416064	14.7957760000008\\
10748.632450816	19.8307839999998\\
10748.727377664	11.7573119999997\\
10748.821368064	13.7477120000003\\
10748.901402112	21.7817599999998\\
10748.995392	15.7719039999993\\
10749.095369728	10.7494399999996\\
10749.21432448	32.7045120000002\\
10749.29439616	13.7761279999995\\
10749.39392896	13.3086719999992\\
10749.518377728	14.7576320000007\\
10749.617407232	15.7870079999993\\
10749.71729536	15.6753919999992\\
10749.811376384	11.7562880000005\\
10749.891421696	14.8014079999994\\
10749.995334656	13.7144320000007\\
10750.095458048	14.8377600000003\\
10750.194148352	15.5281919999998\\
10750.318963712	12.3435520000003\\
10750.418372352	11.7521919999999\\
10750.508472064	11.8520320000007\\
10750.582592	13.9717120000005\\
10750.682518272	13.8982400000004\\
10750.782404352	13.7840639999995\\
10750.881363968	12.7439360000008\\
10750.981233664	12.6133759999993\\
10751.080208128	11.5880959999995\\
10751.179542784	10.9227520000004\\
10751.27927168	10.6513919999998\\
10751.38328192	14.6618880000005\\
10751.483408128	14.7878400000009\\
10751.582401024	13.7807360000006\\
10751.682386432	13.7664000000004\\
10751.781436416	12.8161280000004\\
10751.881467904	12.8478720000003\\
10751.980444672	11.8243839999996\\
10752.07980544	11.1854079999994\\
10752.279190016	10.5697280000004\\
10752.383006464	14.3864319999993\\
10752.483339776	14.7194880000006\\
10752.582502144	13.881856\\
10752.682570752	13.9507200000007\\
10752.78141568	12.795392\\
10752.881404416	12.7843840000005\\
10752.980436736	11.8164479999996\\
10753.08020992	11.5898880000004\\
10753.179526144	10.9061120000006\\
10753.279438592	10.8183040000004\\
10753.383463936	14.8439039999994\\
10753.483207424	14.5871360000001\\
10753.582376192	13.7559039999996\\
10753.682235136	13.6151040000004\\
10753.781356288	12.7360000000008\\
10753.881504768	11.8845440000005\\
10753.980429056	11.8087680000008\\
10754.079863808	11.2437759999993\\
10754.184494336	13.8741759999994\\
10754.284264192	13.6440320000002\\
10754.382798592	11.1784960000005\\
10754.482998272	14.3779840000007\\
10754.682209024	13.5889920000009\\
10754.781148928	12.5286400000005\\
10754.98032	11.6997119999996\\
10755.079782656	11.1626240000005\\
10755.179404288	10.7842560000008\\
10755.279261952	10.6416640000007\\
10755.383249152	14.6291199999996\\
10755.482761728	14.1414399999994\\
10755.58241536	13.7950720000008\\
10755.682373376	13.7533440000007\\
10755.781377536	12.7572479999999\\
10755.881614336	11.9941120000003\\
10755.98019968	11.5793919999996\\
10756.080296448	11.6764160000002\\
10756.179483904	10.8638719999999\\
10756.279343872	10.7235839999994\\
10756.383205376	14.5853439999992\\
10756.482185216	13.5649279999998\\
10756.582011392	13.3911040000003\\
10756.682297088	13.6770560000004\\
10756.781212672	12.5923839999996\\
10756.88133888	11.7186559999991\\
10756.980225024	11.6047359999993\\
10757.079929088	11.3090560000001\\
10757.179543808	10.9237759999996\\
10757.28936448	20.7441920000001\\
10757.383304192	14.6841600000007\\
10757.482472448	13.8521600000004\\
10757.582405888	13.7855999999992\\
10757.682323712	13.7036800000005\\
10757.781297152	12.6768639999991\\
10757.881211392	11.5911680000008\\
10757.9801664	11.546112\\
10758.079875072	11.25504\\
10758.179349504	10.7294720000009\\
10758.279204864	10.5845759999993\\
10758.383543808	14.9237759999996\\
10758.482722816	14.1025279999994\\
10758.581969152	13.3488639999996\\
10758.681858816	13.2387839999992\\
10758.78148224	12.8619519999993\\
10758.881394432	11.7742080000007\\
10759.080414464	11.7944320000006\\
10759.179460864	10.8408319999999\\
10759.279545344	10.925056\\
10759.383350528	14.7304960000001\\
10759.482626304	14.0060159999994\\
10759.582473472	13.8531839999996\\
10759.681989632	13.3696\\
10759.78140032	12.7800320000006\\
10759.881281536	11.6613120000002\\
10759.98050176	11.8814719999991\\
10760.07960192	10.9818880000003\\
10760.179394816	10.7747839999993\\
10760.278548224	9.92793600000005\\
10760.383252992	13.6327679999995\\
10760.482816	14.1957120000006\\
10760.582330368	13.7100800000007\\
10760.682260736	13.6407039999995\\
10760.78095232	12.3320320000003\\
10760.881568768	11.9485440000008\\
10760.98043136	11.8110720000004\\
10761.079953408	11.3333760000005\\
10761.184374528	14.754304\\
10761.383317248	14.6972160000005\\
10761.482631424	14.0111359999992\\
10761.582497024	13.8767360000002\\
10761.682416384	13.7963519999994\\
10761.781356288	12.7360000000008\\
10761.881336832	11.7166080000006\\
10762.079437312	10.8172799999993\\
10762.179386624	10.7665919999999\\
10762.283446016	14.8257279999998\\
10762.383175424	13.5552000000007\\
10762.48243968	13.8193919999994\\
10762.58237312	13.7528320000001\\
10762.681313024	12.6929920000002\\
10762.791102464	22.4821759999995\\
10762.885132288	14.5121280000003\\
10762.980363008	11.7427200000002\\
10763.079252736	10.6327039999996\\
10763.1794368	10.8167680000006\\
10763.283630848	15.0105600000006\\
10763.383389952	14.7699200000006\\
10763.482353664	13.7333760000001\\
10763.582461184	13.8408959999997\\
10763.681502208	12.8821759999992\\
10763.781433344	12.8130560000009\\
10763.880513536	10.8933120000002\\
10763.980465152	11.8448640000006\\
10764.079136512	10.5164800000002\\
10764.17952256	10.9025280000005\\
10764.283360256	14.7399679999999\\
10764.407748352	12.128256\\
10764.5074816	11.8615040000004\\
10764.607601664	11.9815679999992\\
10764.78128256	12.6622719999996\\
10764.880170496	11.5504639999999\\
10764.980139008	11.51872\\
10765.079336192	10.7161599999999\\
10765.20929024	13.6698880000004\\
10765.318631424	23.0113280000005\\
10765.40267904	13.0588160000007\\
10765.582206464	12.5864959999999\\
10765.681581312	12.9612799999995\\
10765.781094656	12.4743679999992\\
10765.880323584	11.7035520000009\\
10765.98049408	11.8737920000003\\
10766.079263232	10.6432000000004\\
10766.179399168	10.7791359999992\\
10766.283602944	13.98272\\
10766.382470656	12.8504319999993\\
10766.482178816	13.5585279999996\\
10766.582402304	13.7820159999992\\
10766.681299456	12.6794239999999\\
10766.7812608	12.6405119999999\\
10766.885257984	14.6378239999995\\
10766.980579584	11.9592960000009\\
10767.078968576	10.3485440000004\\
10767.179265024	10.6449919999995\\
10767.283364608	14.7443199999998\\
10767.382640896	14.0208640000001\\
10767.482354944	13.7346560000005\\
10767.582276608	13.6563200000001\\
10767.681257216	12.6371839999993\\
10767.781395456	12.7751680000001\\
10767.88024448	10.6242559999991\\
10767.980319232	11.6989439999998\\
10768.079110912	10.4908799999994\\
10768.17914368	10.5236480000003\\
10768.283314944	14.6946559999997\\
10768.382488832	13.8688000000002\\
10768.48222848	13.6081919999997\\
10768.582624768	14.0044799999996\\
10768.78129152	12.6712320000006\\
10768.980366592	11.7463040000002\\
10769.079474688	10.8546559999995\\
10769.178934272	10.3142399999997\\
10769.28318208	14.5617920000004\\
10769.3826112	13.9911680000005\\
10769.482353664	13.7333760000001\\
10769.582261504	13.641216\\
10769.681327104	12.7070719999992\\
10769.781169408	12.5491199999997\\
10769.880384	11.7639679999993\\
10769.980236032	11.6157440000006\\
10770.079331072	10.7110400000001\\
10770.179414016	10.7939839999999\\
10770.283345664	13.7254400000002\\
10770.382559744	10.9396479999996\\
10770.482220288	13.6000000000004\\
10770.586929408	13.3091839999997\\
10770.686310144	11.6899840000005\\
10770.781288704	12.6684160000004\\
10770.885269504	14.6493439999995\\
10770.979478784	9.85856000000058\\
10771.078895872	10.2758400000002\\
10771.189290496	14.6703359999992\\
10771.287931392	11.3113599999997\\
10771.387743488	11.1232\\
10771.482367488	13.7471999999998\\
10771.58231552	13.695232\\
10771.681272576	12.6525440000005\\
10771.781451264	12.8309759999993\\
10771.88035968	11.7396480000007\\
10771.999257344	29.6371199999994\\
10772.079224576	10.6045439999998\\
10772.18339456	14.7745279999999\\
10772.2833408	13.7205759999997\\
10772.382540032	13.9200000000001\\
10772.48230656	12.6863360000007\\
10772.691328	22.7079680000006\\
10772.780291328	11.6710399999993\\
10772.880125952	10.5057280000001\\
10772.979408896	10.7886080000007\\
10773.07938944	10.7694080000001\\
10773.18328832	13.6680959999994\\
10773.293453056	11.8328320000001\\
10773.382066432	13.4464000000007\\
10773.48250496	13.8846720000001\\
10773.581302784	12.6824959999994\\
10773.681266176	11.6459520000008\\
10773.780425472	11.8051840000007\\
10773.879949824	10.3295999999991\\
10773.979374592	10.754304\\
10774.089244672	20.62464\\
10774.183192832	14.5727999999999\\
10774.283321344	13.7011199999997\\
10774.382254336	13.6343039999992\\
10774.482189312	12.5690880000002\\
10774.581418752	12.7984639999995\\
10774.681362944	11.7427200000002\\
10774.780600064	10.97984\\
10774.885208832	14.5886719999999\\
10774.984359168	14.7389440000006\\
10775.089374208	19.7542400000002\\
10775.183308288	13.6880639999999\\
10775.283236864	14.6165760000004\\
10775.382456576	13.8365439999998\\
10775.491944192	22.3239680000006\\
10775.581232896	12.6126079999995\\
10775.681272064	12.652032\\
10775.780516864	10.8966400000008\\
10775.880422656	11.8026239999999\\
10775.9847616	15.1413759999996\\
10776.079206144	10.5861120000009\\
10776.183468288	14.8482559999993\\
10776.28344832	13.8280959999993\\
10776.382388736	12.7685120000006\\
10776.48228864	12.6684160000004\\
10776.5814912	12.8709120000003\\
10776.681470976	12.8509439999998\\
10776.780374528	10.754304\\
10776.87977472	11.1546880000005\\
10776.984603392	14.9831680000007\\
10777.083888128	14.2681599999996\\
10777.183301632	14.6815999999999\\
10777.282599936	12.9797120000003\\
10777.382527232	13.9071999999996\\
10777.482572032	12.9518079999998\\
10777.580932608	11.3126400000001\\
10777.681492992	12.8729600000006\\
10777.780563712	11.9434239999991\\
10777.87977216	11.1521279999997\\
10777.97933568	10.7153920000001\\
10778.084255744	14.6357759999992\\
10778.183538432	14.9184000000005\\
10778.282669824	14.0495360000004\\
10778.382341632	12.7214079999994\\
10778.482262272	12.6420479999997\\
10778.581483008	11.8630400000002\\
10778.681427968	12.8079359999992\\
10778.780365056	10.7448320000003\\
10778.884704256	14.0840960000005\\
10778.979538432	10.9181439999993\\
10779.089502976	19.8830080000007\\
10779.183354624	13.7343999999994\\
10779.282711296	14.0910079999994\\
10779.38223232	12.6120960000007\\
10779.4816896	13.0693119999996\\
10779.5813888	11.7688319999997\\
10779.680882688	12.2626560000008\\
10779.780505088	11.8847999999998\\
10779.87976448	10.1442559999996\\
10779.984310272	14.6900480000004\\
10780.07922688	10.6068479999994\\
10780.183248128	13.6279040000009\\
10780.382364416	12.7441920000001\\
10780.68128384	12.6638079999993\\
10780.780358144	10.7379199999996\\
10780.879954176	10.3339520000009\\
10780.984221696	14.6014720000003\\
10781.084153856	14.5338879999999\\
10781.183401216	13.780992\\
10781.28254976	12.9295359999996\\
10781.382260224	12.6399999999994\\
10781.482191104	12.5708799999993\\
10781.581407488	11.7875199999999\\
10781.681291776	11.6715519999998\\
10781.789920768	20.3005439999997\\
10781.879779328	10.1591040000003\\
10781.984363776	14.7435519999999\\
10782.084344832	15.7248\\
10782.183260928	13.6407039999995\\
10782.282446336	13.8260480000008\\
10782.382392064	12.7718399999994\\
10782.482318848	12.6986240000006\\
10782.581208832	12.5885440000002\\
10782.680430848	10.8106239999997\\
10782.780373504	10.7532800000008\\
10782.889377536	18.7573759999996\\
10782.984539648	14.9194239999997\\
10783.084355328	14.7353600000006\\
10783.183408384	13.7881600000001\\
10783.282530816	12.9105920000002\\
10783.382299392	12.6791680000006\\
10783.482238976	12.6187520000003\\
10783.581540096	11.9201279999997\\
10783.680393728	11.7736960000002\\
10783.780337664	10.7174400000004\\
10783.884180224	14.5599999999995\\
10783.979040256	10.4199680000002\\
10784.083385856	13.7658879999999\\
10784.183231488	14.6114560000005\\
10784.28221696	13.5966719999997\\
10784.382382592	12.7623679999997\\
10784.481395968	12.7756800000006\\
10784.581449472	12.8291840000002\\
10784.680231168	11.6111359999995\\
10784.780352512	10.7322879999992\\
10784.884374528	14.754304\\
10784.983705088	14.0848640000004\\
10785.083520768	13.9007999999994\\
10785.183460608	13.8403839999992\\
10785.282348032	12.7278079999996\\
10785.38223488	12.6146559999997\\
10785.481358336	11.7381119999991\\
10785.5813888	11.7688319999997\\
10785.680264192	10.6439680000003\\
10785.780279808	10.6595840000009\\
10785.884248576	14.6283519999997\\
10785.983868672	14.2484480000003\\
10786.082943232	13.3232640000006\\
10786.18291968	13.2994560000006\\
10786.282264064	12.6438400000006\\
10786.382475776	12.8555520000009\\
10786.491314432	20.6942720000006\\
10786.58127488	12.6545920000008\\
10786.680203776	11.5837439999996\\
10786.780424704	11.8044160000009\\
10786.879369984	10.7499520000001\\
10786.983700224	14.0799999999999\\
10787.083406336	13.7863679999991\\
10787.183410688	13.7904639999997\\
10787.282377472	12.7572479999999\\
10787.3823296	12.7093760000007\\
10787.481297664	11.6774399999995\\
10787.58141824	11.798272\\
10787.680381952	10.7617279999995\\
10787.78033024	10.7100160000009\\
10787.884296448	14.6762240000007\\
10787.979596032	10.9757439999994\\
10788.08341376	14.7937280000006\\
10788.18225152	13.6314880000009\\
10788.282136832	13.5165440000001\\
10788.382356736	12.7365119999995\\
10788.481367552	11.7473279999995\\
10788.581287936	11.6679679999997\\
10788.680228352	10.6081279999999\\
10788.780370432	10.7502079999995\\
10788.88439424	14.7740159999994\\
10788.983839232	14.219008\\
10789.083211776	14.5917439999994\\
10789.182671872	14.0518400000001\\
10789.282284032	13.6637439999995\\
10789.382226432	13.6064000000006\\
10789.481210368	11.5901439999998\\
10789.581384448	11.7644799999998\\
10789.685390336	14.770176\\
10789.780364032	10.7438079999993\\
10789.884281088	14.6608639999995\\
10789.983712512	13.0923519999997\\
10790.083346688	13.7267200000006\\
10790.182632192	12.0120320000005\\
10790.281863424	12.2432000000008\\
10790.382167808	11.5476479999998\\
10790.491479808	13.8598399999992\\
10790.596495872	13.8757119999991\\
10790.69527168	12.6515199999994\\
10790.794802688	11.1825919999992\\
10790.904406272	13.7861119999998\\
10791.00940928	14.7891199999995\\
10791.1035264	13.9064319999998\\
10791.222522624	10.9025280000005\\
10791.307500288	12.8801280000007\\
10791.40749056	13.870336\\
10791.506510592	10.890496\\
10791.606573568	13.9535360000009\\
10791.704990208	14.3700480000007\\
10791.799446784	15.8266879999992\\
10791.899479296	14.8592640000006\\
10791.993732096	15.1119359999993\\
10792.093184768	14.5646080000006\\
10792.18764672	11.0264320000006\\
10792.282257152	12.6369279999999\\
10792.381799424	12.1792000000005\\
10792.481459456	11.8392320000003\\
10792.58140032	11.7803519999998\\
10792.680326144	10.7059200000003\\
10792.779431168	9.81094400000075\\
10792.884349696	14.7294720000009\\
10792.978551296	9.93100799999957\\
10793.08320256	13.5825920000007\\
10793.182697472	13.0772479999996\\
10793.282346752	12.7265279999992\\
10793.48148224	11.8620159999991\\
10793.58147072	11.8507520000003\\
10793.680087808	10.467584\\
10793.784458496	14.8382720000009\\
10793.88430592	14.6856960000005\\
10793.983819008	14.1987840000002\\
10794.083431424	13.8114559999995\\
10794.182613504	12.9932800000006\\
10794.282467584	12.8473599999998\\
10794.382205184	12.5849600000001\\
10794.480803072	11.1828480000004\\
10794.581304576	11.6846079999996\\
10794.68029952	10.6792960000002\\
10794.784118784	14.49856\\
10794.884332288	13.7121279999992\\
10794.9983296	28.7093760000007\\
10795.083309568	13.6895999999997\\
10795.182250496	12.6302720000003\\
10795.282171136	12.5509120000006\\
10795.381334528	11.7143039999992\\
10795.481272576	11.6523519999992\\
10795.58021888	10.5989119999995\\
10795.680317696	10.6974719999998\\
10795.78433152	14.7112959999995\\
10795.884299264	14.6790400000009\\
10795.983065856	13.4456320000008\\
10796.087667968	18.0480000000007\\
10796.18242048	12.8002560000004\\
10796.292251392	22.6311679999999\\
10796.386206464	12.5862400000005\\
10796.5017216	11.1014400000004\\
10796.600086784	12.4666880000004\\
10796.699982848	14.3626239999994\\
10796.799224576	14.6042880000005\\
10796.899397632	11.7775359999996\\
10797.003489024	13.8688000000002\\
10797.10282624	15.2061439999998\\
10797.202551296	13.9312640000007\\
10797.302552576	12.9323519999998\\
10797.396520192	11.9001599999992\\
10797.506344448	21.7244159999991\\
10797.605281536	10.661376\\
10797.685533952	11.9137279999995\\
10797.784305152	10.6851839999999\\
10797.884267008	10.6467840000005\\
10797.983259648	10.6393599999992\\
10798.083415808	13.7958400000007\\
10798.187526656	12.9064959999996\\
10798.28233728	12.7170559999995\\
10798.381448192	11.8279679999996\\
10798.48139008	11.7698560000008\\
10798.580468992	10.8490239999992\\
10798.789176064	12.5560320000004\\
10798.889560064	10.9399040000008\\
10798.99318784	14.5676800000001\\
10799.087578112	9.95788800000082\\
10799.202229248	22.6091520000009\\
10799.292433408	12.8133120000002\\
10799.39158784	12.9676799999997\\
10799.486329344	15.7091839999994\\
10799.580354816	11.7345280000009\\
10799.685694464	12.0742399999999\\
10799.794042368	14.4222719999998\\
10799.903650816	21.0306560000008\\
10799.993038848	11.4186239999999\\
10800.092701184	11.0809599999993\\
10800.188398336	6.77836799999932\\
10800.292324352	11.7043200000007\\
10800.396413696	13.7935359999992\\
10800.491422976	11.8028799999993\\
10800.615378176	13.7579519999999\\
10800.690473728	10.8536320000003\\
10800.808879872	14.2597119999991\\
10801.013476352	12.8563200000008\\
10801.097550592	10.9304319999992\\
10801.187272448	10.6521599999996\\
10801.292622592	16.0025600000008\\
10801.391459072	14.8387839999996\\
10801.495813888	19.1938559999999\\
10801.59032832	13.7082879999998\\
10801.690462208	14.8418559999991\\
10801.789383424	12.7633920000007\\
10801.983309568	13.6893440000003\\
10802.087885312	13.2651519999999\\
10802.182383104	13.7630719999997\\
10802.287517184	14.8971519999996\\
10802.38145664	12.8366079999996\\
10802.48655488	14.9345279999998\\
10802.5905024	13.8823680000005\\
10802.695449856	11.8297600000005\\
10802.809303552	10.6833920000008\\
10802.894236672	12.6164480000007\\
10802.992822016	12.2019839999994\\
10803.092575744	11.9554559999997\\
10803.19233792	14.7176959999997\\
10803.291540736	14.9207040000001\\
10803.386457856	13.8378240000002\\
10803.48141568	11.7954559999998\\
10803.580319232	10.6992640000008\\
10803.679443968	9.82374399999935\\
10803.784066048	14.4458240000004\\
10803.884268544	14.6483200000002\\
10803.983314432	13.6942080000008\\
10804.082638336	13.0183679999991\\
10804.18240128	12.7810559999998\\
10804.282360064	12.7398400000002\\
10804.3812928	11.6725760000008\\
10804.48119936	11.5791360000003\\
10804.5803904	10.7704319999993\\
10804.684366336	14.7461120000007\\
10804.784413184	14.7929600000007\\
10804.884238592	14.6183679999995\\
10804.983241984	13.62176\\
10805.081951488	12.3315199999997\\
10805.281467904	11.8476800000008\\
10805.381161216	11.5409920000002\\
10805.481326848	11.7066240000004\\
10805.580294656	10.6746879999992\\
10805.684148992	14.5287680000001\\
10805.783750144	14.1299199999994\\
10805.883320576	13.7003519999998\\
10805.983270656	13.6504320000004\\
10806.082470144	12.8501759999999\\
10806.182079744	12.4595200000003\\
10806.281377024	11.7567999999992\\
10806.381277696	11.6574720000008\\
10806.480212736	10.5925119999993\\
10806.5802816	10.6616319999994\\
10806.6794112	10.7911679999997\\
10806.783922944	14.3027199999997\\
10806.883257856	11.6377599999996\\
10806.983366912	14.7466239999994\\
10807.082332928	13.7128959999991\\
10807.181982976	13.3629440000004\\
10807.281434368	12.8140800000001\\
10807.381164544	11.5443200000009\\
10807.480358912	10.7386879999995\\
10807.58029312	10.6731519999994\\
10807.684211968	14.5917439999994\\
10807.784010496	14.3902720000006\\
10807.883484928	13.8647039999996\\
10807.983266816	13.6465919999991\\
10808.082344448	12.7244800000008\\
10808.182188032	12.5678079999998\\
10808.281411584	11.7913599999993\\
10808.381353984	11.7337599999992\\
10808.480258304	10.6380800000006\\
10808.58016128	10.5413119999994\\
10808.684458496	14.8382720000009\\
10808.783952896	14.3326720000005\\
10808.98319488	13.5746560000007\\
10809.082504704	12.884736\\
10809.182356224	12.7360000000008\\
10809.315847424	12.2273280000009\\
10809.38118656	11.5663359999999\\
10809.480558848	10.9386240000003\\
10809.580283392	10.6634240000003\\
10809.68428544	14.6652159999994\\
10809.783846144	14.2259200000008\\
10809.883495936	13.8757119999991\\
10809.9876352	18.0149760000004\\
10810.0822784	12.6584320000002\\
10810.182464512	12.8442880000002\\
10810.281462528	11.8423039999998\\
10810.381570304	11.9500800000005\\
10810.580238336	10.6183679999995\\
10810.684425728	14.8055039999999\\
10810.783881472	14.2612480000007\\
10810.883211264	11.5911680000008\\
10810.982566144	12.9459200000001\\
10811.082555136	13.9351040000001\\
10811.182429184	12.8089600000003\\
10811.2815168	11.8965759999992\\
10811.380850432	11.2302080000009\\
10811.48015488	10.5346559999998\\
10811.580358656	10.7386879999995\\
10811.684320768	14.7005439999994\\
10811.783854592	14.2343679999994\\
10811.883564032	13.943808\\
10811.982615808	12.9955840000002\\
10812.082259968	12.6399999999994\\
10812.182425088	12.8048639999997\\
10812.281373952	11.7537279999997\\
10812.480310784	10.6905599999991\\
10812.580245248	10.6252800000002\\
10812.684470784	14.8505600000008\\
10812.783935232	14.3150079999996\\
10812.8833088	13.6885760000005\\
10812.982453504	12.8332800000007\\
10813.082432768	12.8127999999997\\
10813.182472704	12.8524799999996\\
10813.281272064	11.6518400000004\\
10813.480080896	10.4606719999992\\
10813.580332288	10.7123200000005\\
10813.684408064	14.7878400000009\\
10813.783846912	14.2266880000006\\
10813.88348416	13.8639359999997\\
10813.982687744	13.0675200000005\\
10814.082297344	12.6773759999996\\
10814.182514944	12.8947200000002\\
10814.281415424	11.7952000000005\\
10814.380467712	9.84755199999927\\
10814.480344832	10.7246080000004\\
10814.579175424	9.55545600000005\\
10814.67940992	10.7898879999993\\
10814.783586816	13.9665920000007\\
10814.88322944	13.6092160000007\\
10814.982693888	13.0736639999996\\
10815.08239744	12.7774719999998\\
10815.182266624	12.6463999999996\\
10815.291234304	21.6140799999994\\
10815.385251072	14.6309120000005\\
10815.480068864	10.4486400000005\\
10815.58397568	14.3557120000005\\
10815.68415104	14.5308160000004\\
10815.783735552	14.1153279999999\\
10815.883593216	13.9729920000009\\
10815.982593536	12.9733120000001\\
10816.08230272	12.6827520000006\\
10816.181241088	11.6208640000004\\
10816.281445376	11.8251519999994\\
10816.381370368	11.7501439999996\\
10816.480317952	10.6977279999992\\
10816.584347392	14.7274240000006\\
10816.78288512	13.2648960000006\\
10816.883488768	13.8685440000008\\
10817.082322176	11.7020159999993\\
10817.181431808	11.8115839999991\\
10817.28139008	11.7698560000008\\
10817.380288512	10.6682880000008\\
10817.479809792	10.1895679999998\\
10817.584533504	13.9133440000005\\
10817.684246528	14.6263039999994\\
10817.782902272	13.2820479999991\\
10817.883149824	12.5296639999997\\
10817.982411776	12.7915520000006\\
10818.181274624	11.6543999999994\\
10818.281234944	11.6147199999996\\
10818.38017792	10.5576959999999\\
10818.584187392	14.5674240000008\\
10818.684182528	14.5623039999991\\
10818.783128576	13.5083520000007\\
10818.883070208	11.4501120000004\\
10819.082229248	12.6092800000006\\
10819.181208576	11.5883520000007\\
10819.281366528	11.7463040000002\\
10819.38031232	10.6920960000007\\
10819.479693824	11.0735359999999\\
10819.58439296	13.7728000000006\\
10819.684333824	14.7135999999991\\
10819.783406848	12.7866880000001\\
10819.882780928	13.1607039999999\\
10819.982272	12.6517760000006\\
10820.082497024	12.8770559999994\\
10820.181369856	10.7496960000008\\
10820.281273088	10.6529279999995\\
10820.38028288	10.6626560000004\\
10820.485515776	14.8956159999998\\
10820.584337152	14.7171839999992\\
10820.6842752	14.6549759999998\\
10820.783414528	13.7943039999991\\
10820.982397696	12.7774719999998\\
10821.082273536	11.6533760000002\\
10821.181227776	10.6076159999993\\
10821.281353984	11.7337599999992\\
10821.385477376	14.8572160000003\\
10821.480277248	10.6570240000001\\
10821.584487424	14.8674559999999\\
10821.684361216	13.7410560000008\\
10821.783280128	13.6599040000001\\
10821.882588416	12.9681920000003\\
10821.981807104	11.1869439999991\\
10822.082242816	11.6226559999996\\
10822.385155584	14.5354239999997\\
10822.485445376	14.8252159999993\\
10822.58438784	13.7676800000008\\
10822.684306688	13.6865280000002\\
10822.783163904	14.5436160000008\\
10822.882582528	10.9624320000003\\
10822.982227968	11.6078080000007\\
10823.082459648	12.8396799999991\\
10823.181681408	11.061248\\
10823.281393408	11.7731839999997\\
10823.385446656	14.8264959999997\\
10823.479830528	10.2103040000002\\
10823.584532736	14.9127680000001\\
10823.684415744	13.7955839999995\\
10823.783489536	12.8693760000006\\
10823.882468352	12.8481279999996\\
10823.982399744	11.7795839999999\\
10824.082251776	11.6316160000006\\
10824.180941056	10.3208959999993\\
10824.28136448	10.7443199999998\\
10824.385294848	14.6746879999992\\
10824.485420544	14.8003840000001\\
10824.584376832	13.7566719999995\\
10824.684323584	13.7034239999994\\
10824.7833856	12.7654399999992\\
10824.882740992	12.1208320000005\\
10824.982425856	11.8056959999994\\
10825.082243072	11.6229120000007\\
10825.181462528	11.8423039999998\\
10825.281485568	11.8653439999998\\
10825.384836864	14.2167040000004\\
10825.485342208	14.7220479999996\\
10825.584622848	14.0026880000005\\
10825.684518656	13.8984959999998\\
10825.783263488	12.6433280000001\\
10825.882547456	11.9272959999998\\
10825.982605824	11.9856639999998\\
10826.082364928	11.7447680000005\\
10826.181129216	10.5090560000008\\
10826.285143296	14.5231359999998\\
10826.384787968	14.1678080000002\\
10826.485481472	14.8613120000009\\
10826.584324864	13.7047039999998\\
10826.882637056	11.0169600000008\\
10826.982335744	11.7155839999996\\
10827.082417152	11.7969919999996\\
10827.181659136	11.0389759999998\\
10827.285494016	14.8738560000002\\
10827.384814336	14.1941760000009\\
10827.48431488	13.6947199999995\\
10827.583753216	13.1330560000006\\
10827.683209728	12.5895679999994\\
10827.783241984	12.6218239999998\\
10827.982344448	11.7242879999994\\
10828.081574144	10.9539839999998\\
10828.181412096	10.7919359999996\\
10828.285357312	14.7371519999997\\
10828.384591872	13.9717120000005\\
10828.48438656	13.7664000000004\\
10828.57942784	10.8075520000002\\
10828.683328256	12.7080960000003\\
10828.882339328	11.7191679999996\\
10828.9822976	11.6774399999995\\
10829.081355264	10.7351039999994\\
10829.181243136	10.6229760000006\\
10829.285447936	14.8277760000001\\
10829.38491136	14.2911999999997\\
10829.484521728	13.9015679999993\\
10829.583884032	13.2638719999995\\
10829.683305984	12.6858240000001\\
10829.783142144	12.5219840000009\\
10829.88200832	11.3881600000004\\
10829.982551296	11.9311359999992\\
10830.08123392	12.6138879999999\\
10830.181449728	12.8296960000007\\
10830.285570304	15.9500800000005\\
10830.380322816	11.7027839999992\\
10830.478767616	10.1473279999991\\
10830.579192576	10.5722879999994\\
10830.683325952	12.7057920000007\\
10830.783280128	12.6599679999999\\
10830.88216832	11.5481600000003\\
10830.98244608	11.8259199999993\\
10831.081443584	10.8234240000002\\
10831.181398528	10.7783679999993\\
10831.285221376	14.6012159999991\\
10831.3802304	11.6103679999997\\
10831.484371712	13.7515519999997\\
10831.583795712	13.1755520000006\\
10831.683200512	12.5803520000009\\
10831.782621184	12.0010239999992\\
10831.882341888	11.7217280000004\\
10831.98232576	11.7055999999993\\
10832.08121728	10.5971200000004\\
10832.181366272	10.7461120000007\\
10832.2853696	14.7494399999996\\
10832.385025024	14.4048640000001\\
10832.484232704	13.6125439999996\\
10832.583450624	12.8304640000006\\
10832.68331648	12.6963199999991\\
10832.8822976	11.6774399999995\\
10832.982394112	11.7739519999996\\
10833.081298688	10.6785280000004\\
10833.18125184	10.6316800000004\\
10833.28515968	14.5395200000003\\
10833.384835584	14.215424\\
10833.484151296	13.5311359999996\\
10833.58381184	13.1916799999999\\
10833.68323456	12.6144000000004\\
10833.782691072	12.0709119999992\\
10833.882564864	11.9447039999995\\
10833.982308096	11.6879360000003\\
10834.081222144	10.6019840000008\\
10834.181592832	10.9726719999999\\
10834.285480192	14.8600320000005\\
10834.385351168	14.7310080000007\\
10834.484270848	13.6506879999997\\
10834.583884032	13.2638719999995\\
10834.682935296	12.3151359999993\\
10834.782544128	11.9239679999991\\
10834.882157568	11.5374080000001\\
10835.081493504	10.8733439999996\\
10835.181304576	10.6844160000001\\
10835.285239552	14.6193920000005\\
10835.384882176	14.2620160000006\\
10835.484257536	13.6373760000006\\
10835.583784192	13.1640320000006\\
10835.683191552	12.5713919999998\\
10835.782590208	11.9700479999992\\
10835.882269952	11.6497920000002\\
10835.98225152	11.6313599999994\\
10836.081194496	10.5743359999997\\
10836.18041984	9.79968000000008\\
10836.285394688	14.7745279999999\\
10836.38506624	14.4460799999997\\
10836.484173824	14.5535999999993\\
10836.58392704	14.3070719999996\\
10836.683309056	13.6888319999998\\
10836.782212608	12.5923839999996\\
10836.881944064	11.3239040000008\\
10836.982507776	11.887616\\
10837.081368064	10.7479039999998\\
10837.186257152	15.6369919999997\\
10837.28538752	14.7673599999998\\
10837.384862464	14.2423039999994\\
10837.48428032	13.6601599999995\\
10837.583764992	13.144832\\
10837.683486464	12.8663039999992\\
10837.78273536	12.1152000000002\\
10837.882361856	11.7416959999991\\
10837.982332928	11.7127679999994\\
10838.081258752	10.6385919999993\\
10838.185537792	14.9176320000006\\
10838.285345536	14.7253760000003\\
10838.384340736	13.7205759999997\\
10838.484384256	13.7640960000008\\
10838.58348288	12.8627199999992\\
10838.782394368	11.7742080000007\\
10838.88191488	10.2947839999997\\
10838.981072128	10.4519679999994\\
10839.081509888	10.8897280000001\\
10839.18540288	14.7827199999992\\
10839.285243904	14.6237440000004\\
10839.384471296	13.8511359999993\\
10839.484400896	13.7807360000006\\
10839.583298816	12.678656\\
10839.683211008	12.5908479999998\\
10839.782437632	11.8174720000006\\
10839.882108928	11.4887679999993\\
10839.981366528	10.7463680000001\\
10840.08124928	10.6291199999996\\
10840.185205504	14.5853439999992\\
10840.284925184	14.3050239999993\\
10840.38427776	13.6576000000005\\
10840.48423936	13.6191999999992\\
10840.583489536	12.8693760000006\\
10840.683114752	12.4945919999991\\
10840.782456832	11.8366719999995\\
10840.88222208	11.6019199999992\\
10840.980834048	10.2138880000002\\
10841.08095616	10.3359999999993\\
10841.18534528	14.7251199999992\\
10841.285244416	14.6242559999991\\
10841.384101632	13.4814719999995\\
10841.48406528	13.4451200000003\\
10841.583324672	12.7045120000002\\
10841.683252224	12.6320639999994\\
10841.782285568	11.6654080000008\\
10841.88221952	11.5993600000002\\
10841.981381632	10.7614720000001\\
10842.081270016	10.649856\\
10842.1852288	14.6086400000004\\
10842.285331456	14.7112959999995\\
10842.384478464	13.8583039999994\\
10842.499256064	12.6359040000007\\
10842.608470528	11.8502399999998\\
10842.702676992	11.0568960000001\\
10842.832459264	12.8391680000004\\
10842.906754048	14.134016\\
10843.011213056	14.5930239999998\\
10843.105993984	12.3737600000004\\
10843.21010432	13.4840320000003\\
10843.309983232	13.3631999999998\\
10843.40932736	14.7072000000007\\
10843.504100352	10.4801279999992\\
10843.608461824	13.8416639999996\\
10843.728002304	13.3821439999992\\
10843.802343168	14.7228159999995\\
10843.906728704	15.1086080000005\\
10844.001390848	11.7706240000007\\
10844.101333504	11.7135359999993\\
10844.20025984	13.6396800000002\\
10844.295403776	12.7836160000006\\
10844.399127552	14.5075199999992\\
10844.499312128	13.6919039999993\\
10844.603251968	15.6318719999999\\
10844.698208	12.5877760000003\\
10844.797569792	10.9496319999998\\
10844.892276736	10.6565119999996\\
10844.991172608	14.552576\\
10845.111312896	13.6926719999992\\
10845.199979776	22.3595519999999\\
10845.300311552	20.6914560000005\\
10845.394142464	14.5221120000006\\
10845.489183488	12.5634559999999\\
10845.588291584	14.6713600000003\\
10845.687903232	13.2830720000002\\
10845.79219584	15.5758079999996\\
10845.896819712	15.1994880000002\\
10845.996541696	12.9215999999997\\
10846.095954688	13.3345279999994\\
10846.195439872	12.8197120000004\\
10846.305211392	14.5912320000007\\
10846.404526848	12.9067520000008\\
10846.4983616	14.7415039999996\\
10846.598492672	11.8725119999999\\
10846.712510464	12.8903680000003\\
10846.832149248	11.5289599999996\\
10846.910965248	11.3448960000005\\
10847.011323648	14.7036160000007\\
10847.110234624	12.6144000000004\\
10847.210426624	12.8063999999995\\
10847.31398016	13.3598720000009\\
10847.414386176	13.7658879999999\\
10847.513571584	14.9514240000008\\
10847.613498112	12.8778239999992\\
10847.732377344	14.7573759999996\\
10847.807381504	10.7614720000001\\
10847.911528704	15.9086079999997\\
10848.006450176	11.8300159999999\\
10848.110528512	10.9084160000002\\
10848.210803456	15.1831039999997\\
10848.309629184	13.0091520000005\\
10848.404555264	10.9350400000003\\
10848.503528192	13.9079679999995\\
10848.628336896	14.7166720000005\\
10848.702066944	13.4469119999994\\
10848.802499584	11.8794240000007\\
10848.90162688	11.0067199999994\\
10849.006498048	15.8778880000009\\
10849.105432064	15.8120959999997\\
10849.205507328	14.8871679999993\\
10849.294417408	10.7973120000006\\
10849.393402112	11.7818879999995\\
10849.487993088	15.3727999999992\\
10849.583587328	13.9673600000006\\
10849.68232064	11.7004799999995\\
10849.782298112	11.677952\\
10849.881302528	10.6823679999998\\
10849.9814336	10.8134399999999\\
10850.085746432	15.1262719999995\\
10850.184811264	14.1911039999995\\
10850.284539392	13.9192320000002\\
10850.383966976	13.3468159999993\\
10850.483465728	12.8455680000006\\
10850.58330496	12.6848000000009\\
10850.687239168	14.61888\\
10850.782406144	10.7857920000006\\
10850.88626432	14.6442239999997\\
10850.991440128	20.8199679999998\\
10851.085556224	14.9360639999995\\
10851.18510336	14.4832000000006\\
10851.28432896	13.7088000000003\\
10851.383851008	13.2308479999992\\
10851.483343616	12.7234559999997\\
10851.583024896	12.4047360000004\\
10851.682434304	11.8141439999999\\
10851.782391296	11.7711359999994\\
10851.881409792	10.789632\\
10851.98136448	10.7443199999998\\
10852.085363712	14.7435519999999\\
10852.185435648	14.8154880000002\\
10852.284536832	13.9166719999994\\
10852.383717888	13.0977280000006\\
10852.483364608	12.7444479999995\\
10852.682281216	11.6610560000008\\
10852.782368768	11.7486079999999\\
10852.981333504	10.7133439999998\\
10853.085516544	14.8963839999997\\
10853.1849024	14.2822400000005\\
10853.284361216	13.7410560000008\\
10853.383810816	13.1906560000007\\
10853.483459072	12.8389119999993\\
10853.582848768	12.2286079999994\\
10853.681773312	11.1531520000008\\
10853.78187904	11.2588799999994\\
10853.881421568	10.8014079999994\\
10853.9812032	10.5830399999995\\
10854.085551104	14.9309439999997\\
10854.185271552	14.6513919999998\\
10854.284195072	13.574912\\
10854.38367616	13.0560000000005\\
10854.483100672	12.4805120000001\\
10854.582521088	11.9009279999991\\
10854.682235136	11.6149760000008\\
10854.782134272	11.5141120000008\\
10854.886093568	14.4734719999997\\
10854.981288448	10.6682880000008\\
10855.085259264	14.6391039999999\\
10855.185022464	14.4023039999993\\
10855.284286208	13.6660479999991\\
10855.383797248	13.1770880000004\\
10855.483284224	12.6640640000005\\
10855.582687232	12.0670719999998\\
10855.682142976	11.5228160000006\\
10855.781884672	11.2645119999997\\
10855.88145024	10.8300799999997\\
10855.986044416	15.4242560000002\\
10856.085172736	14.552576\\
10856.185088	14.4678399999993\\
10856.284190464	13.5703040000008\\
10856.38371456	13.0944\\
10856.483367936	12.7477760000002\\
10856.582643456	12.0232959999994\\
10856.682276864	11.6567040000009\\
10856.782179072	11.5589120000004\\
10856.881158144	10.5379840000005\\
10856.981326336	10.7061759999997\\
10857.085295104	14.6749440000003\\
10857.184997632	14.3774720000001\\
10857.284416	12.7956479999993\\
10857.383886592	13.2664320000003\\
10857.483196416	12.5762560000003\\
10857.582484992	11.8648319999993\\
10857.68213632	11.5161599999992\\
10857.78235136	11.7312000000002\\
10857.88083712	10.2169599999997\\
10857.981256448	10.6362879999997\\
10858.075312896	4.69273600000088\\
10858.184791808	14.1716479999995\\
10858.284246528	13.6263679999993\\
10858.383663872	13.0437120000006\\
10858.483224576	12.6044160000001\\
10858.582677504	12.0573440000007\\
10858.682381312	11.7611519999991\\
10858.782068736	11.4485760000007\\
10858.886315264	14.6951680000002\\
10858.985597952	13.9776000000002\\
10859.085588224	14.9680640000006\\
10859.18477696	14.1568000000007\\
10859.284347904	13.7277439999998\\
10859.383870976	13.2508159999998\\
10859.483334912	12.7147519999999\\
10859.58247424	11.8540799999992\\
10859.682183424	10.5633280000002\\
10859.782314752	11.6945919999998\\
10859.8813056	10.6854399999993\\
10859.984818176	13.1978240000008\\
10860.085141504	14.5213440000007\\
10860.184334336	13.7141759999995\\
10860.279222528	10.6022400000002\\
10860.383279872	12.6597120000006\\
10860.483172352	12.5521919999992\\
10860.582411776	13.7914880000008\\
10860.68740864	18.7886080000007\\
10860.781184768	11.5645440000008\\
10860.985453312	14.8331519999992\\
10861.080229888	10.6099200000008\\
10861.184256768	13.6366080000007\\
10861.284353792	13.7336319999995\\
10861.383265792	12.6456319999998\\
10861.483197184	12.5770240000002\\
10861.582237696	11.6175359999997\\
10861.682350336	12.7301119999993\\
10861.791420672	20.8005119999998\\
10861.886315776	14.6956800000007\\
10861.985248768	13.6284159999996\\
10862.084953344	13.3332480000008\\
10862.184441344	12.8212480000002\\
10862.28434432	13.7241599999998\\
10862.38355072	11.9306240000005\\
10862.483272448	11.6520959999998\\
10862.582377216	11.7570560000004\\
10862.68233472	11.7145600000003\\
10862.78128512	10.6649600000001\\
10862.886369792	14.7496960000008\\
10862.985304832	13.6844799999999\\
10863.085430784	14.8106239999997\\
10863.184246528	12.6264319999991\\
10863.284353536	13.7333760000001\\
10863.383444224	11.8241280000002\\
10863.483307776	12.6876159999993\\
10863.582185728	10.5656319999998\\
10863.682462208	10.8421120000003\\
10863.781429248	10.809088\\
10863.881338368	10.7182080000002\\
10863.985299712	13.6793600000001\\
10864.085214464	14.5943040000002\\
10864.183813632	13.1934720000008\\
10864.284370176	12.7498240000004\\
10864.383283968	12.6638079999993\\
10864.482672384	11.0520319999996\\
10864.5824192	11.7990399999999\\
10864.682348288	10.7281920000005\\
10864.886488576	14.8684799999992\\
10864.980504064	11.8837760000006\\
10865.085299712	14.6795519999996\\
10865.184180992	13.5608319999992\\
10865.284420352	13.8001920000006\\
10865.383512832	12.8926719999999\\
10865.482685184	11.064832\\
10865.582299136	10.6790400000009\\
10865.686669312	13.0490879999998\\
10865.79116672	12.5465600000007\\
10865.891320832	14.7005439999994\\
10865.990269952	11.6497920000002\\
10866.090396672	11.7765120000004\\
10866.194120704	15.5005440000004\\
10866.288921088	11.3008640000007\\
10866.387906816	10.2865920000004\\
10866.48775424	11.1342079999995\\
10866.5922112	15.5911680000008\\
10866.741476096	42.8559359999999\\
10866.796248064	20.6279680000007\\
10866.89124352	14.6232319999999\\
10866.990463744	11.8435840000002\\
10867.09535488	14.7345920000007\\
10867.199002368	13.3821439999992\\
10867.323073536	13.4533119999996\\
10867.388079104	14.4588800000001\\
10867.48775424	11.1342079999995\\
10867.587303936	12.6837759999999\\
10867.696835328	22.2151680000006\\
10867.786190848	11.5706879999998\\
10867.89152128	14.9009920000008\\
10867.990370304	14.7499520000001\\
10868.090283776	14.6636799999997\\
10868.189177344	13.5569919999998\\
10868.28928768	13.6675840000007\\
10868.3879168	11.2965120000008\\
10868.492623104	12.0030719999995\\
10868.59724544	13.6250880000007\\
10868.696816384	14.1962239999993\\
10868.791266304	10.646272\\
10868.891254784	11.6344320000007\\
10868.990074112	12.4541439999994\\
10869.090008576	11.3884159999998\\
10869.18930304	10.6828800000003\\
10869.2937152	15.0950400000002\\
10869.407672832	11.0525440000001\\
10869.49268224	14.0620799999997\\
10869.592353024	13.7328639999996\\
10869.692327424	14.7072000000007\\
10869.811317248	11.6971520000006\\
10869.890382336	11.7621760000002\\
10869.99026432	11.6441599999998\\
10870.189184	12.5637119999992\\
10870.288134912	11.5148800000006\\
10870.38825344	11.6331520000003\\
10870.486920192	10.3001600000007\\
10870.58653312	9.91308799999933\\
10870.69145984	14.8395519999995\\
10870.79135232	14.7322879999992\\
10870.89031168	14.6915840000001\\
10871.089435904	12.8158719999992\\
10871.189491456	12.8711679999997\\
10871.288334848	11.7148159999997\\
10871.388267776	11.6474880000005\\
10871.487447552	11.8271999999997\\
10871.58237824	11.7580799999996\\
10871.786364672	12.7447040000006\\
10871.88555648	11.9362560000009\\
10871.985024256	11.4040320000004\\
10872.089367296	15.7470720000001\\
10872.188747776	15.1275519999999\\
10872.288440832	14.8208639999993\\
10872.388119808	14.4995839999992\\
10872.487333888	13.7136640000008\\
10872.586795776	13.1755520000006\\
10872.68646272	12.8424959999993\\
10872.786129408	12.5094399999998\\
10872.885359616	11.7393919999995\\
10872.985014784	11.3945600000006\\
10873.089498112	15.8778880000009\\
10873.18933632	15.7160960000001\\
10873.288078336	14.4583679999996\\
10873.388188672	14.568448\\
10873.487410176	13.7899519999992\\
10873.586562304	11.9421440000006\\
10873.686344448	12.7242239999996\\
10873.786297088	12.6771200000003\\
10873.885503744	11.8835199999994\\
10873.984810496	12.190208\\
10874.084228864	12.6087680000001\\
10874.183639808	12.0197119999993\\
10874.283313664	11.6933119999994\\
10874.383277824	11.6577280000001\\
10874.482175232	10.5548799999997\\
10874.582185984	10.5658879999992\\
10874.686010112	14.3900159999994\\
10874.785974528	14.3541760000007\\
10874.885431552	13.8114559999995\\
10874.985132288	13.5119360000008\\
10875.084387328	12.7672320000001\\
10875.183898624	12.2785280000007\\
10875.283465984	11.8456320000005\\
10875.383260672	12.6405119999999\\
10875.482508288	10.8879359999992\\
10875.58231424	10.6941439999991\\
10875.686453504	14.8334080000004\\
10875.785566464	13.9461119999996\\
10875.885549824	13.9297279999992\\
10875.98961664	17.9962880000003\\
10876.179334912	10.7148799999995\\
10876.303456	33.8357759999999\\
10876.38257152	12.9512959999993\\
10876.482363136	13.7428479999999\\
10876.582377216	12.7572479999999\\
10876.681577728	11.957504\\
10876.781006848	10.3866880000005\\
10876.884918016	13.2979200000009\\
10876.985022464	13.4021119999998\\
10877.084542976	12.9228800000001\\
10877.183933184	12.3130880000008\\
10877.28306688	11.4465280000004\\
10877.382472448	10.8523519999999\\
10877.48235264	10.7322879999992\\
10877.582316032	10.6959360000001\\
10877.686354688	14.7345920000007\\
10877.78627328	14.6529279999995\\
10877.885491712	13.8716160000004\\
10877.984867584	13.2472319999997\\
10878.084270592	12.6504960000002\\
10878.18370688	12.0867839999992\\
10878.283181312	11.5609600000007\\
10878.382606336	13.986304\\
10878.58256768	10.9475839999996\\
10878.686384896	14.7648000000008\\
10878.78636288	14.7425280000007\\
10878.894902272	22.2822400000005\\
10878.985193216	13.5728639999998\\
10879.084198144	12.5780479999994\\
10879.18353408	11.9139840000007\\
10879.283014144	11.3937920000008\\
10879.388210176	13.5900160000001\\
10879.487213568	15.5932159999993\\
10879.582142464	10.5223679999999\\
10879.686404352	14.7842560000008\\
10879.786268928	14.6485759999996\\
10879.885453312	11.8330879999994\\
10879.985049088	11.4288639999995\\
10880.084389632	12.7695359999998\\
10880.18326144	11.6413439999997\\
10880.283275776	11.6554240000005\\
10880.382716416	11.0963200000006\\
10880.482308096	10.6877440000007\\
10880.586469632	14.8495359999997\\
10880.686121472	14.5013760000002\\
10880.786056192	14.4358400000001\\
10880.88562944	14.0093440000001\\
10880.984626944	13.0065919999997\\
10881.083853824	12.2337279999992\\
10881.183585536	11.9654399999999\\
10881.28332288	11.7025279999998\\
10881.3824576	10.8375039999992\\
10881.482170112	10.5497599999999\\
10881.586128384	14.5082880000009\\
10881.686334208	14.7141119999997\\
10881.785280768	13.6604160000006\\
10881.885213184	13.5930879999996\\
10881.984356608	12.7362560000001\\
10882.08427264	12.6525440000005\\
10882.183266816	11.6467200000006\\
10882.283216896	11.596544\\
10882.381946624	10.3265279999996\\
10882.482317312	10.6969599999993\\
10882.586281216	14.6611200000007\\
10882.686223616	14.6035200000006\\
10882.785084416	13.4640639999998\\
10882.885373952	12.7539199999992\\
10882.994439936	22.8195840000008\\
10883.083953152	12.3330559999995\\
10883.197984256	26.3641599999992\\
10883.283493888	11.8735359999991\\
10883.382408192	10.7880960000002\\
10883.492185856	20.5655040000001\\
10883.591229696	19.6095999999998\\
10883.6863168	14.696704\\
10883.785284096	13.6637439999995\\
10883.885219072	13.5989759999993\\
10883.984305664	12.6853119999996\\
10884.084437504	12.8174080000008\\
10884.188178688	16.5585919999994\\
10884.283254528	11.6341759999996\\
10884.39214592	20.5258240000003\\
10884.48236032	10.7399679999999\\
10884.586179584	14.5594880000008\\
10884.691315712	19.6956160000009\\
10884.780416	11.7957119999992\\
10884.885317632	13.6975359999997\\
10884.984251904	12.6315520000007\\
10885.084211712	12.5916159999997\\
10885.182714112	11.0940159999991\\
10885.283039744	11.4193919999998\\
10885.382316544	10.6964480000006\\
10885.48220544	10.5850879999998\\
10885.58655104	14.9309439999997\\
10885.686328064	14.7079680000006\\
10885.785354752	13.7343999999994\\
10885.885262336	13.6422399999992\\
10885.984128	12.5076480000007\\
10886.084292352	12.6722559999998\\
10886.188188416	16.5683200000003\\
10886.292633088	14.0129280000001\\
10886.39247104	14.8508160000001\\
10886.492385792	14.7658240000001\\
10886.591187712	13.5674880000006\\
10886.691219712	13.5994879999998\\
10886.790447872	12.8276480000004\\
10886.890361344	11.7411840000004\\
10886.989457664	12.8376320000007\\
10887.089462016	12.8419840000006\\
10887.198336256	22.7159040000006\\
10887.282242304	10.6219519999995\\
10887.382168576	10.5484799999995\\
10887.482301184	10.680832\\
10887.586394368	14.7742720000006\\
10887.68626176	14.6416640000007\\
10887.815480576	13.8603519999997\\
10887.890441984	11.8218240000006\\
10887.989526528	14.9063679999999\\
10888.099380992	20.7608319999999\\
10888.193198336	10.5781760000009\\
10888.298233088	18.6129920000003\\
10888.392368128	14.7479039999998\\
10888.49229824	13.6780799999997\\
10888.59131648	13.6962559999993\\
10888.69572864	15.1086080000005\\
10888.785094656	11.4746880000002\\
10888.894377472	18.7573759999996\\
10889.08943488	13.8147840000001\\
10889.187863808	12.2434560000002\\
10889.292595968	13.9758079999992\\
10889.401922048	21.3017600000003\\
10889.502299392	19.6792320000004\\
10889.606488064	23.8679040000006\\
10889.695679232	13.059072\\
10889.795379712	13.7594879999997\\
10889.895353856	14.7335679999997\\
10889.999072	19.4519039999996\\
10890.093696512	15.076352\\
10890.188323328	14.7031040000002\\
10890.312456448	12.8363520000003\\
10890.387236352	10.6160639999998\\
10890.4914496	14.8295679999992\\
10890.591432192	14.8121599999995\\
10890.686299904	11.6797439999991\\
10890.790445312	14.8252159999993\\
10890.890225152	14.6050560000003\\
10890.989412352	13.7919999999995\\
10891.089473024	14.8528640000004\\
10891.188076544	13.4563839999992\\
10891.287737088	13.1169279999995\\
10891.38740736	10.7870719999992\\
10891.491106048	14.4860160000007\\
10891.591033344	14.4133120000006\\
10891.6953408	18.7205119999999\\
10891.784894464	11.274496\\
10891.889473024	13.8529280000002\\
10891.989358848	13.7384959999999\\
10892.088178176	11.5581440000005\\
10892.188033024	12.4126720000004\\
10892.28741632	12.7961599999999\\
10892.382511616	10.8915199999992\\
10892.586573568	11.9534079999994\\
10892.685472256	10.8520960000005\\
10892.785229824	11.6098559999991\\
10892.889294336	14.6741760000004\\
10892.989410048	14.7898879999993\\
10893.088251136	13.6309760000004\\
10893.187986432	14.3662079999995\\
10893.287176448	13.5564799999993\\
10893.387305472	13.6852479999998\\
10893.486500352	12.8801280000007\\
10893.585989888	12.3696639999998\\
10893.685160704	11.5404799999997\\
10893.78494464	11.3246720000006\\
10893.889243904	15.6236800000006\\
10893.989209856	15.5896319999993\\
10894.088296192	14.6759679999996\\
10894.188452608	14.8323839999994\\
10894.387027712	13.4074880000007\\
10894.48626176	12.6415359999992\\
10894.586526208	15.9060480000007\\
10894.685400576	11.7803519999998\\
10894.785232384	11.6124159999999\\
10894.894364416	19.744256\\
10895.01444864	15.8284800000001\\
10895.088486656	14.8664320000007\\
10895.18839808	14.7778560000006\\
10895.287224576	13.6046079999996\\
10895.386912	13.291776\\
10895.486234624	12.6144000000004\\
10895.58624768	12.6274560000002\\
10895.684823296	11.2030720000002\\
10895.784571392	10.9514240000008\\
10895.884404224	13.7840639999995\\
10895.989288448	15.6682239999991\\
10896.088278784	14.6585599999999\\
10896.183483648	10.8633599999994\\
10896.287266816	14.6467840000005\\
10896.391923712	11.3034239999997\\
10896.49634176	13.7216000000008\\
10896.596456704	13.8365439999998\\
10896.695339008	11.7189120000003\\
10896.799440896	9.82067199999983\\
10896.909358592	10.7384320000001\\
10897.014406656	12.7864320000008\\
10897.108496896	14.8766720000003\\
10897.207786496	11.1662080000006\\
10897.327605248	13.9852800000008\\
10897.402482432	14.8623360000001\\
10897.501338368	14.7182080000002\\
10897.596246016	11.6257280000009\\
10897.70032896	13.7088000000003\\
10897.794697472	11.0773759999993\\
10897.893927424	11.3072639999991\\
10897.993894144	11.2739839999995\\
10898.0934464	10.8262400000003\\
10898.192849664	11.2296960000003\\
10898.382226944	10.6068479999994\\
10898.486227968	14.6076159999993\\
10898.5864128	14.7927039999995\\
10898.68535168	13.7315839999992\\
10898.785060864	13.4405119999992\\
10898.884308992	11.6889599999995\\
10898.983820544	12.2001920000002\\
10899.083434496	11.8143999999993\\
10899.17656064	4.94054399999914\\
10899.282244352	10.6239999999998\\
10899.396677632	25.0575360000003\\
10899.486344192	14.7238400000006\\
10899.585794048	13.1740160000008\\
10899.68525824	13.6381440000005\\
10899.785027072	13.4067200000009\\
10899.88429056	12.6704640000007\\
10899.98340224	11.7818879999995\\
10900.08326912	11.6490240000003\\
10900.17680896	5.18886399999974\\
10900.287390976	14.7709439999999\\
10900.382308608	10.6885120000006\\
10900.486258944	14.6385919999993\\
10900.590561536	17.9415040000004\\
10900.685558784	13.9386880000002\\
10900.784869632	13.24928\\
10900.884172288	12.5521919999992\\
10900.98390016	12.2798079999993\\
10901.08336768	11.7475840000006\\
10901.176863488	5.24339200000031\\
10901.282283776	10.6634240000003\\
10901.382588416	10.9683199999999\\
10901.486400256	13.7799680000007\\
10901.5865536	14.9335040000005\\
10901.68530688	12.686592\\
10901.784994304	13.3739519999999\\
10901.884387072	12.7669760000008\\
10901.98376448	11.1441919999997\\
10902.082873856	11.2537599999996\\
10902.176998912	5.37881600000037\\
10902.282300416	10.6800640000001\\
10902.386400768	14.7806720000008\\
10902.486301696	13.6814080000004\\
10902.586519552	14.8994559999992\\
10902.6854592	13.8391040000006\\
10902.88427264	11.6526080000003\\
10902.983616256	11.9959039999994\\
10903.083313664	11.6935680000006\\
10903.17724928	5.62918399999944\\
10903.287259648	14.6396160000004\\
10903.38648576	14.8656640000008\\
10903.48614144	14.5210879999995\\
10903.585367552	13.7474559999991\\
10903.685272064	13.6519680000001\\
10903.784195072	12.5747200000005\\
10903.884411136	12.7910400000001\\
10903.983268352	11.6479999999992\\
10904.083245568	10.6255359999996\\
10904.18709632	14.4760320000005\\
10904.282203904	10.5835520000001\\
10904.386266624	13.6465919999991\\
10904.486239488	13.6191999999992\\
10904.580148736	10.5287680000001\\
10904.685145088	13.5249920000006\\
10904.784375808	12.7554560000008\\
10904.88425984	12.6397440000001\\
10904.982847744	10.2274560000005\\
10905.08317312	11.5530240000007\\
10905.177631744	5.01145600000018\\
10905.287388416	14.7683840000009\\
10905.386401536	14.7814400000007\\
10905.486136576	13.5162880000007\\
10905.585412096	12.7920639999993\\
10905.685094144	13.474048\\
10905.78419072	11.5706879999998\\
10905.8841536	11.5335680000007\\
10905.98324352	11.6231680000001\\
10906.083262208	10.6421759999994\\
10906.177679616	6.0595200000007\\
10906.281766912	13.1466240000009\\
10906.38124672	12.6266880000003\\
10906.48623488	13.6145919999999\\
10906.580461312	11.8410239999994\\
10906.779322624	10.7023360000003\\
10906.879292928	10.672896\\
10906.983331072	12.7109120000005\\
10907.083329792	12.7096320000001\\
10907.182336256	10.7161599999999\\
10907.282448128	11.8279679999996\\
10907.381274624	10.6544639999993\\
10907.486147328	14.5269759999992\\
10907.585117952	13.497856\\
10907.685324544	14.7043840000006\\
10907.784392448	11.7724159999998\\
10907.88455168	11.9316479999998\\
10907.983191552	10.5712640000002\\
10908.08246016	9.84012799999982\\
10908.18228864	10.6685440000001\\
10908.286425344	13.8053120000004\\
10908.385946368	14.3262720000002\\
10908.486474496	13.8542080000007\\
10908.585218048	13.5979520000001\\
10908.685412608	12.7923200000005\\
10908.78454272	11.9226880000006\\
10908.884318464	12.6983679999994\\
10908.983164672	10.5443840000007\\
10909.087652096	15.0320640000009\\
10909.182400768	10.7806720000008\\
10909.286720512	14.1004799999992\\
10909.38620416	13.5841280000004\\
10909.486085376	13.4650880000008\\
10909.58553216	12.9121279999999\\
10909.68534016	12.7198719999997\\
10909.784249344	11.6293119999991\\
10909.884178432	11.5583999999999\\
10909.983360256	10.7399679999999\\
10910.082612224	9.9921919999997\\
10910.1822144	10.5943040000002\\
10910.286581504	13.9614720000009\\
10910.386338816	13.7187840000006\\
10910.485983488	13.3631999999998\\
10910.58529536	12.6753279999994\\
10910.685204224	12.5839360000009\\
10910.78438784	12.7674879999995\\
10910.884280832	11.6607999999997\\
10910.98317568	10.5553920000002\\
10911.082653696	10.0336640000005\\
10911.187585024	14.9647359999999\\
10911.282291712	10.6713600000003\\
10911.386221312	13.6012800000008\\
10911.4861632	14.5428479999991\\
10911.585093888	12.4738560000005\\
10911.68549888	12.8785919999991\\
10911.784147456	12.5271040000007\\
10911.884112128	11.4920959999999\\
10911.983345152	10.7248639999998\\
10912.082312448	9.69241599999987\\
10912.187214336	14.5940480000008\\
10912.28669824	14.0782080000008\\
10912.386370816	13.7507839999998\\
10912.486266624	13.6463359999998\\
10912.594807296	22.1872640000001\\
10912.68523136	12.6110719999997\\
10912.784404224	11.7841919999992\\
10912.883233792	10.6137600000002\\
10912.983149824	10.529536\\
10913.087400704	14.7806720000008\\
10913.187337984	14.7176959999997\\
10913.286521088	13.9010560000006\\
10913.386316288	13.6962559999993\\
10913.486218496	13.5982079999994\\
10913.585277952	12.6579199999996\\
10913.68442112	11.8008320000008\\
10913.784280576	11.6605440000003\\
10913.884111104	11.4910720000007\\
10913.983307264	10.6869760000009\\
10914.087349504	14.7294720000009\\
10914.1869056	14.285312\\
10914.286179328	13.5592959999994\\
10914.38654208	13.9220480000004\\
10914.48544128	12.8209920000008\\
10914.580243712	11.6234239999994\\
10914.683797504	11.177216\\
10914.783606016	10.9859840000008\\
10914.903302912	29.6826880000008\\
10914.98286208	10.2417920000007\\
10915.087331584	14.7115520000007\\
10915.187389184	14.7688959999996\\
10915.286336768	13.7167360000003\\
10915.386283776	13.6637439999995\\
10915.485230336	12.6100480000005\\
10915.584848896	12.2288640000006\\
10915.684341248	11.7209600000006\\
10915.783930112	11.3100799999993\\
10915.883245312	10.6252800000002\\
10915.983129856	10.5095679999995\\
10916.087335936	14.7159040000006\\
10916.187058176	14.4378880000004\\
10916.286061056	13.4410239999997\\
10916.385807872	13.1878400000005\\
10916.485338112	12.7178239999994\\
10916.584786176	12.1661440000007\\
10916.684251392	11.6311040000001\\
10916.78326272	10.6426879999999\\
10916.883182848	10.5628159999997\\
10916.98356864	10.9483519999994\\
10917.087303424	14.6833920000008\\
10917.186627072	14.0067839999992\\
10917.286029568	13.4095359999992\\
10917.385856512	13.2364799999996\\
10917.485328128	12.7078399999991\\
10917.585232896	12.6128640000006\\
10917.684272128	11.6518400000004\\
10917.783771904	11.1518720000004\\
10917.883257856	10.6378239999995\\
10917.983474176	10.8538879999996\\
10918.087145216	14.5251840000001\\
10918.187336192	14.7159040000006\\
10918.2863168	13.6967679999998\\
10918.385686016	13.0659840000008\\
10918.48521088	12.5905920000005\\
10918.584735232	12.1152000000002\\
10918.684144384	11.5240959999992\\
10918.783664896	11.0448639999995\\
10918.882686464	10.0664319999996\\
10918.982622208	10.0019200000006\\
10919.087312896	14.6928640000006\\
10919.186811648	14.1913600000007\\
10919.286080512	13.4604799999997\\
10919.385530112	12.9100799999997\\
10919.48527744	12.6571519999998\\
10919.584888576	12.2685440000005\\
10919.684092416	11.4721279999994\\
10919.783908096	11.2880640000003\\
10919.883182592	10.5625600000003\\
10919.982425088	9.80479999999989\\
10920.082114816	12.4948480000003\\
10920.186541312	13.9210239999993\\
10920.286195968	13.5759359999993\\
10920.48535808	12.7377919999999\\
10920.580374784	11.7544959999996\\
10920.684316416	11.6961279999996\\
10920.78374528	11.1252480000003\\
10920.882724096	10.1040639999992\\
10920.982187264	9.56697600000007\\
10921.086962176	14.3421440000002\\
10921.186646016	14.0257280000005\\
10921.28616064	13.5406079999993\\
10921.386352128	13.7320959999997\\
10921.485349888	12.7296000000006\\
10921.594429696	18.8096000000005\\
10921.709396224	11.7759999999998\\
10921.789353984	11.7337599999992\\
10921.893265664	11.6454400000002\\
10921.988145664	10.5256960000006\\
10922.092077824	14.4575999999997\\
10922.191935488	14.3152640000008\\
10922.291630848	13.0106880000003\\
10922.391109376	13.4891520000001\\
10922.490131456	10.5113600000004\\
10922.589611776	10.9916159999993\\
10922.689335808	10.7156479999994\\
10922.789202176	15.5822079999998\\
10922.982582272	9.96198399999957\\
10923.086865664	14.2456320000001\\
10923.186299136	13.6788479999996\\
10923.291042304	14.4222719999998\\
10923.4002688	18.6485759999996\\
10923.490280448	11.6602879999991\\
10923.594640896	13.0206720000006\\
10923.69945856	14.8385280000002\\
10923.798375424	11.7552639999994\\
10923.898467072	13.8470400000006\\
10923.997353472	13.7333760000001\\
10924.092168192	10.5479680000008\\
10924.19193088	13.3107199999995\\
10924.29121152	11.5914240000002\\
10924.410229248	10.6088959999997\\
10924.490158592	11.5384319999994\\
10924.589382144	10.7619840000007\\
10924.793213184	14.5930239999998\\
10924.888127488	11.5072\\
10924.992295424	15.6753919999992\\
10925.092273664	15.6536319999996\\
10925.1909056	13.2853759999998\\
10925.295990016	13.3698559999993\\
10925.395506944	14.8866560000006\\
10925.490404352	11.7841919999992\\
10925.594358272	14.7381760000007\\
10925.689483008	11.8627840000008\\
10925.79331712	13.6970239999991\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10925.79331712	13.6970239999991\\
10925.992419072	12.798976\\
10926.092310784	12.6906880000006\\
10926.191547136	13.9269120000008\\
10926.29134464	13.7244159999991\\
10926.39040768	12.787456\\
10926.49035136	12.7313919999997\\
10926.589306112	11.685888\\
10926.689341184	11.7209600000006\\
10926.79340416	14.7839999999997\\
10926.893535488	15.9152639999993\\
10926.992411392	15.7913599999993\\
10927.092473088	14.8528640000004\\
10927.191345152	13.7249279999996\\
10927.29147136	13.8511359999993\\
10927.389996288	12.376064\\
10927.490322176	12.7022080000006\\
10927.589253888	11.6336640000009\\
10927.68946048	11.8402559999995\\
10927.788570112	12.9500160000007\\
10927.887850496	12.2304000000004\\
10927.987240192	11.6198399999994\\
10928.08750592	11.8858240000009\\
10928.186571008	10.9506560000009\\
10928.28635136	11.7312000000002\\
10928.390203392	14.5832960000007\\
10928.490459648	14.8392960000001\\
10928.589408256	13.7881600000001\\
10928.78832384	12.7037440000004\\
10928.887749888	13.1297279999999\\
10928.98746368	12.8435200000004\\
10929.087373056	12.752896\\
10929.18627072	11.65056\\
10929.286351872	11.7317120000007\\
10929.390407168	15.7870079999993\\
10929.490060544	15.4403839999995\\
10929.589300736	14.6805760000007\\
10929.68913536	14.5151999999998\\
10929.788164864	13.5447039999999\\
10929.887838976	13.2188160000005\\
10929.987307776	12.6876159999993\\
10930.086734592	12.1144320000003\\
10930.286388992	11.7688319999997\\
10930.38543616	10.8160000000007\\
10930.485185792	12.5655040000001\\
10930.58942592	11.8056959999994\\
10930.694447616	12.8276480000004\\
10930.79304448	13.4243839999999\\
10930.892903936	13.2835840000007\\
10930.992281856	13.6616959999992\\
10931.092282368	13.6622079999997\\
10931.191244288	13.6240639999996\\
10931.291177216	14.5571839999993\\
10931.390107392	13.4871039999998\\
10931.490327808	13.7077759999993\\
10931.593873152	14.2530559999996\\
10931.694169856	15.549696\\
10931.78823296	10.6127359999991\\
10931.887821312	13.2011519999996\\
10931.987192576	14.5722879999994\\
10932.086489088	13.8690559999995\\
10932.186213888	13.5936000000002\\
10932.286124032	13.5040000000008\\
10932.385340672	12.7206399999995\\
10932.485387776	12.7674879999995\\
10932.584217856	11.5978240000004\\
10932.684310528	11.6902399999999\\
10932.788227584	15.6075519999995\\
10932.882621696	10.0016639999994\\
10932.987148544	14.5282559999996\\
10933.08658816	13.9681280000004\\
10933.18624128	13.6209920000001\\
10933.385140992	12.5209599999998\\
10933.485339392	12.7191039999998\\
10933.584292352	11.6723199999997\\
10933.683809024	11.1887360000001\\
10933.782772736	10.1527040000001\\
10933.88265984	10.0398079999995\\
10933.987203328	14.5830399999995\\
10934.086439424	13.8193919999994\\
10934.186089216	13.4689280000002\\
10934.286023168	13.4031360000008\\
10934.384718592	12.0985600000004\\
10934.48533376	12.7134719999995\\
10934.584226048	11.6060159999997\\
10934.684452864	11.8325760000007\\
10934.783419136	10.7991039999997\\
10934.8879232	14.3029760000009\\
10934.987322112	14.7018239999998\\
10935.086696448	14.0764159999999\\
10935.186470144	13.8498560000007\\
10935.286251008	13.6309760000004\\
10935.385011456	12.3914239999995\\
10935.484368384	11.7480959999994\\
10935.584274944	11.654912\\
10935.68425728	11.6369919999997\\
10935.782821376	10.2013439999992\\
10935.892462336	19.8423039999998\\
10935.987373312	14.7530239999996\\
10936.086270208	13.6501759999992\\
10936.186229504	13.6092160000007\\
10936.285157888	12.5378560000008\\
10936.38484224	12.2222079999992\\
10936.484225024	11.6047359999993\\
10936.583624704	12.0046079999993\\
10936.683347968	10.72768\\
10936.793057024	20.4369920000008\\
10936.887228672	14.6086400000004\\
10936.986601728	13.9814399999996\\
10937.086285312	13.6652799999993\\
10937.186185472	13.5651839999991\\
10937.285215744	12.5957120000003\\
10937.384907264	12.2872320000006\\
10937.48431616	11.6958720000002\\
10937.593679104	21.059072\\
10937.683215616	10.5953279999994\\
10937.783213824	13.5936000000002\\
10937.88197888	12.3586560000003\\
10937.982372096	12.7518720000007\\
10938.08134656	11.7265920000009\\
10938.181183488	11.5632640000003\\
10938.280377344	10.7571200000002\\
10938.384795904	14.1757440000001\\
10938.583704576	12.0844799999995\\
10938.6834688	10.8485120000005\\
10938.7833984	14.778112\\
10938.88226688	10.6467840000005\\
10938.987154688	14.5344000000005\\
10939.08644736	14.8272639999996\\
10939.186273536	13.6532480000005\\
10939.285314816	12.6947839999993\\
10939.385035008	12.414976\\
10939.484544256	11.9239679999991\\
10939.58371456	11.0945279999996\\
10939.68328576	10.6654720000006\\
10939.783197952	10.5779199999997\\
10939.98648576	13.8654719999995\\
10940.085964288	13.3442560000003\\
10940.186407168	13.7868799999997\\
10940.285459968	12.8399360000003\\
10940.385412864	12.7928319999992\\
10940.484257024	11.6367360000004\\
10940.58382336	11.2033279999996\\
10940.683591424	10.9711360000001\\
10940.782611456	9.99142399999982\\
10940.887249408	14.6293760000008\\
10940.991754752	19.1344640000007\\
10941.086255616	13.6355839999997\\
10941.18633856	13.7182720000001\\
10941.295453696	22.8336639999998\\
10941.384777984	12.1579519999996\\
10941.484458496	11.8382079999992\\
10941.583548928	10.9288959999994\\
10941.683282432	10.6621439999999\\
10941.782499584	9.87955200000033\\
10941.887167232	14.5472000000009\\
10941.98655616	12.9359359999999\\
10942.08586624	13.2462080000005\\
10942.186165504	13.5452160000004\\
10942.285182464	12.5624320000006\\
10942.384995072	12.3750400000008\\
10942.484305152	10.6849280000006\\
10942.583712256	11.092224\\
10942.6831936	10.5733120000004\\
10942.78808704	14.4670719999995\\
10942.887204608	13.5843839999998\\
10942.986369536	13.7492480000001\\
10943.086106368	12.4861440000004\\
10943.1860416	13.4213120000004\\
10943.28535296	12.7329279999994\\
10943.385035008	11.4147840000005\\
10943.484089856	11.4695680000004\\
10943.58360064	10.9806079999998\\
10943.6832704	10.6501119999994\\
10943.782505216	9.88518400000066\\
10943.887347712	14.72768\\
10943.986796288	14.1759999999995\\
10944.086316032	13.6959999999999\\
10944.186054144	13.4338559999997\\
10944.284849664	12.2296320000005\\
10944.384801792	12.1817599999995\\
10944.48421888	11.5985920000003\\
10944.58367488	11.0548479999998\\
10944.683122432	10.502144\\
10944.78278656	10.1665279999997\\
10944.887350528	13.7303040000006\\
10944.98644224	13.8219520000002\\
10945.0861632	13.5431680000002\\
10945.186169856	13.5495680000004\\
10945.285062912	12.4428800000005\\
10945.385253376	12.6333439999999\\
10945.48414464	11.5243520000004\\
10945.58382336	11.2033279999996\\
10945.683287808	10.6675200000009\\
10945.792486912	19.8668799999996\\
10945.887230976	14.610944\\
10945.98642176	13.8014719999992\\
10946.086302976	13.6829440000001\\
10946.186237952	13.6176639999994\\
10946.285210368	11.5903999999991\\
10946.384492032	11.8719999999994\\
10946.484426496	11.806208\\
10946.583773952	11.1539200000007\\
10946.683180288	10.5599999999995\\
10946.88731008	13.6898560000009\\
10946.986283776	13.6634880000001\\
10947.086181632	12.5614079999996\\
10947.185134336	12.5140479999991\\
10947.285385728	11.7657600000002\\
10947.384403712	11.7836800000005\\
10947.484175616	11.5553280000004\\
10947.583353088	10.7330559999991\\
10947.68329472	10.6744319999998\\
10947.787189248	14.5692159999999\\
10947.887173376	13.5531520000004\\
10947.98650496	13.8846720000001\\
10948.086197248	13.5772159999997\\
10948.185247488	12.6272000000008\\
10948.28482304	11.2030720000002\\
10948.384336384	10.7161599999999\\
10948.483962624	10.3423999999995\\
10948.583081984	10.4619519999997\\
10948.687687424	14.0671999999995\\
10948.78759424	14.9742079999996\\
10948.887356672	14.7366399999992\\
10948.986261504	13.641216\\
10949.106311936	13.6919039999993\\
10949.185405696	11.7854719999996\\
10949.285327872	12.7078399999991\\
10949.384293888	11.6738559999994\\
10949.484175872	10.5556479999996\\
10949.5882176	14.5973759999997\\
10949.687864064	14.2438399999992\\
10949.78724992	13.6299519999993\\
10949.887159296	13.5390719999996\\
10950.18525184	11.6316160000006\\
10950.3841536	11.5335680000007\\
10950.484372224	10.7520000000004\\
10950.587905792	14.2855679999993\\
10950.687725568	14.1053439999996\\
10950.787408896	14.7888640000001\\
10950.88732032	13.7000960000005\\
10950.986280192	12.6599679999999\\
10951.086217216	12.5969920000007\\
10951.184916992	12.2967040000003\\
10951.285300224	11.6802559999996\\
10951.38425984	10.6396160000004\\
10951.484177664	10.5574400000005\\
10951.588440064	14.8198400000001\\
10951.687627776	14.0075519999991\\
10951.787258624	13.6386559999992\\
10951.88651008	13.8900479999993\\
10951.986411264	12.7910400000001\\
10952.086332672	12.7124480000002\\
10952.185337856	11.7176319999999\\
10952.285230848	11.6108800000002\\
10952.384480512	10.8602879999999\\
10952.494386688	20.7664640000003\\
10952.588345088	14.7248639999998\\
10952.687378944	13.7587199999998\\
10952.782315264	13.6949760000007\\
10952.882361344	13.7413120000001\\
10952.986160896	12.5406719999992\\
10953.081363456	12.7434240000002\\
10953.180115968	11.4959359999993\\
10953.290331136	21.7108480000006\\
10953.384246016	13.6258560000006\\
10953.484181248	13.5610880000004\\
10953.583093504	12.473344\\
10953.682795776	12.1756160000004\\
10953.782261248	11.6410880000003\\
10953.882160384	11.5402240000003\\
10953.99126144	19.6410880000003\\
10954.086102272	13.4822399999994\\
10954.18527104	12.6507519999996\\
10954.285327616	11.7076479999996\\
10954.384154624	10.5344000000005\\
10954.494070016	21.4497279999996\\
10954.588068864	14.4486400000005\\
10954.702697728	12.0775680000006\\
10954.806828032	12.2078720000009\\
10954.911136512	14.5162240000009\\
10955.011243776	15.6236800000006\\
10955.110391552	14.7714560000004\\
10955.215146752	15.526656\\
10955.329126656	14.506496\\
10955.40951936	10.8991999999998\\
10955.51319168	14.5715199999995\\
10955.608164352	13.5441919999994\\
10955.70715776	12.5375999999997\\
10955.80737024	10.7502079999995\\
10955.911383296	21.7630719999997\\
10955.986251776	12.6315520000007\\
10956.086115072	12.4948480000003\\
10956.18492672	11.3064959999992\\
10956.29444992	14.8298240000004\\
10956.384238848	10.6186240000006\\
10956.488512768	14.8925440000003\\
10956.58828032	14.6600959999996\\
10956.688062208	14.4419839999991\\
10956.787393024	13.773056\\
10956.8863424	12.7221759999993\\
10956.98627968	12.6594559999994\\
10957.085282048	11.6618240000007\\
10957.185013504	11.3932800000002\\
10957.285118464	11.4984960000002\\
10957.3843072	10.6869760000009\\
10957.488190976	14.5707519999996\\
10957.5881088	14.4885759999997\\
10957.687216128	13.5959039999998\\
10957.787335936	13.7159680000004\\
10957.886321408	12.7011839999996\\
10957.986242304	12.6220799999992\\
10958.085145088	11.5248640000009\\
10958.185047808	11.4275839999991\\
10958.284378624	10.758656\\
10958.38372736	10.1071360000005\\
10958.488181504	14.5612799999999\\
10958.58833408	14.7138560000003\\
10958.687254016	13.6337920000005\\
10958.786705408	13.0854400000007\\
10958.8861248	12.5045759999994\\
10958.985961728	12.341504\\
10959.085275392	11.6551679999993\\
10959.18506496	11.4447359999995\\
10959.2841984	10.5784320000002\\
10959.38363008	10.0098560000006\\
10959.48825088	14.6306559999994\\
10959.587936768	14.3165439999993\\
10959.687164416	13.5441919999994\\
10959.786600704	12.9807359999995\\
10959.886312448	12.6922240000004\\
10959.996263936	22.6437119999991\\
10960.085160448	11.5402240000003\\
10960.184864	11.2437759999993\\
10960.28440832	10.7883519999996\\
10960.393763584	20.14336\\
10960.488198912	14.5786879999996\\
10960.58840704	14.7868159999998\\
10960.687260928	13.6407039999995\\
10960.786584064	12.9640959999997\\
10960.886194688	12.5744639999994\\
10960.985925632	12.3054080000002\\
10961.08488576	11.2655360000008\\
10961.184704	11.0837759999995\\
10961.284177664	10.5576959999999\\
10961.383819008	10.1987840000002\\
10961.488432384	14.8121599999995\\
10961.58809984	14.4796160000005\\
10961.687164416	13.5441919999994\\
10961.786887168	13.2672000000002\\
10961.886318336	12.698112\\
10961.986201856	12.5816319999994\\
10962.08511744	11.4972159999998\\
10962.205349632	31.7294079999992\\
10962.284023296	10.4033280000003\\
10962.383785728	10.1655040000005\\
10962.488116736	14.4965119999997\\
10962.58832256	14.7023360000003\\
10962.687247616	13.6273920000003\\
10962.786476544	12.8565760000001\\
10962.8862272	12.6069759999991\\
10962.985556736	11.9365120000002\\
10963.085393408	11.7731839999997\\
10963.184611584	10.99136\\
10963.284127488	10.5075199999992\\
10963.383830016	10.2097919999997\\
10963.48821248	14.5922559999999\\
10963.587970816	14.3505920000007\\
10963.687209728	13.5895039999996\\
10963.78670848	13.0885120000003\\
10963.88618752	12.5672959999993\\
10963.985790976	12.170752\\
10964.085277184	11.6569600000003\\
10964.185436928	11.8167040000008\\
10964.28437888	10.7589119999993\\
10964.383789056	10.1688319999994\\
10964.488144896	14.5246719999996\\
10964.587837696	14.2174720000003\\
10964.687441152	13.8209279999992\\
10964.786520064	12.9000959999994\\
10964.886214144	12.5939199999993\\
10964.985622272	12.0020480000003\\
10965.085339648	11.7194240000008\\
10965.185320448	11.7002240000002\\
10965.283845376	10.2254080000002\\
10965.383494144	9.87392\\
10965.483394304	14.7740159999994\\
10965.58778368	14.1634560000002\\
10965.68715008	13.5298559999992\\
10965.78673536	13.1153919999997\\
10965.886167552	12.5473280000006\\
10965.98621184	12.5916159999997\\
10966.085070336	11.4501120000004\\
10966.283978496	10.3585280000007\\
10966.383658752	10.0385279999991\\
10966.488423168	14.8029439999991\\
10966.588210176	14.5899520000003\\
10966.68715904	13.5388160000002\\
10966.78647936	12.8593920000003\\
10966.886159872	11.5397119999998\\
10966.98633728	12.7170559999995\\
10967.085033728	11.4135040000001\\
10967.185099264	11.4790400000002\\
10967.284200704	10.5807359999999\\
10967.382939648	9.31942399999934\\
10967.488422144	14.8019199999999\\
10967.588299776	14.6795519999996\\
10967.687215616	13.5953919999993\\
10967.786561536	12.9415680000002\\
10967.88603136	12.4111360000006\\
10967.985284352	11.6641280000003\\
10968.085336832	11.7166080000006\\
10968.184936448	11.3162240000001\\
10968.284148992	10.5290239999995\\
10968.38825344	14.6332160000002\\
10968.483135232	14.5149440000005\\
10968.582691072	13.0711040000006\\
10968.682193664	12.5734400000001\\
10968.782486272	12.8660479999999\\
10968.881452032	11.8318080000008\\
10968.981397504	11.7772800000002\\
10969.085198336	14.5781760000009\\
10969.184341248	12.7211520000001\\
10969.284206848	12.5864959999999\\
10969.38307968	11.4595840000002\\
10969.482704896	10.0846079999992\\
10969.582434816	10.8147200000003\\
10969.682389504	10.7694080000001\\
10969.786106112	13.4860800000006\\
10969.88613504	12.5148160000008\\
10969.985232384	11.6121600000006\\
10970.085197568	11.5773439999994\\
10970.184178944	10.5587200000009\\
10970.284237824	10.6178560000008\\
10970.393353984	19.7337599999992\\
10970.487771648	14.1514239999997\\
10970.68712064	13.5004160000008\\
10970.7862144	12.5944319999999\\
10970.88621824	11.5980799999998\\
10970.995362816	21.7425920000005\\
10971.085312256	11.6920320000008\\
10971.184483072	10.8628480000007\\
10971.284399872	10.7799040000009\\
10971.388257536	14.6373120000007\\
10971.487629312	14.0090880000007\\
10971.586900224	13.2800000000007\\
10971.687278592	13.6583680000003\\
10971.786343424	12.7234559999997\\
10971.886164224	12.5439999999999\\
10971.985541632	11.9214080000002\\
10972.085377792	11.7575680000009\\
10972.184225792	10.6055680000009\\
10972.28413184	10.5118719999991\\
10972.388478208	14.8579840000002\\
10972.487904	14.2837760000002\\
10972.587173632	13.5534079999998\\
10972.687186688	13.5664639999995\\
10972.796328192	22.708224\\
10972.886294272	12.6740480000008\\
10972.990180864	20.5606399999997\\
10973.085207296	11.5870720000003\\
10973.184186624	10.5663999999997\\
10973.284222208	10.6022400000002\\
10973.38834944	14.7292159999997\\
10973.487761664	14.1414399999994\\
10973.587355392	13.7351679999992\\
10973.68612608	12.5058559999998\\
10973.786138368	14.518016\\
10973.886086912	12.4666880000004\\
10973.985272576	11.6523519999992\\
10974.085439744	11.8195199999991\\
10974.184237056	13.6168959999995\\
10974.388432896	14.812672\\
10974.487774976	14.1547520000004\\
10974.587192064	13.5718400000005\\
10974.68637696	12.7567359999994\\
10974.786283008	12.6630399999995\\
10974.886194688	11.5745279999992\\
10974.9852288	11.6085760000005\\
10975.08531072	11.6904959999993\\
10975.184481792	10.8615680000003\\
10975.284299008	10.6790400000009\\
10975.388090112	14.4698879999996\\
10975.487629312	14.0090880000007\\
10975.58733824	13.7180160000007\\
10975.686615552	12.9953280000009\\
10975.785849088	12.22912\\
10975.885884928	12.2647039999993\\
10975.98554752	11.9272959999998\\
10976.085503488	11.8832640000001\\
10976.184257792	10.6375680000001\\
10976.284172032	10.5520639999995\\
10976.388124928	14.5047040000009\\
10976.487691008	14.0707839999995\\
10976.58244352	10.8234240000002\\
10976.686623488	13.0032640000009\\
10976.786544896	12.9249280000004\\
10976.886348288	12.7280640000008\\
10976.985229312	11.6090879999992\\
10977.084416768	10.7965440000007\\
10977.184355072	10.7348480000001\\
10977.284242688	10.6227199999994\\
10977.388373248	14.7530239999996\\
10977.487853056	14.2328319999997\\
10977.582313216	12.6932479999996\\
10977.686531584	12.9113600000001\\
10977.786208256	12.5882880000008\\
10977.885807104	12.1868799999993\\
10977.985276672	11.6564479999997\\
10978.095482112	21.8618879999995\\
10978.184385024	10.7648000000008\\
10978.283190016	9.57004799999959\\
10978.388059648	14.4394240000001\\
10978.487654144	14.0339199999999\\
10978.58636416	12.7439360000008\\
10978.686434048	12.8138240000007\\
10978.786335232	12.7152640000004\\
10978.886034944	11.4147840000005\\
10978.984668416	11.0481920000002\\
10979.085256192	11.6359680000005\\
10979.184072704	10.4524799999999\\
10979.288151808	14.5318399999996\\
10979.3880448	14.4245759999994\\
10979.482511616	11.8914559999994\\
10979.587218176	13.5979520000001\\
10979.686092288	12.4720639999996\\
10979.786382336	12.7623679999997\\
10979.885261312	11.6410880000003\\
10979.984510464	13.8903040000005\\
10980.08412288	10.5026560000006\\
10980.1838464	10.2261760000001\\
10980.288228608	14.6086400000004\\
10980.38316672	14.5466880000004\\
10980.48708992	13.4696960000001\\
10980.582260992	10.6408960000008\\
10980.686206464	12.5862400000005\\
10980.786292992	12.6730239999997\\
10980.885136128	11.5159039999999\\
10980.984799744	11.1795199999997\\
10981.084212736	10.5925119999993\\
10981.183738624	10.1183999999994\\
10981.293243648	19.6236800000006\\
10981.388249344	14.6291199999996\\
10981.487369216	13.7489920000007\\
10981.586855168	13.2349439999998\\
10981.68605952	12.4392960000005\\
10981.78626176	14.6414079999995\\
10981.88517248	11.5522560000009\\
10981.984865536	13.2451839999994\\
10982.08374144	10.1212159999995\\
10982.18333312	13.7128959999991\\
10982.293415936	19.7959680000004\\
10982.48703616	13.4159359999994\\
10982.586522112	12.9018880000003\\
10982.68618624	12.5660160000007\\
10982.786124032	12.5040640000007\\
10982.885037312	10.417152\\
10982.9847616	11.1413759999996\\
10983.084342016	10.7217920000003\\
10983.183585536	9.96531200000027\\
10983.288077312	14.4573440000004\\
10983.383302656	13.6824319999996\\
10983.487172096	13.551872\\
10983.586627072	13.0068480000009\\
10983.68603392	11.4137599999995\\
10983.786078464	12.4584959999993\\
10983.880245504	10.6252800000002\\
10983.979906304	10.2860799999999\\
10984.084148992	14.5290239999995\\
10984.183391744	12.7715840000001\\
10984.282881792	13.2615679999999\\
10984.382460672	12.8404480000008\\
10984.48216064	11.5404799999997\\
10984.582294272	11.6741120000006\\
10984.686434048	14.8139520000004\\
10984.785864192	13.2441600000002\\
10984.885028608	12.4085759999998\\
10984.98530816	12.6878720000004\\
10985.08425472	11.6346880000001\\
10985.183631616	11.0113280000005\\
10985.283143424	10.5233919999991\\
10985.382626304	12.0061440000009\\
10985.487444224	13.8240000000005\\
10985.586403328	11.7831679999999\\
10985.686052096	12.4318719999992\\
10985.786298624	12.678656\\
10985.885315328	11.6951040000004\\
10985.98518784	12.5675520000004\\
10986.089284352	14.6641920000002\\
10986.183701504	10.0812800000003\\
10986.282848512	12.2283520000001\\
10986.38788992	14.2696959999994\\
10986.487402752	13.7825279999997\\
10986.586592256	11.9720959999995\\
10986.686214144	12.5939199999993\\
10986.885074688	10.4545280000002\\
10986.985242624	11.6224000000002\\
10987.08941952	14.7993600000009\\
10987.183735808	14.1155839999992\\
10987.288392192	14.7722240000003\\
10987.388106752	13.4865919999993\\
10987.487323648	12.7034879999992\\
10987.582224128	13.6038399999998\\
10987.686217472	11.5973119999999\\
10987.786336256	12.7162879999996\\
10987.880395264	11.775232\\
10987.985101056	11.4808319999993\\
10988.084386816	10.7665919999999\\
10988.18381184	10.1916160000001\\
10988.288232192	14.6122240000004\\
10988.387587584	13.9673600000006\\
10988.487131648	13.5114240000003\\
10988.586609408	11.9892479999999\\
10988.686309888	11.6897279999994\\
10988.786360832	11.7406719999999\\
10989.084306688	10.6864640000003\\
10989.183216128	9.59590399999979\\
10989.288149504	13.5293440000005\\
10989.387884032	14.2638079999997\\
10989.532274432	58.6542079999999\\
10989.58662016	12\\
10989.686235392	12.6151680000003\\
10989.78633472	11.7145600000003\\
10989.989199616	15.5793919999996\\
10990.089287936	14.6677760000002\\
10990.20336512	28.74496\\
10990.288402944	14.7829760000004\\
10990.387108352	13.4881280000009\\
10990.486958848	13.338624\\
10990.586074112	11.4539519999998\\
10990.686288128	11.6679679999997\\
10990.785227008	13.6066559999999\\
10990.895610368	20.9902079999993\\
10990.989499904	14.8797439999998\\
10991.08443904	10.8188160000009\\
10991.188420352	13.8001920000006\\
10991.287726336	14.1063680000007\\
10991.387110144	13.48992\\
10991.487293952	12.6737919999996\\
10991.581326336	10.7061759999997\\
10991.686198016	12.577792\\
10991.785371904	10.7517439999992\\
10991.885443328	11.8231039999991\\
10991.984361984	10.7417600000008\\
10992.089175296	14.5551360000009\\
10992.188070656	13.4504959999995\\
10992.287661312	14.0413439999993\\
10992.382263296	11.6431360000006\\
10992.487318272	12.698112\\
10992.590665472	20.0453120000002\\
10992.685929984	11.3098239999999\\
10992.785273856	10.6536959999994\\
10992.885242112	10.6219519999995\\
10992.989152768	14.5326079999995\\
10993.084091392	10.471168\\
10993.188365568	14.7453440000008\\
10993.293268736	18.6485759999996\\
10993.387164416	13.5441919999994\\
10993.487249408	13.6291839999994\\
10993.581376	10.7558399999998\\
10993.686258432	11.6382720000001\\
10993.785352192	10.7320319999999\\
10993.895430144	20.8099839999995\\
10993.98427392	12.6535679999997\\
10994.089277952	14.657792\\
10994.188134144	13.5139839999993\\
10994.287721728	14.1017599999996\\
10994.38221824	12.5980159999999\\
10994.487188736	12.5685759999997\\
10994.586174976	11.5548159999998\\
10994.686332672	11.7125120000001\\
10994.784863232	14.2430719999993\\
10994.885245952	10.6257920000007\\
10994.989078272	14.4581120000003\\
10995.094300672	19.6805120000008\\
10995.188301312	13.6811519999992\\
10995.287757568	13.1374080000005\\
10995.387158016	12.5378560000008\\
10995.486585088	11.9649279999994\\
10995.59119744	18.5774079999992\\
10995.686152192	11.5320319999992\\
10995.784926208	10.3060480000004\\
10995.885405952	10.7857920000006\\
10995.989158144	14.5379840000005\\
10996.089207296	14.5871360000001\\
10996.183198208	10.5779199999997\\
10996.287578368	12.958208\\
10996.386969344	12.3491840000006\\
10996.486476544	11.8563840000006\\
10996.581101312	12.4810240000006\\
10996.695807488	21.187328\\
10996.795339264	20.7191039999998\\
10996.88484864	10.2284799999998\\
10996.989103872	14.4837119999993\\
10997.094498304	19.8781440000002\\
10997.183292928	11.6728320000002\\
10997.284812544	10.1923839999999\\
10997.387216128	12.5959679999996\\
10997.486656512	12.0363519999992\\
10997.586341632	11.7214719999993\\
10997.686277888	11.6577280000001\\
10997.785011968	10.3918080000003\\
10997.909701376	40.0811520000007\\
10997.989486592	14.8664320000007\\
10998.089165056	14.5448959999994\\
10998.187921664	13.3015039999991\\
10998.284743424	10.1232639999998\\
10998.382425344	11.8051840000007\\
10998.486809344	12.1891840000008\\
10998.785261056	10.6408960000008\\
10998.884512256	9.89209599999958\\
10998.983750144	14.1299199999994\\
10999.084356864	14.7368960000003\\
10999.1832256	14.6055680000009\\
10999.282463232	11.8430719999997\\
10999.382356992	12.7367680000007\\
10999.501492224	31.8719999999994\\
10999.581342976	11.7230080000008\\
10999.680461312	9.84115200000087\\
10999.784586752	12.9663999999993\\
10999.88540672	13.7866240000003\\
10999.984423168	11.8028799999993\\
11000.084201984	12.5818880000006\\
11000.183147008	11.5269119999994\\
11000.285156096	12.5360639999999\\
11000.38681856	14.1985280000008\\
11000.486503424	12.8832000000002\\
11000.58634112	14.7210240000004\\
11000.785279232	11.6592639999999\\
11000.889294848	14.6746879999992\\
11000.989190144	14.5699839999997\\
11001.087939328	13.319168\\
11001.18836224	13.74208\\
11001.285271808	10.6516479999991\\
11001.387227648	12.6074879999996\\
11001.486411008	11.7908480000006\\
11001.586499072	11.8789120000001\\
11001.685279744	10.6595840000009\\
11001.78502144	10.40128\\
11001.889253888	14.6337280000007\\
11001.98941184	14.7916800000003\\
11002.083654656	15.0346239999999\\
11002.188024576	13.4044159999994\\
11002.285551616	10.9314560000003\\
11002.386949376	12.3292160000001\\
11002.486258432	11.6382720000001\\
11002.581370624	12.7503359999992\\
11002.68535424	10.7340800000002\\
11002.785164544	10.5443840000007\\
11002.889288448	14.6682880000008\\
11002.989354496	14.7343359999995\\
11003.08834432	13.7241599999998\\
11003.182697216	10.0769280000004\\
11003.285210624	10.5904640000008\\
11003.386971904	12.3517439999996\\
11003.486428672	11.8085119999996\\
11003.586249472	11.6293119999991\\
11003.685335552	10.7153920000001\\
11003.785102336	10.4821759999995\\
11003.88948992	14.8697599999996\\
11003.983571968	11.9516160000003\\
11004.08829696	13.6767999999993\\
11004.188154624	13.5344640000003\\
11004.285857024	11.2368640000004\\
11004.386550784	11.9306240000005\\
11004.486185984	11.5658239999993\\
11004.58632704	11.7068799999997\\
11004.685258752	10.6385919999993\\
11004.7848576	10.2374400000008\\
11004.889265152	14.6449919999995\\
11005.088079104	13.458944\\
11005.187797248	13.1770880000004\\
11005.285643776	11.0236160000004\\
11005.382257152	11.6369919999997\\
11005.486275072	11.654912\\
11005.58626304	11.6428799999994\\
11005.685198848	10.5786879999996\\
11005.78476032	10.1401600000008\\
11005.889170688	14.5505279999998\\
11005.988576512	13.9563519999992\\
11006.088138752	13.5185920000004\\
11006.182619136	13.9991040000004\\
11006.28621568	11.5955200000008\\
11006.386352384	11.7322239999994\\
11006.48620672	11.5865599999997\\
11006.58616832	11.5481600000003\\
11006.685216768	10.5966079999998\\
11006.785055744	10.4355840000007\\
11006.889444096	14.8239360000007\\
11006.989351168	14.7310080000007\\
11007.088020736	13.400576\\
11007.187961856	13.3416959999995\\
11007.287251456	12.6312959999996\\
11007.386054144	11.4339839999993\\
11007.486151168	11.5310079999999\\
11007.58603648	14.4163840000001\\
11007.68523136	10.6111999999994\\
11007.785196544	10.576384\\
11007.889248512	14.6283519999997\\
11007.98909056	14.4704000000002\\
11008.088352	13.7318400000004\\
11008.287077632	12.4574720000001\\
11008.386667776	12.0476159999998\\
11008.486312448	11.6922880000002\\
11008.586229504	11.6093440000004\\
11008.685247488	10.6273280000005\\
11008.784911872	10.2917120000002\\
11008.889383424	14.7632639999993\\
11008.988766976	14.1468160000004\\
11009.088241152	13.6209920000001\\
11009.188205056	13.5848960000003\\
11009.287498496	12.8783359999998\\
11009.386555392	11.9352319999998\\
11009.485833216	11.2130560000005\\
11009.585732608	11.1124479999999\\
11009.685320704	10.7005439999994\\
11009.784304896	9.68473599999925\\
11009.889107712	14.4875520000005\\
11009.988908032	14.2878720000008\\
11010.088387072	13.7669119999991\\
11010.188335104	13.7149439999994\\
11010.28735744	12.7372799999994\\
11010.386354944	11.7347840000002\\
11010.486328064	11.7079040000008\\
11010.581332992	11.7130240000006\\
11010.685215744	10.5955840000006\\
11010.789535744	14.9155840000003\\
11010.888937216	13.3171199999997\\
11010.983674368	13.0542079999996\\
11011.08829312	13.6729599999999\\
11011.188226816	13.6066559999999\\
11011.287360768	12.7406080000001\\
11011.386580992	11.9608320000007\\
11011.486151936	11.5317759999998\\
11011.585002496	14.3823360000006\\
11011.685283584	10.6634240000003\\
11011.889332736	14.7125759999999\\
11011.988119808	13.4996480000009\\
11012.18249472	12.8744960000004\\
11012.287181312	12.5611520000002\\
11012.381215744	11.5955200000008\\
11012.4862848	11.6646400000009\\
11012.58529408	10.6739199999993\\
11012.685208576	10.5884160000005\\
11012.789264384	14.6442239999997\\
11012.889322496	14.7023360000003\\
11012.988253184	13.6330240000007\\
11013.087695872	13.0757119999998\\
11013.182283776	12.663552\\
11013.386263296	11.6431360000006\\
11013.486201344	11.5811840000006\\
11013.585350144	10.7299839999996\\
11013.684921344	10.3011839999999\\
11013.794007296	19.3871359999994\\
11013.88930048	14.6803199999995\\
11013.98812544	13.5052799999994\\
11014.087546368	12.9262080000008\\
11014.182371328	13.7512960000004\\
11014.282307328	13.6870400000007\\
11014.381135616	11.5153919999993\\
11014.48124544	12.6251520000005\\
11014.58022912	11.6088319999999\\
11014.789151232	19.5310079999999\\
11014.983296512	12.6763520000004\\
11015.083227392	11.6072960000001\\
11015.192194816	21.5746560000007\\
11015.292307456	22.6872320000002\\
11015.386465792	14.8456960000003\\
11015.48130432	11.6840960000009\\
11015.685324544	11.7043200000007\\
11015.783883776	10.2638079999997\\
11015.888992768	14.3726079999997\\
11015.98828672	14.6664959999998\\
11016.087539712	13.9194879999995\\
11016.18703488	13.4146560000008\\
11016.286485248	11.8650880000005\\
11016.38617088	11.5507199999993\\
11016.495758592	21.1384319999997\\
11016.585306624	10.6864640000003\\
11016.685211904	10.5917439999994\\
11016.789138688	14.5185280000005\\
11016.889068032	14.4478720000006\\
11016.9882944	13.6742400000003\\
11017.08769664	13.0764799999997\\
11017.187202816	12.5826560000005\\
11017.286592768	11.972608\\
11017.381107456	10.4872959999993\\
11017.486413824	11.7936640000007\\
11017.585184768	10.5646080000006\\
11017.68509696	10.4768000000004\\
11017.789052928	14.4327680000006\\
11017.888897024	14.2768639999995\\
11017.988138752	13.5185920000004\\
11018.087552256	12.9320960000005\\
11018.1870016	12.3814399999992\\
11018.286464512	11.8443520000001\\
11018.38119168	11.5714559999997\\
11018.486061824	11.4416639999999\\
11018.585057792	10.4376319999992\\
11018.684950784	10.3306240000002\\
11018.789257984	14.6378239999995\\
11018.889065472	13.4453759999997\\
11018.988197632	13.5774720000009\\
11019.087608576	12.9884160000001\\
11019.182146304	10.5262079999993\\
11019.286697472	12.0773119999994\\
11019.396064768	21.4446079999998\\
11019.495759104	21.1389440000003\\
11019.58498304	10.3628800000006\\
11019.68509696	10.4768000000004\\
11019.789051648	14.4314880000002\\
11019.889388032	14.7678720000004\\
11019.987783424	14.1632000000009\\
11020.087469568	12.849408\\
11020.186782208	12.1620480000001\\
11020.286476544	11.8563840000006\\
11020.386193152	11.5729919999994\\
11020.486150912	11.5307520000006\\
11020.58505728	10.4371200000005\\
11020.684294656	9.67449599999964\\
11020.784187392	14.5671679999996\\
11020.889278208	14.6580479999993\\
11020.983265536	13.6453120000006\\
11021.087844864	13.2247040000002\\
11021.18723584	12.6156800000008\\
11021.28659456	11.9743999999992\\
11021.386264064	11.6439040000005\\
11021.48624384	11.6236800000006\\
11021.585088	10.4678399999993\\
11021.684368384	9.74822400000085\\
11021.78437248	12.7521280000001\\
11021.889362432	14.7422719999995\\
11021.988050432	13.4302719999996\\
11022.087662848	13.0426879999995\\
11022.18679936	12.1792000000005\\
11022.296311552	21.6913920000006\\
11022.38126848	12.6484479999999\\
11022.486187264	11.5671039999997\\
11022.59028992	20.6699520000002\\
11022.689296384	14.6762240000007\\
11022.788901888	14.2817279999999\\
11022.888328192	12.7080960000003\\
11022.98323328	14.6129920000003\\
11023.087485696	12.8655359999993\\
11023.197117696	22.4975360000008\\
11023.286229248	11.6090879999992\\
11023.385579264	10.9591039999996\\
11023.485259776	10.6396160000004\\
11023.58505856	10.4383999999991\\
11023.68911616	14.4959999999992\\
11023.789309696	14.6895359999999\\
11023.8883264	13.7062399999995\\
11023.993334784	18.7146240000002\\
11024.087247872	12.6277119999995\\
11024.191917056	22.296832\\
11024.285881856	11.2616959999996\\
11024.385691904	11.0717440000008\\
11024.485190912	10.5707519999996\\
11024.585318144	10.6979840000004\\
11024.689497856	14.8776959999996\\
11024.788830208	14.2100480000008\\
11024.888238336	13.6181759999999\\
11024.98833664	13.7164799999991\\
11025.087320832	12.7006720000008\\
11025.182281472	12.6612480000003\\
11025.286148352	11.5281919999998\\
11025.396253696	21.6335359999994\\
11025.485268992	10.6488320000008\\
11025.584929024	10.3088640000005\\
11025.689254144	14.6339840000001\\
11025.783938816	12.3184639999999\\
11025.888254976	13.6348159999998\\
11025.983163904	10.5436160000008\\
11026.087131136	12.5109759999996\\
11026.18679168	12.1715199999999\\
11026.286311168	11.6910079999998\\
11026.385908224	11.2880640000003\\
11026.48528512	10.6649600000001\\
11026.580417536	11.7972480000008\\
11026.68922496	14.6047999999992\\
11026.783780096	13.159936\\
11026.888196864	13.5767039999992\\
11026.988308736	13.6885760000005\\
11027.087319808	12.6996479999998\\
11027.182385152	13.76512\\
11027.28626304	10.6429439999993\\
11027.386336768	11.7166080000006\\
11027.495259392	20.6392319999995\\
11027.589581568	13.9614720000009\\
11027.689064704	14.444544\\
11027.788720384	13.1002879999996\\
11027.888100864	13.4807039999996\\
11027.988368384	13.7482240000008\\
11028.0972416	21.6215040000006\\
11028.186617344	11.9971839999998\\
11028.296477184	21.8570240000008\\
11028.386327808	11.7076479999996\\
11028.484814336	10.1941760000009\\
11028.584886272	10.2661119999993\\
11028.689095168	14.4750079999994\\
11028.788749312	14.1291519999995\\
11028.898179584	22.5594880000008\\
11028.988440576	13.8204160000005\\
11029.08712064	11.5005440000004\\
11029.182057216	12.4369920000008\\
11029.29619456	21.5743999999995\\
11029.38614784	11.5276799999992\\
11029.480091392	11.4711040000002\\
11029.580210432	11.5901439999998\\
11029.684163584	14.5433599999997\\
11029.783755776	14.1355519999997\\
11029.883343104	13.7228799999993\\
11029.982436608	12.8163839999997\\
11030.08223744	12.6174719999999\\
11030.1820992	12.4789760000003\\
11030.286038272	14.4179199999999\\
11030.386006784	14.3866880000005\\
11030.5847808	13.1607039999999\\
11030.68415872	12.5386240000007\\
11030.78382976	14.2095360000003\\
11030.883286016	10.6659839999993\\
11030.982566656	9.9463680000008\\
11031.087048704	13.4284800000005\\
11031.186575616	11.9554559999997\\
11031.286256896	11.6367360000004\\
11031.385445888	10.8257279999998\\
11031.485135616	10.5154559999992\\
11031.584176128	9.55596800000058\\
11031.689329664	14.7095040000004\\
11031.788939264	13.319168\\
11031.988447744	12.8273919999992\\
11032.0872448	12.62464\\
11032.186671872	11.0515200000009\\
11032.286067968	10.4478720000006\\
11032.386030336	11.4101759999994\\
11032.490201856	14.5815039999998\\
11032.589582336	13.9622400000007\\
11032.68872576	13.1054079999994\\
11032.789409536	13.7894400000005\\
11032.888303872	12.6837759999999\\
11033.087050752	12.4305920000006\\
11033.1823296	13.7095680000002\\
11033.295955712	21.3355520000005\\
11033.38120576	11.5855360000005\\
11033.495166976	19.5466240000005\\
11033.589343488	13.7233919999999\\
11033.689242112	13.62176\\
11033.788228864	13.6087040000002\\
11033.888109056	12.4889600000006\\
11033.987258112	11.6377599999996\\
11034.087245056	12.6248959999994\\
11034.18231808	13.6980480000002\\
11034.28639744	11.7772800000002\\
11034.390305792	14.6856960000005\\
11034.495176448	19.5560960000003\\
11034.584216576	11.596544\\
11034.684055552	13.4353919999994\\
11034.787853312	12.2332160000005\\
11034.887704064	12.0839680000008\\
11034.987337216	11.716864\\
11035.087228416	11.6083199999994\\
11035.181339136	10.7189760000001\\
11035.286293504	10.6734080000006\\
11035.390073088	14.4529920000004\\
11035.589239296	13.6191999999992\\
11035.689167872	14.5477119999996\\
11035.788191232	13.5710720000006\\
11035.887666944	13.0467840000001\\
11035.987273472	11.6531200000009\\
11036.087126272	11.5061760000008\\
11036.181307904	12.6878720000004\\
11036.286090752	10.4706559999995\\
11036.385192704	10.5725440000006\\
11036.490458112	14.8377600000003\\
11036.584229376	12.6092800000006\\
11036.68934016	13.7198079999998\\
11036.788365056	12.74496\\
11036.887422464	11.8023680000006\\
11036.987323136	13.7029120000007\\
11037.087195136	11.5750399999997\\
11037.191274496	15.6541440000001\\
11037.286431488	10.8113919999996\\
11037.380232448	11.6124159999999\\
11037.490376704	14.7563520000003\\
11037.589394944	13.7748479999991\\
11037.689283584	13.6632320000008\\
11037.788288256	12.6681599999993\\
11037.887574784	11.9546879999998\\
11037.987268352	11.6479999999992\\
11038.186243328	10.6229760000006\\
11038.286066688	10.4465920000002\\
11038.385475328	14.855168\\
11038.490249472	14.6291199999996\\
11038.58912768	13.5075840000009\\
11038.689163264	13.5429120000008\\
11038.788305408	12.6853119999996\\
11038.887496448	10.8761599999998\\
11038.986774528	11.154176\\
11039.086449664	10.8295679999992\\
11039.186537216	10.9168640000007\\
11039.286278144	10.6580479999993\\
11039.38528768	13.6675840000007\\
11039.490200064	14.5797120000007\\
11039.579378176	10.7578880000001\\
11039.689302784	13.6824319999996\\
11039.788177664	14.5576959999999\\
11039.88764672	12.0266240000001\\
11039.987374592	11.7542400000002\\
11040.086504192	10.8840959999998\\
11040.186226432	10.6060799999996\\
11040.28618112	10.5610240000005\\
11040.390113536	14.4934400000002\\
11040.490464768	14.8444159999999\\
11040.589326336	13.7062399999995\\
11040.679186688	10.5666560000009\\
11040.787970304	12.3502079999998\\
11040.887558656	10.9383679999992\\
11040.987140096	11.5197439999993\\
11041.086096896	13.4768640000002\\
11041.185964288	10.3439359999993\\
11041.286252288	10.6321919999991\\
11041.39035008	14.7299839999996\\
11041.490153984	14.5336320000006\\
11041.584369408	12.7493119999999\\
11041.689050112	13.4297600000009\\
11041.788070656	12.4505599999993\\
11041.88768896	12.0688640000008\\
11041.987014912	11.3945600000006\\
11042.086583552	10.9634559999995\\
11042.186372352	10.7520000000004\\
11042.286169088	10.548992\\
11042.390151424	14.5313279999991\\
11042.490011392	14.3910400000004\\
11042.584219648	11.5996159999995\\
11042.68919168	13.571328\\
11042.787900672	12.2805759999992\\
11042.887631616	11.0113280000005\\
11042.986912512	11.2921600000009\\
11043.086580736	10.9606399999993\\
11043.185732608	10.1122560000003\\
11043.2853376	9.71750400000019\\
11043.390281984	14.6618880000005\\
11043.490224896	14.6045439999998\\
11043.584186368	13.5662080000002\\
11043.68919936	13.5790080000006\\
11043.788173568	12.5534719999996\\
11043.887674368	12.0542719999994\\
11044.082276608	13.6565759999994\\
11044.20642048	14.8003840000001\\
11044.285269248	14.6490880000001\\
11044.385114112	14.4939520000007\\
11044.485121536	14.5013760000002\\
11044.589444608	18.8244479999994\\
11044.684157184	13.5370239999993\\
11044.783135232	11.5148800000006\\
11044.88766848	15.0484479999996\\
11044.9875456	14.9253119999994\\
11045.08626048	12.6402560000006\\
11045.186082048	13.4617600000001\\
11045.284975616	11.3556480000007\\
11045.384339456	10.7192319999995\\
11045.484137216	10.5169920000008\\
11045.583786496	13.1663360000002\\
11045.688065536	12.4451840000002\\
11045.798047488	22.4273919999996\\
11045.887229952	11.6098559999991\\
11045.98707456	14.4542720000009\\
11046.08621184	10.5917439999994\\
11046.186320128	10.6997759999995\\
11046.290322688	14.7025919999996\\
11046.390156544	14.5364480000007\\
11046.489123584	13.5032319999991\\
11046.589218048	13.5979520000001\\
11046.688173568	12.5532160000002\\
11046.787909376	12.2892800000009\\
11046.886973184	11.3530879999998\\
11046.987464448	11.8440960000007\\
11047.11126016	35.6400639999993\\
11047.181350656	10.7304960000001\\
11047.290046976	14.4268800000009\\
11047.389537024	13.9169280000006\\
11047.4893312	13.7108480000006\\
11047.593869824	18.2497280000007\\
11047.688129792	12.5094399999998\\
11047.788226816	12.6067199999998\\
11047.88733824	11.7181440000004\\
11047.987379968	11.7596159999994\\
11048.086163968	10.5438720000002\\
11048.186226688	10.6063360000007\\
11048.290186496	14.5663999999997\\
11048.389626368	14.0062720000005\\
11048.489348352	13.7279999999992\\
11048.59369088	18.0707839999995\\
11048.68832128	12.7009280000002\\
11048.88715008	11.5299840000007\\
11048.986874368	11.2540160000008\\
11049.086206208	10.5861120000009\\
11049.18615552	10.5351680000003\\
11049.290070784	14.4506880000008\\
11049.389783552	14.1634560000002\\
11049.488973568	13.3532159999995\\
11049.598532608	22.9125120000008\\
11049.688250368	12.6300159999992\\
11049.78265728	12.0371200000009\\
11049.887176192	11.5560960000003\\
11049.986583552	10.9632000000001\\
11050.086061568	10.4414720000004\\
11050.186280192	10.6598400000003\\
11050.290439936	14.8198400000001\\
11050.389499904	13.8798079999997\\
11050.489433856	13.8135039999997\\
11050.588594688	12.9745920000005\\
11050.688224768	12.6044160000001\\
11050.787904512	12.2844160000004\\
11050.887260928	11.6408319999991\\
11050.986672896	11.0525440000001\\
11051.086223872	10.6037759999999\\
11051.186179328	10.5589760000003\\
11051.290173952	14.5538560000005\\
11051.384924672	14.3045120000006\\
11051.489215488	13.5951359999999\\
11051.687721216	12.100864\\
11051.788257792	12.6376959999998\\
11051.887258112	11.6380160000008\\
11051.986380288	10.7599360000004\\
11052.08606336	10.4432639999995\\
11052.186253568	10.6332160000002\\
11052.290240768	14.6206719999991\\
11052.494321408	18.7010559999999\\
11052.588578816	12.9587200000005\\
11052.688274176	12.6538240000009\\
11052.782481152	12.8609280000001\\
11052.887166464	11.5463679999993\\
11052.986576896	10.9565440000006\\
11053.086248192	10.6280960000004\\
11053.18590208	11.2819199999994\\
11053.290125568	14.5054720000007\\
11053.389689344	14.0692479999998\\
11053.489250816	13.6304639999998\\
11053.583719936	14.0999680000004\\
11053.688134144	12.5137919999997\\
11053.787198976	11.5788799999991\\
11053.88717184	11.5517440000003\\
11053.986504448	10.8840959999998\\
11054.086218496	10.5984000000008\\
11054.1903488	14.7284479999998\\
11054.290366208	14.7461120000007\\
11054.384697856	11.0776320000004\\
11054.4943744	18.7540480000007\\
11054.583606016	14.9857279999997\\
11054.688260864	12.6405119999999\\
11054.787964928	13.3447680000008\\
11054.88711168	11.4915839999994\\
11054.986578688	10.9583359999997\\
11055.086259968	11.6398079999999\\
11055.19032192	14.7015680000004\\
11055.290157568	14.537472\\
11055.389144576	13.52448\\
11055.484041216	10.4209919999994\\
11055.58825088	12.6307840000009\\
11055.688285696	12.6653439999991\\
11055.787324928	12.7047679999996\\
11055.886670336	11.0502400000005\\
11055.986204928	10.5845759999993\\
11056.08623488	10.6147839999994\\
11056.190063616	14.4432639999995\\
11056.290091264	14.471168\\
11056.384195584	13.5754240000006\\
11056.489159168	13.5388160000002\\
11056.5879808	12.3607040000006\\
11056.68763008	12.0097280000009\\
11056.787140352	11.5202559999998\\
11056.887126272	11.5061760000008\\
11056.98120832	12.5880319999997\\
11057.086315008	10.6949120000008\\
11057.185244672	10.6245120000003\\
11057.280230656	11.6103679999997\\
11057.379026176	10.4061440000005\\
11057.479127296	10.5070080000005\\
11057.583227392	13.6074239999998\\
11057.683262464	14.6424320000006\\
11057.782093056	13.4727679999996\\
11057.882052352	13.4323199999999\\
11057.980837632	10.2174720000003\\
11058.081174784	10.5546240000003\\
11058.180124672	11.5046399999992\\
11058.285198848	14.5786879999996\\
11058.384284672	13.6645119999994\\
11058.484161792	13.5416320000004\\
11058.583142144	11.5220480000007\\
11058.787329792	13.7098239999996\\
11058.887077632	13.4574080000002\\
11058.98585344	13.2331520000007\\
11059.086252544	12.6323200000006\\
11059.185193984	11.5737599999993\\
11059.28510976	11.4897920000003\\
11059.38933632	13.7162239999998\\
11059.488737792	13.11744\\
11059.588198912	12.5788159999993\\
11059.687634432	12.0140800000008\\
11059.787051264	11.4311679999992\\
11059.886980608	11.3605119999993\\
11059.986404352	12.7841279999993\\
11060.085799424	10.1793280000002\\
11060.1900288	14.4084480000001\\
11060.29025792	14.6378239999995\\
11060.389400576	13.7804799999994\\
11060.489187584	13.5672319999994\\
11060.5881152	13.4950399999998\\
11060.687577088	11.9567360000001\\
11060.787283712	11.6636159999998\\
11060.886502144	10.8820479999995\\
11060.986097152	10.4768000000004\\
11061.086214912	10.5948160000007\\
11061.185339392	12.7191039999998\\
11061.290305024	14.6849280000006\\
11061.389094144	13.474048\\
11061.489391872	13.7715200000002\\
11061.588346112	12.7260160000005\\
11061.68768128	12.0609280000008\\
11061.786991616	11.3715200000006\\
11061.886647296	11.0272000000004\\
11061.986196992	10.5766399999993\\
11062.086108416	10.4883200000004\\
11062.189790464	14.1701119999998\\
11062.289969152	14.3490559999991\\
11062.38932864	14.7084799999993\\
11062.488673024	13.0526719999998\\
11062.583140864	14.5205760000008\\
11062.687810816	12.1904639999993\\
11062.787172608	11.5525120000002\\
11062.886398464	10.7783679999993\\
11062.986060544	10.440192\\
11063.081236992	10.6168319999997\\
11063.18530688	14.6867199999997\\
11063.290227456	14.60736\\
11063.389385728	13.7656320000006\\
11063.489343232	13.7228799999993\\
11063.58770304	12.0829439999998\\
11063.687646208	12.0258560000002\\
11063.787247872	11.6277759999994\\
11063.882135552	13.5155200000008\\
11063.986452992	10.8326400000005\\
11064.085593088	9.97299200000089\\
11064.180305152	10.6849280000006\\
11064.28962304	14.0029439999998\\
11064.389560576	13.9404799999993\\
11064.489312	13.691648\\
11064.587887104	12.2670080000007\\
11064.687579648	11.9592960000009\\
11064.986131968	10.5116159999998\\
11065.090220544	14.6004479999992\\
11065.190232064	14.6117119999999\\
11065.290288128	14.6680319999996\\
11065.379190016	10.5699839999997\\
11065.48878592	13.1655680000003\\
11065.587638784	11.0187519999999\\
11065.687262208	11.6418560000002\\
11065.787138048	14.518016\\
11065.886594816	10.9747200000002\\
11065.986382336	10.7619840000007\\
11066.090394112	13.7740799999992\\
11066.289270528	12.6504960000002\\
11066.388659456	13.0393600000007\\
11066.48780672	12.1863680000006\\
11066.583101184	14.4808959999991\\
11066.687058432	11.4380799999999\\
11066.786747648	11.1275519999999\\
11066.891313664	14.6933759999993\\
11066.986127872	10.5075199999992\\
11067.090100992	14.4808959999991\\
11067.190052352	14.4320000000007\\
11067.2890112	13.3911040000003\\
11067.38936832	13.7482240000008\\
11067.488095232	12.4748799999998\\
11067.687402496	11.7821440000007\\
11067.782102016	13.4817280000007\\
11067.891135232	14.5149440000005\\
11067.986206976	10.5866239999996\\
11068.09025536	14.6352640000005\\
11068.190148864	14.5285120000008\\
11068.2888192	13.1991039999994\\
11068.389001984	12.3816960000004\\
11068.4879232	12.3028479999994\\
11068.583295232	14.6749440000003\\
11068.687260672	11.6403200000004\\
11068.787478272	11.8581759999997\\
11068.891331328	14.7110400000001\\
11068.986311936	10.6915840000001\\
11069.090068992	14.4488959999999\\
11069.190031872	14.4115199999997\\
11069.288927232	13.3071359999994\\
11069.379203584	10.5835520000001\\
11069.488119552	11.4995199999994\\
11069.582716672	13.0967039999996\\
11069.687347968	10.72768\\
11069.78727424	11.6541440000001\\
11069.886116096	10.4959999999992\\
11069.986042624	10.4222719999998\\
11070.090335488	13.7154559999999\\
11070.180259584	11.6395520000005\\
11070.289281792	12.6617600000009\\
11070.389189632	13.5695360000009\\
11070.488295936	12.6755840000005\\
11070.687161344	11.5409920000002\\
11070.786822656	11.2025599999997\\
11070.891285248	14.6649600000001\\
11070.98122624	12.6059519999999\\
11071.090290688	14.6705920000004\\
11071.189665792	14.0454399999999\\
11071.289321728	13.7016320000002\\
11071.379416832	10.7968000000001\\
11071.488212224	12.5918720000009\\
11071.58788096	12.2608639999999\\
11071.68227584	13.6558079999995\\
11071.782372096	13.7518080000009\\
11071.881220352	11.600128\\
11071.981100544	10.4803840000004\\
11072.085263872	14.6437119999991\\
11072.1846336	14.0134400000006\\
11072.284179712	13.5595520000006\\
11072.3835712	12.9510399999999\\
11072.483394304	12.7741440000009\\
11072.582674688	12.0545280000006\\
11072.686801152	13.1809279999998\\
11072.786180608	12.5606399999997\\
11072.986217728	13.5974399999996\\
11073.085238784	11.6185600000008\\
11073.184772096	11.1518720000004\\
11073.289513728	14.8935679999995\\
11073.383753728	10.1335039999994\\
11073.488106496	12.4861440000004\\
11073.587938048	12.3179519999994\\
11073.68727936	11.6590080000005\\
11073.786501888	10.8817920000001\\
11073.891101184	14.4808959999991\\
11073.986048512	10.4281599999995\\
11074.090428672	14.8085759999994\\
11074.1803584	11.7383680000003\\
11074.289372672	13.7525760000008\\
11074.389409792	12.7895040000003\\
11074.488270336	12.6499839999997\\
11074.582732032	10.1119999999992\\
11074.687459328	10.8390400000008\\
11074.786343936	9.7239040000004\\
11074.89087872	14.2584320000005\\
11074.98643072	12.8104960000001\\
11075.09035648	13.7364479999997\\
11075.18930944	12.6891520000008\\
11075.288726016	12.1059839999998\\
11075.38853248	11.9121919999998\\
11075.488204032	12.5836799999997\\
11075.582393856	13.7735680000005\\
11075.687182592	10.5623039999991\\
11075.786660352	11.0402560000002\\
11075.891024896	14.4046080000007\\
11075.990736128	14.1160959999997\\
11076.090484224	13.8641919999991\\
11076.1895552	12.9349120000006\\
11076.289257728	12.6376959999998\\
11076.389285376	14.6652159999994\\
11076.488399104	11.7790719999994\\
11076.587630592	14.0103679999993\\
11076.811282944	37.6629759999996\\
11076.891314432	14.6941439999991\\
11076.98086144	11.2412160000003\\
11077.090175488	13.555456\\
11077.189116416	12.4961280000007\\
11077.28932736	12.7073280000004\\
11077.388407552	14.7873280000003\\
11077.488253696	12.6333439999999\\
11077.587133696	10.5136640000001\\
11077.687410944	10.7906559999992\\
11077.791325184	14.7051520000005\\
11077.891186176	14.5658879999992\\
11077.99023744	13.6174080000001\\
11078.080392448	11.7724159999998\\
11078.184416	11.7957119999992\\
11078.28921344	12.5934080000006\\
11078.388089088	11.4688000000006\\
11078.48757376	10.9537280000004\\
11078.582315264	13.6949760000007\\
11078.687198464	10.5781760000009\\
11078.791175936	14.5559040000007\\
11078.891146496	14.5262079999993\\
11079.089824256	13.2042239999992\\
11079.189263104	12.6428159999996\\
11079.289096192	12.4761600000002\\
11079.388422144	11.801856\\
11079.48773888	11.1188480000001\\
11079.607487744	10.8674559999999\\
11079.687547392	10.9271040000003\\
11079.79136	14.7399679999999\\
11079.891237376	14.6170880000009\\
11079.989938432	13.3184000000001\\
11080.090137344	13.5173119999999\\
11080.189084672	12.4643840000008\\
11080.2890688	12.4487680000002\\
11080.3882688	11.6485119999998\\
11080.582030336	12.4103680000007\\
11080.687219712	10.599424\\
11080.790750976	14.1309440000005\\
11080.891190272	14.5699839999997\\
11080.98512768	13.5073279999997\\
11081.090245376	13.625344\\
11081.188856576	12.2362880000001\\
11081.289105152	12.4851199999994\\
11081.38818944	11.569152\\
11081.487708416	11.0883840000006\\
11081.587285248	10.6652159999994\\
11081.687177728	10.5574400000005\\
11081.791019008	14.3989760000004\\
11081.891222528	14.6022400000002\\
11081.985212672	12.5923839999996\\
11082.090084608	13.4645760000003\\
11082.18903296	12.4126720000004\\
11082.388153856	11.5335680000007\\
11082.487613184	10.9931519999991\\
11082.686505216	9.88492799999949\\
11082.79115648	14.5364480000007\\
11082.8913408	14.7205119999999\\
11082.980286464	11.6661760000006\\
11083.090125056	13.505024\\
11083.18883072	12.2104319999999\\
11083.288698368	12.0783360000005\\
11083.387685632	12.0655360000001\\
11083.487810304	11.1902719999998\\
11083.58714624	10.5262079999993\\
11083.686566144	9.94585600000028\\
11083.786010624	14.3902720000006\\
11083.89139584	14.7755519999992\\
11083.990138624	13.5185920000004\\
11084.090035968	13.4159359999994\\
11084.189018624	12.3983360000002\\
11084.289207296	12.5872639999998\\
11084.388055808	11.4355200000009\\
11084.487440128	10.8200959999995\\
11084.587310592	10.6905599999991\\
11084.686598912	9.9786239999994\\
11084.786232576	14.6122240000004\\
11084.891187712	14.5674240000008\\
11084.990315264	13.695232\\
11085.090139904	13.5198720000008\\
11085.184210688	14.5904640000008\\
11085.289105664	12.4856319999999\\
11085.3875072	10.8869119999999\\
11085.4876672	11.0471679999991\\
11085.582322944	10.7028480000008\\
11085.682271232	13.6512000000002\\
11085.78112384	11.503616\\
11085.881225984	11.6057600000004\\
11085.980246528	11.6262399999996\\
11086.080126208	10.5062400000006\\
11086.184098048	14.4778239999996\\
11086.289345792	19.7255679999998\\
11086.383207424	12.5872639999998\\
11086.482577664	10.9573120000005\\
11086.582145536	10.5254399999994\\
11086.681347072	9.72697599999992\\
11086.786244864	14.6245120000003\\
11086.886174208	14.5541119999998\\
11086.984757248	12.1369599999998\\
11087.085104128	11.4839040000006\\
11087.189260032	14.6398719999997\\
11087.289207808	14.5876480000006\\
11087.38334336	10.723328\\
11087.496886272	22.2661119999993\\
11087.58675328	12.1331200000004\\
11087.686373376	11.7532159999992\\
11087.791469824	14.8497920000009\\
11087.890448384	13.8280959999993\\
11087.990263552	13.6435199999996\\
11088.089170176	12.5501440000007\\
11088.184121088	10.5008639999996\\
11088.288226816	11.6067839999996\\
11088.38773248	11.1121920000005\\
11088.487157248	10.5372160000006\\
11088.587371776	10.7517439999992\\
11088.691388928	14.7686400000002\\
11088.781487616	12.8673280000003\\
11088.890147584	13.5272960000002\\
11088.990278912	13.6588800000009\\
11089.08930048	12.6804479999992\\
11089.188840704	12.2204160000001\\
11089.28811648	11.4964479999999\\
11089.387722752	11.1024639999996\\
11089.487427328	10.8072960000009\\
11089.587038208	10.4181759999992\\
11089.69077632	14.1560320000008\\
11089.781407232	12.7869439999995\\
11089.890376448	13.7561600000008\\
11089.990277888	13.6578559999998\\
11090.089293824	12.6737919999996\\
11090.28829056	11.6705280000006\\
11090.3880512	11.4309119999998\\
11090.487099392	10.4793599999994\\
11090.586781952	10.1619200000005\\
11090.691213568	14.5932799999991\\
11090.781194496	12.574208\\
11090.890088704	13.4684159999997\\
11090.989593088	12.9730560000007\\
11091.089328384	12.7083519999996\\
11091.188476416	11.8561279999994\\
11091.288175616	11.5555839999997\\
11091.38304256	14.4225279999991\\
11091.487009792	10.38976\\
11091.597297664	20.6776320000008\\
11091.690826496	14.2062079999996\\
11091.790962688	14.3426560000007\\
11091.890429696	13.8094079999992\\
11091.984822272	12.2019839999994\\
11092.089391104	12.7710719999995\\
11092.189170432	12.5501440000007\\
11092.288082944	11.4629120000009\\
11092.383300608	11.6805120000008\\
11092.48732416	10.7041279999994\\
11092.58670848	10.0884480000004\\
11092.69110656	14.4862720000001\\
11092.791209216	14.5891840000004\\
11092.884892928	14.2727680000007\\
11092.989531392	12.9113600000001\\
11093.089010688	12.3906559999996\\
11093.183364352	11.744256\\
11093.28832	11.6999680000008\\
11093.3874368	10.8165119999994\\
11093.487194112	10.5740800000003\\
11093.586648832	12.0286720000004\\
11093.691140352	14.5200640000003\\
11093.791298048	14.6780159999998\\
11093.889626112	13.0058239999998\\
11093.985243392	10.6232319999999\\
11094.084288768	12.6686719999998\\
11094.188549888	11.9295999999995\\
11094.288281344	11.6613120000002\\
11094.387938816	11.3185279999998\\
11094.487226112	10.6060799999996\\
11094.582159104	13.5388160000002\\
11094.686078208	12.4579840000006\\
11094.791224832	14.6047999999992\\
11094.88522752	12.6074879999996\\
11094.984804608	13.1842560000005\\
11095.07922816	10.6081279999999\\
11095.183515648	11.895552\\
11095.288264192	19.6439040000005\\
11095.382504704	13.8846720000001\\
11095.482073088	12.4528640000008\\
11095.586472704	9.85267200000089\\
11095.691254016	14.6337280000007\\
11095.785646336	11.0261759999994\\
11095.890223104	13.6028160000005\\
11095.989100544	12.4805120000001\\
11096.189110784	12.4904960000003\\
11096.288068352	11.4483199999995\\
11096.398224384	21.6040959999991\\
11096.487194368	10.5743359999997\\
11096.586397952	9.77792000000045\\
11096.691195392	14.5751039999996\\
11096.885233664	12.6136320000005\\
11096.989595392	12.9753600000004\\
11097.099169024	22.548992\\
11097.189125632	12.5053439999992\\
11097.2883968	11.7767679999997\\
11097.388180992	11.5607039999995\\
11097.482125056	13.5047680000007\\
11097.591216896	14.5968639999992\\
11097.691224832	14.6045439999998\\
11097.786128128	11.5079679999999\\
11097.890042112	13.4218239999991\\
11097.989472	12.8519680000009\\
11098.088801024	12.1809919999996\\
11098.189074176	12.453888\\
11098.288059136	11.4391039999991\\
11098.38774656	14.1263359999994\\
11098.487062016	10.4419839999991\\
11098.591130112	14.51008\\
11098.691113472	14.4931840000008\\
11098.790362112	13.74208\\
11098.890140672	13.5203839999995\\
11098.989166336	12.5463039999995\\
11099.089197824	12.577792\\
11099.188261632	11.6413439999997\\
11099.283412736	14.7924480000001\\
11099.3825408	13.920768\\
11099.482157056	12.5368319999998\\
11099.581401856	11.7818879999995\\
11099.681312512	11.6922880000002\\
11099.780273408	10.6531840000007\\
11099.880071424	10.4511999999995\\
11099.984297216	14.6769920000006\\
11100.084193024	12.5729279999996\\
11100.182781184	11.1610880000007\\
11100.283044352	10.4243200000001\\
11100.387046656	14.4266239999997\\
11100.482245632	10.6252800000002\\
11100.581176064	10.5559040000007\\
11100.686257408	13.6371199999994\\
11100.785293568	11.6736000000001\\
11100.989142528	14.5223679999999\\
11101.089175808	14.5556479999996\\
11101.188253184	13.6330240000007\\
11101.287621376	13.0012160000006\\
11101.387317248	11.6971520000006\\
11101.487165696	11.5453440000001\\
11101.586295552	10.6754560000008\\
11101.691200768	14.5804800000005\\
11101.780226304	10.6060799999996\\
11101.890052864	13.4325759999992\\
11101.989331456	14.7112959999995\\
11102.089398528	12.7784960000008\\
11102.183144448	13.5242240000007\\
11102.287246848	10.626816\\
11102.387201792	10.5815039999998\\
11102.487278336	10.6583040000005\\
11102.591193856	14.5738239999991\\
11102.691099392	14.479104\\
11102.790279424	13.6593919999996\\
11102.890411008	13.7907200000009\\
11102.989335552	12.7155199999997\\
11103.08920064	12.5806080000002\\
11103.188367104	11.7468160000008\\
11103.287474176	10.8541440000008\\
11103.392154624	14.5344000000005\\
11103.487540224	10.9201919999996\\
11103.581295104	11.6751359999998\\
11103.69090176	14.2814720000006\\
11103.7901568	13.5367679999999\\
11103.885056256	12.4362239999991\\
11103.97906304	10.4427520000008\\
11104.089285632	12.6656000000003\\
11104.188033536	11.4132480000007\\
11104.287655424	11.0353919999998\\
11104.386939648	10.3193599999995\\
11104.486537216	9.91718399999991\\
11104.591341056	14.7210240000004\\
11104.780110592	10.4903680000007\\
11104.890270976	13.6506879999997\\
11104.989250816	12.6307840000009\\
11105.088836608	12.2165760000007\\
11105.187834624	14.2144000000008\\
11105.287504384	10.8843519999991\\
11105.387321344	10.7010559999999\\
11105.486347264	9.72723199999928\\
11105.586128384	14.5082880000009\\
11105.69113472	14.5144319999999\\
11105.79005056	13.4305280000008\\
11105.890110976	13.4906879999999\\
11105.989236736	12.616704\\
11106.088915712	12.2956799999993\\
11106.187887616	11.2673279999999\\
11106.282447872	9.82783999999992\\
11106.38713984	10.5195519999997\\
11106.485884928	9.26489600000059\\
11106.581102848	10.4826880000001\\
11106.790042112	13.4220800000003\\
11106.889960704	13.3404159999991\\
11106.98411136	10.4911360000006\\
11107.089132288	12.512256\\
11107.188374528	11.7542400000002\\
11107.287467008	10.8469760000007\\
11107.386950656	10.3303680000008\\
11107.486177536	9.55750400000034\\
11107.586083328	14.4632320000001\\
11107.691215872	14.5955840000006\\
11107.790283264	13.6632320000008\\
11107.890126336	13.5060479999993\\
11107.984072704	10.4524799999999\\
11108.089105664	12.4856319999999\\
11108.188271616	11.6513279999999\\
11108.292212224	15.5921920000001\\
11108.392080896	14.4606719999992\\
11108.491254784	14.6347519999999\\
11108.580805376	12.1850880000002\\
11108.691006976	14.3866880000005\\
11108.78012032	10.5000959999998\\
11108.890033152	13.4128639999999\\
11108.984189696	10.5694719999992\\
11109.088194304	11.5742719999998\\
11109.188133376	11.5130879999997\\
11109.287726336	11.1063040000008\\
11109.387252992	10.6327039999996\\
11109.491206912	14.5868800000007\\
11109.590988288	14.3682559999997\\
11109.69008128	13.4609920000003\\
11109.785027328	11.4073599999992\\
11109.88917504	12.554752\\
11109.98926208	11.6421119999995\\
11110.088216064	11.5960319999995\\
11110.287153664	10.5336320000006\\
11110.387092224	10.4719359999999\\
11110.491291648	14.6716159999996\\
11110.586236928	14.6168319999997\\
11110.689784576	13.1642879999999\\
11110.779742208	10.1219839999994\\
11110.88908672	12.4664319999993\\
11110.988669952	12.0499199999995\\
11111.08822016	11.600128\\
11111.183146496	11.5264000000006\\
11111.28717568	10.5556479999996\\
11111.386962688	10.3423999999995\\
11111.491393024	14.7729920000002\\
11111.581334016	11.7140479999998\\
11111.690208512	13.5882239999992\\
11111.790241024	13.6209920000001\\
11111.889235968	12.6156800000008\\
11111.989170688	12.5506559999994\\
11112.088059904	11.4398720000008\\
11112.188246016	11.6257280000009\\
11112.386609664	11.9895039999992\\
11112.491359744	14.7397120000005\\
11112.591325696	14.7056639999992\\
11112.690218752	13.5984640000006\\
11112.789316608	11.6963840000008\\
11112.888659456	12.0391679999993\\
11112.979475712	10.8554239999994\\
11113.083262208	14.6421759999994\\
11113.188329728	11.7094400000005\\
11113.282106368	13.4860800000006\\
11113.382301184	13.6811519999992\\
11113.481350912	11.7306879999996\\
11113.581249792	12.6295040000005\\
11113.685149952	14.5297919999994\\
11113.780348672	10.7284479999998\\
11113.884205056	13.5848960000003\\
11113.983582976	12.9628159999993\\
11114.083105024	12.484864\\
11114.18318336	11.5632640000003\\
11114.28715648	14.5364480000007\\
11114.386597888	12.977664\\
11114.486091008	12.4707839999992\\
11114.586276096	13.6560640000007\\
11114.685253632	11.6334079999997\\
11114.785413888	11.7939200000001\\
11114.888735232	14.1150720000005\\
11114.98376704	11.1467520000006\\
11115.08818176	12.5616640000007\\
11115.187875584	12.2552319999995\\
11115.28710656	11.4864639999996\\
11115.386580736	10.9606399999993\\
11115.486160384	10.5400320000008\\
11115.591152128	14.5320960000008\\
11115.69028992	12.6696960000008\\
11115.789520384	12.9003520000006\\
11115.889421056	11.8008320000008\\
11115.98861184	11.9918080000007\\
11116.088102912	10.4826880000001\\
11116.18262912	11.0090240000009\\
11116.286838528	10.2184959999995\\
11116.39174016	14.1199359999991\\
11116.490964992	13.3450240000002\\
11116.591478272	14.8582399999996\\
11116.690392576	13.7722880000001\\
11116.789409024	10.7888640000001\\
11116.899176704	11.5566080000008\\
11116.993174784	9.55468800000017\\
11117.098326784	13.7064960000007\\
11117.19825152	12.6312959999996\\
11117.297271808	11.6515839999993\\
11117.39169024	13.0700799999995\\
11117.496269824	13.6496640000005\\
11117.596216576	12.5962240000008\\
11117.695131136	12.5109759999996\\
11117.789554432	12.9344000000001\\
11117.893961472	13.3411840000008\\
11117.988769024	11.1490560000002\\
11118.08808192	11.4618879999998\\
11118.297072896	13.4527999999991\\
11118.421320448	10.700288\\
11118.496147712	14.5274879999997\\
11118.596077568	12.4572160000007\\
11118.695389952	12.7697919999991\\
11118.7945856	11.9654399999999\\
11118.899210752	14.5907200000001\\
11118.99380736	13.187328\\
11119.092656128	11.0359040000003\\
11119.182113536	9.49324800000068\\
11119.297059072	13.4389759999995\\
11119.396547584	11.9275519999992\\
11119.495959552	13.3393919999999\\
11119.59634048	15.7201920000007\\
11119.695108608	13.4886399999996\\
11119.794270976	12.6507519999996\\
11119.894381312	12.7610879999993\\
11119.998241024	12.6208000000006\\
11120.103101184	14.4811520000003\\
11120.29689344	13.2733439999993\\
11120.396189952	11.5699199999999\\
11120.495639296	12.0192000000006\\
11120.595091712	11.4713599999995\\
11120.695058688	11.4385920000004\\
11120.789327872	14.7077119999994\\
11120.898721792	14.1017599999996\\
11120.998172928	13.5528959999992\\
11121.098057984	13.4376960000009\\
11121.196874496	14.254336\\
11121.296908544	12.2882559999998\\
11121.396181248	11.5612160000001\\
11121.521406464	12.7861759999996\\
11121.595312896	11.6925439999995\\
11121.695208704	10.5886719999999\\
11121.79903872	14.4184320000004\\
11121.899325696	14.7056639999992\\
11121.998316288	13.6962559999993\\
11122.098354176	13.7338880000007\\
11122.197129984	12.5099520000003\\
11122.297129728	11.5095039999997\\
11122.401206784	14.5866239999996\\
11122.49574528	10.1250560000008\\
11122.60013696	15.5166719999997\\
11122.799215616	14.5953279999994\\
11122.8991616	14.5415680000006\\
11122.99813376	13.5137279999999\\
11123.098048	13.4277120000006\\
11123.192273664	13.6535039999999\\
11123.302055936	11.4357760000003\\
11123.41100544	12.3852800000004\\
11123.521349632	12.7293439999994\\
11123.665183744	13.5636479999994\\
11123.735182336	14.5623039999991\\
11123.839355904	11.7358079999995\\
11123.938286848	10.6667519999992\\
11124.058250496	11.6303360000002\\
11124.148043776	14.4235520000002\\
11124.232195072	13.574912\\
11124.332248832	12.6287360000006\\
11124.426477824	11.8576639999992\\
11124.531363584	13.7436159999997\\
11124.645480448	10.8602879999999\\
11124.730390528	14.770176\\
11124.809216512	11.5962880000006\\
11124.924242176	14.6219519999995\\
11125.018456576	11.8364160000001\\
11125.118434816	12.8145920000006\\
11125.222432512	15.8123520000008\\
11125.336709376	12.0890880000006\\
11125.41572992	9.10975999999937\\
11125.515949824	12.3297280000006\\
11125.610238208	14.6181120000001\\
11125.705013248	14.3930880000007\\
11125.804146432	10.5264640000005\\
11125.903808256	11.1882239999995\\
11126.008307456	14.6872320000002\\
11126.10244608	9.82604800000081\\
11126.207151104	13.5308800000003\\
11126.306644224	12.0240639999993\\
11126.411252992	15.6328959999992\\
11126.53553536	16.9151999999995\\
11126.610344448	12.7242239999996\\
11126.700588544	10.9683199999999\\
11126.913676288	11.0561280000002\\
11127.01835776	13.7374720000007\\
11127.118494208	12.8739839999998\\
11127.222325504	10.7054079999998\\
11127.326559232	14.9391360000009\\
11127.43640576	11.7857280000007\\
11127.535069184	14.4491519999992\\
11127.630227968	10.6076159999993\\
11127.734258432	11.6382720000001\\
11127.833757952	12.1377279999997\\
11127.9536	11.9800319999995\\
11128.04332288	10.7028480000008\\
11128.13746688	15.8466559999997\\
11128.227218944	14.5986560000001\\
11128.336530176	12.9098240000003\\
11128.426449152	13.8288639999992\\
11128.5254464	12.8261120000006\\
11128.610219776	13.5994879999998\\
11128.70493184	11.3116160000009\\
11128.798838528	10.2182400000002\\
11128.90379776	13.1776000000009\\
11129.003244032	12.6238720000001\\
11129.107871488	12.2513920000001\\
11129.207287296	12.667136\\
11129.32135552	11.7352960000007\\
11129.40617856	12.5583360000001\\
11129.501409024	12.7887360000004\\
11129.600071424	13.4512639999994\\
11129.703817216	12.1971200000007\\
11129.794184192	14.5640960000001\\
11129.90327552	15.6554240000005\\
11129.993032448	12.4124159999992\\
11130.097967872	14.3475199999993\\
11130.192165888	13.5457279999991\\
11130.292038912	14.4186879999997\\
11130.39103744	13.4172159999998\\
11130.491274752	13.6547840000003\\
11130.59021312	12.5928960000001\\
11130.690136576	12.5163520000006\\
11130.789021696	11.4014719999996\\
11130.8982272	20.6069759999991\\
11130.98790144	10.2814720000006\\
11131.09207936	14.4591359999995\\
11131.191999744	14.3795200000004\\
11131.291024384	13.40416\\
11131.381229056	12.6090239999994\\
11131.49026816	12.6481920000006\\
11131.590017792	12.3975680000003\\
11131.689322752	11.7025279999998\\
11131.788825088	11.2048639999994\\
11131.888284672	10.6644479999995\\
11131.987983104	10.3631359999999\\
11132.092130048	14.5098240000007\\
11132.182137344	12.5171200000004\\
11132.2910592	13.4389759999995\\
11132.3909696	13.3493760000001\\
11132.490214912	12.5949440000004\\
11132.590091264	12.4710400000004\\
11132.689098496	11.4782720000003\\
11132.788946944	11.3267199999991\\
11132.988012288	12.391936\\
11133.102262784	11.6426240000001\\
11133.207153408	14.5331200000001\\
11133.306530816	11.910656\\
11133.406319616	11.6994560000003\\
11133.525218048	11.5980799999998\\
11133.610010112	14.3900159999994\\
11133.704337152	14.7169279999998\\
11133.799246592	10.6263039999994\\
11133.902738432	14.1183999999994\\
11133.998125824	10.5057280000001\\
11134.091988736	10.3685119999991\\
11134.2021568	21.5367679999999\\
11134.2910912	13.4709760000005\\
11134.390968064	13.3478400000004\\
11134.489984768	12.3647999999994\\
11134.589508608	9.88851199999954\\
11134.68419712	11.5768320000006\\
11134.793504256	13.8841599999996\\
11134.893289984	13.6696319999992\\
11134.98312576	11.5054080000009\\
11135.092214016	12.5939199999993\\
11135.191556352	11.9362560000009\\
11135.291257088	11.6369919999997\\
11135.3911936	13.5733760000003\\
11135.49005312	12.4331519999996\\
11135.69418368	14.5635839999995\\
11135.799222272	12.6021120000005\\
11135.90305024	15.4301439999999\\
11135.997644032	11.0238719999998\\
11136.10201088	15.3907199999994\\
11136.202049792	13.4297600000009\\
11136.301292544	15.6723199999997\\
11136.391042816	14.4225279999991\\
11136.495204864	13.5846399999991\\
11136.59458688	11.9667200000004\\
11136.694084352	11.4641919999995\\
11136.79363456	11.0144\\
11136.893332224	10.7120639999994\\
11136.992497152	10.8769279999997\\
11137.11714944	15.5292160000008\\
11137.196476672	14.8567039999998\\
11137.296272384	15.6523519999992\\
11137.3961984	14.5781760000009\\
11137.491665664	11.0456319999994\\
11137.58941696	10.7968000000001\\
11137.693922304	12.3023360000007\\
11137.793456896	12.8368640000008\\
11137.89319296	11.5727360000001\\
11137.992392192	10.7719679999991\\
11138.092193536	10.5733120000004\\
11138.19134336	9.72339199999988\\
11138.296143104	14.5228800000004\\
11138.396119552	13.4993919999997\\
11138.495278592	12.6584320000002\\
11138.594392832	11.7726719999991\\
11138.694146816	11.526656\\
11138.793591808	9.97171200000048\\
11138.898389248	15.7690879999991\\
11138.998332672	14.7125759999999\\
11139.097248	14.6278399999992\\
11139.196413184	14.793216\\
11139.296324864	14.7046399999999\\
11139.396238592	13.6184319999993\\
11139.495111424	13.4912000000004\\
11139.594332928	12.7127039999996\\
11139.704393984	21.7738239999999\\
11139.793522944	12.9029119999996\\
11139.893148672	10.5285120000008\\
11139.988103424	15.4831360000007\\
11140.097282048	14.6618880000005\\
11140.196529152	14.9091840000001\\
11140.29579392	14.1736959999998\\
11140.396174336	14.5541119999998\\
11140.495077376	13.4571520000009\\
11140.585100288	12.4802560000007\\
11140.684200448	11.5801599999995\\
11140.793647872	12.0276479999993\\
11140.89330816	11.6879360000003\\
11140.988233216	12.6128640000006\\
11141.106633472	14.0134400000006\\
11141.186312448	11.6922880000002\\
11141.286248704	11.6285439999992\\
11141.390166272	15.546112\\
11141.485091584	11.4713599999995\\
11141.584556544	10.9363200000007\\
11141.683960064	11.3397760000007\\
11141.788982272	12.3622400000004\\
11141.887859456	10.2392319999999\\
11141.992098816	14.4788480000007\\
11142.092066048	15.4460159999999\\
11142.1961152	15.4951679999995\\
11142.291273984	11.6538880000007\\
11142.394797312	14.1770240000005\\
11142.494973696	13.3534720000007\\
11142.594147072	12.5268479999995\\
11142.793028096	12.4080639999993\\
11142.893041408	12.4211200000009\\
11142.992134144	12.5140479999991\\
11143.092061696	12.4416000000001\\
11143.196045568	14.4256000000005\\
11143.295631872	13.0117119999995\\
11143.400104448	13.4842879999997\\
11143.495232512	12.6123520000001\\
11143.589148416	11.5281919999998\\
11143.689156352	12.5360639999999\\
11143.788164352	11.5443200000009\\
11143.888022272	10.4020479999999\\
11143.992125952	14.5059839999994\\
11144.091944192	14.3239680000006\\
11144.191052544	13.4323199999999\\
11144.291233024	13.6128000000008\\
11144.380183808	10.5635839999995\\
11144.489657856	12.0378880000007\\
11144.584092672	12.4725760000001\\
11144.68914176	11.5215360000002\\
11144.788112896	10.4926720000003\\
11144.887652608	10.0323840000001\\
11144.99221376	14.5937919999997\\
11145.092215296	14.5950720000001\\
11145.191316992	13.6967679999998\\
11145.291080448	13.4602240000004\\
11145.389973248	12.353024\\
11145.490326784	12.7068159999999\\
11145.589238784	11.6185600000008\\
11145.689157376	11.5371520000008\\
11145.788038144	10.4179199999999\\
11145.887794432	10.1742080000004\\
11145.992268288	14.6483200000002\\
11146.096842496	21.2224000000006\\
11146.19104896	13.4287359999998\\
11146.291181568	13.5613439999997\\
11146.390274816	12.6545920000008\\
11146.490210816	12.5908479999998\\
11146.588887552	11.2673279999999\\
11146.689184512	11.5642879999996\\
11146.788301312	10.6810879999994\\
11146.892508672	13.8885119999995\\
11146.992192256	14.5722879999994\\
11147.092285696	14.6654720000006\\
11147.191226624	13.6064000000006\\
11147.290712576	12.0924159999995\\
11147.389985536	12.3653119999999\\
11147.49016576	12.5457920000008\\
11147.589149184	11.5289599999996\\
11147.689072384	11.4521600000007\\
11147.788018944	10.3987199999992\\
11147.887754496	10.1342719999993\\
11147.992105728	14.4857599999996\\
11148.092091904	14.4716800000006\\
11148.190996992	13.3767680000001\\
11148.291217152	13.5969280000008\\
11148.3852992	10.6790400000009\\
11148.51466112	37.0411519999998\\
11148.58945664	11.8364160000001\\
11148.688854272	11.2340480000003\\
11148.78788992	10.2696959999994\\
11148.88759936	9.97913599999993\\
11148.992244224	14.6242559999991\\
11149.092301824	14.6815999999999\\
11149.186153984	14.5338879999999\\
11149.29102336	13.4031360000008\\
11149.390146816	12.5265920000002\\
11149.49022464	12.6046719999995\\
11149.689095168	11.4749439999996\\
11149.783049472	11.4291200000007\\
11149.887726592	10.1063680000007\\
11149.992507648	14.8876799999998\\
11150.092282112	14.6618880000005\\
11150.186234624	10.6142720000007\\
11150.291296256	12.6760959999992\\
11150.390205184	12.5849600000001\\
11150.490089984	12.4700159999993\\
11150.584304896	11.6848640000007\\
11150.689350912	11.7306879999996\\
11150.78780416	10.1839359999994\\
11150.887539968	9.91974400000072\\
11150.992251648	14.6316800000004\\
11151.092221696	14.6014720000003\\
11151.191336192	13.7159680000004\\
11151.29122176	13.6015360000001\\
11151.380157696	11.5376639999995\\
11151.490236928	12.6169599999994\\
11151.58913024	10.51008\\
11151.6891456	11.5253759999996\\
11151.783110656	12.4904960000003\\
11151.892349696	14.7294720000009\\
11151.992275968	14.6560000000009\\
11152.092156672	14.5364480000007\\
11152.191125504	13.5052799999994\\
11152.291235584	13.6153599999998\\
11152.390255104	12.6348799999996\\
11152.489319168	11.6991999999991\\
11152.58891008	11.2898559999994\\
11152.689467648	11.8474239999996\\
11152.793027328	14.4071679999997\\
11152.891777024	14.1568000000007\\
11152.982050304	11.4301439999999\\
11153.09128192	13.6616959999992\\
11153.19136384	13.7436159999997\\
11153.290121984	12.5017599999992\\
11153.384523008	13.9028479999997\\
11153.489534208	11.9142400000001\\
11153.589303296	11.6830719999998\\
11153.693158656	14.5384959999992\\
11153.788157696	12.5375999999997\\
11153.892286976	14.6667519999992\\
11153.991818752	14.1987840000002\\
11154.091155968	13.5357440000007\\
11154.290195712	11.5755520000002\\
11154.390116096	12.4958719999995\\
11154.489188608	11.5686399999995\\
11154.589120512	11.5002879999993\\
11154.68828672	10.6664959999998\\
11154.792855296	14.2351359999993\\
11154.882103808	13.4837759999991\\
11154.98179584	13.1755520000006\\
11155.080951296	12.3312640000004\\
11155.18117632	11.5560960000003\\
11155.2802816	11.6613120000002\\
11155.380234496	11.6144640000002\\
11155.484288512	14.6682880000008\\
11155.583766272	14.1463039999999\\
11155.68315776	11.5376639999995\\
11155.783021824	11.4014719999996\\
11155.882129664	10.5095679999995\\
11155.981930496	10.3101439999991\\
11156.086182144	14.5620479999998\\
11156.186048256	14.4281599999995\\
11156.2849792	12.3591680000009\\
11156.384674816	11.0545920000004\\
11156.489055232	14.4350720000002\\
11156.58922624	14.6060799999996\\
11156.687981312	13.3611519999995\\
11156.788037888	13.4177280000004\\
11156.887212032	12.5918720000009\\
11156.986781952	12.1617920000008\\
11157.085727488	10.1073919999999\\
11157.185445632	12.8253440000008\\
11157.290335488	13.7154559999999\\
11157.389549568	11.9293440000001\\
11157.48948992	11.8699519999991\\
11157.589255936	11.6357119999993\\
11157.688154112	10.5338879999999\\
11157.787933696	10.3134719999998\\
11157.892041728	14.4215039999999\\
11157.991610624	13.9906559999999\\
11158.091360512	13.7402880000009\\
11158.19124736	12.6272000000008\\
11158.289947136	12.3269120000004\\
11158.3895936	10.9734399999998\\
11158.494209536	16.5895679999994\\
11158.58869504	11.0748160000003\\
11158.693048832	14.428672\\
11158.787948544	10.3283200000005\\
11158.892296448	13.6762880000006\\
11158.991586816	12.9666560000005\\
11159.091150336	13.5301120000004\\
11159.190592768	12.9725440000002\\
11159.289827584	11.2074240000002\\
11159.384578816	11.9587840000004\\
11159.489295104	11.6751359999998\\
11159.588504832	9.88467200000014\\
11159.688210176	10.5899520000003\\
11159.788263936	10.6437119999991\\
11159.892126976	13.5068159999992\\
11159.9917632	14.1432320000004\\
11160.091144448	13.5242240000007\\
11160.190807296	12.1871360000005\\
11160.290326784	12.7065600000005\\
11160.3848064	14.1862400000009\\
11160.489391616	10.7714560000004\\
11160.589328896	11.7086720000007\\
11160.693230592	14.6104319999995\\
11160.788155904	10.5356800000009\\
11160.892238592	13.6184319999993\\
11160.991674624	13.0544640000007\\
11161.09107456	13.4543360000007\\
11161.190584576	12.9643520000009\\
11161.289816064	11.1959040000002\\
11161.384779264	11.1590400000005\\
11161.49415552	15.5353599999999\\
11161.5888576	11.2373759999991\\
11161.68816768	10.5474560000002\\
11161.792410112	13.7899519999992\\
11161.892017664	14.3974400000006\\
11161.991836416	13.2162559999997\\
11162.091458048	12.837888\\
11162.186310656	14.6905599999991\\
11162.290266624	11.6464639999995\\
11162.389319168	13.6990719999994\\
11162.489212416	11.5924479999994\\
11162.58919296	10.5727999999999\\
11162.688115712	10.4954880000005\\
11162.792327424	14.7072000000007\\
11162.892347648	13.7274880000004\\
11163.091186432	12.566272\\
11163.190984704	12.364544\\
11163.290221568	11.6014080000004\\
11163.389169152	10.548992\\
11163.488881408	10.2612480000007\\
11163.593489152	14.8689919999997\\
11163.69322496	14.6047999999992\\
11163.78252672	10.9063679999999\\
11163.892333824	13.7136640000008\\
11163.991355904	12.7357439999996\\
11164.09124736	12.6272000000008\\
11164.19020672	11.5865599999997\\
11164.290110976	11.4908159999995\\
11164.379973376	11.3533439999992\\
11164.494448384	15.8282240000008\\
11164.5933376	14.7174400000004\\
11164.693152	14.5318399999996\\
11164.792251392	13.6312319999997\\
11164.892226048	13.605888\\
11164.991163648	12.5434879999993\\
11165.091113216	12.4930559999993\\
11165.190209536	12.5893120000001\\
11165.290206464	11.5863040000004\\
11165.389184768	10.5646080000006\\
11165.493777664	15.1575040000007\\
11165.593316096	14.6959360000001\\
11165.693238528	14.6183679999995\\
11165.78715392	11.5338240000001\\
11165.892064768	13.4446079999998\\
11166.091296768	12.6766079999998\\
11166.190100992	11.4808319999993\\
11166.29016704	11.5468799999999\\
11166.38931328	10.6931199999999\\
11166.489290752	10.6705920000004\\
11166.593221376	14.6012159999991\\
11166.693275904	14.6557439999997\\
11166.787441152	13.8211840000004\\
11166.892145664	13.5255039999993\\
11166.991090176	12.4700159999993\\
11167.09103104	12.4108799999995\\
11167.190363904	11.7437439999994\\
11167.289995264	11.3751040000006\\
11167.38925952	14.6393599999992\\
11167.489163776	10.5436160000008\\
11167.592645376	14.025216\\
11167.692908544	14.2883839999995\\
11167.78721408	10.5940480000008\\
11167.89223808	13.6179200000006\\
11167.991055872	12.4357120000004\\
11168.091011072	12.3909120000008\\
11168.19025792	11.6377599999996\\
11168.290059264	11.4391039999991\\
11168.388977152	10.3569920000009\\
11168.48902912	10.4089600000007\\
11168.593105408	14.4852480000009\\
11168.692450304	13.8301439999996\\
11168.782039808	13.4195199999995\\
11168.882130944	13.5109119999997\\
11168.98126464	11.6444159999992\\
11169.101309184	12.6891520000008\\
11169.215071232	11.4511359999997\\
11169.319624704	15.0044159999998\\
11169.41911168	10.4916479999993\\
11169.54311424	11.4941440000002\\
11169.623116288	15.4961920000005\\
11169.732128256	20.5081599999994\\
11169.911718656	12.0983039999992\\
11169.953188352	39.5681280000008\\
11170.021129984	14.5098240000007\\
11170.131245568	21.6255999999994\\
11170.239809024	13.1888639999997\\
11170.3203456	12.7252480000006\\
11170.419281664	15.6615679999995\\
11170.523328768	15.7086720000007\\
11170.618265088	12.6448639999999\\
11170.718230528	15.6103679999997\\
11170.82228992	15.6697600000007\\
11170.921540096	11.9198720000004\\
11171.041541376	13.9210239999993\\
11171.13020416	21.5841280000004\\
11171.210282752	11.6625920000006\\
11171.324064	14.4437760000001\\
11171.419275008	12.6548480000001\\
11171.518939648	13.3194239999993\\
11171.603282176	13.6622079999997\\
11171.718030592	22.4102399999992\\
11171.831267584	14.6475520000004\\
11171.90078848	9.16838400000051\\
11172.011127552	14.5075199999992\\
11172.111214592	11.5944959999997\\
11172.210454784	12.8345599999993\\
11172.309323776	11.7035520000009\\
11172.409205248	14.5850879999998\\
11172.499166464	12.5463039999995\\
11172.598295552	13.6752639999995\\
11172.702221824	15.6016639999998\\
11172.802076928	13.4566400000003\\
11172.902148864	12.5286400000005\\
11172.996361984	15.7419520000003\\
11173.105215232	14.5950720000001\\
11173.205233664	13.6135680000007\\
11173.30411776	11.4977280000003\\
11173.399258112	14.6380800000006\\
11173.53326208	12.6420479999997\\
11173.613322496	10.7023360000003\\
11173.717129728	13.5096319999993\\
11173.80736512	11.7450239999998\\
11173.916137728	10.5177600000006\\
11174.005743872	12.1236480000007\\
11174.100247808	12.6277119999995\\
11174.20083456	12.2145280000004\\
11174.299364352	10.7440640000004\\
11174.394175232	11.5550719999992\\
11174.503230976	11.6106240000008\\
11174.7022144	12.5941760000005\\
11174.826609664	14.9895680000009\\
11174.901046272	12.4262400000007\\
11175.001272832	14.6526720000002\\
11175.095209984	14.5896959999991\\
11175.19014272	12.5224959999996\\
11175.289097216	10.4770559999997\\
11175.389309696	10.6895359999999\\
11175.493179904	14.5597440000001\\
11175.592771072	14.1509119999992\\
11175.692214016	13.5938559999995\\
11175.786917632	12.2974720000002\\
11175.88141568	12.7956479999993\\
11175.991194368	12.574208\\
11176.089651968	11.0318079999997\\
11176.19017344	11.5532800000001\\
11176.289170944	10.5507839999991\\
11176.389056768	10.436608\\
11176.493207808	14.5876480000006\\
11176.692325376	13.7052160000003\\
11176.791665152	13.0449919999992\\
11176.991231488	12.6113280000009\\
11177.09018112	11.5609600000007\\
11177.190061312	11.4411519999994\\
11177.289017088	10.3969280000001\\
11177.38946432	10.8441600000006\\
11177.493334528	14.7143680000008\\
11177.59294848	14.3283200000005\\
11177.692113664	13.493504\\
11177.791574528	12.9543680000006\\
11177.891185664	12.5655040000001\\
11177.981084672	10.4645120000005\\
11178.090238208	11.6180480000003\\
11178.184374272	9.75411200000053\\
11178.289323776	10.7036160000007\\
11178.379067136	10.4471040000008\\
11178.493069312	14.4491519999992\\
11178.58323328	11.6131839999998\\
11178.692145408	13.5252479999999\\
11178.787147264	11.5271680000005\\
11178.891248896	12.6287360000006\\
11178.99106304	12.4428800000005\\
11179.090223872	11.6037120000001\\
11179.189552128	10.9319680000008\\
11179.289113856	10.4936959999995\\
11179.389023744	10.4035839999997\\
11179.493164032	14.5438720000002\\
11179.592320256	13.7000960000005\\
11179.692254464	13.6343039999992\\
11179.781985536	11.3653759999997\\
11179.891100672	12.4805120000001\\
11179.991143936	12.523776\\
11180.288547584	9.92742399999952\\
11180.388287744	9.66758400000072\\
11180.493223424	14.6032639999994\\
11180.59269376	14.0735999999997\\
11180.681910528	13.2904959999996\\
11180.791675648	13.055488\\
11180.891166976	12.546816\\
11181.000984832	31.3646079999999\\
11181.09008384	11.4636800000007\\
11181.1896	10.97984\\
11181.289249024	10.6288640000002\\
11181.388674816	10.0546560000003\\
11181.493011456	14.3912959999998\\
11181.592443392	13.8232320000006\\
11181.692104448	13.4842879999997\\
11181.791583232	12.9630720000005\\
11181.890916864	12.2967040000003\\
11181.991199232	12.5790720000005\\
11182.090094336	11.4741759999997\\
11182.18971648	11.0963200000006\\
11182.289152	10.5318399999996\\
11182.388055552	9.43539199999941\\
11182.493198336	14.5781760000009\\
11182.582553088	13.9328000000005\\
11182.692150528	13.5303679999997\\
11182.791847168	13.2270079999998\\
11182.881248768	12.6287360000006\\
11182.981075712	12.4554239999998\\
11183.079976192	11.3561599999994\\
11183.185093632	14.4734719999997\\
11183.284165888	13.5457279999991\\
11183.383639296	12.0192000000006\\
11183.480325376	8.70502400000078\\
11183.582500864	13.8805759999996\\
11183.682184448	10.5643519999994\\
11183.782261504	10.6411520000001\\
11183.88619136	14.5712640000002\\
11183.986212608	13.5923199999997\\
11184.085247488	11.6272640000007\\
11184.184392704	9.77254399999947\\
11184.28907904	14.4588800000001\\
11184.383183616	9.56339200000002\\
11184.47977088	5.15071999999964\\
11184.582179328	9.55929599999945\\
11184.687396096	10.7758080000003\\
11184.79124864	14.6286080000009\\
11184.891102208	14.4819200000002\\
11184.991017216	13.3972479999993\\
11185.089603584	12.9835519999997\\
11185.189478144	12.8578560000005\\
11185.289175296	11.5550719999992\\
11185.383277568	14.6575360000006\\
11185.493094912	14.4747520000001\\
11185.59215104	13.5308800000003\\
11185.6921024	13.4822399999994\\
11185.782072832	12.4526079999996\\
11185.891113728	12.4935679999999\\
11185.990120448	11.5002879999993\\
11186.090047232	11.4270720000004\\
11186.184735488	11.115264\\
11186.288993024	10.3728640000008\\
11186.49310848	14.4883200000004\\
11186.586746112	11.1260160000002\\
11186.692041472	13.4213120000004\\
11186.791175168	12.5550079999994\\
11186.891058688	12.4385280000006\\
11187.089976064	11.355904\\
11187.189316864	10.696704\\
11187.289270272	10.6501119999994\\
11187.38324224	11.6221440000008\\
11187.483320576	13.7003519999998\\
11187.582261248	11.6410880000003\\
11187.692127232	13.5070720000003\\
11187.7910144	12.3942399999996\\
11187.891033088	12.4129279999997\\
11188.189308928	10.688768\\
11188.289092864	10.4727039999998\\
11188.39332352	14.7033599999995\\
11188.49311232	14.4921599999998\\
11188.58703744	12.4172799999997\\
11188.691868416	13.2482560000008\\
11188.790844672	12.2245120000007\\
11188.891231488	12.6113280000009\\
11188.985183232	10.5630720000008\\
11189.090094848	11.4746880000002\\
11189.189422592	10.8024320000004\\
11189.289165568	10.545408\\
11189.392708352	14.0881919999993\\
11189.493343488	14.723328\\
11189.59225472	14.6344960000006\\
11189.692110336	13.4901759999993\\
11189.78611072	14.4903680000007\\
11189.891046144	12.4259839999995\\
11189.985206272	10.5861120000009\\
11190.189063936	10.4437760000001\\
11190.28417792	13.5577599999997\\
11190.383286528	12.6663680000001\\
11190.49237888	13.7587199999998\\
11190.592028928	13.4087679999993\\
11190.692253184	13.6330240000007\\
11190.780812288	10.1921280000006\\
11190.891113984	12.4938239999992\\
11190.990256128	11.6359680000005\\
11191.090227712	11.6075519999995\\
11191.189185536	10.5653760000005\\
11191.28905728	10.4371200000005\\
11191.383039488	12.419328\\
11191.492288256	13.6680959999994\\
11191.587248384	10.6283519999997\\
11191.692158976	13.5388160000002\\
11191.791077376	12.4572160000007\\
11191.890998016	12.3778559999992\\
11191.989954048	11.3338879999992\\
11192.090054912	11.4347519999992\\
11192.18916224	10.5420799999993\\
11192.288991744	10.3715840000004\\
11192.393005056	14.3848959999996\\
11192.492558848	13.9386880000002\\
11192.592306176	13.6860159999997\\
11192.69199488	13.3747199999998\\
11192.790925568	12.3054080000002\\
11192.890729472	12.1093120000005\\
11192.990002944	11.3827839999994\\
11193.090084096	11.4639360000001\\
11193.189003776	10.3836159999992\\
11193.289022464	10.4023039999993\\
11193.393043712	14.4235520000002\\
11193.492318208	13.6980480000002\\
11193.592023808	13.4036479999995\\
11193.692210176	13.5900160000001\\
11193.791140096	12.5199360000006\\
11193.8910784	12.4582399999999\\
11193.985057024	12.4367359999997\\
11194.089976064	11.355904\\
11194.18936576	13.7454080000007\\
11194.28923392	10.6137600000002\\
11194.393017344	14.3971839999995\\
11194.492507392	13.8872319999991\\
11194.69203328	13.4131199999993\\
11194.791004672	12.3845120000005\\
11194.891146752	12.5265920000002\\
11194.989783552	11.1633920000004\\
11195.09017088	11.5507199999993\\
11195.189121024	10.5008639999996\\
11195.278884608	10.2643200000002\\
11195.392925696	14.3055359999998\\
11195.492720896	14.1007360000003\\
11195.592100608	13.4804480000003\\
11195.692367616	13.7474559999991\\
11195.81114496	37.5249920000006\\
11195.891083264	12.4631040000004\\
11195.989645824	11.0256640000007\\
11196.089964288	11.3441280000006\\
11196.1843584	10.7381760000007\\
11196.292992512	14.3723520000003\\
11196.392982016	14.3618559999995\\
11196.492399872	13.7797119999996\\
11196.69104512	12.4249600000003\\
11196.79098368	12.3635200000008\\
11196.88101632	11.3960960000004\\
11196.980175616	10.5553920000002\\
11197.088657664	18.0375039999999\\
11197.18399232	13.3721600000008\\
11197.282944512	13.3242879999998\\
11197.383107584	13.4873599999992\\
11197.48206848	11.4483199999995\\
11197.581996032	11.3758720000005\\
11197.686272768	13.6524800000007\\
11197.786222848	13.6028160000005\\
11197.885041152	11.4209279999995\\
11197.98482048	12.2001920000002\\
11198.083954432	11.3343999999997\\
11198.18360448	10.9841919999999\\
11198.288	14.3800319999991\\
11198.48700032	11.3799679999993\\
11198.597140224	21.5201280000001\\
11198.686163968	11.5438080000004\\
11198.791204864	20.5847040000008\\
11198.890412544	14.7924480000001\\
11198.995303936	19.6835840000003\\
11199.089307648	11.6874239999997\\
11199.188783872	11.1636479999997\\
11199.292894976	14.2748159999992\\
11199.387624704	12.0046079999993\\
11199.492150272	14.5303039999999\\
11199.591579904	12.9597439999998\\
11199.691376128	12.7559679999995\\
11199.791158016	11.5379200000007\\
11199.89008768	11.4675200000001\\
11199.98958208	10.9619199999997\\
11200.08905856	10.4383999999991\\
11200.189279488	10.6593279999997\\
11200.293109504	14.4893439999996\\
11200.387861504	10.2412800000002\\
11200.4924288	13.8086399999993\\
11200.59160064	12.9804800000002\\
11200.691277312	12.6571519999998\\
11200.785988352	10.3682559999997\\
11200.89026688	11.6467200000006\\
11200.989459712	10.8395519999995\\
11201.089111808	10.4916479999993\\
11201.188557312	9.93715200000042\\
11201.292596992	13.9768320000003\\
11201.39259136	13.9712\\
11201.492037632	13.4174719999992\\
11201.59164928	13.0291199999992\\
11201.690871808	12.2516479999995\\
11201.79116544	12.5452800000003\\
11201.890128896	11.5087359999998\\
11201.989270016	10.649856\\
11202.089029376	10.409216\\
11202.189077504	10.4573440000004\\
11202.29320064	14.5804800000005\\
11202.392426496	13.8063359999996\\
11202.492273664	13.6535039999999\\
11202.582211072	11.5909119999997\\
11202.691058944	12.4387839999999\\
11202.89018368	11.5635199999997\\
11202.984829696	14.2095360000003\\
11203.089045248	10.425088\\
11203.189167872	10.5477119999996\\
11203.293304832	14.6846719999994\\
11203.39203328	13.4131199999993\\
11203.591713792	13.0936320000001\\
11203.690950144	12.329984\\
11203.79123968	13.6194560000004\\
11203.8900928	11.47264\\
11203.989390592	10.7704319999993\\
11204.089234432	10.6142720000007\\
11204.188473344	9.8531839999996\\
11204.293283072	14.6629119999998\\
11204.3923136	13.6934399999991\\
11204.492179712	14.5597440000001\\
11204.581958912	10.3388159999995\\
11204.691276544	12.6563839999999\\
11204.791090432	13.4702080000006\\
11204.889983744	11.3635840000006\\
11204.989124096	10.5039359999992\\
11205.089057792	10.4376319999992\\
11205.1889984	11.3781760000002\\
11205.287921408	10.3011839999999\\
11205.392350464	13.7303040000006\\
11205.49174528	14.1253120000001\\
11205.591524864	13.9046400000007\\
11205.690986496	13.3662719999993\\
11205.790953728	13.3335040000002\\
11205.890105344	12.4851199999994\\
11205.989442048	12.8220160000001\\
11206.088915968	11.2957439999991\\
11206.183163136	9.5429120000008\\
11206.288139008	10.5187839999999\\
11206.39238144	13.7612800000006\\
11206.492071168	14.4511999999995\\
11206.591396608	12.7764480000005\\
11206.691134464	13.5142400000004\\
11206.786195456	12.5754880000004\\
11206.890167296	12.5470719999994\\
11206.989177856	11.5578879999994\\
11207.089170176	11.5499519999994\\
11207.188307456	10.6872320000002\\
11207.313190912	35.5706879999998\\
11207.392000768	14.3805439999996\\
11207.492126208	13.5060479999993\\
11207.586115072	13.4950399999998\\
11207.690861312	13.2410880000007\\
11207.790052352	12.4321280000004\\
11207.890131712	12.5114880000001\\
11207.989127936	11.5079679999999\\
11208.0890624	11.4421760000005\\
11208.18795776	10.3375360000009\\
11208.28804352	10.4232960000008\\
11208.3920064	14.386176\\
11208.491955968	14.3359999999993\\
11208.590969856	13.3496319999995\\
11208.691396352	13.7761279999995\\
11208.79021952	12.5992960000003\\
11208.890142208	12.5219840000009\\
11208.983953152	12.3328000000001\\
11209.089081344	11.4611199999999\\
11209.19325312	18.6329600000008\\
11209.287521024	9.90079999999944\\
11209.391922688	14.3024640000003\\
11209.492167936	14.5479680000008\\
11209.591036672	13.4164479999999\\
11209.690625536	13.0053119999993\\
11209.789957376	12.3371520000001\\
11209.890163456	12.543232\\
11209.979079936	10.459648\\
11210.08911232	11.4920959999999\\
11210.183046656	14.4266239999997\\
11210.287670784	10.0505599999997\\
11210.3871616	14.5415680000006\\
11210.491990528	14.3705599999994\\
11210.580933376	12.3130880000008\\
11210.681184512	12.5644799999991\\
11210.780220672	10.6004479999992\\
11210.885062912	14.4427520000008\\
11210.984018944	14.3987199999992\\
11211.084208384	14.5884160000005\\
11211.183263744	13.6435199999996\\
11211.283044352	11.4240000000009\\
11211.38202752	13.4074880000007\\
11211.48215168	10.5313279999991\\
11211.586068224	14.448128\\
11211.686246656	14.6265600000006\\
11211.784652288	13.0319359999994\\
11211.884918272	13.2981760000002\\
11211.984200704	10.5804800000005\\
11212.084034304	10.4140800000005\\
11212.188119296	13.4991360000004\\
11212.287747072	14.1271039999992\\
11212.38715136	13.5311359999996\\
11212.58606592	12.4456960000007\\
11212.686183168	10.5628159999997\\
11212.785218816	12.5987839999998\\
11212.889756928	13.1366400000006\\
11212.989041664	12.4216319999996\\
11213.089219072	12.5990399999991\\
11213.188181248	11.5609600000007\\
11213.287661312	11.0412799999995\\
11213.38704256	11.4224639999993\\
11213.492371968	14.7520000000004\\
11213.591069696	13.4494720000002\\
11213.691141376	13.5211519999993\\
11213.78509952	11.4795520000007\\
11213.890117632	12.4974079999993\\
11213.988835072	11.2151040000008\\
11214.089046272	11.4260479999994\\
11214.18820736	10.5871360000001\\
11214.287490304	9.8700800000006\\
11214.382119424	10.4993279999999\\
11214.492036608	14.4166399999995\\
11214.591295744	13.6755200000007\\
11214.69124864	13.6284159999996\\
11214.790184704	12.5644799999991\\
11214.8901568	12.5365760000004\\
11214.989069824	11.4498559999993\\
11215.08916096	11.5407360000008\\
11215.187734272	10.1140479999995\\
11215.28749824	9.87801600000057\\
11215.391967744	14.3475199999993\\
11215.492105472	14.4855040000002\\
11215.591163648	13.5434239999995\\
11215.695818752	18.1985280000008\\
11215.790179072	12.5588480000006\\
11215.890205184	12.5849600000001\\
11215.989238016	11.6180480000003\\
11216.088673792	11.0535679999994\\
11216.187766528	12.1461760000002\\
11216.392251904	14.6316800000004\\
11216.491994112	14.3741439999994\\
11216.591123968	13.5037439999996\\
11216.691425536	13.8053120000004\\
11216.889131776	11.5115519999999\\
11216.989054976	11.4350080000004\\
11217.088185088	10.5648639999999\\
11217.18809472	10.4744960000007\\
11217.287271168	9.65094400000089\\
11217.391989248	14.3690239999996\\
11217.491204352	13.5843839999998\\
11217.590931456	13.311232\\
11217.691147008	13.5267839999997\\
11217.790083328	12.4631040000004\\
11217.889293312	11.6730879999996\\
11217.98901632	11.3963519999998\\
11218.089177344	11.5571199999995\\
11218.187473408	9.8531839999996\\
11218.292201728	14.5815039999998\\
11218.391971584	14.3513600000006\\
11218.491225856	13.605888\\
11218.59108992	13.4696960000001\\
11218.689994496	12.3742719999991\\
11218.784688128	12.0680960000009\\
11218.989524992	11.9050239999997\\
11219.088174848	10.5546240000003\\
11219.188049408	10.4291840000005\\
11219.292242432	14.6222080000007\\
11219.391689984	14.0697600000003\\
11219.491020288	13.4003200000006\\
11219.59088512	13.2648960000006\\
11219.690238208	12.6179840000004\\
11219.790130432	12.5102079999997\\
11219.889013504	11.3932800000002\\
11219.988468992	10.8490239999992\\
11220.088159232	10.5390079999997\\
11220.188067328	10.4471040000008\\
11220.291583488	13.963264\\
11220.386142976	12.5227520000008\\
11220.491300864	13.6808959999998\\
11220.59114624	13.5260159999998\\
11220.789996288	12.376064\\
11220.889153536	11.5333119999996\\
11220.989115648	11.49568\\
11221.088122368	10.502144\\
11221.188017408	10.3971839999995\\
11221.292190208	14.5699839999997\\
11221.391539712	13.9194879999995\\
11221.491012352	13.3923840000007\\
11221.590918912	13.2986880000008\\
11221.690087936	12.4677119999997\\
11221.800264192	22.6439680000003\\
11221.889101312	11.4810880000005\\
11221.999254784	21.6348159999998\\
11222.088129024	10.5087999999996\\
11222.187596032	9.97580799999923\\
11222.297010688	19.3904640000001\\
11222.381620224	13.0001919999995\\
11222.491065088	13.4451200000003\\
11222.689988096	12.3678720000007\\
11222.789503232	11.8830080000007\\
11222.889226496	11.6062720000009\\
11223.087954688	10.3344639999996\\
11223.187702528	10.0823039999996\\
11223.292194816	14.5745920000008\\
11223.412202752	34.5825280000008\\
11223.491004672	13.3847040000001\\
11223.590913536	13.2933119999998\\
11223.6901248	12.5045759999994\\
11223.785019648	13.3992959999996\\
11223.889025024	11.4048000000003\\
11223.98367616	14.0559360000007\\
11224.088427008	10.8067840000003\\
11224.187806464	10.1862400000009\\
11224.292025344	14.4051199999994\\
11224.382017536	11.3973760000008\\
11224.49073664	13.1166720000001\\
11224.581060096	11.4401280000002\\
11224.680188672	10.568448\\
11224.784766208	14.1460480000005\\
11224.884397568	14.7773440000001\\
11224.983521792	13.9015679999993\\
11225.0830528	13.4328320000004\\
11225.181866752	11.2465919999995\\
11225.282183168	10.5628159999997\\
11225.386371072	13.7510399999992\\
11225.486094848	13.4745600000006\\
11225.585963776	12.3435520000003\\
11225.685202432	11.5822079999998\\
11225.784629248	12.0092160000004\\
11225.884019968	10.3997440000003\\
11225.983415552	9.79532800000015\\
11226.088109056	13.4888960000008\\
11226.198004992	22.3846400000002\\
11226.287011328	11.3912319999999\\
11226.386737408	12.1172480000005\\
11226.48608768	10.4673280000006\\
11226.595714048	20.0939519999993\\
11226.690020608	14.4002560000008\\
11226.789382656	11.7624319999995\\
11226.889046528	11.4263040000005\\
11226.983443456	13.8232320000006\\
11227.088149504	10.5292800000007\\
11227.187964416	10.3441920000005\\
11227.29217664	14.5564159999994\\
11227.391305472	13.6852479999998\\
11227.491112704	13.4927360000001\\
11227.591200256	13.5800319999998\\
11227.690230528	12.6103039999998\\
11227.789388288	11.7680639999999\\
11227.889073408	11.453184\\
11227.989146112	11.5261439999995\\
11228.088200448	10.5802239999994\\
11228.187162112	9.54188799999974\\
11228.29201536	14.3951359999992\\
11228.39150464	13.8844160000008\\
11228.491133696	13.5137279999999\\
11228.591164928	13.5447039999999\\
11228.689695744	12.0755200000003\\
11228.789200896	11.580672\\
11228.889310208	11.6899840000005\\
11228.983720704	11.1004159999993\\
11229.0880384	10.4181759999992\\
11229.191973888	14.3536640000002\\
11229.292173056	14.5528319999994\\
11229.391130624	13.5103999999992\\
11229.491083776	13.4638080000004\\
11229.590226432	12.6062079999992\\
11229.690072832	12.4526079999996\\
11229.789157888	11.5376639999995\\
11229.889056768	11.4365440000001\\
11229.988233472	10.6135040000008\\
11230.08745344	9.8332160000009\\
11230.19194752	14.3272959999995\\
11230.287139584	10.5195519999997\\
11230.391064576	13.4443520000004\\
11230.491107328	13.4873599999992\\
11230.590185728	12.5655040000001\\
11230.689735936	12.1157120000007\\
11230.788653056	11.0328320000008\\
11230.888869888	11.2496640000008\\
11230.998096128	13.4760960000003\\
11231.10301056	20.3904000000002\\
11231.197062912	12.4428800000005\\
11231.31166848	22.048256\\
11231.396091136	11.4711040000002\\
11231.505912576	19.2924160000002\\
11231.595058944	13.4387200000001\\
11231.699979008	14.358784\\
11231.80423808	19.6177919999991\\
11231.903633664	15.0136320000001\\
11231.9981248	14.5047040000009\\
11232.098008576	12.3883519999999\\
11232.192087808	11.4677759999995\\
11232.296292352	13.672192\\
11232.391000832	10.3805439999996\\
11232.521232128	14.6119679999993\\
11232.595406592	11.7862399999995\\
11232.700265728	11.6456959999996\\
11232.809075456	23.4552320000003\\
11232.903105024	11.4849279999999\\
11232.992893952	13.2738559999998\\
11233.092406272	13.7861119999998\\
11233.202176	12.5557759999992\\
11233.3114752	14.855168\\
11233.40134528	13.7251840000008\\
11233.50620544	12.5852159999995\\
11233.600041216	11.4211840000007\\
11233.70483328	12.2129920000007\\
11233.7992064	13.5861760000007\\
11233.903702016	10.0817920000009\\
11234.003092224	15.4721279999994\\
11234.107736576	13.1164160000008\\
11234.202222592	13.6025599999994\\
11234.327099136	12.4789760000003\\
11234.396279808	10.6598400000003\\
11234.50122368	12.6033920000009\\
11234.59520768	10.5873919999995\\
11234.69974784	13.1276799999996\\
11234.804231168	14.610944\\
11234.90901376	13.3936639999993\\
11235.002851328	15.2312320000001\\
11235.107706368	12.0862720000005\\
11235.202070528	14.4504319999996\\
11235.301961472	10.3413760000003\\
11235.401146368	13.5262719999992\\
11235.511028736	14.4087039999995\\
11235.605384704	11.7644799999998\\
11235.714480128	10.8600320000005\\
11235.829222144	11.6019199999992\\
11235.919378176	12.7580159999998\\
11236.013073408	13.4533119999996\\
11236.122317056	11.6968959999995\\
11236.202308608	10.6885120000006\\
11236.316263424	15.6431360000006\\
11236.401302272	12.6822400000001\\
11236.495636736	10.0165120000001\\
11236.600187648	12.5675520000004\\
11236.724287232	11.6669440000005\\
11236.79884928	11.2289280000005\\
11236.928247808	11.62752\\
11237.008342016	14.7217920000003\\
11237.1217216	13.101568\\
11237.207067648	21.447424\\
11237.31600128	13.38112\\
11237.40632832	11.7081600000001\\
11237.535214848	14.5948160000007\\
11237.610186752	12.5665279999994\\
11237.71933184	12.7116800000003\\
11237.823734784	14.11456\\
11238.008127232	14.5070080000005\\
11238.127249664	11.6295680000003\\
11238.202253568	13.6335359999994\\
11238.311183616	13.563392\\
11238.401179136	14.5589760000003\\
11238.505513728	11.8935039999997\\
11238.595276544	10.6562560000002\\
11238.739355904	15.7358079999995\\
11238.789309952	11.6897279999994\\
11238.899122432	13.5024639999992\\
11238.99319296	11.5727360000001\\
11239.1022784	13.6583680000003\\
11239.20175744	13.1374080000005\\
11239.316287744	15.6674559999992\\
11239.401479424	13.8593280000005\\
11239.515267072	10.6467840000005\\
11239.605448192	11.8279679999996\\
11239.719560704	10.9404159999995\\
11239.81949184	13.8716160000004\\
11239.908305664	10.6854399999993\\
11239.998205184	11.585024\\
11240.107305728	11.6856320000006\\
11240.20249216	12.8719359999996\\
11240.316311552	11.6912639999991\\
11240.401395968	11.7757440000005\\
11240.510380544	12.7605760000006\\
11240.59951104	10.8910080000005\\
11240.7092096	13.5892480000002\\
11240.80922496	15.6049920000005\\
11240.923408896	14.7888640000001\\
11241.023321344	11.700992\\
11241.102315776	11.6956160000009\\
11241.191844864	11.2248319999999\\
11241.30572288	12.1029120000003\\
11241.401400064	12.7800320000006\\
11241.510244352	14.6242559999991\\
11241.600132864	13.5127040000007\\
11241.709545984	15.9257600000001\\
11241.793665792	14.0456959999992\\
11241.913065984	14.4458240000004\\
11242.003321344	10.7010559999999\\
11242.107063296	13.443072\\
11242.202304256	14.6841600000007\\
11242.305995776	15.3756159999994\\
11242.401236224	14.6160639999998\\
11242.505568768	13.9484159999993\\
11242.70928896	14.6687999999995\\
11242.799052288	13.4320640000005\\
11242.908377088	15.7570560000004\\
11243.003087872	15.4677759999995\\
11243.10715392	12.5337600000003\\
11243.191750656	12.1305599999996\\
11243.30606848	15.4483199999995\\
11243.395735552	11.1155199999994\\
11243.510209792	12.5898240000006\\
11243.599740672	10.1207040000008\\
11243.709199616	14.5794559999995\\
11243.918384128	14.7640319999991\\
11244.0528576	21.2375040000006\\
11244.167043328	20.4231679999994\\
11244.227400704	12.7805439999993\\
11244.413180416	15.5601920000008\\
11244.58494336	21.3232640000006\\
11244.64527104	14.6508799999992\\
11244.759180032	12.5598719999998\\
11244.818585088	10.9647359999999\\
11244.958180096	13.5600639999993\\
11245.00769792	15.0776320000004\\
11245.12709632	21.4760960000003\\
11245.212186112	13.5659520000008\\
11245.316029696	12.4096000000009\\
11245.40600064	11.3804799999998\\
11245.519837952	14.2177279999996\\
11245.604922368	13.3022720000008\\
11245.704285696	14.6654720000006\\
11245.798400768	12.7805439999993\\
11245.923373824	13.7536\\
11246.102059008	12.4390399999993\\
11246.202066432	14.4463360000009\\
11246.321133312	15.5130879999997\\
11246.406299392	10.6792960000002\\
11246.53009792	11.4777599999998\\
11246.61524352	14.6232319999999\\
11246.733924864	10.304768\\
11246.843339008	13.7190399999999\\
11246.967784704	19.1644159999996\\
11247.017735424	14.1153279999999\\
11247.172175104	20.5550079999994\\
11247.222304512	14.6844160000001\\
11247.356262144	14.64192\\
11247.411234816	13.6145919999999\\
11247.53038336	14.7632639999993\\
11247.613753088	15.1329280000009\\
11247.709181952	14.5617920000004\\
11247.798395904	11.7757440000005\\
11247.903009536	14.3895040000007\\
11247.99818752	13.5674880000006\\
11248.116744704	14.1245440000002\\
11248.351340544	13.7203200000004\\
11248.41128576	12.6656000000003\\
11248.544740352	13.1202560000002\\
11248.619290624	14.6703359999992\\
11248.758574336	9.9540479999996\\
11248.85327232	14.6521599999996\\
11248.948103936	11.4836479999994\\
11249.017207552	14.5873919999995\\
11249.136439552	20.8194559999993\\
11249.206295808	11.6756480000004\\
11249.31603072	10.4104960000004\\
11249.395993088	12.3729920000005\\
11249.499960576	14.3403519999993\\
11249.589349632	12.7296000000006\\
11249.688674816	12.0545280000006\\
11249.77823744	9.61715200000071\\
11249.887998464	11.3781760000002\\
11249.988122368	11.5023359999996\\
11250.09211392	12.4938239999992\\
11250.201100544	15.4803200000006\\
11250.395191552	13.571328\\
11250.500227072	11.6067839999996\\
11250.594049536	12.4293120000002\\
11250.703916288	12.2961919999998\\
11250.793253632	13.6335359999994\\
11250.89334528	11.7250559999993\\
11251.09193856	10.3183360000003\\
11251.187136512	13.5162880000007\\
11251.291078144	13.4579200000007\\
11251.395096832	12.4766720000007\\
11251.495301632	11.6815360000001\\
11251.699232256	15.6121600000006\\
11251.792742656	12.1226239999996\\
11251.897836544	12.2165760000007\\
11251.997121792	15.5015679999997\\
11252.097163264	11.5430400000005\\
11252.18618112	13.5608319999992\\
11252.295706624	14.0864000000001\\
11252.39022848	10.6081279999999\\
11252.490311936	14.6915840000001\\
11252.583870208	10.249984\\
11252.689289472	12.6691840000003\\
11252.793216512	14.5963520000005\\
11252.893068032	14.4478720000006\\
11252.98705408	12.4339199999995\\
11253.092219392	13.5992320000005\\
11253.191375616	15.7552639999994\\
11253.295619072	12.9989119999991\\
11253.415194368	12.574208\\
11253.495309568	11.689472\\
11253.589270272	11.6500479999995\\
11253.69414912	13.5290879999993\\
11253.793201408	14.5812480000004\\
11253.897678336	12.058368\\
11253.996923392	13.303296\\
11254.09665024	12.0299520000008\\
11254.196293632	14.6736639999999\\
11254.394984192	13.3639679999997\\
11254.495091456	11.4713599999995\\
11254.594098432	14.4783360000001\\
11254.693961216	11.3410559999993\\
11254.793045504	12.4254720000008\\
11254.898090752	14.4706559999995\\
11254.9920064	11.3863679999995\\
11255.096279808	13.6596480000007\\
11255.190768896	11.1488000000008\\
11255.29545344	10.8331519999992\\
11255.39508864	13.4684159999997\\
11255.495287296	10.6672639999997\\
11255.594300672	13.6803839999993\\
11255.689300992	12.6807040000003\\
11255.792866048	11.2458239999996\\
11255.897975808	13.3557760000003\\
11255.991585024	10.9649919999993\\
11256.096327168	13.7070079999994\\
11256.191216128	11.5960319999995\\
11256.29574528	14.1250560000008\\
11256.395254272	14.6339840000001\\
11256.514460928	10.8408319999999\\
11256.59434624	12.7260160000005\\
11256.694084608	11.4644480000006\\
11256.792652032	12.0319999999992\\
11256.89827584	14.6557439999997\\
11256.992165376	10.5451520000006\\
11257.09649536	13.8752000000004\\
11257.191204352	10.5843199999999\\
11257.295646976	12.0268799999994\\
11257.395222272	13.6020480000007\\
11257.495047424	11.4273279999998\\
11257.5890304	13.4103040000009\\
11257.703877888	12.2577920000003\\
11257.79818112	13.5608319999992\\
11257.9082688	14.6485759999996\\
11258.007041024	14.420736\\
11258.125852672	15.2325120000005\\
11258.20569728	13.0769920000002\\
11258.34504448	12.4244479999998\\
11258.400006144	11.3861120000001\\
11258.539337984	12.7178239999994\\
11258.619227136	14.6068479999994\\
11258.743132672	12.5125119999993\\
11258.808111872	12.4917760000008\\
11258.952262912	12.6428159999996\\
11258.997232128	11.6119039999994\\
11259.11628544	13.6652799999993\\
11259.201092608	11.4723840000006\\
11259.31028224	14.6621439999999\\
11259.395164928	11.5448319999996\\
11259.514102016	11.4818560000003\\
11259.609078528	11.4583039999998\\
11259.723382016	13.7617919999993\\
11259.808102912	10.4826880000001\\
11259.912313344	14.6931199999999\\
11260.017156096	12.5358080000005\\
11260.10095616	12.3361280000008\\
11260.195788032	10.1678080000002\\
11260.305107968	14.4878079999999\\
11260.400043776	15.4237439999997\\
11260.50413952	13.5193600000002\\
11260.594347776	13.7274880000004\\
11260.703012352	13.3921279999995\\
11260.792786944	14.1667839999991\\
11260.917302528	14.6823679999998\\
11261.012205568	10.5853439999992\\
11261.121177088	11.5571199999995\\
11261.241122048	12.5017599999992\\
11261.330203904	15.5837439999996\\
11261.415180288	11.5601920000008\\
11261.524310528	14.6903039999997\\
11261.609516544	12.896256\\
11261.71341824	14.7980800000005\\
11261.803196416	13.5761920000004\\
11261.912069632	14.4494080000004\\
11262.002242816	13.6225279999999\\
11262.110963456	14.3431679999994\\
11262.221343744	11.7235199999996\\
11262.309729792	14.1096959999995\\
11262.494297856	12.6776320000008\\
11262.589232384	13.6122880000003\\
11262.688099584	12.4792319999997\\
11262.787817728	12.1976319999994\\
11262.88741376	11.7936640000007\\
11262.987336448	11.7160960000001\\
11263.086285568	10.6654720000006\\
11263.186202624	10.5822719999996\\
11263.289941504	14.3214079999998\\
11263.39009536	14.4752640000006\\
11263.48904448	13.4241280000006\\
11263.589003776	13.3836800000008\\
11263.68816384	12.5434879999993\\
11263.788335104	12.7150079999992\\
11263.887075072	11.4549760000009\\
11263.986745344	11.1249919999991\\
11264.08617472	10.5546240000003\\
11264.181220608	10.6004479999992\\
11264.290069504	14.4494080000004\\
11264.390059008	14.4389119999996\\
11264.488680704	13.0603520000004\\
11264.593641728	19.0215680000001\\
11264.688368384	12.7480319999995\\
11264.783085056	12.4648959999995\\
11264.88696192	11.3418239999992\\
11264.9822528	12.632576\\
11265.086130432	10.5103359999994\\
11265.1861696	10.5492479999994\\
11265.290168064	14.5479680000008\\
11265.385374464	13.7543679999999\\
11265.48931712	13.6967679999998\\
11265.588528384	12.9082880000005\\
11265.68825728	12.6369279999999\\
11265.783215104	13.5948800000006\\
11265.887118336	11.4982400000008\\
11265.987022592	11.4022399999994\\
11266.08615936	10.5392639999991\\
11266.181190144	12.5701119999994\\
11266.28009216	11.4718720000001\\
11266.389339392	13.7192959999993\\
11266.479203072	10.5827840000002\\
11266.578853632	10.2333440000002\\
11266.783070464	12.450304\\
11266.881998848	11.3786880000007\\
11266.982285056	11.6648960000002\\
11267.081146368	10.5262079999993\\
11267.181025024	10.4048640000001\\
11267.28509184	14.4716800000006\\
11267.384710144	13.090048\\
11267.484129536	11.5092480000003\\
11267.583545856	10.9258239999999\\
11267.688390144	14.7699200000006\\
11267.782598656	9.9786239999994\\
11267.882092032	11.4718720000001\\
11267.98206848	12.4482559999997\\
11268.085992448	13.3724160000002\\
11268.185959936	10.3395839999994\\
11268.294833152	19.2130560000005\\
11268.385092352	13.4722559999991\\
11268.48946176	13.8414080000002\\
11268.588440064	12.8199679999998\\
11268.687748096	12.1277439999994\\
11268.78209792	9.47788799999944\\
11268.887041792	11.4216959999994\\
11268.986474752	10.8544000000002\\
11269.086110208	11.4900479999997\\
11269.196208384	20.5880319999997\\
11269.29517568	19.5555839999997\\
11269.389577984	13.9578880000008\\
11269.48911232	13.4919680000003\\
11269.588281088	12.6609919999992\\
11269.688008448	12.3880960000006\\
11269.798202112	22.5820160000003\\
11269.887154688	11.534592\\
11269.982119424	12.4992000000002\\
11270.096111104	20.4910080000009\\
11270.195934976	20.3146240000005\\
11270.2899584	14.3383040000008\\
11270.38467456	12.0545280000006\\
11270.489041152	13.4207999999999\\
11270.588272128	12.652032\\
11270.698297856	22.6775039999993\\
11270.781968384	13.3480959999997\\
11270.887129344	11.5092480000003\\
11270.986397184	10.7768319999996\\
11271.096222208	20.6021120000005\\
11271.196123392	20.5030399999996\\
11271.294990848	19.3707520000007\\
11271.380311296	11.6912639999991\\
11271.494276096	18.6557439999997\\
11271.598171392	22.5512959999996\\
11271.687954944	12.3345919999992\\
11271.7981056	22.4855040000002\\
11271.897079552	21.4594560000005\\
11271.986489344	10.8689919999997\\
11272.095872256	20.25216\\
11272.18589824	12.2780160000002\\
11272.295390976	19.77088\\
11272.389471488	13.8513920000005\\
11272.57815936	9.53907199999958\\
11272.68315008	13.5298559999992\\
11272.788182272	12.5621759999995\\
11272.896524032	20.9039360000006\\
11272.987052288	11.4319360000009\\
11273.086216192	10.5960959999993\\
11273.18977536	14.1550079999997\\
11273.290118144	14.4980479999995\\
11273.389110016	13.48992\\
11273.48906112	13.4407680000004\\
11273.58808704	12.4669439999998\\
11273.687737856	12.1175039999998\\
11273.786993408	11.3733119999997\\
11273.88710784	11.487744\\
11273.986120448	10.5000959999998\\
11274.086183424	10.5633280000002\\
11274.190108672	14.4883200000004\\
11274.29018624	14.5661440000003\\
11274.583024128	10.4040960000002\\
11274.6876224	12.0020480000003\\
11274.78704384	11.4237439999997\\
11274.887024896	11.4048000000003\\
11274.985799168	10.1788159999996\\
11275.08613632	10.5162240000009\\
11275.190098944	14.4785919999995\\
11275.290021888	14.4017920000006\\
11275.389002752	13.3826559999998\\
11275.489124352	13.5040000000008\\
11275.588371712	12.7516159999996\\
11275.687543808	11.9234560000004\\
11275.786916608	11.2965120000008\\
11275.887098368	11.4782720000003\\
11275.9862592	10.6388480000005\\
11276.086104576	10.4844799999992\\
11276.190013696	14.3933440000001\\
11276.389234688	13.6145919999999\\
11276.489024256	13.4039040000007\\
11276.587990016	12.3699199999992\\
11276.6877312	12.1108480000003\\
11276.787108608	11.4885119999999\\
11276.9859648	10.3444479999998\\
11277.095287552	19.6674559999992\\
11277.189994496	14.3741439999994\\
11277.279505152	10.8848639999997\\
11277.384037888	14.4176640000005\\
11277.489376256	13.7559039999996\\
11277.588280832	12.6607359999998\\
11277.687543296	11.9229439999999\\
11277.786979072	11.3589759999995\\
11277.887120384	11.5002879999993\\
11277.9860608	10.4404479999994\\
11278.08598784	10.3677439999992\\
11278.184947968	10.327808\\
11278.290352128	14.7320319999999\\
11278.389232384	13.6122880000003\\
11278.488349184	12.7288320000007\\
11278.583058688	11.4385920000004\\
11278.687433472	11.8131200000007\\
11278.786800384	13.1804159999992\\
11278.887176448	11.5563519999996\\
11278.986145792	10.5254399999994\\
11279.086228224	10.6081279999999\\
11279.189816064	14.1957120000006\\
11279.290093568	14.4734719999997\\
11279.389008128	13.3880320000007\\
11279.48841344	12.7930880000004\\
11279.583122688	12.5025280000009\\
11279.687539712	12.9195519999994\\
11279.787038208	11.4181119999994\\
11279.886961408	11.3413120000005\\
11279.986163968	10.5436160000008\\
11280.086122496	10.5023999999994\\
11280.185084416	10.4642559999993\\
11280.285013504	10.3933440000001\\
11280.384024832	14.4046080000007\\
11280.48402816	14.4079359999996\\
11280.58304256	13.4225920000008\\
11280.682430976	12.8107519999994\\
11280.781914368	12.2941439999995\\
11280.882389248	12.7690239999993\\
11280.981110016	11.4897920000003\\
11281.080989184	10.3690239999996\\
11281.185006336	13.3862399999998\\
11281.284655104	13.0347519999996\\
11281.38387584	11.2558079999999\\
11281.48397696	11.3566719999999\\
11281.58296704	10.3470080000006\\
11281.682470656	9.85036799999943\\
11281.787028736	14.4087039999995\\
11281.887182848	12.562688\\
11281.985910784	11.2906239999993\\
11282.086035456	11.4152959999992\\
11282.185035264	10.4151039999997\\
11282.284210944	9.59078399999999\\
11282.388875008	14.2548480000005\\
11282.488315904	13.6957440000006\\
11282.587822592	13.202432\\
11282.68747392	12.85376\\
11282.78689792	12.2777600000009\\
11282.887192576	12.5724160000009\\
11282.986187008	11.5668480000004\\
11283.086032896	11.4127360000002\\
11283.184676096	13.0560000000005\\
11283.289198592	14.5784320000002\\
11283.38872192	14.1017599999996\\
11283.487958784	13.338624\\
11283.587604224	12.9840640000002\\
11283.687523328	12.9031680000007\\
11283.786820352	12.2001920000002\\
11283.88594432	11.3241600000001\\
11283.985989632	13.3693440000006\\
11284.085182976	10.5628159999997\\
11284.184598016	9.97785599999952\\
11284.28904576	14.4256000000005\\
11284.388519168	13.8990080000003\\
11284.48814976	13.5295999999998\\
11284.583104768	10.4847360000003\\
11284.68704896	12.4287999999997\\
11284.787282688	12.6625280000007\\
11284.886179584	14.5594880000008\\
11284.98607744	11.4572800000005\\
11285.0850688	10.4486400000005\\
11285.185000192	10.3800319999991\\
11285.289287424	14.6672639999997\\
11285.388996608	14.3764480000009\\
11285.487584768	12.9646080000002\\
11285.587602432	12.9822719999993\\
11285.68710016	12.4799999999996\\
11285.786587136	11.9669759999997\\
11285.886064896	11.4447359999995\\
11285.985790464	11.1703039999993\\
11286.085144832	10.5246719999996\\
11286.184561152	9.94099199999982\\
11286.289167104	14.5469439999997\\
11286.388643584	14.0234240000009\\
11286.488118528	13.4983680000005\\
11286.588045568	13.4254079999992\\
11286.687023872	12.4037119999994\\
11286.786322944	11.7027839999992\\
11287.084982784	10.3626239999994\\
11287.184874496	10.254336\\
11287.289209856	14.5896959999991\\
11287.383611136	12.9909759999991\\
11287.487916544	13.2963839999993\\
11287.587558656	12.9384960000007\\
11287.687111424	12.4912640000002\\
11287.782044416	12.4241920000004\\
11287.886162176	11.5420159999994\\
11287.98595968	11.3395199999995\\
11288.085264384	10.6442239999997\\
11288.18473472	10.11456\\
11288.289091072	14.4709120000007\\
11288.388271616	13.6514559999996\\
11288.488087296	13.4671359999993\\
11288.588252928	13.6327679999995\\
11288.687219712	12.5995519999997\\
11288.787225088	12.6049280000007\\
11288.8862528	11.6326399999998\\
11288.986144	11.5238399999998\\
11289.085300224	10.6800640000001\\
11289.184813568	10.1934079999992\\
11289.28922112	14.6009599999998\\
11289.388355328	13.7351679999992\\
11289.48821504	13.5948800000006\\
11289.587934464	13.3143039999995\\
11289.68709376	12.4735999999994\\
11289.786317824	11.6976639999993\\
11289.916010752	41.3905919999997\\
11289.985436672	10.8165119999994\\
11290.085188608	10.568448\\
11290.184776192	10.1560320000008\\
11290.2890048	14.3846400000002\\
11290.378227712	9.60767999999916\\
11290.488137728	13.5175679999993\\
11290.582339072	9.71903999999995\\
11290.682184704	13.5646720000004\\
11290.786732032	12.1118719999995\\
11290.886265088	11.6449279999997\\
11290.986008576	11.3884159999998\\
11291.085010432	10.3902720000006\\
11291.17990656	10.2863359999992\\
11291.289255168	14.6350079999993\\
11291.388416768	13.7966080000006\\
11291.487998208	13.3780480000005\\
11291.58790528	13.2851200000005\\
11291.687168512	12.5483519999998\\
11291.786923776	13.3038080000006\\
11291.885682432	11.0622719999992\\
11291.981100288	12.4799999999996\\
11292.085316608	10.6964480000006\\
11292.184718336	10.0981759999995\\
11292.289060608	14.4404479999994\\
11292.378225152	9.60512000000017\\
11292.488225792	13.6056320000007\\
11292.588159232	13.5390719999996\\
11292.786771712	12.1515519999994\\
11292.886155008	11.5348479999993\\
11292.986125312	11.5051519999997\\
11293.085127168	10.5070080000005\\
11293.184018944	9.39878400000089\\
11293.289091072	14.4709120000007\\
11293.388549376	13.9292160000005\\
11293.488148224	13.5280640000001\\
11293.58799616	13.3760000000002\\
11293.68695936	12.3392000000003\\
11293.78636928	11.7491200000004\\
11293.886078464	11.4583039999998\\
11293.98552448	12.904192\\
11294.084905728	10.2855679999993\\
11294.189285376	14.6652159999994\\
11294.289150208	14.5300480000005\\
11294.38834816	13.7279999999992\\
11294.48800128	13.38112\\
11294.588126464	13.5063040000005\\
11294.682065408	13.4453759999997\\
11294.78207744	12.4572160000007\\
11294.886060288	12.4400640000003\\
11295.085083136	14.4629760000007\\
11295.184043008	13.4228480000002\\
11295.284015104	13.3949439999997\\
11295.383143424	12.5232639999995\\
11295.483074048	10.4537600000003\\
11295.587107584	14.4875520000005\\
11295.68730496	13.6847359999992\\
11295.88607872	13.4586880000006\\
11295.985001472	11.3812479999997\\
11296.084647168	11.0269439999993\\
11296.188837376	11.2171519999993\\
11296.308265472	12.6453760000004\\
11296.50803328	10.4133120000006\\
11296.711770112	15.1498240000001\\
11296.801346048	12.7257599999994\\
11296.906099968	10.4798719999999\\
11297.024802304	11.1823359999999\\
11297.119587584	13.9673600000006\\
11297.219098624	14.4785919999995\\
11297.31820416	11.5840000000007\\
11297.413232384	12.6120960000007\\
11297.50803328	11.4132480000007\\
11297.60225536	14.6352640000005\\
11297.706915584	11.2952320000004\\
11297.801239808	10.6196479999999\\
11297.906052608	15.4324479999996\\
11297.99024768	12.6277119999995\\
11298.090036992	12.4167679999991\\
11298.203839232	21.2190719999999\\
11298.298343936	13.7236479999992\\
11298.393128448	11.5082239999992\\
11298.497924096	11.3039360000002\\
11298.597143808	11.5235840000005\\
11298.702049024	13.4289919999992\\
11298.796068864	10.4486400000005\\
11299.000083968	15.4639360000001\\
11299.10009472	10.4747520000001\\
11299.194036736	11.4165759999996\\
11299.298207232	14.5871360000001\\
11299.398140928	13.520896\\
11299.498116608	10.4965119999997\\
11299.592099328	11.4790400000002\\
11299.69214336	12.5232639999995\\
11299.791476736	12.8565760000001\\
11299.891330048	13.7098239999996\\
11299.995216128	13.5959039999998\\
11300.100050688	12.4305920000006\\
11300.194224128	10.6040319999993\\
11300.323926272	12.3061760000001\\
11300.398125824	14.5057280000001\\
11300.502320896	13.7006079999992\\
11300.5972352	12.6149119999991\\
11300.6964672	9.84704000000056\\
11300.79611136	12.4912640000002\\
11300.900888576	14.2684160000008\\
11300.990175488	14.5551360000009\\
11301.095055616	12.4354559999992\\
11301.189094912	13.4745600000006\\
11301.2881984	9.57824000000073\\
11301.3879552	13.3350399999999\\
11301.487581696	12.9615360000007\\
11301.587048192	12.4280319999998\\
11301.68691456	12.2944000000007\\
11301.786498304	11.8781440000002\\
11301.885794048	11.1738879999994\\
11301.985088768	10.4686079999992\\
11302.08494848	10.3283200000005\\
11302.189097472	14.4773120000009\\
11302.288365824	13.745664\\
11302.387721728	13.101568\\
11302.487195904	12.5757439999998\\
11302.587266048	12.6458879999991\\
11302.686950656	12.3304960000005\\
11302.786068992	11.448832\\
11302.881005824	12.3857919999991\\
11302.98490112	10.2809600000001\\
11303.085115648	10.4954880000005\\
11303.188863488	14.2433280000005\\
11303.288232704	13.6125439999996\\
11303.387724288	13.1041280000009\\
11303.487420672	12.8005119999998\\
11303.586822656	12.2024959999999\\
11303.686982912	12.3627519999991\\
11303.786212352	11.5921920000001\\
11303.885862656	11.2424960000008\\
11303.984781824	10.1616639999993\\
11304.083964416	9.34425600000031\\
11304.183958784	10.3385600000001\\
11304.28841984	13.7996800000001\\
11304.383099904	12.4797440000002\\
11304.487139072	12.5189119999995\\
11304.587060224	12.4400640000003\\
11304.686937088	12.3169280000002\\
11304.785807872	11.1877120000008\\
11304.900029696	25.4095359999992\\
11304.984707584	10.0874239999994\\
11305.085247744	11.62752\\
11305.189100288	14.4801279999992\\
11305.288026368	14.4063999999998\\
11305.38316032	13.5400960000006\\
11305.487389696	12.7695359999998\\
11305.582098688	11.4785279999996\\
11305.68593536	12.3151359999993\\
11305.884903936	10.2837760000002\\
11305.984594944	9.974784\\
11306.089056768	14.436608\\
11306.188929536	14.3093759999992\\
11306.28794112	14.3211520000004\\
11306.383057152	11.4370560000007\\
11306.487138304	13.5180799999998\\
11306.586363648	12.7434240000002\\
11306.685702144	11.0819840000004\\
11306.785604352	11.9843839999994\\
11306.885065984	12.445952\\
11306.995050496	20.4303359999994\\
11307.083917824	10.2975999999999\\
11307.18365184	10.0316160000002\\
11307.2880192	14.3992319999998\\
11307.38791936	14.2991359999996\\
11307.486889984	13.2697599999992\\
11307.591698176	18.0779519999996\\
11307.685995776	12.3755519999995\\
11307.786018048	12.3980800000008\\
11307.884869632	11.2494079999997\\
11307.984783104	13.1627520000002\\
11308.084141824	10.5216\\
11308.18356864	9.94841599999927\\
11308.287971072	14.3511039999994\\
11308.482027264	12.4070400000001\\
11308.680551168	11.9311359999992\\
11308.781096192	11.4759680000006\\
11308.8800448	10.4245759999994\\
11308.980179712	10.5594880000008\\
11309.08407808	12.4579840000006\\
11309.183700992	12.0808959999995\\
11309.28312576	11.5054080000009\\
11309.382989312	10.3692800000008\\
11309.48197248	10.3521280000004\\
11309.582089472	10.4693759999991\\
11309.686211328	13.5910399999993\\
11309.786209536	12.5895679999994\\
11309.88505984	11.4396159999997\\
11309.98467328	10.0531200000005\\
11310.084218112	10.5978880000002\\
11310.183530752	9.91052800000034\\
11310.288158464	14.5384959999992\\
11310.388223232	14.603008\\
11310.487060992	13.4407680000004\\
11310.607149056	33.528832\\
11310.685978112	12.3578880000005\\
11310.78499456	13.3742079999993\\
11310.88476672	11.1464959999994\\
11310.98502016	11.3999359999998\\
11311.083972352	10.3521280000004\\
11311.18371456	10.0943360000001\\
11311.288032256	14.4122879999995\\
11311.387303936	13.683712\\
11311.486980352	13.3601280000003\\
11311.586563328	12.9431039999999\\
11311.686046208	12.4259839999995\\
11311.78607872	12.4587520000005\\
11311.88479104	11.1708159999998\\
11311.984708608	11.0883840000006\\
11312.084178944	10.5587200000009\\
11312.18350976	13.8895360000006\\
11312.287948032	14.3280639999994\\
11312.388192768	14.5725440000006\\
11312.48710528	13.4850559999995\\
11312.58671616	13.0959359999997\\
11312.686114816	12.4945919999991\\
11312.786220288	12.6003199999996\\
11312.984148992	10.5287680000001\\
11313.08400896	10.3887360000008\\
11313.183779584	12.1594879999993\\
11313.28806656	14.4465920000002\\
11313.38799872	14.3784959999994\\
11313.487029504	13.4092799999999\\
11313.586919168	13.2989440000001\\
11313.686251008	12.6307840000009\\
11313.785632	12.0120320000005\\
11313.885064704	11.4444800000001\\
11313.984710912	11.0906880000002\\
11314.08406784	10.4476159999995\\
11314.18355328	9.93305599999985\\
11314.288077568	14.4575999999997\\
11314.388129024	14.5087999999996\\
11314.487183104	13.5628799999995\\
11314.58661632	12.9960960000008\\
11314.686002176	12.3819519999997\\
11314.786120704	12.500736\\
11314.88521088	11.5906560000003\\
11314.984438016	10.8177919999998\\
11315.0839232	10.3029760000009\\
11315.183186944	9.56672000000071\\
11315.288233984	14.6140159999995\\
11315.388027136	14.4069120000004\\
11315.487039232	13.4190080000008\\
11315.586592	12.9717760000003\\
11315.68606592	12.4456960000007\\
11315.781088768	11.4685439999994\\
11315.885129216	11.5089919999991\\
11316.084224512	10.6042880000005\\
11316.188301312	14.6810879999994\\
11316.2880064	14.3864319999993\\
11316.387195648	13.5754240000006\\
11316.4871168	13.4965759999995\\
11316.586076672	12.4564480000008\\
11316.686141184	12.5209599999998\\
11316.785261568	11.6416000000008\\
11316.885207296	11.5870720000003\\
11316.98415488	10.5346559999998\\
11317.0836672	10.0469759999996\\
11317.182957056	12.3368960000007\\
11317.287820288	14.2003199999999\\
11317.387104512	13.4842879999997\\
11317.487017728	13.3975040000005\\
11317.586012672	12.3924480000005\\
11317.685908736	12.2885119999992\\
11317.785186048	11.5660800000005\\
11317.885058048	11.4378240000005\\
11317.98432	14.6997759999995\\
11318.084158208	10.5379840000005\\
11318.188288768	14.6685440000001\\
11318.287729664	14.1096959999995\\
11318.486997248	13.3770239999994\\
11318.58614656	12.5263360000008\\
11318.686111488	12.4912640000002\\
11318.78500096	11.3809920000003\\
11318.885237248	11.6170239999992\\
11318.9842752	10.6549759999998\\
11319.084143104	10.5228800000004\\
11319.187612928	13.9927040000002\\
11319.287058944	13.4389759999995\\
11319.387164416	13.5441919999994\\
11319.487104	13.4837759999991\\
11319.585945856	12.325632\\
11319.685843456	12.2232320000003\\
11319.78518912	11.569152\\
11319.88534784	11.7276160000001\\
11319.983904512	10.2842880000007\\
11320.083864064	10.2438399999992\\
11320.18813056	14.5103359999994\\
11320.287584512	13.9645440000004\\
11320.387039488	13.4192640000001\\
11320.486954752	13.3345279999994\\
11320.586076672	12.4564480000008\\
11320.686066688	12.4464640000006\\
11320.78503296	11.4129919999996\\
11320.984209152	10.5889279999992\\
11321.084064256	10.4440319999994\\
11321.188036096	14.4158719999996\\
11321.287106048	13.4860800000006\\
11321.386864896	13.2446720000007\\
11321.48225152	10.6311679999999\\
11321.586190848	12.570624\\
11321.68566016	12.0399359999992\\
11321.780182528	11.5622399999993\\
11321.885048064	11.4278400000003\\
11321.983997952	12.3775999999998\\
11322.083957248	10.3370240000004\\
11322.18806656	14.4463360000009\\
11322.282489856	13.8695680000001\\
11322.382070016	11.4498559999993\\
11322.486992128	13.3719039999996\\
11322.581149184	12.5288959999998\\
11322.681113344	12.4933120000005\\
11322.785031168	10.4110079999991\\
11322.895207936	13.5877120000005\\
11323.009191168	26.5710080000008\\
11323.098343424	9.72339199999988\\
11323.213001472	11.3815040000009\\
11323.302267136	12.6469120000002\\
11323.396793856	10.1736959999998\\
11323.501133056	9.51270400000067\\
11323.595952896	14.3326720000005\\
11323.701111552	18.4913919999999\\
11323.790111744	13.4917119999991\\
11323.895098624	12.4784639999998\\
11323.99411712	14.4970240000002\\
11324.08394496	10.3247360000005\\
11324.187668224	14.0480000000007\\
11324.287607552	13.9875840000004\\
11324.387085568	13.4653440000002\\
11324.486661888	13.0416640000003\\
11324.591296768	19.6766719999996\\
11324.686242816	12.6225919999997\\
11324.785095168	11.4752000000008\\
11324.9003136	22.6933759999993\\
11324.99884928	19.2291839999998\\
11325.1032512	23.6311040000001\\
11325.187844096	10.2238720000005\\
11325.292003072	12.3829760000008\\
11325.3924096	13.7894400000005\\
11325.501063424	19.4431999999997\\
11325.59065472	12.0345600000001\\
11325.690970112	11.3500160000003\\
11325.790084352	13.4643199999991\\
11325.89500544	15.3850880000009\\
11325.994184192	15.5640320000002\\
11326.108013824	23.3935359999996\\
11326.19312384	14.5036799999998\\
11326.29231616	13.6959999999999\\
11326.392066304	14.4460799999997\\
11326.511414016	12.7938560000002\\
11326.596134656	14.5144319999999\\
11326.800195584	19.5755520000002\\
11326.894208	13.5877120000005\\
11326.999190272	19.5701759999993\\
11327.093193472	12.5731840000008\\
11327.192881152	14.2609919999995\\
11327.297288448	19.6682239999991\\
11327.501082368	22.4622080000008\\
11327.586106624	13.4865919999993\\
11327.689903872	11.2837120000004\\
11327.795390208	20.7700480000003\\
11327.889355776	12.7354880000003\\
11327.989183488	12.5634559999999\\
11328.093296896	14.6767359999994\\
11328.1929792	15.3589759999995\\
11328.292119296	14.4990720000005\\
11328.391727616	14.1073919999999\\
11328.490873856	12.2536959999998\\
11328.591259392	13.6391679999997\\
11328.690352128	10.7320319999999\\
11328.790118656	12.4984320000003\\
11328.889366272	11.7460480000009\\
11328.989167872	11.5479039999991\\
11329.093129216	14.5090560000008\\
11329.192874496	15.2542720000001\\
11329.292448768	13.8286079999998\\
11329.39142016	13.7999359999994\\
11329.491249152	12.6289919999999\\
11329.591022336	13.4021119999998\\
11329.69001984	11.3996800000004\\
11329.789149952	11.5297279999995\\
11329.894335488	15.7153280000002\\
11330.008517632	12.8975360000004\\
11330.09307264	14.4524799999999\\
11330.187672576	10.0523520000006\\
11330.292066816	13.4466560000001\\
11330.3914944	13.8741759999994\\
11330.491056128	12.4359679999998\\
11330.58615936	11.5391999999993\\
11330.690171648	12.5514239999993\\
11330.78937088	12.7508479999997\\
11330.889364224	10.7440640000004\\
11330.989410816	11.7908480000006\\
11331.093170688	14.5505279999998\\
11331.188001792	11.3815040000009\\
11331.2921728	13.5526399999999\\
11331.391441152	13.8209279999992\\
11331.491139584	12.5194240000001\\
11331.59126784	14.6478079999997\\
11331.69026432	12.644096\\
11331.789508864	12.8888320000005\\
11331.888860672	10.2405120000003\\
11331.98852864	11.9086079999997\\
11332.088113664	10.4934400000002\\
11332.187818752	11.1984639999991\\
11332.386696704	10.0764159999999\\
11332.491088384	13.4684159999997\\
11332.590967808	14.3477760000005\\
11332.69024384	12.6236160000008\\
11332.80510848	28.4884480000001\\
11332.889060096	10.4399360000007\\
11332.993468672	13.8485760000003\\
11333.092999936	13.3798399999996\\
11333.198385152	22.7648000000008\\
11333.292118016	11.4979839999996\\
11333.39147136	12.8511999999992\\
11333.50123008	13.6099840000006\\
11333.610103296	9.48300799999924\\
11333.695155712	10.5356800000009\\
11333.794661376	13.0411519999998\\
11333.904369408	14.7491840000002\\
11334.00798208	12.3619839999992\\
11334.143029248	18.409216\\
11334.212682752	13.0626560000001\\
11334.337247488	14.6273280000005\\
11334.41622272	14.6024959999995\\
11334.535518464	11.8983680000001\\
11334.606029056	12.4088319999992\\
11334.730294784	11.6746239999993\\
11334.815153664	14.5333759999994\\
11334.924258304	13.6381440000005\\
11335.00859904	13.9788800000006\\
11335.118345984	13.7256959999995\\
11335.222137856	11.5176960000008\\
11335.307186432	14.5663999999997\\
11335.407209472	15.5893759999999\\
11335.50639616	13.7758720000002\\
11335.60135808	14.7379199999996\\
11335.704930304	15.3100799999993\\
11335.800007424	14.3871999999992\\
11335.894299648	14.6792960000002\\
11335.988432896	10.8129279999994\\
11336.092725248	12.1049600000006\\
11336.197695232	14.0751359999995\\
11336.29232256	11.7025279999998\\
11336.39642752	14.8072960000009\\
11336.496082688	12.4625919999999\\
11336.590983936	13.3637120000003\\
11336.690370048	12.7498240000004\\
11336.8890496	11.429376\\
11337.00816	11.5399679999991\\
11337.09341184	15.7916160000004\\
11337.202267392	23.6472319999993\\
11337.292246016	13.6258560000006\\
11337.391378688	14.7584000000006\\
11337.486159616	14.5392639999991\\
11337.586322432	14.7023360000003\\
11337.685117184	13.4970880000001\\
11337.78487424	13.2538879999993\\
11337.884222976	12.6028800000004\\
11337.983651584	11.0312959999992\\
11338.083023616	10.4035839999997\\
11338.186637312	14.0170240000007\\
11338.286898688	14.2786560000004\\
11338.386342912	13.7228799999993\\
11338.486184192	13.5639040000005\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11338.486184192	13.5639040000005\\
11338.585231616	12.6115840000002\\
11338.69029888	17.6785920000002\\
11338.784193024	11.5729919999994\\
11338.8840192	11.3991679999999\\
11338.983030528	10.4102399999992\\
11339.083198976	10.5789440000008\\
11339.18736512	14.7448320000003\\
11339.282301184	10.680832\\
11339.385973248	13.3532159999995\\
11339.486208	13.5877120000005\\
11339.585095168	12.4751359999991\\
11339.685085952	12.4656639999994\\
11339.784077056	11.4570239999994\\
11339.884188672	11.5686399999995\\
11339.983117824	13.4976000000006\\
11340.083064832	10.4447999999993\\
11340.187118592	14.4983040000006\\
11340.287263744	14.6437119999991\\
11340.38577408	13.1540480000003\\
11340.486183168	13.5628799999995\\
11340.585049088	14.4289279999994\\
11340.685217024	12.5967359999995\\
11340.784302336	11.6823039999999\\
11340.884292352	11.6723199999997\\
11341.08319104	10.5710080000008\\
11341.187150848	14.5305599999992\\
11341.287259392	14.6393599999992\\
11341.386082048	13.4620159999995\\
11341.486305792	13.6855039999991\\
11341.585192448	12.5724160000009\\
11341.685185024	12.5647360000003\\
11341.784056832	11.4367999999995\\
11341.884231424	11.6113920000007\\
11341.983278848	10.6585599999999\\
11342.083041792	10.4217599999993\\
11342.187003648	14.3833599999998\\
11342.28711296	14.4929279999997\\
11342.386213888	13.5938559999995\\
11342.485860352	13.2400639999996\\
11342.585256704	12.6366720000005\\
11342.690216704	17.5964160000003\\
11342.784326656	11.7066240000004\\
11342.884175616	11.5555839999997\\
11342.983194368	11.5740160000005\\
11343.083026432	10.4063999999998\\
11343.187117568	14.4972799999996\\
11343.287138304	14.5182719999993\\
11343.38605184	13.4318079999994\\
11343.486026752	13.4064639999997\\
11343.585292544	12.6725119999992\\
11343.685117952	13.497856\\
11343.784085248	11.4652160000005\\
11343.884180224	11.5601920000008\\
11343.983176192	10.5559040000007\\
11344.0826624	10.0423680000004\\
11344.187147264	14.5269759999992\\
11344.287045632	14.4256000000005\\
11344.38598528	13.3652480000001\\
11344.486091008	13.4707199999993\\
11344.584649472	12.0294400000002\\
11344.685413632	12.7933439999997\\
11344.784100608	11.4805759999999\\
11344.884202752	11.5827200000003\\
11344.987775488	10.1555200000003\\
11345.08273024	10.1102080000001\\
11345.187018496	14.3982080000005\\
11345.287137024	14.5169920000008\\
11345.386284288	13.664256\\
11345.4860352	13.4149120000002\\
11345.585236992	12.6169599999994\\
11345.685245696	12.6254079999999\\
11345.78416512	11.5450880000008\\
11345.884287488	11.6674559999992\\
11345.983059712	10.4394240000001\\
11346.082132224	9.51219200000014\\
11346.28711296	14.4929279999997\\
11346.386057984	13.4379520000002\\
11346.486156032	13.5357440000007\\
11346.590038528	19.4183680000006\\
11346.684892416	12.2721280000005\\
11346.784201472	11.5814399999999\\
11346.884138752	11.51872\\
11346.983140352	10.5200640000003\\
11347.082443776	9.82374399999935\\
11347.187127808	14.5075199999992\\
11347.287247104	14.6270719999993\\
11347.386148864	13.528832\\
11347.486137344	13.5170560000006\\
11347.584958464	13.3383680000006\\
11347.685138432	12.5181439999997\\
11347.79416192	21.5418879999997\\
11347.884058368	11.4383359999993\\
11347.983190784	10.5704960000003\\
11348.087195392	14.5753600000007\\
11348.287066112	14.4460799999997\\
11348.386007296	13.3872640000009\\
11348.50025856	27.6382720000001\\
11348.585345536	12.725504\\
11348.685425664	12.8053760000003\\
11348.78387584	11.2558079999999\\
11348.884359936	11.739904\\
11348.983203328	11.5829759999997\\
11349.087005696	14.3856639999995\\
11349.191454464	18.8341760000003\\
11349.286150144	13.5301120000004\\
11349.386126336	13.5063040000005\\
11349.485264128	12.6438400000006\\
11349.585089536	12.4695040000006\\
11349.694213888	21.5936000000002\\
11349.784132864	11.5128320000003\\
11349.883013632	10.3935999999994\\
11349.982949376	10.3290880000004\\
11350.087196416	14.576384\\
11350.20171008	29.0897920000007\\
11350.286269184	13.649152\\
11350.3862592	13.6391679999997\\
11350.58530688	12.6868479999994\\
11350.683972096	11.3518079999994\\
11350.779294464	10.6741760000004\\
11350.882755328	10.1352960000004\\
11350.983016704	10.3964159999996\\
11351.082033152	13.4131199999993\\
11351.18197504	13.3550080000005\\
11351.281179136	10.5589760000003\\
11351.39078272	20.1625600000007\\
11351.485118208	14.4980479999995\\
11351.585016576	13.3964799999994\\
11351.689426176	18.8060160000005\\
11351.789309184	18.6890239999993\\
11351.88314368	11.5235840000005\\
11351.982980352	11.3600000000006\\
11352.082127616	11.5074559999994\\
11352.186628352	14.0080639999996\\
11352.28609792	13.4778879999994\\
11352.385993472	13.3734399999994\\
11352.485191168	12.5708799999993\\
11352.584594944	11.9749119999997\\
11352.684045056	11.4247680000008\\
11352.783550208	10.9301759999998\\
11352.88325248	10.6324480000003\\
11352.982690048	10.0697600000003\\
11353.087038464	14.4184320000004\\
11353.186554112	13.9338239999997\\
11353.286200064	13.5800319999998\\
11353.385683456	13.0634239999999\\
11353.485118976	12.4986879999997\\
11353.58477952	12.1594879999993\\
11353.68422016	11.5998720000007\\
11353.783582464	10.9624320000003\\
11353.883176192	10.5561600000001\\
11353.983122176	10.5018880000007\\
11354.087186688	14.5666560000009\\
11354.186859008	14.2387199999994\\
11354.286240512	13.6204799999996\\
11354.381242112	11.6218879999997\\
11354.485388032	12.7677440000007\\
11354.580145408	11.5251200000002\\
11354.684070656	11.4503679999998\\
11354.783595776	10.9757439999994\\
11354.883312896	10.6928640000006\\
11354.98236544	9.74515199999951\\
11355.08674176	14.1217280000001\\
11355.182032896	10.4128000000001\\
11355.286008576	14.3882240000003\\
11355.38611456	13.4945279999993\\
11355.485089024	12.4687360000007\\
11355.584809728	12.1896959999995\\
11355.683965696	12.3456000000006\\
11355.783556096	10.9360639999995\\
11355.883142656	10.5226239999993\\
11355.982310144	9.68985600000087\\
11356.08701824	14.3982080000005\\
11356.18193152	10.3114239999995\\
11356.286173184	14.5528319999994\\
11356.386028544	14.4084480000001\\
11356.48501376	13.3934079999999\\
11356.584618496	11.9984640000002\\
11356.68410624	12.4861440000004\\
11356.882963968	11.3438719999995\\
11356.982484224	9.86393599999974\\
11357.082180864	10.5607679999994\\
11357.181796096	10.1759999999995\\
11357.286109184	14.4888319999991\\
11357.385938944	14.3188480000008\\
11357.48522752	12.6072320000003\\
11357.584550144	11.930112\\
11357.684426496	12.8063999999995\\
11357.783510784	11.8904320000001\\
11357.883237888	10.6178560000008\\
11357.9824704	10.8500480000002\\
11358.082102528	10.4824320000007\\
11358.181370112	9.75001599999996\\
11358.286208	14.5876480000006\\
11358.386044672	14.4245759999994\\
11358.4850176	13.3972479999993\\
11358.584822784	13.2026879999994\\
11358.675369472	6.74943999999959\\
11358.78332672	11.7063679999992\\
11358.882993408	11.3733119999997\\
11358.98231552	10.6951680000002\\
11359.082130688	10.5105920000005\\
11359.186414336	14.7942399999993\\
11359.285692672	14.0723199999993\\
11359.485187584	13.5672319999994\\
11359.584799232	13.1791360000007\\
11359.684036352	12.4162560000004\\
11359.783307776	11.6874239999997\\
11359.883214336	11.5942400000004\\
11359.982384896	10.7645439999997\\
11360.082262272	10.6421759999994\\
11360.18603008	14.4099839999999\\
11360.286160384	14.5400320000008\\
11360.385101312	14.4811520000003\\
11360.485048832	13.4284800000005\\
11360.58413568	12.5155840000007\\
11360.793071104	21.4507520000006\\
11360.883071488	11.4513920000009\\
11360.981908224	10.2878720000008\\
11361.087148032	14.5280000000002\\
11361.18598528	14.3651840000002\\
11361.28594944	14.3290880000004\\
11361.38458624	12.966144\\
11361.500226048	28.6056960000005\\
11361.584187392	12.5672959999993\\
11361.684155136	12.5350400000007\\
11361.783269376	11.6490240000003\\
11361.883152128	11.5320319999992\\
11361.982187776	10.5674240000008\\
11362.092005888	21.3857279999993\\
11362.18600704	14.3869439999999\\
11362.286112768	14.4924159999991\\
11362.385303552	13.6834560000007\\
11362.485009408	13.389056\\
11362.584200448	12.5803520000009\\
11362.675675392	6.05516800000078\\
11362.783020032	11.3996800000004\\
11362.882953728	11.3336319999999\\
11362.982153472	10.5331200000001\\
11363.082210048	10.5899520000003\\
11363.186220544	14.6004479999992\\
11363.286039296	14.4189439999991\\
11363.38466944	13.0493439999991\\
11363.484929536	13.3091839999997\\
11363.584001024	12.3809280000005\\
11363.675823872	7.20384000000013\\
11363.783262976	14.6426879999999\\
11363.88317696	13.5567360000005\\
11363.982157056	13.5367679999999\\
11364.082232832	13.6128000000008\\
11364.18110336	12.4833280000003\\
11364.281227776	11.6075519999995\\
11364.38502912	14.4089600000007\\
11364.58427904	12.6589440000007\\
11364.684088064	12.4679680000008\\
11364.78330368	11.6833279999992\\
11364.981959424	10.3390720000007\\
11365.082226944	10.6068479999994\\
11365.186166272	14.5461759999998\\
11365.28601472	14.3943679999993\\
11365.38494592	13.3258239999996\\
11365.485207552	13.5871999999999\\
11365.583767296	12.1471999999994\\
11365.675975936	4.35584000000017\\
11365.78323328	11.6129280000005\\
11365.882455808	10.8357120000001\\
11365.982090752	10.4704000000002\\
11366.081997568	10.3774720000001\\
11366.186011136	14.3910400000004\\
11366.286327296	14.7069439999996\\
11366.385375488	13.7553919999991\\
11366.485026048	13.4056959999998\\
11366.584235264	12.6151680000003\\
11366.676572672	4.95257599999968\\
11366.783246848	11.6264960000008\\
11366.882319872	10.6997759999995\\
11366.982233088	10.6127359999991\\
11367.08220288	10.5827840000002\\
11367.1863552	14.7351039999994\\
11367.286049792	14.4294399999999\\
11367.384566272	12.9461759999995\\
11367.485010432	13.3900799999992\\
11367.584205056	12.5849600000001\\
11367.68432128	12.7011839999996\\
11367.783027712	11.4073599999992\\
11367.882667264	11.0471679999991\\
11367.982337024	10.7166720000005\\
11368.082303488	10.6833920000008\\
11368.186087936	14.4678399999993\\
11368.285989632	14.3692800000008\\
11368.385342976	13.7228799999993\\
11368.485240576	13.6202240000002\\
11368.584051712	13.431552\\
11368.684179456	12.5593599999993\\
11368.783170304	11.5499519999994\\
11368.882592768	10.9726719999999\\
11368.98207488	10.4545280000002\\
11369.081915904	10.2958080000008\\
11369.186088448	14.4683519999999\\
11369.286079232	14.4588800000001\\
11369.384508672	12.8885759999994\\
11369.485020672	13.4003200000006\\
11369.584171776	12.5516800000005\\
11369.684182272	12.5621759999995\\
11369.783041024	11.4206720000002\\
11369.882134016	10.5139199999994\\
11369.982141696	10.5213440000007\\
11370.081195008	9.57491200000004\\
11370.186096896	14.4768000000004\\
11370.286151424	14.5310719999998\\
11370.3851264	13.5063040000005\\
11370.48506624	13.4458880000002\\
11370.58409088	12.4707839999992\\
11370.683304192	11.6840960000009\\
11370.783236352	11.616\\
11370.882456064	10.8359679999994\\
11370.982110464	10.4901119999995\\
11371.086210304	14.5902079999996\\
11371.186335232	14.7151360000007\\
11371.285279488	13.6591360000002\\
11371.38484992	13.229824\\
11371.484060928	12.4405760000009\\
11371.584221184	12.6010879999994\\
11371.683167744	11.5476479999998\\
11371.783095552	11.4752000000008\\
11371.882208	10.587904\\
11371.981793792	10.1734400000005\\
11372.085984	14.3639039999998\\
11372.186147072	14.5269759999992\\
11372.285107712	13.4873599999992\\
11372.385118208	13.4981119999993\\
11372.484321024	12.7006720000008\\
11372.58356352	11.9434239999991\\
11372.683465728	11.8456320000005\\
11372.783433216	11.8128639999995\\
11372.882191104	10.5710080000008\\
11372.982094848	10.4744960000007\\
11373.086112512	14.4924159999991\\
11373.18572416	14.1040639999992\\
11373.285320704	13.7003519999998\\
11373.385099776	13.4796800000004\\
11373.483961088	12.3407360000001\\
11373.583754752	12.1346560000002\\
11373.683079168	11.4590719999997\\
11373.783195392	11.5750399999997\\
11373.882163712	10.5436160000008\\
11373.982283264	10.6629119999998\\
11374.08577536	14.1552640000009\\
11374.185812736	14.1926399999993\\
11374.28507264	13.4522880000004\\
11374.384809728	13.1896319999996\\
11374.484260608	12.6402560000006\\
11374.583635456	12.0153599999994\\
11374.722994944	11.3748479999995\\
11374.793232128	13.6120320000009\\
11374.88219264	13.5726080000004\\
11374.982118144	10.4977920000001\\
11375.086147584	14.5274879999997\\
11375.206258944	34.6388480000005\\
11375.285274624	13.6542719999998\\
11375.38489856	13.2784640000009\\
11375.484116224	12.4958719999995\\
11375.583729408	12.1093120000005\\
11375.683235328	11.6152320000001\\
11375.78313856	11.5182079999995\\
11375.907025408	35.4053120000008\\
11375.982328576	10.708224\\
11376.086288896	14.6687999999995\\
11376.1858112	14.1911039999995\\
11376.280007168	11.38688\\
11376.385051392	13.4312960000007\\
11376.484101888	12.4815359999993\\
11376.593605888	21.9857919999995\\
11376.683309312	11.6892160000007\\
11376.782553088	10.9327360000007\\
11376.882238208	10.6181120000001\\
11376.982179584	10.5592319999996\\
11377.08605568	14.4355840000007\\
11377.186244864	14.6247679999997\\
11377.28524544	13.6250880000007\\
11377.385149696	13.5295999999998\\
11377.484042496	12.4221440000001\\
11377.588521216	19.9009279999991\\
11377.683296512	14.6764800000001\\
11377.783898368	14.2781439999999\\
11377.882031104	12.4108799999995\\
11378.08116864	12.5486079999991\\
11378.191068928	21.4487040000004\\
11378.279678208	10.0579839999991\\
11378.38527104	14.6508799999992\\
11378.484178432	12.5580800000007\\
11378.583655936	12.0358400000005\\
11378.683096576	11.4764799999994\\
11378.7825536	10.9332479999994\\
11378.882230528	10.6104319999995\\
11379.002043648	30.4232960000008\\
11379.086227712	14.6076159999993\\
11379.186399744	14.7796479999997\\
11379.285222656	13.602304\\
11379.38523776	13.6176639999994\\
11379.48415744	12.5370879999991\\
11379.583769088	12.1489920000004\\
11379.683233024	11.6129280000005\\
11379.782400256	10.7799040000009\\
11379.882051584	10.4314880000002\\
11379.982350592	10.7302400000008\\
11380.085926912	14.3068160000003\\
11380.191152128	19.5320319999992\\
11380.28505856	13.4382079999996\\
11380.384410368	12.7902720000002\\
11380.484289536	12.6691840000003\\
11380.583668736	12.0486400000009\\
11380.693171712	21.5516160000006\\
11380.782482944	10.8625919999995\\
11380.882142208	10.5221120000006\\
11380.991017728	19.3973760000008\\
11381.091028224	19.4081279999991\\
11381.191308032	19.6879360000003\\
11381.28484096	13.2206079999996\\
11381.38494592	13.3258239999996\\
11381.484124672	13.5045119999995\\
11381.583589888	12.969728\\
11381.68315136	11.5312639999993\\
11381.782518272	10.8979199999994\\
11381.882299392	10.6792960000002\\
11381.985952256	14.3319040000006\\
11382.08606336	14.4432639999995\\
11382.185260288	14.6401279999991\\
11382.285188096	13.5677439999999\\
11382.384027392	13.4072319999996\\
11382.483642368	12.0220160000008\\
11382.58313344	11.5133440000009\\
11382.682904832	12.2846719999998\\
11382.792011776	21.3916160000008\\
11382.882286592	10.6664959999998\\
11382.986145024	14.5246719999996\\
11383.081144832	10.5246719999996\\
11383.1852352	14.6150400000006\\
11383.284984064	14.3639039999998\\
11383.384139776	13.5196159999996\\
11383.484112896	13.4927360000001\\
11383.582980352	12.3601920000001\\
11383.683231744	12.6115840000002\\
11383.782180864	11.5607039999995\\
11383.882140672	12.5204479999993\\
11383.986181632	14.5612799999999\\
11384.085948928	14.3288319999992\\
11384.18525312	14.6329600000008\\
11384.285093632	14.4734719999997\\
11384.384042496	13.4223359999996\\
11384.483898112	13.2779520000004\\
11384.58276992	12.1497600000002\\
11384.68312064	12.5004800000006\\
11384.782226688	11.6065280000003\\
11384.881936384	11.3162240000001\\
11384.981329152	10.7089919999999\\
11385.081129728	10.5095679999995\\
11385.185079552	14.4593920000007\\
11385.285005312	14.3851520000007\\
11385.384157696	13.5375359999998\\
11385.484226304	13.6061439999994\\
11385.58300032	12.3801600000006\\
11385.683149568	12.5294080000003\\
11385.782296832	11.6766719999996\\
11385.882207488	11.5873279999996\\
11385.986318848	15.6986880000004\\
11386.080944128	10.3239680000006\\
11386.185326848	14.7066880000002\\
11386.285192448	14.5722879999994\\
11386.384199168	13.5790080000006\\
11386.483943936	13.3237759999993\\
11386.583233536	12.6133759999993\\
11386.68213376	12.5135360000004\\
11386.781794816	11.1746559999992\\
11386.881995008	11.3748479999995\\
11386.98126336	10.6432000000004\\
11387.081138432	10.5182719999993\\
11387.185294336	14.6741760000004\\
11387.285131008	14.5108479999999\\
11387.384167168	13.5470079999996\\
11387.484182272	13.5621119999996\\
11387.583086336	12.4661759999999\\
11387.682299392	11.6792320000004\\
11387.782185472	11.5653120000006\\
11387.882254848	11.6346880000001\\
11387.98127104	10.6508799999992\\
11388.081033984	10.4138239999993\\
11388.185250048	14.6298879999995\\
11388.285056512	14.4363520000006\\
11388.3841472	13.5270400000009\\
11388.48402816	13.4079999999994\\
11388.58329728	12.6771200000003\\
11388.682487296	11.8671360000008\\
11388.78177536	11.1551999999992\\
11388.881766912	10.1468160000004\\
11388.981563904	10.9437440000002\\
11389.0811776	10.5574400000005\\
11389.184870912	14.2507519999999\\
11389.285304064	14.6839039999995\\
11389.384244736	13.6245760000002\\
11389.484083712	13.4635519999993\\
11389.583058432	12.4382719999994\\
11389.682409216	11.7890559999996\\
11389.78230016	11.6800000000003\\
11389.882226944	11.6067839999996\\
11389.981171712	10.5515520000008\\
11390.081012224	10.3920639999997\\
11390.185211904	14.5917439999994\\
11390.285181184	14.5610240000005\\
11390.384129536	13.509376\\
11390.48406912	13.4489599999997\\
11390.583320576	12.7004159999997\\
11390.682496512	11.8763519999993\\
11390.782134784	11.5146239999995\\
11390.881757952	11.1377919999995\\
11390.98093056	10.3104000000003\\
11391.080316928	9.69676799999979\\
11391.185137408	14.5172480000001\\
11391.285299968	14.6798080000008\\
11391.38426752	13.6473600000008\\
11391.484204288	13.5841280000004\\
11391.583291648	12.671488\\
11391.682397184	13.7771520000006\\
11391.782389248	13.7689599999994\\
11391.882141184	13.5211519999993\\
11391.98119168	12.5713919999998\\
11392.08108032	12.4602880000002\\
11392.180252672	11.6326399999998\\
11392.285211136	14.5909759999995\\
11392.4840704	13.4502400000001\\
11392.583261952	12.6417920000004\\
11392.682532608	11.9124479999991\\
11392.78206336	11.4431999999997\\
11392.882470656	11.8504959999991\\
11392.980943616	10.3234560000001\\
11393.08460928	13.9891200000002\\
11393.184623104	14.0029439999998\\
11393.284015616	13.3954560000002\\
11393.383365632	12.7454720000005\\
11393.483116288	12.4961280000007\\
11393.583091968	12.4718080000002\\
11393.682036992	11.4168320000008\\
11393.782105344	11.4851839999992\\
11393.881294848	10.6746879999992\\
11393.9812096	10.5894399999997\\
11394.085310976	14.6908160000003\\
11394.184933376	14.3132160000005\\
11394.284190208	13.5700479999996\\
11394.383589632	12.9694720000007\\
11394.483054848	12.4346879999994\\
11394.58306688	12.4467199999999\\
11394.682184704	11.5645440000008\\
11394.78213376	11.5136000000002\\
11394.881079296	10.4591359999995\\
11394.981004544	10.3843840000009\\
11395.084838912	14.2187520000007\\
11395.185037824	14.4176640000005\\
11395.284048384	13.4282239999993\\
11395.383799296	13.1791360000007\\
11395.482987264	12.3671040000008\\
11395.583097088	12.476928\\
11395.682102784	11.4826240000002\\
11395.782216192	11.5960319999995\\
11395.881406208	10.7860479999999\\
11395.9813696	10.7494399999996\\
11396.085174528	14.5543679999992\\
11396.185110784	14.490624\\
11396.284274176	13.6540160000004\\
11396.383639296	13.0191360000008\\
11396.483067392	12.4472320000004\\
11396.582943488	12.3233280000004\\
11396.681911296	11.2911359999998\\
11396.782128896	11.5087359999998\\
11396.881304576	10.6844160000001\\
11396.981095424	10.4752640000006\\
11397.085264384	14.6442239999997\\
11397.184432384	13.8122239999993\\
11397.283952128	13.3319680000004\\
11397.383651072	13.0309120000002\\
11397.482970624	12.3504639999992\\
11397.583254784	12.6346240000003\\
11397.682326016	11.7058560000005\\
11397.78214656	11.5264000000006\\
11397.881329408	10.7092479999992\\
11397.981215488	10.5953279999994\\
11398.08513664	14.5164800000002\\
11398.184888064	14.2679040000003\\
11398.284263936	13.6437760000008\\
11398.383845376	13.2252160000007\\
11398.483279104	12.6589440000007\\
11398.582380544	11.7603839999992\\
11398.68171648	11.0963200000006\\
11398.782298624	11.6784640000005\\
11398.881232128	10.6119679999993\\
11398.980990976	10.3708160000006\\
11399.085104384	14.4842239999998\\
11399.18502016	14.3999999999996\\
11399.284212992	13.5928320000003\\
11399.383211264	12.5911039999992\\
11399.483005696	12.3855359999998\\
11399.582441216	11.8210560000007\\
11399.682135296	11.515136\\
11399.782076928	11.456768\\
11399.88148224	10.8620800000008\\
11399.981251584	10.6314239999992\\
11400.184777728	14.1575680000005\\
11400.284245504	13.625344\\
11400.383757824	13.1376639999999\\
11400.483119872	12.4997120000007\\
11400.582331392	11.7112319999997\\
11400.682174464	11.5543039999993\\
11400.881436416	10.8162560000001\\
11400.981142272	10.5221120000006\\
11401.085265664	14.6455040000001\\
11401.18468224	14.0620799999997\\
11401.284095488	13.4753280000004\\
11401.383489024	12.868864\\
11401.48284416	12.2240000000002\\
11401.5825216	11.9014399999996\\
11401.682412288	11.7921279999991\\
11401.782150144	11.5299840000007\\
11401.881314304	10.6941439999991\\
11401.980269568	9.64940799999931\\
11402.085246464	14.6263039999994\\
11402.184703488	14.0833280000006\\
11402.284451584	13.831424\\
11402.383761152	13.1409920000006\\
11402.483318784	12.6986240000006\\
11402.58240768	11.7875199999999\\
11402.68195072	11.3305600000003\\
11402.78217728	11.5571199999995\\
11402.881075712	10.4555519999994\\
11402.985362176	14.7420160000001\\
11403.085158144	14.5379840000005\\
11403.184946688	14.3265279999996\\
11403.284351488	13.7313279999998\\
11403.38362624	13.0060799999992\\
11403.4829824	12.3622400000004\\
11403.582065152	11.4449920000006\\
11403.682121728	12.5015039999998\\
11403.786336	15.7158400000008\\
11403.881367808	10.7476480000005\\
11403.985432576	14.8124160000007\\
11404.085270784	14.6506239999999\\
11404.184135936	13.5157760000002\\
11404.284255744	13.6355839999997\\
11404.383184896	12.5647360000003\\
11404.582069248	11.4490879999994\\
11404.682036992	11.4168320000008\\
11404.781035776	10.4156160000002\\
11404.885778176	15.1580159999994\\
11405.08505344	14.4332799999993\\
11405.18423168	13.6115200000004\\
11405.28420352	14.5832960000007\\
11405.383278848	12.6586879999995\\
11405.493061376	22.4412159999993\\
11405.592292096	21.6719360000006\\
11405.681923072	13.3030400000007\\
11405.781095168	12.4748799999998\\
11405.881112832	11.4926080000005\\
11405.980056064	11.4357760000003\\
11406.079503872	10.8838400000004\\
11406.179155456	10.5354239999997\\
11406.28410624	14.4860160000007\\
11406.383181056	12.5608960000009\\
11406.483243008	12.6228480000009\\
11406.582071296	11.4511359999997\\
11406.682135552	11.5153919999993\\
11406.781339392	11.7191679999996\\
11406.881216768	10.5966079999998\\
11406.985335552	14.7153920000001\\
11407.085186304	14.5661440000003\\
11407.18416	13.5398399999995\\
11407.383236864	12.616704\\
11407.483132416	13.5121920000001\\
11407.582247424	12.6274560000002\\
11407.682242816	11.6226559999996\\
11407.78081536	11.1951360000003\\
11407.88101248	11.3922559999992\\
11407.985493504	14.8733439999996\\
11408.085273344	14.6531840000007\\
11408.18409984	14.4796160000005\\
11408.284047616	14.4273919999996\\
11408.382873856	13.2536319999999\\
11408.482614528	12.9943039999998\\
11408.582419968	11.7998079999998\\
11408.682204928	12.5847040000008\\
11408.781292288	11.6720640000003\\
11408.985148416	14.5282559999996\\
11409.079613952	9.99398400000064\\
11409.1839936	14.3733759999996\\
11409.284273152	14.6529279999995\\
11409.383326976	13.7067520000001\\
11409.48281216	13.1919359999993\\
11409.582035456	12.4154880000006\\
11409.682115584	12.4953600000008\\
11409.781286656	11.666432\\
11409.880700672	11.0804480000006\\
11409.980129024	10.5087999999996\\
11410.080292096	10.6721280000002\\
11410.184114176	14.4939520000007\\
11410.383186944	13.5667200000007\\
11410.4824576	12.8373759999995\\
11410.582248192	12.628224\\
11410.682138368	12.5181439999997\\
11410.78109568	11.4754560000001\\
11410.881298432	11.6782079999994\\
11410.980158976	10.5387520000004\\
11411.079703808	10.0838399999993\\
11411.18378112	14.1608959999994\\
11411.284427776	14.8075520000002\\
11411.383279616	13.6593919999996\\
11411.482448896	12.8286719999996\\
11411.582125824	12.5058559999998\\
11411.68217344	12.5532160000002\\
11411.781157376	11.5371520000008\\
11411.88125312	11.6328959999992\\
11411.97971584	10.0956160000005\\
11412.079841792	10.2218240000002\\
11412.184099584	13.4794239999992\\
11412.284173824	13.5536639999991\\
11412.38303744	12.4172799999997\\
11412.492486912	14.8669439999994\\
11412.592234752	12.6146559999997\\
11412.692380416	13.7602559999996\\
11412.79096192	11.3418239999992\\
11412.89121152	13.5912960000005\\
11413.090018304	12.3980800000008\\
11413.209169664	11.5494400000007\\
11413.288663808	12.0437760000004\\
11413.3881088	11.4885119999999\\
11413.487559424	11.9390719999992\\
11413.59203328	14.4130559999994\\
11413.682449664	11.8295039999994\\
11413.786171904	12.5519359999998\\
11413.895067136	13.4469119999994\\
11413.99025536	11.6352000000006\\
11414.093909248	15.2890879999995\\
11414.194109952	14.4898560000001\\
11414.293243136	14.6229760000006\\
11414.392743424	13.1230720000003\\
11414.49232896	12.7088640000002\\
11414.591703808	11.0835200000001\\
11414.691139584	12.5194240000001\\
11414.890287104	12.6668800000007\\
11414.995348224	13.7279999999992\\
11415.094318848	11.6986880000004\\
11415.193696768	11.0766079999994\\
11415.293405696	11.7854719999996\\
11415.393015808	13.3954560000002\\
11415.492265216	15.6451840000009\\
11415.61253888	11.918592\\
11415.68647424	10.8538879999996\\
11415.786248192	10.6280960000004\\
11415.890294528	14.6744319999998\\
11415.990077696	14.4573440000004\\
11416.089553152	13.9330559999999\\
11416.188839424	13.2190719999999\\
11416.288202496	12.5823999999993\\
11416.387904	12.2839039999999\\
11416.487451136	11.8307839999998\\
11416.587256576	11.6364799999992\\
11416.686246656	11.6264960000008\\
11416.786557184	10.9370880000006\\
11416.890392064	14.7719679999991\\
11416.990148352	14.5280000000002\\
11417.08928896	14.6687999999995\\
11417.189257472	15.6372480000009\\
11417.288432128	12.8120319999998\\
11417.387864832	14.2446080000009\\
11417.48732416	13.7039359999999\\
11417.587035136	13.4149120000002\\
11417.68634752	10.7271679999994\\
11417.786278912	11.6587519999994\\
11417.885206784	11.5865599999997\\
11417.989796352	15.1761920000008\\
11418.089475328	15.8551040000002\\
11418.188805376	15.185152\\
11418.28783104	13.2108800000005\\
11418.38832768	14.7074560000001\\
11418.487054848	13.4346239999995\\
11418.586820864	13.2006399999991\\
11418.686248192	12.6279680000007\\
11418.786085888	12.4659200000006\\
11418.985161472	11.5412479999995\\
11419.089405696	15.7854719999996\\
11419.18362752	10.0072959999998\\
11419.288060672	14.4407040000006\\
11419.412710144	14.0899840000002\\
11419.487318784	13.6985600000007\\
11419.586671104	13.0508800000007\\
11419.686140416	12.520192\\
11419.785973504	11.3533439999992\\
11419.885304064	12.6840319999992\\
11419.98512384	11.503616\\
11420.089131264	15.5110399999994\\
11420.188585984	14.9657599999991\\
11420.288494848	14.8748799999994\\
11420.38756096	13.9407360000005\\
11420.487282176	13.6619520000004\\
11420.587407616	13.7873920000002\\
11420.786217728	12.5977600000006\\
11420.88522624	11.6060159999997\\
11420.985345792	11.7255679999998\\
11421.089372672	15.7524479999993\\
11421.183623424	10.0031999999992\\
11421.283197696	13.5774720000009\\
11421.382376192	12.7559679999995\\
11421.492384512	14.7645439999997\\
11421.591704576	12.0844799999995\\
11421.696046592	15.4265599999999\\
11421.796128	14.5077760000004\\
11421.895134208	14.5139199999994\\
11421.99430016	11.6800000000003\\
11422.104164352	12.5442559999992\\
11422.23334656	15.7265920000009\\
11422.308063488	14.4435200000007\\
11422.402450176	10.8300799999997\\
11422.501785088	11.1649280000001\\
11422.602474752	14.8546559999995\\
11422.701449216	15.8289920000007\\
11422.796213248	12.5931519999995\\
11422.895119104	10.4990720000005\\
11422.999270912	15.6508159999994\\
11423.098869504	14.2492160000002\\
11423.198465536	13.8455040000008\\
11423.298068224	14.448128\\
11423.39792128	13.3012479999998\\
11423.487305472	13.6852479999998\\
11423.582243328	12.6233599999996\\
11423.681142784	11.5225599999994\\
11423.781441536	11.821312\\
11423.880258816	10.6385919999993\\
11423.979368448	9.74822400000085\\
11424.084219392	14.599424\\
11424.1835968	13.9765759999991\\
11424.283276544	13.6563200000001\\
11424.382376192	12.7559679999995\\
11424.482158592	12.5383679999995\\
11424.581706496	12.0865279999998\\
11424.681241344	11.6211199999998\\
11424.880191744	10.5715199999995\\
11424.994314752	11.6945919999998\\
11425.103916544	13.2963839999993\\
11425.203315712	14.6956800000007\\
11425.303242496	15.6221440000008\\
11425.402382592	13.7625599999992\\
11425.502244864	12.62464\\
11425.606216192	14.5960959999993\\
11425.706202624	12.5823999999993\\
11425.805284352	10.6641920000002\\
11425.935188736	11.5686399999995\\
11426.014152448	12.5322240000005\\
11426.11356928	12.9489919999996\\
11426.213584384	12.9643520000009\\
11426.3132096	11.5893759999999\\
11426.402222848	14.6027520000007\\
11426.502280192	11.6600319999998\\
11426.601416448	12.7964159999992\\
11426.700893696	12.2736640000003\\
11426.79510912	12.4889600000006\\
11426.91439104	11.77088\\
11426.994574336	15.9541759999993\\
11427.094331392	14.7112959999995\\
11427.193369856	13.7497600000006\\
11427.293235968	12.6159360000001\\
11427.392370432	11.7501439999996\\
11427.492316672	12.6965760000003\\
11427.59134336	10.7230720000007\\
11427.690874112	12.2539519999991\\
11427.795543808	14.9237759999996\\
11427.895360256	14.7399679999999\\
11427.994246656	12.6264319999991\\
11428.094171904	11.5517440000003\\
11428.193078528	12.4584959999993\\
11428.292916992	13.2968959999998\\
11428.392329472	11.7091839999994\\
11428.492257536	11.6375040000003\\
11428.5913024	12.6822400000001\\
11428.686421504	14.8014079999994\\
11428.779869696	10.2494719999995\\
11428.885163264	14.5431040000003\\
11428.984309248	11.6889599999995\\
11429.08424448	11.6244480000005\\
11429.21322752	13.6074239999998\\
11429.2878272	12.2071039999992\\
11429.387470336	11.8502399999998\\
11429.487399424	10.7793920000004\\
11429.591130624	14.5105920000005\\
11429.68615424	10.5338879999999\\
11429.790320128	13.7000960000005\\
11429.89020928	15.5891200000005\\
11429.99435904	19.7388800000008\\
11430.088569344	12.9492480000008\\
11430.188221696	12.6013440000006\\
11430.287850496	13.2303360000005\\
11430.387036672	14.4166399999995\\
11430.48716928	14.548992\\
11430.591109632	12.4894719999993\\
11430.691225344	14.6050560000003\\
11430.889796352	14.1762560000006\\
11430.98932736	12.7073280000004\\
11431.088503552	12.8834559999996\\
11431.188196608	14.576384\\
11431.28770432	14.0843519999999\\
11431.387098112	13.4778879999994\\
11431.492178176	15.5581440000005\\
11431.591442944	15.8228479999998\\
11431.686168832	10.5484799999995\\
11431.79027456	10.6544639999993\\
11431.89508352	13.4632959999999\\
11431.994285312	12.6650879999997\\
11432.09415552	13.5352320000002\\
11432.213211648	11.5916799999995\\
11432.292533504	12.9134080000003\\
11432.392224	12.6036480000002\\
11432.492165376	12.5452800000003\\
11432.591085056	10.4647679999998\\
11432.695560448	13.9404799999993\\
11432.795323904	14.703872\\
11432.988676096	14.0559360000007\\
11433.083833344	10.2131200000003\\
11433.18296192	10.3416319999997\\
11433.282441472	9.82143999999971\\
11433.387340544	14.7205119999999\\
11433.487275264	15.654912\\
11433.586338304	13.7182720000001\\
11433.686168576	14.5484799999995\\
11433.785154048	12.5340159999996\\
11433.885090816	13.4707199999993\\
11433.984186368	12.5660160000007\\
11434.084124416	11.5043839999998\\
11434.183108864	10.4885759999997\\
11434.282399744	9.77971199999956\\
11434.387278848	14.6588159999992\\
11434.48729088	14.6705920000004\\
11434.586177536	13.5575040000003\\
11434.686140672	13.5203839999995\\
11434.785078528	12.4584959999993\\
11434.88520448	13.5843839999998\\
11434.984139776	11.5194879999999\\
11435.083713536	12.0934400000006\\
11435.182945024	10.3247360000005\\
11435.287181824	14.5617920000004\\
11435.386984448	14.3644160000003\\
11435.487085824	14.4655359999997\\
11435.586231296	14.6111999999994\\
11435.686139392	15.5192320000006\\
11435.784954624	14.3344639999996\\
11435.88500992	14.38976\\
11435.9842688	13.6486399999994\\
11436.084289792	13.6696319999992\\
11436.183219456	12.5992960000003\\
11436.282370048	11.7498880000003\\
11436.407318272	13.6980480000002\\
11436.486238976	15.6188160000002\\
11436.586216448	15.5962880000006\\
11436.685070336	14.4501760000003\\
11436.7848896	14.26944\\
11436.88431104	13.6908800000001\\
11436.983644672	13.024512\\
11437.083106816	12.4866559999991\\
11437.182865408	12.2452479999993\\
11437.282208	11.5878400000001\\
11437.382543104	10.9230079999998\\
11437.486120448	15.5002879999993\\
11437.58632576	15.7055999999993\\
11437.685243136	13.6230400000004\\
11437.790053376	19.4332159999994\\
11437.884025088	13.4049279999999\\
11437.983754496	12.1341439999997\\
11438.083168256	12.5480960000004\\
11438.183142144	12.5219840000009\\
11438.28212608	11.5059199999996\\
11438.486152704	14.5323520000002\\
11438.586126848	14.5067519999993\\
11438.685137152	14.5169920000008\\
11438.785047296	14.4271360000002\\
11438.884165888	13.5457279999991\\
11438.98363776	15.0174719999995\\
11439.083226368	14.6063360000007\\
11439.183350016	14.7299839999996\\
11439.281856768	12.2365439999994\\
11439.397012736	11.3927679999997\\
11439.501362432	11.7422079999997\\
11439.606359296	13.7392639999998\\
11439.705145344	14.5251840000001\\
11439.805252608	11.6326399999998\\
11439.92939648	12.7761919999994\\
11440.008557568	14.9373439999999\\
11440.108010752	13.3905919999997\\
11440.202456576	10.8364799999999\\
11440.30230272	13.6824319999996\\
11440.40245888	12.8386559999999\\
11440.496450816	14.8305920000003\\
11440.596325888	11.7055999999993\\
11440.690175744	11.5555839999997\\
11440.78957056	11.9503359999999\\
11440.88928	11.6597760000004\\
11440.988503552	11.8835199999994\\
11441.088093184	10.4729599999991\\
11441.2127168	13.0967039999996\\
11441.287407872	10.7878400000009\\
11441.381805568	13.1855360000009\\
11441.480703488	12.0831999999991\\
11441.586543872	12.923648\\
11441.690335232	13.7149439999994\\
11441.789507328	14.8871679999993\\
11441.879096576	10.4765439999992\\
11441.97850368	9.88339199999973\\
11442.083203072	14.5830399999995\\
11442.182449664	13.8296320000009\\
11442.282322944	13.7026559999995\\
11442.382252288	13.6322560000008\\
11442.481239552	12.6192640000008\\
11442.58125312	12.6328319999993\\
11442.680119296	11.499264\\
11442.780237312	11.6170239999992\\
11442.87899264	10.3726079999997\\
11442.978381312	9.76102399999945\\
11443.083092224	14.4721919999993\\
11443.18273536	14.1153279999999\\
11443.282216448	13.5961599999991\\
11443.382145536	13.5255039999993\\
11443.481413376	12.7930880000004\\
11443.580720896	12.1006080000006\\
11443.680273664	11.6536319999996\\
11443.780233216	11.6129280000005\\
11443.879195648	10.5756160000001\\
11443.978535936	9.91564800000015\\
11444.083039744	14.4197120000008\\
11444.182611456	13.9914239999998\\
11444.282203648	13.5833600000005\\
11444.481081856	12.4615680000006\\
11444.581224704	12.6044160000001\\
11444.680089088	11.4690559999999\\
11444.780072704	11.4524160000001\\
11444.87881344	10.1934079999992\\
11444.978417664	9.79737600000044\\
11445.08315648	14.5364480000007\\
11445.182398464	13.7784319999992\\
11445.28203392	13.4136319999998\\
11445.382196736	13.5767039999992\\
11445.481060352	12.4400640000003\\
11445.581137408	12.5171200000004\\
11445.679684864	11.064832\\
11445.780090368	11.4700799999991\\
11445.879016704	10.3966720000008\\
11445.978326272	9.70598400000017\\
11446.08293376	14.3137279999992\\
11446.182582784	13.9627519999995\\
11446.282332672	13.7123840000004\\
11446.382096128	13.4760960000003\\
11446.480978176	12.3578880000005\\
11446.581220352	12.6000640000002\\
11446.680213504	11.5934720000005\\
11446.780054016	11.433728\\
11446.879054848	10.4348160000009\\
11446.983093248	14.4729599999991\\
11447.083091712	14.4716800000006\\
11447.182280192	13.6601599999995\\
11447.28199168	13.3713919999991\\
11447.382219008	13.5989759999993\\
11447.481275904	12.655616\\
11447.58114176	12.5214720000004\\
11447.680311296	11.6912639999991\\
11447.778915072	10.2947839999997\\
11447.878907904	10.2878720000008\\
11447.983173888	14.5535999999993\\
11448.08298112	14.3610879999997\\
11448.282244096	13.6238080000003\\
11448.481079296	12.4590079999998\\
11448.58017152	11.5512319999998\\
11448.679708672	11.0886399999999\\
11448.784085504	12.4651520000007\\
11448.89906304	21.4428160000007\\
11448.98824448	11.6244480000005\\
11449.08733696	10.7169279999998\\
11449.186921472	10.3011839999999\\
11449.287209216	11.5891200000005\\
11449.391427072	14.8067840000003\\
11449.491327488	14.7074560000001\\
11449.590160384	14.5402880000001\\
11449.685057536	13.4374399999997\\
11449.779310592	10.6903039999997\\
11449.878878208	10.2581759999994\\
11449.983116032	14.4957439999998\\
11450.0875072	10.8871679999993\\
11450.212434432	12.8143359999995\\
11450.28741504	12.7948799999995\\
11450.386310912	11.6907520000004\\
11450.486018816	13.3985279999997\\
11450.585275904	12.6558719999994\\
11450.679738368	11.1183359999995\\
11450.779080192	10.4599039999994\\
11450.884181504	12.5614079999996\\
11450.988222208	10.6022400000002\\
11451.087830784	12.2106879999992\\
11451.18727168	12.6515199999994\\
11451.292224	13.6038399999998\\
11451.391435264	13.8150399999995\\
11451.491217408	14.5973759999997\\
11451.590115328	13.4952959999991\\
11451.689755904	11.1357439999992\\
11451.78943744	12.8174080000008\\
11451.888456448	12.8363520000003\\
11451.987744768	13.1246080000001\\
11452.087507968	12.8878079999995\\
11452.18731776	12.6975999999995\\
11452.287259392	12.6392319999995\\
11452.386159872	11.5397119999998\\
11452.48608128	11.4611199999999\\
11452.590448384	15.8282240000008\\
11452.690231808	15.6116480000001\\
11452.789129984	14.5098240000007\\
11453.087520512	11.9004160000004\\
11453.212062976	12.4428800000005\\
11453.287145472	11.5253759999996\\
11453.386304768	10.6846719999994\\
11453.486202624	10.5822719999996\\
11453.59010176	15.4815999999992\\
11453.69012352	14.5031679999993\\
11453.789335552	13.7154559999999\\
11453.888515328	13.8951679999991\\
11453.998198528	22.5781760000009\\
11454.097706496	22.0864000000001\\
11454.187293184	11.6728320000002\\
11454.2921344	14.5141760000006\\
11454.39115264	11.5322880000003\\
11454.491333376	12.7132160000001\\
11454.590374656	10.7545599999994\\
11454.690202624	12.5823999999993\\
11454.783920384	10.300416\\
11454.983295744	10.6754560000008\\
11455.087466752	14.8467199999996\\
11455.18713216	14.5118719999991\\
11455.287305728	14.6856960000005\\
11455.386217728	13.5976960000007\\
11455.50120448	12.5841920000003\\
11455.585168384	12.5483519999998\\
11455.685060608	12.4403199999997\\
11455.784282368	11.6623359999994\\
11455.883282944	10.6629119999998\\
11455.988444928	15.8246400000007\\
11456.087624448	15.0044159999998\\
11456.186614528	13.99424\\
11456.306305024	11.6848640000007\\
11456.386162176	14.5420799999993\\
11456.486319104	15.6989439999998\\
11456.58507648	14.4563199999993\\
11456.699113216	10.4931840000008\\
11456.799156224	12.5360639999999\\
11456.884288	13.6678400000001\\
11456.983088128	13.4679039999992\\
11457.082537984	13.9179519999998\\
11457.182266624	13.6465919999991\\
11457.296294144	11.6738559999994\\
11457.381243648	12.6236160000008\\
11457.500219392	14.5991680000006\\
11457.580266496	11.6462080000001\\
11457.699082752	13.462528\\
11457.77937408	10.7537919999995\\
11457.88399744	15.3774080000003\\
11457.983223808	14.6035200000006\\
11458.08242944	13.8094079999992\\
11458.182155776	13.5357440000007\\
11458.281680384	13.0600959999992\\
11458.381199104	12.5790720000005\\
11458.505583104	19.9628799999991\\
11458.599561728	13.9415040000004\\
11458.704087552	18.4673280000006\\
11458.798962688	13.3424639999994\\
11458.908062976	22.4430080000002\\
11458.9980544	13.4343680000002\\
11459.097099264	11.4790400000002\\
11459.197261312	11.6410880000003\\
11459.296165632	10.545408\\
11459.40131072	15.6907520000004\\
11459.500344576	14.7243519999993\\
11459.599761408	14.1411840000001\\
11459.699121152	13.5009279999995\\
11459.779211008	10.5907200000001\\
11459.898204416	12.5844479999996\\
11459.982966016	14.3457280000002\\
11460.097398528	11.7783039999995\\
11460.197494784	11.8745600000002\\
11460.395983872	10.3639039999998\\
11460.500065536	14.4453119999998\\
11460.600149248	14.5290239999995\\
11460.699003392	13.3831680000003\\
11460.799238912	13.6186880000005\\
11460.908294144	22.6741760000004\\
11460.997984256	12.3640319999995\\
11461.097017344	11.3971199999996\\
11461.197161472	11.5412479999995\\
11461.296146176	10.525952\\
11461.396115456	10.4954880000005\\
11461.50040832	14.7880960000002\\
11461.599686144	14.0659199999991\\
11461.69908608	13.4658560000007\\
11461.798544384	12.9241600000005\\
11461.883021568	14.4015359999994\\
11461.983149312	14.5290239999995\\
11462.082184448	13.5644159999993\\
11462.281374208	12.7539199999992\\
11462.381261312	12.6412799999998\\
11462.485174784	14.5546240000003\\
11462.5847488	13.1287040000007\\
11462.684155648	13.5354879999995\\
11462.783669504	12.0491519999996\\
11462.893495552	12.8752640000002\\
11462.9926272	11.0069760000006\\
11463.097369344	13.7489920000007\\
11463.197363968	12.7439360000008\\
11463.30123776	15.6175359999997\\
11463.396088576	11.4685439999994\\
11463.495166208	11.546112\\
11463.600210688	13.5905280000006\\
11463.729406976	14.7868159999998\\
11463.814092032	22.4719359999999\\
11463.913332224	12.7119359999997\\
11464.007813632	11.1936000000005\\
11464.112302336	14.6821120000004\\
11464.20737152	14.7512320000005\\
11464.301434112	10.8139520000004\\
11464.50526208	11.6418560000002\\
11464.609751552	13.1312639999996\\
11464.709420032	13.7996800000001\\
11464.808697344	11.0771199999999\\
11464.92777856	11.1582720000006\\
11465.01260288	13.98272\\
11465.107416832	11.7967360000002\\
11465.212338944	13.7187840000006\\
11465.316198912	15.5786239999998\\
11465.510285312	12.6653439999991\\
11465.605272064	12.652032\\
11465.689372672	11.7524479999993\\
11465.798368768	13.7484800000002\\
11465.89825664	10.6365440000009\\
11466.007352832	15.7324800000006\\
11466.107218688	13.5984640000006\\
11466.206149376	11.5292160000008\\
11466.301362176	10.7420160000001\\
11466.406326016	13.7059840000002\\
11466.500207872	11.5875840000008\\
11466.60558336	13.963264\\
11466.728941568	13.3212160000003\\
11466.813220608	16.6005760000007\\
11466.912936704	10.3165439999993\\
11467.02236928	11.7491200000004\\
11467.117344768	11.7245440000006\\
11467.216254208	10.6339840000001\\
11467.316180992	12.5608960000009\\
11467.415186944	14.5666560000009\\
11467.515190016	10.5697280000004\\
11467.614355712	13.7354240000004\\
11467.72431104	12.6909439999999\\
11467.813307136	13.6870400000007\\
11467.913132288	11.5120640000005\\
11468.03719424	15.5740160000005\\
11468.12233344	11.7132799999999\\
11468.225906176	12.2859520000002\\
11468.321394176	14.7740159999994\\
11468.420113664	10.4934400000002\\
11468.515238656	13.6184319999993\\
11468.614194176	13.5738880000008\\
11468.719319296	13.6990719999994\\
11468.823069952	15.4495999999999\\
11468.922837248	12.2170879999994\\
11469.022136576	12.5163520000006\\
11469.136783872	11.1639039999991\\
11469.216088832	10.4686079999992\\
11469.31619712	12.5770240000002\\
11469.415172864	13.5526399999999\\
11469.509585408	11.9654399999999\\
11469.619264	13.6437760000008\\
11469.7139456	10.3255040000004\\
11469.818279936	12.6597120000006\\
11469.918183936	14.5638400000007\\
11470.017375488	13.7553919999991\\
11470.117243648	14.6234879999993\\
11470.21116928	11.5491839999995\\
11470.3311744	15.5543039999993\\
11470.404843264	11.2230400000008\\
11470.509722368	12.1023999999998\\
11470.619276288	13.6560640000007\\
11470.724150016	14.5297919999994\\
11470.823349248	12.729088\\
11470.922428672	14.8085759999994\\
11471.01678336	11.1631359999992\\
11471.11712896	11.5087359999998\\
11471.321478144	13.8577920000007\\
11471.425161984	19.5420159999994\\
11471.54040832	11.7880320000004\\
11471.614067712	13.447424\\
11471.713742336	10.1222400000006\\
11471.8182336	11.6134399999992\\
11471.912620544	11.0003199999992\\
11472.0121024	12.4823039999992\\
11472.106795008	10.1747200000009\\
11472.22120576	15.5855360000005\\
11472.316172544	14.5523200000007\\
11472.415042816	12.4226560000006\\
11472.525382144	21.7620480000005\\
11472.619375616	15.7552639999994\\
11472.718578432	12.958208\\
11472.838265856	11.6456959999996\\
11472.918262016	14.64192\\
11473.017256448	12.63616\\
11473.116795904	14.1757440000001\\
11473.20125312	14.6329600000008\\
11473.301252864	12.632576\\
11473.395180544	10.560512\\
11473.504888576	19.2683519999991\\
11473.59916544	13.5452160000004\\
11473.6985152	12.8949759999996\\
11473.798329344	12.7091199999995\\
11473.898179584	13.5595520000006\\
11474.096712448	12.0921600000001\\
11474.196262656	11.6426240000001\\
11474.295792896	11.1726080000008\\
11474.40007808	14.4581120000003\\
11474.599186688	13.5664639999995\\
11474.698422272	12.8020479999996\\
11474.798136064	12.51584\\
11474.898235392	12.6154239999996\\
11474.997313024	11.6928000000007\\
11475.096586752	10.9665280000008\\
11475.19571712	10.0968959999991\\
11475.295734784	10.11456\\
11475.400416256	14.7962879999995\\
11475.500262912	14.6426879999999\\
11475.598855936	13.2357119999997\\
11475.698458368	12.8381439999994\\
11475.783368192	14.7479039999998\\
11475.898154496	12.5345280000001\\
11475.997165568	11.5453440000001\\
11476.106994432	21.3742079999993\\
11476.196329728	10.7095040000004\\
11476.281239552	12.6192640000008\\
11476.380227584	11.6075519999995\\
11476.479815936	10.1957120000006\\
11476.584245504	13.625344\\
11476.684121856	13.5016959999994\\
11476.783139328	11.5189759999994\\
11476.882554368	11.9342080000006\\
11476.982313472	11.6933119999994\\
11477.082096384	11.476224\\
11477.186123264	11.5031039999994\\
11477.28595456	13.3345279999994\\
11477.385180928	11.5607039999995\\
11477.485272832	12.6525440000005\\
11477.584052736	11.4327040000007\\
11477.68428672	11.666432\\
11477.788354304	14.7343359999995\\
11477.887715072	13.0949120000005\\
11477.987140096	11.5197439999993\\
11478.087298816	11.6787199999999\\
11478.186329856	10.7095040000004\\
11478.290382336	14.76224\\
11478.390100992	14.4808959999991\\
11478.490433536	14.8131840000005\\
11478.688456192	10.8359679999994\\
11478.793051136	14.4309759999996\\
11478.892299776	14.6795519999996\\
11478.992196352	14.576384\\
11479.091147264	12.5271040000007\\
11479.191076096	12.4559360000003\\
11479.290354176	11.7340160000003\\
11479.38986624	10.2458879999995\\
11479.49438336	13.7633279999991\\
11479.594325504	13.7052160000003\\
11479.693569536	11.949568\\
11479.79326208	12.6420479999997\\
11479.892207616	10.5873919999995\\
11479.991680768	10.0605439999999\\
11480.101522432	14.9022719999994\\
11480.19622272	14.6027520000007\\
11480.295162368	11.5422720000006\\
11480.395090176	11.4700799999991\\
11480.499054592	14.4345599999997\\
11480.599162112	14.5418239999999\\
11480.698332416	13.7123840000004\\
11480.797759488	13.1391999999996\\
11480.99717888	12.5588480000006\\
11481.096225024	10.6047999999992\\
11481.196134656	10.5144319999999\\
11481.300080896	14.4606719999992\\
11481.399597568	13.9776000000002\\
11481.498843392	13.2231680000004\\
11481.59854848	12.9282559999992\\
11481.69841408	12.7938560000002\\
11481.79812864	12.5084160000006\\
11481.897246976	11.6270079999995\\
11481.99708416	11.4639360000001\\
11482.096263424	10.6432000000004\\
11482.195970816	10.3505920000007\\
11482.300224256	14.6040319999993\\
11482.399718144	14.0981759999995\\
11482.499168512	13.548288\\
11482.59908224	13.4620159999995\\
11482.698314496	12.6942720000006\\
11482.798134272	12.5140479999991\\
11482.897001216	11.3812479999997\\
11482.996944896	11.3246720000006\\
11483.096260352	10.6401279999991\\
11483.19612544	10.5052159999996\\
11483.30016896	14.5487360000006\\
11483.400085504	14.4655359999997\\
11483.499273472	13.6532480000005\\
11483.5981248	11.5046399999992\\
11483.698477568	12.857344\\
11483.798078464	12.4582399999999\\
11483.897268992	11.6490240000003\\
11483.997216	11.5957760000001\\
11484.096169216	10.548992\\
11484.19602304	10.4028159999998\\
11484.300224768	14.6045439999998\\
11484.399680768	14.0607999999993\\
11484.499225344	13.6051200000002\\
11484.579010816	10.3905279999999\\
11484.6983552	12.7349759999997\\
11484.818193408	32.5731840000008\\
11484.896742144	11.1221760000008\\
11484.99727744	11.6572159999996\\
11485.086362624	12.7423999999992\\
11485.196230912	10.6106880000007\\
11485.300164352	14.5441279999995\\
11485.404731392	19.1114240000006\\
11485.499188736	13.5685119999998\\
11485.598518528	12.8983040000003\\
11485.697720576	12.1003519999995\\
11485.797755392	12.1351680000007\\
11485.897182464	11.5624960000005\\
11485.99719808	11.5778559999999\\
11486.096300288	10.6800640000001\\
11486.196059904	10.4396799999995\\
11486.30034688	14.7266560000007\\
11486.400319488	14.6995200000001\\
11486.583624448	14.0044799999996\\
11486.698128896	12.5086719999999\\
11486.798179584	12.5593599999993\\
11486.897116672	11.4967039999992\\
11486.997213184	11.5929599999999\\
11487.096203008	10.5827840000002\\
11487.195234304	9.61407999999938\\
11487.300138752	14.5185280000005\\
11487.399634176	14.0142080000005\\
11487.499201024	13.5807999999997\\
11487.598451456	12.8312320000005\\
11487.698084608	12.4643840000008\\
11487.797776896	12.1566719999992\\
11487.89686144	11.2414719999997\\
11487.997181184	11.5609600000007\\
11488.09611008	10.4898560000001\\
11488.181162752	12.5427199999995\\
11488.300463616	14.8433920000007\\
11488.399708928	14.0889599999991\\
11488.499104512	13.4842879999997\\
11488.598297856	12.6776320000008\\
11488.698265856	12.6456319999998\\
11488.802266368	10.646272\\
11488.907064832	14.4447999999993\\
11489.006496	14.8756479999993\\
11489.106334464	14.7143680000008\\
11489.205225728	13.6056320000007\\
11489.304825856	13.2057600000007\\
11489.404354048	12.7339520000005\\
11489.503987968	14.3677439999992\\
11489.608258304	18.638336\\
11489.7032896	13.6693759999998\\
11489.802084864	12.4646400000001\\
11489.901872384	13.2523519999995\\
11489.996225024	10.6047999999992\\
11490.081181952	12.5619200000001\\
11490.181336832	12.7168000000001\\
11490.30026368	14.6434559999998\\
11490.399263488	12.6433280000001\\
11490.484188928	11.5686399999995\\
11490.588378112	10.7578880000001\\
11490.68825472	11.6344320000007\\
11490.787195648	10.5756160000001\\
11490.892284928	14.6647040000007\\
11490.991375616	13.7556480000003\\
11491.091446016	13.8257919999996\\
11491.190255872	15.6357119999993\\
11491.285151744	10.5315840000003\\
11491.389151232	14.5310719999998\\
11491.489202944	12.5829119999999\\
11491.593468928	11.848704\\
11491.707950336	12.329984\\
11491.7925824	11.9623680000004\\
11491.897388544	12.7685120000006\\
11492.00084224	14.2220799999996\\
11492.095486976	10.8666880000001\\
11492.194989056	10.3690239999996\\
11492.300454144	14.8339199999991\\
11492.39931776	13.6977920000008\\
11492.499241984	12.6218239999998\\
11492.598340096	14.719744\\
11492.69835776	14.7376640000002\\
11492.797302528	13.6824319999996\\
11493.001579776	10.9596160000001\\
11493.111505152	12.8849919999993\\
11493.21037184	12.7516159999996\\
11493.305042688	11.4227200000005\\
11493.40919808	13.5779839999996\\
11493.513618176	14.9980159999996\\
11493.6134464	13.8263040000002\\
11493.708171008	11.5507199999993\\
11493.832525568	11.9052800000009\\
11493.911571712	10.9514240000008\\
11494.01133824	12.7180800000006\\
11494.10572928	13.1092480000007\\
11494.205147904	14.5277440000009\\
11494.304889088	13.2689919999993\\
11494.414296064	12.6758399999999\\
11494.513915648	12.2954239999999\\
11494.613149184	12.5288959999998\\
11494.712594176	10.9742079999996\\
11494.817422848	12.8025600000001\\
11494.911886848	11.26656\\
11495.011209984	12.5898240000006\\
11495.111122944	12.5027840000002\\
11495.215301888	13.6819200000009\\
11495.344419328	15.7992959999992\\
11495.40936448	11.744256\\
11495.5136064	13.986304\\
11495.628041984	11.4216959999994\\
11495.732610048	14.9900799999996\\
11495.81721088	11.5906560000003\\
11495.917340928	12.7208960000007\\
11496.01662976	13.0096639999992\\
11496.116268288	12.6479359999994\\
11496.215074048	11.4539519999998\\
11496.31456256	11.9423999999999\\
11496.43945728	13.8370560000003\\
11496.513804032	11.1838719999996\\
11496.61832704	14.7066880000002\\
11496.7182912	14.6711039999991\\
11496.817540352	13.9202559999994\\
11496.917420288	13.8001920000006\\
11497.016259328	10.6391039999999\\
11497.12106624	14.4460799999997\\
11497.22032512	14.7048959999993\\
11497.320280832	13.660672\\
11497.41916288	12.5427199999995\\
11497.51854592	12.9256960000002\\
11497.643456	15.8359039999996\\
11497.7225216	15.9014399999996\\
11497.817316352	11.6961279999996\\
11497.91722368	11.6037120000001\\
11498.016392448	11.7721600000004\\
11498.110885632	11.2655360000008\\
11498.205463808	10.843648\\
11498.309468672	15.848704\\
11498.408937216	13.3171199999997\\
11498.508665344	14.0451840000005\\
11498.608376064	12.7559679999995\\
11498.812392448	12.772352\\
11498.921433344	15.8133760000001\\
11499.01578496	12.1648640000003\\
11499.14035328	14.7333120000003\\
11499.215601152	13.9811840000002\\
11499.314302208	11.6820480000006\\
11499.414216192	13.5959039999998\\
11499.508287232	11.6671999999999\\
11499.608417024	13.7968639999999\\
11499.70724992	12.6297599999998\\
11499.807135232	13.5152639999997\\
11499.906150912	11.5307520000006\\
11500.006318592	11.6984319999992\\
11500.10528384	10.6636799999997\\
11500.210311168	14.6908160000003\\
11500.314179584	13.5592959999994\\
11500.419372544	13.7525760000008\\
11500.517968384	12.3481599999996\\
11500.603212544	14.5925119999993\\
11500.74736	15.7396480000007\\
11500.822345472	12.7252480000006\\
11500.93628032	14.6603520000008\\
11501.041434624	14.8144639999991\\
11501.140058624	14.4386560000003\\
11501.234565632	11.9454719999994\\
11501.339368448	14.7481599999992\\
11501.458450944	13.8309119999994\\
11501.55833472	12.7144960000005\\
11501.65831808	12.698112\\
11501.872263168	11.6428799999994\\
11501.966512896	14.8927999999996\\
11502.041521664	10.9015039999995\\
11502.150543104	12.9228800000001\\
11502.240262144	14.64192\\
11502.369424384	10.8042239999995\\
11502.448536832	9.91667199999938\\
11502.548276992	15.6569600000003\\
11502.627891456	13.2712960000008\\
11502.727487232	10.8669439999994\\
11502.822500864	15.8807039999992\\
11503.02631168	14.6913280000008\\
11503.145181184	12.5611520000002\\
11503.22494592	13.3258239999996\\
11503.329345536	13.7254400000002\\
11503.438708992	15.0888959999993\\
11503.533671424	15.0512639999997\\
11503.632606208	11.9859199999992\\
11503.73741824	11.7980160000006\\
11503.861628416	14.0083200000008\\
11503.941285888	15.6656640000001\\
11504.031383296	11.7631999999994\\
11504.130389504	14.7694080000001\\
11504.2202816	10.661376\\
11504.30436352	10.7435519999999\\
11504.39893248	10.3124480000006\\
11504.483281664	14.661376\\
11504.583183616	14.5633280000002\\
11504.681868032	12.2478080000001\\
11504.781936384	12.3161600000003\\
11504.891049216	22.4291840000005\\
11505.085240832	15.6208640000004\\
11505.180192256	10.572032\\
11505.284469504	12.8491520000007\\
11505.383755776	12.1356799999994\\
11505.483469824	10.8495359999997\\
11505.583260928	10.6408960000008\\
11505.682517248	10.8971519999996\\
11505.786789376	14.1693439999999\\
11505.886228736	13.6087040000002\\
11505.98594816	12.3279359999997\\
11506.184941824	10.3216639999991\\
11506.294225408	18.6053119999997\\
11506.388669696	14.0495360000004\\
11506.488072704	13.4525439999998\\
11506.588066816	12.4467199999999\\
11506.786460928	9.8408959999997\\
11506.890990848	13.3706239999992\\
11506.9911104	12.4902399999992\\
11507.090209024	12.5887999999995\\
11507.18957696	11.9567360000001\\
11507.278980096	10.3598079999992\\
11507.393641984	14.021632\\
11507.493400576	13.7804799999994\\
11507.592223488	12.6033920000009\\
11507.692450304	11.8302719999992\\
11507.79189888	12.2787840000001\\
11507.89140224	11.7818879999995\\
11507.9912704	10.6503680000005\\
11508.095140608	14.5203199999996\\
11508.194542592	11.9224319999994\\
11508.294258944	11.6387840000007\\
11508.393729024	11.1088639999998\\
11508.493135872	10.5157120000003\\
11508.592527104	9.90694400000029\\
11508.797152256	13.5321600000007\\
11508.895640576	12.0204799999992\\
11508.995366912	9.74668799999927\\
11509.100440064	14.8198400000001\\
11509.200335616	14.7153920000001\\
11509.2991296	12.5094399999998\\
11509.423439616	37.8196480000006\\
11509.498274304	11.6541440000001\\
11509.59821184	11.5916799999995\\
11509.697103104	10.4829439999994\\
11509.80147328	14.8531199999998\\
11509.90139008	14.7699200000006\\
11510.001221376	14.6012159999991\\
11510.099804416	13.1842560000005\\
11510.199742208	13.1220479999993\\
11510.299200768	12.5806080000002\\
11510.398386176	11.7660159999996\\
11510.498105856	11.4856959999997\\
11510.587610624	12.9904640000004\\
11510.687216128	12.5959679999996\\
11510.801362176	14.7420160000001\\
11510.901178112	14.5579519999992\\
11510.999955712	13.3355520000005\\
11511.080199168	11.5791360000003\\
11511.19910272	14.4826880000001\\
11511.299059456	12.4392960000005\\
11511.398479104	11.8589439999996\\
11511.498299392	11.6792320000004\\
11511.597232896	10.6127359999991\\
11511.69713536	10.5151999999998\\
11511.801485824	14.8656640000008\\
11511.90128768	14.6675200000009\\
11512.000193536	13.5733760000003\\
11512.0998912	13.2710399999996\\
11512.199380224	12.7600640000001\\
11512.299242752	12.6225919999997\\
11512.398249984	11.6298239999996\\
11512.4981888	11.5686399999995\\
11512.597325056	10.7048959999993\\
11512.801134336	14.5141760000006\\
11512.901215232	14.5950720000001\\
11513.0002688	13.6486399999994\\
11513.099903744	13.2835840000007\\
11513.198842112	12.2219519999999\\
11513.298979072	12.3589119999997\\
11513.398478336	11.8581759999997\\
11513.498304256	11.6840960000009\\
11513.597146624	10.5264640000005\\
11513.697188864	10.5687039999993\\
11513.801519616	14.8994559999992\\
11513.901406208	14.7860479999999\\
11514.000228864	13.6087040000002\\
11514.10009472	13.4745600000006\\
11514.199355392	12.7352320000009\\
11514.2993024	12.6822400000001\\
11514.398210816	11.5906560000003\\
11514.498170112	11.5499519999994\\
11514.5974464	10.8262400000003\\
11514.696609024	9.98886400000083\\
11514.801214464	14.5943040000002\\
11514.90080384	14.1836800000001\\
11515.000284416	13.664256\\
11515.100331008	13.7108480000006\\
11515.198858496	12.2383360000003\\
11515.29823488	11.6147199999996\\
11515.398460928	11.840768\\
11515.498266368	11.6462080000001\\
11515.597372928	10.7527680000003\\
11515.69659136	9.97119999999995\\
11515.801398272	14.778112\\
11515.90117888	14.5587200000009\\
11516.000160768	13.5406079999993\\
11516.100096768	13.4766080000009\\
11516.19941888	12.7987200000007\\
11516.298482688	11.8625279999997\\
11516.398175488	11.5553280000004\\
11516.498117376	11.4972159999998\\
11516.5973952	10.7750400000004\\
11516.69652352	9.90336000000025\\
11516.80145664	14.8364799999999\\
11516.901284096	14.6639360000008\\
11517.00030336	13.6831999999995\\
11517.1002496	13.6294400000006\\
11517.19918592	12.5657599999995\\
11517.2980736	11.4534399999993\\
11517.397986816	11.3666560000001\\
11517.49833984	11.7196800000002\\
11517.582392064	11.7719039999993\\
11517.69637248	9.7523199999996\\
11517.801248512	14.6283519999997\\
11517.901188352	14.5681920000006\\
11518.00039808	13.7779200000004\\
11518.100124928	13.5047680000007\\
11518.179475456	10.8554239999994\\
11518.284269312	14.6490880000001\\
11518.482365184	12.74496\\
11518.582409728	13.7894400000005\\
11518.682017536	12.3973119999991\\
11518.781210624	11.5903999999991\\
11518.886574848	15.9546879999998\\
11518.984982016	13.361664\\
11519.085128192	13.5080959999996\\
11519.184329984	11.7096959999999\\
11519.28420864	11.588608\\
11519.383320576	11.7004799999995\\
11519.482198784	9.57849600000009\\
11519.587317248	14.6972160000005\\
11519.687226368	13.6061439999994\\
11519.786156544	11.5363840000009\\
11519.88623872	11.6185600000008\\
11519.990166272	14.5459200000005\\
11520.085166336	10.5461759999998\\
11520.189073408	14.4532479999998\\
11520.288456704	13.8365439999998\\
11520.38816384	11.5435519999992\\
11520.487748608	11.1285759999992\\
11520.592245504	14.6252800000002\\
11520.69222144	14.6012159999991\\
11520.791234048	14.6140159999995\\
11520.891319296	13.6990719999994\\
11520.990077184	12.4572160000007\\
11521.090081536	12.4613119999995\\
11521.194302976	14.6828800000003\\
11521.294278912	14.6588159999992\\
11521.393303808	12.6835200000005\\
11521.492247808	12.6277119999995\\
11521.591932928	12.3128319999996\\
11521.692193792	11.5737599999993\\
11521.791262976	10.6429439999993\\
11521.895601408	13.9811840000002\\
11521.995271424	12.6512640000001\\
11522.094204672	11.5845119999994\\
11522.194123776	11.503616\\
11522.293188864	10.5687039999993\\
11522.392991232	10.3710719999999\\
11522.497079808	14.459648\\
11522.59713536	12.5150720000001\\
11522.696237312	11.6172800000004\\
11522.796324864	10.7046399999999\\
11522.899998464	13.3783039999998\\
11523.099101696	13.4814719999995\\
11523.199183872	13.5636479999994\\
11523.298204416	11.5842560000001\\
11523.398326016	11.7058560000005\\
11523.49701376	10.3935999999994\\
11523.59688192	10.2617599999994\\
11523.700838912	14.2187520000007\\
11523.801229824	14.6096639999996\\
11523.900116992	13.4968320000007\\
11523.999831552	13.2113919999993\\
11524.099151616	12.5314560000006\\
11524.198850304	12.2301439999992\\
11524.29841536	12.7951360000006\\
11524.39835776	11.7376000000004\\
11524.5072832	13.6629759999996\\
11524.607225344	13.6051200000002\\
11524.726494208	11.8740479999997\\
11524.806477824	13.8577920000007\\
11524.905362688	12.7426560000004\\
11525.005057792	12.4375039999995\\
11525.104030208	11.4101759999994\\
11525.204316672	12.6965760000003\\
11525.303260928	10.6408960000008\\
11525.403209216	13.5889920000009\\
11525.497504	10.8838400000004\\
11525.59737472	10.7545599999994\\
11525.700881664	14.2615040000001\\
11525.801080064	14.4599039999994\\
11525.900302336	13.6821760000003\\
11525.985056	14.4358400000001\\
11526.109192192	14.572032\\
11526.208368384	14.7481599999992\\
11526.303350016	10.7299839999996\\
11526.407699712	13.0795519999992\\
11526.507410432	11.790336\\
11526.607279616	11.6595199999992\\
11526.711442688	15.8223359999993\\
11526.806317056	10.6969599999993\\
11526.905277184	14.6570240000001\\
11526.999739136	13.1189759999997\\
11527.104379648	14.7596799999992\\
11527.208720384	14.1002239999998\\
11527.3084032	15.7831679999999\\
11527.407815168	14.1949440000008\\
11527.507516672	11.8965759999992\\
11527.60735616	11.7360640000006\\
11527.706275072	13.6547840000003\\
11527.805897984	12.2780160000002\\
11527.915324928	13.7047039999998\\
11528.040257024	11.6367360000004\\
11528.119283968	13.6637439999995\\
11528.208640768	12.0204799999992\\
11528.313159936	15.5397119999998\\
11528.407918336	10.2981120000004\\
11528.507308288	10.6882559999995\\
11528.612228608	14.6083839999992\\
11528.706366976	10.7466239999994\\
11528.806335488	11.7153280000002\\
11528.910438656	14.8185599999997\\
11529.005361152	10.7409919999991\\
11529.109382656	12.7623679999997\\
11529.208506112	12.8857599999992\\
11529.30823296	13.6128000000008\\
11529.407972864	12.3527680000007\\
11529.507524608	11.9045119999992\\
11529.606539776	10.9196800000009\\
11529.705861376	11.2412160000003\\
11529.805376768	10.7566079999997\\
11529.91000448	14.3843840000009\\
11530.034139136	14.5190399999992\\
11530.1092992	14.6790400000009\\
11530.203318528	10.6982399999997\\
11530.308043264	14.4232960000008\\
11530.40749568	13.8754559999998\\
11530.60715264	14.5326079999995\\
11530.706600192	13.9799039999998\\
11530.80607232	12.4523520000002\\
11530.904957696	11.3374719999993\\
11531.009463552	14.8433920000007\\
11531.104380672	11.7606400000004\\
11531.208362496	15.7422079999997\\
11531.308070144	15.4501120000004\\
11531.40737792	14.7578880000001\\
11531.507315968	11.6958720000002\\
11531.607094016	12.4738560000005\\
11531.706287104	13.6668160000008\\
11531.80615168	13.5316480000001\\
11531.904852992	12.2329599999994\\
11531.98960128	14.9811200000004\\
11532.088855296	14.2351359999993\\
11532.188440064	13.819904\\
11532.288153856	14.5338879999999\\
11532.388082944	11.4626559999997\\
11532.487156736	11.5363840000009\\
11532.591916544	14.2963199999995\\
11532.691155456	12.535296\\
11532.79106432	14.4442880000006\\
11532.890400256	13.7799680000007\\
11533.014302464	14.6823679999998\\
11533.089466368	11.8461439999992\\
11533.193177344	12.5573120000008\\
11533.29328768	12.6676480000006\\
11533.392259072	10.6388480000005\\
11533.492208384	12.5882880000008\\
11533.59107712	11.4570239999994\\
11533.691315712	12.6955519999992\\
11533.89520512	14.5848320000005\\
11533.994064896	11.4447359999995\\
11534.089031936	12.4119040000005\\
11534.18791296	12.2926079999997\\
11534.2881024	12.4823039999992\\
11534.48702592	11.4055680000001\\
11534.58631296	10.6928640000006\\
11534.691172096	12.5519359999998\\
11534.800309248	13.6890879999992\\
11534.900365312	11.7452799999992\\
11535.004395776	14.7755519999992\\
11535.113858048	14.2379519999995\\
11535.223228672	14.6083839999992\\
11535.317979136	11.3589759999995\\
11535.43220608	15.5857919999999\\
11535.511602944	12.9827839999998\\
11535.616013568	14.3933440000001\\
11535.711483392	13.8631679999999\\
11535.810206976	14.5868800000007\\
11535.904867328	11.247104\\
11536.004194816	13.5746560000007\\
11536.103931136	12.3110400000005\\
11536.203567616	12.9474559999999\\
11536.302802176	12.1820160000007\\
11536.401856	13.2359680000009\\
11536.496726528	13.1064320000005\\
11536.596404736	11.7844480000003\\
11536.695712	11.0919680000006\\
11536.79512064	10.5003519999991\\
11536.895313664	10.6936320000004\\
11536.999236352	14.6163199999992\\
11537.08419584	10.5756160000001\\
11537.18814464	11.5243520000004\\
11537.287860736	10.2405120000003\\
11537.392260608	14.6403840000003\\
11537.492183296	12.5632000000005\\
11537.601063424	14.4432639999995\\
11537.701343232	13.7231360000005\\
11537.810483712	13.8636800000004\\
11537.9145152	14.8948479999999\\
11538.024595456	15.9751680000008\\
11538.138201088	11.5809279999994\\
11538.218544384	10.9242880000002\\
11538.322696192	12.0760320000009\\
11538.421752064	15.1319039999998\\
11538.522421248	14.801152\\
11538.621434112	14.8139520000004\\
11538.72152576	14.9056\\
11538.82022784	15.6075519999995\\
11538.914556928	11.9367679999996\\
11539.009252864	13.6327679999995\\
11539.108521728	12.9016319999992\\
11539.208334592	11.7143039999992\\
11539.308066048	12.445952\\
11539.407290624	10.6703359999992\\
11539.511718912	15.0988799999996\\
11539.601391616	13.7715200000002\\
11539.701447424	13.8273279999994\\
11539.800310016	12.6896639999995\\
11539.904902912	17.2828160000008\\
11539.9990592	11.4391039999991\\
11540.098492928	11.8727679999993\\
11540.198187264	11.5671039999997\\
11540.29812736	10.5070080000005\\
11540.402272512	14.6524160000008\\
11540.501933056	14.3129599999993\\
11540.600944384	14.324224\\
11540.701260544	14.6403840000003\\
11540.800232704	11.6124159999999\\
11540.924378368	14.7581439999994\\
11541.009534464	11.9144959999994\\
11541.113686528	15.0663679999998\\
11541.213195776	13.5756799999999\\
11541.312606208	13.9860480000007\\
11541.412255744	14.6355199999998\\
11541.511618816	14.9987839999994\\
11541.61113856	12.5184000000008\\
11541.715606272	14.9862400000002\\
11541.815389696	14.7694080000001\\
11541.914262528	13.6422399999992\\
11542.014245376	14.6252800000002\\
11542.113279232	12.6589440000007\\
11542.20336768	11.7475840000006\\
11542.308160512	14.5405439999995\\
11542.427377664	15.7575680000009\\
11542.640904448	12.2844160000004\\
11542.725047552	14.4273919999996\\
11542.810219264	11.5991040000008\\
11542.909315584	10.6954239999995\\
11543.00924288	10.6227199999994\\
11543.113395968	13.7758720000002\\
11543.21334656	13.7264639999994\\
11543.307289856	11.6697600000007\\
11543.407402496	12.7823360000002\\
11543.506454016	13.8337279999996\\
11543.605793792	14.1736959999998\\
11543.705414912	13.7948159999996\\
11543.805052416	12.4323839999997\\
11543.9043008	12.6807040000003\\
11544.009455872	15.8356480000002\\
11544.118101248	22.4811520000003\\
11544.203556608	10.9363200000007\\
11544.307373056	14.7530239999996\\
11544.401995008	11.3748479999995\\
11544.501508608	10.8884479999997\\
11544.60116864	12.5486079999991\\
11544.699953664	12.333568\\
11544.799697408	12.0770560000001\\
11544.899098368	11.4782720000003\\
11544.999238912	11.6188160000002\\
11545.098293248	10.6731519999994\\
11545.198337792	10.7176959999997\\
11545.30205184	14.4314880000002\\
11545.402008064	14.3879679999991\\
11545.501300224	13.680128\\
11545.601316352	13.6962559999993\\
11545.700217344	12.597248\\
11545.800290304	12.6699520000002\\
11545.89937792	11.7578240000003\\
11545.979177216	10.556928\\
11546.08310912	14.4890880000003\\
11546.183134464	14.5144319999999\\
11546.302192128	14.5717760000007\\
11546.40215424	14.5341439999993\\
11546.680322048	10.7018239999998\\
11546.784656128	14.0359680000001\\
11546.88407168	13.4515200000005\\
11546.983620096	13.9998720000003\\
11547.083237888	12.6177279999993\\
11547.183207424	12.5872639999998\\
11547.282098688	11.4785279999996\\
11547.386831104	14.2110720000001\\
11547.486343936	13.7236479999992\\
11547.586188544	12.5683200000003\\
11547.685239808	11.619584\\
11547.78510464	12.4846080000007\\
11547.884356608	10.7363839999998\\
11548.00419968	30.5794559999995\\
11548.088268032	12.6479359999994\\
11548.198198784	22.5784320000002\\
11548.287151616	11.5315200000005\\
11548.386503168	9.8828799999992\\
11548.486175488	10.5551360000009\\
11548.586066432	10.4463360000009\\
11548.690468096	13.8478080000004\\
11548.789508096	11.8878719999993\\
11548.888713472	11.0932479999992\\
11548.988889856	10.2696959999994\\
11549.093572864	14.9527039999994\\
11549.19253504	13.9148800000003\\
11549.292302336	13.6821760000003\\
11549.391773184	13.1530239999993\\
11549.501352704	20.7326720000001\\
11549.591356928	10.7366399999992\\
11549.695133952	14.5139199999994\\
11549.794353664	12.73344\\
11549.993417984	11.7977599999995\\
11550.09318784	11.5676160000003\\
11550.188135936	10.5157120000003\\
11550.29728512	13.6650239999999\\
11550.397229056	13.6089599999996\\
11550.496212736	12.5926400000008\\
11550.596079872	11.4595840000002\\
11550.69527424	11.6541440000001\\
11550.794710528	11.0904320000009\\
11550.899217664	14.5976320000009\\
11550.998007296	12.3870719999995\\
11551.098261248	12.6410240000005\\
11551.198185216	11.5650559999995\\
11551.297235712	10.6155519999993\\
11551.40234752	14.7274240000006\\
11551.521283072	14.6629119999998\\
11551.621417472	14.7973120000006\\
11551.720327936	13.7077759999993\\
11551.820488192	11.8679040000006\\
11551.924548608	13.9284480000006\\
11552.023357952	11.7376000000004\\
11552.123325184	14.7051520000005\\
11552.222304768	12.6845439999997\\
11552.337548032	10.9278720000002\\
11552.421573376	15.9534079999994\\
11552.521427712	13.8076160000001\\
11552.62056704	14.9468159999997\\
11552.72001408	13.3939200000004\\
11552.829353728	23.7335039999998\\
11552.919279104	13.6591360000002\\
11553.018482944	14.8628480000007\\
11553.117936896	10.3168000000005\\
11553.22222592	20.6059519999999\\
11553.30708864	10.4686079999992\\
11553.40703232	11.4122239999997\\
11553.511297792	13.6778240000003\\
11553.62017408	21.5539200000003\\
11553.715424768	15.8046720000002\\
11553.829320192	11.6999680000008\\
11553.909553408	10.9332479999994\\
11554.013423616	14.8034559999996\\
11554.113011968	14.3918080000003\\
11554.212290816	13.6706560000002\\
11554.30682368	13.2037120000005\\
11554.421250304	15.6303360000002\\
11554.521282816	13.6627200000003\\
11554.615527936	13.9077120000002\\
11554.710388736	12.7685120000006\\
11554.80937216	12.7521280000001\\
11554.909217536	14.5973759999997\\
11555.008418048	13.7978879999991\\
11555.103297792	12.6776320000008\\
11555.202285824	14.6657279999999\\
11555.301868288	14.2479359999998\\
11555.401282816	12.6627840000001\\
11555.501526528	12.9062400000003\\
11555.605108224	12.4881920000007\\
11555.710203648	13.5833600000005\\
11555.809188096	12.5680639999991\\
11555.909487104	11.8668799999996\\
11556.01328512	13.6650239999999\\
11556.132641024	14.0208640000001\\
11556.212157184	15.5368959999996\\
11556.306813696	14.1936640000004\\
11556.40133888	13.7187840000006\\
11556.48628224	13.6619520000004\\
11556.600228352	12.6082559999995\\
11556.700104192	12.4840960000001\\
11556.799062528	11.4421760000005\\
11556.89913344	11.5133440000009\\
11557.00313856	15.5184640000007\\
11557.098358784	10.7386879999995\\
11557.202189312	14.5692159999999\\
11557.302248192	14.6278399999992\\
11557.400817152	13.1970560000009\\
11557.501131264	13.5111680000009\\
11557.600356352	12.7362560000001\\
11557.700187136	12.5670399999999\\
11557.799123712	11.5033600000006\\
11557.884118272	12.4981759999991\\
11557.998259968	10.6398719999997\\
11558.098438912	10.8188160000009\\
11558.202098176	14.4780800000008\\
11558.302061312	14.4409599999999\\
11558.401096448	13.4763519999997\\
11558.501413632	13.7935359999992\\
11558.600144896	12.5247999999992\\
11558.679610624	10.9905920000001\\
11558.79906816	11.4478080000008\\
11558.884182528	14.5623039999991\\
11558.998103552	10.4834559999999\\
11559.0832576	11.6375040000003\\
11559.202104064	14.4839680000005\\
11559.30226688	14.6465279999993\\
11559.401344	13.7239040000004\\
11559.500973568	13.3534720000007\\
11559.600051456	12.4313600000005\\
11559.700295168	12.675072\\
11559.799170816	11.5504639999999\\
11559.893488128	5.86803200000031\\
11559.998144512	10.5244160000002\\
11560.098358272	10.7381760000007\\
11560.197145088	28.5250560000004\\
11560.282227456	13.6071680000005\\
11560.40121728	13.5971840000002\\
11560.481346048	12.7257599999994\\
11560.680188416	11.5683840000002\\
11560.784105728	13.4855680000001\\
11560.884366336	13.7461760000006\\
11560.983285248	11.6648960000002\\
11561.082476544	11.8563840000006\\
11561.182184448	11.5642879999996\\
11561.282278144	11.6579839999995\\
11561.38621184	14.5917439999994\\
11561.486153216	13.5329280000005\\
11561.584928256	11.3080320000008\\
11561.784267264	11.6472319999993\\
11561.888515584	14.8953600000004\\
11561.98799616	14.3759360000004\\
11562.087865856	14.2456320000001\\
11562.18728576	11.6654080000008\\
11562.386352128	10.7320319999999\\
11562.486381824	10.7614720000001\\
11562.59013632	14.5162240000009\\
11562.690273792	14.65344\\
11562.789443072	12.8230399999993\\
11562.888495616	10.8753919999999\\
11562.9929856	14.3654399999996\\
11563.092387328	13.7671680000003\\
11563.192065536	14.4453119999998\\
11563.29218176	13.5616000000009\\
11563.391267072	12.6469120000002\\
11563.491153664	11.5335680000007\\
11563.595325184	14.7048959999993\\
11563.69496064	11.3405440000006\\
11563.794237696	12.6174719999999\\
11563.894114816	13.4945279999993\\
11563.987965184	10.3452159999997\\
11564.092535552	10.9153279999991\\
11564.192019456	10.3994879999991\\
11564.296400128	14.7799040000009\\
11564.49603072	12.4106240000001\\
11564.59548032	11.8599680000007\\
11564.699525888	14.9058559999994\\
11564.799237632	14.6173440000002\\
11564.8843008	12.6807040000003\\
11564.998148096	13.5280640000001\\
11565.098335232	13.7149439999994\\
11565.197468416	12.8483840000008\\
11565.3014144	14.7942399999993\\
11565.401277952	14.657792\\
11565.500161536	12.5414400000009\\
11565.600433664	13.8135039999997\\
11565.699314176	12.6940159999995\\
11565.798913024	11.2926719999996\\
11565.894627328	7.00723199999993\\
11565.99817344	14.5533439999999\\
11566.102364416	14.7443199999998\\
11566.202347008	14.7269120000001\\
11566.30125568	13.6353280000003\\
11566.401424896	13.8047999999999\\
11566.599503872	11.8837760000006\\
11566.699258624	11.6385279999995\\
11566.798877696	11.2573439999996\\
11566.883377408	14.7573759999996\\
11566.99829504	10.6749440000003\\
11567.102297856	14.6777600000005\\
11567.20222848	14.6083839999992\\
11567.301519872	13.8995200000008\\
11567.401382144	13.7620480000005\\
11567.5003648	12.7447040000006\\
11567.599925504	12.3054080000002\\
11567.699362048	11.7419520000003\\
11567.799292672	11.6723199999997\\
11567.903049984	15.4298880000006\\
11567.99814912	10.5290239999995\\
11568.102333184	14.7130880000004\\
11568.202241792	14.6216960000002\\
11568.301236736	13.6163840000008\\
11568.401435904	13.8158079999994\\
11568.500276736	12.6566399999992\\
11568.60025728	12.6371839999993\\
11568.699231232	11.6111359999995\\
11568.799167488	11.5471359999992\\
11568.898061824	10.4417279999998\\
11568.998009856	10.38976\\
11569.10231424	14.6941439999991\\
11569.202362368	14.7422719999995\\
11569.301535232	13.9148800000003\\
11569.40062592	13.0058239999998\\
11569.500237312	12.6172160000006\\
11569.599677696	12.0576000000001\\
11569.699320064	11.6999680000008\\
11569.79856768	10.9473280000002\\
11569.89816704	10.5469439999997\\
11569.997734912	10.1148159999993\\
11570.101764864	14.1447680000001\\
11570.202230272	14.6101760000001\\
11570.301229824	13.6094720000001\\
11570.401131776	13.5116799999996\\
11570.500032	12.4119040000005\\
11570.59980032	12.1802239999997\\
11570.69924096	11.6208640000004\\
11570.798555904	10.9355520000008\\
11570.883067392	11.4472960000003\\
11570.99833856	10.7184639999996\\
11571.102196992	14.5768960000005\\
11571.202260992	14.6408960000008\\
11571.301319168	13.6988160000001\\
11571.401505024	13.8849279999995\\
11571.500205056	12.5849600000001\\
11571.58501248	13.3923840000007\\
11571.699132928	11.5128320000003\\
11571.798651648	11.0312959999992\\
11571.898262784	10.6426879999999\\
11571.99846912	11.8489599999994\\
11572.101736704	14.1166080000003\\
11572.202340352	14.7202560000005\\
11572.301413888	13.7935359999992\\
11572.401158656	12.5386240000007\\
11572.500264192	12.644096\\
11572.599842048	12.2219519999999\\
11572.69932672	11.7066240000004\\
11572.798433792	10.8134399999999\\
11572.89806976	10.4496639999998\\
11572.998207488	10.5873919999995\\
11573.1023936	14.7735040000007\\
11573.202108928	14.4888319999991\\
11573.30111744	13.4970880000001\\
11573.401253632	13.6335359999994\\
11573.500330496	11.7102080000004\\
11573.599763712	12.1436159999994\\
11573.69917184	11.5517440000003\\
11573.798390016	10.7696639999995\\
11573.898310912	10.6908160000003\\
11573.99741568	9.79558399999951\\
11574.102102016	14.4819200000002\\
11574.201878528	14.2584320000005\\
11574.300928256	12.3079679999992\\
11574.381636864	13.0168319999993\\
11574.480190208	10.5699839999997\\
11574.580434688	10.8147200000003\\
11574.684262912	13.6427519999997\\
11574.783721728	14.1015040000002\\
11574.883215872	13.5956480000004\\
11574.982595072	12.9748479999998\\
11575.082384384	11.7642240000005\\
11575.186586112	14.9660160000003\\
11575.286283264	13.6632320000008\\
11575.386127616	13.5075840000009\\
11575.48539008	12.7697919999991\\
11575.58499456	12.3745280000003\\
11575.684279296	11.6590080000005\\
11575.783775488	11.1554560000004\\
11575.883270144	10.6501119999994\\
11575.98839936	13.7792000000009\\
11576.08720384	12.5836799999997\\
11576.187315712	11.6953599999997\\
11576.286329344	10.7092479999992\\
11576.385455104	10.8349440000002\\
11576.490202624	14.5822719999996\\
11576.585150976	13.5308800000003\\
11576.689464576	12.8442880000002\\
11576.7884096	10.7893760000006\\
11576.888214016	10.5937919999997\\
11576.992472832	13.8526720000009\\
11577.09233024	14.7100160000009\\
11577.191277568	13.6573439999993\\
11577.291119616	12.4994559999996\\
11577.390477312	10.8569599999992\\
11577.490283264	10.6631679999991\\
11577.594141952	13.5216639999999\\
11577.69419264	13.5726080000004\\
11577.793206784	13.5866879999994\\
11577.893323008	12.7027199999993\\
11577.992246016	11.6259840000002\\
11578.09724032	14.6201600000004\\
11578.191596544	14.9762559999999\\
11578.295609088	12.9889280000007\\
11578.395309312	11.6892160000007\\
11578.494919168	12.299008\\
11578.59435904	11.7388800000008\\
11578.694245888	10.6257920000007\\
11578.79840128	14.7811839999995\\
11578.898269184	12.6492159999998\\
11578.997572608	11.9523840000002\\
11579.097305856	11.6856320000006\\
11579.201216256	14.5960959999993\\
11579.28630784	14.6874879999996\\
11579.400458496	14.8385280000002\\
11579.500424704	13.8045440000005\\
11579.599209728	11.5896319999993\\
11579.699167744	11.5476479999998\\
11579.798004736	10.3843840000009\\
11579.898176512	10.5564159999994\\
11580.002167552	14.5474560000002\\
11580.102143744	13.5237120000002\\
11580.2014016	13.7815040000005\\
11580.30136192	13.7415679999995\\
11580.4004672	11.8471680000002\\
11580.485196032	13.5756799999999\\
11580.598957568	10.3375360000009\\
11580.69931136	11.6912639999991\\
11580.798307584	10.6872320000002\\
11580.902605312	13.9852800000008\\
11581.002397952	13.7776639999993\\
11581.102177792	14.5576959999999\\
11581.20148608	12.8660479999999\\
11581.301280768	13.6604160000006\\
11581.40018048	12.5603840000003\\
11581.500378112	11.7578240000003\\
11581.599321856	11.7017599999999\\
11581.698496256	9.87622399999964\\
11581.80357248	14.9521920000007\\
11581.902748416	14.1283839999996\\
11582.002348544	13.7282560000003\\
11582.102317056	13.6970239999991\\
11582.201225728	12.6056960000005\\
11582.301138688	12.5184000000008\\
11582.400283904	11.6638719999992\\
11582.500204544	11.5842560000001\\
11582.599179776	10.5597440000001\\
11582.698277888	10.657792\\
11582.803411456	14.7911679999997\\
11582.902525184	13.9051519999994\\
11583.002235904	14.6158080000005\\
11583.102155776	13.5357440000007\\
11583.201324288	12.7042560000009\\
11583.30135424	12.7339520000005\\
11583.40024704	11.6270079999995\\
11583.500062976	12.4428800000005\\
11583.599119616	10.4995839999992\\
11583.698743808	10.1237760000004\\
11583.798143488	10.5231359999998\\
11583.902593536	13.9735039999996\\
11583.98248064	12.8604159999995\\
11584.102299136	13.6791040000007\\
11584.201213696	13.5936000000002\\
11584.301287424	12.667136\\
11584.400373248	11.7532159999992\\
11584.48541696	13.7966080000006\\
11584.599206912	10.5868800000007\\
11584.698426624	9.80659200000082\\
11584.782917376	11.2970239999995\\
11584.902356736	13.7367040000008\\
11585.002060032	13.4397439999993\\
11585.102092288	13.4722559999991\\
11585.201519872	13.8997760000002\\
11585.301301504	12.6812160000009\\
11585.400237568	12.6174719999999\\
11585.50012416	11.5038719999993\\
11585.599353856	10.7338240000008\\
11585.703415296	14.7952640000003\\
11585.803161856	14.5415680000006\\
11585.902169088	13.5490559999998\\
11586.002314496	13.6942080000008\\
11586.301209088	12.5887999999995\\
11586.390347264	13.7269759999999\\
11586.500288256	11.6679679999997\\
11586.598940928	10.3208959999993\\
11586.70318848	14.568448\\
11586.80332032	14.7000320000006\\
11586.901895936	13.2759040000001\\
11587.002227968	13.6076799999992\\
11587.101100544	12.4805120000001\\
11587.201322496	12.702464\\
11587.300392448	11.7721600000004\\
11587.399738368	11.1183359999995\\
11587.499223296	10.603008\\
11587.599296512	10.6764800000001\\
11587.703299328	14.6792960000002\\
11587.803207168	14.5868800000007\\
11587.901922304	13.3022720000008\\
11588.002305792	13.6855039999991\\
11588.101161984	12.5419519999996\\
11588.201366272	12.7462400000004\\
11588.30031104	11.6907520000004\\
11588.400431872	11.8118400000003\\
11588.49942528	10.8049919999994\\
11588.579179008	10.5587200000009\\
11588.683095552	14.47552\\
11588.783236864	12.616704\\
11588.882257152	12.6369279999999\\
11588.98185472	13.2344319999993\\
11589.081196032	11.5760640000008\\
11589.181381376	11.7611519999991\\
11589.280268288	10.6480640000009\\
11589.384941824	13.3217280000008\\
11589.4841216	12.5012480000005\\
11589.58377088	11.1508479999993\\
11589.683206656	11.5865599999997\\
11589.783159552	11.5391999999993\\
11589.882198528	10.5784320000002\\
11589.986831104	14.2108160000007\\
11590.086213888	12.593664\\
11590.186352128	11.7319680000001\\
11590.285149696	10.529536\\
11590.384753664	11.1334399999996\\
11590.48926592	14.6457599999994\\
11590.589188352	14.5681920000006\\
11590.688122112	13.5019520000005\\
11590.788253952	11.6339200000002\\
11590.882317056	10.6969599999993\\
11590.99190272	14.2827519999992\\
11591.086038272	11.4181119999994\\
11591.191328768	14.7084799999993\\
11591.290247168	12.6269439999996\\
11591.389815296	12.1950720000004\\
11591.489171968	11.5519999999997\\
11591.59377664	14.1565439999995\\
11591.693455104	13.835008\\
11591.792622592	12.0025600000008\\
11591.892108544	12.4881920000007\\
11591.991849216	12.22912\\
11592.091255296	11.6352000000006\\
11592.191213056	10.5930239999998\\
11592.295098368	12.4782080000004\\
11592.394596352	11.9761920000001\\
11592.59385216	11.232\\
11592.693148416	10.5282559999996\\
11592.792568576	9.94841599999927\\
11592.897303296	14.6831359999996\\
11592.997224192	12.6041600000008\\
11593.096385024	11.7647359999992\\
11593.195807744	10.1875199999995\\
11593.300399872	14.7796479999997\\
11593.39469184	10.0718080000006\\
11593.479162112	10.5418239999999\\
11593.598564096	12.9438719999998\\
11593.698036992	12.4167679999991\\
11593.798008064	10.3877119999997\\
11593.90230528	14.6851839999999\\
11594.002507008	13.8867200000004\\
11594.10133376	12.7137280000006\\
11594.201298176	12.6781439999995\\
11594.300115968	11.49568\\
11594.40009856	11.4785279999996\\
11594.499287296	10.6670080000004\\
11594.598494464	9.87443200000052\\
11594.70318976	14.5697280000004\\
11594.782623232	11.00288\\
11594.892048896	11.4286080000002\\
11595.002362368	13.74208\\
11595.081336832	12.7168000000001\\
11595.191105792	10.4857599999996\\
11595.294609152	13.9891200000002\\
11595.394511104	10.8910080000005\\
11595.499159552	10.5392639999991\\
11595.598508288	9.88825600000018\\
11595.693234688	12.6146559999997\\
11595.802511104	13.8908159999992\\
11595.90223488	13.6148479999993\\
11596.002168064	13.5477759999994\\
11596.101526016	12.9059840000009\\
11596.201418752	12.7987200000007\\
11596.300349952	11.7296640000004\\
11596.39971456	11.0945279999996\\
11596.499710208	11.0899200000003\\
11596.603223296	14.6032639999994\\
11596.703308288	14.6882559999995\\
11596.802723584	14.1032959999993\\
11596.902258432	13.6383999999998\\
11597.002433792	13.8135039999997\\
11597.101279232	12.6592000000001\\
11597.20131584	12.6958080000004\\
11597.300016128	11.3958399999992\\
11597.3999232	11.3031680000004\\
11597.498948352	10.3280639999994\\
11597.603307776	14.6877440000007\\
11597.70308736	14.4673280000006\\
11597.802251264	13.6309760000004\\
11597.902232832	13.6128000000008\\
11598.001143808	12.5235200000006\\
11598.101357824	12.7377919999999\\
11598.200233216	11.6131839999998\\
11598.399198976	10.5789440000008\\
11598.499379968	10.7596799999992\\
11598.603360512	14.7404800000004\\
11598.703312384	14.692352\\
11598.802184448	13.5641599999999\\
11598.902294784	13.6747520000008\\
11599.001276416	12.6561280000005\\
11599.101053696	12.4336640000001\\
11599.20015616	11.5361279999997\\
11599.300238592	11.6183039999996\\
11599.399463936	10.8439039999994\\
11599.498909696	10.2894080000005\\
11599.603064832	14.4447999999993\\
11599.703411968	14.7919359999996\\
11599.802319616	13.6993280000006\\
11599.902277376	13.6573439999993\\
11600.001184256	12.5639680000004\\
11600.1014208	12.8007679999992\\
11600.200417792	11.7977599999995\\
11600.300381184	11.7608959999998\\
11600.399139072	10.5190399999992\\
11600.499501312	10.8810240000003\\
11600.603355904	14.7358719999993\\
11600.703007744	14.3877119999997\\
11600.802196992	13.5767039999992\\
11601.001235712	12.6154239999996\\
11601.101268992	12.6489600000004\\
11601.200239104	11.6190719999995\\
11601.300040448	11.4201599999997\\
11601.399297024	10.6769920000006\\
11601.499367424	10.747136\\
11601.60321792	14.5978880000002\\
11601.702770176	14.1501439999993\\
11601.80252928	13.9089920000006\\
11601.902303232	13.6831999999995\\
11602.001225216	12.6049280000007\\
11602.101318144	12.698112\\
11602.200272128	11.6520959999998\\
11602.300195328	11.5750399999997\\
11602.399120896	10.5008639999996\\
11602.498273536	9.65324800000053\\
11602.603204608	14.5845759999993\\
11602.68346624	14.8462080000008\\
11602.782067456	13.4471680000006\\
11602.882019584	12.3993599999994\\
11602.9812864	11.6661760000006\\
11603.081279744	12.6597120000006\\
11603.180141056	11.5210239999997\\
11603.280100864	10.4806399999998\\
11603.384298752	13.6785920000002\\
11603.48419968	12.5793279999998\\
11603.583191296	11.5712000000003\\
11603.683051008	11.4309119999998\\
11603.781881344	10.2609919999995\\
11603.88221184	10.5917439999994\\
11603.98617088	14.5505279999998\\
11604.086317056	12.6968319999996\\
11604.185296896	11.6766719999996\\
11604.389242368	14.6222080000007\\
11604.484174848	10.5546240000003\\
11604.58826624	13.6460800000004\\
11604.688035328	13.4151679999995\\
11604.787482368	12.8622080000005\\
11604.99135744	14.7374080000009\\
11605.08626304	13.6430079999991\\
11605.190340864	13.7205759999997\\
11605.389502976	11.8827519999995\\
11605.488505856	10.8858880000007\\
11605.588350464	10.7302400000008\\
11605.69263616	13.0160639999995\\
11605.792361984	11.7419520000003\\
11605.90189056	12.2703359999996\\
11606.001404672	12.7843840000005\\
11606.100454656	9.83449599999949\\
11606.20540288	14.7827199999992\\
11606.305333504	13.7134079999996\\
11606.404365312	11.7452799999992\\
11606.508850176	14.2300159999995\\
11606.608261632	14.6414079999995\\
11606.702514432	11.8942719999995\\
11606.807363072	14.7430399999994\\
11606.906773248	13.1530239999993\\
11607.006131456	14.5111039999992\\
11607.111404032	15.7839359999998\\
11607.210246144	13.6258560000006\\
11607.309774848	13.1548160000002\\
11607.409392128	14.7719679999991\\
11607.503763968	12.1436159999994\\
11607.603227392	11.6072960000001\\
11607.906278912	14.6588159999992\\
11608.005950976	14.3306240000002\\
11608.105111296	15.4913280000001\\
11608.200210944	10.5907200000001\\
11608.334476032	13.8557440000004\\
11608.409259776	12.6394880000007\\
11608.513229056	15.6090879999992\\
11608.613186816	13.5667200000007\\
11608.707031552	12.411392\\
11608.812409856	13.7896959999998\\
11608.9165696	13.9494400000003\\
11609.011347968	11.7278719999995\\
11609.115331328	13.711104\\
11609.215286784	12.6666239999995\\
11609.314216448	14.5963520000005\\
11609.414081792	15.4616320000005\\
11609.513458688	12.8386559999999\\
11609.6079296	12.3095040000007\\
11609.702159616	13.5395840000001\\
11609.791809536	12.1894400000001\\
11609.911331584	14.7112959999995\\
11610.01126912	13.649152\\
11610.094839296	13.2190719999999\\
11610.190249472	10.6293760000008\\
11610.294353664	13.7336319999995\\
11610.39389952	10.2794240000003\\
11610.4982208	13.6007680000002\\
11610.632637952	10.0177920000006\\
11610.712397056	13.7768959999994\\
11610.807284736	11.6646400000009\\
11610.901164032	11.5438080000004\\
11611.001130752	12.5104640000009\\
11611.100006912	11.38688\\
11611.20025216	11.6321279999993\\
11611.29931904	10.6987520000002\\
11611.39920128	10.5812480000004\\
11611.503476224	14.8559359999999\\
11611.702247424	13.6273920000003\\
11611.802175232	13.5549439999995\\
11611.901301248	12.6812160000009\\
11612.001242112	12.6218239999998\\
11612.100344576	11.7245440000006\\
11612.199326976	10.7069439999996\\
11612.304434688	15.8143999999993\\
11612.399096832	10.4768000000004\\
11612.503321088	14.7008000000005\\
11612.602469888	13.8498560000007\\
11612.702330624	13.7105919999995\\
11612.802218496	13.5982079999994\\
11612.901227776	11.6075519999995\\
11613.001157632	12.5373440000003\\
11613.100455936	11.8359039999996\\
11613.200006656	11.3866240000007\\
11613.29938688	10.7665919999999\\
11613.398457344	9.83731199999966\\
11613.50333952	14.7192319999995\\
11613.602444288	13.8242559999999\\
11613.70227584	13.6558079999995\\
11613.802080768	13.4604799999997\\
11613.901483264	12.8632319999997\\
11614.001470464	12.8501759999999\\
11614.100367872	11.74784\\
11614.200155904	11.5358720000004\\
11614.299013632	10.3933440000001\\
11614.398167808	9.54777599999943\\
11614.503352064	13.7318400000004\\
11614.602612992	13.9929599999996\\
11614.702495488	13.8754559999998\\
11614.802505216	13.8849279999995\\
11614.901514752	11.8945280000007\\
11615.00120832	11.5880959999995\\
11615.100435968	11.8159360000009\\
11615.19979136	11.1713280000004\\
11615.29922688	10.6065920000001\\
11615.398484736	9.86470399999962\\
11615.503511808	14.8915199999992\\
11615.602604032	13.9840000000004\\
11615.70221056	13.5905280000006\\
11615.802299904	13.6796159999994\\
11615.90131584	12.6958080000004\\
11616.001271296	12.6510080000007\\
11616.100288512	11.6684800000003\\
11616.199638528	11.0184960000006\\
11616.299082752	10.4624640000002\\
11616.403907584	14.2873600000003\\
11616.482993408	13.373184\\
11616.582651136	12.030976\\
11616.682548992	12.9287679999998\\
11616.782589952	11.9697919999999\\
11616.881296384	11.6761600000009\\
11617.085481216	14.8610559999997\\
11617.18541056	13.7904639999997\\
11617.284325888	11.7058560000005\\
11617.383730688	11.1106560000007\\
11617.483595776	10.975488\\
11617.582789632	10.1695999999993\\
11617.687288064	14.6677760000002\\
11617.786678016	14.0579839999991\\
11617.88635648	11.73632\\
11617.986352896	15.7327359999999\\
11618.085290496	10.6703359999992\\
11618.180223488	11.6034560000007\\
11618.284208384	13.5882239999992\\
11618.378538752	9.91871999999967\\
11618.48794624	12.3258879999994\\
11618.587976192	12.3560959999995\\
11618.692370432	14.7502079999995\\
11618.791526144	13.9059199999992\\
11618.9913216	13.7016320000002\\
11619.090300416	12.6801919999998\\
11619.189583872	11.9636480000008\\
11619.289235968	11.6157440000006\\
11619.392866816	14.2466559999993\\
11619.493457408	13.8373119999997\\
11619.692265984	11.6459520000008\\
11619.791724544	11.1045119999999\\
11619.89132288	10.7025919999996\\
11619.995391744	14.7717119999998\\
11620.095236864	14.6165760000004\\
11620.180423424	11.8033919999998\\
11620.294080768	12.4605439999996\\
11620.393044992	10.4248320000006\\
11620.498327296	14.7072000000007\\
11620.597192192	14.572032\\
11620.696719872	14.0997119999993\\
11620.795880192	12.260096\\
11620.895675392	12.0552960000005\\
11620.995355904	11.7358079999995\\
11621.100316672	14.6964480000006\\
11621.199248128	13.6279040000009\\
11621.299320576	12.7004159999997\\
11621.398295296	11.6751359999998\\
11621.498178304	12.5580800000007\\
11621.59722752	10.60736\\
11621.697333504	10.7133439999998\\
11621.801220608	12.6003199999996\\
11621.90095488	12.3348480000004\\
11622.000469248	11.8489599999994\\
11622.100393216	10.7732479999995\\
11622.199258368	10.638336\\
11622.299163904	10.5436160000008\\
11622.403356672	14.7366399999992\\
11622.503435776	13.815552\\
11622.602494208	13.8741759999994\\
11622.70219136	13.571328\\
11622.800959232	11.3390080000008\\
11622.90135808	11.7378559999997\\
11623.000542976	10.9227520000004\\
11623.100124416	11.5043839999998\\
11623.19903872	10.4186879999997\\
11623.279752448	11.1321599999992\\
11623.403375616	13.7553919999991\\
11623.502894336	13.2741119999991\\
11623.602245376	12.6254079999999\\
11623.702275328	13.6552960000008\\
11623.801315328	12.6950400000005\\
11623.901148672	11.5284479999991\\
11624.00013824	10.518016\\
11624.100307968	10.6880000000001\\
11624.204422912	14.8026879999998\\
11624.298360064	9.73977600000035\\
11624.403312896	13.6926719999992\\
11624.502597888	12.977664\\
11624.60227072	12.6507519999996\\
11624.70215168	12.5314560000006\\
11624.801078272	12.4579840000006\\
11624.900839424	11.2191999999995\\
11625.000235008	10.6147839999994\\
11625.204161792	14.5415680000006\\
11625.303896064	14.2758400000002\\
11625.403396864	13.77664\\
11625.502410752	12.7905279999995\\
11625.602113792	12.4938239999992\\
11625.702198528	12.5783040000006\\
11625.801282816	11.6625920000006\\
11625.900954112	11.3338879999992\\
11626.000053248	10.4330239999999\\
11626.105337344	10.7171839999992\\
11626.204247552	14.6273280000005\\
11626.29853952	9.91923200000019\\
11626.4033472	14.7271679999994\\
11626.502632704	14.0124159999996\\
11626.602193408	13.5733760000003\\
11626.702173184	12.5529600000009\\
11626.801200896	11.580672\\
11626.901249792	11.6295680000003\\
11626.999897344	10.2771200000007\\
11627.09983872	10.2187520000007\\
11627.204133632	14.5134080000007\\
11627.303781888	14.1616639999993\\
11627.40352512	13.904896\\
11627.502614528	12.9943039999998\\
11627.70239488	12.7746559999996\\
11627.801375744	11.7555200000006\\
11627.901255424	11.6352000000006\\
11628.00029696	10.6767359999994\\
11628.100352768	10.7327999999998\\
11628.204484608	14.8643840000004\\
11628.3037056	14.0853760000009\\
11628.403204352	13.5841280000004\\
11628.502574848	12.954624\\
11628.602306304	12.6863360000007\\
11628.70224256	12.6223360000004\\
11628.80147968	11.8594560000001\\
11628.901393152	11.7729280000003\\
11629.010460416	12.8404480000008\\
11629.118875136	11.25504\\
11629.224051456	13.4312960000007\\
11629.323518976	11.8988800000006\\
11629.423460352	14.8403199999993\\
11629.52724736	15.6270079999995\\
11629.626976	15.355904\\
11629.726300672	14.6805760000007\\
11629.84629248	12.6722559999998\\
11629.925423872	14.8037120000008\\
11630.02517376	14.5535999999993\\
11630.124315648	13.6954879999994\\
11630.219440128	11.8200319999996\\
11630.303257344	14.6370559999996\\
11630.403369728	15.7496319999991\\
11630.517401856	14.781696\\
11630.617352704	14.7325440000004\\
11630.696246528	14.6265600000006\\
11630.80166144	15.0412799999995\\
11631.000199424	11.5791360000003\\
11631.119361024	11.7409279999993\\
11631.1990848	10.4647679999998\\
11631.303339008	11.7189120000003\\
11631.403251456	10.6314239999992\\
11631.502249984	11.6298239999996\\
11631.607206656	14.5866239999996\\
11631.706141184	14.5210879999995\\
11631.806253568	14.6334719999995\\
11631.904803072	14.1829120000002\\
11632.005478656	15.8584320000009\\
11632.094279936	10.6595840000009\\
11632.199210752	13.5905280000006\\
11632.323284992	15.6646400000009\\
11632.398193152	10.5730559999993\\
11632.497071104	12.4510719999998\\
11632.59734656	11.7263359999997\\
11632.795770368	14.1501439999993\\
11632.90025216	15.6321279999993\\
11633.000003072	13.3829119999991\\
11633.09932544	12.7052800000001\\
11633.193718272	10.0981759999995\\
11633.297879552	11.2593919999999\\
11633.398225664	12.6056960000005\\
11633.49751936	13.8992639999997\\
11633.597235712	13.6153599999998\\
11633.69619712	12.5770240000002\\
11633.796136192	11.5159039999999\\
11633.895515904	12.8957439999995\\
11634.000130048	11.5097600000008\\
11634.094331648	14.7115520000007\\
11634.193825792	14.2056960000009\\
11634.398217472	11.5973119999999\\
11634.497195008	10.5748480000002\\
11634.602455808	14.8357120000001\\
11634.701216512	13.5964160000003\\
11634.900081408	14.4614399999991\\
11634.999842304	14.2220799999996\\
11635.099361792	12.7416319999993\\
11635.198486272	11.8661119999997\\
11635.298138368	10.518016\\
11635.40226176	13.6417280000005\\
11635.522283776	10.6634240000003\\
11635.602430976	14.8108800000009\\
11635.701182976	13.5628799999995\\
11635.7961152	11.4949120000001\\
11635.895257344	10.6373120000007\\
11635.999676672	14.0564479999994\\
11636.099098624	12.4784639999998\\
11636.19851904	11.8988800000006\\
11636.298224896	12.6046719999995\\
11636.398423808	11.8036479999992\\
11636.497410816	10.7906559999992\\
11636.59746432	10.8441600000006\\
11636.701405696	13.7855999999992\\
11636.900185088	11.5650559999995\\
11637.000246784	12.6266880000003\\
11637.09926016	10.6401279999991\\
11637.19846528	9.84524799999963\\
11637.303143168	14.5228800000004\\
11637.402751744	13.1315200000008\\
11637.50191872	12.2984959999994\\
11637.602308096	12.6881279999998\\
11637.701400576	11.7803519999998\\
11637.801085696	11.4654719999999\\
11637.905452288	13.8321919999998\\
11638.010284288	18.6639360000008\\
11638.104154368	14.5344000000005\\
11638.204386048	14.7658240000001\\
11638.30329728	13.6770560000004\\
11638.402530816	12.9105920000002\\
11638.502255872	12.6356479999995\\
11638.602369536	12.7495679999993\\
11638.701319424	11.6991999999991\\
11638.801315328	11.6951040000004\\
11638.9001664	10.5461759999998\\
11638.999393792	9.77356800000052\\
11639.104348672	14.7287039999992\\
11639.204227584	14.60736\\
11639.303090688	13.470464\\
11639.402646016	13.0257920000004\\
11639.502316544	12.6963199999991\\
11639.601881856	12.2618880000009\\
11639.701213952	11.5937279999998\\
11639.8063296	11.7094400000005\\
11639.910279168	14.6590720000004\\
11640.005272576	14.6524160000008\\
11640.104102656	14.4826880000001\\
11640.303383808	13.7635840000003\\
11640.402516224	12.8960000000006\\
11640.502102528	12.4823039999992\\
11640.602307584	12.6876159999993\\
11640.70130816	11.6879360000003\\
11640.80123136	11.6111359999995\\
11640.900255488	10.6352640000005\\
11641.004240896	14.6206719999991\\
11641.103966976	14.3470080000006\\
11641.2033984	13.7781759999998\\
11641.303208448	13.5882239999992\\
11641.402375936	12.7557120000001\\
11641.502368512	12.7482880000007\\
11641.601365248	11.7452799999992\\
11641.700825088	11.2048639999994\\
11641.800377088	10.7568640000009\\
11641.900491264	10.87104\\
11642.004350464	14.7302400000008\\
11642.10368	14.0600319999994\\
11642.203447808	13.8275840000006\\
11642.303315968	13.6957440000006\\
11642.402248192	12.6279680000007\\
11642.502131968	12.5117439999995\\
11642.601284352	11.6643839999997\\
11642.70140672	11.7864960000006\\
11642.800165376	10.5451520000006\\
11642.90030592	10.6856960000005\\
11643.004438784	14.8185599999997\\
11643.103663872	14.0439040000001\\
11643.203232512	13.6122880000003\\
11643.303250176	13.6299519999993\\
11643.40238592	12.7656960000004\\
11643.502306816	12.686592\\
11643.601632768	12.0128000000004\\
11643.701517312	11.8970879999997\\
11643.799828992	10.2087680000004\\
11643.900357888	10.7376640000002\\
11644.009474304	19.8540799999992\\
11644.103812608	14.1926399999993\\
11644.203328256	13.7080320000005\\
11644.402450432	12.8302079999994\\
11644.502272768	12.6525440000005\\
11644.601543168	11.9231999999993\\
11644.701368832	11.7486079999999\\
11644.800273408	10.6531840000007\\
11644.900222976	10.6027520000007\\
11645.009584128	19.9639040000002\\
11645.103820544	14.2005759999993\\
11645.2034816	13.8613760000007\\
11645.30258432	12.9640959999997\\
11645.40227712	12.6568960000004\\
11645.502199296	12.5790720000005\\
11645.6013248	11.7048319999994\\
11645.681453312	12.8332800000007\\
11645.8002688	10.6485759999996\\
11645.899745792	10.1255679999995\\
11646.014212864	24.5926400000008\\
11646.10381568	14.1957120000006\\
11646.203184896	13.5646720000004\\
11646.30266496	13.0447359999998\\
11646.40224384	12.6236160000008\\
11646.502167296	12.5470719999994\\
11646.601512704	11.8927359999998\\
11646.7012928	11.6725760000008\\
11646.800311808	10.6915840000001\\
11646.900228864	10.6086400000004\\
11646.979132416	10.5121280000003\\
11647.07884032	10.2202880000004\\
11647.183260672	14.6406399999996\\
11647.283469312	14.8490239999992\\
11647.382257152	13.6371199999994\\
11647.482193152	13.5728639999998\\
11647.581325824	12.7055359999995\\
11647.681279744	12.6597120000006\\
11647.780260864	10.6406399999996\\
11647.983991552	13.3713919999991\\
11648.084043264	14.4232960000008\\
11648.1832896	13.6693759999998\\
11648.282500096	11.8799359999994\\
11648.3823744	11.7542400000002\\
11648.482258688	11.6385279999995\\
11648.586173184	14.5530880000006\\
11648.6863616	13.7413120000001\\
11648.785375744	12.7557120000001\\
11648.885278976	13.6588800000009\\
11649.084173056	11.5530240000007\\
11649.183439616	10.8193279999996\\
11649.282546432	9.92640000000029\\
11649.382397952	13.7779200000004\\
11649.487196672	10.5766399999993\\
11649.586265088	11.6449279999997\\
11649.686281216	11.6610560000008\\
11649.785144832	11.5248640000009\\
11649.885238784	10.6186240000006\\
11649.989306112	14.6859519999998\\
11650.088125696	13.5055360000006\\
11650.187901184	11.2808960000002\\
11650.28760448	10.9844479999992\\
11650.487223552	10.6035200000006\\
11650.59121536	14.5953279999994\\
11650.691166208	14.5459200000005\\
11650.790397696	12.7774719999998\\
11650.8903424	12.7221759999993\\
11650.989252096	10.6319359999998\\
11651.088383232	9.76307199999974\\
11651.193040128	14.4199680000002\\
11651.292553216	13.9330559999999\\
11651.392253696	13.6335359999994\\
11651.492303104	13.6829440000001\\
11651.591401216	12.7810559999998\\
11651.695264256	14.6442239999997\\
11651.79523968	14.6196479999999\\
11651.895149312	14.5290239999995\\
11651.994292992	13.6729599999999\\
11652.094264576	13.6442879999995\\
11652.192649984	12.0299520000008\\
11652.292382208	11.7621760000002\\
11652.397366272	14.7461120000007\\
11652.4963264	13.7062399999995\\
11652.596280832	13.660672\\
11652.695342848	11.7227519999997\\
11652.795351552	12.7313919999997\\
11652.894268928	11.6487679999991\\
11652.994252032	11.6318719999999\\
11653.098203392	13.5831039999994\\
11653.198511104	13.8910720000003\\
11653.297283328	12.6630399999995\\
11653.397270528	11.65056\\
11653.496185088	11.5650559999995\\
11653.581398784	11.778816\\
11653.700442624	14.8223999999991\\
11653.800233728	13.6135680000007\\
11653.899348736	12.7285759999995\\
11653.999497984	12.8778239999992\\
11654.098272768	10.6526720000002\\
11654.19833856	11.7183999999997\\
11654.301784832	15.1646720000008\\
11654.402116864	14.4967680000009\\
11654.501366272	12.7459839999992\\
11654.601454336	12.834304\\
11654.700399872	10.7796479999997\\
11654.799595264	9.97503999999935\\
11654.899376128	10.7560959999992\\
11654.999077632	10.4573440000004\\
11655.102822144	13.2021760000007\\
11655.203400192	13.7799680000007\\
11655.302339328	12.7191039999998\\
11655.402432512	12.8122879999992\\
11655.501285632	12.6653439999991\\
11655.601469952	11.8499840000004\\
11655.700453632	10.8334080000004\\
11655.799869952	10.2497280000007\\
11655.904248576	14.6283519999997\\
11656.004585472	13.9653120000003\\
11656.103414528	13.7945600000003\\
11656.202895872	12.2757120000006\\
11656.302259456	12.6392319999995\\
11656.402086144	12.4659200000006\\
11656.501079808	11.4595840000002\\
11656.601290496	11.6705280000006\\
11656.70021888	10.5986560000001\\
11656.80013568	10.5154559999992\\
11656.904291072	14.6708479999998\\
11657.004500224	14.8799999999992\\
11657.10326016	13.6401920000008\\
11657.1832384	13.6181759999999\\
11657.312326656	21.7064960000007\\
11657.402231808	12.6115840000002\\
11657.501339904	11.7196800000002\\
11657.601430528	11.8105599999999\\
11657.700169216	10.548992\\
11657.904297216	14.6769920000006\\
11658.001586688	11.9664639999992\\
11658.103202816	12.5826560000005\\
11658.202572288	12.9520639999992\\
11658.402235392	11.6152320000001\\
11658.50093696	11.3167360000007\\
11658.600976128	11.3561599999994\\
11658.700380928	10.7607040000003\\
11658.799663872	10.0436480000008\\
11658.904034048	11.4140160000006\\
11659.00204288	10.4225279999991\\
11659.103240448	12.6202880000001\\
11659.202734336	13.1141119999993\\
11659.302137856	12.5176319999991\\
11659.4023168	11.6966400000001\\
11659.50124032	11.6200960000006\\
11659.60113792	11.5179520000002\\
11659.700139008	10.5187839999999\\
11659.800279552	10.6593279999997\\
11659.90416256	14.5423360000004\\
11660.002439424	12.8191999999999\\
11660.103183616	13.5636479999994\\
11660.302660608	12.0404479999997\\
11660.40242432	11.8041599999997\\
11660.501385984	10.7658240000001\\
11660.60092544	11.305472\\
11660.700264192	10.6439680000003\\
11660.799450624	9.83040000000074\\
11660.904177152	14.556928\\
11661.00258688	11.9667200000004\\
11661.10337792	12.7577600000004\\
11661.202801408	13.1811839999991\\
11661.302352384	11.7322239999994\\
11661.402244096	11.623936\\
11661.501200128	10.579968\\
11661.605446656	14.8264959999997\\
11661.70484224	14.2220799999996\\
11661.804273664	14.65344\\
11661.904374784	14.7545599999994\\
11662.002752	13.1317760000002\\
11662.103106816	13.4868480000005\\
11662.20262784	13.0076160000008\\
11662.302338048	12.7178239999994\\
11662.40215808	12.5378560000008\\
11662.501541376	10.9212160000006\\
11662.60550784	14.8876799999998\\
11662.699969024	10.3487999999998\\
11662.804311808	14.6915840000001\\
11662.90371072	13.0905600000006\\
11663.00280832	12.1881599999997\\
11663.103236608	13.6166400000002\\
11663.182473728	10.8536320000003\\
11663.302308864	11.6887040000001\\
11663.401431808	11.8115839999991\\
11663.501310976	10.6908160000003\\
11663.605339392	14.7192319999995\\
11663.700040704	10.4204800000007\\
11663.804346368	14.7261440000002\\
11663.90374656	13.1263999999992\\
11664.003259392	13.6391679999997\\
11664.103345152	13.7251840000008\\
11664.202549248	11.9290880000008\\
11664.401189376	10.5692159999999\\
11664.501353472	11.7332480000005\\
11664.605284608	14.6644479999995\\
11664.700414464	10.7942399999993\\
11664.779822592	11.2023040000004\\
11664.87911552	10.4954880000005\\
11664.983367168	14.7468800000006\\
11665.08321152	13.5915519999999\\
11665.182176256	12.5560320000004\\
11665.282133504	12.5132799999992\\
11665.381577728	12.9576959999995\\
11665.48143232	12.8120319999998\\
11665.580242176	11.6218879999997\\
11665.685291008	14.6708479999998\\
11665.784360192	12.7398400000002\\
11665.884261632	13.6414719999993\\
11665.983126272	12.5061119999991\\
11666.1825152	11.8950399999994\\
11666.282446336	11.8261760000005\\
11666.486243584	13.6232959999998\\
11666.585410304	12.7902720000002\\
11666.685314304	13.6942080000008\\
11666.784303616	11.6835840000003\\
11666.884148224	11.5281919999998\\
11666.982956544	10.3362560000005\\
11667.087652096	14.0318719999996\\
11667.18717056	12.5504000000001\\
11667.28724736	12.6272000000008\\
11667.386420992	12.8007679999992\\
11667.48635136	12.7311360000003\\
11667.585351936	11.7317120000007\\
11667.68515456	10.5344000000005\\
11667.789526528	13.9064319999998\\
11667.8892352	13.6151040000004\\
11667.988247296	11.6272640000007\\
11668.087720704	12.1006080000006\\
11668.187387904	11.7675519999993\\
11668.28728192	11.6618240000007\\
11668.386260736	10.6406399999996\\
11668.49159296	13.9729920000009\\
11668.59056256	12.9423360000001\\
11668.69046144	11.8412800000006\\
11668.789260544	11.6403200000004\\
11668.8885056	10.8853760000002\\
11668.98813056	10.5105920000005\\
11669.092191488	12.5713919999998\\
11669.192400128	12.7800320000006\\
11669.391375872	11.7555200000006\\
11669.491309568	11.689472\\
11669.590163456	10.5433599999997\\
11669.69018752	10.5674240000008\\
11669.794023168	12.4029439999995\\
11669.894424832	12.8046080000004\\
11669.993022464	11.4022399999994\\
11670.092473344	9.8531839999996\\
11670.192071936	10.4519679999994\\
11670.292136704	10.5164800000002\\
11670.396216576	14.5963520000005\\
11670.495696896	14.0766719999992\\
11670.595169792	11.5494400000007\\
11670.695003904	11.3838080000005\\
11670.794387712	10.7676159999992\\
11670.894364416	10.7443199999998\\
11670.998102528	14.4824320000007\\
11671.09818112	14.5607679999994\\
11671.196903936	13.2838400000001\\
11671.296375296	11.7550080000001\\
11671.396357632	11.7376000000004\\
11671.495277312	9.65708799999993\\
11671.600383744	13.7635840000003\\
11671.70041984	13.7996800000001\\
11671.798950912	13.330688\\
11671.898646016	12.0258560000002\\
11671.998256384	11.6362239999999\\
11672.09816832	11.5481600000003\\
11672.202244864	14.6247679999997\\
11672.30250368	13.8833919999997\\
11672.4014272	12.8071679999994\\
11672.501348096	13.7279999999992\\
11672.600143872	11.5238399999998\\
11672.700310272	11.6902399999999\\
11672.799283968	10.6636799999997\\
11672.903818752	14.1985280000008\\
11673.0032512	12.6310400000002\\
11673.102718976	12.0988159999997\\
11673.202289664	11.6695039999995\\
11673.301852672	11.2325120000005\\
11673.400884992	10.2648320000008\\
11673.50539008	14.7699200000006\\
11673.605452544	14.8323839999994\\
11673.704355584	13.7354240000004\\
11673.804212992	14.5927680000004\\
11673.903405568	13.7853439999999\\
11674.00338432	13.7640960000008\\
11674.102406144	12.7861759999996\\
11674.202114816	11.4946560000008\\
11674.301284608	10.6644479999995\\
11674.401289984	12.6699520000002\\
11674.505002496	14.3823360000006\\
11674.704608	13.9878399999998\\
11674.804519168	13.8990080000003\\
11674.90328448	12.6643199999999\\
11675.0032192	12.5990399999991\\
11675.10212992	11.5097600000008\\
11675.202273024	11.6528639999997\\
11675.301164544	10.5443840000007\\
11675.400883456	10.2632959999992\\
11675.50555776	14.9375999999993\\
11675.605369344	14.7491840000002\\
11675.704206592	13.5864320000001\\
11675.804165888	13.5457279999991\\
11675.902951936	12.3317760000009\\
11676.003325184	12.7050240000008\\
11676.102140416	11.5202559999998\\
11676.202250752	11.6305919999995\\
11676.301589248	10.9690879999998\\
11676.401416192	10.7960320000002\\
11676.505274112	14.6539520000006\\
11676.6002816	10.6616319999994\\
11676.80436608	14.7458559999995\\
11676.903359744	12.7395840000008\\
11677.003318272	12.698112\\
11677.102557696	11.9375359999995\\
11677.202335488	11.7153280000002\\
11677.30132608	10.7059200000003\\
11677.406220288	15.600128\\
11677.50496768	14.3475199999993\\
11677.605346048	14.7258880000009\\
11677.704302336	13.6821760000003\\
11677.80420736	13.5871999999999\\
11677.903561984	12.9418239999995\\
11678.00278656	12.1664000000001\\
11678.102349056	11.7288960000005\\
11678.202272256	11.6520959999998\\
11678.301415424	10.7952640000003\\
11678.401309696	10.6895359999999\\
11678.505217792	14.5976320000009\\
11678.704548096	14.9278720000002\\
11678.804417536	14.7973120000006\\
11678.903256576	13.6363519999995\\
11679.002724864	12.1047039999994\\
11679.1024256	11.8054400000001\\
11679.301413632	10.7934719999994\\
11679.401388032	10.7678720000004\\
11679.505412608	14.7924480000001\\
11679.60500352	14.3833599999998\\
11679.704246016	13.6258560000006\\
11679.80423808	14.6178560000008\\
11679.903427584	13.8073600000007\\
11680.002627072	13.0068480000009\\
11680.102302208	11.6820480000006\\
11680.202392064	11.7719039999993\\
11680.301596416	10.9762559999999\\
11680.401549824	10.9296639999993\\
11680.505295104	14.6749440000003\\
11680.605285376	14.6652159999994\\
11680.704134912	13.5147519999991\\
11680.804108544	13.4883840000002\\
11680.903273216	12.6530559999992\\
11681.002647552	12.027392\\
11681.102333184	11.7130240000006\\
11681.202562048	11.9418879999994\\
11681.30136064	10.7404800000004\\
11681.401191168	10.5710080000008\\
11681.504996608	14.3764480000009\\
11681.605503744	14.8835839999992\\
11681.7039424	13.3222399999995\\
11681.803933184	14.3129599999993\\
11681.903639808	14.0195839999997\\
11682.002682624	13.0624000000007\\
11682.102355968	11.7358079999995\\
11682.202227968	11.6078080000007\\
11682.281342976	12.7226879999998\\
11682.381221632	12.6016\\
11682.505104896	14.4847360000003\\
11682.605306624	14.6864640000003\\
11682.704251648	13.6314880000009\\
11682.778301696	9.68140800000037\\
11682.908209152	38.5889279999992\\
11682.982487552	11.8673920000001\\
11683.082342144	12.7221759999993\\
11683.182266624	11.6464639999995\\
11683.281503488	11.8832640000001\\
11683.3813184	11.6981759999999\\
11683.480209408	10.5891840000004\\
11683.58511744	13.4973439999994\\
11683.684311296	12.6911999999993\\
11683.783351296	11.7309440000008\\
11683.883025408	11.4053120000008\\
11683.982772992	11.1526400000002\\
11684.082502144	10.8820479999995\\
11684.181298176	9.67807999999968\\
11684.28619264	13.5726080000004\\
11684.385562112	11.9418879999994\\
11684.485371136	11.7509119999995\\
11684.58475776	12.1377279999997\\
11684.684142336	10.5221120000006\\
11684.788392704	14.7727360000008\\
11684.888324096	14.703872\\
11684.988232448	13.6122880000003\\
11685.087208448	11.5883520000007\\
11685.187244032	11.6236800000006\\
11685.291257088	14.6370559999996\\
11685.391158272	15.538176\\
11685.490167296	14.5469439999997\\
11685.58952192	13.9018240000005\\
11685.689389056	13.7687040000001\\
11685.788261632	10.6414079999995\\
11685.8878528	10.2325760000003\\
11685.99197184	14.3518719999993\\
11686.092251392	14.6311679999999\\
11686.191234816	13.6145919999999\\
11686.291165184	13.5449599999993\\
11686.390229248	12.6090239999994\\
11686.490379264	10.7591680000005\\
11686.594383104	14.7630079999999\\
11686.69414144	14.5213440000007\\
11686.793175296	12.5552640000005\\
11686.89332096	13.7006079999992\\
11686.992248832	12.6287360000006\\
11687.092429824	11.8095360000007\\
11687.191193856	10.5738239999991\\
11687.2913792	10.7591680000005\\
11687.395442944	14.8226560000003\\
11687.495372544	14.7525119999991\\
11687.594073344	12.4531200000001\\
11687.694290688	12.6707200000001\\
11687.793225216	11.6049920000005\\
11687.89324032	10.6201600000004\\
11687.996800768	13.1806720000004\\
11688.097293056	13.6727040000005\\
11688.18659456	14.9744640000008\\
11688.295617024	12.9968640000006\\
11688.395068672	11.4485760000007\\
11688.495287552	11.6674559999992\\
11688.599325184	14.7048959999993\\
11688.69926272	13.6424960000004\\
11688.798166784	12.5465600000007\\
11688.898346496	13.7264639999994\\
11688.997302784	12.6827520000006\\
11689.096450304	10.8300799999997\\
11689.201167104	14.5469439999997\\
11689.301271296	14.6511360000004\\
11689.40038272	12.7626240000009\\
11689.5002496	11.6293119999991\\
11689.599186176	12.5660160000007\\
11689.69861888	10.9987839999994\\
11689.798294528	10.6741760000004\\
11689.902749952	14.1299199999994\\
11690.002335488	12.7152640000004\\
11690.102029824	12.4098560000002\\
11690.200968704	11.3484800000006\\
11690.30128512	12.6648320000004\\
11690.400281856	10.6616319999994\\
11690.500588544	10.9683199999999\\
11690.604506368	13.8862079999999\\
11690.703981824	13.361664\\
11690.803205376	12.5852159999995\\
11690.902733312	13.1130880000001\\
11691.002354688	12.7344639999992\\
11691.081956352	13.3363200000003\\
11691.2014848	10.8646399999998\\
11691.301446656	10.8264959999997\\
11691.405486848	14.8666880000001\\
11691.505184256	14.5640960000001\\
11691.604195072	14.5751039999996\\
11691.703808256	13.1880959999999\\
11691.803373312	13.7530879999995\\
11691.902511104	11.8909440000007\\
11692.002155008	11.5348479999993\\
11692.102333184	11.7130240000006\\
11692.201057536	10.4373759999999\\
11692.400279296	10.6590720000004\\
11692.500464128	10.8439039999994\\
11692.60436352	14.7435519999999\\
11692.703420928	12.8007679999992\\
11692.803309568	12.6894080000002\\
11692.9025728	11.9526399999995\\
11693.002395904	11.7757440000005\\
11693.102340608	11.720448\\
11693.201284864	10.6647040000007\\
11693.300538368	9.91820799999914\\
11693.400018176	10.3979519999993\\
11693.504310528	14.6903039999997\\
11693.604292096	13.6719360000006\\
11693.703743488	13.1233279999997\\
11693.80349824	12.8780800000004\\
11693.902505984	11.8858240000009\\
11694.012412416	13.7922560000006\\
11694.111379968	11.7598720000005\\
11694.20634368	10.723328\\
11694.309988352	12.3681280000001\\
11694.41000576	13.3854719999999\\
11694.509484288	12.8642560000008\\
11694.609411328	14.7911679999997\\
11694.718274816	22.6544639999993\\
11694.803326464	10.7064320000009\\
11694.907405056	13.7848319999994\\
11695.026732544	11.1124479999999\\
11695.106329344	12.7091199999995\\
11695.20639104	13.7707520000004\\
11695.30535808	11.7381119999991\\
11695.390034688	12.4144639999995\\
11695.504322816	10.7025919999996\\
11695.604208128	11.5880959999995\\
11695.703466496	10.8462080000008\\
11695.803193344	12.5731840000008\\
11695.902302208	11.6820480000006\\
11696.002272	11.6518400000004\\
11696.101352448	10.7322879999992\\
11696.201598464	10.9783040000002\\
11696.305551104	14.9309439999997\\
11696.40492032	14.3001600000007\\
11696.503927552	13.3073920000006\\
11696.604141312	13.5211519999993\\
11696.703336192	12.7160320000003\\
11696.798277376	10.6570240000001\\
11696.902735872	12.1157120000007\\
11697.002641664	12.0215040000003\\
11697.101448192	10.8280319999994\\
11697.201401088	10.7809280000001\\
11697.305101824	14.4816640000008\\
11697.40517376	14.5535999999993\\
11697.504319488	13.6993280000006\\
11697.604198656	13.5784960000001\\
11697.703304192	12.6840319999992\\
11697.803085824	12.4656639999994\\
11697.902291968	11.6718079999991\\
11698.0025664	11.9462399999993\\
11698.1013056	10.6854399999993\\
11698.201380864	10.7607040000003\\
11698.30529408	14.6739199999993\\
11698.405175808	14.5556479999996\\
11698.503832064	13.2119039999998\\
11698.604179712	13.5595520000006\\
11698.703444992	12.8248320000002\\
11698.8033856	12.7654399999992\\
11698.90214016	10.5200640000003\\
11699.002402048	11.7818879999995\\
11699.101361664	10.7415039999996\\
11699.206368512	14.7484160000004\\
11699.305247744	14.6275839999998\\
11699.405134848	14.5146879999993\\
11699.50438912	12.7687679999999\\
11699.604286208	14.6662400000005\\
11699.703184896	12.5647360000003\\
11699.882538496	13.9184640000003\\
11699.9822528	13.6325120000001\\
11700.081411584	12.7915520000006\\
11700.181506816	11.8865920000007\\
11700.2803904	10.770176\\
11700.3802432	10.6229760000006\\
11700.484104448	14.4842239999998\\
11700.579392512	10.7722240000003\\
11700.68299008	13.3698559999993\\
11700.782929664	13.3094400000009\\
11700.882167808	11.5476479999998\\
11700.982252544	11.6323840000005\\
11701.076536064	4.91596799999934\\
11701.181325312	10.7051520000005\\
11701.285241088	14.6209280000003\\
11701.384652288	14.0321280000007\\
11701.484416256	13.796096\\
11701.58380288	11.1828480000004\\
11701.683241216	10.6209280000003\\
11701.788038656	14.4186879999997\\
11701.887367168	14.747136\\
11701.986706944	14.0866559999995\\
11702.091210752	18.5907200000001\\
11702.186410496	12.7902720000002\\
11702.28534528	10.7251199999992\\
11702.385054976	10.4348160000009\\
11702.489168384	14.5482240000001\\
11702.588738048	14.1178880000007\\
11702.688401408	13.7812479999993\\
11702.787996416	13.3762559999996\\
11702.88738304	11.7629440000001\\
11702.992147712	15.5276799999992\\
11703.091266816	14.6467840000005\\
11703.191307264	14.6869760000009\\
11703.290269952	13.6499199999998\\
11703.389423616	12.803328\\
11703.489397504	12.7774719999998\\
11703.588604672	9.9845120000009\\
11703.69351808	14.8979199999994\\
11703.792666112	14.0459520000004\\
11703.892560384	13.9402239999999\\
11703.982488064	13.8677759999991\\
11704.091223296	12.6031359999997\\
11704.191430656	12.8104960000001\\
11704.290345472	11.7253120000005\\
11704.394593536	12.9733120000001\\
11704.504251392	14.6311679999999\\
11704.802570752	11.9505919999992\\
11704.901815552	11.1953919999996\\
11705.007184128	13.5639040000005\\
11705.111367936	15.74784\\
11705.225308416	11.6881919999996\\
11705.310301184	14.6810879999994\\
11705.394840576	13.2203520000003\\
11705.504446464	14.8262400000003\\
11705.604269056	13.6488960000006\\
11705.703025152	12.4049919999998\\
11705.79249152	14.8712959999993\\
11705.907570688	12.9505279999994\\
11706.006486016	11.8658560000003\\
11706.106271488	14.6513919999998\\
11706.1909056	16.2854399999997\\
11706.304812544	11.1925759999995\\
11706.40443008	10.8098559999999\\
11706.509537536	13.9174399999993\\
11706.608573952	11.9536640000006\\
11706.708093184	12.4728319999995\\
11706.80713088	12.5107200000002\\
11706.907278336	13.6581119999992\\
11707.006048256	10.4281599999995\\
11707.106034688	10.4145919999992\\
11707.210511872	12.8916480000007\\
11707.309904896	13.2848639999993\\
11707.409691904	12.0716799999991\\
11707.50946432	13.8442240000004\\
11707.608371968	11.7516799999994\\
11707.708013824	10.3935999999994\\
11707.812614656	14.9944319999995\\
11707.911604736	12.9845760000007\\
11708.026496256	10.8761599999998\\
11708.111385856	12.7656960000004\\
11708.21033344	12.7132160000001\\
11708.309672704	12.0524800000003\\
11708.409409024	11.7888000000003\\
11708.50909568	12.4756479999996\\
11708.60781952	10.1992960000007\\
11708.71331328	15.6930560000001\\
11708.80734336	10.723328\\
11708.911946496	13.3263360000001\\
11709.011383552	14.7635200000004\\
11709.086169088	12.5488640000003\\
11709.20999808	13.3777919999993\\
11709.309616384	12.9963520000001\\
11709.409280768	12.6604800000005\\
11709.508626944	12.0069120000007\\
11709.603490304	10.8702720000001\\
11709.708744448	12.1241599999994\\
11709.807362816	10.742784\\
11709.887067136	14.4471040000008\\
11710.01137664	15.7565439999998\\
11710.111264	15.6439040000005\\
11710.21023616	14.6158080000005\\
11710.309871616	14.2515199999998\\
11710.409368064	13.7479679999997\\
11710.508690176	14.0700159999997\\
11710.60840448	13.7843200000007\\
11710.708228608	13.6084480000009\\
11710.807418624	12.7984639999995\\
11710.906766848	11.1467520000006\\
11711.006248448	10.6283519999997\\
11711.106066944	10.4468479999996\\
11711.20992896	14.3086079999994\\
11711.309351424	13.7313279999998\\
11711.409407232	13.7871360000008\\
11711.508748032	13.1279360000008\\
11711.608308992	12.6888959999997\\
11711.827174912	12.554752\\
11711.907142144	12.5219840000009\\
11712.006480896	11.8607360000005\\
11712.106441984	11.8218240000006\\
11712.205404672	10.7845120000002\\
11712.309669888	14.0497919999998\\
11712.508610048	10.9900799999996\\
11712.60825728	12.6371839999993\\
11712.707936512	12.3161600000003\\
11712.80754304	11.9229439999999\\
11712.8966144	22.9941760000002\\
11713.006329088	13.7088000000003\\
11713.105620224	11.0000639999998\\
11713.215326976	14.7069439999996\\
11713.309117952	11.4977280000003\\
11713.409131264	11.5110399999994\\
11713.508562688	13.9425279999996\\
11713.608502272	13.8821119999993\\
11713.70778112	14.1608959999994\\
11713.802205952	10.5858559999997\\
11713.906916096	14.2960640000001\\
11714.006100224	13.4799359999997\\
11714.10606336	13.4433279999994\\
11714.215407616	13.7876479999995\\
11714.31461504	12.9948160000004\\
11714.419566592	14.9465600000003\\
11714.62329728	11.6771840000001\\
11714.732237824	11.6177919999991\\
11714.847683584	14.0633600000001\\
11714.931451904	12.8317439999992\\
11715.036288256	13.6680959999994\\
11715.125268736	10.6485759999996\\
11715.23545728	15.837184\\
11715.3294144	12.7943680000008\\
11715.433645312	14.0249600000006\\
11715.528169472	13.5493119999992\\
11715.628617728	14.9975040000008\\
11715.742385152	12.7649280000005\\
11715.817435392	14.8152320000008\\
11715.907188992	15.5688960000007\\
11716.00143232	10.8121599999995\\
11716.110414592	14.7944960000004\\
11716.2153344	14.7143680000008\\
11716.314231552	14.6114560000005\\
11716.414371072	14.75072\\
11716.513383936	13.7638399999996\\
11716.613394176	14.7740159999994\\
11716.712287488	12.6673919999994\\
11716.81249152	14.8712959999993\\
11716.916415488	13.7953280000002\\
11717.015821312	14.2010879999998\\
11717.11545088	12.8307199999999\\
11717.215422976	13.8030080000008\\
11717.314306304	13.6860159999997\\
11717.414242304	13.6220159999993\\
11717.51340544	13.7853439999999\\
11717.588056576	12.4364800000003\\
11717.687810048	11.1897599999993\\
11717.791816448	13.1962879999992\\
11717.891510528	14.8902400000006\\
11717.991545344	15.9249920000002\\
11718.09039232	13.7722880000001\\
11718.190352384	13.7320959999997\\
11718.309246208	14.6260480000001\\
11718.384327424	14.7072000000007\\
11718.483595008	14.9747200000002\\
11718.583431168	14.8108800000009\\
11718.68276352	12.14336\\
11718.78255488	11.9347199999993\\
11718.882382592	11.7624319999995\\
11718.981487104	10.8669439999994\\
11719.085245184	14.6250240000008\\
11719.185067776	14.4476159999995\\
11719.284405504	12.7851520000004\\
11719.383900672	12.2805759999992\\
11719.483475968	10.8556800000006\\
11719.583264768	10.6447360000002\\
11719.681773056	10.1529599999994\\
11719.782331392	10.7110400000001\\
11719.886351872	13.7318400000004\\
11719.986310912	13.6906240000008\\
11720.08546176	11.8415359999999\\
11720.185156352	10.5361919999996\\
11720.289307136	14.6869760000009\\
11720.38377728	10.157056\\
11720.48822528	14.6050560000003\\
11720.588076544	13.4563839999992\\
11720.687463424	10.8431359999995\\
11720.786941184	10.3211520000004\\
11720.891624448	15.0041600000004\\
11720.996463104	14.8428800000002\\
11721.100176896	11.5568640000001\\
11721.199638272	12.0181759999996\\
11721.299027456	11.4071039999999\\
11721.404323328	14.7031040000002\\
11721.503113728	14.4934400000002\\
11721.593241088	11.6208640000004\\
11721.70232192	12.7016960000001\\
11721.801976064	13.3557760000003\\
11721.901200896	11.580672\\
11722.001179648	14.5594880000008\\
11722.100442624	13.8224640000008\\
11722.199880704	12.2606080000005\\
11722.294322432	13.7024000000001\\
11722.393681664	13.0613759999997\\
11722.493080064	12.4600320000009\\
11722.592625408	12.0051199999998\\
11722.791863296	11.2432640000006\\
11722.896310272	13.6901120000002\\
11722.996248576	13.6284159999996\\
11723.0952384	12.6182399999998\\
11723.194720768	12.1006080000006\\
11723.279165184	10.5448959999994\\
11723.393540352	10.9201919999996\\
11723.498213376	14.5932799999991\\
11723.598166528	13.5462399999997\\
11723.697533184	12.9131519999992\\
11723.797432576	12.8122879999992\\
11723.89584384	11.2238080000006\\
11723.995817728	11.1976959999993\\
11724.105367808	11.7475840000006\\
11724.229686784	14.0664319999996\\
11724.309437696	13.8176000000003\\
11724.408502528	10.8823040000007\\
11724.513007872	13.3877759999996\\
11724.612584448	11.9641599999995\\
11724.71243136	13.8112000000001\\
11724.812152064	14.5318399999996\\
11724.906290432	12.6702079999995\\
11725.006269696	13.6494079999993\\
11725.110378496	11.7583360000008\\
11725.210196992	11.5768320000006\\
11725.31403264	15.4124800000009\\
11725.40861824	13.9980799999994\\
11725.503353344	11.7329919999993\\
11725.612686592	14.0664319999996\\
11725.712429568	13.8094079999992\\
11725.812340992	14.7207679999992\\
11725.911387392	11.7670400000006\\
11726.015145984	14.525952\\
11726.115163648	14.5433599999997\\
11726.215327232	15.7071360000009\\
11726.314292736	14.6726400000007\\
11726.408756992	11.1367680000003\\
11726.503368448	11.7480959999994\\
11726.6026304	11.0103039999995\\
11726.702373632	10.7535360000002\\
11726.8065408	14.9207040000001\\
11727.001408768	12.7884799999993\\
11727.10476672	13.1466240000009\\
11727.204622592	13.0024959999992\\
11727.304250112	12.6300159999992\\
11727.40451072	12.8906239999997\\
11727.503453184	11.8328320000001\\
11727.6022912	10.6711039999991\\
11727.702194944	11.5747840000004\\
11727.801462016	10.8418559999991\\
11727.90132736	10.7072000000007\\
11728.005203712	13.5833600000005\\
11728.104899072	13.2789759999996\\
11728.204211968	12.5918720000009\\
11728.303961344	12.3412480000006\\
11728.403450112	12.829952\\
11728.50352256	12.9024000000009\\
11728.602417664	11.7975040000001\\
11728.702313216	10.6931199999999\\
11728.806463488	14.8433920000007\\
11728.906376192	14.7560959999992\\
11729.005379072	13.7587199999998\\
11729.10481408	14.1939199999997\\
11729.209344512	18.7243519999993\\
11729.309278976	18.6588159999992\\
11729.40326656	11.6464639999995\\
11729.503253504	11.6331520000003\\
11729.602300928	10.680832\\
11729.702289152	10.6690560000006\\
11729.801560576	14.9404159999995\\
11729.906482432	14.8623360000001\\
11730.005426944	13.8065920000008\\
11730.085416704	12.7966720000004\\
11730.204567808	12.9477119999992\\
11730.303534592	11.9144959999994\\
11730.403411456	11.7913599999993\\
11730.503465216	11.8448640000006\\
11730.602419456	10.7993600000009\\
11730.702531072	10.9109759999992\\
11730.806354688	14.7345920000007\\
11730.906187264	14.5671679999996\\
11731.00541184	13.7914880000008\\
11731.104811776	13.1916799999999\\
11731.204250112	12.6300159999992\\
11731.303716096	12.0959999999995\\
11731.403424	11.8039040000003\\
11731.503472128	11.8517759999995\\
11731.602369024	10.7489280000009\\
11731.702206976	10.5868800000007\\
11731.806493184	14.8730880000003\\
11731.906339072	14.7189760000001\\
11732.005388288	13.7679360000002\\
11732.105063936	12.4439039999997\\
11732.234587648	13.9676159999999\\
11732.313595904	13.9758079999992\\
11732.412892672	13.27232\\
11732.512742144	13.1220479999993\\
11732.811317248	12.6970880000008\\
11732.911227136	11.6067839999996\\
11733.005347328	10.7271679999994\\
11733.105296128	13.6760319999994\\
11733.204363776	12.7436799999996\\
11733.303817984	12.1978880000006\\
11733.403179776	11.5596800000003\\
11733.502563328	10.9429760000003\\
11733.602278656	10.6585599999999\\
11733.702199552	10.5794559999995\\
11733.81138944	15.7693440000003\\
11733.911444992	12.8248320000002\\
11734.010307584	12.6876159999993\\
11734.109537792	11.9175680000008\\
11734.209190656	12.5703680000006\\
11734.308561408	11.9413760000007\\
11734.408246528	10.6263039999994\\
11734.487502336	12.8821759999992\\
11734.58696064	12.3404800000008\\
11734.706592	12.9717760000003\\
11734.821462016	31.8417919999993\\
11734.911265536	14.6452480000007\\
11734.990408704	13.7886720000006\\
11735.090143744	14.5236480000003\\
11735.189387008	10.7668479999993\\
11735.288811776	10.1916160000001\\
11735.393135616	12.5153279999995\\
11735.492606464	13.986304\\
11735.59239936	12.7792640000007\\
11735.69221504	13.5948800000006\\
11735.791233536	13.6133119999995\\
11735.891329792	13.7095680000002\\
11735.990344448	12.7244800000008\\
11736.09038592	13.7658879999999\\
11736.188658176	12.0378880000007\\
11736.294532864	14.9127680000001\\
11736.393103872	13.4835199999998\\
11736.48795264	12.3322879999996\\
11736.587069184	12.4490239999996\\
11736.692057856	15.4375679999994\\
11736.791296256	11.6761600000009\\
11736.891252992	11.6326399999998\\
11736.995168512	14.5484799999995\\
11737.095205632	14.5853439999992\\
11737.189560064	10.9399040000008\\
11737.288560128	9.93996800000059\\
11737.393283072	14.6629119999998\\
11737.492745728	12.1256959999992\\
11737.592337152	11.716864\\
11737.69678208	14.1619200000005\\
11737.79619456	13.5743999999995\\
11737.890378496	9.75820799999929\\
11738.005436416	13.8160640000006\\
11738.088266752	8.6466560000008\\
11738.194222592	10.6024959999995\\
11738.298409984	14.7898879999993\\
11738.49826816	14.6480640000009\\
11738.59725696	14.6368000000002\\
11738.696301056	14.6810879999994\\
11738.89598208	14.3618559999995\\
11739.000146944	14.5267199999998\\
11739.099295488	13.6752639999995\\
11739.199332608	12.7124480000002\\
11739.298379008	13.7587199999998\\
11739.398278144	13.6581119999992\\
11739.497238272	13.6181759999999\\
11739.597291776	12.671488\\
11739.701310464	13.6903679999996\\
11739.801270784	14.6506239999999\\
11739.900424448	13.8042879999994\\
11739.999883776	14.2635520000003\\
11740.199011584	13.3913599999996\\
11740.2984832	12.8629760000003\\
11740.40327936	14.6593279999997\\
11740.4972352	11.6149760000008\\
11740.602395136	12.7751680000001\\
11740.7013632	11.7429759999995\\
11740.800928256	12.3079679999992\\
11740.900218112	12.5980159999999\\
11740.999753216	12.1331200000004\\
11741.099333888	10.7138560000003\\
11741.199281664	10.6616319999994\\
11741.298431744	11.8115839999991\\
11741.398316288	14.6961919999994\\
11741.497480704	11.8604799999994\\
11741.602351104	15.7309440000008\\
11741.706308352	13.6880639999999\\
11741.806413312	11.7931520000002\\
11741.905668352	11.0481920000002\\
11742.010569216	14.9491199999993\\
11742.10940032	12.7800320000006\\
11742.233704192	12.0839680000008\\
11742.308585728	11.9656959999993\\
11742.407736832	11.1165440000004\\
11742.512339456	13.7192959999993\\
11742.612580864	13.9607039999992\\
11742.711507456	11.8873600000006\\
11742.811373824	11.7537279999997\\
11742.910030592	13.4103040000009\\
11743.010211584	15.5914240000002\\
11743.109366528	14.7463680000001\\
11743.204388352	14.7681279999997\\
11743.303288832	12.6686719999998\\
11743.402495744	11.8755839999994\\
11743.502550528	10.9301759999998\\
11743.602380288	11.7601279999999\\
11743.70628864	12.6684160000004\\
11743.811245824	12.6256639999992\\
11743.915436544	12.8163839999997\\
11744.02495616	21.3360639999992\\
11744.119372032	11.7519360000006\\
11744.21865472	10.0344320000004\\
11744.318467328	11.8471680000002\\
11744.418427648	13.8076160000001\\
11744.51755136	14.9312000000009\\
11744.60710912	15.4890240000004\\
11744.711616512	11.996416\\
11744.826166016	12.5460480000002\\
11744.895371008	14.75072\\
11745.004902656	14.2824959999998\\
11745.089456384	8.83609600000091\\
11745.204165632	13.5454719999998\\
11745.303326208	11.7061119999998\\
11745.402486784	10.8666880000001\\
11745.492420608	12.8005119999998\\
11745.60209024	14.4701440000008\\
11745.706405376	13.7850880000005\\
11745.801297408	12.6771200000003\\
11745.905090304	13.4702080000006\\
11746.0046784	13.0580480000008\\
11746.104492032	12.8719359999996\\
11746.204302592	12.6824959999994\\
11746.303226112	10.6060799999996\\
11746.402589184	9.96915199999967\\
11746.50251904	10.8986879999993\\
11746.607339008	14.7189760000001\\
11746.70638976	14.7696639999995\\
11746.806212096	13.5920640000004\\
11746.904869376	12.2493439999998\\
11747.005373696	13.7533440000007\\
11747.103848192	11.2281600000006\\
11747.204094976	11.4746880000002\\
11747.303479808	11.8597119999995\\
11747.402480384	9.86035199999969\\
11747.502344192	10.7238400000006\\
11747.606450176	14.8300799999997\\
11747.706325504	14.7054079999998\\
11747.806334976	14.7148799999995\\
11747.90494464	12.3246080000008\\
11748.005143552	12.5232639999995\\
11748.1043136	11.6935680000006\\
11748.204375808	12.7557120000001\\
11748.303451904	11.8318080000008\\
11748.402856192	11.2360960000005\\
11748.506874368	14.2540800000006\\
11748.607262208	14.6421759999994\\
11748.706201856	13.5815679999996\\
11748.904959232	12.3392000000003\\
11749.004248576	11.6282879999999\\
11749.10416128	11.5412479999995\\
11749.202824704	11.204608\\
11749.303278848	10.6588159999992\\
11749.402214656	10.5945599999995\\
11749.502156288	10.5359360000002\\
11749.606128384	13.5083520000007\\
11749.705937408	13.3171199999997\\
11749.805252352	12.6323200000006\\
11749.905150208	12.5301760000002\\
11750.003983616	13.3634559999991\\
11750.104015104	11.3950719999993\\
11750.203410176	10.7898879999993\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11750.203410176	10.7898879999993\\
11750.30324096	10.6209280000003\\
11750.407410176	14.7901440000005\\
11750.507043328	14.4230399999997\\
11750.6060992	13.4791679999998\\
11750.711318784	18.6984960000009\\
11750.80019328	13.5731199999991\\
11750.91538432	22.7642880000003\\
11751.004360448	11.7401599999994\\
11751.10380672	11.1866879999998\\
11751.203207936	10.5876480000006\\
11751.303002112	10.3820799999994\\
11751.407420416	14.8003840000001\\
11751.506692864	14.0725760000005\\
11751.606264064	13.6440320000002\\
11751.705772288	13.152\\
11751.805334016	12.713984\\
11751.904757248	12.1372159999992\\
11752.004235776	11.6154879999995\\
11752.103833856	11.2138240000004\\
11752.2033408	10.7205119999999\\
11752.30325504	10.6350079999993\\
11752.40240512	12.7848959999992\\
11752.50660992	13.9896320000007\\
11752.581343232	12.7229439999992\\
11752.6814272	12.8071679999994\\
11752.780168192	11.5479039999991\\
11752.879865856	11.2458239999996\\
11752.984310272	14.6900480000004\\
11753.084274944	14.6549759999998\\
11753.183168512	13.548288\\
11753.283328256	13.7080320000005\\
11753.381926144	11.3059840000005\\
11753.482224896	12.6046719999995\\
11753.5812608	11.6408319999991\\
11753.681355776	11.7355520000001\\
11753.785377792	14.7576320000007\\
11753.885400832	13.7807360000006\\
11753.984205568	12.5852159999995\\
11754.084449536	12.8294399999995\\
11754.19331712	22.6969599999993\\
11754.293410048	22.7898879999993\\
11754.382178304	10.5582080000004\\
11754.487420928	14.8006399999995\\
11754.586332672	13.7126399999997\\
11754.795427328	21.8073600000007\\
11754.885617152	12.99712\\
11754.984548352	11.9280639999997\\
11755.084252416	10.6321919999991\\
11755.188240896	14.6206719999991\\
11755.287931648	14.3116800000007\\
11755.387374848	12.7546880000009\\
11755.48701056	11.3902080000007\\
11755.585963264	10.3431679999994\\
11755.686570752	10.9503999999997\\
11755.785615616	10.9954560000006\\
11755.890544896	14.9248000000007\\
11755.989309696	13.6893440000003\\
11756.088711168	12.0911359999991\\
11756.188390912	10.7706880000005\\
11756.287856128	10.2359039999992\\
11756.392347136	14.7269120000001\\
11756.496877824	20.2577920000003\\
11756.591517952	13.8977279999999\\
11756.691463936	13.8437119999999\\
11756.790254592	12.6343680000009\\
11756.890429952	11.809792\\
11756.994226176	14.6060799999996\\
11757.094479872	14.8597759999993\\
11757.193227008	14.6068479999994\\
11757.292672	13.0519039999999\\
11757.39207936	12.4590079999998\\
11757.492265984	12.6458879999991\\
11757.590892288	10.2720000000008\\
11757.695471616	13.8516479999998\\
11757.78522368	12.6036480000002\\
11757.994470144	12.8499200000006\\
11758.09429248	12.6722559999998\\
11758.193338368	11.7183999999997\\
11758.292562176	9.94201600000088\\
11758.397239552	13.6194560000004\\
11758.496653056	13.0329600000005\\
11758.596090368	12.4700159999993\\
11758.696000512	12.380416\\
11758.795434752	11.8146560000005\\
11758.999088128	13.4679039999992\\
11759.098592256	12.9720319999997\\
11759.198255616	12.6353920000001\\
11759.298488064	11.8679040000006\\
11759.397515008	11.8950399999994\\
11759.496629504	11.0092800000002\\
11759.596430336	10.8101119999992\\
11759.700505088	14.8848639999997\\
11759.799836672	12.2163199999995\\
11759.899343616	11.7235199999996\\
11759.999042304	10.4220160000004\\
11760.098721792	11.1016959999997\\
11760.198186496	10.5663999999997\\
11760.302553856	14.9335040000005\\
11760.402470144	13.8501120000001\\
11760.48717056	13.5503360000002\\
11760.601260288	11.6403200000004\\
11760.705314816	14.6946559999997\\
11760.805237248	14.6170880000009\\
11760.904253696	13.6335359999994\\
11760.983972864	11.3525759999993\\
11761.103057408	12.4372480000002\\
11761.20330112	12.6809599999997\\
11761.302482432	11.8622720000003\\
11761.407096832	14.4768000000004\\
11761.506319104	13.6988160000001\\
11761.606200576	14.5804800000005\\
11761.681160448	11.5402240000003\\
11761.805209344	13.5892480000002\\
11761.904029184	11.4091520000002\\
11762.004332032	11.7117440000002\\
11762.10317696	10.556928\\
11762.307246848	14.626816\\
11762.407213824	14.5937919999997\\
11762.506299904	13.6796159999994\\
11762.606340608	13.7205759999997\\
11762.705353472	12.7331840000006\\
11762.805383424	13.7633279999991\\
11762.904145408	11.5253759999996\\
11763.004368128	11.74784\\
11763.103364864	10.7448320000003\\
11763.203219456	10.5991680000006\\
11763.30737664	13.7566719999995\\
11763.4022784	10.6583040000005\\
11763.50641664	14.7962879999995\\
11763.606402816	14.7827199999992\\
11763.705443072	13.8229759999995\\
11763.805252864	12.6328319999993\\
11763.904356352	11.73632\\
11764.003928064	11.3077759999996\\
11764.10339456	10.7745279999999\\
11764.203303168	10.6828800000003\\
11764.307517696	14.8976640000001\\
11764.407374336	14.754304\\
11764.506283264	13.6629759999996\\
11764.606393088	13.773056\\
11764.705372672	12.7523839999994\\
11764.805288192	12.6681599999993\\
11764.90431104	11.6910079999998\\
11765.004454656	11.8343679999998\\
11765.103438336	10.8183040000004\\
11765.202674432	14.0544000000009\\
11765.307247616	14.6275839999998\\
11765.407158784	14.5387520000004\\
11765.506432256	13.811968\\
11765.606282496	13.6624640000009\\
11765.705116416	12.4961280000007\\
11765.805200128	12.5800959999997\\
11765.904355072	12.7349759999997\\
11766.003943168	12.3228159999999\\
11766.102954496	11.3343999999997\\
11766.2025216	10.9015039999995\\
11766.30740736	14.7873280000003\\
11766.407431168	14.8111360000003\\
11766.506403072	13.7827840000009\\
11766.705562112	12.9418239999995\\
11766.80541952	12.7994880000006\\
11766.904186624	11.5665919999992\\
11767.004427008	11.8067200000005\\
11767.10299648	10.3764480000009\\
11767.202678528	10.0582400000003\\
11767.307366912	14.7468800000006\\
11767.407517184	14.8971519999996\\
11767.506564864	13.9445759999999\\
11767.606327808	13.7077759999993\\
11767.7053248	12.7045120000002\\
11767.805305344	12.6853119999996\\
11767.90422016	11.600128\\
11768.004226816	11.6065280000003\\
11768.103426048	10.8060160000005\\
11768.202350592	9.73030400000061\\
11768.30748288	14.8628480000007\\
11768.407272448	14.6524160000008\\
11768.50633856	13.7182720000001\\
11768.606384128	14.7640319999991\\
11768.705080832	12.4605439999996\\
11768.80525824	12.6382080000003\\
11768.904356608	11.7365759999993\\
11769.004448256	11.8279679999996\\
11769.103336192	10.7161599999999\\
11769.20242176	9.80147199999919\\
11769.307209728	14.5896959999991\\
11769.407352064	14.7320319999999\\
11769.506304	13.683712\\
11769.606243584	13.6235519999991\\
11769.704846592	12.2263039999998\\
11769.805116928	12.4968960000006\\
11769.904493568	11.8735359999991\\
11769.978569728	9.94944000000032\\
11770.182480384	13.8603519999997\\
11770.281814016	13.1937280000002\\
11770.38248448	12.8642560000008\\
11770.481403392	11.7831679999999\\
11770.581308672	11.6887040000001\\
11770.685424896	14.804736\\
11770.784920832	14.3006719999994\\
11770.884323328	13.703168\\
11770.98370304	14.0828160000001\\
11771.083144192	13.5242240000007\\
11771.182576128	12.9559040000004\\
11771.282489856	10.8695040000002\\
11771.381319168	9.69907199999943\\
11771.486116864	14.4965119999997\\
11771.586316544	14.6964480000006\\
11771.685248512	13.6284159999996\\
11771.784993024	13.3726719999995\\
11771.884116736	12.4966399999994\\
11771.983602176	10.9818880000003\\
11772.088204032	14.5838079999994\\
11772.187938304	14.3180799999991\\
11772.287153408	13.5334399999992\\
11772.386227968	13.6079360000003\\
11772.486289664	12.6694399999997\\
11772.58625024	12.6300159999992\\
11772.68527104	10.6508799999992\\
11772.789361664	14.7415039999996\\
11772.889273088	13.6529919999994\\
11773.088239872	13.6197119999997\\
11773.187177216	12.5570559999996\\
11773.287280896	11.6607999999997\\
11773.38622848	10.6083839999992\\
11773.491334656	14.7146240000002\\
11773.590387968	13.7679360000002\\
11773.690399232	12.7790079999995\\
11773.78963712	12.0168959999992\\
11773.889233664	12.6133759999993\\
11773.98840064	11.7806079999991\\
11774.087874304	10.2540800000006\\
11774.29227392	13.6537599999992\\
11774.391181056	11.5607039999995\\
11774.490929408	12.3092479999996\\
11774.590249472	11.6293119999991\\
11774.690163968	11.5438080000004\\
11774.78932992	10.7097599999997\\
11774.894249472	13.6291839999994\\
11774.993120768	12.500736\\
11775.093281024	12.6607359999998\\
11775.192146432	11.5264000000006\\
11775.292311808	11.6917759999997\\
11775.391294464	10.6741760000004\\
11775.516177152	34.556928\\
11775.595516928	12.8967680000005\\
11775.794424832	11.8046720000002\\
11775.894143232	10.5231359999998\\
11775.993205248	10.5850879999998\\
11776.093349632	10.7294720000009\\
11776.197259008	13.6389120000003\\
11776.296664832	13.0447359999998\\
11776.396585216	11.9651840000006\\
11776.496022528	11.4024960000006\\
11776.599909376	14.2891519999994\\
11776.7198976	13.2774399999998\\
11776.799434496	14.8142079999998\\
11776.898586624	12.9666560000005\\
11776.998434048	12.8138240000007\\
11777.098218496	11.5983359999991\\
11777.202579456	14.9593600000007\\
11777.302291968	14.6716159999996\\
11777.401313024	13.6929280000004\\
11777.501245696	14.6255359999996\\
11777.600669696	13.0496000000003\\
11777.70049664	12.8765440000006\\
11777.798961408	11.3410559999993\\
11777.898586368	9.9663359999995\\
11778.003632384	14.0121600000002\\
11778.102623232	13.0032640000009\\
11778.202534144	12.9139200000009\\
11778.30223744	12.6172160000006\\
11778.401391872	11.7716479999999\\
11778.501410304	11.7900800000007\\
11778.605059072	13.4389759999995\\
11778.704642304	13.0222080000003\\
11778.804505856	12.8857599999992\\
11778.903588864	11.9687680000006\\
11779.003235328	11.6149760000008\\
11779.102406144	10.7860479999999\\
11779.202143744	10.5236480000003\\
11779.307061248	14.4412159999993\\
11779.400876032	12.2559999999994\\
11779.50645888	13.8385920000001\\
11779.605488896	12.868864\\
11779.705216768	12.5964800000002\\
11779.804317952	11.6979200000005\\
11779.903711488	11.0914560000001\\
11780.003473664	10.8533759999991\\
11780.10749568	14.8756479999993\\
11780.207493632	14.8733439999996\\
11780.306881792	14.2617599999994\\
11780.406512384	13.8923520000008\\
11780.50640512	13.7848319999994\\
11780.605325312	12.7052800000001\\
11780.704718592	12.0983039999992\\
11780.804084992	11.4649599999993\\
11780.90338944	10.7694080000001\\
11781.003324416	10.7041279999994\\
11781.107442432	14.8223999999991\\
11781.202257152	10.6370559999996\\
11781.306770688	14.1506559999998\\
11781.406236928	13.6168959999995\\
11781.505304064	12.6837759999999\\
11781.605461248	12.8412160000007\\
11781.68535296	13.7328639999996\\
11781.8042944	11.674368\\
11781.903184896	10.5648639999999\\
11782.003528192	10.9079039999997\\
11782.107069184	14.4491519999992\\
11782.207229952	14.6096639999996\\
11782.306200832	13.5807999999997\\
11782.406111232	13.4912000000004\\
11782.505392128	12.7718399999994\\
11782.605276416	12.6563839999999\\
11782.704207872	11.5875840000008\\
11782.784173568	12.5532160000002\\
11782.90302208	10.4020479999999\\
11783.002938368	14.3180799999991\\
11783.082462976	11.8428160000003\\
11783.186992384	13.3721600000008\\
11783.291377408	13.7571840000001\\
11783.391365376	11.7450239999998\\
11783.495315456	13.695232\\
11783.605289984	11.6697600000007\\
11783.704388608	11.7683199999992\\
11783.804324864	11.7048319999994\\
11783.908481024	14.8608000000004\\
11784.003230976	10.6106880000007\\
11784.107307776	14.6877440000007\\
11784.207446016	14.8257279999998\\
11784.306416384	13.7963519999994\\
11784.406226176	13.6061439999994\\
11784.505175296	12.5550079999994\\
11784.605360896	12.7408639999994\\
11784.804428544	11.8085119999996\\
11784.903122944	10.5029119999999\\
11785.007539456	13.9192320000002\\
11785.10702336	14.4033280000003\\
11785.20719104	14.5707519999996\\
11785.306098944	13.4789120000005\\
11785.406261504	13.6414719999993\\
11785.505255424	12.6351360000008\\
11785.589630976	12.0107520000001\\
11785.704412672	10.7924480000001\\
11785.80446848	11.8484480000006\\
11785.908262912	14.6426879999999\\
11786.003383296	10.7630079999999\\
11786.107132416	14.5123839999997\\
11786.20736256	14.7422719999995\\
11786.30628992	13.6698880000004\\
11786.406216192	12.5959679999996\\
11786.505200384	12.5800959999997\\
11786.605442816	12.822784\\
11786.704486912	10.8666880000001\\
11786.79392	10.2999039999995\\
11786.90820224	14.5820160000003\\
11787.002722048	10.1017599999996\\
11787.081952512	13.3324799999991\\
11787.186619136	12.9989119999991\\
11787.286157312	14.5369599999995\\
11787.391313408	13.6931839999997\\
11787.495304192	12.6840319999992\\
11787.605283328	12.6632960000006\\
11787.679159552	10.5395200000003\\
11787.779303936	10.6836480000002\\
11787.883293952	14.6739199999993\\
11788.082130432	12.5104640000009\\
11788.18242944	12.8092159999997\\
11788.281307904	11.6876800000009\\
11788.381257472	11.6372480000009\\
11788.480135424	11.515136\\
11788.585123328	13.5032319999991\\
11788.684407552	11.7872640000005\\
11788.78374784	14.1276159999998\\
11788.883345664	13.7254400000002\\
11788.982772224	11.1518720000004\\
11789.082329344	10.7092479999992\\
11789.1819072	10.2871040000009\\
11789.286176	13.5559680000006\\
11789.38589184	14.2717439999997\\
11789.485388544	13.7681919999995\\
11789.585009152	13.389056\\
11789.684137472	11.5171840000003\\
11789.783866624	10.2466559999993\\
11789.888196352	14.5761280000006\\
11789.987913472	14.2932479999999\\
11790.08732672	12.7065600000005\\
11790.187058688	12.4385280000006\\
11790.281303296	11.6830719999998\\
11790.386252032	12.6318080000001\\
11790.485201152	10.5809919999992\\
11790.689236992	13.6166400000002\\
11790.788461312	12.8412160000007\\
11790.888160256	11.5399679999991\\
11790.988043008	11.4229759999998\\
11791.087284992	11.6648960000002\\
11791.18674432	11.1239679999999\\
11791.290885888	14.265856\\
11791.391363584	13.7433600000004\\
11791.490286592	12.6666239999995\\
11791.589707776	12.0875520000009\\
11791.689449728	10.8295679999992\\
11791.788785664	11.1654400000007\\
11791.88847232	10.8520960000005\\
11791.987586304	9.9663359999995\\
11792.092197888	14.5776640000004\\
11792.191630336	13.0101759999998\\
11792.391408128	11.7877759999992\\
11792.495469312	14.8492800000004\\
11792.594615296	14.9951999999994\\
11792.694400768	14.7806720000008\\
11792.793897216	14.2771200000007\\
11792.893254912	12.6346240000003\\
11792.982773248	14.1529599999994\\
11793.092123648	10.5034240000005\\
11793.197484032	14.8638719999999\\
11793.29652736	14.9071359999998\\
11793.396354816	14.7345920000007\\
11793.49495936	13.3391360000005\\
11793.599298048	10.6780159999998\\
11793.718978304	13.35808\\
11793.813526528	13.9064319999998\\
11793.918420992	10.8008960000006\\
11794.017327104	14.7069439999996\\
11794.11738624	13.7658879999999\\
11794.216583168	14.9632000000001\\
11794.316507136	11.8868480000001\\
11794.415212544	13.5923199999997\\
11794.515686144	13.0659840000008\\
11794.614272768	14.6526720000002\\
11794.713727232	12.1072640000002\\
11794.81330048	12.6801919999998\\
11794.907971584	11.3512960000007\\
11795.012306688	14.6867199999997\\
11795.09238528	14.7650560000002\\
11795.181222912	12.6028800000004\\
11795.301417472	11.7972480000008\\
11795.405337344	10.7171839999992\\
11795.504882432	10.2622719999999\\
11795.598935552	10.3155200000001\\
11795.699139584	10.5195519999997\\
11795.80313344	14.5131519999995\\
11795.88356352	14.9434880000008\\
11796.002329088	11.708928\\
11796.111895552	13.2753919999996\\
11796.196377856	13.7576960000006\\
11796.326531072	14.9109759999992\\
11796.425273856	13.6537599999992\\
11796.500423936	14.8037120000008\\
11796.589975296	12.3550720000003\\
11796.694351104	13.7310720000005\\
11796.818483968	12.8637440000002\\
11796.918528768	10.9086719999996\\
11797.017233408	13.6133119999995\\
11797.11718912	11.5688960000007\\
11797.23661056	12.9904640000004\\
11797.31121408	11.5939839999992\\
11797.405416448	11.7962239999997\\
11797.505141248	11.5210239999997\\
11797.614203392	14.5832960000007\\
11797.703456768	9.83654399999978\\
11797.813261312	15.6410880000003\\
11797.893079296	13.458944\\
11797.987257856	11.6375040000003\\
11798.191643648	15.0233599999992\\
11798.316499456	14.8792319999993\\
11798.410322688	10.7023360000003\\
11798.51488768	14.2676479999991\\
11798.609457408	13.8373119999997\\
11798.703627264	10.0070400000004\\
11798.80830592	14.6859519999998\\
11798.907758592	13.1384319999997\\
11799.007251456	13.6312319999997\\
11799.106639616	13.0193920000002\\
11799.1863552	12.7349759999997\\
11799.305886464	12.2664960000002\\
11799.405444864	11.8246400000007\\
11799.504815872	10.1957120000006\\
11799.604326144	10.7059200000003\\
11799.708495872	11.8755839999994\\
11799.807845376	13.2252160000007\\
11799.908092928	14.4727039999998\\
11800.007477248	13.8570240000008\\
11800.106692864	13.0726400000003\\
11800.20622848	12.6082559999995\\
11800.3063424	12.7224320000005\\
11800.400366848	12.7467519999991\\
11800.505027584	11.4073599999992\\
11800.594249216	10.6288640000002\\
11800.698421248	9.80121599999984\\
11800.78337664	12.75648\\
11800.887785984	14.1657599999999\\
11801.007186176	13.5659520000008\\
11801.087318528	13.6983039999996\\
11801.181323008	4.70271999999932\\
11801.291474944	13.8547199999994\\
11801.390303744	12.6835200000005\\
11801.495131392	13.5111680000009\\
11801.604438272	11.8182400000005\\
11801.708235264	14.6150400000006\\
11801.808189184	14.5692159999999\\
11801.882053632	13.4336000000003\\
11802.006995968	13.3757440000009\\
11802.106551296	12.9310719999994\\
11802.20623232	12.6120960000007\\
11802.306414592	13.7945600000003\\
11802.400297472	11.6774399999995\\
11802.5049408	12.3205120000002\\
11802.604366592	11.7465599999996\\
11802.704100352	11.4800639999994\\
11802.803588352	11.9682560000001\\
11802.9083264	14.7061759999997\\
11803.007252224	13.6319999999996\\
11803.106469632	12.849408\\
11803.206445824	12.8256000000001\\
11803.305420288	11.8003200000003\\
11803.405246976	11.6267520000001\\
11803.504674816	11.0545920000004\\
11803.604334848	10.7146240000002\\
11803.708348416	14.7281920000005\\
11803.807733504	14.1135360000007\\
11803.882413568	13.7935359999992\\
11804.007166464	13.5462399999997\\
11804.106190336	12.5701119999994\\
11804.206385408	12.7651839999999\\
11804.305483264	11.8632959999995\\
11804.405449984	11.8297600000005\\
11804.50430208	10.6818559999992\\
11804.599291392	10.6713600000003\\
11804.708325888	14.7056639999992\\
11804.808049664	14.4296959999992\\
11804.907277312	13.6570879999999\\
11805.007217408	13.5971840000002\\
11805.106381568	12.7613440000005\\
11805.2063424	12.7221759999993\\
11805.30527488	11.654912\\
11805.405205504	11.5852799999993\\
11805.504400384	10.7801600000003\\
11805.604305152	10.6849280000006\\
11805.68347776	14.8577280000009\\
11805.783307776	14.6874879999996\\
11805.882193152	13.5731199999991\\
11805.98241408	12.7938560000002\\
11806.081337856	11.7178879999992\\
11806.180890112	11.2698880000007\\
11806.280195328	10.5751039999996\\
11806.484530176	13.9100159999998\\
11806.583753728	13.1335679999993\\
11806.683213824	13.5936000000002\\
11806.783416832	13.7966080000006\\
11806.882774016	13.1537919999992\\
11806.991985408	21.3652480000001\\
11807.0911552	20.5350400000007\\
11807.18661632	14.9962240000004\\
11807.285478144	13.8577920000007\\
11807.38509056	12.4705279999998\\
11807.484443648	11.8233600000003\\
11807.58368	12.0599039999997\\
11807.683272192	11.6520959999998\\
11807.907410944	33.7907200000009\\
11807.986736128	13.1159040000002\\
11808.086458624	14.8385280000002\\
11808.186316544	12.6963199999991\\
11808.28486784	11.2478719999999\\
11808.38483712	11.2168959999999\\
11808.48403328	10.4130559999994\\
11808.589449728	13.8296320000009\\
11808.698026752	22.4063999999998\\
11808.798135296	22.5151999999998\\
11808.887196416	11.5763200000001\\
11808.986516224	10.8958719999991\\
11809.096191744	20.5716479999992\\
11809.186094336	10.4739840000002\\
11809.290056192	12.4359679999998\\
11809.389734144	12.1139199999998\\
11809.48926848	11.6485119999998\\
11809.588770304	10.1501439999993\\
11809.688153088	10.5328640000007\\
11809.80790784	30.2876159999996\\
11809.892218624	14.5984000000008\\
11809.99163264	12.0125439999993\\
11810.091314944	11.6948479999992\\
11810.191237632	11.6175359999997\\
11810.29525504	14.6350079999993\\
11810.389421568	9.80121599999984\\
11810.494056448	14.4363520000006\\
11810.593755136	14.1350399999992\\
11810.69305344	13.4333439999991\\
11810.792627456	11.0072319999999\\
11810.892360704	10.7404800000004\\
11810.997309696	14.6895359999999\\
11811.096263936	14.6437119999991\\
11811.196180992	14.5610240000005\\
11811.295308544	13.6883199999993\\
11811.394511616	11.8914559999994\\
11811.494194944	10.5748480000002\\
11811.583607296	12.9871359999997\\
11811.698487296	13.8672640000004\\
11811.798320896	14.7008000000005\\
11811.897264896	13.6448\\
11811.997120768	13.5006720000001\\
11812.096064256	10.4440319999994\\
11812.28021888	11.5985920000003\\
11812.399673088	14.0531200000005\\
11812.50398208	18.3618559999995\\
11812.598549504	12.9292800000003\\
11812.69821952	12.5992960000003\\
11812.78245504	9.83500800000002\\
11812.902559488	14.9393920000002\\
11813.002329344	14.7092479999992\\
11813.101281792	13.6616959999992\\
11813.181229056	10.6088959999997\\
11813.300376832	12.75648\\
11813.400340224	12.7201280000008\\
11813.49926656	11.6464639999995\\
11813.604171776	14.5518080000002\\
11813.68336768	10.7473919999993\\
11813.802793216	13.1729919999998\\
11813.902404352	12.7841279999993\\
11813.982305792	12.6855680000008\\
11814.086800128	16.1799680000004\\
11814.195547136	14.9271040000003\\
11814.29522048	12.6003199999996\\
11814.414531584	10.9114879999997\\
11814.494514688	11.8945280000007\\
11814.632916224	12.2959360000004\\
11814.7081984	10.5781760000009\\
11814.807249408	12.6292479999993\\
11814.927612672	10.9923839999992\\
11815.006417152	12.7969279999998\\
11815.135817216	13.1970560000009\\
11815.230243072	11.6229120000007\\
11815.335222272	14.6019840000008\\
11815.43958656	10.9665280000008\\
11815.524487424	14.8672000000006\\
11815.61816064	14.5402880000001\\
11815.732809216	10.1890559999993\\
11815.817659392	15.0392319999992\\
11815.942390016	13.7699840000005\\
11816.04141056	11.790336\\
11816.121425152	13.8050559999992\\
11816.200438272	13.8181120000008\\
11816.300299264	11.6789759999992\\
11816.424582144	12.9620479999994\\
11816.524223232	12.6028800000004\\
11816.61849216	13.8718719999997\\
11816.717942272	13.3222399999995\\
11816.792224256	13.6040959999991\\
11816.892396544	14.7763200000009\\
11816.986464	11.8438399999995\\
11817.086299904	13.6798720000006\\
11817.205238016	12.6177279999993\\
11817.309631488	12.0112640000007\\
11817.41956224	11.9421440000006\\
11817.503900928	14.2807040000007\\
11817.598207232	11.5870720000003\\
11817.693461504	12.8414720000001\\
11817.79235968	12.7395840000008\\
11817.917356288	14.7361280000005\\
11818.01628672	14.6664959999998\\
11818.121613568	14.9934080000003\\
11818.195365376	13.7454080000007\\
11818.32025856	13.6383999999998\\
11818.394345216	13.7249279999996\\
11818.494374144	12.7539199999992\\
11818.718280704	10.6606080000001\\
11818.822090496	12.4702720000005\\
11818.892278016	12.6576640000003\\
11819.001435136	11.8149119999998\\
11819.106289664	11.6695039999995\\
11819.210681344	16.0611840000001\\
11819.334644224	11.0238719999998\\
11819.434617344	11.9971839999998\\
11819.558577664	12.9574400000001\\
11819.633300224	11.6800000000003\\
11819.732729344	11.1091199999992\\
11819.807399168	13.7792000000009\\
11819.902273536	14.65344\\
11820.031514624	15.8945280000007\\
11820.126521856	10.9017600000006\\
11820.230311168	14.6908160000003\\
11820.33006336	13.4433279999994\\
11820.429456128	14.8359679999994\\
11820.548572416	11.9523840000002\\
11820.627859456	13.2392959999997\\
11820.727967488	14.347264\\
11820.827553024	14.932992\\
11820.921878272	12.2580479999997\\
11821.01606784	10.4476159999995\\
11821.111340032	12.7198719999997\\
11821.210645248	13.0250240000005\\
11821.309746432	13.1263999999992\\
11821.4091584	12.5381120000002\\
11821.50856448	13.9443200000005\\
11821.583403008	14.7827199999992\\
11821.70786432	14.2440960000004\\
11821.80725248	13.6325120000001\\
11821.90688896	13.268736\\
11822.006348032	12.7278079999996\\
11822.10590208	12.2818559999996\\
11822.210054144	16.4339199999995\\
11822.304812544	11.1925759999995\\
11822.404235264	10.6150400000006\\
11822.508802816	15.1825919999992\\
11822.608248064	14.6278399999992\\
11822.70834048	14.7202560000005\\
11822.8071808	13.5608319999992\\
11822.906888192	12.2680319999999\\
11823.005781504	12.1612800000003\\
11823.106087936	12.4677119999997\\
11823.20523392	16.6138879999999\\
11823.305155072	11.5351040000005\\
11823.379355136	10.7351039999994\\
11823.47858944	9.96915199999967\\
11823.583347968	14.72768\\
11823.682754304	14.1342719999993\\
11823.782161408	12.5411839999997\\
11823.882334208	13.7141759999995\\
11823.981275392	10.6552319999992\\
11824.081248768	10.6286080000009\\
11824.175877888	5.2577280000005\\
11824.285325312	14.7051520000005\\
11824.384320512	12.7004159999997\\
11824.484248832	12.6284799999994\\
11824.583096832	11.4767360000005\\
11824.682441472	10.8213759999999\\
11824.792210432	21.5902719999995\\
11824.882392064	10.7719679999991\\
11824.986424576	14.8042239999995\\
11825.085999616	13.3795840000002\\
11825.185214464	12.5941760000005\\
11825.285431808	10.8116480000008\\
11825.384332544	10.7123200000005\\
11825.48442496	11.8046720000002\\
11825.583311104	14.6908160000003\\
11825.687533312	14.9130239999995\\
11825.787049216	12.4290560000009\\
11825.88736768	12.7475200000008\\
11825.981377536	12.7572479999999\\
11826.091177728	13.5575040000003\\
11826.199641856	21.0216959999998\\
11826.2994304	15.8103040000005\\
11826.39931904	14.6990079999996\\
11826.49826304	11.6428799999994\\
11826.60335488	15.7347840000002\\
11826.717398016	11.7777920000008\\
11826.797225216	11.6049920000005\\
11826.896168448	12.5483519999998\\
11826.99614336	12.5232639999995\\
11827.090547712	11.9275519999992\\
11827.194907648	11.2875519999998\\
11827.288888064	16.2680319999999\\
11827.399650048	13.0298879999991\\
11827.498296576	12.6763520000004\\
11827.598515456	12.8952320000008\\
11827.697207808	11.5875840000008\\
11827.79714304	13.5229440000003\\
11827.89637504	12.7549440000003\\
11827.996233472	12.6133759999993\\
11828.095209984	10.5896959999991\\
11828.200076544	12.4564480000008\\
11828.299355136	11.7347840000002\\
11828.404326656	14.7064320000009\\
11828.49822592	11.6057600000004\\
11828.598227968	10.6078720000005\\
11828.702181888	14.5617920000004\\
11828.802265856	12.6456319999998\\
11828.901025792	10.405632\\
11829.001398272	10.778112\\
11829.105601024	13.9809280000009\\
11829.210355456	20.7352320000009\\
11829.304248832	14.6286080000009\\
11829.404275968	13.6558079999995\\
11829.508549888	12.9297920000008\\
11829.608003328	12.3832320000001\\
11829.707437568	12.8174080000008\\
11829.8076032	11.9831040000008\\
11829.906195456	14.5753600000007\\
11830.00628608	13.6657919999998\\
11830.1053568	12.7367680000007\\
11830.205310464	12.6901760000001\\
11830.324435968	12.8158719999992\\
11830.40873728	14.1171200000008\\
11830.508414208	12.7941119999996\\
11830.588316672	10.6964480000006\\
11830.707399424	14.7791359999992\\
11830.90621312	11.5929599999999\\
11831.006522112	11.9019520000002\\
11831.11052416	12.9039360000006\\
11831.225342976	27.7227519999997\\
11831.309501184	11.8809600000004\\
11831.408339968	9.71980799999983\\
11831.508388864	10.7688959999996\\
11831.607903744	10.2835200000009\\
11831.71237504	11.7550080000001\\
11831.817009152	14.3889920000001\\
11831.891633664	13.0135040000005\\
11832.01604608	11.425792\\
11832.115451392	13.8311680000006\\
11832.2155008	13.8808320000007\\
11832.31943424	15.8141439999999\\
11832.41858048	12.9605119999997\\
11832.518550784	13.9304960000009\\
11832.618667008	15.0466560000004\\
11832.7174336	12.8135679999996\\
11832.8123648	11.7445119999993\\
11832.916553728	10.9337599999999\\
11833.0404288	12.8084479999998\\
11833.120560384	11.9403519999996\\
11833.22454656	14.9263360000004\\
11833.324301312	14.6810879999994\\
11833.423715584	13.0954239999992\\
11833.522828288	14.2080000000005\\
11833.622300672	12.6807040000003\\
11833.717345792	14.7256319999997\\
11833.812205824	14.5856000000003\\
11833.911252224	13.6319999999996\\
11834.011378176	12.7580159999998\\
11834.110322176	12.7019519999994\\
11834.30934016	11.7199359999995\\
11834.41458304	15.9628799999991\\
11834.513370112	14.7499520000001\\
11834.612698112	15.0778879999998\\
11834.712206848	13.5866879999994\\
11834.812470784	14.8505600000008\\
11835.01122176	14.6017279999996\\
11835.105065728	10.4455679999992\\
11835.214477312	14.8572160000003\\
11835.314474752	13.854464\\
11835.408699904	13.0798080000004\\
11835.513214976	12.5949440000004\\
11835.612283136	12.6630399999995\\
11835.731966976	14.3470080000006\\
11835.81101056	11.3904640000001\\
11835.886595072	12.9748479999998\\
11836.01038336	12.7633920000007\\
11836.110506496	12.8862719999997\\
11836.209270016	11.6497920000002\\
11836.30917632	11.5560960000003\\
11836.413304064	15.6838399999997\\
11836.51311872	13.4986239999998\\
11836.61743872	12.818432\\
11836.711712	11.0919680000006\\
11836.811308288	10.6880000000001\\
11836.916457728	12.8376320000007\\
11837.025318656	20.6983679999994\\
11837.109968128	11.347968\\
11837.214128896	19.5087359999998\\
11837.289486592	18.8664320000007\\
11837.383270144	14.6501119999994\\
11837.51287552	12.2554880000007\\
11837.617571072	11.9508480000004\\
11837.72192	14.2999039999995\\
11837.821004288	13.3839360000002\\
11837.931410688	14.7903999999999\\
11838.030639104	12.0189439999995\\
11838.154811136	13.190912\\
11838.229540608	11.9206400000003\\
11838.319169536	13.5493119999992\\
11838.433255424	11.635456\\
11838.507931648	14.3114239999995\\
11838.6374592	10.8390400000008\\
11838.751872512	11.2524799999992\\
11838.836663552	14.0433919999996\\
11838.966031104	14.4110079999991\\
11839.01550976	11.8896640000003\\
11839.14022272	15.6026880000009\\
11839.239453952	13.8337279999996\\
11839.334320384	13.7000960000005\\
11839.433376	14.7558399999998\\
11839.527928576	13.3084159999999\\
11839.62241664	14.7965440000007\\
11839.722319104	11.6989439999998\\
11839.821202176	12.5818880000006\\
11839.90587136	14.2512640000004\\
11840.005600256	10.9800959999993\\
11840.085406976	13.7868799999997\\
11840.209233664	14.6135040000008\\
11840.308421888	13.8017280000004\\
11840.40841344	13.7932799999999\\
11840.522583296	18.9632000000001\\
11840.612295168	11.6748800000005\\
11840.702239488	12.6192640000008\\
11840.801476608	11.8563840000006\\
11840.901485568	12.8655359999993\\
11841.005552896	15.9326720000008\\
11841.10502912	13.4090240000005\\
11841.196938752	6.31859199999963\\
11841.304044032	14.4238079999996\\
11841.403346176	14.7261440000002\\
11841.518425856	12.8056319999996\\
11841.597443328	12.8230399999993\\
11841.696612352	10.9921279999999\\
11841.801452032	13.8316799999993\\
11841.891247104	11.6267520000001\\
11841.985126656	11.5064320000001\\
11842.090535936	11.9157759999998\\
11842.184470784	13.8506240000006\\
11842.284249088	13.6289280000001\\
11842.383670016	12.0499199999995\\
11842.587267328	14.6472959999992\\
11842.68724352	14.6232319999999\\
11842.891633408	14.0131839999995\\
11842.985364224	12.7439360000008\\
11843.085308416	12.6883839999991\\
11843.194168576	18.5482240000001\\
11843.288627712	11.0074879999993\\
11843.398323456	14.7033599999995\\
11843.5084608	13.8406400000003\\
11843.602415104	13.7950720000008\\
11843.717604864	31.9846400000006\\
11843.79170944	13.0892800000001\\
11843.891283968	12.6638079999993\\
11843.995425024	10.8049919999994\\
11844.090003968	13.3839360000002\\
11844.184212736	14.5925119999993\\
11844.284328448	11.7084159999995\\
11844.388272384	14.6521599999996\\
11844.4986304	14.0103679999993\\
11844.597500928	12.8806399999994\\
11844.721729536	15.1093760000003\\
11844.801563904	14.9437440000002\\
11844.886463488	10.8433920000007\\
11845.000333312	15.7132799999999\\
11845.090273024	11.6528639999997\\
11845.18945024	10.8300799999997\\
11845.294516224	12.8960000000006\\
11845.403131648	15.5115519999999\\
11845.502530816	10.9104640000005\\
11845.607634944	16.0148480000007\\
11845.707124736	14.5044479999997\\
11845.80641536	14.7952640000003\\
11845.906371584	15.751424\\
11846.09556096	14.9406720000006\\
11846.178796288	10.1762560000006\\
11846.29338752	10.7673599999998\\
11846.393289472	10.669312\\
11846.482678272	14.0579839999991\\
11846.597302528	14.6823679999998\\
11846.69662592	14.00576\\
11846.796375808	12.7557120000001\\
11846.895853056	11.2330239999992\\
11846.98005504	11.4347519999992\\
11847.100339712	14.7194880000006\\
11847.198059776	12.4395519999998\\
11847.298669312	14.0490239999999\\
11847.398257152	13.6371199999994\\
11847.498301696	12.6814720000002\\
11847.597412864	10.7927039999995\\
11847.701214464	14.5943040000002\\
11847.801358592	13.7382400000006\\
11847.881232128	12.6120960000007\\
11848.000172032	13.551872\\
11848.080124416	11.5043839999998\\
11848.19917696	11.5568640000001\\
11848.297962752	10.3423999999995\\
11848.403426816	14.8067840000003\\
11848.582535424	13.9151359999996\\
11848.701254144	11.6339200000002\\
11848.801224448	11.6042240000006\\
11848.881151744	12.531712\\
11848.999957248	10.3370240000004\\
11849.10441856	14.7985919999992\\
11849.20443904	13.8188800000007\\
11849.303169024	11.5489280000002\\
11849.40330624	11.6861439999993\\
11849.507288576	14.6682880000008\\
11849.607206144	14.5861120000009\\
11849.681214464	12.5944319999999\\
11849.806542336	13.9223039999997\\
11849.88028032	11.6602879999991\\
11850.005294848	11.6746239999993\\
11850.104187392	10.5671679999996\\
11850.179436032	10.8160000000007\\
11850.308293888	13.6737279999998\\
11850.38287232	14.2522879999997\\
11850.482093056	13.4727679999996\\
11850.607588864	14.9688320000005\\
11850.681449216	12.8291840000002\\
11850.80609664	11.4764799999994\\
11850.880246272	11.6262399999996\\
11850.980365824	11.7455360000004\\
11851.109364736	14.7445759999991\\
11851.208646656	14.0264960000004\\
11851.308317184	13.6970239999991\\
11851.383313664	14.6936320000004\\
11851.582256384	13.6360960000002\\
11851.68117376	12.5537280000008\\
11851.7814848	12.8645120000001\\
11851.8802752	11.6551679999993\\
11851.980233216	11.6129280000005\\
11852.079317248	10.6972160000005\\
11852.179407872	10.7878400000009\\
11852.308481024	13.8608640000002\\
11852.383191296	14.5712640000002\\
11852.482171392	13.5511040000001\\
11852.582070528	13.4502400000001\\
11852.706316544	11.6963840000008\\
11852.806264064	11.6439040000005\\
11852.88036736	11.7473279999995\\
11852.98038784	11.7675519999993\\
11853.079441664	10.8216319999992\\
11853.17938816	10.7681279999997\\
11853.308217088	13.5969280000008\\
11853.383367168	14.747136\\
11853.482279424	13.6591360000002\\
11853.58243712	13.8168320000004\\
11853.681415424	12.795392\\
11853.781540608	12.9203199999993\\
11853.880379904	11.7598720000005\\
11853.98028672	11.666432\\
11854.079184384	10.5643519999994\\
11854.179320832	10.7008000000005\\
11854.283235328	14.6150400000006\\
11854.382537216	13.9171839999999\\
11854.4822144	13.5941120000007\\
11854.68094976	12.3297280000006\\
11854.88021248	11.5924479999994\\
11854.980346368	11.7260800000004\\
11855.10934528	14.7251199999992\\
11855.178698752	10.0787199999995\\
11855.30839552	13.7753599999996\\
11855.40780416	13.1839999999993\\
11855.507043328	12.4231679999994\\
11855.582321664	13.7013760000009\\
11855.70629248	11.6723199999997\\
11855.781618432	12.9981439999992\\
11855.880412416	11.7923840000003\\
11856.000254464	11.6341759999996\\
11856.109262592	14.6424320000006\\
11856.20848768	13.8675199999998\\
11856.283457536	14.8372479999998\\
11856.38256	13.9399680000006\\
11856.50722048	12.6003199999996\\
11856.705969408	11.3492480000004\\
11856.806302464	11.6823039999999\\
11856.904907264	10.2871040000009\\
11856.980547328	11.9270400000005\\
11857.079005184	10.3851520000007\\
11857.208680192	14.0600319999994\\
11857.308321792	13.7016320000002\\
11857.407512064	12.8919040000001\\
11857.506878464	12.2583040000009\\
11857.606463232	11.8430719999997\\
11857.681412352	12.7923200000005\\
11857.80560896	10.9887999999992\\
11857.905079552	10.4593920000007\\
11857.979954944	11.3346560000009\\
11858.079272704	10.6526720000002\\
11858.178453248	9.8332160000009\\
11858.28343296	14.812672\\
11858.407314432	12.6942720000006\\
11858.48244736	13.827072\\
11858.58226048	13.6401920000008\\
11858.681223424	12.6033920000009\\
11858.781378816	12.7585280000003\\
11858.879936256	11.3162240000001\\
11858.980478464	11.8581759999997\\
11859.079124992	10.5049600000002\\
11859.183945728	13.3255680000002\\
11859.283456768	14.8364799999999\\
11859.382713088	11.0929919999999\\
11859.482202624	13.5823359999995\\
11859.58228864	13.6683520000006\\
11859.681236736	12.616704\\
11859.780609792	11.9895039999992\\
11859.880362752	10.7425280000007\\
11859.980520192	11.8999039999999\\
11860.079233536	10.6135040000008\\
11860.183350016	14.7299839999996\\
11860.283262208	14.64192\\
11860.382367488	13.7474559999991\\
11860.48727552	13.6552960000008\\
11860.59141376	17.7935359999992\\
11860.681284864	12.6648320000004\\
11860.780488704	11.8684159999993\\
11860.879879168	11.2591360000006\\
11860.978867456	10.2471679999999\\
11861.079258624	10.6385919999993\\
11861.18327936	14.6593279999997\\
11861.283304448	14.6841600000007\\
11861.382379264	13.7592320000003\\
11861.482333184	13.7128959999991\\
11861.581534976	12.9146880000008\\
11861.681479168	12.8591359999991\\
11861.780232448	11.6121600000006\\
11861.880118016	11.4979839999996\\
11861.979355648	10.7353600000006\\
11862.079313152	10.6931199999999\\
11862.183434752	14.8147200000003\\
11862.283561216	14.940928\\
11862.382523904	13.9038720000008\\
11862.482236672	13.6163840000008\\
11862.58126208	12.6417920000004\\
11862.681177088	12.5570559999996\\
11862.780348672	11.728384\\
11862.87970048	11.0804480000006\\
11862.979234816	10.6145280000001\\
11863.078573568	9.9535360000009\\
11863.183424512	14.8044800000007\\
11863.283349504	14.7292159999997\\
11863.38216576	13.5457279999991\\
11863.48212224	13.5019520000005\\
11863.58137472	12.7544319999997\\
11863.681281536	12.6615039999997\\
11863.78031616	11.6958720000002\\
11863.87962368	11.0036479999999\\
11863.979331584	10.7112959999995\\
11864.079225856	10.6058240000002\\
11864.183247104	14.6270719999993\\
11864.283221248	14.6009599999998\\
11864.382445824	13.8257919999996\\
11864.482258432	13.6381440000005\\
11864.581276672	12.6563839999999\\
11864.681248512	12.6284799999994\\
11864.780363264	11.7429759999995\\
11864.880468992	11.8489599999994\\
11864.979179776	10.5594880000008\\
11865.07913472	10.5146879999993\\
11865.183062272	14.4422400000003\\
11865.282336256	13.7159680000004\\
11865.382206976	13.5869440000006\\
11865.482184704	13.5644159999993\\
11865.581343488	12.7232000000004\\
11865.681253376	12.6333439999999\\
11865.780187904	11.5676160000003\\
11865.879728128	11.1080959999999\\
11865.979419904	10.7996160000002\\
11866.07860224	9.98220799999945\\
11866.183268096	14.6480640000009\\
11866.28252288	13.9025920000004\\
11866.382263808	13.6437760000008\\
11866.482325248	13.7049599999991\\
11866.681191168	12.5711360000005\\
11866.780413952	11.7936640000007\\
11866.885326848	10.7066880000002\\
11866.989512704	11.8927359999998\\
11867.088693248	14.0730879999992\\
11867.188285184	13.6650239999999\\
11867.287444992	10.8249599999999\\
11867.386678784	11.0586879999992\\
11867.516522752	14.9025280000005\\
11867.586494208	12.8739839999998\\
11867.686479616	12.8593920000003\\
11867.785332224	10.7120639999994\\
11867.885252608	10.6324480000003\\
11868.014454528	15.8343679999998\\
11868.10847488	13.8547199999994\\
11868.208220416	13.6002559999997\\
11868.28265344	14.033152\\
11868.382423552	13.8035199999995\\
11868.482281984	13.6616959999992\\
11868.581287168	12.6668800000007\\
11868.715429888	20.8097280000002\\
11868.805565952	10.9457920000004\\
11868.914590976	14.9706239999996\\
11868.989223936	12.6039039999996\\
11869.088445952	14.8257279999998\\
11869.188560128	13.9399680000006\\
11869.287963392	13.3432319999993\\
11869.416896768	15.2765440000003\\
11869.516525568	14.9053440000007\\
11869.615591936	14.9716480000006\\
11869.686260992	13.6407039999995\\
11869.785293568	12.6735360000002\\
11869.885180928	12.5608960000009\\
11869.98430976	11.689472\\
11870.084315648	12.6955519999992\\
11870.188281344	14.6611200000007\\
11870.287691008	13.0708479999994\\
11870.386820608	14.2005759999993\\
11870.487271424	14.6511360000004\\
11870.685228544	12.6082559999995\\
11870.78511872	12.4986879999997\\
11870.889116416	13.4963200000002\\
11870.999105024	11.4849279999999\\
11871.123497984	11.8778880000009\\
11871.198163712	13.5436800000007\\
11871.292192256	12.5721599999997\\
11871.391795968	13.175808\\
11871.515912704	10.2924800000001\\
11871.61529984	9.67961599999944\\
11871.7154624	11.8423039999998\\
11871.790518272	13.8982400000004\\
11871.88945408	10.8339199999991\\
11871.98878848	11.1685120000002\\
11872.088282624	10.6623999999993\\
11872.212844288	10.2241279999998\\
11872.317370368	13.7502719999993\\
11872.41679104	13.1709439999995\\
11872.491923712	15.3036800000009\\
11872.591418112	13.7978879999991\\
11872.690316544	12.6963199999991\\
11872.919564032	14.9439999999995\\
11873.01443584	10.8157439999995\\
11873.118268928	14.6485759999996\\
11873.188273664	11.6533760000002\\
11873.3122304	11.6101120000003\\
11873.392028416	14.4081920000008\\
11873.491327232	13.7072640000006\\
11873.615374848	11.7544959999996\\
11873.715648768	13.0286080000005\\
11873.81529088	11.6707839999999\\
11873.88935936	12.7390720000003\\
11873.989394944	11.7749760000006\\
11874.088272896	10.6526720000002\\
11874.188338688	10.7184639999996\\
11874.317466624	13.846528\\
11874.416908544	14.2883839999995\\
11874.516519424	12.8993279999995\\
11874.591505408	13.8851840000007\\
11874.690568192	12.9479680000004\\
11874.789810432	12.190208\\
11874.88956288	11.9426559999993\\
11875.018685184	14.0648959999999\\
11875.118360832	14.7404800000004\\
11875.218213632	15.5934720000005\\
11875.29216384	14.5436160000008\\
11875.391919872	15.2995840000003\\
11875.491280896	14.6608639999995\\
11875.615515904	13.8956799999996\\
11875.690093824	13.4735359999995\\
11875.789592832	12.9727999999996\\
11875.889292288	11.6720640000003\\
11875.988406016	11.7859840000001\\
11876.08821888	10.5986560000001\\
11876.188429568	11.8092799999995\\
11876.29225472	14.6344960000006\\
11876.491384064	13.7640960000008\\
11876.591489792	13.8695680000001\\
11876.690447104	13.8268160000007\\
11876.889415936	11.7957119999992\\
11876.988553472	10.9335040000005\\
11877.088349952	12.7298559999999\\
11877.188321536	15.7012479999994\\
11877.287104512	13.4845440000008\\
11877.386607104	13.9870719999999\\
11877.486233856	13.6135680000007\\
11877.586170368	13.5503360000002\\
11877.685416192	12.7959040000005\\
11877.784951552	12.3315199999997\\
11877.888943872	12.3235839999998\\
11877.99372416	15.1039999999994\\
11878.088152064	11.5320319999992\\
11878.182601472	11.9813119999999\\
11878.282361344	11.7411840000004\\
11878.382342144	11.7219839999998\\
11878.486487808	15.8676479999995\\
11878.6064832	11.8630400000002\\
11878.685304064	14.6839039999995\\
11878.785010176	14.3900159999994\\
11878.884417792	13.7976319999998\\
11878.983889408	13.2692480000005\\
11879.083268096	12.6479359999994\\
11879.18251008	11.8899199999996\\
11879.28223104	10.6106880000007\\
11879.382370304	13.7502719999993\\
11879.491335424	14.7153920000001\\
11879.586255104	11.6349439999995\\
11879.690476544	15.8563840000006\\
11879.784303104	9.68294400000013\\
11879.888896	13.2759040000001\\
11879.988620544	14.0003840000008\\
11880.088584192	13.9640319999999\\
11880.188196864	14.5766399999993\\
11880.287323904	14.703872\\
11880.38665344	14.0334079999993\\
11880.486354944	13.7346560000005\\
11880.586552064	13.9320320000006\\
11880.685486592	12.8663039999992\\
11880.784321024	11.700992\\
11880.88457856	11.9585279999992\\
11880.983742976	11.1226879999995\\
11881.098413056	11.7928960000008\\
11881.197531904	11.9116799999993\\
11881.302545664	11.9255040000007\\
11881.391394048	11.7736960000002\\
11881.495832832	22.2126079999998\\
11881.585260032	13.6399359999996\\
11881.6903616	13.7413120000001\\
11881.794311168	10.6910719999996\\
11881.903709184	13.0890240000008\\
11882.007967744	12.3476480000008\\
11882.118042368	14.4220160000004\\
11882.192635648	13.0155520000008\\
11882.292516864	12.8967680000005\\
11882.396385536	14.7653119999995\\
11882.516477696	14.8574719999997\\
11882.62537472	13.7546239999992\\
11882.7198592	13.2390400000004\\
11882.804456448	12.8363520000003\\
11883.003368448	11.7480959999994\\
11883.108306432	13.6862720000008\\
11883.24048384	5.86368000000039\\
11883.322179072	11.5589120000004\\
11883.426363392	13.7431039999992\\
11883.506505216	11.8850559999992\\
11883.60035584	10.7358719999993\\
11883.700412416	12.7923200000005\\
11883.799121664	11.5013120000003\\
11883.903898624	14.2783999999992\\
11883.998222592	12.6023679999998\\
11884.09287424	11.2540160000008\\
11884.191816448	11.1964160000007\\
11884.41624064	14.6204159999998\\
11884.491216128	12.5959679999996\\
11884.610108672	12.4884480000001\\
11884.714417152	10.7970559999994\\
11884.80440064	14.7804159999996\\
11884.884419072	14.7988480000004\\
11884.983219712	14.599424\\
11885.083328	13.7080320000005\\
11885.187347968	12.7278079999996\\
11885.302392064	10.7719679999991\\
11885.41115904	14.5387520000004\\
11885.516342016	11.7217280000004\\
11885.590431232	11.8110720000004\\
11885.690265856	10.6457599999994\\
11885.794244096	14.6239999999998\\
11885.894376704	13.7564160000002\\
11886.018337536	13.7172480000008\\
11886.112805632	10.1854719999992\\
11886.207018496	15.3984\\
11886.281820928	12.2007040000008\\
11886.386454272	10.8341760000003\\
11886.481460224	12.8399360000003\\
11886.580116224	10.4962560000004\\
11886.709624064	14.0037119999997\\
11886.908715264	13.0951679999998\\
11886.983186432	14.5661440000003\\
11887.08260352	13.9834879999999\\
11887.182436608	13.8165759999993\\
11887.282379776	13.7594879999997\\
11887.406359552	10.7394559999993\\
11887.5064128	10.7927039999995\\
11887.610237184	14.6170880000009\\
11887.68028288	11.6628479999999\\
11887.779144192	10.5239039999997\\
11887.884390656	14.7704319999993\\
11887.98317056	14.5502720000004\\
11888.108413696	12.7936000000009\\
11888.207421696	11.8013439999995\\
11888.307292928	11.6728320000002\\
11888.38094208	12.322048\\
11888.481185024	12.5647360000003\\
11888.58022656	11.6062720000009\\
11888.679941888	11.3218560000005\\
11888.779340032	10.719744\\
11888.878510336	9.89030400000047\\
11889.08260224	13.9822079999994\\
11889.182306048	13.6860159999997\\
11889.28176256	13.1422719999991\\
11889.381440256	12.8202239999991\\
11889.481551616	12.9313280000006\\
11889.580554752	11.9344639999999\\
11889.67996928	11.3492480000004\\
11889.77945984	10.8395519999995\\
11889.878627328	10.0072959999998\\
11889.98342272	14.8024320000004\\
11890.08251776	13.8977279999999\\
11890.18218112	13.5610880000004\\
11890.282406144	13.7858560000004\\
11890.381306624	12.686592\\
11890.480891136	12.2708480000001\\
11890.680442624	11.8225920000004\\
11890.779364864	10.7445759999991\\
11890.878557952	9.9379200000003\\
11890.983177728	14.5574400000005\\
11891.082611712	13.9916799999992\\
11891.182330112	13.7100800000007\\
11891.282260992	13.6407039999995\\
11891.381264128	12.644096\\
11891.481492736	12.8724480000001\\
11891.580342016	11.7217280000004\\
11891.679764992	11.1449599999996\\
11891.779226112	10.6058240000002\\
11891.884468736	14.8485120000005\\
11891.983293696	14.6734080000006\\
11892.082622976	14.0029439999998\\
11892.1822336	13.6135680000007\\
11892.282404864	13.784576\\
11892.381365504	12.7454720000005\\
11892.48123264	12.6123520000001\\
11892.579849728	11.2294399999992\\
11892.680025856	11.4058239999995\\
11892.779337984	10.7176959999997\\
11892.883370752	14.75072\\
11892.98324736	14.6270719999993\\
11893.08249216	13.8721280000009\\
11893.18230528	13.6852479999998\\
11893.281452288	12.8320000000003\\
11893.381225984	12.6059519999999\\
11893.480445952	11.825664\\
11893.580354304	11.7340160000003\\
11893.679354112	10.7340800000002\\
11893.779474176	10.8538879999996\\
11893.883387648	14.7676159999992\\
11893.983445504	14.8252159999993\\
11894.08198016	13.3601280000003\\
11894.182212608	13.5925759999991\\
11894.281472512	12.8522240000002\\
11894.381370368	12.7503359999992\\
11894.480119552	11.499264\\
11894.580132608	11.5123199999998\\
11894.679115264	10.4952319999993\\
11894.779042048	10.4217599999993\\
11894.883267072	14.6470399999998\\
11894.983296256	14.6759679999996\\
11895.082472448	13.8524159999997\\
11895.182382336	13.7623039999999\\
11895.281333248	12.7129600000007\\
11895.406672128	37.0519039999999\\
11895.480497408	11.8771199999992\\
11895.580417792	11.7975040000001\\
11895.679378176	10.7581439999994\\
11895.779315968	10.6956800000007\\
11895.883409664	13.7894400000005\\
11895.983058176	14.4378880000004\\
11896.082286336	13.6663040000003\\
11896.18226304	13.6430079999991\\
11896.28129536	12.675072\\
11896.381373952	12.7539199999992\\
11896.480297984	11.6776960000007\\
11896.580289536	11.6692480000002\\
11896.679421696	10.8016640000005\\
11896.778774016	10.1537279999993\\
11896.883478784	14.8587520000001\\
11896.983210752	14.5904640000008\\
11897.082262272	13.6422399999992\\
11897.182093312	13.4732800000002\\
11897.281428736	12.8084479999998\\
11897.381459968	12.8399360000003\\
11897.480466688	11.8464000000004\\
11897.580173056	11.5527679999996\\
11897.678948096	10.3280639999994\\
11897.77849472	9.87443200000052\\
11897.883227136	14.6071040000006\\
11897.98277632	14.1560320000008\\
11898.082319616	13.699584\\
11898.181953024	13.3329919999996\\
11898.291622144	12.0020480000003\\
11898.391164416	10.5441279999995\\
11898.495298304	14.6782719999992\\
11898.580233216	11.6129280000005\\
11898.679331072	10.7110400000001\\
11898.778555904	9.93561600000066\\
11898.883017728	14.397696\\
11898.98242176	13.8014719999992\\
11899.08216832	13.548288\\
11899.18204416	13.4241280000006\\
11899.28153344	11.9132160000008\\
11899.381369856	12.7498240000004\\
11899.480274176	11.6538880000007\\
11899.580139264	11.5189759999994\\
11899.679373568	10.7535360000002\\
11899.778574848	9.95456000000013\\
11899.883438336	13.8181120000008\\
11899.982456576	13.8362880000004\\
11900.082445568	13.8255360000003\\
11900.182249728	13.629696\\
11900.280885504	12.2652159999998\\
11900.380748544	12.1285119999993\\
11900.480431104	11.8108159999992\\
11900.580398336	11.7780480000001\\
11900.679222784	10.6027520000007\\
11900.77845248	9.83219199999985\\
11900.883375872	14.7558399999998\\
11900.982610432	13.9901439999994\\
11901.081994496	13.3744640000004\\
11901.181910272	13.2902400000003\\
11901.28134272	12.7224320000005\\
11901.381313792	12.6937600000001\\
11901.480236288	11.616\\
11901.580121856	11.5015679999997\\
11901.679363584	10.7435519999999\\
11901.778285568	9.66527999999926\\
11901.883351808	14.7317760000005\\
11901.98249216	13.8718719999997\\
11902.082403072	13.7830400000003\\
11902.182329088	13.7090559999997\\
11902.281536	12.915712\\
11902.381274112	12.6540800000002\\
11902.480443648	11.8233600000003\\
11902.580315136	11.6948479999992\\
11902.679013376	10.3933440000001\\
11902.783484416	14.8641279999993\\
11902.88336	14.7399679999999\\
11902.982529792	13.9095039999993\\
11903.082284544	13.6645119999994\\
11903.181865216	13.2451839999994\\
11903.281206528	12.5862400000005\\
11903.380502784	11.8827519999995\\
11903.480279808	11.6595199999992\\
11903.580174848	11.5545600000005\\
11903.679444224	10.824192\\
11903.7833024	14.6821120000004\\
11903.8834816	13.8613760000007\\
11903.982238208	13.6179200000006\\
11904.082598912	13.9788800000006\\
11904.206476032	10.8556800000006\\
11904.311186176	15.5660800000005\\
11904.410441216	14.8211200000005\\
11904.48036992	11.7496319999991\\
11904.579327232	10.7069439999996\\
11904.679314176	10.6941439999991\\
11904.783129344	14.5090560000008\\
11904.907884544	12.2644479999999\\
11905.007489536	11.8694400000004\\
11905.08223232	13.6122880000003\\
11905.20626176	10.6414079999995\\
11905.281124096	12.5038079999995\\
11905.380276224	11.6561920000004\\
11905.479973376	11.3530879999998\\
11905.58412288	15.5025920000007\\
11905.679023104	10.4030719999992\\
11905.78336256	14.7422719999995\\
11905.883268864	14.6488320000008\\
11905.98249728	13.8769919999995\\
11906.0824256	13.8055679999998\\
11906.181330944	12.7109120000005\\
11906.281273856	10.6536959999994\\
11906.38047744	11.8574079999999\\
11906.479610368	10.9900799999996\\
11906.579309568	10.6892800000005\\
11906.6792448	10.6247679999997\\
11906.783115264	14.494976\\
11906.883350784	14.7307519999995\\
11906.982361856	13.7415679999995\\
11907.082416384	13.7963519999994\\
11907.18135552	12.7354880000003\\
11907.281561856	12.9415680000002\\
11907.379994112	11.3740799999996\\
11907.48032256	11.7022720000004\\
11907.579548416	10.9281279999996\\
11907.67922688	10.6068479999994\\
11907.783341568	14.7212799999998\\
11907.883209472	12.5893120000001\\
11907.982389504	13.7692160000006\\
11908.106831872	37.2119039999998\\
11908.1814592	12.8391680000004\\
11908.281421568	12.8012799999997\\
11908.479647488	11.0272000000004\\
11908.579097856	10.4775680000002\\
11908.678593792	9.97376000000077\\
11908.783287296	14.6670080000004\\
11908.882750464	14.1304319999999\\
11908.982179072	13.5587840000007\\
11909.082357504	13.7374720000007\\
11909.181288192	12.6681599999993\\
11909.28118784	12.5675520000004\\
11909.380512512	11.8924800000004\\
11909.479482624	10.8623360000001\\
11909.579155456	10.5351680000003\\
11909.678612992	9.99295999999958\\
11909.783363328	12.7431680000009\\
11909.882770176	14.1501439999993\\
11909.982264576	13.6442879999995\\
11910.082226432	13.6064000000006\\
11910.181096192	12.4761600000002\\
11910.28124416	12.6238720000001\\
11910.380242688	11.6226559999996\\
11910.48034816	11.7278719999995\\
11910.579635968	11.0156800000004\\
11910.678595328	9.97529600000053\\
11910.78322048	14.6001919999999\\
11910.882732032	13.1118079999997\\
11910.982038016	13.4177280000004\\
11911.08229248	13.6724479999993\\
11911.1812032	12.5831679999992\\
11911.281120512	12.5002239999994\\
11911.380371968	11.7519360000006\\
11911.47994368	11.3233920000002\\
11911.578932992	10.3127039999999\\
11911.678546176	9.92614399999911\\
11911.78343936	14.8190720000002\\
11911.882573056	13.9530240000004\\
11911.982232832	13.6125439999996\\
11912.0823808	13.7607680000001\\
11912.281394944	12.7746559999996\\
11912.380349696	11.7296640000004\\
11912.479747328	11.1270399999994\\
11912.579467008	10.8467199999996\\
11912.678296832	9.67679999999928\\
11912.7833856	14.7653119999995\\
11912.982240768	13.6204799999996\\
11913.082415104	13.7950720000008\\
11913.181316608	12.6965760000003\\
11913.2812352	12.6149119999991\\
11913.380131584	11.5115519999999\\
11913.480247552	11.6272640000007\\
11913.579097344	10.4770559999997\\
11913.683084032	14.4639999999999\\
11913.783407872	14.7875839999997\\
11913.882652672	14.0326399999994\\
11913.982330624	13.7103360000001\\
11914.082234112	13.6140799999994\\
11914.181211392	12.5913600000003\\
11914.28136704	11.7468160000008\\
11914.39982592	30.2056960000009\\
11914.599415552	11.7954559999998\\
11914.70348928	13.8690559999995\\
11914.803314432	10.6944000000003\\
11914.902228224	12.6080000000002\\
11915.026727936	14.1076479999992\\
11915.101468672	11.848704\\
11915.206496512	12.8762879999995\\
11915.305393664	14.7735040000007\\
11915.400445952	12.8258559999995\\
11915.504440576	15.8202880000008\\
11915.604361216	15.7411840000004\\
11915.70329728	12.6771200000003\\
11915.80305024	10.4302079999998\\
11915.90221696	11.5967999999993\\
11916.002324992	15.7048319999994\\
11916.12133376	12.7137280000006\\
11916.201593088	13.9729920000009\\
11916.3005312	13.9110400000009\\
11916.399840512	11.22048\\
11916.504269056	13.6488960000006\\
11916.598960128	10.3400959999999\\
11916.688324864	11.7045760000001\\
11916.788102912	12.4828159999997\\
11916.89224576	12.6254079999999\\
11916.991871744	14.2517759999992\\
11917.091393792	11.7736960000002\\
11917.191218944	11.5988479999996\\
11917.290224128	12.6039039999996\\
11917.389758976	12.1387520000007\\
11917.489367552	13.7471999999998\\
11917.588738304	12.1182719999997\\
11917.688233984	12.6136320000005\\
11917.788424192	13.804032\\
11917.892117504	13.4973439999994\\
11918.011977216	14.3572480000003\\
11918.086235904	10.6158080000005\\
11918.191479552	13.8593280000005\\
11918.290522112	10.902016\\
11918.389689088	10.0687359999993\\
11918.493966336	13.3463040000006\\
11918.593672704	13.0524160000004\\
11918.792540928	10.9207040000001\\
11918.897229056	14.6088959999997\\
11918.992030976	11.4109439999993\\
11919.091340032	11.7199359999995\\
11919.191379968	10.7599360000004\\
11919.28996224	11.3420800000004\\
11919.390503424	8.88320000000022\\
11919.494414592	13.7945600000003\\
11919.588554496	11.9344639999999\\
11919.688271616	12.6512640000001\\
11919.788161024	11.5409920000002\\
11919.892339712	14.7194880000006\\
11919.996982272	15.3620480000009\\
11920.116220928	11.6006400000006\\
11920.196614656	14.9946880000007\\
11920.283533568	6.91353600000002\\
11920.389472512	11.852288\\
11920.489254912	11.6349439999995\\
11920.593801472	13.1811839999991\\
11920.693491456	13.8713599999992\\
11920.78838912	10.7688959999996\\
11920.887304448	10.6841600000007\\
11920.986712576	13.0923519999997\\
11921.091205888	14.5858559999997\\
11921.191464704	12.8445439999996\\
11921.290367744	11.7475840000006\\
11921.391238144	11.6177919999991\\
11921.49433344	13.7134079999996\\
11921.59390848	14.2883839999995\\
11921.688344832	11.7245440000006\\
11921.788487936	13.8677759999991\\
11921.88741632	12.7961599999999\\
11922.081310208	10.6900480000004\\
11922.181158144	11.5379200000007\\
11922.280208384	10.5881599999993\\
11922.380480768	10.8605439999992\\
11922.484364032	14.7438079999993\\
11922.583715328	14.0953599999993\\
11922.683244544	13.6243200000008\\
11922.782645504	13.0252799999998\\
11922.882386176	12.7659519999997\\
11922.982178304	12.5580800000007\\
11923.081339648	11.7196800000002\\
11923.191411968	21.7917440000001\\
11923.280447232	10.8270080000002\\
11923.380033792	10.4135679999999\\
11923.484084736	14.4645120000005\\
11923.583745024	14.1250560000008\\
11923.68327808	13.6578559999998\\
11923.782504192	12.8839680000001\\
11923.882155264	12.5350400000007\\
11923.98226432	12.644096\\
11924.081307904	11.6879360000003\\
11924.19126272	21.6424960000004\\
11924.279869696	10.2494719999995\\
11924.384388608	14.7683840000009\\
11924.484257024	14.6368000000002\\
11924.583829248	14.2092799999991\\
11924.68832256	18.7023360000003\\
11924.78283008	13.2098559999995\\
11924.88233472	12.7144960000005\\
11924.981897728	12.2775039999997\\
11925.0812736	11.6536319999996\\
11925.181307136	11.6869119999992\\
11925.384304384	14.6841600000007\\
11925.48412544	14.5052159999996\\
11925.58351872	13.8987519999991\\
11925.683332352	13.7121279999992\\
11925.782227456	12.6072320000003\\
11925.882217984	12.5977600000006\\
11925.9817216	12.1013760000005\\
11926.081445888	11.8259199999993\\
11926.180435456	10.8152320000008\\
11926.27991552	10.2952960000002\\
11926.384075264	14.4550400000007\\
11926.484292864	14.6726400000007\\
11926.58319232	13.5723519999992\\
11926.683137024	13.5167999999994\\
11926.782377472	12.7572479999999\\
11926.882323968	13.7039359999999\\
11926.981405952	12.7856640000009\\
11927.081288192	12.6681599999993\\
11927.190297856	20.6776320000008\\
11927.280460288	10.840064\\
11927.384306688	14.6864640000003\\
11927.484248064	14.6278399999992\\
11927.583340288	13.7203200000004\\
11927.683296256	13.6760319999994\\
11927.78243456	12.8143359999995\\
11927.892337152	21.7169919999997\\
11927.98157568	11.9554559999997\\
11928.081355264	12.7352320000009\\
11928.18032128	10.7010559999999\\
11928.279424256	10.8039680000002\\
11928.384434688	14.8144639999991\\
11928.48406656	14.4463360000009\\
11928.687742976	18.1227519999993\\
11928.782560768	12.9405439999991\\
11928.88230912	12.6888959999997\\
11928.98120832	11.5880959999995\\
11929.08120064	11.580672\\
11929.18039936	10.7791359999992\\
11929.2798336	10.2133759999997\\
11929.384420864	14.8006399999995\\
11929.484200704	14.5804800000005\\
11929.583476736	13.8567679999996\\
11929.68258944	12.9692159999995\\
11929.782180352	12.5601279999992\\
11929.88211328	12.4930559999993\\
11929.981337856	11.7176319999999\\
11930.081409536	11.7895680000001\\
11930.180439296	10.8190720000002\\
11930.280247552	11.6272640000007\\
11930.37938304	10.7630079999999\\
11930.479248384	10.6280960000004\\
11930.587926784	18.3068160000003\\
11930.687863552	18.2433280000005\\
11930.78253696	12.9167359999992\\
11930.882449408	12.8291840000002\\
11930.98134784	11.7276160000001\\
11931.081402112	11.7821440000007\\
11931.18044928	10.8290560000005\\
11931.279609856	9.98963200000071\\
11931.384292352	14.6721280000002\\
11931.484275968	14.6557439999997\\
11931.58349312	13.8731520000001\\
11931.682701056	13.0808319999996\\
11931.782366976	12.7467519999991\\
11931.98153344	11.9132160000008\\
11932.08133888	12.7188480000004\\
11932.180271104	11.6510720000006\\
11932.279823104	11.2028160000009\\
11932.379420928	10.8008960000006\\
11932.583391488	13.7715200000002\\
11932.682153728	12.5335040000009\\
11932.782609408	12.989184\\
11932.882369024	12.7487999999994\\
11932.981321472	11.7012479999994\\
11933.081261056	12.6410240000005\\
11933.18055168	11.9316479999998\\
11933.280396288	11.7759999999998\\
11933.379336448	10.7164159999993\\
11933.484222976	14.6027520000007\\
11933.583124992	13.505024\\
11933.682557952	12.9377280000008\\
11933.79228928	22.6690560000006\\
11933.882316032	12.6958080000004\\
11933.981440256	11.8200319999996\\
11934.081057024	11.4370560000007\\
11934.180456704	10.8364799999999\\
11934.279268096	9.64787199999955\\
11934.384530944	14.9107199999999\\
11934.484069888	14.4496639999998\\
11934.588299264	18.6792960000002\\
11934.682563328	12.9431039999999\\
11934.781874944	12.2547200000008\\
11934.881877504	12.2572799999998\\
11934.996270848	26.6506239999999\\
11935.081235712	11.6157440000006\\
11935.18013056	10.5103359999994\\
11935.279595008	10.9747200000002\\
11935.379275008	10.6549759999998\\
11935.48428544	14.6652159999994\\
11935.583255296	13.6353280000003\\
11935.6826112	12.9909759999991\\
11935.782372352	12.7521280000001\\
11935.882241024	11.6208640000004\\
11935.9811136	11.4933760000004\\
11936.081032448	11.4124800000009\\
11936.18030464	10.6844160000001\\
11936.284249088	14.6288640000002\\
11936.38928512	19.6648960000002\\
11936.483378688	13.7584640000005\\
11936.583459584	13.8396159999993\\
11936.682387456	12.7672320000001\\
11936.78224	12.6197759999995\\
11936.880825856	11.2056319999992\\
11936.98127616	11.6559359999992\\
11937.08027648	10.6565119999996\\
11937.279227648	10.60736\\
11937.379305984	10.6859519999998\\
11937.483429632	14.8093439999993\\
11937.583245568	13.6255999999994\\
11937.682390784	12.7705600000008\\
11937.782397696	12.7774719999998\\
11937.881501184	11.8809600000004\\
11937.981238784	11.6185600000008\\
11938.080145152	10.5251840000001\\
11938.284391168	13.7710079999997\\
11938.383892224	14.2720000000008\\
11938.483540736	13.9205120000006\\
11938.583419648	13.7996800000001\\
11938.682314496	12.6942720000006\\
11938.782214656	12.5944319999999\\
11938.881175552	11.5553280000004\\
11938.980984832	11.3646079999999\\
11939.080236032	10.6160639999998\\
11939.18026368	10.6434559999998\\
11939.284289536	14.669312\\
11939.3838336	14.2133759999997\\
11939.483362304	13.74208\\
11939.583228416	13.6084480000009\\
11939.682129408	12.5091840000005\\
11939.78233984	12.7196160000003\\
11939.881446656	10.8264959999997\\
11939.981353728	11.7335039999998\\
11940.080297216	10.677248\\
11940.180520448	10.9002240000009\\
11940.284310528	14.6903039999997\\
11940.383768832	14.1486079999995\\
11940.483492352	13.8721280000009\\
11940.582629632	13.0096639999992\\
11940.682499072	12.8788480000003\\
11940.782289408	12.6691840000003\\
11940.881223936	11.6037120000001\\
11940.981442304	11.8220799999999\\
11941.079852544	11.2325120000005\\
11941.180306432	11.6864000000005\\
11941.279234304	10.6140159999995\\
11941.383890432	14.2702079999999\\
11941.483287808	13.6675840000007\\
11941.582715648	13.0956800000004\\
11941.68240768	12.787456\\
11941.782390528	12.7703039999997\\
11941.881385728	11.7655040000009\\
11941.98127488	11.6546560000006\\
11942.08014208	10.5221120000006\\
11942.180089344	10.4691199999997\\
11942.284429824	14.8096000000005\\
11942.383832832	14.2126079999998\\
11942.483546368	13.9261439999991\\
11942.782337024	12.7168000000001\\
11942.881125632	11.5054080000009\\
11942.981179392	11.5591679999998\\
11943.080515584	10.8956159999998\\
11943.179889152	10.2689279999995\\
11943.284284928	14.6647040000007\\
11943.383804928	12.1848320000008\\
11943.483608064	14.9877759999999\\
11943.582526464	13.9061760000004\\
11943.682260992	13.6409600000006\\
11943.782379264	13.7589759999992\\
11943.881359104	10.7389440000006\\
11943.98141184	11.7916160000004\\
11944.080411392	10.7914239999991\\
11944.180567552	10.9473280000002\\
11944.284378112	14.7578880000001\\
11944.383839232	14.219008\\
11944.48352512	12.9049599999998\\
11944.588429056	11.8090240000001\\
11944.687450112	11.8297600000005\\
11944.786796544	12.1763840000003\\
11944.886504448	11.8842879999993\\
11944.990424832	15.8046720000002\\
11945.090359552	14.7394559999993\\
11945.189498112	11.8778880000009\\
11945.288862208	12.2421759999997\\
11945.388578816	13.9586560000007\\
11945.488502528	14.8823040000007\\
11945.587694336	15.0743039999998\\
11945.687253248	14.6329600000008\\
11945.786683392	14.0633600000001\\
11945.886351616	13.7315839999992\\
11945.986310144	12.6899200000007\\
11946.0852096	11.5893759999999\\
11946.189597696	14.9775360000003\\
11946.294282496	12.6622719999996\\
11946.39821184	15.5916799999995\\
11946.498289664	15.6695039999995\\
11946.59731072	14.6905599999991\\
11946.711947008	13.3268480000006\\
11946.79152128	11.9011840000003\\
11946.895883264	12.2631679999995\\
11946.995418368	11.798272\\
11947.090311168	10.6910719999996\\
11947.194337536	15.7173760000005\\
11947.289524992	11.9047680000003\\
11947.392803072	15.1828480000004\\
11947.498203648	15.5834880000002\\
11947.597320448	14.700288\\
11947.697503232	13.8831360000004\\
11947.79676672	13.1466240000009\\
11947.895878656	14.2584320000005\\
11947.990289664	10.6695679999993\\
11948.095218688	12.5985280000004\\
11948.199249152	10.6291199999996\\
11948.304001536	13.3813759999994\\
11948.4132416	11.6213759999991\\
11948.487724032	11.1039999999994\\
11948.5874368	12.8166399999991\\
11948.68755584	13.9356160000007\\
11948.78648704	12.8670719999991\\
11948.886336512	12.7162879999996\\
11948.985183744	11.5635199999997\\
11949.08549376	10.8736000000008\\
11949.189365504	14.7453440000008\\
11949.2894016	14.7814400000007\\
11949.3881664	14.5461759999998\\
11949.487530496	12.9103360000008\\
11949.587341056	12.7208960000007\\
11949.687321088	13.7008640000004\\
11949.786244096	12.6241279999995\\
11949.98545408	11.8338559999993\\
11950.085570304	11.9500800000005\\
11950.189514752	14.8945920000006\\
11950.289622528	15.0023679999995\\
11950.38844416	13.8240000000005\\
11950.487793408	14.1731839999993\\
11950.587193344	14.5733120000004\\
11950.707117056	14.4967680000009\\
11950.78634624	12.7262719999999\\
11950.886297344	12.6771200000003\\
11950.985490944	11.8707200000008\\
11951.085235456	11.6152320000001\\
11951.184539648	10.9194239999997\\
11951.288495616	13.8754559999998\\
11951.388176896	13.5567360000005\\
11951.487852288	14.2320639999998\\
11951.58690432	14.2842880000007\\
11951.687661568	15.0412799999995\\
11951.786313984	12.6940159999995\\
11951.886334976	10.7148799999995\\
11951.985520896	10.9007359999996\\
11952.085384704	10.7645439999997\\
11952.204383232	13.7630719999997\\
11952.288663808	14.0436480000008\\
11952.388306176	14.6859519999998\\
11952.487919616	13.2994560000006\\
11952.592652032	16.0319999999992\\
11952.692624896	16.0046079999993\\
11952.791351808	14.7317760000005\\
11952.891189504	15.5694079999994\\
11952.990169856	12.5498879999996\\
11953.090358784	13.7387519999993\\
11953.18884736	11.2271359999995\\
11953.288489216	10.8689919999997\\
11953.393270272	15.6500479999995\\
11953.487986944	10.3669759999993\\
11953.592316416	14.6961919999994\\
11953.686911744	10.2914560000008\\
11953.790943488	15.3233920000002\\
11953.886342912	10.7228159999995\\
11953.990297344	12.6773759999996\\
11954.090347008	12.7267840000004\\
11954.189298944	11.6787199999999\\
11954.288854272	12.2342399999998\\
11954.38851456	13.8943999999992\\
11954.487699456	12.0791040000004\\
11954.58719232	12.5721599999997\\
11954.687287808	13.6675840000007\\
11954.78654336	12.9233920000006\\
11954.886305536	12.6853119999996\\
11954.984782848	11.1626240000005\\
11955.10491264	31.2924160000002\\
11955.189384448	14.7642880000003\\
11955.288599552	10.9793279999994\\
11955.39293568	14.3155200000001\\
11955.4926272	12.0071680000001\\
11955.592437248	10.8170239999999\\
11955.700944896	12.3248640000002\\
11955.790837504	10.2174720000003\\
11955.89584512	13.2249599999996\\
11955.995370752	12.7505920000003\\
11956.095277824	11.6574720000008\\
11956.209515776	13.8954240000003\\
11956.30853376	12.9136639999997\\
11956.407984128	14.3639039999998\\
11956.5073344	15.7140479999998\\
11956.62220544	13.5854080000008\\
11956.701554944	13.9348480000008\\
11956.796384768	10.7645439999997\\
11956.910309632	22.6895359999999\\
11956.99992832	12.3082240000003\\
11957.099433216	13.8129919999992\\
11957.199399936	13.7797119999996\\
11957.29843456	12.8143359999995\\
11957.398187008	13.5669760000001\\
11957.487446784	10.8267520000009\\
11957.582360064	12.7400959999995\\
11957.68136576	11.7455360000004\\
11957.781275648	11.6554240000005\\
11957.880994816	11.3745920000001\\
11957.980265984	10.6457599999994\\
11958.084302848	14.6828800000003\\
11958.183710464	14.0902399999995\\
11958.283208192	13.5879679999998\\
11958.388354304	18.7340800000002\\
11958.482475776	12.8555520000009\\
11958.582242048	11.6218879999997\\
11958.681468416	11.8481919999995\\
11958.7914944	21.8741759999994\\
11958.880306944	10.6867199999997\\
11958.980219136	10.5989119999995\\
11959.084417024	14.7970559999994\\
11959.183673088	14.0528639999993\\
11959.283338752	13.7185279999994\\
11959.383213056	13.5928320000003\\
11959.482403328	13.7830400000003\\
11959.58208896	13.4686720000009\\
11959.681255424	11.6352000000006\\
11959.781227264	11.6070400000008\\
11959.885165568	14.545408\\
11959.9801856	10.5653760000005\\
11960.084045312	14.4253439999993\\
11960.183788544	14.1683200000007\\
11960.283247872	13.6276479999997\\
11960.383174656	14.5546240000003\\
11960.482368256	13.7479679999997\\
11960.582265344	12.6453760000004\\
11960.781332224	11.7119999999995\\
11960.885393408	14.7732479999995\\
11960.989520896	19.9006719999998\\
11961.0841856	14.5656319999998\\
11961.183602432	13.9822079999994\\
11961.283337216	13.7169919999997\\
11961.383262464	13.6422399999992\\
11961.482203392	12.5831679999992\\
11961.582152704	12.5327359999992\\
11961.681339904	11.7196800000002\\
11961.78132736	11.7071360000009\\
11961.880234496	10.6142720000007\\
11961.980138752	10.5185280000005\\
11962.084333312	14.7133439999998\\
11962.183590656	13.9704320000001\\
11962.283286784	13.6665599999997\\
11962.382496	12.8757760000008\\
11962.4823744	12.7541760000004\\
11962.582290176	12.6702079999995\\
11962.681256192	11.6359680000005\\
11962.7811456	11.5253759999996\\
11962.880387328	10.7671040000005\\
11962.980265216	10.6449919999995\\
11963.084179968	14.5599999999995\\
11963.183575808	13.9555839999994\\
11963.283392256	13.7720320000008\\
11963.38221312	12.5928960000001\\
11963.4821248	12.5045759999994\\
11963.582161664	11.5415040000007\\
11963.681438208	11.8179839999993\\
11963.781477632	11.8574079999999\\
11963.885442816	14.8226560000003\\
11963.980191744	10.5715199999995\\
11964.084308736	14.688768\\
11964.178757376	10.1373440000007\\
11964.282846208	13.2259840000006\\
11964.382413056	12.7928319999992\\
11964.482393088	11.7729280000003\\
11964.582281216	12.6612480000003\\
11964.681388544	10.7683840000009\\
11964.786339328	15.7191679999996\\
11964.880375808	10.7555840000005\\
11964.980036864	10.4166399999995\\
11965.08435456	13.7343999999994\\
11965.183617536	12.9973759999993\\
11965.283520256	13.9000319999996\\
11965.38278272	12.1625600000007\\
11965.482447104	12.8268800000005\\
11965.582156544	13.5362559999994\\
11965.69630336	26.6831359999996\\
11965.781396992	10.7768319999996\\
11965.880229632	11.6095999999998\\
11965.980208896	10.5886719999999\\
11966.084416	13.7958400000007\\
11966.183946752	12.3266559999993\\
11966.283082752	12.4625919999999\\
11966.382146048	11.5258880000001\\
11966.48231936	11.6991999999991\\
11966.582329088	11.708928\\
11966.681214208	11.5939839999992\\
11966.781293824	10.6736639999999\\
11966.880416512	10.7962879999995\\
11966.979314176	9.69395199999963\\
11967.084248064	14.6280960000004\\
11967.183736576	13.1164160000008\\
11967.283503104	13.8828799999992\\
11967.38262272	12.0025600000008\\
11967.482295808	11.6756480000004\\
11967.58227968	11.6595199999992\\
11967.681471488	11.8512640000008\\
11967.78140672	11.7864960000006\\
11967.885440768	14.820608\\
11967.985368832	14.7486719999997\\
11968.08449536	14.8753919999999\\
11968.183875072	14.2548480000005\\
11968.28335104	12.7308799999992\\
11968.387531008	12.9108479999995\\
11968.492058112	13.4379520000002\\
11968.586374912	12.7546880000009\\
11968.691242752	15.6224000000002\\
11968.785425408	12.8053760000003\\
11968.890385408	13.76512\\
11968.989448704	15.8284800000001\\
11969.089241088	14.6209280000003\\
11969.188169728	14.5495040000005\\
11969.283348736	10.7287039999992\\
11969.382363392	11.7432320000007\\
11969.487354624	14.7343359999995\\
11969.686428928	12.8087039999991\\
11969.785470976	13.8506240000006\\
11969.885275392	12.6553600000007\\
11969.984310016	12.6896639999995\\
11970.084603904	11.9838720000007\\
11970.18323456	12.6144000000004\\
11970.287812352	14.1923839999999\\
11970.392547584	19.9275519999992\\
11970.487364608	13.7443839999996\\
11970.58593408	14.3139840000003\\
11970.68135936	11.7391360000001\\
11970.785230336	14.6101760000001\\
11970.885496064	14.8759040000004\\
11970.989350912	18.7307519999995\\
11971.084387584	13.7674239999997\\
11971.183234304	13.6140799999994\\
11971.283349248	12.729088\\
11971.382329088	11.708928\\
11971.482567424	11.9472640000004\\
11971.581270784	10.6506239999999\\
11971.681245696	10.6255359999996\\
11971.790264832	19.6446720000004\\
11971.885544704	14.9245439999995\\
11971.98444416	14.8239360000007\\
11972.084142592	13.5224319999998\\
11972.183411456	12.7912959999994\\
11972.283414272	13.7940479999997\\
11972.382198272	12.5780479999994\\
11972.482116864	12.4966399999994\\
11972.581189888	11.5699199999999\\
11972.695521024	25.9007999999994\\
11972.780283392	10.6631679999991\\
11972.88515968	14.5395200000003\\
11973.079312128	10.6920960000007\\
11973.183315712	14.6956800000007\\
11973.28268672	14.0664319999996\\
11973.38227968	12.6594559999994\\
11973.506929408	37.3091839999997\\
11973.581512192	12.8919040000001\\
11973.681469952	11.8497279999992\\
11973.78028288	10.6626560000004\\
11973.879912192	10.2919679999995\\
11973.984224512	13.6043520000003\\
11974.084188416	13.5682560000005\\
11974.183423488	12.803328\\
11974.29255296	21.9328000000005\\
11974.382294528	11.674368\\
11974.48216832	11.5481600000003\\
11974.58123008	10.6099200000008\\
11974.68137472	10.7545599999994\\
11974.784649984	14.0298239999993\\
11974.879488256	9.86803200000031\\
11974.984237312	13.6171520000007\\
11975.084399616	13.7794560000002\\
11975.193027584	22.4074240000009\\
11975.282689792	13.0695680000008\\
11975.38222336	11.6031999999996\\
11975.482422528	11.8023680000006\\
11975.581347072	10.7269120000001\\
11975.681172736	10.552576\\
11975.780406016	10.7857920000006\\
11975.885536768	14.9166079999995\\
11975.984212736	13.5925759999991\\
11976.183288832	12.6686719999998\\
11976.282717184	12.0970240000006\\
11976.382392576	11.7724159999998\\
11976.48228736	11.6671999999999\\
11976.581531648	10.9114879999997\\
11976.884806144	14.1859839999997\\
11976.989012224	18.3920639999997\\
11977.084425984	13.8058239999991\\
11977.183265792	12.6456319999998\\
11977.282475008	12.8547839999992\\
11977.38233088	11.7107199999991\\
11977.482287104	11.6669440000005\\
11977.581097984	10.4778239999996\\
11977.680504576	9.88441600000078\\
11977.800503808	29.8836480000009\\
11977.885489408	14.8692480000009\\
11977.984354816	13.7346560000005\\
11978.084235264	13.6151040000004\\
11978.183099392	12.4792319999997\\
11978.28261632	12.9960960000008\\
11978.382343168	11.7230080000008\\
11978.481770752	12.1505280000001\\
11978.591439616	21.8196480000006\\
11978.681499392	11.8791679999995\\
11978.784863232	14.2430719999993\\
11978.885302016	14.6818559999992\\
11978.983794688	13.1745279999996\\
11979.08320256	12.5823999999993\\
11979.183232	12.6118399999996\\
11979.282548992	11.9288319999996\\
11979.391719424	21.0992640000004\\
11979.481906176	11.286016\\
11979.58137088	10.75072\\
11979.685293568	14.6734080000006\\
11979.784944896	14.3247360000005\\
11979.884386816	13.7666559999998\\
11979.98406528	13.4451200000003\\
11980.083271168	12.6510080000007\\
11980.282459904	11.8397440000008\\
11980.382348288	11.7281280000007\\
11980.481259008	10.6388480000005\\
11980.581466368	10.8462080000008\\
11980.685442048	14.8218880000004\\
11980.784863488	14.2433280000005\\
11980.88445184	13.8316799999993\\
11980.983698176	13.0780159999995\\
11981.083321088	12.7009280000002\\
11981.18299392	12.3737600000004\\
11981.282243328	11.6231680000001\\
11981.402565376	31.9452160000001\\
11981.481599744	10.9795840000006\\
11981.581363456	10.7432960000006\\
11981.685360128	14.7399679999999\\
11981.785345792	14.7256319999997\\
11981.884572672	13.9525119999998\\
11981.983641088	13.0209279999999\\
11982.083271168	12.6510080000007\\
11982.183207168	12.5870080000004\\
11982.282478336	11.8581759999997\\
11982.382303744	11.6835840000003\\
11982.4812544	10.6342399999994\\
11982.581462016	10.8418559999991\\
11982.685388288	14.7681279999997\\
11982.78487936	14.2592000000004\\
11982.884262912	13.6427519999997\\
11982.983960576	13.3404159999991\\
11983.083474176	12.8540159999993\\
11983.183058432	12.4382719999994\\
11983.28204288	11.4227200000005\\
11983.386775296	17.1550719999996\\
11983.481505024	11.8847999999998\\
11983.581630976	12.0110079999995\\
11983.680288768	10.6685440000001\\
11983.784686336	14.0661760000003\\
11983.884182528	13.5623680000008\\
11983.983867904	13.2477440000002\\
11984.0832896	12.6694399999997\\
11984.182538752	11.918592\\
11984.282425344	11.8051840000007\\
11984.382116864	11.4967039999992\\
11984.481320448	10.700288\\
11984.581441024	10.8208639999993\\
11984.685637376	15.0172160000002\\
11984.784878336	14.2581759999994\\
11984.884357632	13.7374720000007\\
11984.983659776	13.039616\\
11985.083123968	12.5038079999995\\
11985.182590464	11.9703040000004\\
11985.281876992	11.2568319999991\\
11985.382436864	11.8167040000008\\
11985.486405888	14.7855359999994\\
11985.581435904	10.8157439999995\\
11985.685398016	14.7778560000006\\
11985.785032192	14.4120320000002\\
11985.884280064	13.6599040000001\\
11985.983662592	13.0424320000002\\
11986.083369984	12.7498240000004\\
11986.182699776	12.0796160000009\\
11986.2823808	10.7604480000009\\
11986.382447872	11.8277120000002\\
11986.486273024	11.6528639999997\\
11986.58130944	10.6892800000005\\
11986.685134336	14.5141760000006\\
11986.784906752	14.2865920000004\\
11986.88431744	13.6972800000003\\
11986.983721472	13.1013120000007\\
11987.083136256	12.5160959999994\\
11987.182528	11.9078399999999\\
11987.282294528	11.674368\\
11987.381900032	11.2798719999992\\
11987.48588032	14.2599680000003\\
11987.581556736	11.9367679999996\\
11987.680376064	10.7558399999998\\
11987.780318464	10.6982399999997\\
11987.879008256	10.3882240000003\\
11987.984036352	13.4161920000006\\
11988.08305152	12.4313600000005\\
11988.182521344	11.9011840000003\\
11988.282256896	11.6367360000004\\
11988.382369024	11.7488639999992\\
11988.481444608	10.8244479999994\\
11988.580636416	10.0162560000008\\
11988.685256448	14.6362879999997\\
11988.78511232	14.4921599999998\\
11988.87939456	10.7745279999999\\
11988.978794496	10.1742080000004\\
11989.083222784	14.6027520000007\\
11989.182698752	13.078528\\
11989.28237568	12.7554560000008\\
11989.382238208	12.6179840000004\\
11989.481346048	10.7258880000009\\
11989.585374976	14.7548160000006\\
11989.68527744	14.6572799999994\\
11989.785064704	14.444544\\
11989.88415616	13.5360000000001\\
11989.983837952	13.2177919999995\\
11990.083261184	12.6410240000005\\
11990.182471424	11.8512640000008\\
11990.282215936	11.5957760000001\\
11990.381407488	10.7873280000003\\
11990.481318144	10.6979840000004\\
11990.585331456	14.7112959999995\\
11990.685165312	14.5451520000006\\
11990.78447488	14.8546559999995\\
11990.884371712	13.7515519999997\\
11990.98324608	12.6259200000004\\
11991.083309056	12.6888959999997\\
11991.182452992	11.8328320000001\\
11991.28238592	11.7657600000002\\
11991.381439232	10.8190720000002\\
11991.481227008	10.6068479999994\\
11991.585066496	14.4463360000009\\
11991.68521856	14.5984000000008\\
11991.784302336	13.6821760000003\\
11991.884388608	13.7684480000007\\
11991.983492864	12.8727039999994\\
11992.083735552	13.1153919999997\\
11992.182374144	11.7539840000009\\
11992.282247424	11.6272640000007\\
11992.381217536	10.5973759999997\\
11992.481282048	10.6618880000005\\
11992.58544384	14.8236799999995\\
11992.685305856	14.6856960000005\\
11992.784448	13.8278399999999\\
11992.884412416	13.7922560000006\\
11992.983374592	12.7544319999997\\
11993.083264768	12.6446080000005\\
11993.182452224	11.8320640000002\\
11993.282350336	11.7301759999991\\
11993.381282304	10.6621439999999\\
11993.481210368	10.5902079999996\\
11993.5853696	14.7494399999996\\
11993.685345024	14.7248639999998\\
11993.783941376	13.3212160000003\\
11993.884290304	13.6701439999997\\
11993.983398144	12.7779840000003\\
11994.083329024	12.7088640000002\\
11994.182475264	11.8551040000002\\
11994.2822336	11.6134399999992\\
11994.38135296	10.7327999999998\\
11994.481382144	11.7619200000008\\
11994.580260352	10.6403840000003\\
11994.679524096	9.90387200000077\\
11994.784398848	14.7786240000005\\
11994.884378624	13.7584640000005\\
11994.993217024	22.5968639999992\\
11995.0826432	12.02304\\
11995.282605568	10.9852159999991\\
11995.381369344	10.7491840000002\\
11995.481300224	10.6800640000001\\
11995.585613824	14.9936639999996\\
11995.685493248	14.8730880000003\\
11995.788928768	18.3086079999994\\
11995.883856896	13.2367360000007\\
11995.983299072	12.6789119999994\\
11996.08276096	12.1407999999992\\
11996.182421248	11.8010880000002\\
11996.282300672	11.6805120000008\\
11996.381336064	10.7159040000006\\
11996.491544832	20.9246719999992\\
11996.58523264	14.6124799999998\\
11996.685302016	14.6818559999992\\
11996.784360704	13.7405440000002\\
11996.884177408	13.5572479999992\\
11996.983389184	12.7690239999993\\
11997.082793984	12.1738239999995\\
11997.182263296	11.6431360000006\\
11997.282182656	11.5624960000005\\
11997.381298688	10.6785280000004\\
11997.481243392	10.6232319999999\\
11997.584945152	14.3249919999998\\
11997.685340416	14.7202560000005\\
11997.784235776	13.6156159999991\\
11997.884249088	13.6289280000001\\
11997.98283392	12.2137600000005\\
11998.082701056	12.0808959999995\\
11998.182322688	11.7025279999998\\
11998.28225408	11.6339200000002\\
11998.481321984	10.7018239999998\\
11998.585413376	14.793216\\
11998.68521216	14.5920000000006\\
11998.784517376	13.8972159999994\\
11998.884244992	13.6248319999995\\
11998.983348992	11.7286399999994\\
11999.082450944	11.8307839999998\\
11999.182148864	11.5287040000003\\
11999.282852864	12.232704\\
11999.381480192	11.8599680000007\\
11999.480291328	10.6711039999991\\
11999.580237824	10.6178560000008\\
11999.684445696	14.8254720000004\\
11999.78954112	18.9209599999995\\
11999.88434816	13.7279999999992\\
11999.983152128	12.5319679999993\\
12000.082304768	11.6846079999996\\
12000.182056704	11.4365440000001\\
12000.291355136	20.7349759999997\\
12000.584829184	14.2090239999998\\
12000.689256448	18.6362879999997\\
12000.784272896	13.652736\\
12000.884239872	13.6197119999997\\
12000.993064448	22.4442880000006\\
12001.082284032	11.6638719999992\\
12001.18219136	11.5712000000003\\
12001.291362304	20.7421439999998\\
12001.381343232	12.7232000000004\\
12001.480312832	10.6926079999994\\
12001.58023936	10.6193920000005\\
12001.684317952	14.6977279999992\\
12001.783872512	14.2522879999997\\
12001.88822784	12.6077440000008\\
12002.003433728	14.8134399999999\\
12002.12221696	20.5967359999995\\
12002.196940544	11.3203200000007\\
12002.331238144	14.6181120000001\\
12002.401305856	15.685888\\
12002.5104384	13.8183680000002\\
12002.599846656	13.2264959999993\\
12002.709388032	11.7678080000005\\
12002.799179008	10.5587200000009\\
12002.91321856	13.5982079999994\\
12003.003283712	14.6634240000003\\
12003.122259712	12.6397440000001\\
12003.231796992	14.1770240000005\\
12003.326275328	20.6551039999995\\
12003.40155264	12.9326079999992\\
12003.51030656	14.6864640000003\\
12003.595195904	14.5756160000001\\
12003.699392256	12.7720960000006\\
12003.783846144	12.2257919999993\\
12003.883505152	13.8849279999995\\
12003.988143872	11.5238399999998\\
12004.092260352	11.6400639999993\\
12004.1868992	13.2789759999996\\
12004.285892352	14.2720000000008\\
12004.380893696	11.2734720000008\\
12004.480080128	10.4599039999994\\
12004.589608448	20.9881600000008\\
12004.67942528	10.8052480000006\\
12004.779435776	10.8154880000002\\
12004.883346432	13.726208\\
12004.983384832	13.7646079999995\\
12005.102476288	13.8562559999991\\
12005.191874816	12.2547200000008\\
12005.296324608	12.7045120000002\\
12005.391193344	11.5729919999994\\
12005.500326912	15.7068799999997\\
12005.615440896	13.8206719999998\\
12005.699297536	13.6773119999998\\
12005.788703488	10.0833280000006\\
12005.898260736	14.6406399999996\\
12005.992593408	14.9734399999998\\
12006.092207872	14.5876480000006\\
12006.19200896	13.3888000000006\\
12006.29631744	12.6973440000002\\
12006.390896384	11.2760319999998\\
12006.500599808	14.9795840000006\\
12006.600493824	13.8736640000006\\
12006.709547008	11.9267839999993\\
12006.798630912	13.0106880000003\\
12006.908551168	14.9309439999997\\
12007.00262912	21.0088959999994\\
12007.097344256	11.7240320000001\\
12007.216898304	13.2782079999997\\
12007.301669888	16.0496640000001\\
12007.391394816	13.7745919999998\\
12007.495276032	13.6558079999995\\
12007.599794432	15.1741440000005\\
12007.7042304	13.61024\\
12007.788836352	14.2161919999999\\
12007.888384	15.7639679999993\\
12007.988201472	11.5814399999999\\
12008.09228544	13.6652799999993\\
12008.186962432	11.3420800000004\\
12008.291200768	12.5806080000002\\
12008.386326272	10.7061759999997\\
12008.489932544	12.3125760000003\\
12008.58476288	12.1428479999995\\
12008.684458496	13.8383360000007\\
12008.78868736	18.0671999999995\\
12008.883422208	12.8020479999996\\
12008.982776064	12.1559039999993\\
12009.082458624	11.8384640000004\\
12009.182261248	11.6410880000003\\
12009.281288704	10.6685440000001\\
12009.381365248	10.7450879999997\\
12009.480262144	10.64192\\
12009.684193024	14.5727999999999\\
12009.783803904	14.1836800000001\\
12009.883097856	12.4776959999999\\
12009.9825024	11.8822400000008\\
12010.092199936	21.5797760000005\\
12010.182662912	12.0427519999994\\
12010.380422912	9.8027519999996\\
12010.485268992	14.6488320000008\\
12010.584578816	13.9586560000007\\
12010.683788288	13.1681279999993\\
12010.78371968	13.0995199999998\\
12010.88325376	11.6336640000009\\
12010.982802176	12.1820160000007\\
12011.092184832	21.5646720000004\\
12011.182398208	11.7780480000001\\
12011.281228032	10.6078720000005\\
12011.385510144	14.8899839999995\\
12011.485085952	14.4657920000009\\
12011.584585216	13.9650559999991\\
12011.684206336	13.5861760000007\\
12011.783754752	13.1345920000003\\
12011.88321024	12.5900799999999\\
12011.982345984	11.7258239999992\\
12012.082281984	11.6618240000007\\
12012.181238784	10.6186240000006\\
12012.28108416	10.4639999999999\\
12012.385282048	14.6618880000005\\
12012.490465024	19.8448640000006\\
12012.584388608	13.7684480000007\\
12012.684066304	13.4461439999995\\
12012.78296704	12.3468799999991\\
12012.883255808	12.6356479999995\\
12012.982243584	11.6234239999994\\
12013.082009344	11.3891839999997\\
12013.181383936	10.7637759999998\\
12013.281314304	10.6941439999991\\
12013.385236736	14.6165760000004\\
12013.485266688	14.6465279999993\\
12013.584284928	13.6647680000005\\
12013.783309824	12.6896639999995\\
12013.88316544	12.5452800000003\\
12013.982354176	11.7340160000003\\
12014.08227968	11.6595199999992\\
12014.181391872	10.7717119999998\\
12014.281200128	10.579968\\
12014.38543104	14.8108800000009\\
12014.485296384	14.6762240000007\\
12014.584347136	13.7269759999999\\
12014.684126208	13.5060479999993\\
12014.7834048	12.7846399999999\\
12014.882943488	12.3233280000004\\
12014.982032128	11.4119680000003\\
12015.082421248	11.8010880000002\\
12015.18152064	10.9004800000002\\
12015.286272	14.6516479999991\\
12015.385166336	14.5461759999998\\
12015.485153536	14.5333759999994\\
12015.584457728	13.8375680000008\\
12015.684301056	13.6808959999998\\
12015.783260416	12.6402560000006\\
12015.88235776	11.7376000000004\\
12015.98253056	11.9104000000007\\
12016.08225536	11.6352000000006\\
12016.181273088	10.6529279999995\\
12016.281228288	10.6081279999999\\
12016.380317184	10.6969599999993\\
12016.485491712	14.8715520000005\\
12016.584282624	14.6626560000004\\
12016.683658496	14.0382719999998\\
12016.783414272	12.7941119999996\\
12016.981864448	11.2442879999999\\
12017.082126336	11.5061760000008\\
12017.18134784	10.72768\\
12017.281288192	10.6680319999996\\
12017.385484288	14.8641279999993\\
12017.485194752	14.5745920000008\\
12017.584406528	13.7863679999991\\
12017.684292096	13.6719360000006\\
12017.783147008	12.5268479999995\\
12017.88244224	11.8220799999999\\
12017.982405632	11.7854719999996\\
12018.082304512	11.6843520000002\\
12018.181330432	10.7102720000003\\
12018.2811712	10.5510400000003\\
12018.385057024	14.4368639999993\\
12018.48541952	14.7993600000009\\
12018.584294912	13.6747520000008\\
12018.684141056	13.520896\\
12018.783349248	12.729088\\
12018.882556672	11.9365120000002\\
12018.98241408	11.7939200000001\\
12019.092041984	15.4219520000006\\
12019.196294912	19.6746239999993\\
12019.295853056	19.2330239999992\\
12019.390298112	14.6780159999998\\
12019.489684736	12.0647680000002\\
12019.599451136	22.8311040000008\\
12019.688678912	11.0586879999992\\
12019.788661504	13.0414079999991\\
12019.887624448	12.0043519999999\\
12019.987537408	13.9171839999999\\
12020.0965312	20.9111040000007\\
12020.186277888	12.6576640000003\\
12020.2861376	11.5174399999996\\
12020.385191936	13.5718400000005\\
12020.485435904	12.8156159999999\\
12020.584378368	15.7580799999996\\
12020.684488192	12.8680960000002\\
12020.79312896	15.5087359999998\\
12020.89231744	14.6972160000005\\
12020.99729152	21.6711680000008\\
12021.0924736	14.8533759999991\\
12021.191107584	13.4873599999992\\
12021.291283968	12.6638079999993\\
12021.390513408	15.8932480000003\\
12021.489573888	13.9535360000009\\
12021.609362944	11.7427200000002\\
12021.688607232	11.9869440000002\\
12021.787960576	11.3405440000006\\
12021.887719936	12.0998400000008\\
12021.986962176	13.3419520000007\\
12022.091501824	15.8817280000003\\
12022.186301696	12.6814720000002\\
12022.290367488	14.7473919999993\\
12022.390370816	13.7505280000005\\
12022.489409536	11.7895680000001\\
12022.5843584	12.7383040000004\\
12022.688232192	11.6119039999994\\
12022.887367936	10.7476480000005\\
12022.997431552	23.8113279999998\\
12023.09136128	14.7412480000003\\
12023.186184192	12.5639680000004\\
12023.289944576	13.3245439999992\\
12023.390291968	15.6718079999991\\
12023.489297152	13.6767999999993\\
12023.589206528	14.5863680000002\\
12023.688255488	12.6351360000008\\
12023.78827264	12.6525440000005\\
12023.887295232	10.6749440000003\\
12023.987334144	12.713984\\
12024.091614208	15.9941120000003\\
12024.19130112	15.6807680000002\\
12024.290275328	13.6552960000008\\
12024.489614848	13.9944959999993\\
12024.589284096	14.6639360000008\\
12024.68845184	12.8314879999998\\
12024.787986688	12.3665920000003\\
12024.887383552	10.7632639999993\\
12024.987292928	12.6727680000004\\
12025.091280384	14.6603520000008\\
12025.211203584	15.5832320000009\\
12025.290453248	13.8332160000009\\
12025.384708608	11.0883840000006\\
12025.489027584	13.4072319999996\\
12025.58918016	14.5599999999995\\
12025.688510464	12.8901119999991\\
12025.7884352	13.8150399999995\\
12025.887297536	11.6774399999995\\
12025.987051008	12.430848\\
12026.08607616	12.4559360000003\\
12026.186271488	11.6513279999999\\
12026.290444032	14.8239360000007\\
12026.389809152	14.1890559999993\\
12026.504579072	14.9588480000002\\
12026.593919232	12.299008\\
12026.698561536	14.9414400000005\\
12026.897374208	10.7540480000007\\
12026.997264128	13.6440320000002\\
12027.096347136	11.7268480000002\\
12027.191303168	11.6830719999998\\
12027.295437056	11.8169600000001\\
12027.392387328	11.7670400000006\\
12027.498915584	15.2954879999998\\
12027.598244864	13.6245760000002\\
12027.728379904	10.7599360000004\\
12027.802638336	11.0182399999994\\
12027.93724928	13.6291839999994\\
12028.012464896	14.8449280000004\\
12028.121509632	12.8896000000004\\
12028.220691968	15.0717440000008\\
12028.34500736	11.3871359999994\\
12028.41051904	14.8989440000005\\
12028.524372992	11.7527040000004\\
12028.60853504	11.9147520000006\\
12028.812996864	14.3767040000002\\
12029.041649408	12.0291840000009\\
12029.126439936	14.8198400000001\\
12029.2257472	12.1269759999996\\
12029.365488128	15.86816\\
12029.42055296	12.9328640000003\\
12029.613179904	14.5597440000001\\
12029.657074944	23.4547199999997\\
12029.812992512	14.3723520000003\\
12029.877554432	14.9342720000004\\
12030.026753792	14.1335039999994\\
12030.081543168	15.9229439999999\\
12030.220589824	14.9696000000004\\
12030.26547456	11.8543360000003\\
12030.40552192	11.9016960000008\\
12030.45469056	12.0704000000005\\
12030.608847616	19.227648\\
12030.713247488	12.6274560000002\\
12030.798475008	14.8549120000007\\
12030.841182208	36.5619200000001\\
12031.116773888	13.1535359999998\\
12031.200678144	14.0579839999991\\
12031.21080832	15.1879680000002\\
12031.529698304	19.0781439999992\\
12031.633474048	11.8538239999998\\
12031.643690496	11.0704640000004\\
12031.987336192	12.7160320000003\\
12032.21050496	10.8848639999997\\
12032.295585792	11.9656959999993\\
12032.345236736	14.6165760000004\\
12032.464423424	10.8032000000003\\
12032.673081344	14.4611839999998\\
12032.758577152	10.9570559999993\\
12032.812833024	12.2127359999995\\
12033.001492736	20.8727039999994\\
12033.036574208	15.9541759999993\\
12033.170486528	14.8664320000007\\
12033.225772288	15.1521279999997\\
12033.370490112	15.8699519999991\\
12033.419591936	13.9719679999998\\
12033.528677888	12.0578559999994\\
12033.623717888	14.0979200000002\\
12033.732879616	10.2594559999998\\
12033.832028928	13.4087679999993\\
12033.932508928	13.8887680000007\\
12034.016322304	12.7022080000006\\
12034.146732032	13.1118079999997\\
12034.2257344	15.1142400000008\\
12034.320500736	11.8804479999999\\
12034.444643328	13.0232319999996\\
12034.538902016	13.2817919999998\\
12034.628523008	12.9029119999996\\
12034.758399232	13.7789439999997\\
12034.842458112	13.8380799999995\\
12034.936736768	11.1165440000004\\
12035.016607488	12.9873920000009\\
12035.13136384	11.7434880000001\\
12035.230321152	11.700992\\
12035.359757056	11.1370239999997\\
12035.41946112	12.8409599999995\\
12035.56438784	12.7677440000007\\
12035.643579136	13.9589120000001\\
12035.762710016	12.0898560000005\\
12035.832410112	13.7899519999992\\
12035.932011776	15.3914879999993\\
12036.025967616	20.3473919999997\\
12036.126237952	11.6177919999991\\
12036.220414976	12.7948799999995\\
12036.359331072	10.7110400000001\\
12036.42935296	10.7327999999998\\
12036.543726336	13.1061759999993\\
12036.628297984	14.6777600000005\\
12036.7622336	13.6133119999995\\
12036.81742336	15.8031360000004\\
12036.942151424	14.5313279999991\\
12037.006380032	11.7598720000005\\
12037.126318848	12.6986240000006\\
12037.215275008	10.6549759999998\\
12037.349257472	11.6372480000009\\
12037.414563584	10.9434880000008\\
12037.534376448	13.7564160000002\\
12037.628240128	22.6199039999992\\
12037.738180608	13.5605759999999\\
12037.847345664	16.725504\\
12037.932293632	13.6734720000004\\
12038.02098816	11.3679360000006\\
12038.126389504	13.769472\\
12038.225017088	12.3968000000004\\
12038.330556928	12.9367039999997\\
12038.449536768	12.9164799999999\\
12038.538404352	12.7841279999993\\
12038.623444992	13.8250239999998\\
12038.7373248	13.7047039999998\\
12038.822262528	15.6423680000007\\
12038.936243456	14.6234879999993\\
12039.001501696	11.8814719999991\\
12039.106439424	10.8193279999996\\
12039.195299072	10.6790400000009\\
12039.309760256	15.1400959999992\\
12039.412646656	13.0263040000009\\
12039.513956864	12.3366399999995\\
12039.618443008	22.8229119999996\\
12039.718421504	14.8014079999994\\
12039.8075008	10.8807680000009\\
12039.931354368	13.734144\\
12040.00138496	12.7646719999993\\
12040.11094272	12.3225600000005\\
12040.205559552	13.9394560000001\\
12040.309586432	13.9663359999995\\
12040.404596992	13.9768320000003\\
12040.503742976	10.1227519999993\\
12040.603458304	13.8383360000007\\
12040.708413696	13.7935359999992\\
12040.807371008	13.7510399999992\\
12040.931358464	14.7381760000007\\
12041.006442752	14.8223999999991\\
12041.111301632	14.6813440000005\\
12041.205323008	15.7027839999992\\
12041.30495616	12.3361280000008\\
12041.39897984	13.3598720000009\\
12041.508608768	13.9886079999997\\
12041.598276352	11.6561920000004\\
12041.682475776	9.85548799999924\\
12041.892326144	20.706048\\
12041.986336256	14.7159040000006\\
12042.08624896	14.6288640000002\\
12042.18494976	13.3296640000008\\
12042.284993536	13.373184\\
12042.384525824	12.9057279999997\\
12042.483204096	11.5837439999996\\
12042.583357952	11.7378559999997\\
12042.68263296	11.0128640000003\\
12042.782244096	10.6237440000004\\
12042.881540864	9.92076799999995\\
12042.9866176	14.9972479999997\\
12043.086546944	14.9268479999992\\
12043.185191424	12.5711360000005\\
12043.290167296	19.5471359999992\\
12043.389169152	18.548992\\
12043.484420352	13.8001920000006\\
12043.583218944	11.5988479999996\\
12043.682464	10.8439039999994\\
12043.782162944	10.5425919999998\\
12043.882345216	11.7250559999993\\
12043.986654976	15.0346239999999\\
12044.086261248	14.6411520000001\\
12044.185247232	13.6271359999992\\
12044.284348416	12.7280640000008\\
12044.383521536	11.9014399999996\\
12044.483301632	11.6812800000007\\
12044.583409408	11.7893120000008\\
12044.68233216	10.7120639999994\\
12044.782290176	10.6698240000005\\
12044.886306304	14.6862079999992\\
12044.986127872	14.5075199999992\\
12045.085467904	13.8478080000004\\
12045.18481408	13.1939839999995\\
12045.284341504	12.7211520000001\\
12045.383622656	12.0025600000008\\
12045.483222272	11.6019199999992\\
12045.593101568	21.4814719999995\\
12045.682491392	10.8712959999993\\
12045.782180864	10.560512\\
12045.891411968	19.7918719999998\\
12045.98622208	14.6017279999996\\
12046.085245696	13.6255999999994\\
12046.184901632	13.2815360000004\\
12046.284512768	12.8924160000006\\
12046.38348928	12.8691199999994\\
12046.482951936	12.3317760000009\\
12046.583558912	12.938752\\
12046.68237312	11.7529599999998\\
12046.782293504	10.6731519999994\\
12046.986142208	14.5218559999994\\
12047.080397568	11.7775359999996\\
12047.184854528	14.2343679999994\\
12047.28429056	13.6704000000009\\
12047.38372352	13.1033599999992\\
12047.483458816	11.8384640000004\\
12047.58333696	11.716864\\
12047.68227584	10.6557439999997\\
12047.782187264	10.5669120000002\\
12047.88607232	14.4522240000006\\
12047.986011136	14.3907839999993\\
12048.085297152	13.6770560000004\\
12048.185122816	13.5027200000004\\
12048.284347648	12.7272959999991\\
12048.383713024	12.092928\\
12048.483313152	12.6929920000002\\
12048.582375424	11.7552639999994\\
12048.6826688	12.0486400000009\\
12048.78258944	11.9692799999993\\
12048.886308608	14.6885120000006\\
12048.9861568	14.5364480000007\\
12049.085308928	13.6888319999998\\
12049.184804096	13.1839999999993\\
12049.284341248	12.7208960000007\\
12049.383821312	12.2012159999995\\
12049.483065856	11.4455039999993\\
12049.582539008	12.9190400000007\\
12049.682502144	11.8819839999996\\
12049.782229248	10.6088959999997\\
12049.886261504	14.6414079999995\\
12049.986181376	14.5610240000005\\
12050.185252352	13.6322560000008\\
12050.284169216	12.5488640000003\\
12050.383835648	12.2155519999997\\
12050.483587584	11.9672320000009\\
12050.582569728	10.9496319999998\\
12050.682092288	10.4721919999993\\
12050.78210176	10.4814079999996\\
12050.886478848	14.8587520000001\\
12050.986406656	14.7863039999993\\
12051.085478144	13.8580480000001\\
12051.18489728	13.2771840000005\\
12051.284387584	12.7672320000001\\
12051.383830272	12.2101760000005\\
12051.483419904	11.7995520000004\\
12051.582682368	11.0622719999992\\
12051.682397696	10.7775999999994\\
12051.782368512	10.7481599999992\\
12051.886375424	14.7553279999993\\
12051.985680896	14.0605439999999\\
12052.085436672	13.8165759999993\\
12052.185047296	13.4272000000001\\
12052.28420992	12.5895679999994\\
12052.383396352	11.7762559999992\\
12052.48337024	11.7498880000003\\
12052.582530048	10.909952\\
12052.68233856	10.7184639999996\\
12052.782023424	13.4031360000008\\
12052.881366016	12.7459839999992\\
12052.981351168	12.7308799999992\\
12053.080284672	10.6647040000007\\
12053.180203264	10.5830399999995\\
12053.278866688	10.2464\\
12053.37833088	9.71084800000062\\
12053.483389184	13.7689599999994\\
12053.58288512	12.2649600000004\\
12053.682572544	11.9523840000002\\
12053.781613568	9.99321600000076\\
12053.886112256	14.4921599999998\\
12053.986054144	14.4337919999998\\
12054.085501952	13.881856\\
12054.18531456	13.6944640000002\\
12054.284286464	12.6661120000008\\
12054.383633408	12.0133119999991\\
12054.483472384	11.8520320000007\\
12054.582555136	10.9350400000003\\
12054.68222976	10.6096639999996\\
12054.786307328	14.6869760000009\\
12054.886017024	14.3969280000001\\
12054.985924096	14.3037440000007\\
12055.085475328	13.8552319999999\\
12055.18434944	12.7293439999994\\
12055.28455808	12.9377280000008\\
12055.38338048	11.7603839999992\\
12055.48330112	11.6807680000002\\
12055.582450944	10.8308479999996\\
12055.682394112	10.7740159999994\\
12055.786462464	14.8421120000003\\
12055.891373824	13.7536\\
12055.985333248	13.7128959999991\\
12056.085391872	13.7717759999996\\
12056.184358144	12.7380479999993\\
12056.284168704	12.5483519999998\\
12056.383129088	11.5089919999991\\
12056.483322368	11.7020159999993\\
12056.582347008	10.7269120000001\\
12056.682269184	10.6490880000001\\
12056.786619392	14.9990400000006\\
12056.886405376	14.7852800000001\\
12056.9849152	13.2948479999995\\
12057.085127936	13.5078400000002\\
12057.184401408	12.7813119999992\\
12057.284270592	12.6502400000008\\
12057.383333632	11.7135359999993\\
12057.4832064	11.5860479999992\\
12057.582399744	10.7796479999997\\
12057.68240768	10.7875839999997\\
12057.786276608	13.6565759999994\\
12057.886309376	14.6892800000005\\
12057.985192448	13.5720959999999\\
12058.085321216	13.7011199999997\\
12058.18429824	12.6781439999995\\
12058.284227584	12.6072320000003\\
12058.483078912	11.4585599999991\\
12058.58237056	10.7504640000006\\
12058.682224384	10.6042880000005\\
12058.786447872	14.8275200000007\\
12058.886326784	14.7066880000002\\
12058.985241344	13.6209920000001\\
12059.084941568	13.3214719999996\\
12059.184386304	12.7662079999991\\
12059.284461824	12.8414720000001\\
12059.383400704	11.7806079999991\\
12059.483383296	11.7629440000001\\
12059.582497792	10.8776959999996\\
12059.682426368	10.8062719999998\\
12059.786390528	14.770176\\
12059.886441472	14.8213759999999\\
12059.985378048	13.7576960000006\\
12060.085191168	13.5710720000006\\
12060.184337664	12.717568\\
12060.284329728	12.7093760000007\\
12060.383114496	11.4943999999996\\
12060.48262656	12.0064000000002\\
12060.582020352	12.4003840000005\\
12060.681957376	11.3372159999999\\
12060.78089856	10.2783999999992\\
12060.885812736	14.1926399999993\\
12060.984627456	13.0071040000003\\
12061.084973568	13.3534720000007\\
12061.183875584	12.2554880000007\\
12061.283773952	12.1535999999996\\
12061.382701312	11.0812160000005\\
12061.482144512	10.5241600000008\\
12061.581817344	10.1972480000004\\
12061.681764096	10.1440000000002\\
12061.785948672	14.3283200000005\\
12061.88590336	14.2832639999997\\
12061.989840896	18.2205439999998\\
12062.084772864	13.1527679999999\\
12062.184028672	12.4085759999998\\
12062.283898624	12.2782719999996\\
12062.382865664	11.2455680000003\\
12062.482049536	10.4291840000005\\
12062.58198784	10.3677439999992\\
12062.681898496	10.2783999999992\\
12062.800912384	29.2920319999994\\
12062.98503168	13.4113280000001\\
12063.085348352	13.7282560000003\\
12063.18417408	12.5539840000001\\
12063.283899648	12.2792960000006\\
12063.382917376	11.2972800000007\\
12063.48270976	11.0894079999998\\
12063.586897664	18.277376\\
12063.681805824	10.1857280000004\\
12063.78621568	14.5953279999994\\
12063.886166784	14.5466880000004\\
12063.985105664	13.4853120000007\\
12064.099767296	28.1471999999994\\
12064.183968512	12.3484160000007\\
12064.283975168	12.3548159999991\\
12064.382889216	11.2691200000008\\
12064.482060288	11.4401280000002\\
12064.582044416	11.4242560000002\\
12064.68196992	11.3497599999992\\
12064.790902528	20.2823680000001\\
12064.88575616	14.1360640000003\\
12064.98443008	12.8097280000002\\
12065.084892928	13.2728320000006\\
12065.183892992	12.2728960000004\\
12065.283843584	12.2232320000003\\
12065.382715392	11.0952959999995\\
12065.482201088	10.5807359999999\\
12065.581897984	10.2778880000005\\
12065.686125568	14.5054720000007\\
12065.786054144	14.4337919999998\\
12065.885018624	13.3985279999997\\
12065.984656896	13.0365440000005\\
12066.083875584	12.2554880000007\\
12066.183919104	12.299008\\
12066.282936064	12.3159039999991\\
12066.382858752	12.2385919999997\\
12066.481976832	11.3566719999999\\
12066.582335232	11.7150720000009\\
12066.686277632	14.6575360000006\\
12066.785871104	14.2507519999999\\
12066.885044992	13.4248960000004\\
12066.984742912	13.1225599999998\\
12067.0843072	12.6871040000005\\
12067.183734784	12.1146879999997\\
12067.283080192	11.4598399999995\\
12067.383262208	11.6421119999995\\
12067.481974784	10.3544320000001\\
12067.58200192	10.3818240000001\\
12067.68585088	14.2307839999994\\
12067.785985024	14.3646719999997\\
12067.884949248	13.3291520000002\\
12067.984873216	13.252864\\
12068.083843072	12.2229759999991\\
12068.183524352	11.9042559999998\\
12068.283004416	11.3840639999999\\
12068.382897408	11.2773120000002\\
12068.481878784	10.2584320000005\\
12068.581983232	10.3631359999999\\
12068.686011648	14.3915519999991\\
12068.785949952	14.3295999999991\\
12068.884855808	13.2357119999997\\
12068.984981248	13.3608960000001\\
12069.083930368	12.3102720000006\\
12069.183406592	11.7864960000006\\
12069.2828544	11.2340480000003\\
12069.383479808	11.8597119999995\\
12069.482531072	10.9107199999999\\
12069.582181632	13.5613439999997\\
12069.680855296	12.2352640000008\\
12069.781344	10.7238400000006\\
12069.885179648	13.5595520000006\\
12069.9803712	11.7509119999995\\
12070.07914112	10.5210879999995\\
12070.183909376	14.2891519999994\\
12070.283019776	12.3996160000006\\
12070.383377408	12.7572479999999\\
12070.482303232	11.6830719999998\\
12070.582388992	12.7690239999993\\
12070.681391104	10.7709439999999\\
12070.781302272	10.6821120000004\\
12070.885405696	14.7855359999994\\
12070.984929536	13.3091839999997\\
12071.084404992	12.7848959999992\\
12071.183976192	12.3560959999995\\
12071.283404032	11.7836800000005\\
12071.382708224	11.0881279999994\\
12071.482369024	10.7486719999997\\
12071.58228608	10.6659839999993\\
12071.686315008	14.6949120000008\\
12071.786086656	14.4663039999996\\
12071.885576448	13.9563519999992\\
12071.985490432	13.8700800000006\\
12072.084363776	12.7436799999996\\
12072.183628288	12.0081919999993\\
12072.283349504	11.7291519999999\\
12072.382571264	10.9511679999996\\
12072.482318336	10.6979840000004\\
12072.582324736	10.7046399999999\\
12072.68656512	14.9450240000006\\
12072.786486784	14.8664320000007\\
12072.88526592	13.6458239999993\\
12072.98502016	13.3998080000001\\
12073.08413184	12.5117439999995\\
12073.183493632	11.8735359999991\\
12073.282971136	11.3507840000002\\
12073.382399232	10.7791359999992\\
12073.48181888	10.1985280000008\\
12073.581922048	10.3019519999998\\
12073.685896192	14.2760959999996\\
12073.785248512	13.6281600000002\\
12073.884737536	13.11744\\
12073.985093376	13.4730240000008\\
12074.084229376	12.6092800000006\\
12074.183652096	12.0319999999992\\
12074.28309888	11.4785279999996\\
12074.38255488	10.9347839999991\\
12074.481976064	10.3557120000005\\
12074.581145856	9.52576000000045\\
12074.686217216	14.5971200000004\\
12074.786391808	14.7714560000004\\
12074.885188608	13.5685119999998\\
12074.984887296	13.2669440000009\\
12075.083875072	12.2549760000002\\
12075.183794688	12.1745919999994\\
12075.283239936	11.619584\\
12075.382726912	11.1068159999995\\
12075.482352384	10.7320319999999\\
12075.586387456	14.7673599999998\\
12075.686300416	14.6803199999995\\
12075.885149696	12.5296639999997\\
12075.984469504	12.8491520000007\\
12076.084296448	12.6763520000004\\
12076.183621632	12.0015359999998\\
12076.2832	11.5796480000008\\
12076.382575104	10.9550080000008\\
12076.482262528	10.6421759999994\\
12076.586201344	14.5812480000004\\
12076.686364416	14.7443199999998\\
12076.785379328	13.7589759999992\\
12076.885239296	13.6191999999992\\
12076.984169728	12.5493760000008\\
12077.084128256	12.5081599999994\\
12077.18333568	11.7155839999996\\
12077.28339968	11.7793280000005\\
12077.382261504	10.6414079999995\\
12077.482173184	10.5528319999994\\
12077.58652672	14.9066239999993\\
12077.686291712	14.6716159999996\\
12077.78530816	13.6878080000006\\
12077.880283392	11.6633600000005\\
12077.98436608	12.7457279999999\\
12078.083954176	12.3340800000005\\
12078.183298304	11.6782079999994\\
12078.28327552	11.6551679999993\\
12078.382345472	10.7253760000003\\
12078.482286336	10.6659839999993\\
12078.5861696	14.5495040000005\\
12078.681485824	12.8657920000005\\
12078.785459456	13.8391040000006\\
12078.885399552	13.7794560000002\\
12078.984245504	12.6251520000005\\
12079.084440064	12.8199679999998\\
12079.183367424	13.7471999999998\\
12079.282937344	11.316992\\
12079.381933056	10.3129599999993\\
12079.487260416	15.6400639999993\\
12079.586404608	14.7845120000002\\
12079.686294016	14.6739199999993\\
12079.785291008	13.6706560000002\\
12079.885279744	13.6596480000007\\
12079.984471552	12.8511999999992\\
12080.084376576	12.75648\\
12080.182825216	11.2051200000005\\
12080.283225088	11.6047359999993\\
12080.382400512	10.7804159999996\\
12080.482671872	11.0515200000009\\
12080.586318336	14.6982399999997\\
12080.6865792	13.9589120000001\\
12080.785377536	13.7571840000001\\
12080.914417152	40.7969279999998\\
12080.98445824	11.8379519999999\\
12081.084317952	11.6979200000005\\
12081.18340864	11.7885439999991\\
12081.283387392	11.7670400000006\\
12081.382249472	10.6293760000008\\
12081.482689536	11.069184\\
12081.591456768	19.8366719999995\\
12081.686387968	14.7678720000004\\
12081.785306112	13.6857600000003\\
12081.885284864	13.6647680000005\\
12081.994616576	22.9962240000004\\
12082.084356096	12.7360000000008\\
12082.183249152	11.6290559999998\\
12082.282094592	10.4742399999996\\
12082.382682368	11.0622719999992\\
12082.48737408	15.7537279999997\\
12082.58634624	14.7261440000002\\
12082.68645504	14.8349440000002\\
12082.785507584	13.8872319999991\\
12082.885461504	13.8414080000002\\
12082.984436224	11.8159360000009\\
12083.084557312	12.9372160000003\\
12083.1833664	10.7461120000007\\
12083.282467328	10.8469760000007\\
12083.382338048	10.7179520000009\\
12083.4874816	15.8612479999993\\
12083.586428416	14.8083200000001\\
12083.686370304	13.750016\\
12083.785101056	13.4807039999996\\
12083.885283584	13.6634880000001\\
12083.984503296	12.8829440000009\\
12084.084396288	11.7762559999992\\
12084.183304704	11.6846079999996\\
12084.282550272	9.93023999999969\\
12084.387146496	14.5264640000005\\
12084.487452672	14.8323839999994\\
12084.58647296	13.8529280000002\\
12084.6866304	14.0101119999999\\
12084.785252864	13.6325120000001\\
12084.885486592	13.8664960000006\\
12084.98428672	12.6663680000001\\
12085.08449664	12.8765440000006\\
12085.183174912	11.5548159999998\\
12085.282529024	10.9086719999996\\
12085.382205696	10.5856000000003\\
12085.481172736	9.55238400000053\\
12085.586203136	14.5830399999995\\
12085.686445312	13.8250239999998\\
12085.785334784	12.7147519999999\\
12085.88524928	12.6292479999993\\
12085.984441856	11.8215679999994\\
12086.078406144	9.78611199999978\\
12086.183417856	14.7978239999993\\
12086.292418048	13.7978879999991\\
12086.3922176	11.5973119999999\\
12086.495987712	11.3676799999994\\
12086.591406592	12.7864320000008\\
12086.69550848	15.8883839999999\\
12086.790402048	14.7819519999994\\
12086.894550016	11.9298560000007\\
12086.999170048	12.5498879999996\\
12087.108201728	14.5815039999998\\
12087.223299328	14.6790400000009\\
12087.302649088	11.0289919999996\\
12087.397360896	13.7407999999996\\
12087.501333504	10.7133439999998\\
12087.601329408	15.7091839999994\\
12087.695617024	11.9969280000005\\
12087.79531136	14.6913280000008\\
12087.894309376	10.6892800000005\\
12087.989298944	10.6787839999997\\
12088.083130112	10.51008\\
12088.183380224	10.7599360000004\\
12088.287320064	14.7000320000006\\
12088.387237376	14.6173440000002\\
12088.486383872	14.7635200000004\\
12088.585987328	14.3672320000005\\
12088.685213184	13.5930879999996\\
12088.784861184	13.2408319999995\\
12088.884386048	11.7660159999996\\
12088.983904768	11.2844800000003\\
12089.083364608	11.7445119999993\\
12089.183181568	10.5612799999999\\
12089.286722304	14.1022720000001\\
12089.38644992	12.8296960000007\\
12089.48632192	13.7016320000002\\
12089.586243328	13.6232959999998\\
12089.685462784	12.8424959999993\\
12089.785198848	12.5788159999993\\
12089.88433152	12.7114239999992\\
12089.983696896	12.0765439999996\\
12090.083410688	11.7905919999994\\
12090.28746112	14.8410879999992\\
12090.386811904	13.1916799999999\\
12090.491589888	15.9695360000005\\
12090.596395264	14.7750400000004\\
12090.694928384	11.3082880000002\\
12090.795227648	13.6074239999998\\
12090.89943808	14.8180479999992\\
12090.994042112	12.4218880000008\\
12091.11851392	12.8936959999992\\
12091.193419776	10.7996160000002\\
12091.297490944	13.8708480000005\\
12091.397398528	14.7783679999993\\
12091.496364544	14.7443199999998\\
12091.59625216	14.6319359999998\\
12091.69563264	13.0124799999994\\
12091.789718016	13.097984\\
12091.8889792	11.3589759999995\\
12091.98862976	13.0094079999999\\
12092.088203776	11.5837439999996\\
12092.1878976	12.2772480000003\\
12092.287336704	10.7166720000005\\
12092.386662656	10.0423680000004\\
12092.491410176	13.7902080000003\\
12092.58641152	11.7913599999993\\
12092.695300096	20.6799360000005\\
12092.784599808	9.97964800000045\\
12092.8895168	14.8966400000008\\
12092.988706816	14.0866559999995\\
12093.088378112	13.7579519999999\\
12093.192481024	13.8608640000002\\
12093.292432896	10.812672\\
12093.392080128	11.4598399999995\\
12093.596324352	15.7040639999996\\
12093.695479296	11.8592000000008\\
12093.784898816	10.2786560000004\\
12093.884430592	11.8105599999999\\
12093.983794688	12.174336\\
12094.083203584	10.5835520000001\\
12094.182777856	10.1575680000005\\
12094.287397888	14.7778560000006\\
12094.38255104	10.9309439999997\\
12094.486515712	14.8953600000004\\
12094.685391104	13.7710079999997\\
12094.785287936	12.6679039999999\\
12094.88411264	11.4926080000005\\
12094.983753472	11.1331840000003\\
12095.083363328	10.7432960000006\\
12095.182700032	10.0797440000006\\
12095.282263552	10.6432000000004\\
12095.382460416	10.8403199999993\\
12095.486404864	13.784576\\
12095.586189312	13.5692799999997\\
12095.685448448	12.8281599999991\\
12095.785008128	12.3880960000006\\
12095.884502784	11.8827519999995\\
12095.983795456	11.1751679999998\\
12096.083606272	10.9862400000002\\
12096.182716416	10.0961279999992\\
12096.287434496	14.8144639999991\\
12096.387318528	14.6984960000009\\
12096.486638336	15.0179840000001\\
12096.68541824	13.7981440000003\\
12096.78511104	13.4906879999999\\
12096.884544768	11.9247360000008\\
12096.983206144	10.5858559999997\\
12097.083224576	10.6045439999998\\
12097.187267584	14.6472959999992\\
12097.28720384	14.5838079999994\\
12097.386915584	14.2955519999996\\
12097.486421504	13.8012159999998\\
12097.586418176	13.7981440000003\\
12097.685273856	12.6535679999997\\
12097.784407808	11.7877759999992\\
12097.88439552	11.7754879999993\\
12097.98376576	11.1454720000002\\
12098.083236864	10.6168319999997\\
12098.18743424	14.8139520000004\\
12098.287309312	14.6892800000005\\
12098.486243584	13.6232959999998\\
12098.585219584	12.5995519999997\\
12098.685373184	12.752896\\
12098.784292864	11.6728320000002\\
12098.884275456	11.6554240000005\\
12098.983184384	10.5640960000001\\
12099.082995456	10.3754239999998\\
12099.187528192	14.9079039999997\\
12099.28690304	14.2830080000003\\
12099.386312704	13.6926719999992\\
12099.486393344	13.773056\\
12099.585324032	12.7039999999997\\
12099.685255168	12.6348799999996\\
12099.784271104	11.6510720000006\\
12099.884286464	11.666432\\
12099.983216128	10.59584\\
12100.083176704	10.5566720000006\\
12100.187336192	14.7159040000006\\
12100.287301632	13.6816639999997\\
12100.477257984	4.63769599999978\\
12100.58516736	12.5473280000006\\
12100.685458688	12.8384000000005\\
12100.779446784	10.8264959999997\\
12100.8942656	21.6455679999999\\
12100.983192832	10.5725440000006\\
12101.083425792	10.8057599999993\\
12101.18200832	13.3882880000001\\
12101.282182912	13.5626240000001\\
12101.381325056	12.7050240000008\\
12101.477607424	7.98719999999958\\
12101.580410368	10.7903999999999\\
12101.679733248	10.1130240000002\\
12101.784112896	13.4927360000001\\
12101.884375552	13.7553919999991\\
12101.983308032	12.6878720000004\\
12102.083191552	12.5713919999998\\
12102.182176768	10.5566720000006\\
12102.282574592	10.9542399999991\\
12102.386329856	14.7097599999997\\
12102.477760512	5.14022400000067\\
12102.58532096	12.7009280000002\\
12102.685348096	12.7278079999996\\
12102.784320512	11.7004799999995\\
12102.883881472	11.2614400000002\\
12102.983254272	10.6339840000001\\
12103.083448576	10.828544\\
12103.187517184	14.8968960000002\\
12103.286921472	14.3014399999993\\
12103.386179584	13.5595520000006\\
12103.477921792	6.30143999999927\\
12103.58534528	13.7251840000008\\
12103.68527744	13.6573439999993\\
12103.7842624	12.6420479999997\\
12103.884449792	11.8297600000005\\
12103.983377664	10.7573759999996\\
12104.082526464	9.90643199999977\\
12104.18717952	14.5592319999996\\
12104.287426048	14.8060160000005\\
12104.386388992	13.7689599999994\\
12104.478072064	5.45177599999988\\
12104.585282048	12.6620160000002\\
12104.685530368	12.9100799999997\\
12104.784326656	11.7066240000004\\
12104.884227328	11.6072960000001\\
12104.98323328	10.6129920000003\\
12105.082915584	10.2955519999996\\
12105.18740096	14.7806720000008\\
12105.287318784	14.6987520000002\\
12105.38591104	13.2910080000001\\
12105.478138368	5.51807999999983\\
12105.585393664	12.7736320000004\\
12105.685469696	12.849408\\
12105.78425344	11.6334079999997\\
12105.884406784	11.786752\\
12105.983304448	10.6841600000007\\
12106.082510336	9.89030400000047\\
12106.187341056	14.7207679999992\\
12106.287443712	14.8236799999995\\
12106.386413312	14.793216\\
12106.478552576	6.93222400000013\\
12106.58527104	13.6509440000009\\
12106.685460736	13.8406400000003\\
12106.883794688	11.1746559999992\\
12106.983254016	10.6337280000007\\
12107.082710784	10.0907520000001\\
12107.187315456	14.6951680000002\\
12107.287271168	14.6511360000004\\
12107.386259712	13.6396800000002\\
12107.478295296	5.67500800000016\\
12107.584999424	12.3793920000007\\
12107.685322752	12.702464\\
12107.78419328	11.5732480000006\\
12107.884460288	11.8402559999995\\
12107.983280128	10.6598400000003\\
12108.08765056	15.0305279999993\\
12108.18729088	14.6705920000004\\
12108.2874944	14.8743680000007\\
12108.386368256	13.7482240000008\\
12108.486329088	13.7088000000003\\
12108.585124864	12.5048320000005\\
12108.685444608	12.8243199999997\\
12108.784406272	11.7862399999995\\
12109.087594496	14.9744640000008\\
12109.187468544	14.8482559999993\\
12109.286540288	13.9202559999994\\
12109.386238208	13.6181759999999\\
12109.485486592	12.8663039999992\\
12109.584533248	11.9132160000008\\
12109.684012288	11.3919999999998\\
12109.784356608	11.7365759999993\\
12109.883281152	10.6611200000007\\
12109.983316736	10.6964480000006\\
12110.087296768	14.6767359999994\\
12110.1869184	14.2981120000004\\
12110.286338816	13.7187840000006\\
12110.386382592	13.7625599999992\\
12110.485399808	12.77952\\
12110.58511488	11.4946560000008\\
12110.684520448	11.9001599999992\\
12110.78367488	11.0548479999998\\
12110.883326976	10.7069439999996\\
12110.983185408	10.5651199999993\\
12111.087217664	14.5976320000009\\
12111.186782464	14.1621759999998\\
12111.286252288	13.6322560000008\\
12111.386479616	13.8595839999998\\
12111.485327872	12.7075839999998\\
12111.584916224	12.2961919999998\\
12111.683986432	11.3661439999996\\
12111.783719424	11.0993920000001\\
12111.88341888	10.7988480000004\\
12111.983189504	10.5692159999999\\
12112.087321088	14.7010559999999\\
12112.3860992	13.4791679999998\\
12112.485408512	12.7882239999999\\
12112.58441856	11.7985279999994\\
12112.684508672	11.8883839999999\\
12112.78413312	11.5130879999997\\
12112.883518464	10.898432\\
12112.983235072	10.6147839999994\\
12113.087229184	14.6091520000009\\
12113.18687872	14.2584320000005\\
12113.286452736	13.8327040000004\\
12113.386321408	13.7013760000009\\
12113.485211392	12.5911039999992\\
12113.584940288	12.3202560000009\\
12113.684342784	11.7224960000003\\
12113.783816192	11.1961599999995\\
12113.882862336	10.2423039999994\\
12113.983176192	10.5559040000007\\
12114.087398144	14.778112\\
12114.18653952	13.9192320000002\\
12114.286237952	13.6179200000006\\
12114.38586496	13.2449280000001\\
12114.485518336	12.8980479999991\\
12114.585092608	12.4725760000001\\
12114.68425344	11.6331520000003\\
12114.783753728	11.1336960000008\\
12114.883379712	10.7596799999992\\
12114.982522112	9.90182400000049\\
12115.087128064	14.5080319999997\\
12115.186780928	14.1606400000001\\
12115.286405632	13.7855999999992\\
12115.386371072	13.7510399999992\\
12115.48531712	13.6967679999998\\
12115.584928	13.3079039999993\\
12115.684339712	12.7196160000003\\
12115.783801856	11.1818239999993\\
12115.883160064	10.5400320000008\\
12115.982066432	9.44614399999955\\
12116.087446016	14.8259839999992\\
12116.186476544	13.8562559999991\\
12116.28624256	13.6225279999999\\
12116.48033792	11.7176319999999\\
12116.580293888	11.6736000000001\\
12116.67926528	10.6452480000007\\
12116.78396032	14.3400959999999\\
12116.88357376	13.9535360000009\\
12116.982643712	13.0234880000007\\
12117.082345984	12.7260160000005\\
12117.182257664	11.6375040000003\\
12117.281483264	10.863104\\
12117.381386752	10.7665919999999\\
12117.48547328	13.8529280000002\\
12117.585115136	13.4950399999998\\
12117.684535552	12.9154560000006\\
12117.783889408	11.2693760000002\\
12117.883362048	10.7420160000001\\
12117.982446848	9.82655999999952\\
12118.087198208	14.5781760000009\\
12118.187011328	14.3910400000004\\
12118.286257152	13.6371199999994\\
12118.386339584	13.7195520000005\\
12118.485435136	12.814848\\
12118.585074432	12.4544000000005\\
12118.684240896	11.6206079999993\\
12118.783909888	11.2898559999994\\
12118.883324672	10.7046399999999\\
12118.987583744	14.9634559999995\\
12119.107370752	37.7507839999998\\
12119.187166464	14.5461759999998\\
12119.286498304	13.8782719999999\\
12119.386341376	13.7213439999996\\
12119.485273856	12.6535679999997\\
12119.584904192	12.2841599999992\\
12119.684441344	11.8210560000007\\
12119.783851776	11.2317440000006\\
12119.883474432	10.8544000000002\\
12119.987670528	15.0502400000005\\
12120.087430912	14.8108800000009\\
12120.18590592	13.2856319999992\\
12120.2859584	13.3383680000006\\
12120.385262848	12.6428159999996\\
12120.485365248	12.74496\\
12120.58439296	11.7729280000003\\
12120.684271616	11.6513279999999\\
12120.783671296	11.0512639999997\\
12120.883223552	10.6035200000006\\
12120.9873152	14.6949120000008\\
12121.0873408	14.7207679999992\\
12121.186245376	13.6250880000007\\
12121.286187776	13.5677439999999\\
12121.3858112	13.1911679999994\\
12121.485465344	12.8450560000001\\
12121.584515072	11.8950399999994\\
12121.684292608	11.6723199999997\\
12121.783386112	10.7660799999994\\
12121.883287296	10.6672639999997\\
12121.987222784	14.6024959999995\\
12122.087167232	14.5472000000009\\
12122.186436864	13.8165759999993\\
12122.285900288	13.280256\\
12122.385392128	12.7720960000006\\
12122.485412864	12.7925759999998\\
12122.58434176	11.7217280000004\\
12122.684242688	11.6224000000002\\
12122.783472384	10.8523519999999\\
12122.883181056	10.5610240000005\\
12122.987239168	14.61888\\
12123.087230464	14.6104319999995\\
12123.186610176	13.9898880000001\\
12123.281446656	12.826368\\
12123.385418752	12.7987200000007\\
12123.485265408	12.6451199999992\\
12123.584246528	11.6264960000008\\
12123.684191488	11.5712000000003\\
12123.783382784	10.7627520000005\\
12123.883395328	10.7752959999998\\
12123.987452928	14.8326400000005\\
12124.087422464	14.8024320000004\\
12124.186441984	13.8216960000009\\
12124.286402048	13.7820159999992\\
12124.384677632	12.0576000000001\\
12124.485239808	12.6195200000002\\
12124.584494592	11.8745600000002\\
12124.684366336	11.7460480000009\\
12124.783513856	10.8938240000007\\
12124.882701312	10.0812800000003\\
12124.987306496	14.6862079999992\\
12125.087396608	14.7765760000002\\
12125.186255616	13.6353280000003\\
12125.286310912	13.6908800000001\\
12125.385522688	12.9026560000002\\
12125.485360896	12.7406080000001\\
12125.584273408	11.6533760000002\\
12125.684487936	11.8676479999995\\
12125.783391232	10.7711999999992\\
12125.882686208	10.0661760000003\\
12125.987529728	14.9094399999994\\
12126.087272704	14.6526720000002\\
12126.286366208	13.7461760000006\\
12126.385474816	12.8547839999992\\
12126.484817664	12.1973760000001\\
12126.58440832	11.7882879999997\\
12126.68431104	11.6907520000004\\
12126.783346176	10.7261440000002\\
12126.882413312	9.79327999999987\\
12126.987003904	14.3836159999992\\
12127.087406592	14.7865600000005\\
12127.185897984	13.2776959999992\\
12127.285872128	13.2520960000002\\
12127.384980736	12.3607040000006\\
12127.4849088	12.2885119999992\\
12127.584244992	11.6249599999992\\
12127.713695744	13.0757119999998\\
12127.788047872	11.4278400000003\\
12127.898312448	14.692352\\
12127.99193472	13.3145600000007\\
12128.091809536	14.1893120000004\\
12128.18596864	10.3482879999992\\
12128.29136384	15.7437439999994\\
12128.390491904	14.8718079999999\\
12128.49521792	19.5975679999992\\
12128.588984064	14.3639039999998\\
12128.68873344	13.1130880000001\\
12128.788513024	13.8928639999995\\
12128.887709696	13.0895359999995\\
12128.987406336	12.7861759999996\\
12129.08739328	11.7731839999997\\
12129.1863488	10.7284479999998\\
12129.29131648	14.6964480000006\\
12129.390325248	14.7051520000005\\
12129.485431296	12.8110080000006\\
12129.584319744	11.6997119999996\\
12129.684226816	11.6065280000003\\
12129.783399936	10.7799040000009\\
12129.887416576	14.7965440000007\\
12129.987029248	14.4089600000007\\
12130.087401472	14.7814400000007\\
12130.186628352	14.0080639999996\\
12130.286451456	13.831424\\
12130.384907264	12.2872320000006\\
12130.485284096	12.6638079999993\\
12130.58447232	12.8522240000002\\
12130.683013888	11.3937920000008\\
12130.78337408	11.7537279999997\\
12130.882562048	10.9419519999992\\
12130.986900736	14.2804479999995\\
12131.086663936	14.0439040000001\\
12131.185950976	13.330688\\
12131.28509824	12.4782080000004\\
12131.38461696	11.9969280000005\\
12131.484285952	14.6657279999999\\
12131.579283456	10.6631679999991\\
12131.683174656	14.5546240000003\\
12131.7834112	14.7909120000004\\
12131.88232704	13.7070079999994\\
12131.982283008	12.6627840000001\\
12132.081227776	11.6078080000007\\
12132.18139264	11.7724159999998\\
12132.285402368	14.7822080000005\\
12132.38482304	14.2028800000007\\
12132.484252416	13.6322560000008\\
12132.584049408	12.4293120000002\\
12132.683401472	11.7813760000008\\
12132.782910464	11.2901120000006\\
12132.881981696	10.3616000000002\\
12132.987212032	14.5917439999994\\
12133.081465088	11.84512\\
12133.186344448	13.7241599999998\\
12133.285527296	12.9072639999995\\
12133.38508032	12.4602880000002\\
12133.484493568	11.8732799999998\\
12133.584055808	12.4357120000004\\
12133.693232896	15.6126719999993\\
12133.793272576	12.6525440000005\\
12133.892497408	10.8771840000009\\
12133.991904256	14.2842880000007\\
12134.09638784	13.7676800000008\\
12134.191470336	11.8502399999998\\
12134.2954304	14.8103680000004\\
12134.410491136	10.8707840000006\\
12134.489295104	11.6751359999998\\
12134.589432832	13.8127359999999\\
12134.688392192	11.7719039999993\\
12134.788131072	13.5109119999997\\
12134.886873344	10.2530559999996\\
12134.986972416	11.3520640000006\\
12135.091576064	14.9560320000001\\
12135.191573504	15.953152\\
12135.285344256	11.7242879999994\\
12135.384958976	11.3387519999997\\
12135.494124544	11.5043839999998\\
12135.593765376	15.1452160000008\\
12135.69343616	13.8160640000006\\
12135.787919616	11.2995840000003\\
12135.892114944	13.4947840000004\\
12135.991835904	13.2157439999992\\
12136.096333568	15.7132799999999\\
12136.19153792	14.9176320000006\\
12136.290186496	13.5664639999995\\
12136.389586688	13.9665920000007\\
12136.48930944	14.6892800000005\\
12136.583900928	11.2808960000002\\
12136.693234176	13.6140799999994\\
12136.792579328	9.95916799999941\\
12136.892324608	11.7043200000007\\
12136.991355136	11.7350399999996\\
12137.096309248	13.6890879999992\\
12137.191561216	13.9409919999998\\
12137.29037056	10.7504640000006\\
12137.389861376	12.2411520000005\\
12137.489521152	11.9011840000003\\
12137.588321536	11.7015040000006\\
12137.688238848	11.6185600000008\\
12137.787980288	12.3601920000001\\
12137.992013312	15.3932800000002\\
12138.091293952	13.6737279999998\\
12138.191163136	14.5428479999991\\
12138.290349568	14.7294720000009\\
12138.389619712	12.9994239999996\\
12138.58848512	11.8650880000005\\
12138.693485312	15.8650880000005\\
12138.7883968	12.7767039999999\\
12138.89234304	14.7228159999995\\
12138.991366912	13.7469440000004\\
12139.0957632	21.1430400000008\\
12139.191024896	14.4046080000007\\
12139.290348544	12.7283200000002\\
12139.389420544	12.8002560000004\\
12139.488871168	11.2512000000006\\
12139.5886336	12.0135680000003\\
12139.688448256	10.8280319999994\\
12139.78824448	11.6244480000005\\
12139.89218688	14.5666560000009\\
12139.991839744	15.2197120000001\\
12140.091352832	13.7326080000003\\
12140.191233024	14.6127359999991\\
12140.290184448	13.5644159999993\\
12140.389693696	12.073472\\
12140.48938368	11.7637119999999\\
12140.58876032	12.1402880000005\\
12140.688243968	10.6237440000004\\
12140.792777984	15.1577600000001\\
12140.892360704	14.7404800000004\\
12140.991562752	14.9427199999991\\
12141.091205376	13.5851519999997\\
12141.191086336	13.4661120000001\\
12141.29052672	12.9064959999996\\
12141.389536768	12.9164799999999\\
12141.48931712	11.6971520000006\\
12141.588442112	11.8220799999999\\
12141.69337088	14.75072\\
12141.80744576	13.8257919999996\\
12141.892474624	14.8544000000002\\
12141.991362304	13.7423359999993\\
12142.091335936	13.7157119999993\\
12142.190279936	13.6596480000007\\
12142.290199552	12.5793279999998\\
12142.389436928	12.8166399999991\\
12142.48939008	12.7700480000003\\
12142.598590208	21.9701760000007\\
12142.792398592	14.7783679999993\\
12142.991488768	15.8684159999993\\
12143.091180032	14.5599999999995\\
12143.200358144	23.7378559999997\\
12143.289967616	10.3475199999993\\
12143.394470144	15.8499840000004\\
12143.489282048	12.6620160000002\\
12143.58848896	11.8689279999999\\
12143.687810048	12.1896959999995\\
12143.787299584	12.6794239999999\\
12143.887211776	11.5916799999995\\
12143.986518528	10.8981760000006\\
12144.091375104	14.7550719999999\\
12144.190312192	12.6919679999992\\
12144.290317568	10.6974719999998\\
12144.38948608	10.8659200000002\\
12144.49430784	14.6877440000007\\
12144.593310208	13.6901120000002\\
12144.693550336	11.9303679999994\\
12144.79249024	14.8700160000008\\
12144.887460096	11.8400000000001\\
12144.986295552	13.6752639999995\\
12145.09122048	12.6003199999996\\
12145.215420416	12.8002560000004\\
12145.344802304	15.1823359999999\\
12145.418961408	11.3413120000005\\
12145.51913216	11.5120640000005\\
12145.628380672	15.7606400000004\\
12145.732646656	12.0266240000001\\
12145.817632512	23.0123519999997\\
12145.942713856	12.0936959999999\\
12146.02662784	23.0077440000005\\
12146.210379008	14.758656\\
12146.30976256	11.1424000000006\\
12146.404479232	10.8590079999994\\
12146.50963328	12.0133119999991\\
12146.603382016	11.7619200000008\\
12146.712716544	14.0963840000004\\
12146.817399296	14.7791359999992\\
12146.911856128	14.2359039999992\\
12146.986397184	12.7769599999992\\
12147.081250048	12.6300159999992\\
12147.185424384	13.8042879999994\\
12147.290079488	14.4593920000007\\
12147.384381184	14.7609599999996\\
12147.483842048	10.2218240000002\\
12147.587848704	13.2285439999996\\
12147.692957184	13.3370880000002\\
12147.792453632	14.8334080000004\\
12147.892583424	14.9632000000001\\
12147.99120896	14.5889279999992\\
12148.091429376	12.8092159999997\\
12148.190301184	13.6808959999998\\
12148.290328576	10.7084799999993\\
12148.389528832	12.9085439999999\\
12148.489492224	11.8722560000006\\
12148.58856704	11.9470079999992\\
12148.68776576	10.145536\\
12148.787396096	10.7760639999997\\
12148.892338944	15.7186559999991\\
12148.991292928	14.672896\\
12149.091279616	14.6595840000009\\
12149.190161152	14.5408000000007\\
12149.29031552	13.6954879999994\\
12149.389095168	12.4748799999998\\
12149.494261504	12.6412799999998\\
12149.587857664	11.2376320000003\\
12149.692663808	14.0436480000008\\
12149.787323136	10.7031040000002\\
12149.892274688	13.6545279999991\\
12149.991181824	14.5617920000004\\
12150.091140352	12.520192\\
12150.190303232	12.683008\\
12150.414468352	14.848\\
12150.498381312	15.7611519999991\\
12150.593134848	13.5147519999991\\
12150.6976192	15.9992320000001\\
12150.79222272	10.6024959999995\\
12150.896427008	14.8067840000003\\
12150.991540224	11.9201279999997\\
12151.100350976	14.7307519999995\\
12151.195238144	13.6181759999999\\
12151.299219456	15.5993600000002\\
12151.394345216	12.7249919999995\\
12151.494475264	11.8551040000002\\
12151.58818432	11.5642879999996\\
12151.697087232	15.4672640000008\\
12151.792155136	12.5350400000007\\
12151.896313856	13.6936960000003\\
12151.99619968	15.5796480000008\\
12152.09527552	11.6551679999993\\
12152.195361792	14.7417600000008\\
12152.294303488	12.6832639999993\\
12152.493229568	10.6094080000003\\
12152.717420544	14.8003840000001\\
12152.791823616	10.2033919999994\\
12152.89656704	14.9468159999997\\
12152.99138432	10.7642880000003\\
12153.095321344	12.7011839999996\\
12153.195243776	14.6237440000004\\
12153.294138112	11.5179520000002\\
12153.393804032	12.1838079999998\\
12153.49835264	14.7325440000004\\
12153.593366272	12.7459839999992\\
12153.697498112	14.8779520000007\\
12153.791479296	11.8592000000008\\
12153.891223552	10.6032639999994\\
12153.991250432	11.6303360000002\\
12154.095237632	14.6173440000002\\
12154.195064576	15.4444800000001\\
12154.29435776	13.7377280000001\\
12154.389303296	10.6831359999996\\
12154.59326592	14.6457599999994\\
12154.69238912	10.7691520000008\\
12154.792007936	12.3878399999994\\
12154.896532992	14.9127680000001\\
12154.991539712	12.9195519999994\\
12155.095326464	14.7061759999997\\
12155.190407424	11.7872640000005\\
12155.314693376	15.0732800000005\\
12155.393680896	14.0605439999999\\
12155.493394944	12.7749120000008\\
12155.593294848	13.6747520000008\\
12155.692464896	12.8448000000008\\
12155.791980032	14.3598079999992\\
12155.890981376	11.3610239999998\\
12155.9908736	13.2536319999999\\
12156.09524736	14.6270719999993\\
12156.189671424	10.0513279999996\\
12156.294435072	13.8150399999995\\
12156.388808704	11.1884800000007\\
12156.493641728	14.021632\\
12156.592877824	15.2576000000008\\
12156.692418816	12.7987200000007\\
12156.791762432	13.1422719999991\\
12156.89146496	10.8446719999993\\
12156.991260416	12.6402560000006\\
12157.090446336	11.8261760000005\\
12157.189653248	11.0330880000001\\
12157.289340416	10.7202560000005\\
12157.389246976	10.626816\\
12157.49346944	12.849408\\
12157.59255296	13.9328000000005\\
12157.692519424	12.8993279999995\\
12157.791675648	15.0556159999996\\
12157.891283712	11.6633600000005\\
12157.991259648	12.6394880000007\\
12158.095038976	14.4186879999997\\
12158.1896576	11.0374400000001\\
12158.29448192	13.8618879999995\\
12158.409345024	12.7247360000001\\
12158.493367296	13.7471999999998\\
12158.592656128	15.0359040000003\\
12158.692298496	12.6784000000007\\
12158.791906304	13.2861439999997\\
12158.896810496	12.1904639999993\\
12158.996434176	11.8141439999999\\
12159.09542656	12.8063999999995\\
12159.194636032	14.0159999999996\\
12159.299450112	14.8298240000004\\
12159.393693184	12.0729599999995\\
12159.602599936	13.9799039999998\\
12159.712453632	11.8335999999999\\
12159.81245696	13.8367999999991\\
12159.916418304	14.7980800000005\\
12160.03060736	13.9873279999993\\
12160.13007744	15.4572800000005\\
12160.219460864	12.8407040000002\\
12160.329607936	15.9879679999995\\
12160.4234752	15.8551040000002\\
12160.527920896	11.3008640000007\\
12160.61723904	10.61888\\
12160.73743232	14.8121599999995\\
12160.816594432	15.9741439999998\\
12160.921499392	10.8792319999993\\
12161.015464192	13.8439679999992\\
12161.115414272	11.7939200000001\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
12161.115414272	11.7939200000001\\
12161.20430848	14.6882559999995\\
12161.30429056	11.6705280000006\\
12161.404210176	14.5899520000003\\
12161.508167424	14.5472000000009\\
12161.597630464	15.0103039999995\\
12161.801313536	14.6933759999993\\
12161.89132928	12.7091199999995\\
12161.981426688	11.8064639999993\\
12162.0904512	12.8309759999993\\
12162.185139712	12.5194240000001\\
12162.283753472	12.1331200000004\\
12162.38379904	14.1788159999996\\
12162.483251968	12.6318080000001\\
12162.58251904	11.8988800000006\\
12162.786359296	14.7389440000006\\
12162.886287616	14.6675200000009\\
12162.986375424	14.7550719999999\\
12163.085582848	12.9628159999993\\
12163.184516864	11.8965759999992\\
12163.284250368	11.6303360000002\\
12163.383832576	11.212544\\
12163.488449792	14.8295679999992\\
12163.587377664	13.7574399999994\\
12163.687264256	13.6440320000002\\
12163.786144256	12.5242880000005\\
12163.886369792	12.7495679999993\\
12163.985383424	11.7631999999994\\
12164.08531328	11.6930560000001\\
12164.1842112	10.5909759999995\\
12164.284207616	10.5876480000006\\
12164.387981056	14.3608320000003\\
12164.487843072	14.2228479999994\\
12164.587330816	13.7105919999995\\
12164.786405376	13.7853439999999\\
12164.985189632	12.5693439999995\\
12165.085134336	12.5143040000003\\
12165.184303616	10.6833920000008\\
12165.284261632	10.6416640000007\\
12165.388022784	14.4025600000004\\
12165.487894784	14.2745599999998\\
12165.587492352	13.8721280000009\\
12165.686756352	13.1361280000001\\
12165.786298368	12.6784000000007\\
12165.886356224	13.7361920000003\\
12165.980337408	10.7171839999992\\
12166.085433856	12.8138240000007\\
12166.184244224	11.623936\\
12166.283631616	10.0116479999997\\
12166.388333056	14.7128319999993\\
12166.48736768	13.7474559999991\\
12166.587254528	13.6343039999992\\
12166.687320832	13.7006079999992\\
12166.786389504	12.7695359999998\\
12166.886223872	12.6036480000002\\
12167.085380608	11.7603839999992\\
12167.189408	15.7877759999992\\
12167.28438144	10.7614720000001\\
12167.388315392	14.6951680000002\\
12167.487947008	14.3267840000008\\
12167.587300608	13.6803839999993\\
12167.686837248	13.2170239999996\\
12167.786244352	12.6243840000006\\
12167.886428416	12.8081920000004\\
12167.98541952	11.7992959999992\\
12168.085569536	11.9493120000006\\
12168.184259328	10.6391039999999\\
12168.284195072	10.5751039999996\\
12168.398433024	22.8129279999994\\
12168.502537216	18.9171200000001\\
12168.59208576	11.4654719999999\\
12168.69674624	15.1262719999995\\
12168.791501568	11.8814719999991\\
12168.895866368	13.2462080000005\\
12168.990272512	12.6525440000005\\
12169.09041792	11.7977599999995\\
12169.189377536	12.7572479999999\\
12169.289385472	11.7652479999997\\
12169.388301824	12.6817279999996\\
12169.512883456	13.2633600000008\\
12169.587576832	11.9567360000001\\
12169.692339712	14.7194880000006\\
12169.791300352	15.6802559999996\\
12169.891425792	15.8056959999994\\
12170.005427712	23.8074880000004\\
12170.095345408	13.7251840000008\\
12170.194272512	15.6523519999992\\
12170.294436096	13.8160640000006\\
12170.39314176	12.5214720000004\\
12170.502609408	21.9893759999995\\
12170.597330688	20.7106559999993\\
12170.692030976	15.4106879999999\\
12170.791377152	14.7571200000002\\
12170.891476992	11.85664\\
12170.995433728	15.8136319999994\\
12171.09053056	12.9103360000008\\
12171.194386432	15.7662720000008\\
12171.293515776	9.89567999999963\\
12171.393065728	14.4455679999992\\
12171.492716544	11.0963200000006\\
12171.59244288	12.822784\\
12171.691570944	9.95097600000008\\
12171.791520768	11.9006719999998\\
12171.896003072	11.3830400000006\\
12171.99525248	13.6322560000008\\
12172.09531392	11.6935680000006\\
12172.194408448	12.7884799999993\\
12172.2985152	14.8951039999993\\
12172.418445568	11.8254080000006\\
12172.497667328	14.0472320000008\\
12172.592246528	10.6263039999994\\
12172.696713728	13.0936320000001\\
12172.796027392	14.4071679999997\\
12172.8955776	13.9573760000003\\
12172.995227904	14.6078720000005\\
12173.095548928	13.9287039999999\\
12173.194582528	12.9625599999999\\
12173.29843072	14.8106239999997\\
12173.393019648	12.3993599999994\\
12173.497253888	14.6337280000007\\
12173.592518656	13.8984959999998\\
12173.691436288	13.8160640000006\\
12173.78632064	13.7006079999992\\
12173.89027072	11.65056\\
12173.99040128	12.7813119999992\\
12174.089509632	10.8894720000008\\
12174.189545984	11.9257600000001\\
12174.293277696	14.6575360000006\\
12174.393181952	15.5617280000006\\
12174.49268608	14.0659199999991\\
12174.586886656	14.2666239999999\\
12174.691232768	13.6125439999996\\
12174.791452672	14.8326400000005\\
12174.89008768	12.4674560000003\\
12174.990479616	12.8596479999997\\
12175.094290944	15.6707839999999\\
12175.189328384	11.7081600000001\\
12175.3131072	12.4869120000003\\
12175.388502784	11.8824960000002\\
12175.492631552	15.0115839999999\\
12175.586767616	10.1475840000003\\
12175.691538944	12.9187839999995\\
12175.791534336	13.9141120000004\\
12175.890655744	12.0355839999993\\
12175.995258368	17.6383999999998\\
12176.089550848	10.9306880000004\\
12176.18891008	12.2897919999996\\
12176.293282048	14.6618880000005\\
12176.38791168	12.2915840000005\\
12176.48738176	13.761536\\
12176.587407104	14.7870719999992\\
12176.686446592	12.826368\\
12176.791488256	15.86816\\
12176.890423808	10.8034559999996\\
12176.989960448	11.3402879999994\\
12177.089260544	12.6405119999999\\
12177.193911808	15.2916480000004\\
12177.293412608	14.7924480000001\\
12177.387948544	12.3284480000002\\
12177.586685952	13.0657279999996\\
12177.691397888	15.7775359999996\\
12177.786409472	11.7893120000008\\
12177.89030016	12.6799360000005\\
12177.98966784	11.0476799999997\\
12178.094573312	12.9530880000002\\
12178.193970688	14.3505920000007\\
12178.298263808	14.6437119999991\\
12178.392538624	11.9183360000006\\
12178.492442368	11.8223359999993\\
12178.591839232	13.2190719999999\\
12178.716253952	13.6337920000005\\
12178.801689344	21.0693119999996\\
12178.989792512	15.1723519999996\\
12179.083860224	10.2399999999998\\
12179.183476224	9.85599999999977\\
12179.288360704	14.7407359999997\\
12179.387619072	13.9988479999993\\
12179.487250432	13.6302080000005\\
12179.586617088	12.9968640000006\\
12179.686310144	12.6899200000007\\
12179.785779712	12.1597440000005\\
12179.885435136	10.8149759999997\\
12179.985374208	11.7539840000009\\
12180.084629504	11.0092800000002\\
12180.183935488	10.3152640000008\\
12180.283313664	14.6933759999993\\
12180.387462656	13.8424319999995\\
12180.487443456	13.8232320000006\\
12180.591873536	18.2533120000007\\
12180.686414848	12.7946240000001\\
12180.786542592	12.9226240000007\\
12180.885499648	11.8794240000007\\
12181.01057152	36.9512959999993\\
12181.0842944	10.6741760000004\\
12181.183516928	9.89670400000068\\
12181.288577792	14.9578239999992\\
12181.387575552	13.955328\\
12181.48748416	13.8639359999997\\
12181.586704128	12.0839680000008\\
12181.686405376	12.7851520000004\\
12181.786341632	12.7216640000006\\
12181.88529152	11.6712960000004\\
12181.984955648	11.3354240000008\\
12182.084564736	10.944512\\
12182.183634944	10.0147199999992\\
12182.288387328	14.7673599999998\\
12182.387740672	14.1204479999997\\
12182.487539968	13.9197440000007\\
12182.587197184	13.5769600000003\\
12182.686252544	12.6323200000006\\
12182.786531584	12.9116159999994\\
12182.885633792	12.0135680000003\\
12182.984829952	11.2097279999998\\
12183.084314624	10.6944000000003\\
12183.189362688	14.7425280000007\\
12183.288022016	14.4020479999999\\
12183.387763968	14.1437440000009\\
12183.487356672	13.7364479999997\\
12183.582141696	13.5214080000005\\
12183.686608128	12.9879039999996\\
12183.78656128	12.9413120000008\\
12183.88544896	10.8287999999993\\
12183.984955904	11.3356800000001\\
12184.08448	10.8597759999993\\
12184.188369664	14.7494399999996\\
12184.288300032	14.6800640000001\\
12184.387519744	13.8995200000008\\
12184.586702592	13.0823679999994\\
12184.686320384	12.7001600000003\\
12184.786492672	12.8727039999994\\
12184.885266944	11.6467200000006\\
12184.98486784	11.2476160000006\\
12185.084306432	10.6862079999992\\
12185.188240128	14.6199039999992\\
12185.288450304	14.8303360000009\\
12185.386977536	13.3573120000001\\
12185.487111936	13.4917119999991\\
12185.58667136	13.051136\\
12185.686221824	12.6016\\
12185.7854656	11.8456320000005\\
12185.88527616	11.6559359999992\\
12186.004337408	11.7171199999993\\
12186.09436032	11.7401599999994\\
12186.193609216	12.989184\\
12186.293480448	11.860224\\
12186.397501952	18.8817920000001\\
12186.502625024	22.0049920000001\\
12186.596535296	17.9151359999996\\
12186.691399424	10.7793920000004\\
12186.89017984	12.5596160000005\\
12186.98429824	10.6780159999998\\
12187.094375168	20.7549440000003\\
12187.188483072	14.8628480000007\\
12187.293196032	13.5759359999993\\
12187.392183808	11.5635199999997\\
12187.517028608	13.408512\\
12187.600889856	20.2695679999997\\
12187.69588096	11.2609279999997\\
12187.795583744	13.9635199999993\\
12187.895454208	14.8339199999991\\
12187.989366784	11.7468160000008\\
12188.094129664	13.509376\\
12188.193199104	10.5789440000008\\
12188.29332736	10.7072000000007\\
12188.392377088	14.7568640000009\\
12188.502348288	12.7280640000008\\
12188.60643328	12.8130560000009\\
12188.711539712	13.9194879999995\\
12188.805385984	14.7658240000001\\
12188.90027904	11.6590080000005\\
12188.98938112	10.7609599999996\\
12189.089385728	11.7655040000009\\
12189.18835456	11.7342719999997\\
12189.293069056	14.4488959999999\\
12189.392365824	14.7456000000002\\
12189.492222976	13.6028160000005\\
12189.591291392	13.6711680000008\\
12189.690819328	12.1991679999992\\
12189.815544064	15.9239679999991\\
12189.890290432	11.6702719999994\\
12189.989302272	11.6823039999999\\
12190.089248256	10.6280960000004\\
12190.188627712	11.0074879999993\\
12190.292652032	15.0318079999997\\
12190.392286976	14.6667519999992\\
12190.492225536	14.6055680000009\\
12190.591505664	13.88544\\
12190.691211264	11.5911680000008\\
12190.790348544	11.728384\\
12190.89039232	11.7721600000004\\
12190.989605632	12.9856\\
12191.0895808	10.9606399999993\\
12191.1884224	11.8021119999994\\
12191.292518656	13.8984959999998\\
12191.391717376	14.0971520000003\\
12191.492457216	13.8370560000003\\
12191.691287296	13.6670720000002\\
12191.790101504	13.4814719999995\\
12191.88999808	12.3778559999992\\
12191.99444224	15.8220799999999\\
12192.0892736	11.6533760000002\\
12192.187960064	10.3398400000005\\
12192.2926208	14.0006400000002\\
12192.387308032	13.6878080000006\\
12192.49241344	13.7932799999999\\
12192.586608896	12.9886719999995\\
12192.69134976	13.7295360000007\\
12192.785270272	11.6503040000007\\
12192.890304512	11.6843520000002\\
12192.989402624	11.7826559999994\\
12193.089430784	14.8106239999997\\
12193.188084736	14.4645120000005\\
12193.287755008	13.1348479999997\\
12193.387177216	12.5570559999996\\
12193.487355392	11.7350399999996\\
12193.611441152	12.8209920000008\\
12193.691219968	14.5996799999994\\
12193.79051008	15.8899199999996\\
12193.89000704	14.3869439999999\\
12193.989390336	14.770176\\
12194.089276672	12.6566399999992\\
12194.1880576	11.437312\\
12194.297664768	13.0444800000005\\
12194.39248512	10.8648959999991\\
12194.496541696	13.9215359999998\\
12194.596473088	12.8527360000007\\
12194.700607488	14.9872639999994\\
12194.79535232	10.7320319999999\\
12194.89930752	15.6874239999997\\
12194.998978304	15.3582079999996\\
12195.093406976	11.786752\\
12195.203321856	14.7018239999998\\
12195.317487872	14.8677119999993\\
12195.412710144	14.0899840000002\\
12195.54169216	16.0719360000003\\
12195.611454208	13.8339840000008\\
12195.72036992	15.7498880000003\\
12195.815529984	14.9096960000006\\
12195.914483712	15.8635520000007\\
12196.013943552	11.3233920000002\\
12196.108022272	13.4021119999998\\
12196.213622272	14.002176\\
12196.337659648	14.0392960000008\\
12196.516310016	12.6899200000007\\
12196.611504128	14.8838400000004\\
12196.715566592	12.9464320000006\\
12196.810522624	13.9025920000004\\
12196.914398976	12.7787520000002\\
12197.009682432	13.0624000000007\\
12197.108543232	11.9229439999999\\
12197.227838208	10.2182400000002\\
12197.3124736	14.8533759999991\\
12197.407328	14.7079680000006\\
12197.506427136	10.8070399999997\\
12197.601410816	11.7908480000006\\
12197.710483968	15.8638080000001\\
12197.795546368	13.9261439999991\\
12197.993819648	11.1994880000002\\
12198.097936896	10.3168000000005\\
12198.197822208	14.2021120000009\\
12198.297350144	12.7298559999999\\
12198.397389312	13.7692160000006\\
12198.501505536	11.8853120000003\\
12198.601636352	14.0162560000008\\
12198.70029952	11.6794879999998\\
12198.82051968	12.8993279999995\\
12198.899291392	15.6712960000004\\
12198.999232256	14.6122240000004\\
12199.118600448	15.9802880000007\\
12199.202703616	10.0833280000006\\
12199.317386752	13.7666559999998\\
12199.407478784	12.8586240000004\\
12199.516514304	13.8941439999999\\
12199.606523904	10.9038079999991\\
12199.715319296	10.6992640000008\\
12199.805428736	12.8087039999991\\
12199.939554304	13.9340800000009\\
12200.004509952	13.8897919999999\\
12200.108606464	12.9863679999999\\
12200.207394816	11.7744640000001\\
12200.322196992	14.5766399999993\\
12200.51627392	10.6536959999994\\
12200.606597376	11.9772159999993\\
12200.715431424	13.8114559999995\\
12200.805593088	13.9729920000009\\
12200.924415488	11.7952000000005\\
12200.993891072	10.2709759999998\\
12201.098242816	14.622464\\
12201.192670976	11.0510080000004\\
12201.307287552	22.6672639999997\\
12201.40225024	21.6299519999993\\
12201.496196352	14.5761280000006\\
12201.586291712	6.67161599999963\\
12201.690437632	10.8175360000005\\
12201.785061888	11.4419199999993\\
12201.884198144	10.5779199999997\\
12201.983517696	9.89747200000056\\
12202.088517632	14.8974080000007\\
12202.187739392	14.1191679999993\\
12202.286774784	13.1548160000002\\
12202.386606592	12.9863679999999\\
12202.486385408	12.7651839999999\\
12202.586472704	12.8524799999996\\
12202.685296384	11.6761600000009\\
12202.784872704	10.2525440000009\\
12202.884300288	10.6800640000001\\
12202.98377344	10.1532160000006\\
12203.0884096	14.7893760000006\\
12203.187655936	14.0357120000008\\
12203.287333632	13.7136640000008\\
12203.386783232	13.1630079999995\\
12203.486230272	12.6100480000005\\
12203.586424576	12.8043519999992\\
12203.685332224	11.7119999999995\\
12203.78491648	10.2963199999995\\
12203.984048128	10.4279040000001\\
12204.088388096	14.7678720000004\\
12204.187540736	13.9205120000006\\
12204.287212544	13.5925759999991\\
12204.386370816	12.7505920000003\\
12204.486301184	11.6810239999995\\
12204.586289152	12.6689279999991\\
12204.685276928	11.6567040000009\\
12204.78531328	11.6933119999994\\
12204.884480256	10.8600320000005\\
12204.983828736	10.2085119999992\\
12205.08822912	14.6088959999997\\
12205.18758144	13.9612159999997\\
12205.28750848	13.8885119999995\\
12205.386697728	13.0775040000008\\
12205.486444544	11.8243839999996\\
12205.585710336	12.0901119999999\\
12205.685603072	10.9829119999995\\
12205.789528832	14.9086719999996\\
12205.884515072	10.8948479999999\\
12205.98866048	14.0403200000001\\
12206.0884032	13.7830400000003\\
12206.187689984	14.0697600000003\\
12206.287285248	13.6652799999993\\
12206.38691072	12.2905599999995\\
12206.486009088	12.3888640000005\\
12206.585436672	10.8165119999994\\
12206.685323264	11.7030400000003\\
12206.789563648	14.9434880000008\\
12206.884419584	10.7993600000009\\
12206.988442624	14.8223999999991\\
12207.087881472	13.2613120000005\\
12207.187574528	12.9543680000006\\
12207.287398912	13.7789439999997\\
12207.396278784	21.6586239999997\\
12207.486240768	11.6206079999993\\
12207.585452288	11.8320640000002\\
12207.68540544	10.7852800000001\\
12207.789486336	14.8661759999995\\
12207.889453056	14.8328959999999\\
12207.988495104	13.8749439999992\\
12208.087869952	14.2497280000007\\
12208.187450368	12.8302079999994\\
12208.28230912	13.6888319999998\\
12208.381222144	11.6019199999992\\
12208.481378048	11.7578240000003\\
12208.590016	20.3960320000006\\
12208.679889664	10.26944\\
12208.784462592	13.8424319999995\\
12208.884443648	13.823488\\
12208.993194752	22.5745920000008\\
12209.08319744	11.5773439999994\\
12209.182431232	10.8111360000003\\
12209.292319744	20.6993920000004\\
12209.386253056	13.6330240000007\\
12209.491213568	20.5934080000006\\
12209.585541376	12.9213440000003\\
12209.685388032	12.7677440000007\\
12209.784290304	10.6703359999992\\
12209.8842368	10.6165760000004\\
12209.983458304	14.8380159999997\\
12210.088005632	13.3854719999999\\
12210.187485184	13.8649600000008\\
12210.287288064	13.6680959999994\\
12210.386654976	12.0348159999994\\
12210.486403072	11.7829120000006\\
12210.584877312	10.2571520000001\\
12210.685371648	11.751424\\
12210.794013696	19.3935359999996\\
12210.894398976	19.778816\\
12210.98850688	13.8867200000004\\
12211.0877632	13.1430400000008\\
12211.187181568	12.5614079999996\\
12211.287383808	12.7636480000001\\
12211.386338048	11.7178879999992\\
12211.486221824	11.6016639999998\\
12211.585490432	10.8702720000001\\
12211.685170432	10.5502720000004\\
12211.789457664	14.8375039999992\\
12211.889334784	14.7146240000002\\
12211.9832	10.5797120000007\\
12212.087706368	13.0862080000006\\
12212.187501824	12.8816640000005\\
12212.28732288	12.7027199999993\\
12212.38629888	12.678656\\
12212.48628608	12.6658559999996\\
12212.585264896	11.6446720000004\\
12212.6853504	11.7301759999991\\
12212.789200128	14.579968\\
12212.888767232	14.1470719999998\\
12212.988311808	13.691648\\
12213.087536128	12.9159679999993\\
12213.187247616	12.6274560000002\\
12213.287327488	12.7073280000004\\
12213.386522624	11.9024640000007\\
12213.486431744	11.8115839999991\\
12213.585064704	10.444544\\
12213.68523648	10.6163199999992\\
12213.789390592	14.7704319999993\\
12213.889322496	14.7023360000003\\
12213.987884288	13.2641280000007\\
12214.087681792	13.0616320000008\\
12214.187258112	12.6379519999991\\
12214.287273216	12.6530559999992\\
12214.386457856	11.8376960000005\\
12214.486152704	11.5325439999997\\
12214.585449984	10.8298240000004\\
12214.685324288	10.7041279999994\\
12214.789233408	14.6132479999997\\
12214.889419008	14.7988480000004\\
12214.98774528	13.1251200000006\\
12215.087567872	12.9477119999992\\
12215.187340544	12.7203840000002\\
12215.287239424	12.6192640000008\\
12215.38633728	11.7171199999993\\
12215.486370304	11.7501439999996\\
12215.585336832	10.7166720000005\\
12215.685362432	10.7422719999995\\
12215.789344256	14.7240959999999\\
12215.889224448	14.6042880000005\\
12215.988160256	13.5400960000006\\
12216.187209216	12.5890560000007\\
12216.287309824	12.6896639999995\\
12216.386227456	11.6072960000001\\
12216.486317568	11.697408\\
12216.585105408	10.4852480000009\\
12216.689394688	14.7745279999999\\
12216.789276416	14.6562560000002\\
12216.889153024	14.5328640000007\\
12216.98843392	13.8137599999991\\
12217.08735488	12.7347200000004\\
12217.18676864	12.1484799999998\\
12217.287142144	12.5219840000009\\
12217.386595072	14.9749759999995\\
12217.486290688	11.6705280000006\\
12217.585001216	10.3810560000002\\
12217.689212672	14.5925119999993\\
12217.78960256	14.9824000000008\\
12217.888215808	13.5956480000004\\
12217.988347648	13.7274880000004\\
12218.087310848	12.6906880000006\\
12218.286317312	11.6971520000006\\
12218.386242304	12.6220799999992\\
12218.485253376	11.6331520000003\\
12218.584909056	11.2888320000002\\
12218.684387072	10.7668479999993\\
12218.788758528	14.1383679999999\\
12218.888163072	13.5429120000008\\
12218.987863808	13.2436479999997\\
12219.087585024	12.9648639999996\\
12219.186367232	11.7470720000001\\
12219.286461696	11.8415359999999\\
12219.386489344	11.8691839999992\\
12219.485390592	10.7704319999993\\
12219.585046016	10.4258559999998\\
12219.68925184	14.6316800000004\\
12219.78932736	14.7072000000007\\
12219.888302592	13.6824319999996\\
12219.98772224	13.1020800000006\\
12220.087237376	12.6172160000006\\
12220.187033088	12.4129279999997\\
12220.296551424	21.9312640000007\\
12220.386298624	11.6784640000005\\
12220.485277952	10.657792\\
12220.585183232	10.5630720000008\\
12220.689557248	14.9370880000006\\
12220.789417472	14.7973120000006\\
12220.888470016	13.8498560000007\\
12220.987957504	13.3373439999996\\
12221.08745216	12.8320000000003\\
12221.18676096	12.1407999999992\\
12221.28610048	11.4803200000006\\
12221.386447104	11.8269440000004\\
12221.485402368	10.7822080000005\\
12221.584986624	10.3664640000006\\
12221.689249024	14.6288640000002\\
12221.788923648	14.3034879999996\\
12221.888544	13.9238399999995\\
12221.98330112	14.680832\\
12222.087624192	13.0040320000007\\
12222.186944	12.3238399999991\\
12222.28628352	11.6633600000005\\
12222.386412544	11.7923840000003\\
12222.485240832	10.6206719999991\\
12222.584937728	10.3175680000004\\
12222.689367552	14.7473919999993\\
12222.788517632	13.8974720000006\\
12222.888207872	13.5877120000005\\
12222.987853824	13.2336639999994\\
12223.087348992	14.7289600000004\\
12223.182282752	13.6627200000003\\
12223.286188032	11.5678719999996\\
12223.381097216	12.4771839999994\\
12223.479931392	11.3111040000003\\
12223.58031232	10.692352\\
12223.684221952	14.6017279999996\\
12223.783644672	12.0243200000004\\
12223.982528256	11.9080959999992\\
12224.082229248	11.6090879999992\\
12224.182288384	10.6682880000008\\
12224.286401024	14.7806720000008\\
12224.385665792	14.0456959999992\\
12224.485291008	12.6707200000001\\
12224.58491136	12.2913279999993\\
12224.684395776	11.7754879999993\\
12224.783810304	10.1903359999997\\
12224.888495104	14.8748799999994\\
12224.987748864	14.1286400000008\\
12225.087469568	12.849408\\
12225.18688384	12.26368\\
12225.286248704	11.6285439999992\\
12225.385890816	11.2706560000006\\
12225.484779776	10.1596160000008\\
12225.585014784	10.3946240000005\\
12225.689285632	14.6654720000006\\
12225.788795904	14.1757440000001\\
12225.888335616	13.7154559999999\\
12225.987486976	12.8668159999997\\
12226.087252224	12.6320639999994\\
12226.1869248	12.3046400000003\\
12226.286313984	11.6938239999999\\
12226.386297344	11.6771840000001\\
12226.485266176	10.6460160000006\\
12226.58010496	11.4846720000005\\
12226.689438464	14.8183040000004\\
12226.788834816	14.2146560000001\\
12226.888291584	14.6713600000003\\
12227.087150336	13.5301120000004\\
12227.187080704	12.4605439999996\\
12227.2862272	11.6070400000008\\
12227.386148864	11.5287040000003\\
12227.485248256	10.6280960000004\\
12227.588980736	14.3605759999991\\
12227.688955904	14.335744\\
12227.78901376	14.3935999999994\\
12227.888437504	12.8174080000008\\
12227.987600896	12.9807359999995\\
12228.08733696	12.7168000000001\\
12228.186802688	12.1825279999994\\
12228.286486016	11.8658560000003\\
12228.38589568	11.2755199999992\\
12228.485323776	10.7036160000007\\
12228.589359872	14.7397120000005\\
12228.689510656	14.890496\\
12228.788558848	13.9386880000002\\
12228.887792384	13.1722239999999\\
12228.98732032	12.7001600000003\\
12229.0873984	12.7782399999996\\
12229.186337536	11.7173760000005\\
12229.286272768	11.6526080000003\\
12229.385211904	10.5917439999994\\
12229.485188608	10.568448\\
12229.589399552	14.7793920000004\\
12229.688892416	14.2722560000002\\
12229.788182528	13.5623680000008\\
12229.887899904	13.2797439999995\\
12229.987306496	12.6863360000007\\
12230.0874048	12.7846399999999\\
12230.186263808	11.6436479999993\\
12230.286377728	11.7575680000009\\
12230.385492224	10.8720639999992\\
12230.48537984	10.7596799999992\\
12230.584324864	14.7048959999993\\
12230.689412608	14.7924480000001\\
12230.783342336	11.7219839999998\\
12230.88791808	13.2979200000009\\
12230.982265344	13.6450559999994\\
12231.087564544	12.9443840000004\\
12231.186584576	11.9644160000007\\
12231.286310144	11.6899840000005\\
12231.385268224	10.6480640000009\\
12231.48516608	10.5459200000005\\
12231.589529088	14.9089280000007\\
12231.689363456	14.7432960000006\\
12231.78788096	13.2608\\
12231.887977984	12.3578880000005\\
12231.987360256	12.7400959999995\\
12232.087312896	12.6927360000009\\
12232.186362368	11.7422079999997\\
12232.286408704	11.7885439999991\\
12232.385280512	10.6603520000008\\
12232.49527936	20.6592000000001\\
12232.589445888	14.8257279999998\\
12232.788559872	13.9397119999994\\
12232.887775232	13.1550719999996\\
12232.987258112	12.6379519999991\\
12233.087446784	12.8266239999994\\
12233.186389248	11.7690879999991\\
12233.28647296	11.8528000000006\\
12233.405330176	30.7100160000009\\
12233.485376256	11.7560319999993\\
12233.584414464	10.7942399999993\\
12233.684401664	10.7814400000007\\
12233.7882304	13.61024\\
12233.887284736	12.6645759999992\\
12233.987319808	12.6996479999998\\
12234.087274752	12.6545920000008\\
12234.301438208	26.8180479999992\\
12234.38545152	10.8313600000001\\
12234.485278464	10.6583040000005\\
12234.589231616	14.6114560000005\\
12234.689491456	14.8712959999993\\
12234.787868672	13.2485120000001\\
12234.887581696	12.9615360000007\\
12234.987231744	12.6115840000002\\
12235.087393536	12.7733759999992\\
12235.19640704	21.7868799999997\\
12235.286333696	11.7135359999993\\
12235.38530432	10.6841600000007\\
12235.48529024	10.6700799999999\\
12235.589424896	14.804736\\
12235.6893824	14.76224\\
12235.788013568	13.3934079999999\\
12235.887686656	12.0665599999993\\
12235.986802176	12.1820160000007\\
12236.087224832	12.6046719999995\\
12236.186786048	12.1658879999995\\
12236.28616576	11.5455999999995\\
12236.385426432	10.8062719999998\\
12236.485379584	10.7594239999999\\
12236.58931328	14.6931199999999\\
12236.6945024	19.8822400000008\\
12236.7883904	13.7702399999998\\
12236.887514624	12.8944640000009\\
12236.987266048	12.6458879999991\\
12237.087239424	12.6192640000008\\
12237.186188032	11.5678719999996\\
12237.286514176	12.8942079999997\\
12237.385344	11.7237760000007\\
12237.485270016	11.6497920000002\\
12237.594423552	20.803328\\
12237.689579776	14.9596160000001\\
12237.788434432	13.8142719999996\\
12237.887825408	13.2052480000002\\
12237.987202816	12.5826560000005\\
12238.0869696	12.34944\\
12238.186423296	11.8031360000004\\
12238.286447872	11.8277120000002\\
12238.385116672	10.4965119999997\\
12238.4893952	14.7750400000004\\
12238.594259712	19.6395520000005\\
12238.689142016	14.5218559999994\\
12238.787867392	13.2472319999997\\
12238.887594496	12.9743359999993\\
12238.98749824	12.8780800000004\\
12239.087316992	12.6968319999996\\
12239.181225728	12.6056960000005\\
12239.28637824	11.7580799999996\\
12239.38066048	12.0404479999997\\
12239.479837696	11.2174080000004\\
12239.579251456	10.6311679999999\\
12239.68342784	14.8078079999996\\
12239.783533056	13.912832\\
12239.88229888	13.6788479999996\\
12239.982189824	13.5695360000009\\
12240.081402368	12.7823360000002\\
12240.181292544	12.6725119999992\\
12240.284792064	14.1719040000007\\
12240.384987648	14.3674879999999\\
12240.489469184	18.8490239999992\\
12240.583835904	12.2158080000008\\
12240.683353344	11.7332480000005\\
12240.783189248	11.5688960000007\\
12240.882377216	10.7571200000002\\
12240.982309888	11.6897279999994\\
12241.086340864	14.7207679999992\\
12241.186267904	14.6478079999997\\
12241.285423616	12.8035839999993\\
12241.385316864	12.6968319999996\\
12241.484344576	10.7243519999993\\
12241.5835968	9.97657599999911\\
12241.688383488	14.7632639999993\\
12241.788310272	14.6903039999997\\
12241.887282944	12.6627840000001\\
12241.986703616	12.0834560000003\\
12242.086377472	11.7573119999997\\
12242.18645504	11.8348800000003\\
12242.285394432	10.7742720000006\\
12242.489563392	14.9432319999996\\
12242.58940672	14.7865600000005\\
12242.688270848	13.6506879999997\\
12242.788252672	13.6325120000001\\
12242.897409536	22.7893760000006\\
12242.987067648	12.4474879999998\\
12243.086437632	11.8174720000006\\
12243.185795328	11.1751679999998\\
12243.285440512	10.8203520000006\\
12243.385403392	10.7832319999998\\
12243.489273344	14.6531840000007\\
12243.589281024	14.6608639999995\\
12243.68841088	13.7907200000009\\
12243.788335616	13.7154559999999\\
12243.887382784	11.7626880000007\\
12243.986695168	12.0750079999998\\
12244.086370048	11.7498880000003\\
12244.186318592	11.6984319999992\\
12244.28526848	10.6483200000002\\
12244.385012224	10.3920639999997\\
12244.48904576	14.4256000000005\\
12244.588813312	14.1931519999998\\
12244.688227584	13.6074239999998\\
12244.792515328	17.8951679999991\\
12244.887384576	12.764416\\
12244.986842624	12.2224640000004\\
12245.086255872	11.6357119999993\\
12245.196196608	21.5764479999998\\
12245.28546944	10.8492800000004\\
12245.385442304	11.8220799999999\\
12245.47935744	10.7371519999997\\
12245.583789824	10.1695999999993\\
12245.68847488	12.8545279999998\\
12245.78766976	13.0496000000003\\
12245.887410432	12.7902720000002\\
12245.986740224	12.1200640000006\\
12246.086463744	11.8435840000002\\
12246.185870592	11.2504320000007\\
12246.285334016	10.7138560000003\\
12246.384797952	10.1777920000004\\
12246.489440512	14.8203520000006\\
12246.579014656	10.3943679999993\\
12246.688265216	13.6450559999994\\
12246.782494976	10.874624\\
12246.887516416	12.896256\\
12246.986612224	11.992064\\
12247.086321664	14.7015680000004\\
12247.18550272	10.88256\\
12247.285530368	10.9102079999993\\
12247.384854272	10.2341120000001\\
12247.489329408	14.7092479999992\\
12247.58952448	14.9043199999996\\
12247.688324864	13.7047039999998\\
12247.78265088	12.0307200000007\\
12247.887320832	11.7007360000007\\
12247.986711296	12.0911359999991\\
12248.086414336	11.7941759999994\\
12248.18635904	11.7388800000008\\
12248.285461504	10.8413440000004\\
12248.384347136	9.72697599999992\\
12248.489392384	14.7722240000003\\
12248.583427584	9.8073600000007\\
12248.68790528	14.2850560000006\\
12248.78750592	13.8859520000005\\
12248.887164672	12.5445120000004\\
12249.086374144	11.7539840000009\\
12249.186312192	11.6920320000008\\
12249.28545024	10.8300799999997\\
12249.38945664	14.8364799999999\\
12249.484532224	14.9120000000003\\
12249.588310016	14.6897919999992\\
12249.688221184	13.6010239999996\\
12249.78751488	14.8948479999999\\
12249.8873088	12.6886400000003\\
12249.98617472	11.5545600000005\\
12250.08612608	11.5059199999996\\
12250.185156864	10.5367040000001\\
12250.285277184	10.6570240000001\\
12250.389251584	14.6314239999992\\
12250.489319424	14.6992640000008\\
12250.588196608	13.5764479999998\\
12250.683433216	11.8131200000007\\
12250.786867968	12.2478080000001\\
12250.887170816	12.5506559999994\\
12250.986056192	11.4360319999996\\
12251.081334528	11.7145600000003\\
12251.185434112	10.8139520000004\\
12251.285306112	10.6859519999998\\
12251.389138944	14.5187839999999\\
12251.489256448	13.6360960000002\\
12251.58831488	13.6947199999995\\
12251.687909888	13.2897279999997\\
12251.7872064	12.5862400000005\\
12251.88730624	11.6861439999993\\
12251.986233088	11.6129280000005\\
12252.086209024	14.5889279999992\\
12252.185354496	10.7343359999995\\
12252.285376256	10.7560959999992\\
12252.389505024	14.8848639999997\\
12252.489252096	14.6319359999998\\
12252.588565248	13.9450880000004\\
12252.687889664	13.2695039999999\\
12252.787359488	12.7393279999997\\
12252.886882304	12.2621440000003\\
12252.985725952	11.1057920000003\\
12253.086433536	11.8133760000001\\
12253.185282048	10.6618880000005\\
12253.285372416	10.7522559999998\\
12253.389343232	14.7230720000007\\
12253.489349632	14.7294720000009\\
12253.588436736	13.8165759999993\\
12253.687826176	13.2060160000001\\
12253.78723328	12.61312\\
12253.887414272	12.7941119999996\\
12253.986178048	11.5578879999994\\
12254.085823232	11.2030720000002\\
12254.185216768	10.5966079999998\\
12254.285328896	10.7087360000005\\
12254.384305664	12.6855680000008\\
12254.489219328	14.5991680000006\\
12254.588141056	13.520896\\
12254.687866624	13.2464639999998\\
12254.787323904	12.7037440000004\\
12254.887226112	12.6059519999999\\
12254.985790976	11.1708159999998\\
12255.086303232	11.6830719999998\\
12255.185567232	10.9470720000008\\
12255.285327616	13.7072640000006\\
12255.389149184	14.5290239999995\\
12255.489426944	14.8067840000003\\
12255.588335872	13.7157119999993\\
12255.687431168	12.8110080000006\\
12255.78723968	12.6195200000002\\
12255.88731008	11.6899840000005\\
12255.986350592	11.7304320000003\\
12256.086292224	11.6720640000003\\
12256.184996608	10.3764480000009\\
12256.28549248	10.8723200000004\\
12256.37942912	10.809088\\
12256.48937984	14.7596799999992\\
12256.588385792	12.7656960000004\\
12256.687416832	12.7966720000004\\
12256.78729344	12.6732800000009\\
12256.8825792	10.9591039999996\\
12256.986205696	11.5855360000005\\
12257.081463552	12.8435200000004\\
12257.179975424	11.3553919999995\\
12257.280218368	11.5980799999998\\
12257.379114752	10.4947200000006\\
12257.484417792	13.7976319999998\\
12257.58328064	13.660672\\
12257.682517248	12.8970239999999\\
12257.782470912	11.8507520000003\\
12257.882411264	11.7911039999999\\
12257.981303808	10.6836480000002\\
12258.081337088	10.7169279999998\\
12258.18048512	11.8650880000005\\
12258.285526016	13.9056639999999\\
12258.38412928	12.5091840000005\\
12258.484360448	12.7400959999995\\
12258.58357376	12.9536000000007\\
12258.682778624	11.1585279999999\\
12258.782391296	10.7709439999999\\
12258.887511808	14.8917760000004\\
12258.986396672	12.7764480000005\\
12259.086426112	12.8058880000008\\
12259.180110848	11.4908159999995\\
12259.284871168	11.2512000000006\\
12259.389269504	14.6493439999995\\
12259.48943232	14.8121599999995\\
12259.588088064	13.4679039999992\\
12259.687685376	13.0652160000009\\
12259.787667968	12.0478719999992\\
12259.88713344	11.5133440000009\\
12259.986491904	11.871744\\
12260.086409472	11.7893120000008\\
12260.1902592	14.6388480000005\\
12260.290445824	14.8257279999998\\
12260.388891392	14.2712319999991\\
12260.484263424	12.6430720000008\\
12260.588511232	12.8911360000002\\
12260.687781376	15.1610880000007\\
12260.786973184	12.353024\\
12260.887311616	11.6915200000003\\
12260.986208768	10.5884160000005\\
12261.086375168	14.7550719999999\\
12261.190347776	14.7274240000006\\
12261.289293056	13.6729599999999\\
12261.388827392	14.2072320000007\\
12261.488190464	12.5701119999994\\
12261.58836736	12.7472639999996\\
12261.687423744	12.8035839999993\\
12261.787460608	11.8405120000007\\
12261.886489088	10.8689919999997\\
12261.986325504	10.7051520000005\\
12262.085353984	12.7339520000005\\
12262.289340416	13.7203200000004\\
12262.389213184	13.5930879999996\\
12262.488369152	12.7487999999994\\
12262.583290624	11.6705280000006\\
12262.687401728	12.7815680000003\\
12262.787327488	11.7073920000003\\
12262.886258688	10.6385919999993\\
12262.986183936	10.5635839999995\\
12263.085158656	13.5385600000009\\
12263.190337024	14.7166720000005\\
12263.289289472	13.6693759999998\\
12263.389233408	14.6132479999997\\
12263.487813376	13.1932159999997\\
12263.588067584	12.4474879999998\\
12263.687305472	11.6851200000001\\
12263.782441728	10.8213759999999\\
12263.886145024	10.5249280000007\\
12263.986153216	10.5328640000007\\
12264.18975232	14.1319679999997\\
12264.289183488	14.5633280000002\\
12264.389083648	14.4634879999994\\
12264.488299264	13.6791040000007\\
12264.588291328	12.6712320000006\\
12264.68733184	16.7116800000003\\
12264.787587328	11.9672320000009\\
12264.881330944	10.7107840000008\\
12264.9865088	10.8884479999997\\
12265.090177024	14.556928\\
12265.189583616	13.963264\\
12265.289385472	13.7653759999994\\
12265.388742656	13.1225599999998\\
12265.488243712	12.6233599999996\\
12265.587298048	11.677952\\
12265.682005504	10.3854080000001\\
12265.787291392	11.6712960000004\\
12265.886233088	11.6129280000005\\
12265.9861376	10.5172480000001\\
12266.105388032	30.7678720000004\\
12266.184927744	13.307648\\
12266.289261568	13.6414719999993\\
12266.388933888	14.3137279999992\\
12266.488311808	13.691648\\
12266.587610368	12.9902079999993\\
12266.687474432	11.8540799999992\\
12266.797324032	21.7039359999999\\
12266.886286336	14.6662400000005\\
12266.986210048	10.5896959999991\\
12267.090350336	14.7302400000008\\
12267.189874688	14.254336\\
12267.279452928	10.8326400000005\\
12267.389008128	13.3880320000007\\
12267.488188672	12.5683200000003\\
12267.597348608	21.7285119999997\\
12267.696884736	21.2643840000001\\
12267.786618624	10.9985280000001\\
12267.886436096	10.8160000000007\\
12267.986528768	10.9084160000002\\
12268.090390016	14.7699200000006\\
12268.180408576	11.7885439999991\\
12268.28921856	13.5984640000006\\
12268.389009152	13.389056\\
12268.488403968	12.7836160000006\\
12268.587768832	12.1487359999992\\
12268.687319808	11.6994560000003\\
12268.787015424	11.3953280000005\\
12268.886388992	10.7688959999996\\
12268.986309376	10.6890239999993\\
12269.09027072	14.6506239999999\\
12269.189308672	13.6883199999993\\
12269.289411072	13.7909760000002\\
12269.3892288	13.6087040000002\\
12269.488261632	12.6412799999998\\
12269.58283008	10.2100480000008\\
12269.68738944	11.7690879999991\\
12269.786908672	11.2885760000008\\
12269.886266368	10.646272\\
12269.98637056	10.7502079999995\\
12270.090418432	14.7983359999998\\
12270.18969728	14.0769280000004\\
12270.289431552	13.8114559999995\\
12270.488392192	12.7718399999994\\
12270.587496448	11.8763519999993\\
12270.68726528	11.6449279999997\\
12270.78744064	11.8205440000002\\
12270.886595072	10.9749759999995\\
12270.990444288	14.8239360000007\\
12271.085305344	13.6852479999998\\
12271.189694208	14.0738560000009\\
12271.289389568	13.769472\\
12271.388780288	13.1601919999994\\
12271.488251648	12.6312959999996\\
12271.5876608	12.0407039999991\\
12271.687427072	11.8067200000005\\
12271.786967552	11.3474559999995\\
12271.885867008	10.2469120000005\\
12271.99007872	14.4583679999996\\
12272.090363904	14.7438079999993\\
12272.18928512	13.6647680000005\\
12272.284269568	11.6495360000008\\
12272.388514304	12.8942079999997\\
12272.488056064	12.4357120000004\\
12272.582347264	10.7271679999994\\
12272.687268608	12.6484479999999\\
12272.781737472	13.1171840000006\\
12272.881606656	10.9864959999995\\
12272.98040832	11.7880320000004\\
12273.090362112	14.7420160000001\\
12273.189384192	13.7638399999996\\
12273.279423488	10.8032000000003\\
12273.388324608	12.7045120000002\\
12273.487969536	12.3491840000006\\
12273.582386176	13.7658879999999\\
12273.78141696	12.7966720000004\\
12273.881243136	11.6229120000007\\
12273.980051968	11.4316799999997\\
12274.090137088	21.5170560000006\\
12274.179286272	10.6662400000005\\
12274.284320768	13.7006079999992\\
12274.38333696	12.7168000000001\\
12274.48305792	12.4377600000007\\
12274.582403584	10.7834879999991\\
12274.682297344	10.677248\\
12274.786254336	14.6339840000001\\
12274.885943296	13.3232640000006\\
12274.985481216	12.8609280000001\\
12275.085302784	12.6827520000006\\
12275.184199424	11.5791360000003\\
12275.284317952	10.6979840000004\\
12275.388290304	14.6700799999999\\
12275.487802112	14.1818879999992\\
12275.587190784	12.570624\\
12275.687099392	12.4792319999997\\
12275.786449664	11.8295039999994\\
12275.886379776	10.7596799999992\\
12275.990216192	14.59584\\
12276.089827328	14.2072320000007\\
12276.1893376	13.7172480000008\\
12276.28930176	13.6816639999997\\
12276.388250624	12.6305279999997\\
12276.487666176	12.0458240000007\\
12276.587499264	11.8791679999995\\
12276.687279872	11.6595199999992\\
12276.786396928	10.7768319999996\\
12276.886385664	10.7655680000007\\
12276.990308096	14.6877440000007\\
12277.090375936	14.7558399999998\\
12277.189328128	13.7077759999993\\
12277.28921984	13.5997439999992\\
12277.3883776	12.7575039999992\\
12277.48780416	12.1838079999998\\
12277.587240192	11.6200960000006\\
12277.687169536	11.5491839999995\\
12277.786390272	10.770176\\
12277.886310656	10.6905599999991\\
12278.085352448	12.7324160000007\\
12278.188950016	13.3296640000008\\
12278.289054976	14.4348160000009\\
12278.388343552	13.7233919999999\\
12278.48749568	12.8755199999996\\
12278.587335424	10.7153920000001\\
12278.687270144	11.6497920000002\\
12278.791211264	15.5911680000008\\
12278.881234176	10.6140159999995\\
12279.090271744	14.6516479999991\\
12279.189279744	13.6593919999996\\
12279.2892032	13.5831039999994\\
12279.388194816	12.5747200000005\\
12279.487586816	11.9664639999992\\
12279.587307008	11.6869119999992\\
12279.687161088	12.5409280000003\\
12279.786545152	11.9249920000002\\
12279.886300928	11.6807680000002\\
12279.990194432	14.5740800000003\\
12280.09020672	14.5866239999996\\
12280.18942592	13.8055679999998\\
12280.288943104	13.3230079999994\\
12280.387993088	12.3729920000005\\
12280.487703552	12.0831999999991\\
12280.58754816	11.9280639999997\\
12280.687330816	11.7104639999998\\
12280.786452992	11.8328320000001\\
12280.886222848	11.6026880000009\\
12280.985438464	10.8183040000004\\
12281.104551168	28.9310719999994\\
12281.189328128	13.7077759999993\\
12281.388180224	12.5601279999992\\
12281.48763136	12.0110079999995\\
12281.587324672	11.7045760000001\\
12281.68721408	11.5937279999998\\
12281.78650112	11.8809600000004\\
12281.88639744	11.7772800000002\\
12281.98511872	10.49856\\
12282.090355712	14.7356159999999\\
12282.189414144	13.7937920000004\\
12282.289480704	13.8606080000009\\
12282.388298496	12.6784000000007\\
12282.487069696	11.4493440000006\\
12282.587440384	11.8202880000008\\
12282.691588608	15.9682560000001\\
12282.786511872	10.8917760000004\\
12282.886454016	11.8338559999993\\
12282.98482432	10.2041599999993\\
12283.089255168	14.6350079999993\\
12283.189101568	13.4812160000001\\
12283.28819072	12.570624\\
12283.387967744	12.3476480000008\\
12283.487409408	11.7890559999996\\
12283.586737408	11.1173120000003\\
12283.68625408	10.6337280000007\\
12283.786320128	10.7000320000006\\
12283.890272	13.6517120000008\\
12283.990219008	14.5986560000001\\
12284.08926464	13.6445440000007\\
12284.189435648	13.8152960000007\\
12284.288366336	12.7462400000004\\
12284.38827136	12.6512640000001\\
12284.487183872	11.5635199999997\\
12284.586567168	10.9470720000008\\
12284.686429184	10.8088320000006\\
12284.785792768	10.1726720000006\\
12284.890515968	14.8958719999991\\
12284.990343936	14.7235839999994\\
12285.089437184	13.8170879999998\\
12285.189027072	13.4067200000009\\
12285.288157184	12.5370879999991\\
12285.38784896	12.2288640000006\\
12285.487318272	11.6979200000005\\
12285.587225344	11.6052479999998\\
12285.686244864	10.6245120000003\\
12285.786204672	10.5845759999993\\
12285.890285056	14.6649600000001\\
12285.989519104	13.8987519999991\\
12286.089218048	13.5979520000001\\
12286.18944512	13.8247680000004\\
12286.288185344	12.5652480000008\\
12286.38836608	13.7459199999994\\
12286.487590656	12.9704959999999\\
12286.58723968	12.6195200000002\\
12286.685965824	10.3454720000009\\
12286.785895424	10.2753279999997\\
12286.890224128	14.6040319999993\\
12286.989705728	14.0853760000009\\
12287.089253376	13.63328\\
12287.189422592	13.8022400000009\\
12287.288300288	12.6801919999998\\
12287.38773376	12.1136640000004\\
12287.487424256	11.8039040000003\\
12287.587325184	11.7050880000006\\
12287.686212608	10.5922559999999\\
12287.78590336	10.2832639999997\\
12287.890368256	13.7479679999997\\
12287.989703936	14.083584\\
12288.089335296	13.7152000000006\\
12288.188827648	13.2072960000005\\
12288.288524544	12.9044479999993\\
12288.387589888	11.9697919999999\\
12288.487186944	11.5665919999992\\
12288.587295488	11.6753919999992\\
12288.68653952	10.9191680000004\\
12288.786002688	10.3825919999999\\
12288.890231808	14.6117119999999\\
12288.989688832	14.0684799999999\\
12289.089189632	13.5695360000009\\
12289.188539904	12.9195519999994\\
12289.28827136	12.6512640000001\\
12289.382614784	12.9945599999992\\
12289.481793024	13.1727360000004\\
12289.582510336	13.8900479999993\\
12289.681526784	12.9067520000008\\
12289.781318912	10.6987520000002\\
12289.880499968	10.8797439999998\\
12289.980364032	10.7438079999993\\
12290.084293888	14.6739199999993\\
12290.28341376	12.7936000000009\\
12290.3827648	12.1446400000004\\
12290.482478336	10.8579840000002\\
12290.582281984	10.6618880000005\\
12290.685730816	14.1107200000006\\
12290.78133888	10.7187200000008\\
12290.88480896	13.1888639999997\\
12290.984904192	13.2838400000001\\
12291.08450048	12.880384\\
12291.183858176	11.2378879999997\\
12291.288264192	14.6442239999997\\
12291.387453696	13.8334720000003\\
12291.487362304	13.74208\\
12291.586799616	12.1794559999998\\
12291.686217216	11.5970560000005\\
12291.786132736	11.5125759999992\\
12291.89052928	14.9091840000001\\
12291.989645568	14.025216\\
12292.089272832	13.652736\\
12292.189175808	14.5556479999996\\
12292.288369664	13.7495039999994\\
12292.38749056	12.8703999999998\\
12292.487203584	11.5832320000009\\
12292.586681088	11.0609920000006\\
12292.686130944	10.5105920000005\\
12292.790323712	14.7036160000007\\
12292.890250496	14.6304\\
12292.98929024	13.6698880000004\\
12293.089191168	13.5710720000006\\
12293.188792832	13.1724799999993\\
12293.288207104	13.5869440000006\\
12293.387422976	12.8028159999994\\
12293.48232704	13.7067520000001\\
12293.58702848	11.4083840000003\\
12293.686293504	10.6731519999994\\
12293.790307072	14.6869760000009\\
12293.890370048	14.7499520000001\\
12293.989297664	13.6773119999998\\
12294.0894336	13.8135039999997\\
12294.188431616	12.8112639999999\\
12294.287976704	12.3566080000001\\
12294.387392768	11.7726719999991\\
12294.4873536	11.7332480000005\\
12294.586523648	10.9035519999998\\
12294.685926912	10.3065600000009\\
12294.790342656	14.7225600000002\\
12294.890396672	14.7765760000002\\
12294.989621504	14.0011520000007\\
12295.089186048	13.5659520000008\\
12295.187969536	12.3491840000006\\
12295.287912192	12.2920959999992\\
12295.387344896	11.7248\\
12295.487544576	11.9242240000003\\
12295.586415872	10.7957760000008\\
12295.696019968	20.3996160000006\\
12295.790430208	14.8101119999992\\
12295.890553344	13.9330559999999\\
12295.989407232	13.7868799999997\\
12296.089253376	13.63328\\
12296.188327936	12.7075839999998\\
12296.28772352	12.1034240000008\\
12296.387467264	12.8471040000004\\
12296.487351296	12.7311360000003\\
12296.58640128	11.7811199999996\\
12296.686259456	11.6392959999994\\
12296.89033216	14.7120639999994\\
12296.98900864	13.3882880000001\\
12297.089443328	13.8232320000006\\
12297.188405504	12.7851520000004\\
12297.287459072	11.8389759999991\\
12297.38731264	11.6925439999995\\
12297.487324672	12.7045120000002\\
12297.686367744	11.7475840000006\\
12297.785339648	10.7194880000006\\
12297.890420736	14.8006399999995\\
12297.989362944	13.7425920000005\\
12298.0893504	13.7303040000006\\
12298.188418816	12.7984639999995\\
12298.287807744	12.1876479999992\\
12298.387350784	11.7306879999996\\
12298.487293696	11.6733440000007\\
12298.586287616	10.6675200000009\\
12298.686404096	10.7837440000003\\
12298.790080256	14.4601600000005\\
12298.89027456	14.6544639999993\\
12298.989495808	13.8754559999998\\
12299.08935552	13.7354240000004\\
12299.18842624	12.8058880000008\\
12299.287661568	13.0414079999991\\
12299.386891008	12.2708480000001\\
12299.487218688	12.5985280000004\\
12299.586367232	10.747136\\
12299.686117632	10.4972799999996\\
12299.79031808	14.6979840000004\\
12299.890522112	13.9018240000005\\
12299.989447424	13.827072\\
12300.089104896	13.4848000000002\\
12300.18827776	12.6574079999991\\
12300.287666688	12.0465920000006\\
12300.387070976	11.4508800000003\\
12300.487291136	11.6707839999999\\
12300.586275328	10.6552319999992\\
12300.686229504	10.6091520000009\\
12300.7902336	14.6135040000008\\
12300.890579456	14.9593600000007\\
12300.989245696	12.6256639999992\\
12301.08922752	12.6074879999996\\
12301.213260288	11.6403200000004\\
12301.31757184	15.9516160000003\\
12301.402388992	13.7689599999994\\
12301.515936512	14.316288\\
12301.606426368	13.8063359999996\\
12301.715599616	15.9795200000008\\
12301.825107968	12.4879359999995\\
12301.914418944	13.7986560000008\\
12302.004339968	12.7196160000003\\
12302.11344256	12.8222719999994\\
12302.208316672	13.6965120000004\\
12302.312378624	12.7585280000003\\
12302.407359232	14.7392\\
12302.511330048	14.7100160000009\\
12302.606436608	13.8165759999993\\
12302.710301696	11.6815360000001\\
12302.800569088	12.9487360000003\\
12302.929547264	10.9271040000003\\
12303.004325632	15.705344\\
12303.108393216	10.7729920000002\\
12303.203189504	11.5694079999994\\
12303.31254528	14.925056\\
12303.39747328	12.8532479999994\\
12303.496469248	13.8490880000008\\
12303.590863616	10.2433280000005\\
12303.695061504	6.44147200000043\\
12303.7998208	13.2006399999991\\
12303.904265728	13.6455679999999\\
12303.999131904	13.5116799999996\\
12304.098359552	11.7393919999995\\
12304.19828992	13.6698880000004\\
12304.30248448	15.8643200000006\\
12304.397310464	12.6904319999994\\
12304.501393664	12.7733759999992\\
12304.59643008	10.8098559999999\\
12304.714861568	14.2415359999995\\
12304.79531392	10.6936320000004\\
12304.899426304	13.8063359999996\\
12304.999398912	13.7786880000003\\
12305.103413504	15.7934079999995\\
12305.198292736	11.6725760000008\\
12305.302373632	11.7534720000003\\
12305.402396416	15.7762559999992\\
12305.496260864	12.6407679999993\\
12305.596183808	10.5635839999995\\
12305.70999552	13.3752320000003\\
12305.80557568	11.9557120000009\\
12305.899378944	10.7589119999993\\
12306.004444416	11.8241280000002\\
12306.113137664	15.5174399999996\\
12306.2275328	11.9124479999991\\
12306.302323456	12.7032319999998\\
12306.397257472	10.6373120000007\\
12306.496469504	12.849408\\
12306.591436032	10.8157439999995\\
12306.69546112	11.8410239999994\\
12306.795296	13.675776\\
12306.89939712	14.7770880000007\\
12306.99373056	11.1103999999996\\
12307.098338816	12.7185919999993\\
12307.198290688	14.6705920000004\\
12307.302471168	14.8508160000001\\
12307.501617408	15.9971839999998\\
12307.59634304	13.7228799999993\\
12307.696174336	9.55417599999964\\
12307.82442624	12.8061440000001\\
12307.898794752	12.1745919999994\\
12307.993796096	10.1759999999995\\
12308.09857408	11.9539199999999\\
12308.193100288	11.4803200000006\\
12308.292322048	11.7020159999993\\
12308.391795456	13.1752959999994\\
12308.491397888	14.7778560000006\\
12308.585861888	11.2417280000009\\
12308.685381632	10.7614720000001\\
12308.789502976	13.8828799999992\\
12308.889466368	13.8462720000007\\
12308.98892032	13.2999679999994\\
12309.08840832	12.7882239999999\\
12309.187508736	12.8885759999994\\
12309.28739584	11.7757440000005\\
12309.386893312	12.2731519999998\\
12309.486298368	10.6780159999998\\
12309.59626368	20.6435839999995\\
12309.690436864	14.8165119999994\\
12309.789664512	12.0442879999991\\
12309.894002688	18.3825919999999\\
12309.989491456	13.8711039999998\\
12310.08837248	12.7523839999994\\
12310.18758784	11.9674880000002\\
12310.287303936	11.6838399999997\\
12310.387263232	11.6431360000006\\
12310.486418176	10.7978239999993\\
12310.585659136	10.0390399999997\\
12310.69027328	14.6529279999995\\
12310.789582592	13.9624960000001\\
12310.889270016	13.6499199999998\\
12310.989332992	13.7126399999997\\
12311.088259584	12.6394880000007\\
12311.18748672	11.8663680000009\\
12311.28750464	11.8845440000005\\
12311.387404032	11.7839359999998\\
12311.486296576	10.6762240000007\\
12311.586257408	10.6373120000007\\
12311.6904512	14.8308479999996\\
12311.789603072	13.9829759999993\\
12311.889318656	13.6985600000007\\
12311.9888896	13.2692480000005\\
12312.087749632	11.1296000000002\\
12312.187634176	12.0138239999997\\
12312.2873344	11.7143039999992\\
12312.387245568	11.6254719999997\\
12312.486452736	10.8323839999994\\
12312.586428416	10.8083200000001\\
12312.690547712	14.9273599999997\\
12312.789600512	13.9804160000003\\
12312.889235712	13.6156159999991\\
12312.988655616	13.0352640000001\\
12313.08836608	12.7459839999992\\
12313.187474688	11.8543360000003\\
12313.287247872	11.6277759999994\\
12313.387151616	11.5315200000005\\
12313.486348032	10.72768\\
12313.590224896	14.6047999999992\\
12313.789670656	14.0505599999997\\
12313.889248256	13.6281600000002\\
12313.983787264	14.1670400000003\\
12314.087808	12.1879040000003\\
12314.187613184	11.9928319999999\\
12314.287323136	11.7030400000003\\
12314.391255552	14.6352640000005\\
12314.486303744	10.6833920000008\\
12314.59049472	14.874624\\
12314.69035264	13.7323520000009\\
12314.789527296	12.9072639999995\\
12314.88926336	13.6432640000003\\
12314.988926464	13.3061120000002\\
12315.087831296	12.2111999999997\\
12315.187714816	12.0944639999998\\
12315.28735488	11.7347840000002\\
12315.390809856	14.1895679999998\\
12315.49150592	14.8858880000007\\
12315.590289408	13.6693759999998\\
12315.69023488	14.6145280000001\\
12315.78936576	12.7457279999999\\
12315.88962432	13.0040320000007\\
12315.98841216	12.7918079999999\\
12316.08741248	11.7923840000003\\
12316.186827008	11.2066560000003\\
12316.287300352	11.6802559999996\\
12316.38630528	10.6851839999999\\
12316.491317504	14.6974719999998\\
12316.59042432	14.8042239999995\\
12316.690361088	14.7407359999997\\
12316.88932864	12.7083519999996\\
12316.988201728	12.5813760000001\\
12317.087872768	12.2526720000005\\
12317.192274944	15.6546560000006\\
12317.29231232	14.6920960000007\\
12317.39114496	14.5246719999996\\
12317.491295232	14.6751999999997\\
12317.590308096	13.6880639999999\\
12317.690248192	13.6279040000009\\
12317.789166848	12.546816\\
12317.889446656	13.8265599999995\\
12317.988303104	12.6827520000006\\
12318.087686656	11.0666239999991\\
12318.187150336	11.5299840000007\\
12318.286995456	10.3754239999998\\
12318.390940416	14.3201279999994\\
12318.59036032	14.7402239999992\\
12318.690198016	14.5776640000004\\
12318.789668352	14.048256\\
12318.889270528	12.6502400000008\\
12318.988119296	11.499264\\
12319.097607168	21.9870719999999\\
12319.187310592	10.6903039999997\\
12319.28721536	10.5953279999994\\
12319.391235072	14.6147839999994\\
12319.491308288	14.6882559999995\\
12319.590542592	14.9224959999992\\
12319.789353728	12.7336959999993\\
12319.889482496	12.8622080000005\\
12319.988410112	11.7900800000007\\
12320.087753216	12.1331200000004\\
12320.187201536	10.5812480000004\\
12320.287335424	11.7153280000002\\
12320.390935552	14.3152640000008\\
12320.485959424	10.3390720000007\\
12320.59020544	13.5854080000008\\
12320.690617344	14.9969920000003\\
12320.789413888	12.7938560000002\\
12320.889283328	13.6632320000008\\
12320.988235008	12.6146559999997\\
12321.087703296	12.0831999999991\\
12321.187325184	11.7048319999994\\
12321.28733312	11.7130240000006\\
12321.39121152	14.5912320000007\\
12321.486417408	10.7970559999994\\
12321.59038848	14.7683840000009\\
12321.690366464	13.7461760000006\\
12321.789468928	13.8488319999997\\
12321.889293056	13.6729599999999\\
12321.988427264	11.8072319999992\\
12322.087720192	12.1000960000001\\
12322.182202368	13.5823359999995\\
12322.282356736	12.7365119999995\\
12322.481517824	11.8976000000002\\
12322.579891456	10.2714880000003\\
12322.685490944	14.8707840000006\\
12322.784361472	13.7413120000001\\
12322.88425088	13.6307199999992\\
12322.983131136	11.5107840000001\\
12323.0826112	10.9911040000006\\
12323.18236032	10.7402239999992\\
12323.287283456	14.6634240000003\\
12323.386236672	13.6166400000002\\
12323.486422528	13.8022400000009\\
12323.585355008	12.7349759999997\\
12323.685356032	11.7358079999995\\
12323.784219648	11.5996159999995\\
12323.884454656	11.8346239999992\\
12323.98343168	10.8113919999996\\
12324.087660288	13.0401280000005\\
12324.187272448	12.6522879999993\\
12324.28748672	12.8665600000004\\
12324.386096384	10.4762879999998\\
12324.491354112	15.7337599999992\\
12324.590184192	14.5640960000001\\
12324.690035712	13.4154240000007\\
12324.889506304	13.8862079999999\\
12324.988192	12.5716479999992\\
12325.087634432	11.0144\\
12325.18704256	10.4222719999998\\
12325.29132416	14.7041279999994\\
12325.391266048	14.6457599999994\\
12325.491300608	14.6805760000007\\
12325.585013248	13.3931520000006\\
12325.690305536	13.6852479999998\\
12325.78931712	12.6970880000008\\
12325.888452608	11.8323199999995\\
12325.983130112	13.5098880000005\\
12326.087497728	10.8776959999996\\
12326.1866816	10.0613119999998\\
12326.28637568	10.7555840000005\\
12326.391479552	14.8592640000006\\
12326.490461952	13.8419200000008\\
12326.590336	13.7159680000004\\
12326.689276672	12.6563839999999\\
12326.788683264	13.0631680000006\\
12326.888308224	11.6879360000003\\
12326.98804352	12.4231679999994\\
12327.087344896	11.7248\\
12327.187085824	11.4654719999999\\
12327.291341568	14.7215359999991\\
12327.391215616	14.5953279999994\\
12327.490180864	13.5608319999992\\
12327.59013248	13.5124479999995\\
12327.689334784	12.7144960000005\\
12327.789291776	13.6716799999995\\
12327.888164864	11.5445760000002\\
12327.988377856	11.7578240000003\\
12328.087339776	10.719744\\
12328.18686976	10.2494719999995\\
12328.291181056	14.5610240000005\\
12328.386188032	10.5679359999995\\
12328.490437376	14.8170239999999\\
12328.59046656	14.8464640000002\\
12328.689223936	12.6036480000002\\
12328.789241344	12.6213119999993\\
12328.88787328	11.2529919999997\\
12328.98814848	11.5284479999991\\
12329.087263488	10.6434559999998\\
12329.186673664	10.0533759999998\\
12329.291454976	14.8349440000002\\
12329.391012864	14.3925760000002\\
12329.490406912	13.7868799999997\\
12329.58959616	12.9761280000002\\
12329.689359104	13.7387519999993\\
12329.789291776	12.6717439999993\\
12329.88819712	11.5768320000006\\
12329.98818048	11.5604480000002\\
12330.087363584	10.7435519999999\\
12330.18698368	10.3633919999993\\
12330.291351296	14.731264\\
12330.391241216	14.6209280000003\\
12330.490473728	13.8536960000001\\
12330.589810688	13.1906560000007\\
12330.689148672	12.5283839999993\\
12330.788958464	12.3384320000005\\
12330.88836992	11.7496319999991\\
12330.987188992	10.5689600000005\\
12331.087100672	10.4806399999998\\
12331.186935552	10.3152640000008\\
12331.291321856	14.7018239999998\\
12331.391362048	14.7417600000008\\
12331.490240512	13.6204799999996\\
12331.589657088	13.0370559999992\\
12331.689521408	12.9011200000004\\
12331.789406464	12.7864320000008\\
12331.888201728	11.5814399999999\\
12331.987639296	11.0192640000005\\
12332.087328256	10.708224\\
12332.186822912	10.2026239999996\\
12332.291087616	14.467584\\
12332.3915456	14.9253119999994\\
12332.49038336	13.7633279999991\\
12332.58985088	13.2308479999992\\
12332.689474304	12.8540159999993\\
12332.788648704	12.0286720000004\\
12332.888364544	11.744256\\
12332.987577088	10.9570559999993\\
12333.087152128	10.5320960000008\\
12333.186638592	10.0183039999993\\
12333.291502592	14.88256\\
12333.391315456	14.6951680000002\\
12333.490186496	13.5664639999995\\
12333.589747712	13.1276799999996\\
12333.68934016	11.7199359999995\\
12333.789314048	12.6940159999995\\
12333.8883008	11.6805120000008\\
12333.987584512	10.9644800000005\\
12334.087389696	10.7696639999995\\
12334.186823424	10.2031360000001\\
12334.2911552	14.5351680000003\\
12334.490331392	13.7113599999993\\
12334.589549312	12.9292800000003\\
12334.689250304	12.6300159999992\\
12334.788924416	12.3043839999991\\
12334.88856064	11.9403519999996\\
12334.987604992	11.9846400000006\\
12335.087483648	11.8635520000007\\
12335.18687104	11.2506880000001\\
12335.286362112	10.7420160000001\\
12335.391387648	14.7673599999998\\
12335.490299392	13.6793600000001\\
12335.58969472	13.0746880000006\\
12335.689440256	12.8199679999998\\
12335.78951296	12.8929279999993\\
12335.913010688	35.3904640000001\\
12335.987638528	11.0184960000006\\
12336.087461632	10.8415999999997\\
12336.191532032	14.9117440000009\\
12336.291328512	14.7084799999993\\
12336.39133824	14.7179520000009\\
12336.490532864	13.912832\\
12336.58976768	13.1476480000001\\
12336.689325312	12.7050240000008\\
12336.788422144	11.8021119999994\\
12336.888134144	11.5138559999996\\
12336.987331328	10.7112959999995\\
12337.087241216	10.6211839999996\\
12337.191154688	14.5344000000005\\
12337.290791936	14.1719040000007\\
12337.39030656	12.6863360000007\\
12337.490279168	14.6588159999992\\
12337.58951936	13.8992639999997\\
12337.689506048	13.8856959999994\\
12337.788147456	11.5274239999999\\
12337.8877568	11.1365119999991\\
12337.987208448	10.5884160000005\\
12338.087129088	10.5090560000008\\
12338.191333376	14.7130880000004\\
12338.291263232	14.6432000000004\\
12338.39017472	13.5544320000008\\
12338.479791872	11.1715839999997\\
12338.579372544	10.7522559999998\\
12338.67929216	10.6721280000002\\
12338.7832	12.5798400000003\\
12338.88312832	13.5080959999996\\
12338.982419968	11.7998079999998\\
12339.082258944	11.6387840000007\\
12339.181233664	10.6135040000008\\
12339.286141184	14.5208320000002\\
12339.38468992	13.0698240000002\\
12339.485215488	13.5951359999999\\
12339.684100608	13.4804480000003\\
12339.783338496	11.7181440000004\\
12339.883001856	11.3817600000002\\
12339.987159552	14.5392639999991\\
12340.087143168	13.5229440000003\\
12340.186455552	12.8353279999992\\
12340.286177792	12.5578239999995\\
12340.385279488	10.6593279999997\\
12340.589485056	14.8648959999991\\
12340.689333248	13.7128959999991\\
12340.788349952	12.7298559999999\\
12340.887725824	12.1057280000005\\
12340.987327744	10.7077119999994\\
12341.087296512	10.6764800000001\\
12341.196179712	19.5594239999991\\
12341.291430912	14.8108800000009\\
12341.390307072	13.6867839999995\\
12341.489959168	13.3391360000005\\
12341.588904448	12.2844160000004\\
12341.689315328	12.6950400000005\\
12341.788388352	11.7683199999992\\
12341.887482624	10.8623360000001\\
12341.987184128	10.5640960000001\\
12342.087167488	10.5474560000002\\
12342.191525632	14.9053440000007\\
12342.291271936	14.6519040000003\\
12342.390294528	13.6742400000003\\
12342.490217728	13.5976960000007\\
12342.58991872	13.2986880000008\\
12342.689461248	12.8409599999995\\
12342.788250624	11.6305919999995\\
12342.987380224	10.7601919999997\\
12343.0874048	10.7847679999995\\
12343.191302912	14.6826239999991\\
12343.29120896	14.5889279999992\\
12343.390376704	13.7564160000002\\
12343.588838656	12.2186239999992\\
12343.689155328	12.5350400000007\\
12343.78840832	11.7882879999997\\
12343.887698688	10.0784640000002\\
12343.987238912	10.61888\\
12344.087200256	10.5802239999994\\
12344.191398144	14.7778560000006\\
12344.291311616	14.6915840000001\\
12344.390474496	13.8542080000007\\
12344.490196992	13.5769600000003\\
12344.58942976	12.8097280000002\\
12344.689353472	12.7331840000006\\
12344.788324864	11.7048319999994\\
12344.8925248	13.9046400000007\\
12344.986767872	10.1478399999996\\
12345.091394048	10.77376\\
12345.196310272	15.6902399999999\\
12345.305547776	14.9276160000009\\
12345.405447424	14.8272639999996\\
12345.53939968	13.7794560000002\\
12345.633796608	11.1764480000002\\
12345.738504704	8.88448000000062\\
12345.823498496	11.8783999999996\\
12345.937599488	13.9793919999993\\
12346.027244032	14.6237440000004\\
12346.236416512	10.7962879999995\\
12346.415322624	13.7024000000001\\
12346.519510016	13.8897919999999\\
12346.609593856	12.9735679999994\\
12346.72337024	14.7499520000001\\
12346.807767808	10.1475840000003\\
12346.917468928	10.8487679999998\\
12347.007443968	13.8237439999994\\
12347.121623296	14.0031999999992\\
12347.19130496	14.6846719999994\\
12347.291254016	14.6339840000001\\
12347.39047168	13.8513920000005\\
12347.490292992	13.6729599999999\\
12347.589338112	13.7180160000007\\
12347.689248	13.6276479999997\\
12347.787535872	11.9157759999998\\
12348.101266688	11.6467200000006\\
12348.201547008	11.9267839999993\\
12348.305417984	14.7978239999993\\
12348.39980032	12.1802239999997\\
12348.50928896	10.6687999999995\\
12348.614629888	11.0095359999996\\
12348.723361024	12.7408639999994\\
12348.813411072	10.7909120000004\\
12348.92749184	12.8716800000002\\
12349.031854848	12.2347520000003\\
12349.111396864	12.7767039999999\\
12349.211306496	10.6864640000003\\
12349.325264128	12.644096\\
12349.424952576	15.3323519999994\\
12349.539364608	13.7443839999996\\
12349.609336064	12.7157759999991\\
12349.743526656	13.9064319999998\\
12349.812784384	10.1642240000001\\
12349.917293824	13.6737279999998\\
12350.012286976	12.6668800000007\\
12350.111267072	10.6467840000005\\
12350.211472896	12.8527360000007\\
12350.315388672	13.7684480000007\\
12350.415350272	15.7299199999998\\
12350.514247168	11.6270079999995\\
12350.633876736	12.2565119999999\\
12350.713217792	12.5977600000006\\
12350.80767488	13.0547200000001\\
12350.912348928	11.7286399999994\\
12351.007130112	10.51008\\
12351.111348736	11.7286399999994\\
12351.211566336	14.9460479999998\\
12351.310477824	10.8577280000009\\
12351.405404672	15.7844480000003\\
12351.599183104	14.5628159999997\\
12351.698329088	15.708928\\
12351.787926528	11.3064959999992\\
12351.89232256	14.7023360000003\\
12351.986213632	9.59360000000015\\
12352.090871552	14.2515199999998\\
12352.29017088	13.5508480000008\\
12352.3895936	12.9733120000001\\
12352.489314048	12.6940159999995\\
12352.588944128	12.3240960000003\\
12352.688569088	11.9488000000001\\
12352.787537664	10.9176320000006\\
12352.887269632	10.6493439999995\\
12352.986744064	10.1240319999997\\
12353.091088896	14.4688640000004\\
12353.19133184	14.7115520000007\\
12353.290292224	13.672192\\
12353.389875712	13.2554240000009\\
12353.489321472	12.7014400000007\\
12353.589360384	12.7403520000007\\
12353.688326656	11.7063679999992\\
12353.787738368	11.1183359999995\\
12353.887214848	10.5945599999995\\
12353.98679168	10.1716479999995\\
12354.115915776	10.2955519999996\\
12354.195990784	13.3706239999992\\
12354.285351936	11.7319680000001\\
12354.38967296	13.0526719999998\\
12354.489332736	12.7127039999996\\
12354.589263104	12.6430720000008\\
12354.688266496	11.6462080000001\\
12354.782614272	13.9939840000006\\
12354.882340864	11.7207039999994\\
12354.982214656	11.5944959999997\\
12355.091608832	15.9887359999993\\
12355.191297792	13.6775679999992\\
12355.295321856	14.7018239999998\\
12355.38932352	10.7033599999995\\
12355.49438208	13.7620480000005\\
12355.58870656	10.0864000000001\\
12355.69353472	11.9147520000006\\
12355.787546624	10.9265919999998\\
12355.887398656	14.7786240000005\\
12355.98714752	13.5272960000002\\
12356.086350592	12.7303680000005\\
12356.18577408	12.1538560000008\\
12356.295023104	15.4030079999993\\
12356.394717184	13.0969600000008\\
12356.499424768	15.8046720000002\\
12356.59862016	14.9998080000005\\
12356.698251776	13.6317440000003\\
12356.797677056	15.0568960000001\\
12356.897166848	11.5468799999999\\
12356.997350912	13.7308159999993\\
12357.101134336	15.5141120000008\\
12357.19625984	11.6398079999999\\
12357.300487424	13.8672640000004\\
12357.419231488	14.6114560000005\\
12357.494555904	14.9358080000002\\
12357.58875008	13.1299839999992\\
12357.68845184	11.8315519999996\\
12357.787570176	10.9501440000004\\
12357.887206656	10.5863680000002\\
12357.991583488	14.9634559999995\\
12358.091515648	14.8956159999998\\
12358.191283456	14.6631679999991\\
12358.29067904	14.0590080000002\\
12358.389217792	12.5975039999994\\
12358.489287936	12.6679039999999\\
12358.588218624	11.5985920000003\\
12358.797401088	20.7810559999998\\
12358.887340288	10.7199999999993\\
12358.991467008	14.8469760000007\\
12359.091431424	14.8113919999996\\
12359.19042048	13.8001920000006\\
12359.290541056	13.9210239999993\\
12359.389253888	12.6335999999992\\
12359.489225472	12.6054399999994\\
12359.588400384	11.7803519999998\\
12359.687777792	11.1575040000007\\
12359.792228352	15.6083199999994\\
12359.892268288	14.6480640000009\\
12359.991377664	14.7576320000007\\
12360.091380224	14.7601919999997\\
12360.190315008	13.6947199999995\\
12360.2904704	13.8503679999994\\
12360.389426688	12.8063999999995\\
12360.489076736	12.4567040000002\\
12360.5884544	11.8343679999998\\
12360.68790528	11.2849920000008\\
12360.787409152	10.7891199999995\\
12360.887343616	10.723328\\
12360.991005696	14.3856639999995\\
12361.090748416	14.1283839999996\\
12361.190530816	13.9105280000003\\
12361.290510848	13.8908159999992\\
12361.389094144	12.4738560000005\\
12361.489310976	12.6909439999999\\
12361.588612608	11.9925760000006\\
12361.687630592	11.0103039999995\\
12361.797330432	20.7103999999999\\
12361.887456	10.8357120000001\\
12361.991389696	14.7696639999995\\
12362.09131776	14.6977279999992\\
12362.190273024	13.652736\\
12362.289958656	13.338624\\
12362.389372928	12.7526400000006\\
12362.489452032	12.8320000000003\\
12362.587892736	11.2727040000009\\
12362.687492096	10.8718079999999\\
12362.797206528	20.5864959999999\\
12362.887257344	10.6370559999996\\
12362.99137152	14.7514879999999\\
12363.091234304	14.6142720000007\\
12363.190313472	13.6931839999997\\
12363.289896192	13.2761599999994\\
12363.389433856	12.8135679999996\\
12363.489246208	12.6261759999998\\
12363.588164608	11.5445760000002\\
12363.683040512	13.4202879999993\\
12363.787378944	10.7589119999993\\
12363.8822976	13.6775679999992\\
12363.991170816	14.5507839999991\\
12364.091099648	14.4796160000005\\
12364.290238976	13.6189439999998\\
12364.489259776	12.6397440000001\\
12364.588462336	11.8423039999998\\
12364.687113728	10.4934400000002\\
12364.792180224	15.5601920000008\\
12364.99127936	14.6593279999997\\
12365.091231232	14.6111999999994\\
12365.190340864	13.7205759999997\\
12365.29046656	13.846528\\
12365.38906752	12.4472320000004\\
12365.489319168	12.6991359999993\\
12365.588195584	11.5755520000002\\
12365.687396864	10.7765760000002\\
12365.792276992	15.6569600000003\\
12365.887430656	10.8103680000004\\
12365.991298816	14.6787839999997\\
12366.091147776	14.5277440000009\\
12366.190169856	13.5495680000004\\
12366.290217728	13.5976960000007\\
12366.389177088	12.5568000000003\\
12366.489397504	12.7774719999998\\
12366.58834176	11.7217280000004\\
12366.687514624	10.8943359999994\\
12366.791972608	15.3525759999993\\
12366.887012352	10.3920639999997\\
12366.991217664	14.5976320000009\\
12367.09135744	14.7374080000009\\
12367.190231808	13.6115200000004\\
12367.290393856	13.7738239999999\\
12367.389317376	12.6970880000008\\
12367.489306368	12.6863360000007\\
12367.587953664	12.333568\\
12367.687534848	10.9145599999993\\
12367.792286208	15.6661760000006\\
12367.892255488	14.6352640000005\\
12367.99123456	14.6145280000001\\
12368.091220992	14.6009599999998\\
12368.190397952	12.7777279999991\\
12368.290289152	13.6691200000005\\
12368.488784896	12.1648640000003\\
12368.58335488	13.7349119999999\\
12368.687754752	11.1344640000007\\
12368.787203072	10.5830399999995\\
12368.891758336	15.1380480000007\\
12368.990865408	13.2454400000006\\
12369.091251968	13.6317440000003\\
12369.190238208	13.6179200000006\\
12369.29054976	14.9296639999993\\
12369.389258496	12.6382080000003\\
12369.48823424	12.6138879999999\\
12369.588335872	12.7157759999991\\
12369.687223296	10.603008\\
12369.786889984	10.2699520000006\\
12369.891305728	14.6854399999993\\
12369.981352192	12.7319040000002\\
12370.081410816	12.7907840000007\\
12370.180464896	11.8448640000006\\
12370.284408064	14.7878400000009\\
12370.383867392	14.2471679999999\\
12370.483148544	12.5283839999993\\
12370.583390208	13.7702399999998\\
12370.682375424	12.7551999999996\\
12370.782301184	12.6809599999997\\
12370.88636032	14.7402239999992\\
12370.986282752	14.6623999999993\\
12371.084903424	13.2833279999995\\
12371.184997632	13.377536\\
12371.284419584	11.7995520000004\\
12371.383904512	11.2844800000003\\
12371.483291136	10.6708479999998\\
12371.583201536	11.5814399999999\\
12371.687560704	14.9404159999995\\
12371.787345664	14.7256319999997\\
12371.886417152	12.7969279999998\\
12371.986169856	11.549696\\
12372.08525568	10.6355199999998\\
12372.18523008	10.6099200000008\\
12372.289322496	13.7024000000001\\
12372.389453824	13.8337279999996\\
12372.488378112	12.7577600000004\\
12372.588423168	11.8031360000004\\
12372.687462912	10.8426240000008\\
12372.786786816	10.1667839999991\\
12372.891466496	14.8462080000008\\
12372.985734656	10.1143040000006\\
12373.090275328	13.6552960000008\\
12373.189293568	12.6732800000009\\
12373.289520384	11.9001599999992\\
12373.388635136	11.0149120000005\\
12373.488333824	11.7137920000005\\
12373.588210176	11.5901439999998\\
12373.687402752	10.7824639999999\\
12373.786876928	10.2568960000008\\
12373.891348736	13.7285119999997\\
12373.991180288	14.5602560000007\\
12374.090353408	13.7333760000001\\
12374.189624832	12.0046079999993\\
12374.289355008	12.7349759999997\\
12374.389312512	10.692352\\
12374.488187648	11.5676160000003\\
12374.587620096	11.0000639999998\\
12374.692342016	14.7217920000003\\
12374.79190912	14.288896\\
12374.891199744	14.5794559999995\\
12374.991314688	14.6946559999997\\
12375.090507008	13.8869759999998\\
12375.189602816	12.9825280000005\\
12375.288756992	11.1367680000003\\
12375.389188864	11.5686399999995\\
12375.488332032	11.7119999999995\\
12375.587551488	9.93126400000074\\
12375.687195136	10.5748480000002\\
12375.791770624	14.1504000000004\\
12375.891439616	13.8193919999994\\
12375.991364608	14.7445759999991\\
12376.09031808	14.6979840000004\\
12376.189689856	13.0695680000008\\
12376.289369856	11.7496319999991\\
12376.389257984	12.6376959999998\\
12376.488171264	11.5512319999998\\
12376.587833856	11.2138240000004\\
12376.687506432	10.8861440000001\\
12376.786681344	10.0613119999998\\
12376.891216896	13.5966719999997\\
12376.991172352	14.5523200000007\\
12377.090305792	12.6855680000008\\
12377.189765632	12.1454080000003\\
12377.289413376	12.7933439999997\\
12377.388777216	12.1569280000003\\
12377.488450816	11.8307839999998\\
12377.587695616	11.0755840000002\\
12377.692257536	14.6373120000007\\
12377.79168128	14.0610560000005\\
12377.891275008	13.6547840000003\\
12377.991213824	14.5937919999997\\
12378.18978816	13.167872\\
12378.289563904	12.9438719999998\\
12378.388613376	11.9930879999993\\
12378.488320768	11.7007360000007\\
12378.587417344	10.7973120000006\\
12378.687362048	10.7417600000008\\
12378.791533312	13.9130879999993\\
12378.891284992	13.6647680000005\\
12378.99124864	13.6286720000007\\
12379.090598144	12.9779199999994\\
12379.189533184	12.9128959999998\\
12379.289205504	12.5854720000007\\
12379.39341696	14.7968000000001\\
12379.487938304	10.3183360000003\\
12379.587489536	10.8695040000002\\
12379.68741504	10.7947519999998\\
12379.781486336	4.86630399999922\\
12379.891521792	13.9015679999993\\
12379.991327232	13.7072640000006\\
12380.090288384	12.6681599999993\\
12380.18973312	12.1128960000005\\
12380.289425408	11.8051840000007\\
12380.388287488	10.6672639999997\\
12380.488199424	11.5793919999996\\
12380.59212928	14.5090560000008\\
12380.687573504	10.9532159999999\\
12380.781547264	4.927232\\
12380.89127936	13.6591360000002\\
12381.090442496	12.8222719999994\\
12381.189331456	12.7111679999998\\
12381.289276672	12.6566399999992\\
12381.388133888	11.5136000000002\\
12381.488041216	11.4211840000007\\
12381.591831808	14.2115840000006\\
12381.687375104	10.7548160000006\\
12381.79122432	13.6040959999991\\
12381.89590144	18.2812159999994\\
12381.990256896	13.6368640000001\\
12382.090365952	13.7459199999994\\
12382.189275136	11.654912\\
12382.289376768	11.7565439999998\\
12382.388266752	10.6465279999993\\
12382.487802112	10.1821440000003\\
12382.592212224	14.5920000000006\\
12382.692282624	14.6623999999993\\
12382.791288576	13.6683520000006\\
12382.99016704	12.5470719999994\\
12383.0905728	12.9525759999997\\
12383.189433344	11.8131200000007\\
12383.28915712	11.5368959999996\\
12383.38823552	10.6152959999999\\
12383.487890176	10.2702079999999\\
12383.5923328	14.7125759999999\\
12383.691945216	14.3249919999998\\
12383.791396352	13.7761279999995\\
12383.891627776	14.0075519999991\\
12383.990314496	12.694528\\
12384.09027712	12.6568960000004\\
12384.1892608	11.6405759999998\\
12384.289339136	11.7189120000003\\
12384.38835456	11.7342719999997\\
12384.487944704	11.3246720000006\\
12384.587363072	10.7430399999994\\
12384.69237632	14.7560959999992\\
12384.791441152	13.8209279999992\\
12384.891222528	13.602304\\
12384.990432	12.8120319999998\\
12385.090470912	12.8506880000004\\
12385.189437952	11.817728\\
12385.289316096	11.6958720000002\\
12385.388325888	10.7056639999992\\
12385.48761472	9.99475200000052\\
12385.592279296	14.6590720000004\\
12385.692233728	14.6135040000008\\
12385.780860672	12.2403840000006\\
12385.881163008	12.5429760000006\\
12385.98042624	10.8060160000005\\
12386.079840256	10.2202880000004\\
12386.184194816	14.5745920000008\\
12386.284411648	13.7914880000008\\
12386.383432448	12.8122879999992\\
12386.482530048	10.9096960000006\\
12386.68270336	11.0832640000008\\
12386.782615552	10.9951999999994\\
12386.886291968	12.6717439999993\\
12386.985249024	12.6287360000006\\
12387.08541184	13.7917440000001\\
12387.18452736	10.9071359999998\\
12387.284296192	10.6762240000007\\
12387.38793216	14.3119360000001\\
12387.487607808	13.9875840000004\\
12387.582597376	11.9772159999993\\
12387.687174656	12.5544960000007\\
12387.78281472	8.19455999999991\\
12387.88576768	10.1475840000003\\
12387.990142464	14.5221120000006\\
12388.090260224	13.6401920000008\\
12388.189380864	12.7605760000006\\
12388.289459712	12.8396799999991\\
12388.388517888	11.8976000000002\\
12388.487589632	9.96966400000019\\
12388.592256512	14.6362879999997\\
12388.692161024	14.5408000000007\\
12388.791351296	13.7310720000005\\
12388.891303168	13.6829440000001\\
12388.990209024	12.5890560000007\\
12389.090015488	12.3952640000007\\
12389.18409984	14.4796160000005\\
12389.289486336	11.8661119999997\\
12389.388025088	10.4048640000001\\
12389.487652608	10.0326399999994\\
12389.592092672	14.4724480000004\\
12389.692275712	14.6554880000003\\
12389.791244032	13.6238080000003\\
12389.891190016	13.5697920000002\\
12389.98997504	12.3550720000003\\
12390.090304256	12.6840319999992\\
12390.189348608	11.728384\\
12390.289332224	11.7119999999995\\
12390.38808192	10.4616960000003\\
12390.492317696	14.6977279999992\\
12390.592233728	14.6135040000008\\
12390.69221504	14.5948160000007\\
12390.791144448	13.5242240000007\\
12390.891262208	13.6419839999999\\
12390.99027072	12.6507519999996\\
12391.089268224	11.6479999999992\\
12391.188667904	11.0476799999997\\
12391.288353792	10.7335679999997\\
12391.38829568	10.6754560000008\\
12391.492176896	14.556928\\
12391.59165952	14.0392960000008\\
12391.691399168	13.7789439999997\\
12391.79129728	13.6770560000004\\
12391.890204672	12.5844479999996\\
12391.990327552	12.7075839999998\\
12392.088864512	11.2442879999999\\
12392.189302784	11.6825599999993\\
12392.288200448	10.5802239999994\\
12392.387902464	10.2822400000005\\
12392.49232	14.7000320000006\\
12392.591824384	14.2041599999993\\
12392.691349248	13.7290240000002\\
12392.791118336	13.4981119999993\\
12392.890372864	12.7526400000006\\
12392.980300544	10.6803199999995\\
12393.089289216	11.6689920000008\\
12393.18922368	11.6034560000007\\
12393.28826752	10.6472959999992\\
12393.388265728	10.6455040000001\\
12393.492399104	14.7791359999992\\
12393.591770112	14.1498879999999\\
12393.6913152	13.6949760000007\\
12393.791136768	13.5165440000001\\
12393.890183936	12.5637119999992\\
12393.990454784	12.8348160000005\\
12394.089378048	11.7578240000003\\
12394.188874752	11.2545279999995\\
12394.288310016	10.6897919999992\\
12394.388337152	10.7169279999998\\
12394.487362048	10.7420160000001\\
12394.586496	9.87596800000028\\
12394.69116416	14.5438720000002\\
12394.791350272	13.7300479999994\\
12394.890299904	12.6796799999993\\
12394.989761024	12.1410560000004\\
12395.089180416	11.5601920000008\\
12395.18918016	11.5599359999997\\
12395.288316928	10.696704\\
12395.388274432	10.6542079999999\\
12395.492151552	14.5315840000003\\
12395.591712256	14.0920320000005\\
12395.691392	13.7717759999996\\
12395.791231488	13.6112639999992\\
12395.890196224	11.5760640000008\\
12395.989671168	12.0511999999999\\
12396.089421568	11.8013439999995\\
12396.188564736	10.944512\\
12396.287863296	11.2432640000006\\
12396.387704576	11.084288\\
12396.487383296	10.7632639999993\\
12396.591847424	14.2271999999994\\
12396.691327232	13.7070079999994\\
12396.791448832	13.8286079999998\\
12396.890344448	12.7242239999996\\
12396.989513984	11.8940160000002\\
12397.089190144	11.5699199999999\\
12397.183641344	13.0211839999993\\
12397.283343104	14.7228159999995\\
12397.387650304	10.0300800000005\\
12397.492220928	14.6009599999998\\
12397.591705344	14.0851199999997\\
12397.69136896	13.7487359999996\\
12397.791394304	13.7740799999992\\
12397.89011968	12.4994559999996\\
12397.989778432	13.1584000000003\\
12398.089574656	12.954624\\
12398.189418752	12.7984639999995\\
12398.288327424	10.7072000000007\\
12398.38708224	9.46201599999949\\
12398.492377344	14.7573759999996\\
12398.591593472	13.9732480000002\\
12398.69132288	13.7026559999995\\
12398.79143808	13.8178559999997\\
12398.890394112	12.7738879999997\\
12398.989591296	11.9713279999996\\
12399.089292032	11.6718079999991\\
12399.188377088	10.7568640000009\\
12399.288384256	10.7640319999991\\
12399.387533568	10.9132800000007\\
12399.487276544	10.6565119999996\\
12399.586707712	10.0876800000005\\
12399.691198208	12.5780479999994\\
12399.791308032	13.6878080000006\\
12399.890214144	11.5939839999992\\
12399.989674752	12.0547839999999\\
12400.089466368	11.8461439999992\\
12400.288212224	10.5920000000006\\
12400.387411968	10.7916800000003\\
12400.486849536	10.2295040000008\\
12400.582157056	13.5367679999999\\
12400.691435008	13.8147840000001\\
12400.791445504	13.8252799999991\\
12400.880350208	10.7299839999996\\
12400.989610496	11.9905280000003\\
12401.089363968	11.7437439999994\\
12401.178203392	9.58336000000054\\
12401.283149824	12.5296639999997\\
12401.382568704	13.9486720000004\\
12401.48235264	12.7324160000007\\
12401.582179072	12.5591039999999\\
12401.68115328	12.5332479999997\\
12401.88029696	11.6769280000008\\
12401.984471808	14.851584\\
12402.08420096	14.5809919999992\\
12402.183707392	14.087168\\
12402.283296256	10.6762240000007\\
12402.387404288	15.7841919999992\\
12402.487144704	14.5244160000002\\
12402.586332928	13.7128959999991\\
12402.686074368	13.4540799999995\\
12402.785226496	11.6065280000003\\
12402.885078784	11.4585599999991\\
12402.984334848	11.7145600000003\\
12403.084361984	11.7419520000003\\
12403.183252992	10.6327039999996\\
12403.287682816	13.0626560000001\\
12403.38713344	12.5132799999992\\
12403.48724864	11.6282879999999\\
12403.586233856	10.6137600000002\\
12403.686137856	10.5175039999995\\
12403.790494208	14.8741119999995\\
12403.890042624	13.4223359999996\\
12403.989324544	12.7045120000002\\
12404.089287168	12.667136\\
12404.188445184	10.8249599999999\\
12404.287834368	10.2141439999996\\
12404.392189952	14.5697280000004\\
12404.492116736	14.4967680000009\\
12404.59134592	13.7256959999995\\
12404.690961152	13.3409279999996\\
12404.790152448	12.5322240000005\\
12404.89022976	12.6095359999999\\
12404.989443584	11.8236159999997\\
12405.089313792	11.6935680000006\\
12405.188294144	10.6739199999993\\
12405.287894016	10.273792\\
12405.392528896	14.9086719999996\\
12405.492275712	14.6557439999997\\
12405.591229696	13.6094720000001\\
12405.691160064	13.5398399999995\\
12405.790426624	12.8063999999995\\
12405.890061568	12.4413440000008\\
12405.98923776	11.6177919999991\\
12406.089218816	11.5985920000003\\
12406.188254464	10.6342399999994\\
12406.287810816	10.1905920000008\\
12406.392439296	14.8190720000002\\
12406.492210688	14.5907200000001\\
12406.591393536	13.7733119999994\\
12406.691283456	13.6632320000008\\
12406.790177792	12.5575680000002\\
12406.88980736	12.1871360000005\\
12406.989473536	11.8535680000005\\
12407.089425664	11.8054400000001\\
12407.188299264	10.6790400000009\\
12407.287436544	9.81631999999991\\
12407.382157312	13.5372800000005\\
12407.492342016	14.7220479999996\\
12407.591348224	13.7279999999992\\
12407.69118848	13.5682560000005\\
12407.79037568	12.7554560000008\\
12407.89012736	11.5072\\
12407.989199872	11.5799040000002\\
12408.089215232	11.5950080000002\\
12408.188355584	10.7353600000006\\
12408.287541248	9.92102399999931\\
12408.392516864	14.8966400000008\\
12408.48715392	10.5338879999999\\
12408.59135232	14.7322879999992\\
12408.790307072	12.6868479999994\\
12408.890141184	12.5209599999998\\
12408.989041664	11.4216959999994\\
12409.089304832	11.6846079999996\\
12409.187974144	10.3539199999996\\
12409.28745088	9.83065600000009\\
12409.392568576	14.9483519999994\\
12409.492396288	14.7763200000009\\
12409.591266304	13.6460800000004\\
12409.69130368	13.6834560000007\\
12409.790463232	12.8430079999998\\
12409.890358272	12.7380479999993\\
12409.989142272	11.5223040000001\\
12410.188164096	10.5438720000002\\
12410.287817472	10.1972480000004\\
12410.392226816	14.6065920000001\\
12410.59137536	13.7551359999998\\
12410.790350592	12.7303680000005\\
12410.890277376	12.6571519999998\\
12410.989389056	11.7690879999991\\
12411.088943104	11.3228799999997\\
12411.188026624	10.4063999999998\\
12411.287583232	10.9632000000001\\
12411.392393216	14.7729920000002\\
12411.492324608	14.7046399999999\\
12411.591429888	13.8096640000003\\
12411.691394304	13.7740799999992\\
12411.790618112	12.9978879999999\\
12411.890593024	11.9728639999994\\
12411.989398528	11.7785600000007\\
12412.089334272	11.7140479999998\\
12412.18794368	10.3234560000001\\
12412.287615744	10.9957119999999\\
12412.387258624	10.638336\\
12412.4912128	14.5927680000004\\
12412.591638272	14.0180479999999\\
12412.691128832	13.5086080000001\\
12412.790422784	12.8025600000001\\
12412.88930048	11.6802559999996\\
12412.989238272	11.6183039999996\\
12413.088402688	10.7824639999999\\
12413.187920128	10.2999039999995\\
12413.292193792	14.5735679999998\\
12413.39164032	14.0200960000002\\
12413.490974464	13.3544959999999\\
12413.591263232	13.6430079999991\\
12413.690220544	12.6003199999996\\
12413.789851648	12.2314239999996\\
12413.889223936	11.6037120000001\\
12413.9893056	11.6856320000006\\
12414.088478208	10.8579840000002\\
12414.187999744	10.3795200000004\\
12414.292100864	14.4806399999998\\
12414.391864576	14.2443519999997\\
12414.690405632	11.7854719999996\\
12414.790360832	12.7406080000001\\
12414.88932096	11.7007360000007\\
12414.989417728	11.7977599999995\\
12415.088363264	10.7430399999994\\
12415.183369984	14.7499520000001\\
12415.291875072	14.2548480000005\\
12415.391565312	13.9450880000004\\
12415.491052544	13.4325759999992\\
12415.59123072	13.6104959999993\\
12415.690299392	12.6791680000006\\
12415.790361344	12.7411200000006\\
12415.889206272	10.5861120000009\\
12415.989395968	11.7759999999998\\
12416.08832128	10.7010559999999\\
12416.187986176	10.3659520000001\\
12416.291855872	14.2356479999999\\
12416.392009472	14.3892479999995\\
12416.49132288	13.7029120000007\\
12416.591251712	13.6314880000009\\
12416.69034496	12.7247360000001\\
12416.789592832	11.972608\\
12416.879242752	10.6227199999994\\
12417.083116288	14.4962560000004\\
12417.183357184	13.7369600000002\\
12417.282284544	12.6643199999999\\
12417.381794816	12.1745919999994\\
12417.481200384	10.5802239999994\\
12417.581314304	10.6941439999991\\
12417.685287936	14.6677760000002\\
12417.78486784	13.2474880000009\\
12417.889246464	11.6262399999996\\
12417.983895296	12.2749440000007\\
12418.083373824	10.7537919999995\\
12418.183225088	10.6047999999992\\
12418.287148288	14.5282559999996\\
12418.38678528	13.1650559999998\\
12418.586230784	12.6105599999992\\
12418.685227008	11.6067839999996\\
12418.784901888	10.2817279999999\\
12418.889513216	14.8930560000008\\
12418.98922624	14.6060799999996\\
12419.088223232	12.6031359999997\\
12419.187804416	12.1840639999991\\
12419.29737984	21.7597440000009\\
12419.386791424	10.1711360000008\\
12419.490855424	14.2353920000005\\
12419.586337024	10.7169279999998\\
12419.69551872	19.8983680000001\\
12419.78970368	14.083584\\
12419.889277184	12.6568960000004\\
12419.98937088	11.7509119999995\\
12420.083305472	14.6854399999993\\
12420.187431936	9.81171200000063\\
12420.292247296	14.6270719999993\\
12420.391839488	14.2192639999994\\
12420.481396992	12.7767039999999\\
12420.591450112	13.8298880000002\\
12420.690285568	12.6653439999991\\
12420.789683712	12.0634879999998\\
12420.888923904	11.3036800000009\\
12420.989345792	11.7258239999992\\
12421.088246272	10.6260480000001\\
12421.187662336	10.0421119999992\\
12421.292514048	14.8938240000007\\
12421.382279424	13.6593919999996\\
12421.49122176	13.6017919999995\\
12421.590974464	13.3542400000006\\
12421.690243328	12.6231040000002\\
12421.789750784	12.1305599999996\\
12421.889219584	11.5993600000002\\
12421.989268992	11.6490240000003\\
12422.08831488	10.6946559999997\\
12422.192454912	13.8347520000007\\
12422.292311808	14.6915840000001\\
12422.3918656	14.2453760000008\\
12422.591242496	13.6222720000005\\
12422.69019392	12.5736959999995\\
12422.889380608	11.7603839999992\\
12422.989238528	11.6185600000008\\
12423.08820736	10.5871360000001\\
12423.19270016	14.0799999999999\\
12423.292351744	14.7315199999994\\
12423.39195264	14.3324159999993\\
12423.49121536	13.5953919999993\\
12423.590361856	12.7416319999993\\
12423.68991104	12.2908160000006\\
12423.788924928	11.3047040000001\\
12423.88921984	10.5996799999994\\
12423.98857344	10.9534719999992\\
12424.08843136	10.8111360000003\\
12424.187318272	10.6979840000004\\
12424.292283904	14.6636799999997\\
12424.391424256	14.8039680000002\\
12424.491322112	13.7021440000008\\
12424.590278912	12.6586879999995\\
12424.690256128	12.6359040000007\\
12424.789262592	11.6423680000007\\
12424.889100544	11.4803200000006\\
12425.087770368	10.1501439999993\\
12425.192255232	14.6350079999993\\
12425.29204736	14.4271360000002\\
12425.391211776	13.5915519999999\\
12425.491135232	13.5152639999997\\
12425.5904576	12.8373759999995\\
12425.689978112	12.3578880000005\\
12425.788933888	12.3138560000007\\
12425.888863744	11.24352\\
12425.993268224	14.6480640000009\\
12426.087612416	9.9921919999997\\
12426.192441344	13.8211840000004\\
12426.282424832	11.8046720000002\\
12426.391148544	13.5283199999994\\
12426.491068928	12.4487680000002\\
12426.590373888	12.7536639999998\\
12426.690204672	12.5844479999996\\
12426.789192448	11.5722239999996\\
12426.889159424	11.5391999999993\\
12426.988242688	10.6227199999994\\
12427.09324928	14.6291199999996\\
12427.192113152	14.4929279999997\\
12427.3912064	13.5861760000007\\
12427.491149568	13.5295999999998\\
12427.590207744	12.5875199999991\\
12427.690294528	12.6743040000001\\
12427.789233152	11.6129280000005\\
12427.888867584	10.2474239999992\\
12427.993236224	14.6160639999998\\
12428.087662336	10.0421119999992\\
12428.192374272	13.7541120000005\\
12428.28259328	13.9729920000009\\
12428.391165184	12.5450239999991\\
12428.590267136	12.6469120000002\\
12428.690139392	12.5191680000007\\
12428.789366016	11.7457919999997\\
12428.88949632	10.8761599999998\\
12428.988517632	10.8976640000001\\
12429.09285248	14.2323199999992\\
12429.192355328	13.7351679999992\\
12429.292514304	14.89408\\
12429.391418624	13.7983999999997\\
12429.48126976	10.6496000000006\\
12429.590229248	12.6090239999994\\
12429.690324992	11.7048319999994\\
12429.789360128	10.7399679999999\\
12429.889320448	10.700288\\
12430.087520512	9.90028800000073\\
12430.192319744	14.6995200000001\\
12430.292382208	13.7620480000005\\
12430.391271424	12.6512640000001\\
12430.491394048	12.7738879999997\\
12430.590416384	11.7962239999997\\
12430.789283328	10.6631679999991\\
12430.988228352	10.6083839999992\\
12431.092858112	14.2379519999995\\
12431.191928832	14.3086079999994\\
12431.2924736	13.8534400000008\\
12431.39137024	12.7500799999998\\
12431.49128192	13.6619520000004\\
12431.595305728	18.6856960000005\\
12431.685174784	13.5546880000002\\
12431.789521152	10.9009920000008\\
12431.88945536	10.8351999999995\\
12431.993073152	14.4529920000004\\
12432.092254464	13.6343039999992\\
12432.192292608	13.6724479999993\\
12432.287227136	14.6071040000006\\
12432.381229824	12.6097919999993\\
12432.481192192	12.5719040000004\\
12432.580346368	11.7260800000004\\
12432.680013568	10.3933440000001\\
12432.784352256	14.7320319999999\\
12432.88419584	14.5756160000001\\
12432.983403264	12.7831040000001\\
12433.082639872	13.0199040000007\\
12433.18224128	12.621056\\
12433.28235264	12.7324160000007\\
12433.3864	14.7799040000009\\
12433.486443008	13.8227200000001\\
12433.58498944	12.3694080000005\\
12433.685207552	12.5872639999998\\
12433.784423936	11.8039040000003\\
12433.888502784	14.88256\\
12433.987954688	14.3344639999996\\
12434.087634176	14.0139519999993\\
12434.287170304	12.5501440000007\\
12434.386303744	11.6835840000003\\
12434.590329856	14.7097599999997\\
12434.689241088	13.6207360000008\\
12434.888344832	11.7245440000006\\
12434.987925504	11.305472\\
12435.087275264	10.6552319999992\\
12435.19182464	14.2044160000005\\
12435.291243008	13.6227839999992\\
12435.39138944	13.7692160000006\\
12435.490330624	11.7104639999998\\
12435.590146304	11.5261439999995\\
12435.689102848	11.4826240000002\\
12435.779478016	10.8577280000009\\
12435.893364992	14.7448320000003\\
12435.993081344	14.4611839999998\\
12436.092436992	13.8168320000004\\
12436.19185024	14.2300159999995\\
12436.2908608	12.24064\\
12436.39085312	13.2328959999995\\
12436.490437376	12.8174080000008\\
12436.590390784	12.7705600000008\\
12436.689409536	10.7893760000006\\
12436.789265152	10.6449919999995\\
12436.888492288	10.8720639999992\\
12436.993223168	14.603008\\
12437.09231232	13.6921600000005\\
12437.191727616	14.1073919999999\\
12437.29117696	12.5568000000003\\
12437.391395072	13.7748479999991\\
12437.490447872	12.8279039999998\\
12437.590276608	12.6563839999999\\
12437.689282816	11.6625920000006\\
12437.789133824	10.5136640000001\\
12437.8933248	14.7046399999999\\
12437.993018368	14.3982080000005\\
12438.082220288	13.6002559999997\\
12438.191731968	13.1118079999997\\
12438.291117312	12.4971519999999\\
12438.390825216	12.2050560000007\\
12438.4901056	11.4854400000004\\
12438.589645824	11.0256640000007\\
12438.689307136	10.6869760000009\\
12438.793695488	14.0753920000006\\
12438.89330048	14.6803199999995\\
12438.99276288	14.1427199999998\\
12439.10735488	29.7346560000005\\
12439.19188352	13.2633600000008\\
12439.29124352	12.6233599999996\\
12439.391219712	12.5995519999997\\
12439.490039808	11.4196479999991\\
12439.589509632	10.8894720000008\\
12439.689231872	10.6117119999999\\
12439.789353472	10.7333120000003\\
12439.883328768	4.70860800000082\\
12439.992582656	13.9624960000001\\
12440.092263168	13.6430079999991\\
12440.19163904	13.0188799999996\\
12440.291088384	12.4682240000002\\
12440.39120256	12.5823999999993\\
12440.49017472	12.554752\\
12440.589332736	11.7125120000001\\
12440.689320448	11.7002240000002\\
12440.788872192	10.2520320000003\\
12440.883429632	4.80947200000082\\
12440.992369408	13.7492480000001\\
12441.092360448	13.7402880000009\\
12441.19196416	13.3439999999991\\
12441.291433216	13.8129919999992\\
12441.391161344	12.5411839999997\\
12441.490326016	11.7058560000005\\
12441.58968192	11.0617600000005\\
12441.689219328	10.5991680000006\\
12441.789145088	10.5249280000007\\
12441.893462016	14.8418559999991\\
12441.99274624	14.12608\\
12442.092388352	13.7681919999995\\
12442.191737856	13.1176959999993\\
12442.291402752	12.7825919999996\\
12442.391101952	12.4817920000005\\
12442.490370816	11.7506560000002\\
12442.589728	11.1078400000006\\
12442.688979456	11.3592320000007\\
12442.788771584	10.1514239999997\\
12442.893447168	14.8270080000002\\
12442.992480512	13.8603519999997\\
12443.092381696	13.761536\\
12443.191589632	11.9695360000005\\
12443.291285504	12.6653439999991\\
12443.391189504	13.5692799999997\\
12443.490392064	12.7720960000006\\
12443.58978432	12.1640960000004\\
12443.68920064	10.5804800000005\\
12443.788541952	9.92179199999919\\
12443.89366784	15.0476799999997\\
12443.992515072	13.8949119999997\\
12444.091865088	13.2449280000001\\
12444.19173504	13.1148799999992\\
12444.391332864	12.7127039999996\\
12444.490222848	11.6026880000009\\
12444.58945536	10.8351999999995\\
12444.689510912	10.8907519999993\\
12444.79288064	14.2604800000008\\
12444.893285376	14.6652159999994\\
12445.09237376	13.7536\\
12445.191897344	13.2771840000005\\
12445.291273728	12.6535679999997\\
12445.390310144	11.6899840000005\\
12445.49054208	11.9219200000007\\
12445.589338368	10.7182080000002\\
12445.689366784	10.7466239999994\\
12445.79348224	14.8620800000008\\
12445.898298112	19.677952\\
12445.992427008	13.8068480000002\\
12446.092268032	13.6478719999996\\
12446.191303424	12.6832639999993\\
12446.291419904	12.7997439999999\\
12446.390368512	11.7483520000005\\
12446.490269952	11.6497920000002\\
12446.589281792	10.6616319999994\\
12446.689371136	10.7509759999994\\
12446.793460224	14.840064\\
12446.892934656	14.3144960000009\\
12446.99240064	13.7804799999994\\
12447.09236736	13.7471999999998\\
12447.191325184	12.7050240000008\\
12447.291247872	12.6277119999995\\
12447.390213632	11.5934720000005\\
12447.490400256	11.7800960000004\\
12447.58951168	10.8915199999992\\
12447.689429504	10.8093439999993\\
12447.793389824	14.7696639999995\\
12447.883399424	14.7793920000004\\
12447.982470144	13.8498560000007\\
12448.082225408	13.6053759999995\\
12448.18130432	11.6840960000009\\
12448.281467904	11.8476800000008\\
12448.380353536	10.7333120000003\\
12448.58432896	14.7089919999999\\
12448.684414208	14.7939839999999\\
12448.783337728	13.7175040000002\\
12448.883309056	13.6888319999998\\
12448.981857536	10.2371839999996\\
12449.082677504	11.0574080000006\\
12449.181389568	11.7693440000003\\
12449.281321728	11.7015040000006\\
12449.385381632	11.7614080000003\\
12449.485407488	11.7872640000005\\
12449.584354304	11.7342719999997\\
12449.684387072	10.7668479999993\\
12449.78833792	13.7177599999995\\
12449.887765504	13.1453440000005\\
12449.987280128	12.6599679999999\\
12450.087478784	11.8586880000003\\
12450.19653632	20.9159679999993\\
12450.286480896	10.8608000000004\\
12450.390389504	13.7692160000006\\
12450.490275328	13.6552960000008\\
12450.584446464	11.8264319999998\\
12450.689112576	11.4923519999993\\
12450.787843584	10.22336\\
12450.88746752	9.84729599999991\\
12451.081764352	12.1443839999993\\
12451.191158784	12.5386240000007\\
12451.291373312	12.7531519999993\\
12451.39029376	12.6735360000002\\
12451.490125056	12.5050879999999\\
12451.588827392	11.2071680000008\\
12451.689464064	11.8438399999995\\
12451.793253376	14.6332160000002\\
12451.892832512	14.2123520000005\\
12451.992183296	13.5631360000007\\
12452.092292864	13.6727040000005\\
12452.191273472	12.6533120000004\\
12452.29117184	12.5516800000005\\
12452.390327808	11.7076479999996\\
12452.490407168	12.7872000000007\\
12452.589397248	11.7770240000009\\
12452.689346048	11.7258239999992\\
12452.79307392	14.4537600000003\\
12452.892611072	13.9909119999993\\
12452.992334336	13.7141759999995\\
12453.09220096	13.5807999999997\\
12453.190811392	12.1912319999992\\
12453.291327744	12.7075839999998\\
12453.390321152	11.700992\\
12453.4904064	11.7862399999995\\
12453.589215744	10.5955840000006\\
12453.689419776	10.7996160000002\\
12453.792958976	14.3388159999995\\
12453.89280128	14.1811199999993\\
12454.09234816	13.7279999999992\\
12454.191167488	12.5473280000006\\
12454.390084608	11.4644480000006\\
12454.490537216	11.9170560000002\\
12454.589327616	10.7074560000001\\
12454.68844416	9.82400000000052\\
12454.793163264	14.5431040000003\\
12454.89268608	14.0659199999991\\
12454.992234496	13.6143360000005\\
12455.092145664	13.5255039999993\\
12455.19076608	12.1459200000008\\
12455.290870784	12.2506240000002\\
12455.390258176	11.6380160000008\\
12455.490191616	11.5714559999997\\
12455.589343744	10.7235839999994\\
12455.693322752	14.7025919999996\\
12455.798342912	19.7227519999997\\
12455.892672768	14.052608\\
12455.98707584	14.4555519999994\\
12456.091337472	12.7173120000007\\
12456.191265024	12.6448639999999\\
12456.290228992	12.6087680000001\\
12456.399704832	22.0846079999992\\
12456.48939264	11.7726719999991\\
12456.589280768	11.6605440000003\\
12456.693152256	14.5320960000008\\
12456.792955648	14.3354880000006\\
12456.892411136	13.7909760000002\\
12456.997324032	18.703872\\
12457.091258112	12.6379519999991\\
12457.290315008	11.6948479999992\\
12457.38998144	11.3612799999992\\
12457.489404928	10.7847679999995\\
12457.589221888	10.6017279999996\\
12457.698267136	19.646976\\
12457.793073664	14.4535039999992\\
12457.892217856	13.5976960000007\\
12457.99194496	13.3248000000003\\
12458.091491328	12.8711679999997\\
12458.191235328	12.6151680000003\\
12458.290425088	11.8049279999996\\
12458.390123776	11.503616\\
12458.599274752	20.6545920000008\\
12458.683233792	10.6135040000008\\
12458.787895552	10.2753279999997\\
12458.89250304	14.8828159999994\\
12458.992039936	14.4199680000002\\
12459.091217152	12.5969920000007\\
12459.290502144	11.8819839999996\\
12459.400002048	21.3818879999999\\
12459.488772864	10.1527040000001\\
12459.588644864	10.0247039999995\\
12459.693294848	14.6746879999992\\
12459.7880128	10.3925760000002\\
12459.897213696	19.5934720000005\\
12459.9918528	14.2328319999997\\
12460.091415552	12.795392\\
12460.201441792	22.8216319999992\\
12460.290239232	11.6190719999995\\
12460.38935424	10.7340800000002\\
12460.48934272	11.7227519999997\\
12460.588703232	11.0830079999996\\
12460.688240128	10.6199039999992\\
12460.78824576	10.6255359999996\\
12460.892333056	13.7128959999991\\
12460.991773184	13.1530239999993\\
12461.09097984	12.3596799999996\\
12461.191167744	12.5475839999999\\
12461.290395392	11.775232\\
12461.389725184	11.1050240000004\\
12461.489338368	10.7182080000002\\
12461.58810112	10.4808959999991\\
12461.688214528	10.5943040000002\\
12461.787623936	10.0037119999997\\
12461.897342208	18.7220479999996\\
12461.99186688	13.2467199999992\\
12462.086393344	13.7733119999994\\
12462.186264064	11.6439040000005\\
12462.290446336	12.8261120000006\\
12462.389538048	11.9178240000001\\
12462.489442048	10.8218880000004\\
12462.693321216	14.7010559999999\\
12462.792642816	14.0226559999992\\
12462.897360896	18.7407359999997\\
12462.991877376	13.257216\\
12463.091367936	12.7477760000002\\
12463.191177984	12.5578239999995\\
12463.290126336	11.5061760000008\\
12463.380359168	11.7391360000001\\
12463.479327488	10.7072000000007\\
12463.579399168	10.7788799999998\\
12463.682967552	13.3473279999998\\
12463.782674688	13.0544640000007\\
12463.882237184	12.6169599999994\\
12463.991751936	21.1317760000002\\
12464.081355008	10.7348480000001\\
12464.180544768	9.92460799999935\\
12464.285234176	13.613824\\
12464.384989952	13.3698559999993\\
12464.484164864	12.5445120000004\\
12464.583965696	11.3456640000004\\
12464.683459072	10.8387839999996\\
12464.787602432	13.9824640000006\\
12464.887158784	13.5385600000009\\
12464.986632448	13.0122240000001\\
12465.086326784	11.7066240000004\\
12465.186277376	11.6572159999996\\
12465.285247232	10.6270719999993\\
12465.385088768	10.4686079999992\\
12465.48944768	13.8273279999994\\
12465.588804096	13.1839999999993\\
12465.688228352	12.6080000000002\\
12465.787292928	10.672896\\
12465.887235328	10.6150400000006\\
12465.986707712	10.0876800000005\\
12466.091318784	13.6985600000007\\
12466.191002624	13.3824000000004\\
12466.29040896	12.7887360000004\\
12466.389841664	11.2215039999992\\
12466.489302016	10.6818559999992\\
12466.593317632	14.6974719999998\\
12466.693249024	14.6288640000002\\
12466.792421888	13.8017280000004\\
12466.89230336	13.6831999999995\\
12466.991280128	12.6599679999999\\
12467.091209472	12.5893120000001\\
12467.18116096	11.5407360000008\\
12467.290207488	12.5872639999998\\
12467.38915584	11.5356159999992\\
12467.489227264	10.6071040000006\\
12467.592830976	14.2108160000007\\
12467.693456384	14.8362240000006\\
12467.792520704	13.9005440000001\\
12467.896868608	18.2484480000003\\
12467.991231232	12.6110719999997\\
12468.091102976	12.4828159999997\\
12468.190025984	11.4058239999995\\
12468.29031296	11.6928000000007\\
12468.389272832	10.6526720000002\\
12468.593520896	14.9007359999996\\
12468.69335424	14.7340800000002\\
12468.79227904	13.6588800000009\\
12468.892109056	13.4888960000008\\
12468.991321088	12.7009280000002\\
12469.091296512	12.6763520000004\\
12469.19031936	11.6991999999991\\
12469.2902784	12.6581760000008\\
12469.389218304	11.5980799999998\\
12469.489515264	11.8952960000006\\
12469.59336192	14.7417600000008\\
12469.6927744	14.1542399999998\\
12469.792403968	13.7838080000001\\
12469.89230976	13.6895999999997\\
12469.990870528	12.2503680000009\\
12470.091068672	12.4485120000008\\
12470.190241792	11.6216320000003\\
12470.290470912	12.8506880000004\\
12470.389356032	11.7358079999995\\
12470.58838784	19.7675519999993\\
12470.693377536	14.7573759999996\\
12470.792085248	13.4650880000008\\
12470.892145408	13.5252479999999\\
12470.991514624	12.8944640000009\\
12471.091414272	12.7941119999996\\
12471.190251008	11.6308480000007\\
12471.290139392	11.5192320000006\\
12471.389171968	10.5518080000002\\
12471.489375744	10.7555840000005\\
12471.593163008	14.5428479999991\\
12471.692573952	13.9537920000002\\
12471.792285952	13.6657919999998\\
12471.892388864	13.7687040000001\\
12471.99162624	13.0060799999992\\
12472.091139328	12.5191680000007\\
12472.189808384	11.1882239999995\\
12472.290327808	12.7075839999998\\
12472.389436928	11.8167040000008\\
12472.588429056	10.8088320000006\\
12472.68781056	10.1903359999997\\
12472.79227008	14.649856\\
12472.892340992	13.7208320000009\\
12472.99180416	13.1839999999993\\
12473.086381056	14.7609599999996\\
12473.180342784	11.7227519999997\\
12473.280202752	11.5824639999992\\
12473.389251072	11.6308480000007\\
12473.489365504	11.7455360000004\\
12473.593056512	14.4363520000006\\
12473.687465472	9.84524799999963\\
12473.7921408	14.5205760000008\\
12473.8920704	13.4502400000001\\
12473.99101696	13.396992\\
12474.091242496	13.6222720000005\\
12474.190478848	12.8586240000004\\
12474.290025472	12.4052479999991\\
12474.389143296	11.523072\\
12474.489238784	11.6188160000002\\
12474.588407808	10.7875839999997\\
12474.6876032	9.98297599999933\\
12474.792357376	14.7371519999997\\
12474.892211968	14.5917439999994\\
12474.991360512	13.7405440000002\\
12475.091083776	13.4635519999993\\
12475.190293248	12.6730239999997\\
12475.290200832	12.5806080000002\\
12475.389180416	10.5602560000007\\
12475.489364736	11.7447680000005\\
12475.588260608	10.6403840000003\\
12475.687742208	10.1219839999994\\
12475.792180736	14.560512\\
12475.896592128	10.9721599999993\\
12475.996479744	11.8597119999995\\
12476.125208832	20.5885440000002\\
12476.235363328	15.7432320000007\\
12476.338701824	11.0817279999992\\
12476.433507072	14.8869119999999\\
12476.568374784	14.7548160000006\\
12476.628076544	12.4564480000008\\
12476.752414464	13.7943039999991\\
12476.85233152	12.7114239999992\\
12477.006371328	12.7511040000009\\
12477.08649728	15.8771199999992\\
12477.135439616	10.8195840000008\\
12477.31429632	15.6761600000009\\
12477.42934528	14.7251199999992\\
12477.473778944	14.1588479999991\\
12477.707664128	13.0439679999999\\
12477.792354816	11.7347840000002\\
12477.85692288	13.3025280000002\\
12478.160198144	11.5781119999992\\
12478.250459392	21.8391040000006\\
12478.30462464	15.0044159999998\\
12478.568567808	14.9478400000007\\
12478.762736128	13.1159040000002\\
12478.907025152	14.4051199999994\\
12479.061631744	16.01152\\
12479.115472896	14.8526079999992\\
12479.125600768	14.9806079999998\\
12479.304486912	14.8666880000001\\
12479.379274496	10.6544639999993\\
12479.41432576	13.7054719999996\\
12479.573427456	14.8072960000009\\
12479.652558592	14.9383679999992\\
12479.76724352	13.6232959999998\\
12479.842139904	23.5197439999993\\
12479.94633216	20.7119359999997\\
12480.01149056	15.8704639999996\\
12480.130339072	11.7189120000003\\
12480.215325184	27.7050880000006\\
12480.304374528	22.754304\\
12480.389426944	11.8067200000005\\
12480.493564928	13.9448319999992\\
12480.592758528	12.1382400000002\\
12480.69236224	11.7422079999997\\
12480.797490432	13.870336\\
12480.906479616	13.8595839999998\\
12480.996247808	11.6277759999994\\
12481.105574144	12.9541119999994\\
12481.200519936	11.8999039999999\\
12481.314228224	14.6081279999999\\
12481.404274688	12.6545920000008\\
12481.508181504	13.5613439999997\\
12481.702318336	10.6982399999997\\
12481.802436864	15.8167040000008\\
12481.931414016	11.7936640000007\\
12482.120543232	14.9230079999998\\
12482.210323712	13.7034239999994\\
12482.319366144	12.7459839999992\\
12482.409423104	14.8029439999991\\
12482.523342336	21.7221119999995\\
12482.5982784	10.6583040000005\\
12482.7068416	11.2212479999998\\
12482.802429696	15.8095360000007\\
12483.006373632	14.7532800000008\\
12483.110141696	12.5214720000004\\
12483.2194432	9.82297599999947\\
12483.304487168	12.8670719999991\\
12483.393877504	14.2571520000001\\
12483.508735488	12.1154559999995\\
12483.598379776	11.7596159999994\\
12483.702355968	11.7358079999995\\
12483.796491008	10.8707840000006\\
12483.901157632	11.5374080000001\\
12484.00136448	14.7443199999998\\
12484.105553408	13.9333119999992\\
12484.200432896	11.8128639999995\\
12484.309202176	11.5819520000005\\
12484.404662272	14.0421119999992\\
12484.508342272	12.7221759999993\\
12484.602608896	11.9887359999993\\
12484.712431104	15.8108159999992\\
12484.825927936	14.3078399999995\\
12484.911508992	15.8888960000004\\
12485.006367232	15.7470720000001\\
12485.11049728	13.8769919999995\\
12485.199390208	9.76998400000048\\
12485.309338368	12.7183359999999\\
12485.398501888	9.88185599999997\\
12485.498442496	12.8222719999994\\
12485.592669696	11.0494720000006\\
12485.697536512	14.9163520000002\\
12485.791763968	11.1439360000004\\
12485.89122816	8.60800000000017\\
12485.996319232	15.6991999999991\\
12486.095374848	12.7546880000009\\
12486.19450112	13.8810880000001\\
12486.29421696	11.5967999999993\\
12486.39369216	13.0718720000004\\
12486.497978112	15.3579520000003\\
12486.592571648	11.9513599999991\\
12486.697462528	14.8423679999996\\
12486.791486208	10.8661759999995\\
12486.89097984	8.35967999999957\\
12486.990936064	10.3160320000006\\
12487.09038976	10.7696639999995\\
12487.189629696	12.0094719999997\\
12487.284302336	11.6823039999999\\
12487.398275072	14.6549759999998\\
12487.498478848	12.8586240000004\\
12487.62249344	13.8734079999995\\
12487.706856704	10.2364159999997\\
12487.811355648	11.7355520000001\\
12487.921761536	12.1413119999997\\
12488.005442304	12.8220160000001\\
12488.125506816	15.8868480000001\\
12488.209431808	10.8116480000008\\
12488.319498496	12.8783359999998\\
12488.513162752	10.5425919999998\\
12488.627243776	14.6237440000004\\
12488.71190656	14.2863359999992\\
12488.806378496	20.7582719999991\\
12488.89589504	10.2750720000004\\
12488.990194944	12.5749759999999\\
12489.08993408	12.3138560000007\\
12489.189328896	11.7086720000007\\
12489.28411136	12.4910080000009\\
12489.38829952	10.6792960000002\\
12489.488429312	10.8093439999993\\
12489.59217152	14.5512959999996\\
12489.782355968	13.7356799999998\\
12489.891184896	13.5646720000004\\
12489.990327552	12.7075839999998\\
12490.0851712	13.5511040000001\\
12490.189295104	11.6748800000005\\
12490.289276416	11.6561920000004\\
12490.388164608	10.5443840000007\\
12490.487926272	10.3063039999997\\
12490.592393216	14.7729920000002\\
12490.692153344	14.5331200000001\\
12490.791138304	13.5180799999998\\
12490.891081472	13.4612479999996\\
12490.990223872	12.6039039999996\\
12491.090193152	12.5729279999996\\
12491.18903936	11.4191360000004\\
12491.289364736	11.7445119999993\\
12491.38833152	10.7112959999995\\
12491.48769408	10.0741120000002\\
12491.592336896	14.7166720000005\\
12491.692276992	14.6567680000007\\
12491.791426816	13.8065920000008\\
12491.891256064	13.6358400000008\\
12491.990146816	12.5268479999995\\
12492.090124288	12.5040640000007\\
12492.189324288	11.7040639999996\\
12492.28935424	11.7340160000003\\
12492.388231168	10.610944\\
12492.48786176	10.2417920000007\\
12492.582321664	13.7013760000009\\
12492.692305152	14.6849280000006\\
12492.791213312	13.5930879999996\\
12492.891087104	13.4668799999999\\
12492.990325248	12.7052800000001\\
12493.090115584	12.4953600000008\\
12493.189177088	11.5568640000001\\
12493.288694272	11.0740480000004\\
12493.388235008	10.6147839999994\\
12493.48326144	11.6410880000003\\
12493.592185088	14.5648639999999\\
12493.692073984	14.4537600000003\\
12493.791362048	13.7418240000006\\
12493.886340352	13.7203200000004\\
12493.990148864	12.5288959999998\\
12494.189322752	11.7025279999998\\
12494.289239552	11.6193280000007\\
12494.388218112	10.5978880000002\\
12494.48762496	10.0049920000001\\
12494.582317056	13.6967679999998\\
12494.692277504	14.6572799999994\\
12494.891227904	13.6076799999992\\
12494.980305408	11.6851200000001\\
12495.079796224	11.1761920000008\\
12495.184189696	14.5694719999992\\
12495.284105984	13.4858239999994\\
12495.382965248	12.345088\\
12495.482123008	11.5028480000001\\
12495.582217472	10.5973759999997\\
12495.682179072	10.5589760000003\\
12495.78637056	14.7502079999995\\
12495.886208	13.5879679999998\\
12495.980393984	11.7736960000002\\
12496.080320512	10.7005439999994\\
12496.184419328	10.7991039999997\\
12496.284374784	10.7548160000006\\
12496.393016064	13.3957119999995\\
12496.487624192	13.0040320000007\\
12496.58747008	12.8499200000006\\
12496.686476288	10.8559359999999\\
12496.886163968	10.5438720000002\\
12496.985248	13.6276479999997\\
12497.09033344	13.7134079999996\\
12497.189321728	12.7014400000007\\
12497.289351936	12.7319040000002\\
12497.388415744	11.7954559999998\\
12497.48738432	10.7642880000003\\
12497.586708992	10.0889599999991\\
12497.686471168	9.85087999999996\\
12497.791352064	14.7320319999999\\
12497.891273984	14.6536959999994\\
12497.990201344	12.5813760000001\\
12498.090425088	13.8050559999992\\
12498.18941952	12.7992319999994\\
12498.289288704	12.6686719999998\\
12498.388339712	11.7194240000008\\
12498.48772736	11.1073280000001\\
12498.587429376	10.8093439999993\\
12498.69128448	14.6641920000002\\
12498.891090688	13.470464\\
12498.99026432	12.6443519999993\\
12499.090239488	13.6194560000004\\
12499.184171776	12.5516800000005\\
12499.289151232	12.5311999999994\\
12499.38832256	11.7022720000004\\
12499.487759872	11.1398399999998\\
12499.586305024	9.68499200000042\\
12499.691016192	14.3959040000009\\
12499.791331328	14.7112959999995\\
12499.890199296	13.5790080000006\\
12499.990253056	12.6330880000005\\
12500.089503744	12.8837120000007\\
12500.188858624	12.2383360000003\\
12500.288256	11.6359680000005\\
12500.388279808	11.6595199999992\\
12500.48195456	11.3343999999997\\
12500.587523072	10.9030399999992\\
12500.691300352	14.6800640000001\\
12500.79154176	14.9217279999993\\
12500.990081792	13.4617600000001\\
12501.08431872	14.6987520000002\\
12501.189470976	12.8506880000004\\
12501.288383488	11.7634560000006\\
12501.388128768	14.5085440000003\\
12501.492319488	15.6994560000003\\
12501.586949888	10.3298560000003\\
12501.690830336	14.2100480000008\\
12501.790768384	14.1483520000002\\
12501.890033152	13.4128639999999\\
12501.989776384	12.1564159999998\\
12502.08937088	12.7508479999997\\
12502.189172224	12.5519359999998\\
12502.288138752	11.51872\\
12502.388024576	11.4042879999997\\
12502.487226624	10.6065920000001\\
12502.587128832	10.5087999999996\\
12502.690953472	14.3331839999992\\
12502.791217664	14.5976320000009\\
12502.890147584	13.5272960000002\\
12502.995209984	13.5897600000008\\
12503.099322624	12.702464\\
12503.19378304	11.1628799999999\\
12503.29816064	13.540352\\
12503.393189888	10.5697280000004\\
12503.487413248	10.793216\\
12503.591806976	11.1866879999998\\
12503.696543744	14.9237759999996\\
12503.786265088	12.6451199999992\\
12503.8950272	14.4069120000004\\
12503.989591296	9.97119999999995\\
12504.09414144	13.5211519999993\\
12504.19392896	14.3088640000005\\
12504.293297408	12.6773759999996\\
12504.392590336	12.9699839999994\\
12504.487338752	12.7185919999993\\
12504.591711488	12.0913920000003\\
12504.696365568	15.7455360000004\\
12504.895187456	15.5671039999997\\
12504.989593856	10.9736959999991\\
12505.09433472	14.7146240000002\\
12505.189320448	10.700288\\
12505.293290752	12.6707200000001\\
12505.392674304	14.0541439999997\\
12505.4923776	12.7575039999992\\
12505.591785984	13.1658239999997\\
12505.690851072	11.2309760000007\\
12505.791117312	12.4971519999999\\
12505.890150144	10.5297919999994\\
12505.98909056	11.4705919999997\\
12506.088820736	12.2007040000008\\
12506.188719872	12.0995839999996\\
12506.288075008	11.4549760000009\\
12506.402633728	26.0134400000006\\
12506.48729344	10.6734080000006\\
12506.586474496	9.85446400000001\\
12506.691127552	14.5072639999999\\
12506.79145472	14.8346880000008\\
12506.885255936	11.6357119999993\\
12506.989636352	13.0163200000006\\
12507.089575936	12.9559040000004\\
12507.188479744	11.8594560000001\\
12507.28792576	11.3057279999994\\
12507.38814464	11.5243520000004\\
12507.48733696	10.7169279999998\\
12507.586624256	10.0042240000002\\
12507.686227456	13.6071680000005\\
12507.791266048	14.6460160000006\\
12507.890391296	13.7710079999997\\
12507.989612288	12.9922559999995\\
12508.088846848	12.2268160000003\\
12508.188652544	12.0322560000004\\
12508.28810752	11.4874880000007\\
12508.387343104	9.72287999999935\\
12508.492421632	14.8016640000005\\
12508.586500864	9.88083200000074\\
12508.701360896	14.7407359999997\\
12508.79634816	13.7279999999992\\
12508.920287232	11.6671999999999\\
12509.005383936	12.7636480000001\\
12509.124437504	12.8174080000008\\
12509.213413376	14.793216\\
12509.333417216	10.7970559999994\\
12509.412325376	13.7052160000003\\
12509.527469312	13.8493440000002\\
12509.60628736	12.667136\\
12509.745927936	14.3075840000001\\
12509.800306944	14.6867199999997\\
12509.915709952	14.0897280000008\\
12509.994565376	11.9452160000001\\
12510.124416	13.7958400000007\\
12510.207847168	11.2268800000002\\
12510.33274624	14.12608\\
12510.407568384	12.9482239999998\\
12510.532346368	14.7263999999996\\
12510.606608128	15.9879679999995\\
12510.721460224	12.8399360000003\\
12510.810388736	11.7685760000004\\
12510.925183744	11.5635199999997\\
12511.004319744	14.6995200000001\\
12511.119491072	10.87104\\
12511.203363584	11.7434880000001\\
12511.338446336	13.8260480000008\\
12511.407410688	11.7905919999994\\
12511.517474816	12.8545279999998\\
12511.596384512	11.7642240000005\\
12511.7063104	12.6901760000001\\
12511.800292864	14.6726400000007\\
12511.904997632	10.3774720000001\\
12511.999455488	14.8354560000007\\
12512.103737088	13.1169279999995\\
12512.19826304	14.6429439999993\\
12512.298032896	11.4127360000002\\
12512.3872896	10.669312\\
12512.487198208	10.5781760000009\\
12512.596137728	13.5175679999993\\
12512.701394176	13.7740799999992\\
12512.795104512	11.4844159999993\\
12512.90500096	14.3808000000008\\
12512.994149888	10.5297919999994\\
12513.113625344	11.0051839999996\\
12513.188093184	11.4728959999993\\
12513.287726848	11.1068159999995\\
12513.387126528	10.5062400000006\\
12513.487085824	10.4657920000009\\
12513.591081728	14.4616960000003\\
12513.69127552	14.6552319999992\\
12513.7902656	13.6455679999999\\
12513.890134016	13.5137279999999\\
12513.98908416	12.4641279999996\\
12514.089104384	12.4843519999995\\
12514.188186112	11.5658239999993\\
12514.287654144	11.0341119999994\\
12514.3868224	10.2021120000009\\
12514.487249152	10.6291199999996\\
12514.59116288	14.5428479999991\\
12514.691113728	14.4934400000002\\
12514.790075392	13.4553599999999\\
12514.89029248	13.672192\\
12514.989183744	12.5637119999992\\
12515.089097728	12.4776959999999\\
12515.188339456	11.7191679999996\\
12515.283341056	14.7207679999992\\
12515.387308544	10.6882559999995\\
12515.482170112	11.5499519999994\\
12515.591502336	14.8823040000007\\
12515.691169792	14.5495040000005\\
12515.790398976	13.7789439999997\\
12515.89014784	13.5275519999996\\
12515.984353024	14.7327999999998\\
12516.089019904	12.399872\\
12516.188215296	11.5950080000002\\
12516.287677696	11.0576639999999\\
12516.387179264	10.5589760000003\\
12516.486175232	9.5552000000007\\
12516.591206912	14.5868800000007\\
12516.691133952	14.5136640000001\\
12516.790207488	13.5874559999993\\
12516.890312448	13.6921600000005\\
12516.989331456	12.7114239999992\\
12517.08933632	12.7162879999996\\
12517.188154624	11.5343360000006\\
12517.287743488	11.1234559999994\\
12517.387224576	10.6042880000005\\
12517.486573312	9.95327999999972\\
12517.591215616	14.5955840000006\\
12517.690930432	14.3101439999991\\
12517.790173696	13.5536639999991\\
12517.890139648	13.5193600000002\\
12517.989129728	12.5096959999992\\
12518.089424384	12.8043519999992\\
12518.187949568	11.3292799999999\\
12518.287830528	11.2104959999997\\
12518.38230656	10.6864640000003\\
12518.486690304	10.0702720000008\\
12518.590879744	14.2597119999991\\
12518.691087616	14.4673280000006\\
12518.790040064	13.420032\\
12518.890354944	13.7346560000005\\
12518.989209344	12.5893120000001\\
12519.089318656	12.6986240000006\\
12519.183327744	14.7077119999994\\
12519.2878784	11.2583680000007\\
12519.387264512	10.6442239999997\\
12519.486450432	9.83040000000074\\
12519.591106304	14.4862720000001\\
12519.691266816	14.6465279999993\\
12519.790274048	13.6540160000004\\
12519.890107648	13.4873599999992\\
12519.988957184	12.3371520000001\\
12520.089477376	12.857344\\
12520.187810048	11.1897599999993\\
12520.287719424	11.0993920000001\\
12520.387220736	10.6004479999992\\
12520.591358464	14.7384320000001\\
12520.690900992	14.2807040000007\\
12520.790149888	13.5298559999992\\
12520.890503168	13.8828799999992\\
12521.089277952	12.6579199999996\\
12521.187949312	11.3290240000006\\
12521.288001024	11.3809920000003\\
12521.38730496	10.6846719999994\\
12521.491366144	14.7461120000007\\
12521.591152896	14.5328640000007\\
12521.690486784	13.8664960000006\\
12521.790271744	13.6517120000008\\
12521.889308416	12.6881279999998\\
12521.98860672	11.9866880000009\\
12522.088318976	12.6988799999999\\
12522.187963392	11.3431039999996\\
12522.28738048	11.7603839999992\\
12522.387050496	11.4303999999993\\
12522.491526144	14.9061120000006\\
12522.59129216	14.6721280000002\\
12522.690093568	13.4732800000002\\
12522.79010304	14.4829439999994\\
12522.889555968	12.9356800000005\\
12522.988946688	12.3266559999993\\
12523.088431616	12.8115199999993\\
12523.188277504	11.6572159999996\\
12523.287312128	10.6920960000007\\
12523.38705792	11.4378240000005\\
12523.49118336	14.5633280000002\\
12523.5861376	10.5175039999995\\
12523.690345728	13.7254400000002\\
12523.790433536	14.8134399999999\\
12523.889297664	13.6775679999992\\
12523.989142528	13.5221760000004\\
12524.08833792	11.7178879999992\\
12524.18835072	12.7303680000005\\
12524.287341056	11.7209600000006\\
12524.386669312	11.0492159999994\\
12524.491354368	14.7343359999995\\
12524.690496512	14.8761599999998\\
12524.789620992	14.0008959999996\\
12524.888679168	12.0588800000005\\
12524.988945152	13.3248000000003\\
12525.083254016	14.6339840000001\\
12525.183117568	14.4975360000008\\
12525.282139392	13.5191040000009\\
12525.382249216	13.6291839999994\\
12525.481407232	11.7870079999993\\
12525.581375232	11.7552639999994\\
12525.680335872	10.7156479999994\\
12525.785067264	14.4471040000008\\
12525.884239872	13.6197119999997\\
12525.98371968	13.0995199999998\\
12526.083212288	11.5921920000001\\
12526.183232	11.6119039999994\\
12526.282318848	10.6984960000009\\
12526.382324992	12.7047679999996\\
12526.486213888	13.5936000000002\\
12526.58633984	14.719744\\
12526.685279232	13.6591360000002\\
12526.784787968	12.1679359999998\\
12526.884467968	11.8479360000001\\
12526.988706048	14.0858879999996\\
12527.088227072	13.6069119999993\\
12527.188210944	13.590784\\
12527.287131904	11.5118079999993\\
12527.386661632	11.0415360000006\\
12527.486275328	10.6549759999998\\
12527.586184704	10.5646080000006\\
12527.6902912	14.6708479999998\\
12527.789694208	14.0741120000002\\
12527.88947328	13.8531839999996\\
12527.988513792	12.8934399999998\\
12528.088099584	12.4794880000009\\
12528.188386816	12.7664640000003\\
12528.287314432	11.6943360000005\\
12528.386404096	10.7839999999997\\
12528.486081792	10.4614399999991\\
12528.586238976	10.61888\\
12528.690461696	13.8414080000002\\
12528.789797376	14.1772799999999\\
12528.889188608	13.5685119999998\\
12528.988528384	12.9080319999994\\
12529.083248128	12.6279680000007\\
12529.187840512	12.2201600000008\\
12529.287311104	11.6910079999998\\
12529.386820352	11.2002560000001\\
12529.48625408	10.6337280000007\\
12529.586596352	10.9762559999999\\
12529.690042624	14.4222719999998\\
12529.789549824	13.9297279999992\\
12529.889286912	13.6668160000008\\
12529.989222144	13.6017919999995\\
12530.088312576	12.6924799999997\\
12530.188359936	12.7395840000008\\
12530.386659584	11.0394880000003\\
12530.486201088	10.5807359999999\\
12530.585448448	9.82835200000045\\
12530.69031296	14.6926079999994\\
12530.794668032	19.0479360000008\\
12530.889348352	13.7282560000003\\
12530.9888064	13.1860479999996\\
12531.088467456	12.8473599999998\\
12531.187489792	11.8694400000004\\
12531.286801408	11.1813120000006\\
12531.386375936	10.7558399999998\\
12531.486326272	10.7059200000003\\
12531.590559232	14.9391360000009\\
12531.690178304	14.5579519999992\\
12531.7897984	14.1783039999991\\
12531.889299456	13.6793600000001\\
12531.989364992	13.7446400000008\\
12532.08823168	12.6115840000002\\
12532.188196864	12.5765119999996\\
12532.28740992	11.7898239999995\\
12532.386475008	10.8549120000007\\
12532.486184192	10.5638400000007\\
12532.59049856	14.8784639999994\\
12532.69047424	14.8538879999996\\
12532.789342208	13.7221119999995\\
12532.889259776	13.6396800000002\\
12532.988621568	12.0015359999998\\
12533.088375808	12.7557120000001\\
12533.187298304	11.677952\\
12533.287169792	11.549696\\
12533.385825024	10.2049279999992\\
12533.486476288	11.8561279999994\\
12533.585441024	10.8208639999993\\
12533.685203968	10.5838079999994\\
12533.788950272	13.3301759999995\\
12533.889321472	13.7013760000009\\
12533.988256	12.6356479999995\\
12534.087835392	12.2152960000003\\
12534.187482368	11.8620159999991\\
12534.287290112	11.670016\\
12534.386231808	10.6117119999999\\
12534.48622592	10.6055680000009\\
12534.590200064	14.579968\\
12534.690299648	14.6792960000002\\
12534.78934784	13.7277439999998\\
12534.889426176	13.8060800000003\\
12534.98841984	12.7994880000006\\
12535.087912448	12.2923520000004\\
12535.187527168	11.9068160000006\\
12535.287260928	11.6408319999991\\
12535.386174208	10.5541119999998\\
12535.485991168	10.3708160000006\\
12535.590338816	14.7187200000008\\
12535.690234112	14.6137600000002\\
12535.7892352	13.6151040000004\\
12535.88925056	13.6304639999998\\
12535.988180736	12.5603840000003\\
12536.087815936	12.1958400000003\\
12536.187378688	11.7583360000008\\
12536.287342848	11.7227519999997\\
12536.386317824	10.6977279999992\\
12536.48618496	10.5646080000006\\
12536.690323968	14.7036160000007\\
12536.789286656	13.6665599999997\\
12536.88920064	13.5805440000004\\
12536.988397824	12.7774719999998\\
12537.087624704	12.0046079999993\\
12537.18749696	11.8766080000005\\
12537.287339776	11.7196800000002\\
12537.38615424	10.5341439999993\\
12537.486307072	10.6867199999997\\
12537.589873408	14.2533120000007\\
12537.690257152	14.6368000000002\\
12537.789230848	13.6107520000005\\
12537.889347328	13.7272319999993\\
12537.988260608	12.6402560000006\\
12538.087636992	12.0168959999992\\
12538.187410176	11.7898239999995\\
12538.286644224	11.0241279999991\\
12538.391132928	13.5127040000007\\
12538.501279488	12.6592000000001\\
12538.595352064	11.7317120000007\\
12538.705293312	14.6731519999994\\
12538.913789952	13.1696639999991\\
12539.00316928	11.5489280000002\\
12539.132352256	10.7320319999999\\
12539.202346496	12.7262719999999\\
12539.316175104	13.5549439999995\\
12539.401364736	11.7445119999993\\
12539.505781504	11.1613440000001\\
12539.6004032	10.7832319999998\\
12539.709026816	11.4065919999994\\
12539.803927296	15.3070079999998\\
12539.908645888	12.0256000000008\\
12539.993069568	12.4495360000001\\
12540.097220096	9.60000000000036\\
12540.197238272	12.6182399999998\\
12540.311597824	13.9776000000002\\
12540.415798272	12.1781759999994\\
12540.501226752	11.6065280000003\\
12540.594882304	11.2619520000007\\
12540.694369024	10.7489280000009\\
12540.794310912	14.6908160000003\\
12540.89432832	10.708224\\
12541.098086912	14.4665600000008\\
12541.192479744	13.8595839999998\\
12541.296459008	14.8387839999996\\
12541.391144704	12.5245439999999\\
12541.495611904	14.9918720000005\\
12541.590366976	11.7468160000008\\
12541.695327744	13.7077759999993\\
12541.788797696	10.1775359999992\\
12541.883823616	13.2034559999993\\
12541.98852352	19.9032320000006\\
12542.0824768	13.8567679999996\\
12542.182210304	13.5902719999995\\
12542.381259776	11.6395520000005\\
12542.481481472	12.8611839999994\\
12542.580275712	11.6554240000005\\
12542.67975808	11.1380480000007\\
12542.784068352	12.4480000000003\\
12542.884163328	13.5431680000002\\
12542.987906304	16.2859520000002\\
12543.087354368	13.734144\\
12543.182501376	10.8812799999996\\
12543.286617344	13.9973119999995\\
12543.385713408	13.0933760000007\\
12543.486128896	13.5086080000001\\
12543.585073408	11.453184\\
12543.68526976	11.6495360000008\\
12543.784208128	10.5881599999993\\
12543.887757312	14.1370879999995\\
12543.987879424	13.2592640000003\\
12544.087273216	12.6530559999992\\
12544.187228928	13.6087040000002\\
12544.286202112	12.582144\\
12544.38610304	12.4828159999997\\
12544.485176832	10.5566720000006\\
12544.590129664	14.5095679999995\\
12544.689112576	13.4922239999996\\
12544.78859136	12.9712639999998\\
12544.8982336	22.6135040000008\\
12544.988253952	12.6335999999992\\
12545.087188736	11.5686399999995\\
12545.18729216	11.6718079999991\\
12545.28628096	10.6608639999995\\
12545.386177792	10.5576959999999\\
12545.490198784	14.5784320000002\\
12545.585001472	14.3813119999995\\
12545.689350912	13.73056\\
12545.888123392	12.5032960000008\\
12545.987927808	12.3074560000005\\
12546.087015168	11.3950719999993\\
12546.187382272	11.7619200000008\\
12546.386479616	10.85952\\
12546.49026304	14.6426879999999\\
12546.589760768	14.1406719999995\\
12546.689208576	13.5882239999992\\
12546.789071104	13.451008\\
12546.888253184	12.6330880000005\\
12546.988234752	12.6144000000004\\
12547.087231488	12.6113280000009\\
12547.186928384	11.3080320000008\\
12547.296439552	20.8194559999993\\
12547.386306816	11.6866559999999\\
12547.485481728	10.8615680000003\\
12547.58963712	14.0170240000007\\
12547.689428736	14.8085759999994\\
12547.789325312	14.7051520000005\\
12547.888217856	12.5977600000006\\
12547.988441088	12.8207359999997\\
12548.082292736	13.6727040000005\\
12548.1863232	11.7030400000003\\
12548.286163456	10.5433599999997\\
12548.3863808	10.7607040000003\\
12548.485460992	10.8408319999999\\
12548.585154816	10.5346559999998\\
12548.689389568	13.7692160000006\\
12548.788987136	13.3670399999992\\
12548.888409344	12.7892479999991\\
12548.98795648	12.3361280000008\\
12549.087258112	11.6380160000008\\
12549.186642176	11.0218239999995\\
12549.286499328	11.8791679999995\\
12549.385891328	11.2711679999993\\
12549.48522112	10.6009599999998\\
12549.585372928	10.7527680000003\\
12549.689372672	14.7525119999991\\
12549.788498688	12.8785919999991\\
12549.888146688	13.5265280000003\\
12549.988049152	12.4287999999997\\
12550.08730624	11.6861439999993\\
12550.186529024	10.9086719999996\\
12550.285852416	11.2322559999993\\
12550.386472448	11.852288\\
12550.485413632	10.7934719999994\\
12550.689291264	14.6711039999991\\
12550.789141504	14.5213440000007\\
12550.888302848	13.6826880000008\\
12551.087283712	11.6636159999998\\
12551.186858752	11.2384000000002\\
12551.311467776	12.8476159999991\\
12551.396128256	12.5081599999994\\
12551.495633152	11.0131199999996\\
12551.594823936	13.2037120000005\\
12551.694357504	11.7373439999992\\
12551.793857792	12.2375680000005\\
12551.89813504	11.5148800000006\\
12551.998158336	14.5382399999999\\
12552.096890112	13.2697599999992\\
12552.191764736	12.1446400000004\\
12552.291241216	12.621056\\
12552.38572416	13.1041280000009\\
12552.490207232	10.5871360000001\\
12552.589691648	12.0714239999998\\
12552.689388544	10.7683840000009\\
12552.783617536	10.9975040000008\\
12552.893080576	11.4603520000001\\
12552.992502528	12.8824320000003\\
12553.097178368	12.5580800000007\\
12553.191613696	10.9936639999996\\
12553.291057408	10.4373759999999\\
12553.395475712	14.8554239999994\\
12553.500310784	12.6906880000006\\
12553.59920384	14.5835520000001\\
12553.694017792	11.3976320000002\\
12553.79327232	12.6522879999993\\
12553.903263232	14.6432000000004\\
12554.027215872	20.5957120000003\\
12554.102140416	14.5203199999996\\
12554.2013504	15.7301759999991\\
12554.301234176	14.6140159999995\\
12554.405183232	15.5630079999992\\
12554.504666112	11.0458880000006\\
12554.599282176	11.6620800000001\\
12554.703940096	12.3199999999997\\
12554.798463744	11.8435840000002\\
12554.903041536	12.4213760000002\\
12554.99737856	11.7583360000008\\
12555.102271488	14.6513919999998\\
12555.196357376	14.7374080000009\\
12555.29570304	12.0829439999998\\
12555.395228928	13.6087040000002\\
12555.49535872	12.7385599999998\\
12555.59415296	12.5327359999992\\
12555.699150848	13.5306240000009\\
12555.823495168	13.8749439999992\\
12555.903249664	14.6296320000001\\
12556.00228736	13.6670720000002\\
12556.102193408	10.5733120000004\\
12556.201570048	11.9498239999994\\
12556.306477568	10.8574719999997\\
12556.400315648	11.6956160000009\\
12556.505025024	14.4048640000001\\
12556.598872576	11.2524799999992\\
12556.69435904	11.7388800000008\\
12556.798305024	10.6846719999994\\
12556.997527552	14.9073919999992\\
12557.106622208	12.0020480000003\\
12557.206308864	14.688768\\
12557.30624256	14.622464\\
12557.410028032	11.4078719999998\\
12557.505058816	12.4385280000006\\
12557.604225792	12.6056960000005\\
12557.70380416	14.1839359999994\\
12557.798288896	11.6687359999996\\
12557.898314752	10.6946559999997\\
12557.992187136	12.5670399999999\\
12558.102189312	13.5692799999997\\
12558.191462144	12.8419840000006\\
12558.301317632	14.6974719999998\\
12558.395044608	13.4243839999999\\
12558.50027776	14.6575360000006\\
12558.599368448	13.7482240000008\\
12558.698940416	11.3203200000007\\
12558.798375424	13.7551359999998\\
12558.902655744	15.0356479999991\\
12559.022485248	14.8651520000003\\
12559.10232064	15.7004799999995\\
12559.196139264	14.5192960000004\\
12559.295618304	12.9981439999992\\
12559.395300864	13.6806400000005\\
12559.495465984	11.8458879999998\\
12559.594298624	10.6782719999992\\
12559.699231488	14.6114560000005\\
12559.798314496	14.6944000000003\\
12559.898248448	12.6284799999994\\
12559.997267712	13.6476160000002\\
12560.096392192	9.77203200000076\\
12560.196322816	13.7026559999995\\
12560.291192064	11.5719680000002\\
12560.390245888	11.6257280000009\\
12560.495565568	12.9454079999996\\
12560.599256576	11.6364799999992\\
12560.699222528	10.6024959999995\\
12560.792602112	9.98195200000009\\
12560.898219264	12.5992960000003\\
12560.997383424	12.7633920000007\\
12561.092331264	14.7110400000001\\
12561.221468416	15.8481919999995\\
12561.291202304	11.5822079999998\\
12561.390372352	11.7521919999999\\
12561.490364672	13.7446400000008\\
12561.5942336	15.6134399999992\\
12561.694211328	14.5912320000007\\
12561.793110528	14.4903680000007\\
12561.892525312	12.9049599999998\\
12561.99227136	13.6512000000002\\
12562.092166656	12.5465600000007\\
12562.191423232	12.8030720000006\\
12562.291387904	11.7678080000005\\
12562.390245376	11.6252160000004\\
12562.489223168	9.60307199999988\\
12562.58934784	10.72768\\
12562.694502656	14.88256\\
12562.793192192	12.5721599999997\\
12562.892000256	10.3800319999991\\
12562.992581376	12.9612799999995\\
12563.096530688	14.9104640000005\\
12563.191222016	11.6019199999992\\
12563.295694336	14.0741120000002\\
12563.39508352	14.4632320000001\\
12563.49543296	14.8129279999994\\
12563.594395648	14.7755519999992\\
12563.69425024	12.6302720000003\\
12563.793220352	13.6002559999997\\
12563.892566784	11.9464960000005\\
12563.992326144	12.706048\\
12564.09640704	15.786752\\
12564.186214912	10.5945599999995\\
12564.291016704	14.3966720000008\\
12564.39554176	12.9215999999997\\
12564.4942912	11.6710399999993\\
12564.618835968	15.2156159999995\\
12564.693003008	11.3830400000006\\
12564.78833664	10.7164159999993\\
12564.897134848	14.5146879999993\\
12564.991398912	11.778816\\
12565.091067648	12.4474879999998\\
12565.19145856	12.8384000000005\\
12565.3002816	20.6615039999997\\
12565.39014912	12.5288959999998\\
12565.494089984	14.4698879999996\\
12565.589267456	10.6472959999992\\
12565.698163456	13.5434239999995\\
12565.793415424	12.795392\\
12565.902483968	13.8639359999997\\
12566.002414592	15.7944320000006\\
12566.10626432	15.6441599999998\\
12566.20118528	12.5652480000008\\
12566.315277824	13.6576000000005\\
12566.420283136	22.6629119999998\\
12566.514251008	13.6309760000004\\
12566.633764864	14.1445120000008\\
12566.713126144	10.5059839999994\\
12566.807819776	15.1997439999996\\
12566.912329728	14.7095040000004\\
12567.002411776	11.7916160000004\\
12567.105987072	13.3670399999992\\
12567.201269504	13.6494079999993\\
12567.305311232	14.6910719999996\\
12567.399693312	13.0731520000008\\
12567.504562944	13.9427840000008\\
12567.598735104	11.1150080000007\\
12567.703194368	13.5741440000002\\
12567.798111488	14.4913919999999\\
12567.887087104	11.4670079999996\\
12567.979473408	4.85324799999944\\
12568.086217472	11.5973119999999\\
12568.28519936	10.5792000000001\\
12568.384844032	10.2238720000005\\
12568.4892992	14.6790400000009\\
12568.589166848	14.5466880000004\\
12568.688305664	13.6855039999991\\
12568.78326656	11.6462080000001\\
12568.887286528	12.6663680000001\\
12568.987365888	12.7457279999999\\
12569.086318848	14.6987520000002\\
12569.185866496	12.2462720000003\\
12569.285279488	10.6593279999997\\
12569.38487808	10.25792\\
12569.489234176	14.6140159999995\\
12569.588693248	14.0730879999992\\
12569.688199424	13.579264\\
12569.788396288	13.7761279999995\\
12569.887447808	12.8276480000004\\
12569.986469376	11.8492160000005\\
12570.086296064	11.6759039999997\\
12570.186208	11.5878400000001\\
12570.285074176	10.4540159999997\\
12570.384765184	10.1450239999995\\
12570.48946816	14.848\\
12570.589299712	14.6795519999996\\
12570.688128768	13.5086080000001\\
12570.788008448	13.3882880000001\\
12570.887217152	12.5969920000007\\
12570.986396416	11.7762559999992\\
12571.086133504	11.5133440000009\\
12571.185520896	10.9007359999996\\
12571.28482048	10.2003199999999\\
12571.38445696	9.83679999999913\\
12571.489097984	14.4778239999996\\
12571.588753408	14.1332480000001\\
12571.688223488	13.6033279999992\\
12571.788102656	13.4824960000005\\
12571.887073024	12.4528640000008\\
12571.986502912	11.8827519999995\\
12572.086221312	11.6011519999993\\
12572.186272	11.6518400000004\\
12572.285073664	10.4535039999992\\
12572.385037056	10.4168960000006\\
12572.48921088	14.5907200000001\\
12572.588600832	13.9806719999997\\
12572.68832896	13.7088000000003\\
12572.78831488	13.6947199999995\\
12572.887202048	12.5818880000006\\
12572.986368512	11.7483520000005\\
12573.086078464	11.4583039999998\\
12573.186244352	11.6241919999993\\
12573.285291008	10.6708479999998\\
12573.384807424	10.1872640000001\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
12573.384807424	10.1872640000001\\
12573.489309184	14.6890239999993\\
12573.58879232	14.1721600000001\\
12573.688288256	13.6680959999994\\
12573.788173568	13.5534079999998\\
12573.882228224	13.6081919999997\\
12573.982299136	12.6789119999994\\
12574.081194752	12.5747200000005\\
12574.181169408	11.5491839999995\\
12574.28532864	13.7082879999998\\
12574.380307456	10.6872320000002\\
12574.484378112	13.7579519999999\\
12574.583641088	13.0209279999999\\
12574.683130368	12.5102079999997\\
12574.782580224	11.9600640000008\\
12574.882342144	10.7220479999996\\
12574.98642304	14.8026879999998\\
12575.086134272	14.5141760000006\\
12575.186313728	13.6934399999991\\
12575.28534656	12.7265279999992\\
12575.38472704	12.1070080000009\\
12575.483731968	10.1117439999998\\
12575.5884928	14.8725759999998\\
12575.688328704	14.7084799999993\\
12575.788093696	14.4737280000008\\
12575.887644928	14.0247039999995\\
12575.986857984	12.2378239999998\\
12576.086258944	11.6387840000007\\
12576.186193152	12.5729279999996\\
12576.285138176	10.518016\\
12576.384061696	10.4414720000004\\
12576.48423424	10.6140159999995\\
12576.588299776	14.6795519999996\\
12576.687742464	13.1223040000004\\
12576.787072512	13.4525439999998\\
12576.887256576	12.6364159999994\\
12576.986187264	11.5671039999997\\
12577.086103296	12.4830720000009\\
12577.185125888	11.5056640000003\\
12577.280383488	11.7631999999994\\
12577.384256256	10.6360320000003\\
12577.484161536	10.5413119999994\\
12577.58776448	13.1443199999994\\
12577.687398144	13.7779200000004\\
12577.787243776	13.6238080000003\\
12577.887222272	13.6020480000007\\
12577.986265344	11.6451840000009\\
12578.18524288	11.6226559999996\\
12578.285673472	12.0535039999995\\
12578.384071936	10.451712\\
12578.484151552	10.5313279999991\\
12578.588310528	14.6903039999997\\
12578.6877504	14.1301760000006\\
12578.787160832	13.5408640000005\\
12578.887274752	13.6545279999991\\
12578.9862336	12.6133759999993\\
12579.086193408	12.5731840000008\\
12579.185400064	11.7798399999992\\
12579.285325056	11.7050880000006\\
12579.384243456	10.6232319999999\\
12579.4844672	10.8469760000007\\
12579.588135936	14.5157120000003\\
12579.687410432	13.7902080000003\\
12579.787027456	13.4074880000007\\
12579.887410432	12.7902720000002\\
12579.986559232	12.9390079999994\\
12580.08634112	12.7208960000007\\
12580.185282816	11.6625920000006\\
12580.285228544	11.6085760000005\\
12580.384100352	10.4801279999992\\
12580.483946752	10.3265279999996\\
12580.588388608	14.7683840000009\\
12580.687843328	14.2231040000006\\
12580.787173376	13.5534079999998\\
12580.887251456	13.6312319999997\\
12580.98625664	12.6364159999994\\
12581.08616704	12.546816\\
12581.185188096	11.5678719999996\\
12581.285305856	11.685888\\
12581.384281088	10.6608639999995\\
12581.484269056	10.6488320000008\\
12581.588130304	14.51008\\
12581.6878976	14.277376\\
12581.78679808	13.1781119999996\\
12581.886460672	12.8404480000008\\
12582.086364416	12.7441920000001\\
12582.285397248	11.7772800000002\\
12582.3843136	10.6933759999993\\
12582.484190464	10.5702399999991\\
12582.588333312	14.7130880000004\\
12582.687696128	14.0759039999994\\
12582.7870784	13.4584319999994\\
12582.886580992	12.9607680000008\\
12582.986195456	12.5752319999992\\
12583.086319616	12.6993920000004\\
12583.185054464	11.4342400000005\\
12583.285333504	11.7135359999993\\
12583.384307456	10.6872320000002\\
12583.484178176	10.5579519999992\\
12583.58324736	14.6270719999993\\
12583.68774784	14.1276159999998\\
12583.787291648	13.6716799999995\\
12583.886104064	12.4838400000008\\
12584.086408448	12.7882239999999\\
12584.185306112	11.685888\\
12584.28528512	11.6651519999996\\
12584.384166912	10.5466880000004\\
12584.484295168	10.6749440000003\\
12584.588340224	14.7199999999993\\
12584.78742144	13.8014719999992\\
12584.886674176	13.0539520000002\\
12584.98625152	12.6312959999996\\
12585.086210304	12.5900799999999\\
12585.184945664	11.3254400000005\\
12585.285412864	11.7928960000008\\
12585.3843136	10.6933759999993\\
12585.48835712	14.7368960000003\\
12585.588124928	14.5047040000009\\
12585.687913984	14.2937600000005\\
12585.787367168	13.7471999999998\\
12585.88649728	12.8770559999994\\
12585.985724416	12.1041920000007\\
12586.086415616	12.795392\\
12586.185067776	11.4475519999996\\
12586.285267712	11.6477439999999\\
12586.38422528	10.6050560000003\\
12586.488418048	14.7978239999993\\
12586.588266496	14.646272\\
12586.687679232	14.0590080000002\\
12586.78716032	13.540352\\
12586.886731008	13.1107840000004\\
12586.986263552	12.6433280000001\\
12587.08621184	12.5916159999997\\
12587.18535296	11.7327359999999\\
12587.284366592	10.7466239999994\\
12587.38426112	10.6408960000008\\
12587.4881856	14.5653760000005\\
12587.58813312	14.5128960000002\\
12587.687475456	13.8552319999999\\
12587.78678784	13.167872\\
12587.886202624	12.5823999999993\\
12587.986299136	12.6789119999994\\
12588.084700416	11.0801919999994\\
12588.184695808	11.0755840000002\\
12588.39373824	20.1180160000004\\
12588.483407616	10.7873280000003\\
12588.588420352	14.8001280000008\\
12588.687209472	13.5892480000002\\
12588.787193088	13.5731199999991\\
12588.886148608	12.5283839999993\\
12588.986324224	12.7039999999997\\
12589.08531456	11.6943360000005\\
12589.184932352	11.3121279999996\\
12589.284381184	10.7612160000008\\
12589.383583744	9.96351999999933\\
12589.488293632	14.6734080000006\\
12589.583336192	14.7159040000006\\
12589.682065408	12.4451840000002\\
12589.782034176	13.4138879999991\\
12589.881273344	11.6531200000009\\
12589.986169856	14.5495040000005\\
12590.080341248	10.7212799999998\\
12590.184933888	14.3137279999992\\
12590.284244224	13.6240639999996\\
12590.38370816	13.0879999999997\\
12590.48341376	11.7934079999995\\
12590.681960704	10.3406080000004\\
12590.786763264	14.1432320000004\\
12590.886330624	13.7105919999995\\
12590.986046208	13.4259199999997\\
12591.085454848	11.8346239999992\\
12591.185123584	11.5033600000006\\
12591.284371456	10.7514879999999\\
12591.383678464	10.0582400000003\\
12591.488375296	14.7550719999999\\
12591.58801792	14.397696\\
12591.68707072	13.4504959999995\\
12591.786611968	12.9920000000002\\
12591.88621696	13.5969280000008\\
12591.985440768	11.8205440000002\\
12592.085144064	11.5238399999998\\
12592.184832768	11.212544\\
12592.283937024	10.3170559999999\\
12592.383394048	9.77382399999988\\
12592.488343296	14.7230720000007\\
12592.587860224	14.2399999999998\\
12592.687329792	13.7095680000002\\
12592.786550272	12.9303039999995\\
12592.886228992	12.6087680000001\\
12592.985737216	12.1169919999993\\
12593.0853952	11.7749760000006\\
12593.185249792	11.6295680000003\\
12593.284226304	10.6063360000007\\
12593.383761152	10.1409280000007\\
12593.48843008	14.8098559999999\\
12593.58816768	14.5474560000002\\
12593.68714624	13.5260159999998\\
12593.7863616	12.7416319999993\\
12593.88632448	12.7042560000009\\
12593.985444864	11.8246400000007\\
12594.185300736	11.6805120000008\\
12594.284198656	10.5786879999996\\
12594.383400192	9.77996800000074\\
12594.488325376	14.7051520000005\\
12594.588253952	14.6337280000007\\
12594.687258112	13.6378879999993\\
12594.786469376	12.849408\\
12594.886310656	12.6904319999994\\
12594.986260224	12.6399999999994\\
12595.08540416	11.7839359999998\\
12595.18503808	11.417856\\
12595.284258048	10.6380800000006\\
12595.38360704	9.98681600000054\\
12595.488245248	14.6250240000008\\
12595.58797696	14.3567359999997\\
12595.687305472	13.6852479999998\\
12595.786340608	12.7206399999995\\
12595.8862592	12.6389760000002\\
12596.085292032	11.6718079999991\\
12596.184947712	11.3274880000008\\
12596.28439808	10.778112\\
12596.3832704	9.65017599999919\\
12596.487823616	14.2033919999994\\
12596.5879616	14.3413760000003\\
12596.687506688	13.8864639999993\\
12596.786437376	12.8174080000008\\
12596.886206464	12.5862400000005\\
12596.986274048	12.6538240000009\\
12597.08532736	11.7071360000009\\
12597.184751104	11.1308800000006\\
12597.28419712	10.5771519999998\\
12597.388332032	14.711808\\
12597.488277504	14.6572799999994\\
12597.587930112	14.3098879999998\\
12597.68716672	13.5464960000008\\
12597.786420736	12.8007679999992\\
12597.88634752	12.7272959999991\\
12597.985275392	11.6551679999993\\
12598.085358592	12.7385599999998\\
12598.184355584	10.7353600000006\\
12598.284289792	10.6698240000005\\
12598.388354816	14.7345920000007\\
12598.48770688	14.0866559999995\\
12598.586728448	14.1084159999991\\
12598.687252224	13.6319999999996\\
12598.786290944	12.6709759999994\\
12598.886262528	12.6423040000009\\
12598.985603072	11.9828479999996\\
12599.085150464	11.53024\\
12599.18428544	10.6652159999994\\
12599.284162048	10.5420799999993\\
12599.383249664	10.6296320000001\\
12599.483424256	10.8039680000002\\
12599.58726272	14.6426879999999\\
12599.687177216	14.556928\\
12599.785889792	13.2697599999992\\
12599.886427648	12.8074240000005\\
12599.98541952	11.7992959999992\\
12600.085247488	11.6272640000007\\
12600.284349184	11.7291519999999\\
12600.383219968	10.5999360000005\\
12600.48318976	10.5694719999992\\
12600.587364352	14.7443199999998\\
12600.68692992	14.3096320000004\\
12600.786195712	12.5757439999998\\
12600.88612736	12.5071360000002\\
12600.985373952	12.7536639999998\\
12601.084799232	11.1790079999992\\
12601.184272128	11.6518400000004\\
12601.284192512	11.5724800000007\\
12601.38314624	10.5262079999993\\
12601.483337216	10.7169279999998\\
12601.587345408	14.7253760000003\\
12601.68717952	14.5592319999996\\
12601.816369408	43.7493759999998\\
12601.885789184	13.1691520000004\\
12601.985297664	11.6774399999995\\
12602.085226752	12.6067199999998\\
12602.184150528	11.53024\\
12602.284366848	11.7468160000008\\
12602.38302848	10.4084480000001\\
12602.483194368	10.5740800000003\\
12602.587287808	14.6677760000002\\
12602.68666496	14.044672\\
12602.785652224	13.0321920000006\\
12602.885968384	13.3483520000009\\
12603.085245184	12.6251520000005\\
12603.184151808	11.5315200000005\\
12603.284332032	11.7119999999995\\
12603.38317056	10.5505279999998\\
12603.48264064	10.0203519999995\\
12603.587338496	14.7184639999996\\
12603.686529792	13.9095039999993\\
12603.786161664	13.5416320000004\\
12603.88610816	13.4881280000009\\
12603.985409024	12.7887360000004\\
12604.085223936	12.6039039999996\\
12604.184215552	11.5952639999996\\
12604.284185856	11.5658239999993\\
12604.383115008	10.494976\\
12604.487901696	15.2814080000007\\
12604.587237376	14.6173440000002\\
12604.686112768	13.4924800000008\\
12604.78641408	13.7940479999997\\
12604.886207744	13.5877120000005\\
12604.984782848	12.1625600000007\\
12605.079633408	11.0133760000008\\
12605.179087616	10.467584\\
12605.284219648	14.599424\\
12605.383190272	13.5700479999996\\
12605.482457344	11.837184\\
12605.59237504	21.7548800000004\\
12605.682297856	11.6776960000007\\
12605.781234176	10.6140159999995\\
12605.886127872	14.5077760000004\\
12605.984657664	13.0373120000004\\
12606.085289728	13.6696319999992\\
12606.184380928	11.7606400000004\\
12606.284173568	11.5535359999994\\
12606.383347456	10.7274240000006\\
12606.502657792	30.0375039999999\\
12606.587299328	14.6792960000002\\
12606.686404096	13.7838080000001\\
12606.786298112	13.6780799999997\\
12606.886217728	13.5976960000007\\
12606.985340416	12.7201280000008\\
12607.084968192	12.3481599999996\\
12607.184443136	11.8228479999998\\
12607.28432256	11.7025279999998\\
12607.383255808	10.6357759999992\\
12607.487312128	14.6918399999995\\
12607.686276096	13.6558079999995\\
12607.786326272	13.7062399999995\\
12607.886126848	13.5068159999992\\
12607.984851712	12.2314239999996\\
12608.085425152	12.8051200000009\\
12608.184248832	11.6285439999992\\
12608.284162048	11.5420159999994\\
12608.383122176	10.502144\\
12608.487480576	14.8602879999999\\
12608.587260416	14.6403840000003\\
12608.68649472	13.8744320000005\\
12608.886366464	13.7464319999999\\
12608.984939008	12.3187199999993\\
12609.084191744	11.5717120000008\\
12609.183697664	11.0773759999993\\
12609.283327744	10.7077119999994\\
12609.38326016	10.6401279999991\\
12609.486845184	14.2248959999997\\
12609.587443456	14.8234240000002\\
12609.686361088	13.7407999999996\\
12609.785821184	13.2011519999996\\
12609.885344768	12.7247360000001\\
12609.984902912	12.2826239999995\\
12610.084321792	11.7017599999999\\
12610.183705088	11.0848000000005\\
12610.283233792	10.6137600000002\\
12610.383109632	10.4896000000008\\
12610.487309824	14.6895359999999\\
12610.5872768	14.6567680000007\\
12610.686196992	13.5767039999992\\
12610.786010624	13.3905919999997\\
12610.885545984	12.9259519999996\\
12610.985161728	12.5414400000009\\
12611.084241408	11.6213759999991\\
12611.183728128	11.1078400000006\\
12611.282953984	10.3339520000009\\
12611.388288256	15.6682239999991\\
12611.497284352	24.6640640000005\\
12611.582347008	12.7270399999998\\
12611.686277888	13.6576000000005\\
12611.786371328	13.7512960000004\\
12611.885180416	12.5603840000003\\
12611.984811008	12.1907200000005\\
12612.08427648	11.6564479999997\\
12612.183427072	10.8067840000003\\
12612.283166208	10.5461759999998\\
12612.383083264	10.4632320000001\\
12612.48752384	14.9035519999998\\
12612.586953216	14.3331839999992\\
12612.78626176	13.6417280000005\\
12612.885426688	12.8066560000007\\
12612.984703232	12.0829439999998\\
12613.084209408	11.5893759999999\\
12613.183428096	10.8078079999996\\
12613.283326464	10.7064320000009\\
12613.382888192	10.2681599999996\\
12613.487299584	14.6792960000002\\
12613.586761472	14.1414399999994\\
12613.686103808	13.4835199999998\\
12613.78631296	13.6929280000004\\
12613.885192448	12.5724160000009\\
12613.98485376	12.2334719999999\\
12614.083914752	11.2947199999999\\
12614.183759616	11.1393279999993\\
12614.283218688	10.5986560000001\\
12614.3828224	10.2023680000002\\
12614.487329792	14.7095040000004\\
12614.586541312	13.9212800000005\\
12614.686253312	13.6330240000007\\
12614.78556672	12.946688\\
12614.885247232	12.6272000000008\\
12614.985005056	12.3847679999999\\
12615.08415488	11.5348479999993\\
12615.183658752	11.0384639999993\\
12615.28340096	10.7809280000001\\
12615.382560768	9.94073600000047\\
12615.486817024	14.1967359999999\\
12615.586670848	14.0508160000009\\
12615.686247936	13.6276479999997\\
12615.785877504	13.2574719999993\\
12615.885404672	12.7846399999999\\
12615.985142016	12.5217279999997\\
12616.084094976	11.4749439999996\\
12616.183556864	10.9365760000001\\
12616.283145728	10.5256960000006\\
12616.382580736	9.96070399999917\\
12616.48717312	14.5528319999994\\
12616.58674304	14.1230080000005\\
12616.701203968	28.5836799999997\\
12616.786197504	13.5774720000009\\
12616.885204224	12.5841920000003\\
12616.984820736	12.2004479999996\\
12617.084244224	11.6241919999993\\
12617.183792128	11.1718400000009\\
12617.283070976	10.4509440000002\\
12617.382707456	10.0874239999994\\
12617.487284736	14.6644479999995\\
12617.591279872	18.6598400000003\\
12617.685720064	13.0997759999991\\
12617.786298112	13.6780799999997\\
12617.885283584	12.663552\\
12617.984900352	12.2800640000005\\
12618.084070144	11.4501120000004\\
12618.183861248	11.2409599999992\\
12618.29323776	20.6177279999993\\
12618.3874368	14.8167680000006\\
12618.487075584	14.4552960000001\\
12618.58683008	14.2100480000008\\
12618.686246656	13.6263679999993\\
12618.786186752	13.5667200000007\\
12618.885099264	12.4792319999997\\
12618.994332416	21.7121279999992\\
12619.084231424	11.6113920000007\\
12619.183625216	11.0049280000003\\
12619.283169024	10.548992\\
12619.387265024	14.6449919999995\\
12619.487191296	14.5710080000008\\
12619.591341824	18.7217920000003\\
12619.68573824	13.1179520000005\\
12619.785434368	12.8143359999995\\
12619.885378048	12.7580159999998\\
12619.984119296	11.4990080000007\\
12620.084298496	11.6784640000005\\
12620.183329024	10.7087360000005\\
12620.283312896	10.6928640000006\\
12620.387222272	14.6022400000002\\
12620.487116032	14.4957439999998\\
12620.586503936	13.8839040000003\\
12620.686430976	13.8106879999996\\
12620.785241088	12.621056\\
12620.880133376	11.5133440000009\\
12620.984290304	14.6700799999999\\
12621.084233984	15.6139519999997\\
12621.183226624	13.6064000000006\\
12621.283128064	13.5078400000002\\
12621.3824704	12.8501759999999\\
12621.492324352	14.7043840000006\\
12621.581426432	10.8062719999998\\
12621.686161408	14.5413119999994\\
12621.784887552	13.2672000000002\\
12621.885261824	13.6417280000005\\
12621.984196096	12.5757439999998\\
12622.084115712	11.49568\\
12622.183305216	10.6849280000006\\
12622.283218688	10.5986560000001\\
12622.387405568	14.7855359999994\\
12622.487164928	14.5446400000001\\
12622.58636032	13.7402880000009\\
12622.686276864	13.6565759999994\\
12622.785263104	12.6430720000008\\
12622.885280512	12.6604800000005\\
12622.984490752	11.8704639999996\\
12623.083995904	11.3758720000005\\
12623.183109888	10.4896000000008\\
12623.283144704	10.5246719999996\\
12623.387344128	14.7240959999999\\
12623.487238144	14.6178560000008\\
12623.586255872	13.6358400000008\\
12623.686205696	13.5854080000008\\
12623.785359104	12.7390720000003\\
12623.884890624	12.2705920000008\\
12623.983866624	11.2463360000002\\
12624.084129792	11.5097600000008\\
12624.183380224	11.7601279999999\\
12624.283273472	10.65344\\
12624.382233344	10.6132479999997\\
12624.48220672	10.5863680000002\\
12624.586327808	13.7077759999993\\
12624.68626432	13.6440320000002\\
12624.88523776	12.6177279999993\\
12624.984338176	11.7178879999992\\
12625.084101376	12.48128\\
12625.183278848	11.6587519999994\\
12625.28246272	9.84268800000063\\
12625.382404864	10.7847679999995\\
12625.482312704	10.692352\\
12625.586202112	13.5820800000001\\
12625.686149888	14.5297919999994\\
12625.785111296	12.4912640000002\\
12625.885116416	13.4963200000002\\
12625.98388992	12.2695679999997\\
12626.08412672	11.5066879999995\\
12626.183285504	11.6654080000008\\
12626.282558208	10.9378560000005\\
12626.382257664	10.6375680000001\\
12626.482365696	10.7453440000008\\
12626.586381056	14.7609599999996\\
12626.686092288	14.4721919999993\\
12626.785014016	13.3936639999993\\
12626.88516736	13.5472640000007\\
12627.084264192	12.644096\\
12627.183323136	11.7030400000003\\
12627.28257664	11.9564800000007\\
12627.382151936	10.5318399999996\\
12627.482079232	10.4588800000001\\
12627.586079744	14.459648\\
12627.685838848	14.2187520000007\\
12627.785257984	13.6376319999999\\
12627.885138176	13.5180799999998\\
12627.984242944	12.6225919999997\\
12628.08417792	12.5578239999995\\
12628.182726912	11.1068159999995\\
12628.282585344	10.9649919999993\\
12628.382270208	10.6501119999994\\
12628.48216448	10.5441279999995\\
12628.58612224	14.502144\\
12628.685998592	14.3784959999994\\
12628.7852032	13.582848\\
12628.88527232	13.6522239999995\\
12628.984144896	11.5246079999997\\
12629.084348416	12.7283200000002\\
12629.183260416	11.6403200000004\\
12629.28247936	10.8590079999994\\
12629.38208256	10.4624640000002\\
12629.48129792	9.67756799999916\\
12629.586354432	14.7343359999995\\
12629.686184192	14.5640960000001\\
12629.784923392	13.3030400000007\\
12629.884716032	13.0959359999997\\
12629.984188672	12.5683200000003\\
12630.084155392	12.535296\\
12630.183133952	11.5138559999996\\
12630.281901312	10.2809600000001\\
12630.38250368	10.8835839999992\\
12630.486439424	14.8190720000002\\
12630.586148352	14.5282559999996\\
12630.686098176	14.4780800000008\\
12630.785005568	13.3852160000006\\
12630.884243712	12.6236160000008\\
12631.083261952	11.6418560000002\\
12631.183334912	11.7148159999997\\
12631.282406912	10.7865600000005\\
12631.382223104	11.6029440000002\\
12631.486105856	14.4855040000002\\
12631.586224896	14.6047999999992\\
12631.685196544	13.5764479999998\\
12631.784949248	13.3288960000009\\
12631.884131584	12.5114880000001\\
12631.983782656	12.1623039999995\\
12632.083248128	11.6280320000005\\
12632.183198464	11.5783680000004\\
12632.282445568	10.8252159999993\\
12632.3818752	10.2551039999998\\
12632.486244096	14.6237440000004\\
12632.586150656	14.5305599999992\\
12632.685236736	13.6166400000002\\
12632.784827136	13.206784\\
12632.884434944	12.814848\\
12632.983808512	12.1881599999997\\
12633.083175936	11.5558400000009\\
12633.183215872	11.5957760000001\\
12633.282243072	10.6227199999994\\
12633.382070016	10.4499199999991\\
12633.486148352	14.5280000000002\\
12633.586342912	14.7228159999995\\
12633.6849344	13.3143039999995\\
12633.784912128	13.291776\\
12633.884075008	12.4549119999992\\
12633.983741184	12.1208320000005\\
12634.08338048	11.7603839999992\\
12634.18331392	11.6938239999999\\
12634.282285824	10.6654720000006\\
12634.382418688	10.7985919999992\\
12634.48584704	14.2266880000006\\
12634.586198784	14.5786879999996\\
12634.685165568	13.5454719999998\\
12634.785086208	13.4658560000007\\
12634.88427648	12.6563839999999\\
12634.98366976	12.0494080000008\\
12635.0833088	11.6887040000001\\
12635.18344448	11.8243839999996\\
12635.282322688	10.7023360000003\\
12635.382193408	10.5733120000004\\
12635.48641152	14.7911679999997\\
12635.585608448	13.9883520000003\\
12635.685210112	13.5900160000001\\
12635.785197824	13.5774720000009\\
12635.884135936	12.51584\\
12635.983856128	12.2357759999995\\
12636.083163904	11.5438080000004\\
12636.182435072	10.8149759999997\\
12636.282338816	10.7184639999996\\
12636.382298368	10.6782719999992\\
12636.486262272	14.64192\\
12636.580837376	12.2170879999994\\
12636.68029184	11.6718079999991\\
12636.780413184	11.7928960000008\\
12636.884378368	14.7581439999994\\
12636.983636224	14.0159999999996\\
12637.083184896	12.5647360000003\\
12637.182674432	11.0543359999992\\
12637.282306816	10.6864640000003\\
12637.382208256	11.5880959999995\\
12637.486275328	14.6549759999998\\
12637.586394112	14.7740159999994\\
12637.685280768	13.660672\\
12637.784751104	13.1307519999991\\
12637.884147456	12.52736\\
12637.983592192	11.9718400000002\\
12638.08323328	11.6131839999998\\
12638.182478848	10.8587520000001\\
12638.282295296	10.6749440000003\\
12638.382313984	10.6938879999998\\
12638.486296576	14.6762240000007\\
12638.585784576	14.1644799999995\\
12638.684742656	13.1225599999998\\
12638.78484992	13.2295680000007\\
12638.884304896	12.6848000000009\\
12638.983734016	12.1136640000004\\
12639.083480832	11.8607360000005\\
12639.18260736	10.9872639999994\\
12639.282486016	10.8656640000008\\
12639.382280448	12.6602239999993\\
12639.486135808	14.5154559999992\\
12639.586310912	14.6908160000003\\
12639.685058304	13.4382079999996\\
12639.784766464	13.1461120000004\\
12639.884192512	12.5724160000009\\
12639.983553792	11.9334400000007\\
12640.082940416	11.3203200000007\\
12640.18277248	11.1523840000009\\
12640.282173696	10.5533439999999\\
12640.386379008	14.7589119999993\\
12640.48609664	14.4762879999998\\
12640.585760512	14.1404160000002\\
12640.685102336	13.4822399999994\\
12640.78440448	12.7841279999993\\
12640.883818752	12.1986560000005\\
12640.983730176	12.1098239999992\\
12641.083174912	11.5548159999998\\
12641.182624256	11.0041600000004\\
12641.282300672	10.6803199999995\\
12641.38224768	13.6276479999997\\
12641.486340352	14.7199999999993\\
12641.585172992	13.5528959999992\\
12641.685101056	13.4809600000008\\
12641.784252672	12.6323200000006\\
12641.884205312	12.5852159999995\\
12641.983092992	11.47264\\
12642.083023872	11.4037759999992\\
12642.182210816	10.5907200000001\\
12642.282147072	10.5267199999998\\
12642.3861568	14.5367040000001\\
12642.486012416	14.3920639999997\\
12642.585250048	13.6299519999993\\
12642.883836928	12.2168320000001\\
12642.983150848	11.5304959999994\\
12643.083329536	11.7094400000005\\
12643.182104832	10.4847360000003\\
12643.282269696	10.6493439999995\\
12643.386247936	14.6278399999992\\
12643.486164224	14.5438720000002\\
12643.585104128	13.4840320000003\\
12643.68502272	13.4026240000003\\
12643.784267008	12.6466560000008\\
12643.983263488	11.6431360000006\\
12644.0832192	11.5991040000008\\
12644.182337024	10.7169279999998\\
12644.282219776	10.599424\\
12644.3864704	14.8503039999996\\
12644.486441472	14.8211200000005\\
12644.585303296	13.6831999999995\\
12644.784132352	12.5120000000006\\
12644.884387328	12.7672320000001\\
12644.98283392	11.2135679999992\\
12645.083124992	11.5048960000004\\
12645.182246144	10.6260480000001\\
12645.282312192	10.6918399999995\\
12645.386315264	14.6951680000002\\
12645.486194432	14.5740800000003\\
12645.58528256	13.6624640000009\\
12645.685087488	13.4673920000005\\
12645.784243712	12.6233599999996\\
12645.88417152	12.5514239999993\\
12645.983096064	11.4757119999995\\
12646.083109376	11.4892799999998\\
12646.182299392	10.6792960000002\\
12646.282183168	10.5628159999997\\
12646.386349824	14.7297280000003\\
12646.486046976	14.4266239999997\\
12646.585360384	13.7402880000009\\
12646.685553408	13.9333119999992\\
12646.784140544	12.520192\\
12646.884339968	12.7198719999997\\
12646.983222272	11.6019199999992\\
12647.0821504	10.5303039999999\\
12647.182099456	10.4793599999994\\
12647.282286592	10.6662400000005\\
12647.386498304	14.8782080000001\\
12647.486227968	14.6076159999993\\
12647.584904192	13.2840959999994\\
12647.685404928	13.7848319999994\\
12647.784292096	12.6717439999993\\
12647.884303872	12.6837759999999\\
12647.983142144	11.5217919999996\\
12648.082509568	10.8894720000008\\
12648.182363136	10.7430399999994\\
12648.28648704	14.8666880000001\\
12648.386185216	14.5651199999993\\
12648.48112128	10.5011200000008\\
12648.58537856	13.7584640000005\\
12648.784139264	12.5189119999995\\
12648.884469248	12.8491520000007\\
12648.983234304	11.6139519999997\\
12649.082513408	10.8933120000002\\
12649.1817728	12.1525760000004\\
12649.282153984	10.5336320000006\\
12649.381404416	10.7842560000008\\
12649.58534656	13.7264639999994\\
12649.685421056	13.8009600000005\\
12649.784312576	13.6924159999999\\
12649.884241152	13.6209920000001\\
12649.98308864	11.468288\\
12650.082565632	10.9455359999993\\
12650.182254848	11.6346880000001\\
12650.28138752	9.76716800000031\\
12650.386176256	14.5561600000001\\
12650.480316928	9.69676799999979\\
12650.585234432	14.6142720000007\\
12650.685266432	14.646272\\
12650.784183552	13.563392\\
12650.884374016	13.7538559999994\\
12650.983265792	11.6454400000002\\
12651.08266496	12.0447999999997\\
12651.18240768	11.7875199999999\\
12651.280991232	10.3710719999999\\
12651.381477376	10.8572160000003\\
12651.485370368	14.7502079999995\\
12651.58466944	14.0492799999993\\
12651.685084416	14.4642559999993\\
12651.784000768	13.3806079999995\\
12651.884266496	12.6463999999996\\
12651.983125248	12.5050879999999\\
12652.082545664	13.9256320000004\\
12652.182135296	13.5152639999997\\
12652.282292992	13.6727040000005\\
12652.381177856	11.557632\\
12652.580039168	10.4192000000003\\
12652.684250624	13.6304639999998\\
12652.784222464	13.602304\\
12652.883163136	12.5429760000006\\
12652.983054848	11.4344959999999\\
12653.082225408	11.6052479999998\\
12653.182202624	11.5824639999992\\
12653.281236224	10.6160639999998\\
12653.380781568	10.1614079999999\\
12653.485319424	14.6992640000008\\
12653.585057024	14.4368639999993\\
12653.684172544	13.5523840000005\\
12653.783657984	13.0378239999991\\
12653.883359232	12.7390720000003\\
12653.983225344	12.605184\\
12654.082102784	11.4826240000002\\
12654.182238976	11.6188160000002\\
12654.28142848	10.8083200000001\\
12654.381267712	10.6475520000004\\
12654.485284864	14.6647040000007\\
12654.584850688	13.2305919999999\\
12654.684290816	13.6706560000002\\
12654.783766272	13.1461120000004\\
12654.983042048	12.4218880000008\\
12655.082302464	11.6823039999999\\
12655.182135808	11.5156480000005\\
12655.281199616	10.5794559999995\\
12655.381185024	10.5648639999999\\
12655.484847872	14.2277119999999\\
12655.584612864	13.9927040000002\\
12655.68444544	13.8252799999991\\
12655.78359168	12.9715199999991\\
12655.883437312	12.8171519999996\\
12655.983192064	12.5719040000004\\
12656.082118144	11.4979839999996\\
12656.182384128	11.7639679999993\\
12656.281332992	10.7128319999993\\
12656.381305088	10.6849280000006\\
12656.485307136	14.6869760000009\\
12656.684559872	13.9397119999994\\
12656.783687424	13.0672639999993\\
12656.88314624	12.5260799999996\\
12656.982631936	12.0117759999994\\
12657.082247168	11.6270079999995\\
12657.182256128	11.6359680000005\\
12657.281185024	10.5648639999999\\
12657.381373952	10.7537919999995\\
12657.485481216	14.8610559999997\\
12657.584172032	13.551872\\
12657.683850752	13.2305919999999\\
12657.783390976	12.7708160000002\\
12657.88327808	12.6579199999996\\
12657.982464256	11.8440960000007\\
12658.082120448	11.5002879999993\\
12658.182071808	11.4516480000002\\
12658.281252608	10.6324480000003\\
12658.38123904	10.61888\\
12658.48527872	14.6585599999999\\
12658.5848384	14.2182400000002\\
12658.684307456	13.6872960000001\\
12658.783539456	12.919296\\
12658.883192064	12.5719040000004\\
12658.9824192	11.7990399999999\\
12659.082449408	11.829248\\
12659.18243712	11.8169600000001\\
12659.281334016	10.7138560000003\\
12659.38116608	10.5459200000005\\
12659.485432064	14.8119040000001\\
12659.58502528	14.4051199999994\\
12659.684184064	13.5639040000005\\
12659.783273216	12.6530559999992\\
12659.88335872	12.7385599999998\\
12659.982521856	11.9016960000008\\
12660.082263808	11.6436479999993\\
12660.182199808	11.5796480000008\\
12660.281363968	10.7438079999993\\
12660.380526592	9.90643199999977\\
12660.485208064	14.587904\\
12660.584898048	14.2778880000005\\
12660.684351488	13.7313279999998\\
12660.783819776	13.1996159999999\\
12660.883337472	12.7173120000007\\
12660.982347008	11.7268480000002\\
12661.08232704	11.7068799999997\\
12661.181375744	10.7555840000005\\
12661.281251328	10.6311679999999\\
12661.380364544	9.74438399999963\\
12661.48550656	14.8863999999994\\
12661.580303872	11.6835840000003\\
12661.684262144	13.6419839999999\\
12661.78368896	13.0687999999991\\
12661.882957312	12.3371520000001\\
12661.982331392	11.7112319999997\\
12662.082180608	11.5604480000002\\
12662.182153728	11.5335680000007\\
12662.281439232	10.8190720000002\\
12662.385528576	14.9084160000002\\
12662.48523264	14.6124799999998\\
12662.585008896	14.3887360000008\\
12662.684398336	13.7781759999998\\
12662.78352256	12.9024000000009\\
12662.883251712	12.6315520000007\\
12662.982388736	11.7685760000004\\
12663.082316544	11.6963840000008\\
12663.181602816	10.9826560000001\\
12663.281302272	10.6821120000004\\
12663.385193216	14.5730559999993\\
12663.48536192	14.7417600000008\\
12663.584296704	13.6765439999999\\
12663.68431616	13.6959999999999\\
12663.783264	12.6438400000006\\
12663.883310336	12.6901760000001\\
12663.9819456	11.3254400000005\\
12664.082389248	11.7690879999991\\
12664.181278464	10.6583040000005\\
12664.281195776	10.5756160000001\\
12664.385274112	14.6539520000006\\
12664.584140288	13.5201280000001\\
12664.684123136	13.5029759999998\\
12664.783142144	12.5219840000009\\
12664.883168	12.5478399999993\\
12664.982171136	11.5509760000004\\
12665.082168064	11.5479039999991\\
12665.181094912	10.4747520000001\\
12665.281293568	10.6734080000006\\
12665.385334528	14.7143680000008\\
12665.48516992	14.5497599999999\\
12665.609408768	13.7886720000006\\
12665.694311936	12.6919679999992\\
12665.788423424	11.8033919999998\\
12665.88763136	10.0111359999992\\
12665.987037952	11.4176000000007\\
12666.087598848	9.9786239999994\\
12666.19110016	14.4798719999999\\
12666.291256576	13.6363519999995\\
12666.390327296	14.7072000000007\\
12666.490314496	13.6944640000002\\
12666.589345536	13.7254400000002\\
12666.689417472	12.7971839999991\\
12666.788323584	12.7034879999992\\
12666.883280896	12.6607359999998\\
12666.98265216	12.0319999999992\\
12667.088268288	7.64799999999923\\
12667.191025152	11.4050559999996\\
12667.295642368	13.0222080000003\\
12667.389808128	11.1879680000002\\
12667.495108608	14.4885759999997\\
12667.589323776	11.7035520000009\\
12667.69444096	12.8209920000008\\
12667.788191744	11.5717120000008\\
12667.892528384	11.9080959999992\\
12667.99226112	14.6411520000001\\
12668.088479488	7.85920000000078\\
12668.210861056	12.2408959999993\\
12668.290597376	14.9772799999992\\
12668.385118976	10.4988159999994\\
12668.49028224	12.6622719999996\\
12668.594227968	15.6078080000007\\
12668.689415424	11.7952000000005\\
12668.788339456	11.7194240000008\\
12668.892689152	14.0689920000004\\
12668.99235584	15.7358079999995\\
12669.092182528	15.5624960000005\\
12669.191358208	14.7379199999996\\
12669.290525184	12.9049599999998\\
12669.390160896	13.5406079999993\\
12669.490126848	12.5068800000008\\
12669.5893824	12.7623679999997\\
12669.689404672	10.7845120000002\\
12669.7882112	11.5911680000008\\
12669.992359936	15.739904\\
12670.092315392	14.6951680000002\\
12670.191369984	14.7496960000008\\
12670.290761216	13.1409920000006\\
12670.39046528	14.8451839999998\\
12670.490311168	13.6911359999995\\
12670.589268992	13.6488960000006\\
12670.689122048	10.5018880000007\\
12670.788289536	11.6695039999995\\
12670.8922112	14.5909759999995\\
12671.01263616	12.0161279999993\\
12671.092378112	14.7578880000001\\
12671.191197696	14.5774079999992\\
12671.291407616	14.7875839999997\\
12671.390349312	13.7290240000002\\
12671.490569472	11.9493120000006\\
12671.594390528	15.7703679999995\\
12671.694354688	11.7345280000009\\
12671.78873216	12.1121280000007\\
12671.892570112	14.9498879999992\\
12672.092336896	14.7166720000005\\
12672.1912128	14.5925119999993\\
12672.295437568	13.8173439999991\\
12672.394934784	15.3144319999992\\
12672.594254848	14.6347519999999\\
12672.693270784	11.6508159999994\\
12672.788143616	11.5235840000005\\
12672.887307264	10.6869760000009\\
12672.987076096	12.4559360000003\\
12673.086384128	11.7639679999993\\
12673.191126016	14.5057280000001\\
12673.290532608	14.9125120000008\\
12673.390312704	14.6926079999994\\
12673.490155264	13.5352320000002\\
12673.589430784	14.8106239999997\\
12673.71355136	14.9312000000009\\
12673.788225536	14.6055680000009\\
12673.887699968	13.0798080000004\\
12673.98740352	12.7833599999994\\
12674.086565888	10.9457920000004\\
12674.186236672	13.6163840000008\\
12674.285217024	11.5970560000005\\
12674.488873216	11.2532480000009\\
12674.693245696	15.6254719999997\\
12674.788389888	12.7697919999991\\
12674.982270976	11.6508159999994\\
12675.08094848	11.328512\\
12675.191155968	21.5357440000007\\
12675.28021504	10.5948160000007\\
12675.380488704	10.8684799999992\\
12675.484215808	14.5955840000006\\
12675.579396608	10.7763200000009\\
12675.683269632	12.6494719999992\\
12675.78322688	13.6066559999999\\
12675.882168832	12.5486079999991\\
12675.982075392	11.4552320000003\\
12676.08128256	11.6625920000006\\
12676.181196544	12.5765119999996\\
12676.280532992	10.9127680000001\\
12676.380447744	10.8275200000007\\
12676.48435072	14.7304960000001\\
12676.583296	12.6758399999999\\
12676.6831552	13.5349760000008\\
12676.783111168	13.4909439999992\\
12676.89204736	21.4272000000001\\
12676.982326272	11.7061119999998\\
12677.081202432	11.5824639999992\\
12677.280404736	10.7845120000002\\
12677.380111104	10.4908799999994\\
12677.484299264	14.6790400000009\\
12677.589387776	19.7678080000005\\
12677.683037952	13.4177280000004\\
12677.783218176	13.5979520000001\\
12677.882236416	12.6161919999995\\
12677.982173184	12.5529600000009\\
12678.081301248	11.6812800000007\\
12678.191236608	21.6163840000008\\
12678.280202752	10.5825280000008\\
12678.38031616	10.6959360000001\\
12678.484048896	14.428672\\
12678.58378112	14.1611520000006\\
12678.682839296	13.2190719999999\\
12678.783201024	13.5807999999997\\
12678.892094464	22.4742399999996\\
12678.982330112	12.7098879999994\\
12679.081302272	11.6823039999999\\
12679.181164288	10.5441279999995\\
12679.285194752	14.5745920000008\\
12679.380204288	11.5842560000001\\
12679.499519744	19.8996480000005\\
12679.58871936	13.0992640000004\\
12679.788316928	12.6968319999996\\
12679.892174336	15.554048\\
12679.986964992	12.3448320000007\\
12680.086071296	10.4511999999995\\
12680.185824256	11.2040959999995\\
12680.290185728	15.565568\\
12680.384388608	9.76844800000072\\
12680.48917248	12.5524480000004\\
12680.583792896	13.1727360000004\\
12680.807262208	12.6420479999997\\
12680.892162304	14.5420799999993\\
12680.986792448	10.1724159999994\\
12681.09122816	11.608064\\
12681.190628864	13.00864\\
12681.29008256	12.4623360000005\\
12681.389703168	13.0828799999999\\
12681.489449984	10.8298240000004\\
12681.588957696	12.3376640000006\\
12681.69318144	10.5612799999999\\
12681.78830976	11.6897279999994\\
12681.892255232	14.6350079999993\\
12681.99741824	11.7980160000006\\
12682.10639872	10.7786240000005\\
12682.200343296	10.7230720000007\\
12682.320261376	13.641216\\
12682.389675008	10.0546560000003\\
12682.499144448	11.5243520000004\\
12682.589366784	14.7466239999994\\
12682.703407872	10.7875839999997\\
12682.78845952	13.8393599999999\\
12682.887060736	11.4406400000007\\
12682.98723072	12.6105599999992\\
12683.091401728	15.7816320000002\\
12683.186600192	11.9800319999995\\
12683.290061568	14.4414720000004\\
12683.385118208	12.4981759999991\\
12683.48429056	10.6703359999992\\
12683.58843264	15.8126080000002\\
12683.688125696	14.5054720000007\\
12683.78732928	14.7092479999992\\
12683.88743552	14.8154880000002\\
12683.986193408	15.5732480000006\\
12684.086175488	14.5553920000002\\
12684.185380608	12.7603199999994\\
12684.285412864	12.7928319999992\\
12684.384224512	13.6043520000003\\
12684.484236288	12.6159360000001\\
12684.583508736	11.8886399999992\\
12684.68346368	10.8433920000007\\
12684.787111168	15.4908159999995\\
12684.8871424	14.5223679999999\\
12684.985936128	13.3158399999993\\
12685.086261248	13.641216\\
12685.1852352	13.6151040000004\\
12685.28517248	12.5524480000004\\
12685.384365056	12.74496\\
12685.48438528	12.7649280000005\\
12685.583403264	11.7831679999999\\
12685.683304192	10.6839039999995\\
12685.782424064	10.8037120000008\\
12685.887310848	15.6907520000004\\
12685.98619008	14.5697280000004\\
12686.086195456	13.5754240000006\\
12686.185396224	13.7761279999995\\
12686.285298432	12.6784000000007\\
12686.384350208	12.7301119999993\\
12686.58331648	12.6963199999991\\
12686.683245824	11.6257280000009\\
12686.78722176	13.6017919999995\\
12686.887218176	11.5980799999998\\
12686.98628224	11.6620800000001\\
12687.085901056	11.2808960000002\\
12687.184873984	11.2537599999996\\
12687.28546944	10.8492800000004\\
12687.384317184	10.6969599999993\\
12687.484260608	10.6403840000003\\
12687.588156672	14.5364480000007\\
12687.687831296	11.2110080000002\\
12687.807366656	14.7466239999994\\
12687.892295424	13.6752639999995\\
12687.98139776	10.7775999999994\\
12688.081596672	11.9767040000006\\
12688.295333632	15.7135359999993\\
12688.39422848	15.6083199999994\\
12688.493594624	14.9744640000008\\
12688.588380416	12.7603199999994\\
12688.683236864	11.6167679999999\\
12688.882341632	12.7214079999994\\
12688.981373184	11.7529599999998\\
12689.091272192	12.652032\\
12689.189864704	15.2445439999992\\
12689.290389248	13.7692160000006\\
12689.38908032	14.4601600000005\\
12689.489254144	13.6337920000005\\
12689.58816128	13.5411199999999\\
12689.692321024	10.7010559999999\\
12689.79234304	13.7228799999993\\
12689.892017408	12.3970559999998\\
12689.986228992	10.6086400000004\\
12690.091158528	12.5383679999995\\
12690.190092288	13.4719999999998\\
12690.290415104	11.7949439999993\\
12690.48919808	11.5781119999992\\
12690.583174656	13.5546880000002\\
12690.682631936	13.0117119999995\\
12690.782241024	12.6208000000006\\
12690.892180992	22.5607679999994\\
12690.981394688	11.7744640000001\\
12691.081088256	11.468288\\
12691.18038912	10.7688959999996\\
12691.285129472	13.5091200000006\\
12691.388833024	14.2128639999992\\
12691.483610368	11.9900159999997\\
12691.583296256	13.6762880000006\\
12691.682447104	12.8268800000005\\
12691.782144256	11.5240959999992\\
12691.887231488	14.6114560000005\\
12691.981283328	11.6631039999993\\
12692.08133376	11.7137920000005\\
12692.195085056	12.4648959999995\\
12692.30970368	15.0835200000001\\
12692.404397312	14.7770880000007\\
12692.513515776	15.8958079999993\\
12692.603186944	13.5669760000001\\
12692.707866112	12.2457599999998\\
12692.80733824	14.7182080000002\\
12692.911695104	14.0748800000001\\
12693.006317568	13.6972800000003\\
12693.1253504	13.7303040000006\\
12693.205266944	13.6468480000003\\
12693.304987648	11.3676799999994\\
12693.39876736	19.1470079999999\\
12693.493508864	10.8887040000009\\
12693.59295488	14.3347200000007\\
12693.692461312	13.8411520000009\\
12693.787207936	12.5877760000003\\
12693.886383872	10.7637759999998\\
12693.986253568	11.6334079999997\\
12694.095932928	20.3128319999996\\
12694.185482752	10.8625919999995\\
12694.289562624	10.9424639999997\\
12694.389373184	11.7529599999998\\
12694.488278784	12.6584320000002\\
12694.583443968	13.8240000000005\\
12694.682593024	12.9727999999996\\
12694.78234112	12.7208960000007\\
12694.881464832	11.8446079999994\\
12694.981378816	11.7585920000001\\
12695.080215808	10.59584\\
12695.180367616	10.7473919999993\\
12695.27934208	9.72185600000012\\
12695.384339456	14.7192319999995\\
12695.484244736	14.6245120000003\\
12695.582943744	13.3237759999993\\
12695.682516992	12.8967680000005\\
12695.7825664	12.9461759999995\\
12695.881234944	11.6147199999996\\
12695.981356288	11.7360640000006\\
12696.081385472	11.7655040000009\\
12696.18020224	10.5820160000003\\
12696.284125184	14.5049600000002\\
12696.384139264	14.5190399999992\\
12696.483249664	13.6294400000006\\
12696.583150592	13.5306240000009\\
12696.682087424	12.4671999999991\\
12696.782408448	12.7882239999999\\
12696.886252288	10.6321919999991\\
12696.9812544	11.6341759999996\\
12697.080008704	10.3887360000008\\
12697.180347392	10.7271679999994\\
12697.284218112	14.5978880000002\\
12697.383776	14.1557759999996\\
12697.483503616	13.8833919999997\\
12697.583486208	13.8662399999994\\
12697.681801216	12.1809919999996\\
12697.782209024	12.5887999999995\\
12697.881261568	11.6413439999997\\
12697.981314048	11.6938239999999\\
12698.085459456	15.8394879999996\\
12698.180261888	10.6416640000007\\
12698.284091904	14.4716800000006\\
12698.383771136	14.1509119999992\\
12698.483335424	13.7152000000006\\
12698.583140608	13.5206400000006\\
12698.682132736	12.5125119999993\\
12698.782389248	12.7690239999993\\
12698.881369856	11.7496319999991\\
12699.080323584	10.7036160000007\\
12699.18044544	11.8254080000006\\
12699.284275712	14.6554880000003\\
12699.383713792	14.0935680000002\\
12699.483141632	13.5214080000005\\
12699.583317248	13.6972800000003\\
12699.68229248	12.6722559999998\\
12699.781779968	12.1597440000005\\
12699.881198336	12.5783040000006\\
12699.981279744	12.6594559999994\\
12700.0804096	11.7895680000001\\
12700.180180736	10.560512\\
12700.279114752	10.4944639999994\\
12700.383597824	13.9776000000002\\
12700.48322688	13.6066559999999\\
12700.583306752	13.6867839999995\\
12700.78228736	13.6670720000002\\
12700.881289984	11.6697600000007\\
12700.981381632	11.7614080000003\\
12701.080149248	11.5292160000008\\
12701.180118784	11.4987519999995\\
12701.279323392	10.7031040000002\\
12701.37916928	10.5492479999994\\
12701.482824704	14.2044160000005\\
12701.582698752	13.0787839999994\\
12701.682088448	13.4684159999997\\
12701.782209024	13.5887359999997\\
12701.88080384	12.1838079999998\\
12701.981404672	12.7843840000005\\
12702.080064	11.4439679999996\\
12702.180319744	11.6997119999996\\
12702.379036928	10.4168960000006\\
12702.483447808	14.8275200000007\\
12702.582538752	13.9184640000003\\
12702.682202112	13.5820800000001\\
12702.782131712	13.5114240000003\\
12702.881336064	12.7160320000003\\
12702.981328128	12.7078399999991\\
12703.080085248	11.4652160000005\\
12703.180069376	11.4493440000006\\
12703.27865344	10.033152\\
12703.383708928	15.0888959999993\\
12703.483102208	13.481984\\
12703.582597632	13.9773440000008\\
12703.682040832	13.4207999999999\\
12703.782156544	13.5362559999994\\
12703.88139648	12.7764480000005\\
12703.980736	12.1157120000007\\
12704.080041472	11.4214400000001\\
12704.180388352	11.7683199999992\\
12704.278958848	10.3385600000001\\
12704.3791168	10.4967680000009\\
12704.483036928	14.4166399999995\\
12704.582706176	14.0858879999996\\
12704.68233088	13.7108480000006\\
12704.782201856	13.5815679999996\\
12704.881176576	12.5565439999991\\
12704.980900608	12.2803199999998\\
12705.080270592	11.65056\\
12705.180129792	11.5097600000008\\
12705.278953984	10.3336959999997\\
12705.378270464	9.65043200000036\\
12705.4832	14.5797120000007\\
12705.582757888	14.1376\\
12705.682125824	13.5057919999999\\
12705.782249984	13.629696\\
12705.881255936	12.6359040000007\\
12705.98113792	12.5176319999991\\
12706.079897344	11.2773120000002\\
12706.180235264	11.6152320000001\\
12706.279360256	10.7399679999999\\
12706.383391232	14.7711999999992\\
12706.483060736	14.4404479999994\\
12706.582566144	13.9458560000003\\
12706.78211584	12.4956160000002\\
12706.881011456	11.3912319999999\\
12706.985582848	12.9625599999999\\
12707.095146496	15.5264000000006\\
12707.189138944	14.5187839999999\\
12707.289056512	12.4364800000003\\
12707.388283904	12.6638079999993\\
12707.493376512	13.7564160000002\\
12707.5873408	11.7207039999994\\
12707.68697344	12.3532799999994\\
12707.78637952	12.7595519999995\\
12707.886425344	11.8051840000007\\
12707.985393408	10.7732479999995\\
12708.0851264	10.5062400000006\\
12708.183811584	13.1914240000006\\
12708.279210752	10.5904640000008\\
12708.383439616	13.8193919999994\\
12708.483036928	13.4167039999993\\
12708.582453504	12.8335360000001\\
12708.711911936	14.2917120000002\\
12708.791149568	13.5293440000005\\
12708.891405824	14.7855359999994\\
12708.99030528	14.6849280000006\\
12709.090296064	10.6759679999996\\
12709.189298944	12.678656\\
12709.289175296	14.5551360000009\\
12709.383471104	11.8510079999996\\
12709.483186944	10.5666560000009\\
12709.587313664	14.6936320000004\\
12709.692450304	14.8300799999997\\
12709.791399424	13.7792000000009\\
12709.886347008	11.7268480000002\\
12709.985216256	11.5960319999995\\
12710.085202944	10.5827840000002\\
12710.184466944	10.8467199999996\\
12710.28885632	11.2360960000005\\
12710.387846144	11.2258559999991\\
12710.4875264	10.9063679999999\\
12710.587425792	11.8056959999994\\
12710.68729472	13.6744959999996\\
12710.78640384	12.783872\\
12710.885965568	11.3454079999992\\
12710.985456384	11.8361600000007\\
12711.08548736	11.8671360000008\\
12711.1892224	15.6021760000003\\
12711.28916608	14.5459200000005\\
12711.388321792	14.7015680000004\\
12711.48769664	14.0764159999999\\
12711.587189504	13.5692799999997\\
12711.687315712	13.6954879999994\\
12711.786262784	13.6427519999997\\
12711.885485568	10.8654079999997\\
12711.985122304	11.5020800000002\\
12712.109766912	14.1468160000004\\
12712.189407488	15.7872640000005\\
12712.28421504	10.5950720000001\\
12712.38780544	15.1854079999994\\
12712.487543808	13.9235840000001\\
12712.587265536	14.6455040000001\\
12712.687150336	13.5301120000004\\
12712.885603328	10.9831680000007\\
12712.985291008	12.6707200000001\\
12713.085261312	10.6411520000001\\
12713.1840064	11.3861120000001\\
12713.284052736	10.4327680000006\\
12713.387982336	15.3623040000002\\
12713.48771328	14.0930559999997\\
12713.5872192	14.5991680000006\\
12713.687396096	13.7758720000002\\
12713.786309632	13.6895999999997\\
12713.891261696	11.6413439999997\\
12713.99032448	13.7044480000004\\
12714.09042944	12.8092159999997\\
12714.189477376	14.8572160000003\\
12714.288958464	14.3383040000008\\
12714.387970816	14.3505920000007\\
12714.487236352	13.6161279999997\\
12714.587019264	14.3992319999998\\
12714.6872768	14.6565119999996\\
12714.786248192	13.6281600000002\\
12714.89157632	15.9562239999996\\
12714.985097728	11.4775040000004\\
12715.090470144	14.8500480000002\\
12715.189305344	15.6851200000001\\
12715.289108736	14.4885759999997\\
12715.507461632	11.8415359999999\\
12715.5871872	12.5670399999999\\
12715.687426816	11.8064639999993\\
12715.786208256	12.5882880000008\\
12715.890290944	14.6708479999998\\
12715.984912128	11.2919039999997\\
12716.090093824	14.4737280000008\\
12716.189060864	15.4406400000007\\
12716.289061632	13.4415360000003\\
12716.388231424	14.6111999999994\\
12716.482428928	12.8087039999991\\
12716.586714368	13.0941440000006\\
12716.690924544	14.3042559999994\\
12716.890387712	14.7676159999992\\
12716.985059072	10.4389119999996\\
12717.090351872	14.7317760000005\\
12717.18921984	14.5996799999994\\
12717.289145088	13.5249920000006\\
12717.388058368	13.4382079999996\\
12717.487308032	11.6876800000009\\
12717.587312128	13.6919039999993\\
12717.686192896	12.5726720000002\\
12717.786106368	13.4863359999999\\
12717.890284288	14.6641920000002\\
12717.984261888	12.6415359999992\\
12718.084236032	14.6160639999998\\
12718.17912576	10.5057280000001\\
12718.28331904	14.6987520000002\\
12718.383476992	14.8569599999992\\
12718.57863424	9.01427200000035\\
12718.69590272	13.2825599999996\\
12718.791177216	11.5571199999995\\
12718.905183232	13.5631360000007\\
12718.999699968	10.0797440000006\\
12719.10904192	13.4218239999991\\
12719.204216576	12.5964800000002\\
12719.308448512	12.8284160000003\\
12719.40351104	13.8908159999992\\
12719.507443968	15.8236159999997\\
12719.602188288	14.5681920000006\\
12719.70115072	12.5306880000007\\
12719.7962176	13.5974399999996\\
12719.900326912	14.7069439999996\\
12719.995240448	13.6202240000002\\
12720.099155456	13.5352320000002\\
12720.193909248	12.2892800000009\\
12720.29827968	12.6594559999994\\
12720.387992576	12.37248\\
12720.482123264	13.5029759999998\\
12720.582089472	13.4691839999996\\
12720.681433344	12.8133120000002\\
12720.780930304	12.3100159999995\\
12720.880103168	11.4831360000007\\
12720.980576512	11.9562239999996\\
12721.079179008	10.5589760000003\\
12721.1884672	19.8471680000002\\
12721.28320256	14.5822719999996\\
12721.383280896	14.6608639999995\\
12721.482097408	13.4771199999996\\
12721.582212352	13.5920640000004\\
12721.681239296	12.6192640000008\\
12721.781067264	12.4469759999993\\
12721.880107008	11.4869760000001\\
12721.980283136	11.6628479999999\\
12722.079193856	10.5738239999991\\
12722.179135232	10.5151999999998\\
12722.283407872	14.7875839999997\\
12722.482275072	13.6547840000003\\
12722.582103808	13.4835199999998\\
12722.681432576	12.8125440000003\\
12722.781221376	12.6010879999994\\
12722.879840768	11.2207359999993\\
12722.98009344	11.4731520000005\\
12723.07931264	10.6926079999994\\
12723.179302912	10.6828800000003\\
12723.283174912	14.5546240000003\\
12723.382459392	13.8393599999999\\
12723.482345472	13.7251840000008\\
12723.582274304	13.6540160000004\\
12723.681268992	12.6489600000004\\
12723.781191424	12.5711360000005\\
12723.880329472	11.7094400000005\\
12723.980271104	11.6508159999994\\
12724.079181568	10.5615359999993\\
12724.18390272	15.2826879999993\\
12724.283247872	14.6275839999998\\
12724.3824128	13.7927679999993\\
12724.482099968	13.4796800000004\\
12724.582252288	13.6319999999996\\
12724.681301248	12.6812160000009\\
12724.880192256	11.5722239999996\\
12724.979711488	11.0912000000008\\
12725.078960896	10.3408639999998\\
12725.179390976	10.7709439999999\\
12725.28324608	14.6257920000007\\
12725.382402048	13.7820159999992\\
12725.482370304	13.750016\\
12725.582281472	13.6611840000005\\
12725.681326336	12.7063039999994\\
12725.78127616	12.6558719999994\\
12725.880409856	11.7898239999995\\
12725.9804352	11.8149119999998\\
12726.07936128	10.7412480000003\\
12726.179120896	10.5008639999996\\
12726.283534336	14.9140480000005\\
12726.382693376	14.0733440000004\\
12726.582193408	13.5731199999991\\
12726.681345536	12.725504\\
12726.795663616	13.0434559999994\\
12726.880187648	11.5676160000003\\
12726.980159488	11.5391999999993\\
12727.07886848	10.2484480000003\\
12727.188258304	4.6382080000003\\
12727.283224576	14.6042880000005\\
12727.382454272	13.8342400000001\\
12727.497092608	14.4724480000004\\
12727.5960064	13.3862399999998\\
12727.681224448	12.6044160000001\\
12727.79511808	11.4979839999996\\
12727.88026624	11.6462080000001\\
12727.980066048	11.4457600000005\\
12728.07918976	10.5697280000004\\
12728.193093376	10.4732160000003\\
12728.387019264	10.3989760000004\\
12728.482146816	13.5265280000003\\
12728.596155136	12.5347839999995\\
12728.68110336	12.4833280000003\\
12728.795039744	11.4196479999991\\
12728.88527488	13.6547840000003\\
12728.980129792	11.5095039999997\\
12729.094207744	10.5873919999995\\
12729.197959424	11.3392640000002\\
12729.29783424	13.2139520000001\\
12729.397255936	14.6357759999992\\
12729.497129984	14.5098240000007\\
12729.596027648	13.4074880000007\\
12729.695737344	13.1171840000006\\
12729.794889984	11.2698880000007\\
12729.895538432	11.9183360000006\\
12729.994106112	10.4860160000007\\
12730.094217472	10.5971200000004\\
12730.198195968	14.5758719999994\\
12730.298096896	14.4768000000004\\
12730.397317376	13.6972800000003\\
12730.497255168	13.6350719999991\\
12730.596182528	12.5621759999995\\
12730.695782912	12.162816\\
12730.795280384	11.6602879999991\\
12730.895374336	11.7542400000002\\
12730.994318848	10.6987520000002\\
12731.094102016	10.4816640000008\\
12731.183209984	14.5899520000003\\
12731.283275008	14.6547200000005\\
12731.381808896	13.1888639999997\\
12731.482295808	13.6755200000007\\
12731.591323904	21.7039359999999\\
12731.681330688	11.7104639999998\\
12731.779974656	10.3544320000001\\
12731.885297408	14.677248\\
12731.98427904	13.6588800000009\\
12732.183224064	11.6039679999994\\
12732.283101696	11.4813439999998\\
12732.38211456	10.4944639999994\\
12732.486955264	14.3349760000001\\
12732.586406656	13.7866240000003\\
12732.691269888	18.6496000000006\\
12732.785232384	11.6124159999999\\
12732.885244672	10.6245120000003\\
12732.989174272	13.5539200000003\\
12733.08910336	14.4832000000006\\
12733.188017408	13.3972479999993\\
12733.287719936	12.0998400000008\\
12733.386823936	11.2038400000001\\
12733.486782464	11.162112\\
12733.586156032	14.5359360000002\\
12733.69119872	14.5784320000002\\
12733.790285824	13.6657919999998\\
12733.890078464	12.4582399999999\\
12733.989172224	11.5522560000009\\
12734.099311104	21.6908800000001\\
12734.188330496	11.7102080000004\\
12734.287843072	11.2230400000008\\
12734.392350208	14.7299839999996\\
12734.492342272	14.7223040000008\\
12734.590914304	12.2941439999995\\
12734.691136512	11.5164160000004\\
12734.785105664	13.4853120000007\\
12734.8903552	10.7348480000001\\
12734.994120192	13.5001599999996\\
12735.094156032	13.5357440000007\\
12735.183278592	12.6584320000002\\
12735.29249024	10.8700160000008\\
12735.382211584	10.591488\\
12735.492161024	10.5408000000007\\
12735.590820096	12.1999360000009\\
12735.695574272	12.9541119999994\\
12735.795456512	11.8364160000001\\
12735.895119872	11.4997760000006\\
12735.994196224	10.5761280000006\\
12736.094278144	10.657792\\
12736.19819648	14.576384\\
12736.29241728	11.7972480000008\\
12736.397394176	13.7740799999992\\
12736.496749568	13.1294720000005\\
12736.59607552	12.4551680000004\\
12736.695506432	11.8863359999996\\
12736.795446016	11.8259199999993\\
12736.895356928	11.7368320000005\\
12736.994244608	10.6245120000003\\
12737.093112832	9.4924800000008\\
12737.198167296	14.5472000000009\\
12737.29841408	14.7939839999999\\
12737.397208832	13.5887359999997\\
12737.496416256	12.7961599999999\\
12737.581227776	12.6074879999996\\
12737.695148544	11.5284479999991\\
12737.795183616	11.5635199999997\\
12737.895113472	11.4933760000004\\
12737.994317568	10.6974719999998\\
12738.098461952	14.8415999999997\\
12738.203174656	19.5545600000005\\
12738.297363968	13.7438719999991\\
12738.496318208	12.698112\\
12738.596260864	12.6405119999999\\
12738.705267456	21.6473600000008\\
12738.794875136	11.25504\\
12738.879515904	10.8958719999991\\
12738.994408704	10.7886080000007\\
12739.083112192	14.4921599999998\\
12739.19835136	14.731264\\
12739.297077248	13.4571520000009\\
12739.397310464	13.6903679999996\\
12739.496202496	12.5823999999993\\
12739.596071168	12.4508160000005\\
12739.695283456	11.6633600000005\\
12739.79486208	11.2419840000002\\
12739.883860224	12.2401279999995\\
12739.993644544	10.0244480000001\\
12740.09817728	14.556928\\
12740.203374592	19.7544959999996\\
12740.29725312	13.6330240000007\\
12740.382417408	11.7972480000008\\
12740.496093184	12.4730880000006\\
12740.596346112	12.7257599999994\\
12740.695227392	11.6072960000001\\
12740.795160576	11.5404799999997\\
12740.894113536	10.4934400000002\\
12740.99373312	10.1130240000002\\
12741.09830144	14.6810879999994\\
12741.20356096	19.9408640000001\\
12741.297278208	13.6581119999992\\
12741.397333504	13.7134079999996\\
12741.49620736	12.5872639999998\\
12741.695478272	11.8581759999997\\
12741.795255552	11.635456\\
12741.893889536	10.26944\\
12741.993549568	9.92947199999981\\
12742.098257664	14.6373120000007\\
12742.202482944	18.8628480000007\\
12742.297241856	13.62176\\
12742.397148672	13.5285760000006\\
12742.496172032	12.5519359999998\\
12742.596264192	12.6438400000006\\
12742.695223808	11.6037120000001\\
12742.794700032	11.0799360000001\\
12742.894137088	10.5169920000008\\
12742.993973248	10.3531519999997\\
12743.098188544	14.5681920000006\\
12743.198171136	14.5510400000003\\
12743.297141248	13.5211519999993\\
12743.397250816	13.6307199999992\\
12743.496265984	12.6458879999991\\
12743.595517696	11.8973440000009\\
12743.69520512	11.585024\\
12743.794515456	10.8953600000004\\
12743.899181056	14.5610240000005\\
12743.99327616	9.6560640000007\\
12744.098076672	14.4563199999993\\
12744.192545024	9.92486400000053\\
12744.297250304	14.6301440000007\\
12744.49586432	12.244224\\
12744.595748608	12.128256\\
12744.690402304	14.7819519999994\\
12744.794416384	10.7962879999995\\
12744.893988352	10.3682559999997\\
12744.993765888	10.1457919999993\\
12745.098169856	14.5495040000005\\
12745.202707456	19.0873599999995\\
12745.297076992	13.4568959999997\\
12745.397290752	13.6706560000002\\
12745.496208896	13.5887359999997\\
12745.595399424	12.7792640000007\\
12745.695163648	12.5434879999993\\
12745.794567168	11.9470079999992\\
12745.894233856	10.6137600000002\\
12745.993689088	10.0689920000004\\
12746.097692672	14.0723199999993\\
12746.202348288	18.7281920000005\\
12746.297293824	14.6736639999999\\
12746.397272064	14.6519040000003\\
12746.49614208	13.5219199999992\\
12746.585598208	13.9781120000007\\
12746.695292672	11.6725760000008\\
12746.794442752	10.8226560000003\\
12746.89409152	10.4714239999994\\
12746.993418752	9.79865600000085\\
12747.083320576	14.7005439999994\\
12747.1753408	6.72076799999923\\
12747.282312704	12.6924799999997\\
12747.381877248	12.2570240000005\\
12747.481264384	10.6442239999997\\
12747.581203968	10.5838079999994\\
12747.685124096	14.5039359999992\\
12747.78510592	14.4857599999996\\
12747.884342016	12.72192\\
12747.9837376	12.1172480000005\\
12748.08324864	11.6285439999992\\
12748.182363904	9.74361599999975\\
12748.286970624	14.3505920000007\\
12748.386716672	14.0966399999998\\
12748.486200832	12.5806080000002\\
12748.585603072	10.9829119999995\\
12748.685427456	10.8072960000009\\
12748.789545728	12.9256960000002\\
12748.889213184	14.5930239999998\\
12748.989343744	13.7233919999999\\
12749.088212992	12.5928960000001\\
12749.188055296	12.4349440000005\\
12749.2870656	10.4455679999992\\
12749.391300608	14.6803199999995\\
12749.491219968	14.5999360000005\\
12749.61521664	37.5964160000003\\
12749.690167808	12.5475839999999\\
12749.789338624	11.7183999999997\\
12749.889376512	10.7563520000003\\
12749.99340416	14.7839999999997\\
12750.093368832	14.7486719999997\\
12750.19229952	13.6793600000001\\
12750.292038144	12.4180479999995\\
12750.39081344	11.193088\\
12750.491413504	10.7934719999994\\
12750.595328768	14.7084799999993\\
12750.695415296	14.7952640000003\\
12750.794248704	13.6286720000007\\
12750.894128384	12.5081599999994\\
12750.993540096	11.9198720000004\\
12751.093359872	10.7397120000005\\
12751.197294336	14.6741760000004\\
12751.297120768	14.5006080000003\\
12751.396336128	12.7160320000003\\
12751.495695872	13.0757119999998\\
12751.595348992	12.7288320000007\\
12751.69515136	12.5311999999994\\
12751.794480384	11.860224\\
12751.894313216	10.6931199999999\\
12751.998211584	14.591488\\
12752.098182144	14.5617920000004\\
12752.19708928	13.4691839999996\\
12752.297492736	13.8726399999996\\
12752.39629312	12.6730239999997\\
12752.49530496	11.6848640000007\\
12752.595071232	11.4508800000003\\
12752.79438464	10.7645439999997\\
12752.894178304	10.5582080000004\\
12752.998169344	14.5492479999994\\
12753.097977856	14.3575039999996\\
12753.197352448	13.7323520000009\\
12753.29640704	12.7869439999995\\
12753.406340608	22.7205119999999\\
12753.495519488	11.8993919999994\\
12753.595232256	12.6120960000007\\
12753.69513984	12.5196799999994\\
12753.794094848	11.4746880000002\\
12753.89399296	10.3728640000008\\
12753.998251776	14.6316800000004\\
12754.09785344	14.2330880000009\\
12754.19720704	13.5869440000006\\
12754.296676096	13.0560000000005\\
12754.396196096	12.5759999999991\\
12754.49542272	11.8026239999999\\
12754.604742144	22.1219839999994\\
12754.6950592	12.4390399999993\\
12754.794385408	11.7652479999997\\
12754.894378496	10.7584000000006\\
12754.998065408	14.4453119999998\\
12755.098075392	14.4550400000007\\
12755.19725824	13.6381440000005\\
12755.29649792	12.8778239999992\\
12755.396227328	12.6072320000003\\
12755.505814016	22.1939199999997\\
12755.595327744	11.7073920000003\\
12755.695354368	11.7342719999997\\
12755.794200832	10.5807359999999\\
12755.899097856	14.4778239999996\\
12756.00337152	19.751424\\
12756.098148608	14.5282559999996\\
12756.1971456	13.5255039999993\\
12756.29658112	12.9610240000002\\
12756.39637248	12.7523839999994\\
12756.495568384	11.9482879999996\\
12756.595304704	11.6843520000002\\
12756.69463552	12.0153599999994\\
12756.793867264	11.247104\\
12756.903723008	21.1028480000004\\
12756.993097728	10.4775680000002\\
12757.097997056	14.3767040000002\\
12757.197254144	13.6340479999999\\
12757.296213504	12.5934080000006\\
12757.396297216	12.6771200000003\\
12757.495325952	11.7058560000005\\
12757.595329024	11.7086720000007\\
12757.695264256	11.6441599999998\\
12757.798978304	15.3582079999996\\
12757.893426944	9.80684800000017\\
12757.998362368	14.7422719999995\\
12758.098344192	14.7238400000006\\
12758.1971264	13.5063040000005\\
12758.296564224	12.9441279999992\\
12758.396314112	12.6940159999995\\
12758.495480832	11.8607360000005\\
12758.595129856	11.5095039999997\\
12758.695349248	11.7291519999999\\
12758.79887616	14.2558719999997\\
12758.89313664	9.51654400000007\\
12758.998266368	14.646272\\
12759.098162688	14.5423360000004\\
12759.195886336	12.2662400000008\\
12759.296197632	12.5775360000007\\
12759.396160512	12.5404159999998\\
12759.4953536	11.7335039999998\\
12759.59531136	11.6910079999998\\
12759.69539328	11.7731839999997\\
12759.79418368	10.5635839999995\\
12759.898106624	13.4865919999993\\
12759.998309632	14.6895359999999\\
12760.097284352	13.6640000000007\\
12760.195902464	12.2823680000001\\
12760.29604352	12.4234240000005\\
12760.396259072	12.6389760000002\\
12760.495203072	11.5829759999997\\
12760.59526784	11.6474880000005\\
12760.694093568	10.4734719999997\\
12760.79430528	10.6851839999999\\
12760.897786112	14.1660159999992\\
12760.997740032	14.1199359999991\\
12761.097262336	13.6419839999999\\
12761.195980032	12.3599360000007\\
12761.296172032	12.5519359999998\\
12761.39609472	12.4746240000004\\
12761.495140096	11.5200000000004\\
12761.58047872	11.8584320000009\\
12761.694261248	10.6411520000001\\
12761.7936832	10.0631040000007\\
12761.898105088	14.4849919999997\\
12761.998256896	14.6368000000002\\
12762.196314368	12.6942720000006\\
12762.296079616	12.4595200000003\\
12762.396294656	12.6745599999995\\
12762.480264192	11.6439040000005\\
12762.58009216	11.4718720000001\\
12762.679197184	10.5771519999998\\
12762.783752192	14.1319679999997\\
12762.883529216	13.9089920000006\\
12762.982775296	13.1550719999996\\
12763.082064128	11.4439679999996\\
12763.182270464	11.6503040000007\\
12763.281076224	10.456064\\
12763.386227712	14.6076159999993\\
12763.485191936	13.5715839999993\\
12763.58484224	13.2221439999994\\
12763.684298752	11.6784640000005\\
12763.7837504	11.1303680000001\\
12763.883560704	10.9406720000006\\
12763.98834944	14.7292159999997\\
12764.087267584	13.6473600000008\\
12764.187027712	12.4075520000006\\
12764.286207232	10.5871360000001\\
12764.385694976	11.0748160000003\\
12764.49045504	14.8346880000008\\
12764.580214784	10.5948160000007\\
12764.689369088	11.7488639999992\\
12764.788674304	12.0542719999994\\
12764.888336896	11.7166080000006\\
12764.987581696	10.9616640000004\\
12765.091763968	14.1437440000009\\
12765.291073536	13.4533119999996\\
12765.391198208	13.5779839999996\\
12765.490288128	11.6679679999997\\
12765.589594624	10.9744640000008\\
12765.694264064	14.6439680000003\\
12765.793705984	14.0858879999996\\
12765.893136384	13.5160319999995\\
12765.992553216	12.9331199999997\\
12766.09200128	11.3809920000003\\
12766.191780608	12.1605120000004\\
12766.2910784	11.4583039999998\\
12766.391001088	10.3808000000008\\
12766.495301376	13.6811519999992\\
12766.594441472	12.8212480000002\\
12766.694066176	12.4462079999994\\
12766.793623808	11.0036479999999\\
12766.893230336	10.6101760000001\\
12766.992427008	9.80684800000017\\
12767.09713408	13.5137279999999\\
12767.19672576	13.1056640000006\\
12767.295737344	12.1172480000005\\
12767.395495936	11.8758400000006\\
12767.495232768	11.6126719999993\\
12767.594755584	11.1352320000005\\
12767.694050304	10.4302079999998\\
12767.793722624	10.1025279999994\\
12767.898142208	13.5221760000004\\
12767.998078464	14.4583679999996\\
12768.09707648	13.4561279999998\\
12768.19719296	13.5728639999998\\
12768.296368384	12.7482880000007\\
12768.495452416	11.8323199999995\\
12768.59455744	10.9370880000006\\
12768.699098368	15.4782720000003\\
12768.793605376	9.98528000000078\\
12768.897975552	14.3554559999993\\
12768.998093312	14.4732160000003\\
12769.097155584	13.5352320000002\\
12769.197298944	13.6788479999996\\
12769.295886592	12.2664960000002\\
12769.395551744	11.9316479999998\\
12769.495112192	11.4920959999999\\
12769.594407424	10.7870719999992\\
12769.694078976	10.4588800000001\\
12769.793208832	9.5887359999997\\
12769.898295296	14.6751999999997\\
12769.998112512	14.4924159999991\\
12770.096950528	13.3301759999995\\
12770.197167872	13.5477759999994\\
12770.296111104	12.4910080000009\\
12770.395656704	12.0366080000003\\
12770.495327744	11.7076479999996\\
12770.594489856	10.8695040000002\\
12770.694151168	10.5310719999998\\
12770.798227968	14.6078720000005\\
12770.897997056	14.3769599999996\\
12770.997350144	12.7301119999993\\
12771.097255936	13.6355839999997\\
12771.196035328	12.4152319999994\\
12771.295820544	12.2004479999996\\
12771.394884352	11.2642560000004\\
12771.495056384	11.4362880000008\\
12771.614219264	30.5989119999995\\
12771.699132416	14.5123839999997\\
12771.798212864	13.5925759999991\\
12771.898221312	13.6012800000008\\
12771.997243648	13.6235519999991\\
12772.097061888	13.4415360000003\\
12772.196378624	12.7585280000003\\
12772.305891584	22.2714880000003\\
12772.395227648	11.6075519999995\\
12772.495293696	10.6736639999999\\
12772.594179584	10.5592319999996\\
12772.69419392	10.5738239999991\\
12772.798362368	14.7422719999995\\
12772.898293248	14.6731519999994\\
12772.997323264	13.703168\\
12773.097238528	13.6181759999999\\
12773.196329216	11.7091839999994\\
12773.295781632	12.1615359999996\\
12773.4053248	21.7047039999998\\
12773.494850816	11.2307199999996\\
12773.593700352	10.0799999999999\\
12773.694341632	10.7215359999991\\
12773.798319872	13.699584\\
12773.898166016	14.5459200000005\\
12773.997410048	13.7899519999992\\
12774.097100032	13.4796800000004\\
12774.196184832	12.5647360000003\\
12774.295734016	12.1139199999998\\
12774.405196032	21.5759359999993\\
12774.495301888	11.6817919999994\\
12774.599427584	14.8072960000009\\
12774.694150912	10.5308160000004\\
12774.79821056	14.5904640000008\\
12774.898444288	13.8242559999999\\
12775.007295744	22.6757120000002\\
12775.096522496	12.9021439999997\\
12775.196207104	11.5870720000003\\
12775.295435008	11.8149119999998\\
12775.395215872	11.5957760000001\\
12775.49534464	11.7245440000006\\
12775.598756608	15.1362559999998\\
12775.693805056	10.1849600000005\\
12775.80328448	19.6643839999997\\
12775.89825024	13.6302080000005\\
12775.99725568	12.6356479999995\\
12776.096430336	12.8099839999995\\
12776.206471168	21.8511359999993\\
12776.29564032	12.0202239999999\\
12776.395387136	11.7670400000006\\
12776.495139328	10.5192960000004\\
12776.599345152	14.7248639999998\\
12776.694347264	10.7271679999994\\
12776.79821184	13.5915519999999\\
12776.898300672	13.6806400000005\\
12776.997497088	12.8770559999994\\
12777.096583424	12.9630720000005\\
12777.19622016	12.6000640000002\\
12777.295299584	10.6792960000002\\
12777.39525888	10.6388480000005\\
12777.495291136	11.6710399999993\\
12777.599140352	14.5200640000003\\
12777.694098944	10.4788480000007\\
12777.807709952	22.0897280000008\\
12777.902646528	18.0264960000004\\
12777.997198592	12.5785599999999\\
12778.096307456	13.6872960000001\\
12778.181053952	12.4339199999995\\
12778.280915456	12.2951680000006\\
12778.38024192	11.6218879999997\\
12778.479618304	9.99807999999939\\
12778.579213312	10.5930239999998\\
12778.679076864	10.4568319999998\\
12778.783222272	14.6019840000008\\
12778.88242176	11.8016000000007\\
12778.98218624	11.5660800000005\\
12779.082107392	11.4872319999995\\
12779.186355712	14.7356159999999\\
12779.285657088	14.036736\\
12779.38508544	13.4653440000002\\
12779.485312256	12.6919679999992\\
12779.58415744	11.5374080000001\\
12779.6841152	11.4949120000001\\
12779.787842816	14.2228479999994\\
12779.88739328	13.773056\\
12779.987214848	14.5945599999995\\
12780.087158272	14.5382399999999\\
12780.186143744	13.5234560000008\\
12780.281853184	7.2330239999992\\
12780.385191936	10.5717760000007\\
12780.495321088	19.7007360000007\\
12780.594299136	18.6790400000009\\
12780.689248768	13.6284159999996\\
12780.788174336	11.5543039999993\\
12780.887682048	11.0617600000005\\
12780.987066112	11.4457600000005\\
12781.087001344	11.3812479999997\\
12781.186229504	10.6091520000009\\
12781.285623552	10.0034560000004\\
12781.39019264	12.5724160000009\\
12781.490236416	12.6164480000007\\
12781.589212928	10.5927680000004\\
12781.693425408	14.8052480000006\\
12781.793117696	14.4975360000008\\
12781.892539648	12.919296\\
12781.99192832	12.3082240000003\\
12782.201156608	20.5365760000004\\
12782.295259904	14.6398719999997\\
12782.395214848	14.5945599999995\\
12782.494153216	12.5329920000004\\
12782.593629696	12.0094719999997\\
12782.693244928	11.6249599999992\\
12782.793147648	10.5274879999997\\
12782.897227776	14.6076159999993\\
12782.997147648	14.5274879999997\\
12783.096016384	13.3962240000001\\
12783.196323584	12.7034879999992\\
12783.29521536	11.5952639999996\\
12783.395048448	10.4284160000007\\
12783.504262912	19.6428799999994\\
12783.598720256	14.0999680000004\\
12783.698235904	13.6158720000003\\
12783.803118848	18.49856\\
12783.89734144	12.7214079999994\\
12784.007412992	22.7929600000007\\
12784.10580608	21.1857920000002\\
12784.19619712	12.5770240000002\\
12784.295256576	10.6362879999997\\
12784.395171328	10.5512959999996\\
12784.509334272	14.7141119999997\\
12784.599206912	14.5866239999996\\
12784.713283584	19.6633600000005\\
12784.812484352	20.8642560000008\\
12784.907393024	13.7728000000006\\
12785.002258176	11.6380160000008\\
12785.106195456	11.5752960000009\\
12785.21124992	18.6296320000001\\
12785.305298944	12.6789119999994\\
12785.41013888	20.5186560000002\\
12785.504337152	13.7169919999997\\
12785.604260608	15.6405759999998\\
12785.798201088	13.5807999999997\\
12785.897241088	12.621056\\
12785.997395712	12.7756800000006\\
12786.106223872	20.6036480000002\\
12786.195729664	12.1095679999999\\
12786.294895104	11.2750080000005\\
12786.394493952	10.8738560000002\\
12786.504372736	13.7525760000008\\
12786.60418688	11.5668480000004\\
12786.708470528	13.8503679999994\\
12786.8027904	11.1703039999993\\
12786.892392448	13.7722880000001\\
12787.00709888	12.4787199999992\\
12787.121453824	11.8338559999993\\
12787.250422016	14.8019199999999\\
12787.34498688	11.3666560000001\\
12787.420313088	12.6929920000002\\
12787.544333312	11.7132799999999\\
12787.628922368	14.3022079999992\\
12787.743126272	13.5060479999993\\
12787.827609088	14.9890560000003\\
12787.9571264	12.5063680000003\\
12788.026852096	14.2318080000005\\
12788.136384256	12.7639039999995\\
12788.219041024	7.42092799999955\\
12788.329929472	13.3094400000009\\
12788.414235648	9.61561599999914\\
12788.529255936	14.6357759999992\\
12788.614432	13.8117120000006\\
12788.738235392	11.6152320000001\\
12788.927071232	12.4510719999998\\
12789.016639744	12.019456\\
12789.12664704	15.0269439999993\\
12789.220584192	14.963968\\
12789.315216128	13.5959039999998\\
12789.405566208	12.9461759999995\\
12789.519754752	12.1346560000002\\
12789.614230528	13.61024\\
12789.718297088	11.6769280000008\\
12789.812304896	14.6846719999994\\
12789.931819264	10.1992960000007\\
12790.007334656	12.7144960000005\\
12790.096370688	12.7503359999992\\
12790.195638016	11.0179840000001\\
12790.305385216	11.7652479999997\\
12790.414963968	14.3436799999999\\
12790.508971008	12.3509759999997\\
12790.60828672	14.6664959999998\\
12790.708047616	12.4272639999999\\
12790.792754176	14.134016\\
12790.991948288	14.3283200000005\\
12791.11122816	15.608064\\
12791.205504	13.8839040000003\\
12791.310351872	15.7317120000007\\
12791.405380352	15.7601279999999\\
12791.504287488	13.6673279999995\\
12791.604213504	14.5935360000003\\
12791.703417856	14.7978239999993\\
12791.822213632	12.5934080000006\\
12791.897107712	11.487744\\
12791.997024256	12.4042239999999\\
12792.096240896	11.6206079999993\\
12792.195466752	10.8467199999996\\
12792.29526656	10.646272\\
12792.399473408	14.8533759999991\\
12792.597719552	13.0992640000004\\
12792.688265984	12.6456319999998\\
12792.79723648	12.6161919999995\\
12792.882267904	13.6478719999996\\
12792.99118848	14.568448\\
12793.08612864	13.5086080000001\\
12793.190167552	10.5474560000002\\
12793.295030272	13.4100479999997\\
12793.399196672	14.5766399999993\\
12793.49916416	14.5441279999995\\
12793.598051584	13.4312960000007\\
12793.698212352	13.5923199999997\\
12793.797409536	12.7892479999991\\
12793.897053184	12.4331519999996\\
12793.995981056	10.3608320000003\\
12794.08098688	12.3668479999997\\
12794.18019968	11.5796480000008\\
12794.280137216	11.5169279999991\\
12794.379020288	10.4002560000008\\
12794.48429568	14.6754560000008\\
12794.583241472	13.6215040000006\\
12794.682776832	13.1566079999993\\
12794.88225536	11.6352000000006\\
12794.981250048	10.6298879999995\\
12795.086319104	14.6990079999996\\
12795.190056704	15.4365440000001\\
12795.295218176	10.5978880000002\\
12795.394147072	12.5268479999995\\
12795.499197952	13.5777280000002\\
12795.588092416	10.4721919999993\\
12795.698350592	11.7304320000003\\
12795.79728384	14.6636799999997\\
12795.89672576	12.1057280000005\\
12795.991109376	11.4892799999998\\
12796.095696896	14.0766719999992\\
12796.195228672	12.6085120000007\\
12796.29520384	10.5835520000001\\
12796.394039552	12.419328\\
12796.499356672	14.7366399999992\\
12796.693210624	11.5906560000003\\
12796.791674624	12.0545280000006\\
12796.89649024	14.8700160000008\\
12796.981367296	10.747136\\
12797.101345536	14.7253760000003\\
12797.220066304	10.4460799999997\\
12797.30027648	11.6561920000004\\
12797.399194624	13.5746560000007\\
12797.48923008	11.6101120000003\\
12797.5981248	12.5045759999994\\
12797.692579072	13.9589120000001\\
12797.787269632	10.6496000000006\\
12797.891806464	14.1862400000009\\
12797.99124608	13.6261119999999\\
12798.105700864	10.0807679999998\\
12798.205155584	13.5354879999995\\
12798.304715776	11.095808\\
12798.404524032	12.9039360000006\\
12798.503991808	12.3714560000008\\
12798.588178688	13.5585279999996\\
12798.702620416	14.0003840000008\\
12798.80257408	12.9538560000001\\
12798.906426368	13.8063359999996\\
12799.001257216	10.6370559999996\\
12799.105347072	11.7268480000002\\
12799.205296384	14.6762240000007\\
12799.304951296	11.3313280000002\\
12799.404373248	12.7531519999993\\
12799.513811968	14.1918719999994\\
12799.60301312	12.3929599999992\\
12799.70811776	15.4974719999991\\
12799.802241024	11.6208640000004\\
12799.906655488	11.0353919999998\\
12800.005995776	15.3756159999994\\
12800.09551488	10.8945920000006\\
12800.195284736	10.6647040000007\\
12800.285214464	10.5943040000002\\
12800.398911232	14.2911999999997\\
12800.499182592	14.5625600000003\\
12800.598247168	13.6268799999998\\
12800.69836672	13.7466879999993\\
12800.79748736	12.8670719999991\\
12800.896524544	11.9045119999992\\
12800.995776512	11.1564799999996\\
12801.095345408	10.7251199999992\\
12801.195289088	10.6690560000006\\
12801.300130304	14.51008\\
12801.394161152	10.541056\\
12801.494136832	10.5167359999996\\
12801.598062848	14.4424959999997\\
12801.68750208	12.8819199999998\\
12801.797294848	12.6745599999995\\
12801.89654912	11.9290880000008\\
12801.996073984	11.4539519999998\\
12802.095549696	10.929408\\
12802.20533504	20.7150079999992\\
12802.303782912	19.1626240000005\\
12802.499298048	14.6780159999998\\
12802.598270464	13.6501759999992\\
12802.682451968	11.8318080000008\\
12802.797076992	12.4567040000002\\
12802.896575744	11.9557120000009\\
12802.99628928	11.6692480000002\\
12803.104753664	20.1333759999998\\
12803.194769664	10.1496320000006\\
12803.299039744	14.4194559999996\\
12803.398730496	14.1104639999994\\
12803.497813504	13.1934720000008\\
12803.59825152	13.6312319999997\\
12803.69726464	12.6446080000005\\
12803.797325056	12.7047679999996\\
12803.896147712	10.5277440000009\\
12803.996169984	11.5499519999994\\
12804.10525312	20.6328319999993\\
12804.195014144	10.394112\\
12804.299055872	14.4355840000007\\
12804.399106816	14.4867840000006\\
12804.498077952	13.4579200000007\\
12804.598020864	13.400576\\
12804.697220352	12.6003199999996\\
12804.79714048	12.520192\\
12804.896428032	11.8080000000009\\
12804.99636736	11.7473279999995\\
12805.095227648	10.60736\\
12805.194789376	10.1693439999999\\
12805.298842368	14.2220799999996\\
12805.399115776	14.4957439999998\\
12805.498313984	13.6939519999996\\
12805.598189568	13.5692799999997\\
12805.697226752	12.6067199999998\\
12805.782052352	10.4320000000007\\
12805.886286336	14.6662400000005\\
12805.996167424	11.5473920000004\\
12806.095145984	10.5256960000006\\
12806.19523712	10.6170880000009\\
12806.304230912	19.6106240000008\\
12806.404109312	19.4892799999998\\
12806.498094848	13.4748159999999\\
12806.598031616	13.4113280000001\\
12806.697267968	12.6479359999994\\
12806.797260544	12.6402560000006\\
12806.896235776	11.6157440000006\\
12806.996389888	11.7698560000008\\
12807.095235072	10.6147839999994\\
12807.19972992	15.1098880000009\\
12807.293981184	10.3610879999997\\
12807.393448704	9.8286079999998\\
12807.498393088	14.7729920000002\\
12807.598047232	13.4269440000007\\
12807.697206016	12.5859839999994\\
12807.797334272	12.713984\\
12807.896342528	10.7225600000002\\
12807.996251904	11.6318719999999\\
12808.095181056	10.5607679999994\\
12808.194245888	9.62585600000057\\
12808.299259392	14.6391039999999\\
12808.399301376	14.6813440000005\\
12808.498318592	13.6985600000007\\
12808.59828992	13.6696319999992\\
12808.697267968	12.6479359999994\\
12808.797072384	12.4520960000009\\
12808.895812096	11.1920640000008\\
12808.996297472	11.6774399999995\\
12809.095151616	10.5313279999991\\
12809.19972864	15.1086080000005\\
12809.299139328	14.5190399999992\\
12809.393126656	9.50655999999981\\
12809.497873152	14.2530559999996\\
12809.598097408	14.4770559999997\\
12809.697068544	12.4485120000008\\
12809.796840192	12.2199039999996\\
12809.881408256	11.7880320000004\\
12809.981262336	12.6420479999997\\
12810.080113408	11.4933760000004\\
12810.180057344	11.437312\\
12810.279232512	10.6122240000004\\
12810.38919424	20.574208\\
12810.483132672	13.5124479999995\\
12810.582533888	12.9139200000009\\
12810.682319104	12.6988799999999\\
12810.782163712	11.5435519999992\\
12810.891185152	20.5649919999996\\
12810.981078784	10.4586240000008\\
12811.085284352	13.664256\\
12811.184389376	12.7692800000004\\
12811.284116992	13.4968320000007\\
12811.383249664	12.6295040000005\\
12811.483255808	11.635456\\
12811.582039296	10.4192000000003\\
12811.6869568	14.3365119999999\\
12811.7822592	13.6389120000003\\
12812.011324672	13.7047039999998\\
12812.085216768	10.5966079999998\\
12812.18432128	9.70111999999972\\
12812.279301376	10.6810879999994\\
12812.393385984	17.7658879999999\\
12812.4882624	12.6420479999997\\
12812.588308992	12.6888959999997\\
12812.692627968	15.0077440000005\\
12812.786663168	10.0431360000002\\
12812.881196288	12.5762560000003\\
12812.990930944	13.3109760000007\\
12813.09027584	12.655616\\
12813.189641216	12.0209919999998\\
12813.289189376	10.5692159999999\\
12813.38834816	9.72799999999916\\
12813.493271296	14.6511360000004\\
12813.592403712	12.7836160000006\\
12813.691745792	12.1256959999992\\
12813.791476736	11.85664\\
12813.90131712	20.6968319999996\\
12813.995360512	14.7404800000004\\
12814.095324672	14.7043840000006\\
12814.194537984	12.9180159999996\\
12814.294265088	12.6448639999999\\
12814.393232128	11.6119039999994\\
12814.493551616	10.9314560000003\\
12814.697138688	14.5185280000005\\
12814.796401664	12.7815680000003\\
12814.89584512	12.2250239999994\\
12814.981142272	12.5219840000009\\
12815.10021888	15.5985920000003\\
12815.199275264	14.6552319999992\\
12815.299165184	14.5448959999994\\
12815.398186496	13.5664639999995\\
12815.498427904	13.8078719999994\\
12815.597448704	12.8284160000003\\
12815.697247488	12.6274560000002\\
12815.795694592	10.0743679999996\\
12815.895523072	10.9030399999992\\
12815.994979584	10.3595519999999\\
12816.095190528	10.5702399999991\\
12816.199090176	14.4701440000008\\
12816.299013632	14.3933440000001\\
12816.39834496	13.7249279999996\\
12816.498468608	13.8485760000003\\
12816.59669632	12.0760320000009\\
12816.696957952	12.3379199999999\\
12816.79633664	11.7163519999995\\
12816.895713536	11.0935040000004\\
12816.995286528	10.6664959999998\\
12817.095004416	10.3841279999997\\
12817.199231488	14.6114560000005\\
12817.299184896	14.5646080000006\\
12817.398146816	13.5267839999997\\
12817.498055936	13.4359039999999\\
12817.597332992	12.7127039999996\\
12817.696386816	9.76665599999978\\
12817.79626752	11.6472319999993\\
12817.895176192	10.5561600000001\\
12817.994822144	10.2021120000009\\
12818.095160832	10.5405439999995\\
12818.19904512	14.425088\\
12818.299073536	14.4532479999998\\
12818.398212864	13.5928320000003\\
12818.498136576	13.5165440000001\\
12818.59729152	12.6712320000006\\
12818.696508672	11.8886399999992\\
12818.796224512	11.6042240000006\\
12818.89588864	11.2686080000003\\
12818.995250688	10.6306559999994\\
12819.09436032	9.7400319999997\\
12819.17926784	10.6478079999997\\
12819.289181952	4.56166400000075\\
12819.39822592	13.605888\\
12819.498086144	13.4661120000001\\
12819.597416192	12.7959040000005\\
12819.696611584	11.9915519999995\\
12819.796325888	11.7055999999993\\
12819.895570176	9.9502080000002\\
12819.995185664	10.5656319999998\\
12820.093982208	9.36191999999937\\
12820.199133184	14.5131519999995\\
12820.289393152	4.77286400000048\\
12820.398221824	13.6017919999995\\
12820.498342144	13.7221119999995\\
12820.597123584	13.5032319999991\\
12820.696688128	13.0680319999992\\
12820.79636608	12.7459839999992\\
12820.895827456	11.2074240000002\\
12820.995082752	10.4627199999995\\
12821.094340864	9.72057599999971\\
12821.199208192	14.5881599999993\\
12821.299190272	14.5699839999997\\
12821.398192128	13.5720959999999\\
12821.498073088	13.4530560000003\\
12821.597347072	12.7267840000004\\
12821.706607104	13.9868160000005\\
12821.796170752	11.5504639999999\\
12821.895545344	10.9253119999994\\
12821.995213568	10.5935360000003\\
12822.094455552	9.83526399999937\\
12822.198740736	14.1207040000008\\
12822.289445376	4.8250879999996\\
12822.398285056	13.6650239999999\\
12822.498224896	13.6048640000008\\
12822.597218048	12.5977600000006\\
12822.69659264	11.972608\\
12822.79634688	11.7265920000009\\
12822.89574784	11.1278079999993\\
12822.995164416	10.5443840000007\\
12823.093955072	9.33478400000058\\
12823.198786816	14.1667839999991\\
12823.289260288	4.63999999999942\\
12823.398195456	13.5754240000006\\
12823.49807616	13.4561279999998\\
12823.59740288	12.7825919999996\\
12823.696662784	12.0427519999994\\
12823.79644288	11.8225920000004\\
12823.895127808	9.50784000000021\\
12823.99528704	10.6670080000004\\
12824.079831296	11.2112639999996\\
12824.199171072	14.5510400000003\\
12824.298734848	14.11456\\
12824.398295808	13.675776\\
12824.498264832	13.6448\\
12824.597187584	12.5672959999993\\
12824.696404736	10.7845120000002\\
12824.796302592	12.6824959999994\\
12824.895747072	12.1269759999996\\
12824.99510656	11.4864639999996\\
12825.099000064	14.3797759999998\\
12825.199280384	14.6603520000008\\
12825.298239744	13.6194560000004\\
12825.398163456	13.5434239999995\\
12825.497096448	12.4764159999995\\
12825.582284544	13.664256\\
12825.69616	11.5399679999991\\
12825.79643392	11.8136319999994\\
12825.900120576	14.5006080000003\\
12825.980074496	11.4542079999992\\
12826.080252928	11.6328959999992\\
12826.179225088	10.6050560000003\\
12826.283134464	14.5141760000006\\
12826.382949632	14.3295999999991\\
12826.48249472	13.8744320000005\\
12826.582217728	13.5974399999996\\
12826.682136064	11.5159039999999\\
12826.781321728	10.7015680000004\\
12826.984692992	13.0726400000003\\
12827.084119296	12.4992000000002\\
12827.183608576	10.9882880000005\\
12827.283308544	10.6885120000006\\
12827.383209728	10.5896959999991\\
12827.48713088	13.5106560000004\\
12827.582121728	13.50144\\
12827.686322688	11.7025279999998\\
12827.786214144	11.5939839999992\\
12827.88514816	10.5280000000002\\
12827.985262592	10.6424320000006\\
12828.089109504	13.4894079999995\\
12828.18920704	13.5866879999994\\
12828.288150784	11.5307520000006\\
12828.38782208	11.2017919999998\\
12828.48668672	10.0666880000008\\
12828.591884032	14.2638079999997\\
12828.691311104	11.6910079999998\\
12828.791059456	13.4392320000006\\
12828.890247936	11.6277759999994\\
12828.990187776	11.5676160000003\\
12829.089207808	10.5876480000006\\
12829.19354624	13.9261439999991\\
12829.293252096	13.6319999999996\\
12829.39293312	13.3127679999998\\
12829.492082432	11.4624000000003\\
12829.582098432	13.4781440000006\\
12829.691028992	10.4089600000007\\
12829.791190016	11.5699199999999\\
12829.885058048	11.4378240000005\\
12829.994520064	13.9000319999996\\
12830.094060288	12.4400640000003\\
12830.193673984	11.0538240000005\\
12830.293158144	10.5379840000005\\
12830.392571648	9.95148800000061\\
12830.49200768	10.3874560000004\\
12830.581823232	12.2032639999998\\
12830.69627648	13.6563200000001\\
12830.796090368	12.4702720000005\\
12830.894944512	11.3244159999995\\
12830.99438336	9.76332799999909\\
12831.099052544	14.4322560000001\\
12831.19900032	14.3802880000003\\
12831.298043648	13.4233600000007\\
12831.398204672	13.5846399999991\\
12831.497062912	13.4428160000007\\
12831.597035008	12.4147200000007\\
12831.6959936	10.3733759999996\\
12831.796119552	11.499264\\
12831.900108544	14.4885759999997\\
12831.994606336	9.98630400000002\\
12832.099032576	14.4122879999995\\
12832.19898368	13.3634559999991\\
12832.298342656	12.7224320000005\\
12832.3982144	12.5944319999999\\
12832.497448448	13.8283520000005\\
12832.58229888	13.6785920000002\\
12832.680811776	11.1915520000002\\
12832.796054016	10.4337919999998\\
12832.895024384	10.4043519999996\\
12832.994464512	9.84447999999975\\
12833.099284992	13.6647680000005\\
12833.199075328	14.4552960000001\\
12833.2979456	13.3253120000008\\
12833.398251008	13.6309760000004\\
12833.497248256	11.6280320000005\\
12833.597139968	12.5196799999994\\
12833.696073472	10.4532479999998\\
12833.795296512	9.67628800000057\\
12833.900306944	14.6869760000009\\
12833.994262528	9.64249600000039\\
12834.099113472	13.4932480000007\\
12834.199324672	14.7046399999999\\
12834.297809664	12.1894400000001\\
12834.398220288	13.6002559999997\\
12834.497378816	12.7587839999997\\
12834.59723776	12.6174719999999\\
12834.696147968	11.5279360000004\\
12834.795735552	12.1154559999995\\
12834.88006272	11.4426879999992\\
12834.999739904	14.1196799999998\\
12835.099158528	14.5382399999999\\
12835.198901248	13.2810239999999\\
12835.298043648	13.4233600000007\\
12835.39818752	12.5675520000004\\
12835.497227264	12.6072320000003\\
12835.597129472	11.5092480000003\\
12835.696083712	10.4634879999994\\
12835.800277504	15.6572159999996\\
12835.880240384	11.6203519999999\\
12835.999083008	14.4629760000007\\
12836.099020288	13.4000639999995\\
12836.19840384	13.7838080000001\\
12836.283271424	14.6511360000004\\
12836.397170176	12.5501440000007\\
12836.49739904	12.7790079999995\\
12836.596261376	11.6410880000003\\
12836.695722752	11.1027200000008\\
12836.795424	10.8037120000008\\
12836.899656192	14.0362239999995\\
12836.999191296	14.5712640000002\\
12837.099182848	14.5625600000003\\
12837.198066176	13.4461439999995\\
12837.2981184	13.4981119999993\\
12837.397346048	12.7260160000005\\
12837.482318336	13.6980480000002\\
12837.5961408	11.5205119999991\\
12837.681119488	12.4994559999996\\
12837.800402944	14.7827199999992\\
12837.895210496	10.5904640000008\\
12837.999122176	14.502144\\
12838.098971648	14.3513600000006\\
12838.198249984	14.6298879999995\\
12838.298030592	13.4103040000009\\
12838.397076992	11.4570239999994\\
12838.497359872	11.7396480000007\\
12838.586242304	14.6222080000007\\
12838.695382528	12.7623679999997\\
12838.79009152	12.4712959999997\\
12838.879608832	10.9887999999992\\
12838.983824128	11.2038400000001\\
12839.084324864	13.7047039999998\\
12839.188626176	14.0060159999994\\
12839.282087936	5.46790399999918\\
12839.392042496	14.4222719999998\\
12839.482244352	13.6240639999996\\
12839.596323584	11.7032959999997\\
12839.6956352	11.0151679999999\\
12839.795489536	10.8692480000009\\
12839.89526656	10.6465279999993\\
12839.99913216	13.5119360000008\\
12840.099111936	14.4916479999993\\
12840.198295552	13.6755200000007\\
12840.298233088	12.6128640000006\\
12840.397330688	11.7107199999991\\
12840.496728832	12.1088\\
12840.596218368	11.5980799999998\\
12840.69550336	9.88313600000038\\
12840.795178752	10.5584639999997\\
12840.9001216	14.5016319999995\\
12841.004222208	18.6019840000008\\
12841.098688	14.067712\\
12841.183164416	14.5443840000007\\
12841.298132224	13.5119360000008\\
12841.397063936	12.4439039999997\\
12841.49650688	11.8868480000001\\
12841.596182016	11.5617280000006\\
12841.695612416	9.9921919999997\\
12841.795045632	10.4253439999993\\
12841.89465088	10.0308480000003\\
12841.99924992	14.6298879999995\\
12842.07920896	10.5889279999992\\
12842.19809152	13.4714879999992\\
12842.298037248	12.4170240000003\\
12842.397221888	11.6019199999992\\
12842.482192128	13.5718400000005\\
12842.596253184	10.6329600000008\\
12842.695632896	10.0126720000007\\
12842.800312832	14.6926079999994\\
12842.999277312	14.6572799999994\\
12843.09900544	14.3851520000007\\
12843.18285184	14.2318080000005\\
12843.28232064	13.7003519999998\\
12843.382102016	13.481984\\
12843.482414848	12.7946240000001\\
12843.58119168	11.5717120000008\\
12843.68114048	11.5202559999998\\
12843.785276928	14.6567680000007\\
12843.884268544	13.6483840000001\\
12843.98420224	12.5818880000006\\
12844.078942208	10.3221759999997\\
12844.183104768	11.4846720000005\\
12844.282550016	9.92998400000033\\
12844.387161856	12.5416960000002\\
12844.486788352	14.1680639999995\\
12844.586108928	12.4887039999994\\
12844.68605312	12.4328960000003\\
12844.785396224	11.7762559999992\\
12844.884479488	10.8592640000006\\
12844.979283712	10.6634240000003\\
12845.08923392	14.6137600000002\\
12845.187998464	13.3783039999998\\
12845.282247424	13.6271359999992\\
12845.386944256	11.3241600000001\\
12845.487347456	11.7271039999996\\
12845.586191872	10.5717760000007\\
12845.691104512	14.4842239999998\\
12845.790085632	13.4655999999995\\
12845.890217984	12.5977600000006\\
12846.093278208	15.6579839999995\\
12846.183074304	14.4542720000009\\
12846.283259392	5.6391679999997\\
12846.392297472	13.6773119999998\\
12846.482136832	13.5165440000001\\
12846.591274496	12.6543359999996\\
12846.691076608	11.4565120000007\\
12846.790164736	10.5446400000001\\
12846.879714304	11.0942720000003\\
12847.083340288	14.7202560000005\\
12847.1828096	14.1895679999998\\
12847.297154048	14.5338879999999\\
12847.391941888	10.3216639999991\\
12847.496486144	14.8659200000002\\
12847.596244992	14.6247679999997\\
12847.695371264	12.7511040000009\\
12847.780153344	11.5330560000002\\
12847.879738112	11.1180800000002\\
12847.994253056	11.6328959999992\\
12848.08310784	14.4878079999999\\
12848.198241536	14.6214400000008\\
12848.29706624	13.4461439999995\\
12848.397263616	13.6435199999996\\
12848.48126592	12.6456319999998\\
12848.581132544	12.512256\\
12848.695267584	10.6475520000004\\
12848.780088832	11.4685439999994\\
12848.899116544	13.4965759999995\\
12848.979319808	10.6995200000001\\
12849.098353664	12.73344\\
12849.18330496	14.6849280000006\\
12849.297176576	11.5563519999996\\
12849.397231872	11.6119039999994\\
12849.480965376	12.345088\\
12849.595901952	10.2817279999999\\
12849.700127488	14.5072639999999\\
12849.799735296	14.1150720000005\\
12849.899300096	13.680128\\
12849.999314688	13.6944640000002\\
12850.08321024	14.5902079999996\\
12850.183029248	14.409216\\
12850.297125632	11.5054080000009\\
12850.38228736	13.6673279999995\\
12850.481422592	12.8023040000007\\
12850.596097024	11.4767360000005\\
12850.700415488	14.7952640000003\\
12850.80036864	14.7484160000004\\
12850.879228928	10.6088959999997\\
12850.9792128	10.5925119999993\\
12851.098464256	12.8440320000009\\
12851.183438592	14.8185599999997\\
12851.282222592	13.602304\\
12851.397353728	11.7337599999992\\
12851.496304896	10.6846719999994\\
12851.580829952	12.209664\\
12851.680064768	11.4447359999995\\
12851.79956608	13.9458560000003\\
12851.879242752	10.6227199999994\\
12851.979153408	10.5331200000001\\
12852.083160576	14.5405439999995\\
12852.183133696	14.5136640000001\\
12852.282429696	13.8094079999992\\
12852.38209664	12.4764159999995\\
12852.481343488	11.7232640000002\\
12852.581201152	11.5811840000006\\
12852.690346752	12.7265279999992\\
12852.789564416	10.9442560000007\\
12852.88925824	10.6380800000006\\
12853.004140032	12.5196799999994\\
12853.10335104	13.7310720000005\\
12853.207543296	12.9231359999994\\
12853.292386816	14.7665919999999\\
12853.386614272	9.99398400000064\\
12853.501376	11.755776\\
12853.581237504	12.6172160000006\\
12853.679833088	11.2130560000005\\
12853.794402816	9.78252799999973\\
12853.884290304	13.6701439999997\\
12853.983560448	13.9402239999999\\
12854.088203008	14.5827840000002\\
12854.19229568	11.6756480000004\\
12854.30745728	11.837184\\
12854.4070144	12.3942399999996\\
12854.506183936	12.5637119999992\\
12854.606046464	12.4262400000007\\
12854.799494656	13.8744320000005\\
12854.884174592	14.5543679999992\\
12854.99890944	13.2892159999992\\
12855.083154944	13.5349760000008\\
12855.182552576	12.9323519999998\\
12855.281977344	12.3571200000006\\
12855.3915584	13.9381759999997\\
12855.490991104	13.3711359999998\\
12855.606136064	12.51584\\
12855.7047616	11.1413759999996\\
12855.79931264	11.6922880000002\\
12855.878778112	10.1580799999992\\
12855.979286784	10.6664959999998\\
12856.083219456	14.599424\\
12856.182430976	13.8109440000007\\
12856.282189312	13.5690240000004\\
12856.382120192	13.5001599999996\\
12856.481295616	12.6753279999994\\
12856.581221888	12.6016\\
12856.780007168	11.38688\\
12856.879423488	10.8034559999996\\
12856.979367168	10.7468800000006\\
12857.098047744	12.4275199999993\\
12857.182291456	13.6714240000001\\
12857.282229504	13.6092160000007\\
12857.382128384	13.5083520000007\\
12857.481018112	12.3978239999997\\
12857.581101056	12.4807679999994\\
12857.680214016	11.5939839999992\\
12857.780293888	11.6736000000001\\
12857.87896576	10.3457280000002\\
12857.982920192	14.2999039999995\\
12858.083147776	14.5277440000009\\
12858.18242816	13.8081280000006\\
12858.282135552	13.5152639999997\\
12858.382237184	13.6171520000007\\
12858.4812992	12.6789119999994\\
12858.581284864	12.6645759999992\\
12858.680150784	11.5307520000006\\
12858.780130048	11.5097600000008\\
12858.884274176	14.6539520000006\\
12858.98318976	14.5694719999992\\
12859.083118592	14.49856\\
12859.182092032	13.4719999999998\\
12859.282104832	13.4845440000008\\
12859.381283072	11.6628479999999\\
12859.481239552	11.6193280000007\\
12859.590114048	12.4938239999992\\
12859.6904576	13.8373119999997\\
12859.789468672	13.8485760000003\\
12859.888921344	13.3012479999998\\
12859.988123904	12.5035520000001\\
12860.087355904	11.7358079999995\\
12860.187213312	11.5929599999999\\
12860.287224576	14.6045439999998\\
12860.381211904	12.5918720000009\\
12860.481335296	12.7150079999992\\
12860.580254464	11.6341759999996\\
12860.679783168	11.1631359999992\\
12860.779280384	10.6600959999996\\
12860.87883136	10.2113279999994\\
12860.983192064	14.5717760000007\\
12861.08317952	14.5594880000008\\
12861.1821504	13.5303679999997\\
12861.28194048	13.3201919999992\\
12861.3813952	12.7751680000001\\
12861.481205504	12.5852159999995\\
12861.580116736	11.4964479999999\\
12861.679952128	11.3320960000001\\
12861.779437824	10.8175360000005\\
12861.879153664	10.5336320000006\\
12861.983340544	14.7202560000005\\
12862.083232256	14.6122240000004\\
12862.181846784	13.2267520000005\\
12862.282044672	13.4243839999999\\
12862.481375232	12.7549440000003\\
12862.58041216	11.7918719999998\\
12862.680192	11.5719680000002\\
12862.779051776	10.4314880000002\\
12862.899469824	29.8495999999996\\
12863.08318208	14.5620479999998\\
12863.182248448	13.6284159999996\\
12863.282367744	13.7474559999991\\
12863.381356032	12.7360000000008\\
12863.481215744	12.5954559999991\\
12863.580109568	11.4892799999998\\
12863.679535104	10.9150719999998\\
12863.77923328	10.6129920000003\\
12863.879052032	10.4320000000007\\
12863.983130112	14.5098240000007\\
12864.082274304	13.6542719999998\\
12864.182322432	13.7024000000001\\
12864.281723904	13.1036160000003\\
12864.381065216	12.4451840000002\\
12864.481341696	12.7214079999994\\
12864.580191744	11.5714559999997\\
12864.679855616	11.235584\\
12864.779155968	10.5356800000009\\
12864.879478272	10.8582399999996\\
12864.983227392	14.6071040000006\\
12865.082454784	13.8347520000007\\
12865.18213504	13.5150080000003\\
12865.282256128	13.6358400000008\\
12865.380949248	12.3292160000001\\
12865.481168896	12.5486079999991\\
12865.58033408	11.7137920000005\\
12865.680179456	11.5594239999991\\
12865.779150848	10.5305599999992\\
12865.879196672	10.5766399999993\\
12865.983072	14.451712\\
12866.082528512	13.9084800000001\\
12866.181991168	13.3711359999998\\
12866.281636864	13.016576\\
12866.380704	12.0839680000008\\
12866.48100224	12.3819519999997\\
12866.57998976	11.3694720000003\\
12866.679804672	11.1846399999995\\
12866.779224576	10.6042880000005\\
12866.884146688	14.5264640000005\\
12866.982992384	14.3720959999991\\
12867.082415104	13.7950720000008\\
12867.182310144	13.6901120000002\\
12867.282108416	13.4881280000009\\
12867.381122048	12.5020160000004\\
12867.481194752	12.5744639999994\\
12867.58029696	11.6766719999996\\
12867.6797056	11.0855680000004\\
12867.7791104	10.4901119999995\\
12867.879364608	10.7445759999991\\
12867.983163904	14.5436160000008\\
12868.082635264	14.0152319999997\\
12868.18235776	13.7377280000001\\
12868.28227968	13.6593919999996\\
12868.381208832	12.5887999999995\\
12868.480664576	12.0442879999991\\
12868.579971584	11.3512960000007\\
12868.680315648	11.6956160000009\\
12868.779290368	10.6700799999999\\
12868.883511808	14.8917760000004\\
12868.983060992	14.4407040000006\\
12869.082487808	13.8677759999991\\
12869.182213376	13.5933440000008\\
12869.282055424	13.4351360000001\\
12869.381424128	12.8040959999998\\
12869.48151424	12.8939520000004\\
12869.58033408	11.7137920000005\\
12869.679549696	10.9296639999993\\
12869.778984704	10.3644160000003\\
12869.884249088	15.6290559999998\\
12869.983116544	14.4962560000004\\
12870.082341888	13.7218560000001\\
12870.182005504	13.3854719999999\\
12870.281393408	12.7731199999998\\
12870.38129664	12.6766079999998\\
12870.480230656	11.6103679999997\\
12870.579941888	11.3215999999993\\
12870.678848768	10.2287359999991\\
12870.779204608	10.5843199999999\\
12870.883089664	13.4694400000008\\
12870.983146752	14.5264640000005\\
12871.082434816	13.8147840000001\\
12871.182297856	13.6778240000003\\
12871.281100288	12.4799999999996\\
12871.381090048	12.4700159999993\\
12871.480346368	11.7260800000004\\
12871.580144384	11.5240959999992\\
12871.679333376	10.7133439999998\\
12871.779018752	10.3984639999999\\
12871.883241984	14.6219519999995\\
12871.98313728	14.5169920000008\\
12872.081996288	13.3762559999996\\
12872.182029568	13.4095359999992\\
12872.281290496	12.6702079999995\\
12872.381182976	12.5629439999993\\
12872.480202752	11.5824639999992\\
12872.580281088	11.6607999999997\\
12872.67890176	10.2817279999999\\
12872.778825472	10.2051840000004\\
12872.883084288	14.4642559999993\\
12872.983009024	14.3887360000008\\
12873.082249216	13.6291839999994\\
12873.182182144	13.5621119999996\\
12873.281239808	12.6195200000002\\
12873.381067776	12.4477439999991\\
12873.4802752	11.654912\\
12873.580117504	11.4972159999998\\
12873.679094016	10.4739840000002\\
12873.779196928	10.5766399999993\\
12873.883234304	14.6142720000007\\
12873.983141632	14.5213440000007\\
12874.082034944	13.4149120000002\\
12874.181970688	13.3506560000005\\
12874.281324032	10.703872\\
12874.391147776	12.5276159999994\\
12874.499827712	23.2076799999995\\
12874.599716864	22.0966399999998\\
12874.689298176	10.6780159999998\\
12874.79374208	14.1219839999994\\
12874.91258624	14.9660160000003\\
12875.007967744	14.3475199999993\\
12875.112379648	11.75936\\
12875.212205056	10.5850879999998\\
12875.316435712	14.8154880000002\\
12875.415935744	15.3154560000003\\
12875.509874432	10.254336\\
12875.61030016	12.6799360000005\\
12875.734187776	13.5677439999999\\
12875.803673856	11.0538240000005\\
12875.913202944	14.5827840000002\\
12876.002387456	10.7671040000005\\
12876.101808384	14.1882879999994\\
12876.20150912	17.8890240000001\\
12876.30147712	13.8567679999996\\
12876.411265536	22.6455040000001\\
12876.51513216	22.5118719999991\\
12876.604516608	11.8965759999992\\
12876.7342144	22.5943040000002\\
12876.80416128	14.541056\\
12876.89345152	10.8313600000001\\
12877.08722432	12.6041600000008\\
12877.186502656	9.8823680000005\\
12877.291190784	11.5706879999998\\
12877.396348416	15.7281280000007\\
12877.495385088	13.7648640000007\\
12877.599811584	12.1914880000004\\
12877.704160512	13.540352\\
12877.809307136	11.6869119999992\\
12877.908438016	15.8179839999993\\
12878.02230016	11.6800000000003\\
12878.112126208	13.5060479999993\\
12878.216442624	14.8226560000003\\
12878.40114432	12.5242880000005\\
12878.4899968	11.3766400000004\\
12878.58956416	12.9441279999992\\
12878.689007104	12.3868160000002\\
12878.788688128	13.0680319999992\\
12878.88827392	11.6536319999996\\
12878.998156288	22.5359360000002\\
12879.086643712	12.0235520000006\\
12879.187071232	12.4510719999998\\
12879.296157696	21.5375359999998\\
12879.386233088	11.6129280000005\\
12879.485225728	10.6055680000009\\
12879.584550144	13.9299840000003\\
12879.679257856	10.6378239999995\\
12879.783611904	14.9916159999993\\
12879.88321408	14.5940480000008\\
12879.982617088	13.9968000000008\\
12880.08235776	13.7377280000001\\
12880.182093824	13.4737920000007\\
12880.28108928	12.4689920000001\\
12880.380957184	11.3369600000005\\
12880.480167168	11.5468799999999\\
12880.580069632	11.4493440000006\\
12880.678973952	10.3539199999996\\
12880.783404544	14.7842560000008\\
12880.883121152	14.5011200000008\\
12880.98222208	13.6017919999995\\
12881.082010112	13.3900799999992\\
12881.180572416	11.9523840000002\\
12881.281182976	12.562688\\
12881.38029056	10.6703359999992\\
12881.480032256	11.4119680000003\\
12881.579260928	10.6406399999996\\
12881.67936	10.7399679999999\\
12881.7831168	11.4964479999999\\
12881.883042304	14.4222719999998\\
12881.9819968	13.3765120000007\\
12882.082170112	13.5500800000009\\
12882.18112256	12.5025280000009\\
12882.281021184	12.4008959999992\\
12882.380366336	11.7463040000002\\
12882.480362752	11.7424640000008\\
12882.5793152	10.6949120000008\\
12882.67909248	10.4724480000004\\
12882.783310592	14.6903039999997\\
12882.883197952	13.5777280000002\\
12882.982099456	13.4791679999998\\
12883.082085888	13.4658560000007\\
12883.181004032	12.384\\
12883.280802048	12.1817599999995\\
12883.380283648	11.6636159999998\\
12883.479614976	10.9946880000007\\
12883.579289856	10.6695679999993\\
12883.678749952	10.1299199999994\\
12883.783140608	14.5203199999996\\
12883.88304128	14.4212480000006\\
12884.082203648	13.5836159999999\\
12884.18121088	12.5908479999998\\
12884.281134336	12.5140479999991\\
12884.380040192	11.4201599999997\\
12884.479719424	11.0991360000007\\
12884.579172096	10.5518080000002\\
12884.67918592	10.5658879999992\\
12884.783232768	14.6124799999998\\
12884.883294464	14.6744319999998\\
12884.982107904	13.4876160000003\\
12885.082098944	13.4789120000005\\
12885.181051136	12.4311039999993\\
12885.280812544	12.1922560000003\\
12885.379846912	11.2268800000002\\
12885.48018688	11.5665919999992\\
12885.579522048	10.9017600000006\\
12885.679424256	10.8042239999995\\
12885.783134464	14.5141760000006\\
12885.882347008	13.7269759999999\\
12885.982030336	13.4100479999997\\
12886.082134016	13.5139839999993\\
12886.181216256	12.5962240000008\\
12886.380367872	11.74784\\
12886.479833344	11.2130560000005\\
12886.579283456	10.6631679999991\\
12886.684056832	14.436608\\
12886.78825728	19.6369919999997\\
12886.882481408	12.8611839999994\\
12886.982136832	12.5166079999999\\
12887.082172416	13.5523840000005\\
12887.181115136	12.4951039999996\\
12887.281206016	12.585728\\
12887.380162048	11.5420159999994\\
12887.4792064	10.5861120000009\\
12887.578924032	10.3037440000007\\
12887.679268608	10.6485759999996\\
12887.783165952	14.5456639999993\\
12887.88241408	13.7940479999997\\
12887.9824832	13.8629120000005\\
12888.08227968	13.6596480000007\\
12888.18129664	12.6766079999998\\
12888.28114688	12.5265920000002\\
12888.380372736	11.7527040000004\\
12888.480262144	11.6418560000002\\
12888.584192512	14.5725440000006\\
12888.679284736	10.6647040000007\\
12888.783340544	13.7203200000004\\
12888.882714368	14.0943360000001\\
12888.982324224	13.7039359999999\\
12889.08214528	13.5252479999999\\
12889.181412608	12.7925759999998\\
12889.281284608	12.6643199999999\\
12889.380224512	11.60448\\
12889.479764224	11.1439360000004\\
12889.578970624	10.3503359999995\\
12889.684261376	14.6411520000001\\
12889.783192064	14.5717760000007\\
12889.882358016	13.7379839999994\\
12889.982302208	13.6819200000009\\
12890.082262016	13.6419839999999\\
12890.181366016	12.7459839999992\\
12890.281261568	12.6412799999998\\
12890.47967104	11.0507519999992\\
12890.584444416	14.8244479999994\\
12890.683135744	14.5157120000003\\
12890.783043584	13.4233600000007\\
12890.882464768	13.8447359999991\\
12890.981876992	13.2567039999994\\
12891.082349568	13.7295360000007\\
12891.181188096	12.5680639999991\\
12891.281226496	12.6062079999992\\
12891.380183808	11.5637760000009\\
12891.480156928	11.5366400000003\\
12891.579075328	10.4550400000007\\
12891.683134464	14.5144319999999\\
12891.782774016	13.1537919999992\\
12891.882298112	13.6780799999997\\
12891.982253824	13.6335359999994\\
12892.181373696	11.7534720000003\\
12892.28021632	10.5960959999993\\
12892.38006656	11.4465280000004\\
12892.483943424	14.3232000000007\\
12892.579136	10.5157120000003\\
12892.683221504	14.6014720000003\\
12892.783174912	12.554752\\
12892.881950976	13.3309439999994\\
12892.982141184	13.520896\\
12893.08117248	11.5525120000002\\
12893.181075456	11.4552320000003\\
12893.279990016	10.3697919999995\\
12893.380206336	10.5861120000009\\
12893.484206336	14.5861120000009\\
12893.583756032	14.1360640000003\\
12893.682820864	13.2006399999991\\
12893.783187968	14.5676800000001\\
12893.881798144	12.1779200000001\\
12893.982073088	13.4527999999991\\
12894.08093312	11.3131520000006\\
12894.181203712	11.5834880000002\\
12894.280107008	11.4867200000008\\
12894.380002304	10.3820799999994\\
12894.484145152	14.5249280000007\\
12894.579411712	10.7914239999991\\
12894.78308352	13.4632959999999\\
12894.881938176	12.3179519999994\\
12894.982251008	12.6307840000009\\
12895.081234688	12.6146559999997\\
12895.181102848	12.4828159999997\\
12895.280201984	11.5816959999993\\
12895.38017664	11.5566080000008\\
12895.479291136	10.6708479999998\\
12895.583677184	14.0572159999992\\
12895.68326656	13.6463359999998\\
12895.783136256	13.5160319999995\\
12895.882349824	12.7296000000006\\
12895.98180736	12.1871360000005\\
12896.18122496	11.6047359999993\\
12896.280235264	10.6150400000006\\
12896.3801728	10.552576\\
12896.48402432	14.4040960000002\\
12896.583652096	14.0321280000007\\
12896.683259904	13.6396800000002\\
12896.78238592	12.7656960000004\\
12896.882159104	12.5388800000001\\
12897.081286144	12.6661120000008\\
12897.181064448	11.4442240000008\\
12897.280049664	10.4294399999999\\
12897.38019584	10.5756160000001\\
12897.484192	14.5717760000007\\
12897.583587584	13.9676159999999\\
12897.68298112	13.3608960000001\\
12897.782509568	12.8893439999993\\
12897.882157824	12.5375999999997\\
12897.982030336	12.4101119999996\\
12898.080737792	11.1178240000008\\
12898.18085632	11.2360960000005\\
12898.280166912	10.5466880000004\\
12898.380160256	10.5400320000008\\
12898.484039424	14.4192000000003\\
12898.58363648	14.0165120000001\\
12898.683182592	13.5623680000008\\
12898.782298624	12.6784000000007\\
12898.882088704	12.4684799999995\\
12898.982256384	12.63616\\
12899.08132608	11.7061119999998\\
12899.181257728	11.6375040000003\\
12899.280086016	10.4657920000009\\
12899.380319744	10.6995200000001\\
12899.484186368	14.5661440000003\\
12899.583495424	13.8754559999998\\
12899.68290688	13.2866560000002\\
12899.782603008	12.9827839999998\\
12899.882202624	12.5823999999993\\
12899.982170112	12.5498879999996\\
12900.081067008	11.4470399999991\\
12900.180880128	11.2599040000005\\
12900.28012288	10.5026560000006\\
12900.380065536	10.4453119999998\\
12900.484006912	14.3866880000005\\
12900.583759104	14.1391359999998\\
12900.68328832	13.6680959999994\\
12900.782480896	12.8606720000007\\
12900.882447872	12.8276480000004\\
12900.982235648	12.6154239999996\\
12901.081197312	11.5773439999994\\
12901.18115328	11.5330560000002\\
12901.280056576	10.4363520000006\\
12901.380173056	10.5528319999994\\
12901.484313088	14.6928640000006\\
12901.583579648	13.9596799999999\\
12901.683152384	13.5321600000007\\
12901.782500864	12.8806399999994\\
12901.882220288	12.6000640000002\\
12901.982152192	12.5319679999993\\
12902.081104384	11.4844159999993\\
12902.181227776	11.6075519999995\\
12902.279891712	10.2714880000003\\
12902.383857152	14.2369280000003\\
12902.484201472	14.5812480000004\\
12902.583232	13.6120320000009\\
12902.683204864	13.5846399999991\\
12902.782166016	12.5457920000008\\
12902.882106368	12.4861440000004\\
12902.981061888	11.4416639999999\\
12903.081437184	11.8172159999995\\
12903.180369152	10.7489280000009\\
12903.280278272	10.6580479999993\\
12903.389276928	19.6567040000009\\
12903.484222976	14.6027520000007\\
12903.583129856	13.5098880000005\\
12903.683028736	13.408512\\
12903.782264064	12.6438400000006\\
12903.881986816	12.3665920000003\\
12903.98122752	11.6072960000001\\
12904.081134592	11.5146239999995\\
12904.180015616	10.3953920000004\\
12904.27941504	9.79481599999963\\
12904.37390464	4.28441600000042\\
12904.483872	14.2517759999992\\
12904.682959872	13.3396479999992\\
12904.782145024	12.5247999999992\\
12904.981241344	11.6211199999998\\
12905.081010432	11.3904640000001\\
12905.180168704	10.5484799999995\\
12905.280102656	10.4824320000007\\
12905.384242176	14.6219519999995\\
12905.484012288	14.3920639999997\\
12905.583171328	13.5513599999995\\
12905.683207936	13.5877120000005\\
12905.782039552	12.419328\\
12905.882012928	12.3927039999999\\
12905.981212416	11.5921920000001\\
12906.081099776	11.479808\\
12906.180216576	10.5963520000005\\
12906.279698944	10.0787199999995\\
12906.37423488	4.61465599999974\\
12906.483766272	14.1460480000005\\
12906.582669056	13.0490879999998\\
12906.68296192	13.3416959999995\\
12906.782235136	12.6149119999991\\
12906.882082816	11.4626559999997\\
12906.981035008	11.4147840000005\\
12907.080951296	12.3312640000004\\
12907.180372736	10.7525119999991\\
12907.279732992	10.1127680000009\\
12907.384001536	14.3813119999995\\
12907.483729408	14.1091840000008\\
12907.583173632	13.5536639999991\\
12907.682389248	12.7690239999993\\
12907.782074368	12.4541439999994\\
12907.881985792	12.3655679999993\\
12907.981213696	11.5934720000005\\
12908.081155072	11.5351040000005\\
12908.180031744	10.4115199999997\\
12908.28000768	10.3874560000004\\
12908.38380288	14.1826560000009\\
12908.4842304	14.6101760000001\\
12908.58264704	13.0270720000008\\
12908.68184448	12.2242559999995\\
12908.782363392	12.7431680000009\\
12908.882243584	12.6233599999996\\
12908.981052928	11.4327040000007\\
12909.080945408	11.3254400000005\\
12909.180223488	10.6032639999994\\
12909.279655936	10.0357120000008\\
12909.38406528	14.4450560000005\\
12909.483990016	14.3697919999995\\
12909.583238656	13.6186880000005\\
12909.68246912	12.8488959999995\\
12909.782146048	12.5258240000003\\
12909.882058496	12.4382719999994\\
12909.981230848	11.6106240000008\\
12910.081176576	11.5566080000008\\
12910.180489216	10.8689919999997\\
12910.279478528	9.85830399999941\\
12910.384144128	14.5239039999997\\
12910.583088896	13.4689280000002\\
12910.68231552	12.6952959999999\\
12910.781867008	12.2467840000008\\
12910.88215936	11.5391999999993\\
12910.981256192	11.6359680000005\\
12911.081037056	11.4170880000001\\
12911.180184832	10.5646080000006\\
12911.279355392	9.73516799999925\\
12911.384155904	14.5356800000009\\
12911.484117504	14.4972799999996\\
12911.583201792	13.5818240000008\\
12911.682294784	12.6745599999995\\
12911.782102016	12.4817920000005\\
12911.882198272	12.5780479999994\\
12911.981205504	11.5852799999993\\
12912.081256192	11.6362239999999\\
12912.180199936	10.5797120000007\\
12912.284269312	14.6490880000001\\
12912.384236288	14.6160639999998\\
12912.583084544	13.4645760000003\\
12912.682332672	12.7124480000002\\
12912.78216192	12.5416960000002\\
12912.881854976	12.2347520000003\\
12912.981083648	11.4634239999996\\
12913.08103808	11.4181119999994\\
12913.18022272	10.6024959999995\\
12913.284173312	14.5530880000006\\
12913.384119808	14.4995839999992\\
12913.483315968	13.6957440000006\\
12913.583448576	13.8286079999998\\
12913.682302208	12.6819840000007\\
12913.782179584	12.5593599999993\\
12913.881117952	11.4977280000003\\
12913.981230848	11.6106240000008\\
12914.180129024	10.5087999999996\\
12914.284187648	14.5674240000008\\
12914.383953152	14.3329279999998\\
12914.513070336	15.4503679999998\\
12914.603135744	14.5157120000003\\
12914.70247936	12.8591359999991\\
12914.802458624	12.8384000000005\\
12914.905706496	15.0863360000003\\
12915.000774656	11.1544319999994\\
12915.100391168	10.7711999999992\\
12915.205321728	15.7015040000006\\
12915.304435968	11.8159360000009\\
12915.39922432	11.6042240000006\\
12915.4984576	10.8375039999992\\
12915.622520832	9.90079999999944\\
12915.696796416	13.1763200000005\\
12915.79725568	12.6353920000001\\
12915.896383744	13.7635840000003\\
12915.995992064	13.3719039999996\\
12916.095190784	12.570624\\
12916.189349888	12.7296000000006\\
12916.284031488	13.4113280000001\\
12916.38909184	13.4717440000004\\
12916.488141056	13.520896\\
12916.583044096	13.4241280000006\\
12916.682223872	12.6036480000002\\
12916.7820096	12.3893759999992\\
12916.986080512	14.4601600000005\\
12917.089692416	11.0722559999995\\
12917.189552128	11.9319039999991\\
12917.294407936	12.7877119999994\\
12917.393669888	10.0497919999998\\
12917.498206976	14.5868800000007\\
12917.592605952	11.9856639999998\\
12917.692381184	11.7611519999991\\
12917.797373952	15.7537279999997\\
12917.896289024	14.6687999999995\\
12918.021272832	14.6526720000002\\
12918.100242944	12.6228480000009\\
12918.199642368	14.0221440000005\\
12918.29416192	12.5416960000002\\
12918.38910336	10.4832000000006\\
12918.493275136	12.6551039999995\\
12918.592371712	13.7515519999997\\
12918.782130944	10.5105920000005\\
12918.901324288	11.7040639999996\\
12919.00619264	15.5724800000007\\
12919.100141056	11.5210239999997\\
12919.203976448	13.3562880000009\\
12919.29920896	10.5886719999999\\
12919.399176192	16.5560320000004\\
12919.493049344	11.4291200000007\\
12919.592643328	12.02304\\
12919.717239808	12.6197759999995\\
12919.791447296	12.8271359999999\\
12919.89109376	14.4734719999997\\
12919.985978368	10.3580160000001\\
12920.090298368	13.6783360000009\\
12920.18950912	9.88902400000006\\
12920.289207808	12.5877760000003\\
12920.398752512	18.1322240000009\\
12920.493414912	10.7947519999998\\
12920.592455936	11.8356480000002\\
12920.692105216	12.4851199999994\\
12920.79160832	10.9882880000005\\
12920.891238912	13.6186880000005\\
12920.989815296	9.19526399999995\\
12921.095151872	14.5315840000003\\
12921.189304832	9.68473599999925\\
12921.288848128	10.2279679999992\\
12921.388265984	9.64582399999927\\
12921.493226496	10.6063360000007\\
12921.598016512	13.3962240000001\\
12921.697276416	15.6564479999997\\
12921.816061952	13.4417919999996\\
12921.896459008	13.8388479999994\\
12922.005079296	14.4591359999995\\
12922.110272768	13.6524800000007\\
12922.204185344	11.5650559999995\\
12922.30918656	14.5663999999997\\
12922.403376384	12.7562240000007\\
12922.508246528	15.6262399999996\\
12922.602488064	11.8679040000006\\
12922.702112256	14.4921599999998\\
12922.791510784	10.8907519999993\\
12922.886327552	11.7073920000003\\
12922.985372928	14.7527680000003\\
12923.085158656	14.5384959999992\\
12923.184332288	14.7120639999994\\
12923.30944128	11.8210560000007\\
12923.387806208	12.1861119999994\\
12923.487909376	13.2892159999992\\
12923.582294784	13.6744959999996\\
12923.682204928	12.5847040000008\\
12923.782160896	12.5406719999992\\
12923.881213184	11.5929599999999\\
12923.981097984	11.4777599999998\\
12924.080429312	10.8093439999993\\
12924.284105984	14.4857599999996\\
12924.383115264	13.4950399999998\\
12924.483232768	13.6125439999996\\
12924.582160384	11.5402240000003\\
12924.682059776	12.4395519999998\\
12924.98024704	10.626816\\
12925.080276224	10.6562560000002\\
12925.18395776	14.3375360000009\\
12925.283979776	13.3596159999997\\
12925.383201536	13.5813120000003\\
12925.48265472	13.0344960000002\\
12925.582092288	12.4723200000008\\
12925.682290688	12.6704640000007\\
12925.781361408	11.7411840000004\\
12925.881174016	11.5537920000006\\
12925.980058368	10.4381439999997\\
12926.079609856	9.98988800000006\\
12926.184189696	14.5694719999992\\
12926.284090112	14.4698879999996\\
12926.383104	13.4837759999991\\
12926.483314176	13.6939519999996\\
12926.582177536	13.5572479999992\\
12926.682307328	12.6871040000005\\
12926.78107008	11.4498559999993\\
12926.88133888	10.7187200000008\\
12926.98020992	10.5896959999991\\
12927.079717888	10.0979200000002\\
12927.1842176	14.5973759999997\\
12927.284304384	14.6841600000007\\
12927.3832256	13.6053759999995\\
12927.48313984	13.5196159999996\\
12927.582124288	12.50432\\
12927.681964544	12.3443200000002\\
12927.781050624	11.4303999999993\\
12927.88142976	11.8095360000007\\
12927.980081408	10.4611839999998\\
12928.080043264	10.4232960000008\\
12928.183949568	14.3293439999998\\
12928.383166208	13.5459840000003\\
12928.483093504	13.4732800000002\\
12928.582061312	12.4413440000008\\
12928.682328832	11.7086720000007\\
12928.78111872	11.4984960000002\\
12928.881234688	11.6144640000002\\
12928.98019328	10.5730559999993\\
12929.084503808	13.8836480000009\\
12929.184200448	14.5802239999994\\
12929.284080896	14.4606719999992\\
12929.383021568	13.4013439999999\\
12929.482475776	11.8556160000007\\
12929.58207488	12.4549119999992\\
12929.682216448	12.5962240000008\\
12929.780736256	11.1160319999999\\
12929.881156096	11.5358720000004\\
12929.980210688	10.5904640000008\\
12930.07948288	9.86291200000051\\
12930.184010496	14.3902720000006\\
12930.284219648	14.599424\\
12930.383127808	13.5075840000009\\
12930.482459904	12.8396799999991\\
12930.582025984	12.4060160000008\\
12930.682123776	12.5035520000001\\
12930.781092096	11.4718720000001\\
12930.881065984	10.4458240000004\\
12930.99025024	19.6300800000008\\
12931.080140032	10.5200640000003\\
12931.184033792	14.4135679999999\\
12931.283986944	14.36672\\
12931.383092992	13.4727679999996\\
12931.482423552	12.803328\\
12931.58217984	12.5598719999998\\
12931.682012416	12.3921919999993\\
12931.781020928	11.4007039999997\\
12931.880800256	11.1800320000002\\
12931.980219392	10.5991680000006\\
12932.08467584	14.0556799999995\\
12932.183977984	14.3577600000008\\
12932.284285952	14.6657279999999\\
12932.383192832	12.5726720000002\\
12932.482539264	11.9191040000005\\
12932.682198528	12.5783040000006\\
12932.781164544	11.5443200000009\\
12932.880314112	9.69395199999963\\
12933.07930112	9.6811519999992\\
12933.18421248	13.5923199999997\\
12933.284065024	14.4447999999993\\
12933.38310784	13.4876160000003\\
12933.482640128	13.0199040000007\\
12933.58222976	11.6095999999998\\
12933.682250752	11.6305919999995\\
12933.781059584	10.4394240000001\\
12933.885248	14.6278399999992\\
12933.979767808	10.1475840000003\\
12934.084416	14.7960320000002\\
12934.184071936	14.451712\\
12934.284189952	13.5697920000002\\
12934.383126272	12.5061119999991\\
12934.482512384	11.8922239999993\\
12934.582086656	12.4666880000004\\
12934.68220544	12.5852159999995\\
12934.781163264	11.5430400000005\\
12934.885126912	14.5067519999993\\
12934.98012928	10.5090560000008\\
12935.08441088	13.7907200000009\\
12935.183923456	14.3032320000002\\
12935.283305472	13.6852479999998\\
12935.383119872	13.4996480000009\\
12935.482343168	11.7230080000008\\
12935.58216064	12.5406719999992\\
12935.68111232	11.4920959999999\\
12935.781078528	11.4583039999998\\
12935.885406208	14.7860479999999\\
12935.980344576	10.7243519999993\\
12936.083664384	14.0444160000006\\
12936.183597568	12.9774080000007\\
12936.283243008	13.6227839999992\\
12936.383195648	13.5754240000006\\
12936.48216704	12.546816\\
12936.582055936	11.4357760000003\\
12936.681258496	11.6382720000001\\
12936.781134592	11.5143680000001\\
12936.880131584	10.5113600000004\\
12936.985335552	14.7153920000001\\
12937.08421376	13.5936000000002\\
12937.183617536	13.9973119999995\\
12937.282982656	13.3624319999999\\
12937.382924544	12.3043839999991\\
12937.482170368	12.5501440000007\\
12937.582060544	12.4405760000009\\
12937.681082368	11.4621439999992\\
12937.781043456	10.4232960000008\\
12937.880287232	10.6670080000004\\
12937.984813056	14.1928960000005\\
12938.08411904	14.4990720000005\\
12938.18322688	12.6067199999998\\
12938.283203072	12.5829119999999\\
12938.383156736	13.5365120000006\\
12938.482104832	12.4846080000007\\
12938.58207104	11.4508800000003\\
12938.681270272	10.6501119999994\\
12938.781243136	11.6229120000007\\
12938.885175296	14.5551360000009\\
12939.084206848	13.5866879999994\\
12939.183471872	13.8516479999998\\
12939.283093504	13.4732800000002\\
12939.383298304	13.6780799999997\\
12939.48226304	11.6428799999994\\
12939.582208	12.5880319999997\\
12939.681137152	11.5169279999991\\
12939.781200896	11.580672\\
12939.880023296	10.4030719999992\\
12939.98454016	13.9200000000001\\
12940.084339456	13.7192959999993\\
12940.183583488	13.963264\\
12940.282861824	13.2415999999994\\
12940.382528512	11.9083520000004\\
12940.482174976	11.5548159999998\\
12940.582249216	12.6292479999993\\
12940.681243136	10.6229760000006\\
12940.781179136	10.5589760000003\\
12940.885139712	14.5195519999997\\
12940.983823104	13.2029440000006\\
12941.084051968	13.4318079999994\\
12941.183461632	12.8414720000001\\
12941.283143936	12.523776\\
12941.382450688	11.8305280000004\\
12941.481969408	11.3492480000004\\
12941.582168576	12.5486079999991\\
12941.681176576	10.5564159999994\\
12941.78121216	10.5920000000006\\
12941.88539008	14.7699200000006\\
12941.984294144	13.6739839999991\\
12942.084061184	13.4410239999997\\
12942.183485184	12.8650240000006\\
12942.283120896	12.500736\\
12942.382082048	11.4618879999998\\
12942.482186752	11.5665919999992\\
12942.582060544	11.4403839999995\\
12942.68105856	10.4383999999991\\
12942.885171968	14.5518080000002\\
12942.985889536	15.2693760000002\\
12943.084030464	13.4103040000009\\
12943.183683584	13.0634239999999\\
12943.282769408	12.1492479999997\\
12943.382315776	11.6956160000009\\
12943.482026496	11.406336\\
12943.582225664	11.6055039999992\\
12943.681263104	10.6429439999993\\
12943.781133824	10.5136640000001\\
12943.885372928	14.7527680000003\\
12943.984658944	14.0387840000003\\
12944.084247552	13.6273920000003\\
12944.183615488	12.9953280000009\\
12944.283035904	12.4157439999999\\
12944.382490624	11.8704639999996\\
12944.48178176	11.1615999999995\\
12944.582422784	11.8026239999999\\
12944.681287168	12.667136\\
12944.78544768	14.8275200000007\\
12944.885188864	14.5687039999993\\
12944.9842816	13.6614399999999\\
12945.0839616	13.3414400000001\\
12945.183209728	12.5895679999994\\
12945.283191552	12.5713919999998\\
12945.382410752	11.7905919999994\\
12945.482031616	11.4114559999998\\
12945.582349312	11.7291519999999\\
12945.681380608	10.7604480000009\\
12945.785213184	14.5930239999998\\
12945.885161984	14.5418239999999\\
12945.984019968	13.3998080000001\\
12946.084098048	13.4778879999994\\
12946.18312704	12.5068800000008\\
12946.283038464	12.4183040000007\\
12946.382269952	11.6497920000002\\
12946.482221312	11.6011519999993\\
12946.580798464	10.1783039999991\\
12946.681134848	10.5146879999993\\
12946.785241344	14.6211839999996\\
12946.885240832	13.6207360000008\\
12946.984167936	13.5477759999994\\
12947.084105216	13.4850559999995\\
12947.1832256	12.6054399999994\\
12947.283183872	12.5637119999992\\
12947.382158592	11.5384319999994\\
12947.482103552	11.4833920000001\\
12947.581327104	11.7071360000009\\
12947.681238016	10.6178560000008\\
12947.785173248	14.5530880000006\\
12947.885134848	14.5146879999993\\
12947.984380416	13.7602559999996\\
12948.084199936	13.5797760000005\\
12948.183155712	12.5355519999994\\
12948.283088896	12.4687360000007\\
12948.381989632	11.3694720000003\\
12948.482192896	11.5727360000001\\
12948.581158656	10.5384959999992\\
12948.680685312	10.0651519999992\\
12948.785426688	14.8065279999992\\
12949.084078592	13.4584319999994\\
12949.183016448	12.3962879999999\\
12949.283236864	12.616704\\
12949.382125568	11.5054080000009\\
12949.482278656	11.658496\\
12949.58130688	10.6867199999997\\
12949.68138752	10.7673599999998\\
12949.785234688	14.6145280000001\\
12949.885193984	14.5738239999991\\
12949.98406528	13.4451200000003\\
12950.084303104	13.6829440000001\\
12950.183093504	12.473344\\
12950.382175744	11.5555839999997\\
12950.581195008	10.5748480000002\\
12950.681280512	10.6603520000008\\
12950.7848832	14.2630399999998\\
12950.884393984	12.7738879999997\\
12950.984010752	13.3905919999997\\
12951.084097024	13.4768640000002\\
12951.183035904	12.4157439999999\\
12951.282505472	11.8853120000003\\
12951.382246912	11.6267520000001\\
12951.482201088	11.5809279999994\\
12951.581370112	10.7499520000001\\
12951.68125824	10.6380800000006\\
12951.784836352	14.2161919999999\\
12951.884442624	13.8224640000008\\
12951.984022272	13.4021119999998\\
12952.084256512	13.6363519999995\\
12952.183234304	12.6141439999992\\
12952.282557696	11.9375359999995\\
12952.382039808	11.4196479999991\\
12952.482255616	11.635456\\
12952.5813888	10.7686400000002\\
12952.681196288	10.5761280000006\\
12952.78516608	14.5459200000005\\
12952.884087296	13.4671359999993\\
12952.984143616	13.5234560000008\\
12953.084101632	13.4814719999995\\
12953.183024128	12.4039680000005\\
12953.282460672	11.8405120000007\\
12953.382140416	11.5202559999998\\
12953.482088704	11.4685439999994\\
12953.58103936	10.4192000000003\\
12953.681460736	10.8405760000005\\
12953.784555776	13.9356160000007\\
12953.884358656	13.7384959999999\\
12953.984064	13.4438399999999\\
12954.0842752	13.6550399999996\\
12954.18304896	12.4287999999997\\
12954.282558976	11.9388159999999\\
12954.38225664	11.6364799999992\\
12954.481829888	11.2097279999998\\
12954.581290496	10.6703359999992\\
12954.681158144	12.5381120000002\\
12954.780130048	11.5097600000008\\
12954.879514624	10.8945920000006\\
12955.083865344	14.2453760000008\\
12955.183192832	12.5726720000002\\
12955.28261504	11.9948800000002\\
12955.381983744	11.3635840000006\\
12955.4820672	11.4470399999991\\
12955.581101312	10.4811520000003\\
12955.685299968	14.6798080000008\\
12955.785205248	14.5850879999998\\
12955.884443904	13.8237439999994\\
12955.984103424	13.4832640000004\\
12956.08387072	13.2505600000004\\
12956.183028224	12.4080639999993\\
12956.282564864	11.9447039999995\\
12956.382333952	11.7137920000005\\
12956.481991424	11.3712639999994\\
12956.5812032	10.5830399999995\\
12956.685313792	14.6936320000004\\
12956.784933376	14.3132160000005\\
12956.98418304	13.5628799999995\\
12957.082743296	12.1231360000002\\
12957.183077632	12.4574720000001\\
12957.282004736	11.3845760000004\\
12957.381973248	11.3530879999998\\
12957.48137088	10.75072\\
12957.580775936	10.1557759999996\\
12957.685329152	14.7089919999999\\
12957.7847616	14.1414399999994\\
12957.884238848	13.6186880000005\\
12957.983557888	12.9377280000008\\
12958.083103488	12.4833280000003\\
12958.183214336	12.5941760000005\\
12958.282180096	11.5599359999997\\
12958.481049856	10.4296959999992\\
12958.581138432	10.5182719999993\\
12958.685088256	14.4680960000005\\
12958.785184	14.5638400000007\\
12958.883961856	12.3417599999993\\
12958.983724544	13.1043840000002\\
12959.083220992	12.6008320000001\\
12959.18272256	12.1023999999998\\
12959.281993472	11.3733119999997\\
12959.382172928	11.5527679999996\\
12959.481171712	10.5515520000008\\
12959.581134592	10.5144319999999\\
12959.685055232	14.4350720000002\\
12959.785408768	14.7886080000007\\
12959.884155136	13.5349760000008\\
12959.98354176	12.9215999999997\\
12960.083119616	12.4994559999996\\
12960.183169792	12.5496320000002\\
12960.282180352	11.5601920000008\\
12960.382114048	11.4938880000009\\
12960.481076224	10.456064\\
12960.581329152	10.7089919999999\\
12960.685209856	14.5896959999991\\
12960.785111808	14.4916479999993\\
12960.883974144	13.3539839999994\\
12960.983702016	13.0818560000007\\
12961.082759424	12.1392639999995\\
12961.182728192	12.1080320000001\\
12961.281675008	11.0548479999998\\
12961.382258944	11.6387840000007\\
12961.481430016	10.8098559999999\\
12961.581277184	11.6572159999996\\
12961.680264192	11.6441599999998\\
12961.784459264	13.8391040000006\\
12961.884126464	13.5063040000005\\
12961.983521536	12.9013759999998\\
12962.08302208	12.4019200000002\\
12962.182627584	12.0074239999994\\
12962.28209024	11.4700799999991\\
12962.382060544	11.4403839999995\\
12962.48103936	10.4192000000003\\
12962.581182208	10.5620479999998\\
12962.685143552	14.5233919999991\\
12962.78431872	13.6985600000007\\
12962.884123136	12.5030399999996\\
12962.983708928	13.0887679999996\\
12963.083100672	12.4805120000001\\
12963.182290176	11.670016\\
12963.282036224	11.4160639999991\\
12963.381896192	11.2760319999998\\
12963.480822528	10.2023680000002\\
12963.581101568	10.4814079999996\\
12963.685112832	14.4926720000003\\
12963.78462336	14.0031999999992\\
12963.884295168	13.6750080000002\\
12963.983613184	12.9930239999994\\
12964.08324608	11.6259840000002\\
12964.182633472	12.0133119999991\\
12964.282304256	11.6840960000009\\
12964.382138368	11.5182079999995\\
12964.481142016	12.5217279999997\\
12964.581009664	10.3895040000007\\
12964.685351936	14.7317760000005\\
12964.78445184	13.8316799999993\\
12964.8840832	13.4630400000005\\
12964.983547648	12.9274879999994\\
12965.083276288	12.6561280000005\\
12965.18242432	11.8041599999997\\
12965.282080256	11.4600960000007\\
12965.38221696	11.5967999999993\\
12965.480827392	10.2072320000007\\
12965.580386816	9.76665599999978\\
12965.680154112	11.5340799999994\\
12965.779497216	9.87699199999952\\
12965.884249344	13.6291839999994\\
12965.983593984	12.9738240000006\\
12966.083033088	12.4129279999997\\
12966.182464512	11.8443520000001\\
12966.282110464	11.4903040000008\\
12966.382329856	11.7096959999999\\
12966.48125824	10.6380800000006\\
12966.585305856	14.6856960000005\\
12966.685267456	14.6472959999992\\
12966.7844352	13.8150399999995\\
12966.884173056	12.5529600000009\\
12966.98323584	12.6156800000008\\
12967.0831424	12.5222400000002\\
12967.182472448	11.852288\\
12967.28231296	11.6928000000007\\
12967.3821184	11.4982400000008\\
12967.481055744	10.4355840000007\\
12967.584738304	14.118144\\
12967.685014016	14.3938560000006\\
12967.783953664	13.3335040000002\\
12967.88402304	13.4028799999996\\
12967.983522048	12.9018880000003\\
12968.08324096	12.6208000000006\\
12968.281974272	11.3541120000009\\
12968.381196032	10.5758719999994\\
12968.48124672	10.6265600000006\\
12968.585073408	14.4532479999998\\
12968.684937472	14.3173119999992\\
12968.784282112	13.6619520000004\\
12969.082982656	12.3624959999997\\
12969.182185984	10.5658879999992\\
12969.282061824	10.4414720000004\\
12969.380949504	10.3293439999998\\
12969.4808768	10.2566399999996\\
12969.585300224	14.6800640000001\\
12969.684750592	14.1304319999999\\
12969.784088576	13.4684159999997\\
12969.884007424	13.3872640000009\\
12969.983168768	12.5486079999991\\
12970.083073792	12.4536320000007\\
12970.182209536	11.5893759999999\\
12970.281929216	11.3090560000001\\
12970.381174016	10.5538560000005\\
12970.481277184	11.6569600000003\\
12970.580280832	10.6608639999995\\
12970.685011456	14.3912959999998\\
12970.784134144	13.5139839999993\\
12970.98300928	12.3891199999998\\
12971.082930176	12.3100159999995\\
12971.182102016	11.4818560000003\\
12971.282153984	11.5338240000001\\
12971.380992	10.3718399999998\\
12971.480984832	10.3646719999997\\
12971.585165056	14.5448959999994\\
12971.685210112	14.5899520000003\\
12971.783657728	12.0373760000002\\
12971.883930112	13.3099519999996\\
12971.98333056	12.7103999999999\\
12972.082534912	11.9147520000006\\
12972.182158848	11.5386880000005\\
12972.282025728	11.4055680000001\\
12972.381293568	10.6734080000006\\
12972.486337536	14.7171839999992\\
12972.585054208	14.4340479999992\\
12972.684487936	13.8677759999991\\
12972.784303616	13.6834560000007\\
12972.884116224	13.4960640000008\\
12972.983077376	12.4572160000007\\
12973.08222976	11.6095999999998\\
12973.182138112	11.5179520000002\\
12973.282086144	11.4659840000004\\
12973.38081536	10.1952000000001\\
12973.48609536	14.4750079999994\\
12973.584892672	14.2725119999996\\
12973.684282624	13.6624640000009\\
12973.784007936	12.3875840000001\\
12973.8836544	13.0342400000009\\
12973.983077376	12.4572160000007\\
12974.08211072	10.490624\\
12974.18205696	10.4368639999993\\
12974.386232576	14.6124799999998\\
12974.48128384	10.6636799999997\\
12974.58505216	14.4320000000007\\
12974.684384512	12.764416\\
12974.784146432	13.5262719999992\\
12974.884166656	12.5465600000007\\
12974.9830336	12.4134400000003\\
12975.082383872	11.7637119999999\\
12975.182395904	11.7757440000005\\
12975.282300928	11.6807680000002\\
12975.386095872	14.4757759999993\\
12975.481046016	10.4258559999998\\
12975.58519424	14.5740800000003\\
12975.684362496	13.7423359999993\\
12975.784178176	13.5580160000009\\
12975.883971584	14.3513600000006\\
12975.982897664	12.2775039999997\\
12976.082370304	11.7501439999996\\
12976.182166528	11.5463679999993\\
12976.28222336	11.6031999999996\\
12976.386244096	14.6239999999998\\
12976.486323968	14.7036160000007\\
12976.584704768	14.0846079999992\\
12976.684616704	13.9965439999996\\
12976.784295936	12.6755840000005\\
12976.983065088	12.4449280000008\\
12977.082501376	11.8812159999998\\
12977.18215296	11.5328000000009\\
12977.286222848	14.6024959999995\\
12977.386235904	14.6158080000005\\
12977.485487104	14.8669439999994\\
12977.585388288	13.7681919999995\\
12977.684483328	13.8631679999999\\
12977.784100352	13.4801920000009\\
12977.884338176	12.7180800000006\\
12977.983258368	11.6380160000008\\
12978.082000128	11.3799679999993\\
12978.182070784	11.4506239999992\\
12978.2821952	11.5750399999997\\
12978.381140992	10.5208320000002\\
12978.48526592	13.6455679999999\\
12978.584632064	14.0119040000009\\
12978.684283904	13.6637439999995\\
12978.98309248	12.4723200000008\\
12979.082222592	10.6024959999995\\
12979.182350592	10.7304960000001\\
12979.285931776	14.3114239999995\\
12979.386121984	14.5018880000007\\
12979.485006848	13.3864959999992\\
12979.584756992	14.1368320000001\\
12979.6842368	12.616704\\
12979.783603968	12.9838080000009\\
12979.883210752	12.5905920000005\\
12979.983048192	11.4278400000003\\
12980.082296064	10.6759679999996\\
12980.181749504	10.1294080000007\\
12980.280701952	10.0817920000009\\
12980.381087232	10.4670719999995\\
12980.485370624	13.7502719999993\\
12980.58526336	14.6432000000004\\
12980.68410496	12.484864\\
12980.783504384	11.8840319999999\\
12980.983291392	11.6710399999993\\
12981.081993728	10.3736320000007\\
12981.18198016	10.3600640000004\\
12981.280957184	10.3370240000004\\
12981.386247168	14.6270719999993\\
12981.485066496	13.4461439999995\\
12981.58471296	13.0928640000002\\
12981.684145152	12.5250560000004\\
12981.783650304	12.0299520000008\\
12981.883065344	11.445248\\
12981.983051264	11.4309119999998\\
12982.082160896	10.5408000000007\\
12982.182114816	10.4947200000006\\
12982.285658112	14.0377599999993\\
12982.385368576	13.7484800000002\\
12982.484908288	13.2879360000006\\
12982.584644352	13.0242560000006\\
12982.684122368	12.5022719999997\\
12982.783567872	11.9475199999997\\
12982.883250944	11.6308480000007\\
12982.983116032	11.49568\\
12983.082102272	10.4821759999995\\
12983.285935104	14.3147520000002\\
12983.385692416	14.0723199999993\\
12983.485103872	13.4835199999998\\
12983.584340224	12.7201280000008\\
12983.684300544	14.6803199999995\\
12983.783633408	12.0130559999998\\
12983.883129856	11.5097600000008\\
12983.982317056	10.696704\\
12984.08225152	10.6314239999992\\
12984.18208128	10.4611839999998\\
12984.286087936	14.467584\\
12984.38516736	13.5472640000007\\
12984.484798208	13.1778560000002\\
12984.584412416	12.7923200000005\\
12984.684188928	12.5688320000008\\
12984.783571712	12.9515520000004\\
12984.883296256	11.6761600000009\\
12984.982523904	10.9035519999998\\
12985.082181376	10.5612799999999\\
12985.181965312	10.3452159999997\\
12985.285978112	14.3577600000008\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
12985.285978112	14.3577600000008\\
12985.386197248	14.5771519999998\\
12985.480181248	11.5609600000007\\
12985.58433792	12.7178239999994\\
12985.684121088	12.5009919999993\\
12985.783609344	11.9889920000005\\
12985.883116544	14.4965119999997\\
12985.982329088	12.7088640000002\\
12986.082029824	12.4098560000002\\
12986.18222976	10.6096639999996\\
12986.28108672	10.4665600000008\\
12986.485216768	13.5964160000003\\
12986.584	12.3799039999994\\
12986.684108032	12.4879359999995\\
12986.783594752	11.9743999999992\\
12986.883163904	10.5438720000002\\
12986.982375424	10.7550719999999\\
12987.082028544	10.4084480000001\\
12987.181240064	9.61996800000088\\
12987.28596352	14.3431679999994\\
12987.386345472	14.7253760000003\\
12987.485384192	13.7638399999996\\
12987.584157184	12.5370879999991\\
12987.684184064	12.5639680000004\\
12987.783607552	11.9871999999996\\
12987.883122688	11.5025920000007\\
12987.982614272	10.9939200000008\\
12988.082354432	10.7343359999995\\
12988.186187776	14.5676800000001\\
12988.286120192	14.4998400000004\\
12988.385522432	13.9023359999992\\
12988.484982016	13.361664\\
12988.58447488	12.8547839999992\\
12988.683888896	12.2687999999998\\
12988.78365568	12.0353279999999\\
12988.883476992	11.8568959999993\\
12989.082191616	10.5715199999995\\
12989.186034176	14.4140800000005\\
12989.285912832	14.2924800000001\\
12989.385314048	13.6939519999996\\
12989.485180672	13.5603200000005\\
12989.584165376	12.5452800000003\\
12989.684180224	12.5601279999992\\
12989.783114496	11.4941440000002\\
12989.88326912	11.6490240000003\\
12989.982228224	10.6078720000005\\
12990.186147328	14.5272320000004\\
12990.28626816	14.6478079999997\\
12990.385048832	13.4287359999998\\
12990.485393664	13.7733119999994\\
12990.684070656	12.4505599999993\\
12990.78273664	11.1162879999993\\
12990.883179264	11.5591679999998\\
12991.082263296	10.6432000000004\\
12991.186138624	14.5185280000005\\
12991.286081792	14.4614399999991\\
12991.385294848	13.6747520000008\\
12991.485176576	13.5562239999999\\
12991.584187904	12.5678079999998\\
12991.684232704	12.6126079999995\\
12991.783129344	11.5089919999991\\
12991.883113984	11.4938880000009\\
12991.982377728	10.7573759999996\\
12992.082049024	10.4289279999994\\
12992.185976832	14.3567359999997\\
12992.285965056	14.3447039999992\\
12992.385105408	13.4853120000007\\
12992.484638976	13.0186240000003\\
12992.583920128	12.3000319999992\\
12992.6841728	12.5527039999997\\
12992.783109632	11.4892799999998\\
12992.882935808	11.3157119999996\\
12992.981657088	10.036736\\
12993.082153728	10.5336320000006\\
12993.18609536	14.4752640000006\\
12993.28595968	14.339328\\
12993.38493184	13.3117440000005\\
12993.4853824	13.7620480000005\\
12993.583966464	12.3463680000004\\
12993.68394624	12.3261440000006\\
12993.783045376	11.4250240000001\\
12993.883131136	11.5110399999994\\
12993.982179072	10.5587200000009\\
12994.08199296	10.3728640000008\\
12994.18594688	14.3267840000008\\
12994.285870848	14.2504960000006\\
12994.385030912	13.4108159999996\\
12994.484650752	13.0303999999996\\
12994.583972096	12.3520000000008\\
12994.684204032	12.5839360000009\\
12994.783161088	11.5407360000008\\
12994.882516992	9.89696000000004\\
12994.981632512	10.0121600000002\\
12995.082338048	10.7179520000009\\
12995.186106624	14.4865279999995\\
12995.286059776	14.4394240000001\\
12995.385060352	13.4402559999999\\
12995.484453632	12.8332800000007\\
12995.58412928	12.5091840000005\\
12995.68405248	12.4323839999997\\
12995.783010816	11.3904640000001\\
12995.882363392	10.7432960000006\\
12995.982112512	10.4921599999998\\
12996.082019584	10.3994879999991\\
12996.186007808	14.3877119999997\\
12996.285901824	14.2814720000006\\
12996.38489088	13.2707840000003\\
12996.484270592	12.6502400000008\\
12996.583920384	12.3002880000004\\
12996.684078592	12.4584959999993\\
12996.783284224	11.6638719999992\\
12996.88235648	10.7363839999998\\
12996.98200192	10.3815680000007\\
12997.081783552	10.1634560000002\\
12997.186038784	14.4186879999997\\
12997.286036992	14.4166399999995\\
12997.385057536	13.4374399999997\\
12997.484137984	12.5176319999991\\
12997.584159232	12.5391359999994\\
12997.68400768	12.3875840000001\\
12997.783443712	11.8233600000003\\
12997.882684672	11.0645760000007\\
12997.982170624	10.5502720000004\\
12998.082066176	12.4462079999994\\
12998.185658112	14.0380160000004\\
12998.286259456	14.6391039999999\\
12998.384909056	13.2889599999999\\
12998.484349184	12.7288320000007\\
12998.783164416	11.5440639999997\\
12998.8872704	14.6503680000005\\
12998.982005248	10.3848959999996\\
12999.086644736	15.0246399999996\\
12999.185755648	14.1355519999997\\
12999.286190592	14.5702399999991\\
12999.384834304	13.2142079999994\\
12999.484465152	12.8448000000008\\
12999.584171008	12.5509120000006\\
12999.683090944	11.4708480000008\\
12999.78297856	11.3582079999996\\
12999.882543872	10.9237759999996\\
12999.982343424	10.7230720000007\\
13000.086198528	14.5784320000002\\
13000.186066432	14.4463360000009\\
13000.285321472	13.7011199999997\\
13000.385165824	13.5457279999991\\
13000.48929152	17.6711680000008\\
13000.583601152	11.9810560000005\\
13000.683403776	11.7836800000005\\
13000.783304448	11.6840960000009\\
13000.882153216	10.5331200000001\\
13000.982112256	10.4919040000004\\
13001.086235904	14.6158080000005\\
13001.181248768	10.6286080000009\\
13001.279843072	10.2228479999994\\
13001.379957248	10.3370240000004\\
13001.484051712	13.431552\\
13001.583597056	11.97696\\
13001.683254784	12.6346240000003\\
13001.783123456	11.5031039999994\\
13001.88236032	10.7402239999992\\
13002.086326528	14.7064320000009\\
13002.28523136	13.6110079999999\\
13002.384727296	13.1072000000004\\
13002.484216064	12.5957120000003\\
13002.583617536	11.9974399999992\\
13002.683310592	11.6904959999993\\
13002.78320512	11.5847680000006\\
13002.887167488	14.5474560000002\\
13002.98247552	10.855168\\
13003.086189312	14.5692159999999\\
13003.18543104	13.8109440000007\\
13003.285148416	13.5280640000001\\
13003.384409856	12.7897599999997\\
13003.484226816	12.6064640000004\\
13003.58346624	11.8461439999992\\
13003.683090688	11.4705919999997\\
13003.783205376	14.5850879999998\\
13003.88201344	10.3933440000001\\
13003.981903872	10.2835200000009\\
13004.086146816	14.5267199999998\\
13004.1860416	14.4215039999999\\
13004.285025792	13.4054400000005\\
13004.38483712	13.2170239999996\\
13004.484013824	12.3934719999997\\
13004.583529728	11.9096320000008\\
13004.6831488	11.5287040000003\\
13004.782422272	10.8019199999999\\
13004.882140672	10.5205760000008\\
13004.982046464	10.4261119999992\\
13005.085961472	14.3413760000003\\
13005.185852672	14.2325760000003\\
13005.285146624	13.5262719999992\\
13005.384308992	12.6888959999997\\
13005.483683072	12.0627199999999\\
13005.583485696	11.8655999999992\\
13005.683143936	11.5238399999998\\
13005.782334464	10.7141119999997\\
13005.882024704	10.4046080000007\\
13006.086093824	14.4737280000008\\
13006.186053632	14.4335360000005\\
13006.285018624	13.3982720000004\\
13006.384465664	12.8455680000006\\
13006.484172288	12.5519359999998\\
13006.583692032	12.0719360000003\\
13006.78252544	10.9050879999995\\
13006.887156224	14.5361919999996\\
13006.982058752	10.4383999999991\\
13007.085933056	14.3129599999993\\
13007.185875968	14.2558719999997\\
13007.285180416	13.5600639999993\\
13007.380303616	11.6835840000003\\
13007.484300288	12.6799360000005\\
13007.58313216	11.5120640000005\\
13007.683255552	11.635456\\
13007.782334464	10.7141119999997\\
13007.88206848	10.4483839999994\\
13007.981980928	10.3605759999991\\
13008.086044416	14.4243200000001\\
13008.186051072	14.4309759999996\\
13008.285082112	13.4617600000001\\
13008.384240128	12.6200320000007\\
13008.4841344	12.5140479999991\\
13008.58358016	11.9600640000008\\
13008.683070464	11.4503679999998\\
13008.782265344	10.6449919999995\\
13008.88228224	10.6621439999999\\
13008.981144832	9.52448000000004\\
13009.086056704	14.436608\\
13009.185977088	14.3569920000009\\
13009.285136384	13.5160319999995\\
13009.38436864	12.748544\\
13009.483971584	12.3512320000009\\
13009.583469056	11.8489599999994\\
13009.68277248	11.1523840000009\\
13009.782299392	10.6790400000009\\
13009.882057984	10.4378880000004\\
13009.986201856	14.5815039999998\\
13010.086082304	14.4622080000008\\
13010.186092032	14.4719359999999\\
13010.285071104	12.4510719999998\\
13010.384202752	12.5826560000005\\
13010.484071936	12.4515840000004\\
13010.583597056	11.97696\\
13010.68310784	11.487744\\
13010.782356736	10.7363839999998\\
13010.887258112	14.6380800000006\\
13010.986064384	14.4440319999994\\
13011.085970176	13.350144\\
13011.184982784	13.3626879999993\\
13011.285288192	13.6678400000001\\
13011.384150016	12.5299200000009\\
13011.484120832	12.5004800000006\\
13011.583062528	11.4424319999998\\
13011.683115264	11.4951679999995\\
13011.781765632	10.1452800000006\\
13011.881971968	10.3518719999993\\
13011.986236416	13.6161279999997\\
13012.086226432	14.6063360000007\\
13012.285101056	12.4810240000006\\
13012.38416384	12.5437440000005\\
13012.484190208	12.5698560000001\\
13012.583085056	11.4649599999993\\
13012.683101696	11.4815999999992\\
13012.782227456	10.6071040000006\\
13012.88231808	10.6979840000004\\
13012.986173952	14.5535999999993\\
13013.0860928	13.4727679999996\\
13013.184943104	13.3230079999994\\
13013.285118464	13.4981119999993\\
13013.384100096	12.4799999999996\\
13013.48404352	12.4231679999994\\
13013.582963968	11.3438719999995\\
13013.683095296	10.4750079999994\\
13013.782219776	10.599424\\
13013.881676032	10.0559360000007\\
13013.9860608	14.4404479999994\\
13014.086143488	14.5233919999991\\
13014.185084928	13.4648319999997\\
13014.383999744	12.3796480000001\\
13014.484169216	12.5488640000003\\
13014.583017472	10.3974400000006\\
13014.683106816	11.4867200000008\\
13014.782301696	10.6813440000005\\
13014.88721152	14.591488\\
13014.986079232	14.4588800000001\\
13015.086179328	14.5592319999996\\
13015.185009152	13.389056\\
13015.28532352	13.703168\\
13015.384144128	12.5240319999994\\
13015.483846144	12.2257919999993\\
13015.583247616	11.62752\\
13015.682423296	13.8032640000001\\
13015.782136064	10.5157120000003\\
13015.88222464	10.6045439999998\\
13015.985690368	14.0700159999997\\
13016.085570816	13.9507200000007\\
13016.184914944	13.2948479999995\\
13016.284339456	11.7194240000008\\
13016.384011008	12.3909120000008\\
13016.484227584	12.6072320000003\\
13016.583173632	14.5533439999999\\
13016.682411264	13.7912319999996\\
13016.782243584	10.6232319999999\\
13016.882092032	13.4719999999998\\
13016.981028608	12.4083200000005\\
13017.081007872	12.3878399999994\\
13017.180053248	10.4330239999999\\
13017.284487936	11.8679040000006\\
13017.383868928	12.2488319999993\\
13017.484165632	12.5452800000003\\
13017.58310144	11.4813439999998\\
13017.682632192	10.0119040000009\\
13017.78217472	10.5543679999992\\
13017.88239616	10.7760639999997\\
13017.986036224	13.4159359999994\\
13018.085692928	14.0728319999998\\
13018.185047808	13.4277120000006\\
13018.284393984	12.7736320000004\\
13018.384131072	12.5109759999996\\
13018.483552512	10.9322240000001\\
13018.583176192	11.5560960000003\\
13018.68241792	10.7978239999993\\
13018.7867648	14.1447680000001\\
13018.886972928	14.3528960000003\\
13018.986440704	13.8204160000005\\
13019.086360064	14.7399679999999\\
13019.185179136	13.5590400000001\\
13019.284397312	11.7772800000002\\
13019.383818496	12.1983999999993\\
13019.48414848	12.5281279999999\\
13019.583045888	11.425792\\
13019.682335488	9.71520000000055\\
13019.782390016	10.7696639999995\\
13019.881183744	9.56364799999938\\
13019.986254336	13.6340479999999\\
13020.086100992	13.4809600000008\\
13020.184639744	12.019456\\
13020.284062976	12.4426239999993\\
13020.384103424	11.4833920000001\\
13020.484256512	11.6362239999999\\
13020.583248384	11.6282879999999\\
13020.687139072	14.5187839999999\\
13020.78205184	10.4314880000002\\
13020.886294016	14.6739199999993\\
13020.986141952	13.5216639999999\\
13021.086045952	14.4258559999998\\
13021.18455296	11.9326720000008\\
13021.28449408	11.8740479999997\\
13021.383902976	12.2828800000007\\
13021.484036352	11.4160639999991\\
13021.583067904	11.4478080000008\\
13021.686924544	14.3042559999994\\
13021.78718848	14.568448\\
13021.886157056	14.5369599999995\\
13021.986053632	14.4332799999993\\
13022.085062144	13.4420480000008\\
13022.185207808	13.5877120000005\\
13022.284160256	11.5402240000003\\
13022.3831424	11.5223040000001\\
13022.48285056	10.2302720000007\\
13022.583303424	10.6833920000008\\
13022.682367488	10.7473919999993\\
13022.781880576	10.2602239999997\\
13022.98617856	13.5582720000002\\
13023.085355008	12.7349759999997\\
13023.185210112	13.5900160000001\\
13023.283943936	12.3235839999998\\
13023.3834752	10.855168\\
13023.476339456	4.71910399999979\\
13023.583153664	10.5336320000006\\
13023.687265792	14.6455040000001\\
13023.786596864	13.9768320000003\\
13023.886357248	13.7372159999995\\
13023.986022912	13.4026240000003\\
13024.08507008	13.4499840000008\\
13024.184997888	13.3777919999993\\
13024.284141312	11.5212800000008\\
13024.383608064	10.9880319999993\\
13024.482665216	10.0449279999993\\
13024.58331904	10.6990079999996\\
13024.687292928	14.6726400000007\\
13024.786529024	13.9089920000006\\
13024.88608384	14.4637440000006\\
13024.985544704	12.9244159999998\\
13025.085202944	13.582848\\
13025.184448512	12.8284160000003\\
13025.284080384	12.4600320000009\\
13025.383646464	12.0263680000007\\
13025.48329344	10.6731519999994\\
13025.583088384	10.4683519999999\\
13025.687183616	14.5633280000002\\
13025.787085568	14.4655359999997\\
13025.88626304	13.6430079999991\\
13025.986071552	13.4512639999994\\
13026.085175552	12.5555199999999\\
13026.185397248	12.7769599999992\\
13026.284173056	12.5527039999997\\
13026.383809536	12.1894400000001\\
13026.48336128	10.7409919999991\\
13026.582106368	10.4862720000001\\
13026.687156992	14.5367040000001\\
13026.786627584	14.0075519999991\\
13026.886123008	13.5029759999998\\
13026.986181888	13.5616000000009\\
13027.085330432	12.7103999999999\\
13027.184486144	11.8658560000003\\
13027.284222208	11.6021760000003\\
13027.383618816	10.9987839999994\\
13027.483250944	10.6306559999994\\
13027.582424576	10.8044800000007\\
13027.692059648	19.4393600000003\\
13027.7864704	13.8503679999994\\
13027.886176	13.5559680000006\\
13027.986064128	13.4438399999999\\
13028.08502016	12.4001279999993\\
13028.184529408	11.9091200000003\\
13028.284211968	11.5919360000007\\
13028.383667968	11.0479360000008\\
13028.4880064	15.3861120000001\\
13028.59272192	20.1018879999992\\
13028.686896384	14.2760959999996\\
13028.786419712	13.7996800000001\\
13028.88619008	13.5700479999996\\
13028.985759232	13.1389440000003\\
13029.085021184	12.4011520000004\\
13029.184369664	11.7493759999998\\
13029.284038912	11.4188799999993\\
13029.383509248	10.8892159999996\\
13029.4832256	10.6053119999997\\
13029.582336768	9.71673600000031\\
13029.687072768	14.4524799999999\\
13029.786943488	14.3234560000001\\
13029.886244608	13.6245760000002\\
13029.986107904	13.4876160000003\\
13030.080105728	10.4857599999996\\
13030.184511744	11.8914559999994\\
13030.284264192	11.6441599999998\\
13030.383720448	11.1004159999993\\
13030.483241216	10.6209280000003\\
13030.582275328	9.65529600000082\\
13030.686961152	14.3408639999998\\
13030.78650752	13.8874880000003\\
13030.88626944	13.6494079999993\\
13031.085236992	12.6169599999994\\
13031.18463232	12.0120320000005\\
13031.284286464	11.666432\\
13031.383580928	10.9608960000005\\
13031.483014656	10.3943679999993\\
13031.587122176	14.502144\\
13031.687037184	14.4168960000006\\
13031.786897664	14.2776319999994\\
13031.886073088	13.4530560000003\\
13031.985883904	13.2636160000002\\
13032.08517632	14.5561600000001\\
13032.184170496	11.5502080000006\\
13032.27904896	10.428672\\
13032.383683584	14.0633600000001\\
13032.483211776	13.5915519999999\\
13032.58276608	14.1457919999993\\
13032.681998336	13.3783039999998\\
13032.781365504	11.7452799999992\\
13032.880791552	11.1713280000004\\
13033.08495872	12.3386879999998\\
13033.184004864	11.3845760000004\\
13033.28403968	11.4196479999991\\
13033.383063296	10.4432639999995\\
13033.482975744	10.3554559999993\\
13033.587331584	14.7115520000007\\
13033.687134464	14.5141760000006\\
13033.78602368	13.4036479999995\\
13033.885967104	13.3470720000005\\
13033.985410304	12.7900160000008\\
13034.0851328	12.5127680000005\\
13034.18402048	11.4001919999992\\
13034.383308032	10.6880000000001\\
13034.483105792	10.4855040000002\\
13034.587044352	14.4243200000001\\
13034.686945536	14.3252479999992\\
13034.786106624	13.4865919999993\\
13034.886054144	13.4341120000008\\
13034.984631808	12.01152\\
13035.084986624	12.3665920000003\\
13035.184218368	11.5980799999998\\
13035.284235776	11.6157440000006\\
13035.38313344	10.5134080000007\\
13035.48297856	10.3582719999995\\
13035.5871488	14.5287680000001\\
13035.687207936	14.5876480000006\\
13035.786104576	13.4845440000008\\
13035.886037504	13.4174719999992\\
13035.985215744	12.5954559999991\\
13036.08509568	12.4756479999996\\
13036.184132608	11.5123199999998\\
13036.284027904	11.4078719999998\\
13036.383254784	10.6347519999999\\
13036.483143424	10.5231359999998\\
13036.587022592	14.4025600000004\\
13036.687110144	14.4898560000001\\
13036.786276864	13.6568320000006\\
13036.886174976	13.5549439999995\\
13036.984958976	12.3386879999998\\
13037.084676352	12.0563199999997\\
13037.1840064	11.3861120000001\\
13037.284105728	11.4856959999997\\
13037.383227136	10.6071040000006\\
13037.482391296	9.77100799999971\\
13037.58731264	14.6926079999994\\
13037.687133184	14.5128960000002\\
13037.786062848	13.4428160000007\\
13037.88595584	13.3358079999998\\
13037.985165312	12.5450239999991\\
13038.084567552	11.9475199999997\\
13038.184170752	11.5504639999999\\
13038.283960576	11.3405440000006\\
13038.38338432	10.7642880000003\\
13038.482592	9.97171200000048\\
13038.587027968	14.4079359999996\\
13038.686936064	14.3157759999995\\
13038.786255616	13.6355839999997\\
13038.91114112	37.520896\\
13038.985092608	12.4723200000008\\
13039.08454144	11.9214080000002\\
13039.183795456	11.1751679999998\\
13039.28383488	11.2148479999996\\
13039.38300672	10.3866880000005\\
13039.482221824	9.60153600000012\\
13039.587184896	14.5648639999999\\
13039.687257088	14.6368000000002\\
13039.785987328	13.3672960000004\\
13039.88619008	13.5700479999996\\
13039.985470208	12.8499200000006\\
13040.084470528	11.8504959999991\\
13040.184148992	11.5287040000003\\
13040.284088064	11.4680320000007\\
13040.383209472	10.5894399999997\\
13040.48245376	9.83347200000026\\
13040.587120896	12.500736\\
13040.69661568	11.9956480000001\\
13040.815854592	14.2343679999994\\
13040.920193792	12.5736959999995\\
13041.020163072	11.5427839999993\\
13041.124316672	10.6964480000006\\
13041.253866752	13.2467199999992\\
13041.32799104	16.3709440000002\\
13041.4328832	13.2628480000003\\
13041.52247296	14.8528640000004\\
13041.626797568	12.1774079999996\\
13041.72127744	12.6571519999998\\
13041.84622976	15.6095999999998\\
13041.92021504	11.5950080000002\\
13042.020221952	12.6018559999993\\
13042.119307008	10.6869760000009\\
13042.219249152	13.6289280000001\\
13042.318203648	14.5835520000001\\
13042.413201664	12.5813760000001\\
13042.5373504	13.7303040000006\\
13042.60726912	12.6489600000004\\
13042.69628288	10.6626560000004\\
13042.801330688	14.7105279999996\\
13042.905271808	13.6517120000008\\
13043.004832768	13.2124160000003\\
13043.099107584	11.4874880000007\\
13043.199032576	11.4124800000009\\
13043.302844416	14.2241279999998\\
13043.402784512	11.1644159999996\\
13043.498382336	10.76224\\
13043.602200832	12.5808639999996\\
13043.696226048	11.6060159999997\\
13043.815851776	13.2316159999991\\
13043.900136704	13.5165440000001\\
13044.005240832	12.6205439999994\\
13044.103842048	13.221888\\
13044.189159936	12.5396479999999\\
13044.293016832	13.3967360000006\\
13044.39817088	14.5507839999991\\
13044.497417216	12.7971839999991\\
13044.597236224	10.6160639999998\\
13044.701079296	15.4590719999997\\
13044.8010432	14.4230399999997\\
13044.900373248	15.7532159999992\\
13044.999806208	15.1861759999993\\
13045.09911808	13.497856\\
13045.198883328	11.2632319999993\\
13045.298123776	13.5034880000003\\
13045.398126848	14.5067519999993\\
13045.49816192	9.54163200000039\\
13045.616408576	14.7883519999996\\
13045.691174912	10.5548799999997\\
13045.79114496	12.5247999999992\\
13045.98998272	14.3623680000001\\
13046.094156544	12.5363199999993\\
13046.204178944	11.5586559999992\\
13046.308127232	12.5071360000002\\
13046.407535616	10.9153279999991\\
13046.507571968	11.9518719999996\\
13046.607116032	11.4959359999993\\
13046.70609408	11.4739200000004\\
13046.801200896	10.5807359999999\\
13046.905258496	13.6383999999998\\
13047.020203776	11.5834880000002\\
13047.104125184	14.5052159999996\\
13047.18346624	10.8459519999997\\
13047.282947072	10.3270400000001\\
13047.3831936	10.5735679999998\\
13047.487078144	14.4578560000009\\
13047.586541056	13.9210239999993\\
13047.685864448	13.2441600000002\\
13047.781327872	11.7076479999996\\
13047.884993536	14.3733759999996\\
13047.984623104	14.0029439999998\\
13048.083922432	14.3024640000003\\
13048.183651584	14.0313600000009\\
13048.283131648	13.5114240000003\\
13048.382202112	12.5818880000006\\
13048.481998336	10.3779840000007\\
13048.582220032	10.5999360000005\\
13048.686144256	13.5239679999995\\
13048.786072064	13.4520319999992\\
13048.885337856	12.7178239999994\\
13048.984349696	11.7294079999992\\
13049.084133376	11.5133440000009\\
13049.183620864	11.0005760000004\\
13049.28297856	10.3585280000007\\
13049.382546688	9.92665599999964\\
13049.487277056	14.6567680000007\\
13049.586623232	14.0031999999992\\
13049.686144256	13.5239679999995\\
13049.785917952	13.2979200000009\\
13049.885128448	12.5084160000006\\
13049.984441856	11.8215679999994\\
13050.084014336	11.3943039999995\\
13050.183645184	11.0248960000008\\
13050.283064576	10.444544\\
13050.38230016	9.68012799999997\\
13050.487262464	14.6421759999994\\
13050.586856448	14.2364159999997\\
13050.686150656	13.5303679999997\\
13050.785786112	13.1660800000009\\
13050.885204992	11.5847680000006\\
13050.984566528	11.9462399999993\\
13051.084159488	11.5394560000004\\
13051.183607296	10.9870080000001\\
13051.282930432	10.3104000000003\\
13051.382460416	9.84038399999918\\
13051.487157504	14.5372160000006\\
13051.586562304	13.9422720000002\\
13051.686367744	13.7474559999991\\
13051.786063104	13.443072\\
13051.88468736	12.0673279999992\\
13051.984424704	11.8044160000009\\
13052.08401536	11.3953280000005\\
13052.183714048	11.0937599999997\\
13052.283162368	10.5423360000004\\
13052.38229632	9.67628800000057\\
13052.487127552	14.5072639999999\\
13052.586657792	14.0377599999993\\
13052.686032128	13.4118400000007\\
13052.785559552	12.9395199999999\\
13052.885343232	12.7232000000004\\
13052.984418304	11.7980160000006\\
13053.084125696	11.5056640000003\\
13053.183515904	10.8956159999998\\
13053.282942464	10.3224320000008\\
13053.387118336	14.4983040000006\\
13053.487081216	14.4609280000004\\
13053.586840832	14.2207999999991\\
13053.686021632	13.4013439999999\\
13053.785610496	12.9904640000004\\
13053.885147904	12.5278720000006\\
13053.983955968	11.3356800000001\\
13054.083677184	11.0571519999994\\
13054.183355904	10.7356159999999\\
13054.283131136	10.5111039999992\\
13054.387244288	14.6242559999991\\
13054.487012864	14.3925760000002\\
13054.586303488	13.6834560000007\\
13054.686199296	13.5790080000006\\
13054.885069824	11.4495999999999\\
13054.984240128	10.6199039999992\\
13055.084148992	11.5289599999996\\
13055.182733312	10.1130240000002\\
13055.282978048	10.3580160000001\\
13055.38691584	14.2958080000008\\
13055.486909696	14.2894080000005\\
13055.58640128	13.7812479999993\\
13055.685924864	13.3045760000005\\
13055.785099264	12.4792319999997\\
13055.88525056	12.6305279999997\\
13055.984184576	11.5642879999996\\
13056.083646976	11.0269439999993\\
13056.182896384	10.2760959999996\\
13056.282907648	10.2876159999996\\
13056.387102208	14.4821759999995\\
13056.487008	14.3877119999997\\
13056.586063872	13.4438399999999\\
13056.686168576	13.548288\\
13056.784809472	12.1894400000001\\
13056.885080832	11.4606079999994\\
13057.08419072	11.5706879999998\\
13057.183136512	10.5162240000009\\
13057.283008	10.3879679999991\\
13057.386898176	13.2779520000004\\
13057.486862336	13.2421119999999\\
13057.586109952	13.48992\\
13057.686021376	12.4011520000004\\
13057.78500352	12.3834879999995\\
13057.8852032	12.5831679999992\\
13057.984056064	10.4358400000001\\
13058.084030976	11.4109439999993\\
13058.182586624	9.9663359999995\\
13058.283068416	10.4483839999994\\
13058.387150848	14.5308160000004\\
13058.48710272	14.4824320000007\\
13058.586115584	13.4955520000003\\
13058.686160384	13.5400960000006\\
13058.785116928	11.4969600000004\\
13058.885058304	11.4380799999999\\
13058.984013568	11.3932800000002\\
13059.08406912	11.4490879999994\\
13059.183093248	10.4729599999991\\
13059.282355712	9.73567999999977\\
13059.387003392	13.3831680000003\\
13059.486896384	14.2760959999996\\
13059.586156544	12.5363199999993\\
13059.686093824	13.4735359999995\\
13059.785034496	12.4144639999995\\
13059.884521728	11.9016960000008\\
13059.984300288	11.6800000000003\\
13060.084209152	11.5891200000005\\
13060.187989248	14.3690239999996\\
13060.28183808	9.21804800000064\\
13060.3870208	14.4007679999995\\
13060.487219712	14.599424\\
13060.58607488	13.4548479999994\\
13060.686248192	13.6279040000009\\
13060.785016064	12.3960320000006\\
13060.884370176	10.7499520000001\\
13060.983881984	11.2616959999996\\
13061.084084992	11.4649599999993\\
13061.18305152	10.4312320000008\\
13061.282268416	9.64838400000008\\
13061.387171328	14.5512959999996\\
13061.487087872	13.4676479999998\\
13061.586271744	13.6517120000008\\
13061.686045696	13.4254079999992\\
13061.785024512	12.4044799999992\\
13061.884012032	11.3919999999998\\
13061.984124928	10.5047040000009\\
13062.083987968	14.3680000000004\\
13062.183026176	10.4058879999993\\
13062.287575296	13.955328\\
13062.386774272	14.1542399999998\\
13062.4870208	14.4005120000002\\
13062.586025984	12.4057599999996\\
13062.686178048	13.5577599999997\\
13062.785138432	12.5184000000008\\
13062.884327424	10.7072000000007\\
13062.983951872	10.3316479999994\\
13063.083364096	9.7438719999991\\
13063.183210496	14.5904640000008\\
13063.282397184	12.7769599999992\\
13063.381987328	12.3671040000008\\
13063.481928192	11.3080320000008\\
13063.581065984	11.4460159999999\\
13063.681126912	11.5066879999995\\
13063.780067072	10.4468479999996\\
13063.879204864	9.58463999999913\\
13063.984192	12.5716479999992\\
13064.084167936	12.5478399999993\\
13064.286799104	14.1790720000008\\
13064.386625024	14.0049920000001\\
13064.486866688	13.2464639999998\\
13064.585641984	12.0217599999996\\
13064.686237696	12.6174719999999\\
13064.784858368	12.2383360000003\\
13064.884318208	11.6981759999999\\
13064.983695872	10.075648\\
13065.088261376	14.6411520000001\\
13065.188121856	14.5016319999995\\
13065.287311104	13.6911359999995\\
13065.386637568	13.0173439999999\\
13065.486118144	13.497856\\
13065.586031872	12.4116479999993\\
13065.685166848	11.5466240000005\\
13065.784861696	11.2417280000009\\
13065.884290304	10.6700799999999\\
13065.983277824	9.65760000000046\\
13066.08305792	10.4378880000004\\
13066.187959808	14.3395839999994\\
13066.287089152	13.4691839999996\\
13066.387320576	13.7003519999998\\
13066.4861184	12.4981759999991\\
13066.585814016	12.193792\\
13066.684611584	10.99136\\
13066.784908032	11.2880640000003\\
13066.884097536	10.4773120000009\\
13066.983572992	9.9527679999992\\
13067.088348928	14.7287039999992\\
13067.188082688	14.4624640000002\\
13067.287080704	13.4607360000009\\
13067.386739456	13.1192319999991\\
13067.486218496	12.5982719999993\\
13067.585905408	12.2851840000003\\
13067.685058048	11.4378240000005\\
13067.784629504	11.0095359999996\\
13067.884025344	10.4051199999994\\
13067.983360512	9.74028800000087\\
13068.088167168	14.5469439999997\\
13068.188099072	14.4788480000007\\
13068.282030336	12.4101119999996\\
13068.386390784	12.7705600000008\\
13068.486006528	12.3863039999997\\
13068.586044928	12.4247039999991\\
13068.684843008	11.2227839999996\\
13068.784599552	10.9795840000006\\
13068.884222976	10.6027520000007\\
13068.98354688	9.92665599999964\\
13069.088054016	14.4337919999998\\
13069.187745536	14.1253120000001\\
13069.287142656	13.5226879999991\\
13069.386661376	13.0411519999998\\
13069.4861952	12.5749759999999\\
13069.585625856	12.0056320000003\\
13069.68522752	11.6072960000001\\
13069.78435328	10.7333120000003\\
13069.883972352	10.3521280000004\\
13069.983406848	9.7866240000003\\
13070.088261632	14.6414079999995\\
13070.18824192	14.6216960000002\\
13070.287129856	13.5098880000005\\
13070.386766848	13.1466240000009\\
13070.486026752	12.4065279999995\\
13070.585982208	12.3619839999992\\
13070.684930304	11.3100799999993\\
13070.784390912	10.7709439999999\\
13070.8891968	14.5766399999993\\
13070.98355584	9.93561600000066\\
13071.088067584	14.4473600000001\\
13071.187617536	13.9973119999995\\
13071.287190528	13.5705600000001\\
13071.386622976	13.0027520000003\\
13071.486015744	12.39552\\
13071.585942016	12.3217920000006\\
13071.685098496	11.4782720000003\\
13071.784267776	10.6478079999997\\
13071.884021504	10.40128\\
13071.983396608	9.77638400000069\\
13072.088051712	14.4314880000002\\
13072.18812288	14.5026560000006\\
13072.286944512	13.3245439999992\\
13072.486137856	12.5176319999991\\
13072.586071552	12.4513279999992\\
13072.685019904	11.3996800000004\\
13072.784281344	10.661376\\
13072.884144896	10.5246719999996\\
13072.983257344	9.63711999999941\\
13073.08830336	14.6831359999996\\
13073.187664896	14.044672\\
13073.287150848	13.5308800000003\\
13073.386621184	13.0009599999994\\
13073.485994752	12.3745280000003\\
13073.58598272	12.3624959999997\\
13073.68520576	11.5855360000005\\
13073.784338944	10.7189760000001\\
13073.8839936	10.3733759999996\\
13073.983150848	9.5306240000009\\
13074.088070656	14.4504319999996\\
13074.188024576	14.4043519999996\\
13074.287016704	13.3967360000006\\
13074.386513152	12.8929279999993\\
13074.486115072	12.4948480000003\\
13074.586395648	12.7754239999995\\
13074.685188864	11.5686399999995\\
13074.784490752	10.8707840000006\\
13074.884134656	10.5144319999999\\
13074.988073728	14.4535039999992\\
13075.087805696	14.1854719999992\\
13075.1878976	14.277376\\
13075.287232	13.6120320000009\\
13075.386404096	12.783872\\
13075.486069504	12.4492800000007\\
13075.586212864	12.5926400000008\\
13075.685220352	11.600128\\
13075.78429056	10.6705920000004\\
13075.88412928	10.5090560000008\\
13075.988022528	14.4023039999993\\
13076.088231168	14.610944\\
13076.187145472	13.5252479999999\\
13076.287077376	13.4574080000002\\
13076.386231552	12.6113280000009\\
13076.486134016	12.5137919999997\\
13076.585108992	11.4887679999993\\
13076.784403712	10.7837440000003\\
13076.884162048	10.5418239999999\\
13076.983133952	11.5136000000002\\
13077.08749056	13.870336\\
13077.186563072	9.94278400000076\\
13077.287203072	10.5830399999995\\
13077.421351424	13.7313279999998\\
13077.51627008	13.6499199999998\\
13077.610284544	14.6644479999995\\
13077.704780288	13.1601919999994\\
13077.809337344	10.7171839999992\\
13077.913655552	14.0352000000003\\
13078.018299904	15.6797439999991\\
13078.112459264	10.8390400000008\\
13078.212186112	11.5660800000005\\
13078.306614784	11.9946240000008\\
13078.431315456	13.695232\\
13078.506413824	10.7937280000006\\
13078.61039488	10.7747839999993\\
13078.70941312	9.79302400000051\\
13078.819377664	10.7573759999996\\
13078.91351936	13.8990080000003\\
13079.018400256	14.7801600000003\\
13079.112328192	12.7080960000003\\
13079.236645632	13.0255359999992\\
13079.316902656	13.2825599999996\\
13079.411326976	14.7066880000002\\
13079.511113984	12.4938239999992\\
13079.62025216	13.6319999999996\\
13079.724660992	15.0407680000008\\
13079.819297792	10.6775039999993\\
13079.943808768	12.1886720000002\\
13080.027966976	13.3468159999993\\
13080.122368768	10.7486719999997\\
13080.226707712	13.0874879999992\\
13080.336597248	13.9770879999996\\
13080.465812224	13.1919359999993\\
13080.555408384	15.7882879999997\\
13080.650163968	12.5437440000005\\
13080.734643456	14.0234240000009\\
13080.834338304	13.7180160000007\\
13080.943158528	13.5383039999997\\
13081.013187584	11.5673599999991\\
13081.108096512	15.4764799999994\\
13081.20710272	14.4824320000007\\
13081.317275904	12.655616\\
13081.425838848	12.2186239999992\\
13081.526203136	12.5831679999992\\
13081.650020864	13.400576\\
13081.719583744	12.9635839999992\\
13081.924124416	13.5042560000002\\
13082.033316864	11.6966400000001\\
13082.131998976	15.3786880000007\\
13082.25228032	13.6601599999995\\
13082.341139712	15.5194879999999\\
13082.451188224	13.5679999999993\\
13082.575246592	18.6265600000006\\
13082.660218112	10.5978880000002\\
13082.74917376	13.5536639999991\\
13082.854370048	12.7498240000004\\
13083.067917568	12.2974720000002\\
13083.177636096	13.0160639999995\\
13083.306470656	14.8505600000008\\
13083.40144128	10.8211200000005\\
13083.455315456	13.6954879999994\\
13083.660100096	11.4800639999994\\
13083.834012416	15.3922559999992\\
13084.038076672	13.4563839999992\\
13084.187435264	14.8149759999997\\
13084.446225408	12.605184\\
13084.585481984	12.8619519999993\\
13084.82925312	11.6328959999992\\
13084.923670528	16.050432\\
13084.948496896	10.8766720000003\\
13085.052530176	11.9101439999995\\
13085.1421568	13.5367679999999\\
13085.261969664	14.3495679999996\\
13085.330954496	14.3344639999996\\
13085.451373056	13.7528320000001\\
13085.5412544	7.63443200000074\\
13085.649888768	13.2684800000006\\
13085.704128768	20.5086719999999\\
13085.784329216	10.7092479999992\\
13085.888186112	14.5658879999992\\
13085.987835648	14.215424\\
13086.087485952	13.8657280000007\\
13086.187112704	13.4924800000008\\
13086.287070208	13.4502400000001\\
13086.3860864	12.4661759999999\\
13086.485191936	11.5717120000008\\
13086.584433664	10.8134399999999\\
13086.684344832	10.7246080000004\\
13086.784078848	10.4588800000001\\
13086.888208128	13.5879679999998\\
13087.003208704	29.5884800000003\\
13087.087355904	13.7356799999998\\
13087.187197184	13.5769600000003\\
13087.286107648	12.4876800000002\\
13087.385985024	12.3647999999994\\
13087.485250816	11.6305919999995\\
13087.58484352	11.2232960000001\\
13087.683631104	10.0108799999998\\
13087.783475456	9.85548799999924\\
13087.888150016	14.5297919999994\\
13087.987941888	14.3216639999991\\
13088.08701824	13.3980159999992\\
13088.186511872	12.8916480000007\\
13088.286223104	12.6031359999997\\
13088.386104064	12.4838400000008\\
13088.485009152	11.3889280000003\\
13088.599670528	26.0503040000003\\
13088.68436736	10.747136\\
13088.783625472	10.0055040000007\\
13088.888054784	14.4345599999997\\
13089.087177472	13.5572479999992\\
13089.186280704	12.6604800000005\\
13089.286004224	12.3842559999994\\
13089.385848576	12.2283520000001\\
13089.485155072	11.5348479999993\\
13089.58454912	10.9288959999994\\
13089.684062976	10.4427520000008\\
13089.783362048	9.74207999999999\\
13089.887930624	14.3104000000003\\
13089.988035328	14.4151039999997\\
13090.087027968	13.4077440000001\\
13090.186573568	12.9533439999996\\
13090.286349824	12.7298559999999\\
13090.386103808	12.4835839999996\\
13090.484611328	10.9911040000006\\
13090.584814848	11.1946239999997\\
13090.684221696	10.6014720000003\\
13090.783606272	9.98630400000002\\
13090.888223744	13.6035840000004\\
13090.987867136	14.2469120000005\\
13091.087344896	13.7246720000003\\
13091.1865216	12.9013759999998\\
13091.286060032	12.4400640000003\\
13091.386037504	12.4172799999997\\
13091.4853696	11.7493759999998\\
13091.584388352	10.7681279999997\\
13091.684100608	10.4803840000004\\
13091.783436544	9.81657599999926\\
13091.887561472	13.9412479999992\\
13091.997824	24.2037760000003\\
13092.087148032	13.5278080000007\\
13092.18710272	13.4824960000005\\
13092.286240256	12.6202880000001\\
13092.38604928	12.4290560000009\\
13092.485023744	11.4035199999998\\
13092.584495872	10.8756479999993\\
13092.6841664	10.5461759999998\\
13092.783632128	10.0121600000002\\
13092.887992832	14.3726079999997\\
13092.988029952	14.4097280000005\\
13093.08202112	13.4010880000005\\
13093.186607872	12.9876480000003\\
13093.286010112	12.3901440000009\\
13093.385701888	12.0816639999994\\
13093.485118208	11.4979839999996\\
13093.584601856	10.9816320000009\\
13093.684120832	10.5006080000003\\
13093.783566336	9.9463680000008\\
13093.888006144	14.3859200000006\\
13093.987796736	14.176512\\
13094.087261184	13.6409600000006\\
13094.18220416	13.5841280000004\\
13094.28610048	12.4805120000001\\
13094.38633344	12.7132160000001\\
13094.480146944	11.526656\\
13094.580131072	11.5107840000001\\
13094.783675392	12.0550399999993\\
13094.883089664	12.4695040000006\\
13094.982511616	11.8914559999994\\
13095.08211584	11.49568\\
13095.181945344	11.3251839999994\\
13095.291118848	20.4986879999997\\
13095.3860416	13.4215679999998\\
13095.485060352	12.4400640000003\\
13095.584429056	10.8088320000006\\
13095.683760896	10.1406719999995\\
13095.783563776	9.94380799999999\\
13095.88805248	14.4322560000001\\
13095.987629568	14.0093440000001\\
13096.086781952	13.1617279999991\\
13096.186237952	12.6177279999993\\
13096.386164224	12.5439999999999\\
13096.485178112	11.5578879999994\\
13096.584292096	10.6718720000008\\
13096.68402432	10.4040960000002\\
13096.788274432	14.6544639999993\\
13096.888153856	14.5336320000006\\
13096.997016576	23.3963519999998\\
13097.086899968	12.2798079999993\\
13097.186351104	12.7308799999992\\
13097.286017024	12.3970559999998\\
13097.385930752	12.310528\\
13097.484935936	11.3157119999996\\
13097.584363776	10.7435519999999\\
13097.684049408	10.4291840000005\\
13097.788045056	14.425088\\
13097.88801408	14.3938560000006\\
13097.98707712	13.4568959999997\\
13098.087001344	13.38112\\
13098.185621504	12.0012800000004\\
13098.285639168	12.0192000000006\\
13098.385369856	11.7496319999991\\
13098.48507648	11.4562559999995\\
13098.584047872	10.4276480000008\\
13098.684032768	10.4125440000007\\
13098.78812672	14.5067519999993\\
13098.887569408	12.9492480000008\\
13098.987045376	12.4252159999996\\
13099.08694528	13.3250559999997\\
13099.186090496	12.4702720000005\\
13099.286062848	12.4428800000005\\
13099.385079552	11.4593280000008\\
13099.484997888	10.3777279999995\\
13099.584198912	10.5786879999996\\
13099.6840192	10.3989760000004\\
13099.788280064	14.6600959999996\\
13099.887478528	13.8583039999994\\
13099.987155968	13.5357440000007\\
13100.087136768	13.5165440000001\\
13100.285583872	10.9637120000007\\
13100.384819712	11.1994880000002\\
13100.48515968	10.5395200000003\\
13100.589253888	15.6336640000009\\
13100.709213952	35.5937279999998\\
13100.787916288	14.2963199999995\\
13100.887555072	12.9349120000006\\
13101.08697088	13.3506560000005\\
13101.186197504	12.5772799999995\\
13101.285736448	11.1162879999993\\
13101.385054976	11.4347519999992\\
13101.484997376	10.3772160000008\\
13101.58928	15.6597760000004\\
13101.6842432	10.6229760000006\\
13101.788077056	14.4570879999992\\
13101.88747776	13.8575359999995\\
13101.987129088	13.5088639999994\\
13102.08215424	12.5342720000008\\
13102.18604928	12.4290560000009\\
13102.285955584	11.3354240000008\\
13102.385303296	11.6830719999998\\
13102.48416128	9.54111999999986\\
13102.584128512	10.5082880000009\\
13102.684022784	10.4025600000004\\
13102.788363776	14.7438079999993\\
13102.88762496	13.0048000000006\\
13102.987072	13.4517759999999\\
13103.086969856	13.3496319999995\\
13103.186219264	12.5990399999991\\
13103.28619264	12.5726720000002\\
13103.385088768	10.4686079999992\\
13103.484265728	10.6455040000001\\
13103.584118272	10.4980479999995\\
13103.688841984	14.2218240000002\\
13103.788082176	14.4622080000008\\
13103.887493632	12.8734719999993\\
13103.987148032	13.5278080000007\\
13104.087077888	13.4576639999996\\
13104.186056192	11.4360319999996\\
13104.2859456	12.325632\\
13104.385387008	11.7667839999995\\
13104.484508672	9.88851199999954\\
13104.583763968	10.1437440000009\\
13104.684017152	10.3969280000001\\
13104.788300032	14.6800640000001\\
13104.887449088	13.8288639999992\\
13104.987108096	13.4878719999997\\
13105.087032576	12.4124159999992\\
13105.186254848	11.6346880000001\\
13105.286158848	12.5388800000001\\
13105.385013248	11.3930240000009\\
13105.484240896	9.62073600000076\\
13105.594272768	19.6526080000003\\
13105.688740352	14.1201920000003\\
13105.788195072	14.5751039999996\\
13105.887496448	13.8762239999996\\
13105.986751744	12.1315840000007\\
13106.086837248	13.2170239999996\\
13106.186189312	11.569152\\
13106.286083072	11.4629120000009\\
13106.38513792	10.5177600000006\\
13106.484337664	9.71750400000019\\
13106.584153088	10.5328640000007\\
13106.68774656	13.1263999999992\\
13106.787918592	13.2984319999996\\
13106.887426048	12.8058880000008\\
13107.087131136	12.5109759999996\\
13107.18613504	11.5148800000006\\
13107.285999616	12.3796480000001\\
13107.384666112	10.0459520000004\\
13107.484566016	10.9457920000004\\
13107.589008896	14.3887360000008\\
13107.68895232	15.3320960000001\\
13107.788113408	14.4934400000002\\
13107.88750336	12.8832000000002\\
13107.986875648	13.2554240000009\\
13108.085856256	11.2360960000005\\
13108.186359552	11.7393919999995\\
13108.286078464	11.4583039999998\\
13108.38510464	11.4844159999993\\
13108.488956672	14.3365119999999\\
13108.584204544	10.5843199999999\\
13108.688247808	13.6276479999997\\
13108.787714816	13.0946559999993\\
13108.886971648	12.3514880000002\\
13108.98723712	12.6169599999994\\
13109.086130944	11.5107840000001\\
13109.185990144	11.3699840000008\\
13109.284921344	10.3011839999999\\
13109.384951808	10.3316479999994\\
13109.484055296	10.4350720000002\\
13109.579042816	10.4225279999991\\
13109.688077824	13.4576639999996\\
13109.788175872	13.5557119999994\\
13109.882268416	13.6483840000001\\
13109.982087424	12.4671999999991\\
13110.0810304	10.4102399999992\\
13110.181140736	10.5205760000008\\
13110.380078336	10.4581120000003\\
13110.48411136	13.4912000000004\\
13110.58361472	12.9945599999992\\
13110.683375616	10.7553279999993\\
13110.783062784	10.4427520000008\\
13110.886574336	13.9543040000008\\
13110.986830336	14.2100480000008\\
13111.086257408	12.6371839999993\\
13111.18604544	12.4252159999996\\
13111.295267072	20.6469120000002\\
13111.384648448	10.0282879999995\\
13111.489100032	14.4798719999999\\
13111.589078016	14.4578560000009\\
13111.688119552	13.4993919999997\\
13111.788088064	13.4679039999992\\
13111.887057408	12.4372480000002\\
13111.986594048	11.9738880000004\\
13112.086070784	11.4506239999992\\
13112.186043136	11.4229759999998\\
13112.285182464	10.5623039999991\\
13112.384768	10.1478399999996\\
13112.488931072	14.3109120000008\\
13112.589417472	14.7973120000006\\
13112.688073984	13.4538240000002\\
13112.78776832	13.1481600000006\\
13112.887025408	12.4052479999991\\
13112.985987072	11.3669119999995\\
13113.086052096	11.4319360000009\\
13113.186244864	11.6247039999998\\
13113.285039104	10.4189439999991\\
13113.384526336	9.90617600000041\\
13113.489010176	14.3900159999994\\
13113.588546304	13.9261439999991\\
13113.688017408	13.3972479999993\\
13113.788132096	13.5119360000008\\
13113.88704	12.4198400000005\\
13113.986419968	11.7998079999998\\
13114.08592896	11.3088000000007\\
13114.196081408	21.4612479999996\\
13114.285089024	10.4688640000004\\
13114.384354304	9.73414400000001\\
13114.5886784	14.0582400000003\\
13114.688164864	13.5447039999999\\
13114.787765504	13.1453440000005\\
13114.886950144	12.329984\\
13114.986347008	11.7268480000002\\
13115.085759488	11.1393279999993\\
13115.19565568	21.0355199999995\\
13115.285306368	10.6862079999992\\
13115.384502016	9.88185599999997\\
13115.494349568	19.7294079999992\\
13115.589126656	14.506496\\
13115.687982848	13.3626879999993\\
13115.787686912	13.0667520000006\\
13115.887108608	12.4884480000001\\
13115.986742784	12.1226239999996\\
13116.085985536	11.3653759999997\\
13116.18622208	11.6019199999992\\
13116.285263872	10.6437119999991\\
13116.384278784	9.65862399999969\\
13116.488997376	14.3772160000008\\
13116.5888448	14.2246400000004\\
13116.688182528	13.5623680000008\\
13116.788255232	13.6350719999991\\
13116.887017472	12.3973119999991\\
13116.986517248	13.89696\\
13117.086155008	11.5348479999993\\
13117.185695232	11.0750719999996\\
13117.285164032	10.5438720000002\\
13117.38438272	9.76255999999921\\
13117.489077248	14.4570879999992\\
13117.59365888	19.0387200000005\\
13117.68798464	13.3644800000002\\
13117.788215552	13.5953919999993\\
13117.88688128	12.2611199999992\\
13117.986794752	12.1745919999994\\
13118.08595072	11.3305600000003\\
13118.185678336	11.0581760000005\\
13118.285214208	10.5940480000008\\
13118.389377024	14.7568640000009\\
13118.488991232	14.3710719999999\\
13118.588473344	13.8531839999996\\
13118.687885312	13.2651519999999\\
13118.787805696	13.1855360000009\\
13118.88720512	11.585024\\
13118.986716672	12.0965120000001\\
13119.085881088	13.2610559999994\\
13119.185568	10.9478400000007\\
13119.284673792	10.0536319999992\\
13119.409161728	35.5415040000007\\
13119.48893952	14.3193599999995\\
13119.583819008	9.198848\\
13119.688113408	13.4932480000007\\
13119.787038208	12.4180479999995\\
13119.887321344	12.7011839999996\\
13119.986335744	11.7155839999996\\
13120.08606848	11.4483199999995\\
13120.1850752	10.4550400000007\\
13120.28512896	10.5087999999996\\
13120.384121856	11.5018240000009\\
13120.48892416	14.3040000000001\\
13120.583970304	9.350144\\
13120.68764416	13.0239999999994\\
13120.787284224	12.6640640000005\\
13120.887001088	12.3809280000005\\
13120.986029312	11.4091520000002\\
13121.086134272	11.5141120000008\\
13121.18509824	10.4780800000008\\
13121.285038848	10.4186879999997\\
13121.388722432	14.1022720000001\\
13121.489361152	14.7409919999991\\
13121.584422912	9.8027519999996\\
13121.687493632	12.8734719999993\\
13121.78701312	12.3929599999992\\
13121.887083264	12.4631040000004\\
13121.986023424	11.4032640000005\\
13122.08595968	11.3395199999995\\
13122.185189888	10.5697280000004\\
13122.285383168	10.7630079999999\\
13122.389163264	14.5431040000003\\
13122.488985344	14.3651840000002\\
13122.584436736	9.81657599999926\\
13122.687646208	13.0260479999997\\
13122.787126784	12.5066239999996\\
13122.8870656	11.4455039999993\\
13122.985996288	11.3761279999999\\
13123.095719168	21.0990079999992\\
13123.185332736	10.7125759999999\\
13123.285168896	10.5487360000006\\
13123.389079296	14.4591359999995\\
13123.488810752	14.1905920000008\\
13123.584557824	9.93766399999913\\
13123.687567872	12.9477119999992\\
13123.787152384	12.5322240000005\\
13123.887225088	12.6049280000007\\
13123.986342656	11.7224960000003\\
13124.086092032	11.4718720000001\\
13124.18498816	12.3678720000007\\
13124.284422912	9.8027519999996\\
13124.389174272	14.5541119999998\\
13124.489151232	14.5310719999998\\
13124.58474752	10.1273600000004\\
13124.687637504	13.0173439999999\\
13124.787336448	12.7162879999996\\
13124.887150848	12.5306880000007\\
13125.081168128	12.5480960000004\\
13125.185071104	10.4509440000002\\
13125.279525376	10.9050879999995\\
13125.379040512	10.4204800000007\\
13125.484360192	13.7400319999997\\
13125.58276992	13.1499519999998\\
13125.682478336	10.8582399999996\\
13125.787108864	15.4885119999999\\
13125.882105088	11.4849279999999\\
13125.981237248	10.6170880000009\\
13126.08605056	13.4305280000008\\
13126.185241344	12.621056\\
13126.284610048	10.9900799999996\\
13126.389275392	14.6552319999992\\
13126.484000512	10.3802880000003\\
13126.585055488	11.4352639999997\\
13126.687699712	14.0794879999994\\
13126.787145216	13.5252479999999\\
13126.896516608	20.8965119999993\\
13126.9861952	11.5750399999997\\
13127.09581184	21.1916799999999\\
13127.195159296	20.5391359999994\\
13127.284431616	9.81145599999945\\
13127.389014528	14.3943679999993\\
13127.488886784	14.2666239999999\\
13127.585121024	10.5008639999996\\
13127.6874624	12.8422399999999\\
13127.786969088	12.3489279999994\\
13127.887123712	12.5035520000001\\
13127.986103296	11.4831360000007\\
13128.18506368	10.4435200000007\\
13128.284672768	10.052608\\
13128.389295872	14.6757120000002\\
13128.489337088	14.7169279999998\\
13128.5855168	10.8966400000008\\
13128.687695104	13.074944\\
13128.786891008	12.2708480000001\\
13128.887094528	12.4743679999992\\
13129.085993472	11.3733119999997\\
13129.184883712	10.2635520000003\\
13129.28924032	14.6201600000004\\
13129.389060352	14.440192\\
13129.489153792	14.5336320000006\\
13129.58808704	13.4668799999999\\
13129.687622144	13.0019840000004\\
13129.796682496	22.0623360000009\\
13129.887053824	12.4336640000001\\
13129.986228992	11.6088319999999\\
13130.085875456	11.2552959999994\\
13130.184712448	10.0922879999998\\
13130.288999936	14.3797759999998\\
13130.388986624	14.3664640000006\\
13130.48784128	13.2211200000002\\
13130.687262464	12.6423040000009\\
13130.786615808	11.9956480000001\\
13130.886254592	10.6344960000006\\
13130.986221568	11.6014080000004\\
13131.085128192	10.5080319999997\\
13131.184592128	9.97196799999983\\
13131.28906368	14.4435200000007\\
13131.38900992	14.38976\\
13131.488044544	13.4243839999999\\
13131.587881728	13.2615679999999\\
13131.687103744	12.4835839999996\\
13131.787195648	12.5754880000004\\
13131.885566208	10.9460479999998\\
13131.985840128	11.2199679999994\\
13132.084844544	10.2243839999992\\
13132.185040896	10.420736\\
13132.288999168	14.3790079999999\\
13132.38893696	14.3168000000005\\
13132.488060416	12.4400640000003\\
13132.587789568	13.1694079999997\\
13132.686994688	13.3744640000004\\
13132.786955264	13.3352959999993\\
13132.886094592	11.4744320000009\\
13132.985959936	11.3397760000007\\
13133.085029888	10.4097280000005\\
13133.18474624	10.12608\\
13133.289334784	14.7146240000002\\
13133.388657152	14.0369919999994\\
13133.48819072	13.5705600000001\\
13133.58798976	13.3696\\
13133.68717056	12.5504000000001\\
13133.78635776	11.7376000000004\\
13133.886021888	11.4017280000007\\
13133.985701376	11.0812160000005\\
13134.084713216	10.0930559999997\\
13134.184939776	10.3196160000007\\
13134.289148672	14.5285120000008\\
13134.388425216	13.8050559999992\\
13134.488154368	13.5342079999991\\
13134.588086784	13.4666240000006\\
13134.687087872	12.4677119999997\\
13134.786704896	12.0847360000007\\
13134.886160384	10.5402880000001\\
13134.98624896	11.6288000000004\\
13135.085003776	10.3836159999992\\
13135.184688896	10.0687359999993\\
13135.2891328	14.5126400000008\\
13135.389177088	14.556928\\
13135.48796032	13.3401599999997\\
13135.58782208	13.2019199999995\\
13135.687312896	12.6927360000009\\
13135.786955264	11.3351679999996\\
13135.886015744	11.3955839999999\\
13135.985982464	11.3623040000002\\
13136.085028096	10.4079359999996\\
13136.18419328	9.57311999999911\\
13136.288755456	14.1352960000004\\
13136.388951808	14.3316479999994\\
13136.48813696	13.5167999999994\\
13136.58776832	13.1481600000006\\
13136.687157248	12.5370879999991\\
13136.78707456	12.4544000000005\\
13136.886230016	11.6098559999991\\
13136.985431552	10.8113919999996\\
13137.085069568	10.4494080000004\\
13137.185003264	10.3831040000005\\
13137.289282304	14.6621439999999\\
13137.388506624	13.8864639999993\\
13137.488009984	13.3898239999999\\
13137.588070144	13.4499840000008\\
13137.687182848	12.562688\\
13137.786882048	12.2618880000009\\
13137.886076928	11.456768\\
13137.985693952	11.0737919999992\\
13138.085183744	10.5635839999995\\
13138.18457216	9.95199999999932\\
13138.288735744	14.1155839999992\\
13138.388725248	14.1050880000003\\
13138.488095744	13.4755839999998\\
13138.588086272	13.4661120000001\\
13138.687020032	12.399872\\
13138.786743296	12.1231360000002\\
13138.891297024	14.6767359999994\\
13138.986064896	11.4447359999995\\
13139.084993024	10.3728640000008\\
13139.189220096	13.5997439999992\\
13139.289261568	14.6414079999995\\
13139.388101888	13.4817280000007\\
13139.488013312	13.3931520000006\\
13139.587715072	13.0949120000005\\
13139.687140864	12.5207040000005\\
13139.786520064	11.8999039999999\\
13139.886216704	10.5966079999998\\
13139.981116416	12.4961280000007\\
13140.090194432	14.5743359999997\\
13140.189219584	14.599424\\
13140.289087744	14.467584\\
13140.387894272	13.2741119999991\\
13140.503230208	28.6100480000005\\
13140.587766016	13.1458559999992\\
13140.78650368	11.8835199999994\\
13140.886262272	10.6421759999994\\
13140.98520576	10.5856000000003\\
13141.080129792	11.5097600000008\\
13141.179970816	11.3507840000002\\
13141.289415168	14.7950079999991\\
13141.383121408	14.5013760000002\\
13141.487496704	18.8764159999992\\
13141.582150912	13.5306240000009\\
13141.682372864	11.7527040000004\\
13141.786198784	14.5784320000002\\
13141.886132992	13.51296\\
13142.010312704	36.6924799999997\\
13142.095377152	22.7571200000002\\
13142.184103424	11.4831360000007\\
13142.284085248	11.4652160000005\\
13142.383224576	10.6045439999998\\
13142.482825984	11.2056319999992\\
13142.586816512	14.1964800000005\\
13142.687097344	13.4771199999996\\
13142.785921024	12.3010560000002\\
13142.886253568	11.6334079999997\\
13142.984869376	10.2492160000002\\
13143.08507904	10.4588800000001\\
13143.189012224	13.3918720000001\\
13143.294163968	19.5438080000004\\
13143.388054528	13.4343680000002\\
13143.487564544	11.9441920000008\\
13143.586739968	12.1198079999995\\
13143.686931456	12.3112959999999\\
13143.78604288	11.4227200000005\\
13143.8859776	10.3575039999996\\
13143.98518144	10.5612799999999\\
13144.089888256	14.2681599999996\\
13144.188899072	14.2789119999998\\
13144.289106432	13.4863359999999\\
13144.387798272	12.1781759999994\\
13144.487474688	12.8545279999998\\
13144.586523136	11.9029759999994\\
13144.68707328	12.4531200000001\\
13144.786004224	10.3841279999997\\
13144.886002688	10.3825919999999\\
13144.984888576	10.2684160000008\\
13145.08507648	10.4563199999993\\
13145.189014784	13.3944319999991\\
13145.289008896	14.3887360000008\\
13145.38797824	12.3581439999998\\
13145.487661824	13.0416640000003\\
13145.58708224	12.4620799999993\\
13145.785959936	10.3398400000005\\
13145.885983744	10.3636480000005\\
13145.989895168	14.2748159999992\\
13146.089848064	14.2279679999992\\
13146.188826624	14.2064640000008\\
13146.289005568	13.3854719999999\\
13146.387941888	12.3217920000006\\
13146.487471104	12.8509439999998\\
13146.586966528	11.3464320000003\\
13146.686610944	11.9907839999996\\
13146.786014464	11.3943039999995\\
13146.88595584	10.335744\\
13146.990224896	14.6045439999998\\
13147.085298688	10.6785280000004\\
13147.189082368	14.4622080000008\\
13147.283632128	11.0120960000004\\
13147.387927808	12.3077119999998\\
13147.487596544	11.9761920000001\\
13147.587067136	12.4469759999993\\
13147.68708096	11.4606079999994\\
13147.785975296	10.3552\\
13147.886151168	10.5310719999998\\
13147.990279936	14.6595840000009\\
13148.09001216	14.3920639999997\\
13148.183993856	11.3735680000009\\
13148.289095168	13.4750719999993\\
13148.387900928	12.2808320000004\\
13148.487564544	12.9443840000004\\
13148.587194112	11.5740160000005\\
13148.686846208	12.2260480000004\\
13148.785740288	10.1201920000003\\
13148.88592896	10.3088640000005\\
13148.990324224	14.703872\\
13149.0850688	10.4486400000005\\
13149.18903936	13.4190080000008\\
13149.289132032	13.5119360000008\\
13149.387785728	13.1655680000003\\
13149.487638528	13.0183679999991\\
13149.58678272	11.1626240000005\\
13149.687081472	11.4611199999999\\
13149.786238976	10.61888\\
13149.88520832	9.58822399999917\\
13149.990086656	14.4663039999996\\
13150.090173696	14.5535999999993\\
13150.18911488	13.4945279999993\\
13150.289230592	13.6104959999993\\
13150.388105216	12.4851199999994\\
13150.487566848	11.9464960000005\\
13150.586847744	12.2275840000002\\
13150.68719488	11.5745279999992\\
13150.786209536	10.5894399999997\\
13150.890268928	14.6488320000008\\
13150.989894144	14.273792\\
13151.090345984	14.7258880000009\\
13151.189243136	13.6227839999992\\
13151.289104896	13.4848000000002\\
13151.388016128	12.3960320000006\\
13151.487364608	11.744256\\
13151.58677632	11.1562240000003\\
13151.687043072	11.4227200000005\\
13151.78618752	10.5674240000008\\
13151.890219264	14.5991680000006\\
13151.990023168	14.4028159999998\\
13152.089078016	13.4579200000007\\
13152.189055744	13.4353919999994\\
13152.288230144	12.6100480000005\\
13152.388028416	12.4083200000005\\
13152.4872576	11.6372480000009\\
13152.586651904	11.0318079999997\\
13152.686292992	10.6726400000007\\
13152.786254336	10.6342399999994\\
13152.890153216	14.5331200000001\\
13152.990207488	14.5871360000001\\
13153.088781824	13.1617279999991\\
13153.188475904	12.8555520000009\\
13153.288079616	12.4595200000003\\
13153.387860224	12.2401279999995\\
13153.487324672	11.7043200000007\\
13153.587273728	11.6536319999996\\
13153.686023936	10.4035839999997\\
13153.786114816	10.4947200000006\\
13153.89011328	14.4931840000008\\
13153.990017536	14.3971839999995\\
13154.08898816	13.3680640000002\\
13154.188942336	13.3219840000002\\
13154.288331264	12.7111679999998\\
13154.387781632	12.1615359999996\\
13154.487166464	11.546112\\
13154.587238656	11.6185600000008\\
13154.686227456	10.6071040000006\\
13154.786045184	10.425088\\
13154.890154496	14.5344000000005\\
13154.989549056	13.9287039999999\\
13155.089434368	13.8142719999996\\
13155.18801536	12.3950079999995\\
13155.28796544	12.3453439999994\\
13155.486956032	11.3356800000001\\
13155.582186752	13.5664639999995\\
13155.686225152	10.6047999999992\\
13155.785960192	10.3400959999999\\
13155.890318848	14.6987520000002\\
13155.989477376	13.8570240000008\\
13156.089121536	13.50144\\
13156.18835968	12.7393279999997\\
13156.38808064	12.4605439999996\\
13156.487102976	11.4826240000002\\
13156.586975744	11.3556480000007\\
13156.686102016	10.4816640000008\\
13156.785346048	9.72595200000069\\
13156.890044928	14.4248320000006\\
13156.989524224	13.9038720000008\\
13157.088926208	13.3061120000002\\
13157.188853504	13.2331520000007\\
13157.287696896	12.0768000000007\\
13157.38801024	12.3901440000009\\
13157.486881792	11.2614400000002\\
13157.587108096	11.4879999999994\\
13157.686059776	10.4394240000001\\
13157.87997952	11.3594880000001\\
13157.984587776	13.9676159999999\\
13158.0841216	13.50144\\
13158.183268608	11.6485119999998\\
13158.283100416	12.4802560000007\\
13158.382148608	11.5284479999991\\
13158.482089984	11.4698239999998\\
13158.685913088	12.2928639999991\\
13158.786056448	12.4364800000003\\
13158.885078784	11.4585599999991\\
13158.984765696	10.145536\\
13159.083918336	10.2981120000004\\
13159.18314368	9.52345600000081\\
13159.288030208	14.4102399999992\\
13159.38760704	11.9869440000002\\
13159.486941184	11.3208319999994\\
13159.587061504	11.4414080000006\\
13159.685983488	10.3631359999999\\
13159.78589568	10.2755840000009\\
13159.889852672	14.2325760000003\\
13159.989405696	13.7853439999999\\
13160.089088	13.4679039999992\\
13160.189037568	13.4172159999998\\
13160.288038912	12.4188159999994\\
13160.48705408	11.433728\\
13160.587177728	11.557632\\
13160.686158592	10.5382399999999\\
13160.785165312	9.54521600000044\\
13160.890016768	14.3966720000008\\
13160.989580032	13.9596799999999\\
13161.088952064	13.3319680000004\\
13161.188891904	13.2715520000002\\
13161.28805376	12.4336640000001\\
13161.38774528	12.1251840000004\\
13161.486565632	10.9452799999999\\
13161.587231232	11.6111359999995\\
13161.686198016	10.5776640000004\\
13161.790227712	14.6076159999993\\
13161.889890304	14.2702079999999\\
13161.989317632	13.6972800000003\\
13162.089031424	13.4113280000001\\
13162.188927744	13.3073920000006\\
13162.287960576	12.3404800000008\\
13162.388077056	12.4569599999995\\
13162.48710272	11.4823680000009\\
13162.685982208	10.3618559999995\\
13162.790120448	14.5003519999991\\
13162.890043392	14.4232960000008\\
13162.98924032	13.6199680000009\\
13163.089039872	13.4197760000006\\
13163.18807296	12.4526079999996\\
13163.28763904	12.0189439999995\\
13163.387080448	11.4603520000001\\
13163.486985984	11.3656319999991\\
13163.585746688	10.1265920000005\\
13163.686189056	10.5687039999993\\
13163.78999296	14.3728640000008\\
13163.8899584	14.3383040000008\\
13163.989156864	13.5365120000006\\
13164.089130752	13.5106560000004\\
13164.188042752	12.4223999999995\\
13164.387103488	11.4833920000001\\
13164.487054336	11.4339839999993\\
13164.686180352	10.5599999999995\\
13164.79022848	14.6083839999992\\
13164.890278656	14.6585599999999\\
13164.98908288	13.462528\\
13165.08895488	13.3347840000006\\
13165.188221184	12.6008320000001\\
13165.287537664	11.9175680000008\\
13165.387040512	11.4204160000008\\
13165.486955776	11.3354240000008\\
13165.586152192	10.5320960000008\\
13165.680742144	11.1219199999996\\
13165.790008832	14.3887360000008\\
13165.889966336	14.3462400000008\\
13165.989127424	13.5070720000003\\
13166.089067776	13.4476799999993\\
13166.188107776	12.4874240000008\\
13166.287505408	11.8853120000003\\
13166.387205376	11.5852799999993\\
13166.487194112	11.5737599999993\\
13166.586051328	10.4312320000008\\
13166.68599424	10.3738880000001\\
13166.790172928	14.5528319999994\\
13166.890130944	14.5108479999999\\
13166.9890048	13.3844480000007\\
13167.089025024	13.4049279999999\\
13167.18822656	12.6062079999992\\
13167.287461888	11.8417919999993\\
13167.387172352	11.5522560000009\\
13167.585960704	10.3406080000004\\
13167.686043648	10.4232960000008\\
13167.789785088	14.164992\\
13167.889892608	14.2725119999996\\
13167.988947456	13.327104\\
13168.188207872	12.5875199999991\\
13168.2875776	11.957504\\
13168.38720384	11.5837439999996\\
13168.487023872	11.4035199999998\\
13168.685872128	10.2517759999992\\
13168.789987584	14.3674879999999\\
13168.889958144	14.3380479999996\\
13168.989101312	13.4809600000008\\
13169.0890432	13.4231039999995\\
13169.18800512	12.3847679999999\\
13169.287559936	11.9398399999991\\
13169.387118848	11.4987519999995\\
13169.48703488	11.4145279999993\\
13169.586176	10.5559040000007\\
13169.681208832	11.588608\\
13169.785226496	11.6065280000003\\
13169.88967168	14.0515840000007\\
13169.989275904	13.6555520000002\\
13170.088876032	13.2559359999996\\
13170.188242944	12.6225919999997\\
13170.287742976	12.1228800000008\\
13170.387085568	11.4654719999999\\
13170.586163456	10.5433599999997\\
13170.686051072	10.4307200000003\\
13170.7900416	14.4215039999999\\
13170.8898624	14.2423039999994\\
13170.989503232	13.8828799999992\\
13171.08902912	13.4090240000005\\
13171.188136448	12.5160959999994\\
13171.28742016	11.8000639999991\\
13171.397177344	13.5572479999992\\
13171.487045632	11.4252799999995\\
13171.585972224	10.3521280000004\\
13171.685137408	9.51705600000059\\
13171.790270208	14.6501119999994\\
13171.890136576	14.5164800000002\\
13171.98847616	12.8558080000003\\
13172.083162368	10.5423360000004\\
13172.187852288	12.2319360000001\\
13172.28758912	11.969024\\
13172.387024384	11.4042879999997\\
13172.486925824	11.305472\\
13172.586187776	10.5676800000001\\
13172.690312704	14.692352\\
13172.790101504	14.4814079999996\\
13172.889959424	14.339328\\
13172.98419712	14.5768960000005\\
13173.083364096	13.7441280000003\\
13173.183014144	12.3939840000003\\
13173.28189184	11.2716799999998\\
13173.38208	12.4597759999997\\
13173.482020096	12.399872\\
13173.581041408	10.4212480000006\\
13173.680947456	12.3274239999992\\
13173.784827136	12.2071039999992\\
13173.883753728	12.1336319999991\\
13173.983927808	10.3075840000001\\
13174.087587072	13.966848\\
13174.188105216	14.4849919999997\\
13174.287158528	12.5383679999995\\
13174.386917376	12.2972160000008\\
13174.485969152	11.3489919999993\\
13174.586084096	10.4639999999999\\
13174.690056192	14.4358400000001\\
13174.789958656	14.3385600000001\\
13174.888907008	13.2869119999996\\
13174.989117184	13.4968320000007\\
13175.088119296	12.4992000000002\\
13175.188154368	12.5340159999996\\
13175.287053568	11.4334720000006\\
13175.387251968	11.6318719999999\\
13175.486043136	10.4227840000003\\
13175.58602112	10.4010240000007\\
13175.690131968	14.5116159999998\\
13175.790121216	14.5011200000008\\
13175.8991232	15.5031039999994\\
13175.993512448	10.8922879999991\\
13176.093016064	11.3958399999992\\
13176.192619776	9.99961599999915\\
13176.292224768	10.6045439999998\\
13176.391489024	10.8687360000004\\
13176.50603264	14.4122879999995\\
13176.59619456	14.5743359999997\\
13176.695136768	13.5167999999994\\
13176.78955904	13.9389439999995\\
13176.889026816	13.4067200000009\\
13176.983608576	10.9882880000005\\
13177.088094976	12.4748799999998\\
13177.18795648	12.3361280000008\\
13177.286934528	11.3144319999992\\
13177.38728448	11.6643839999997\\
13177.485997312	10.3769599999996\\
13177.58598144	10.3613440000008\\
13177.68537088	12.7505920000003\\
13177.789450496	13.8304000000007\\
13177.88900992	13.3898239999999\\
13177.988921856	13.3015039999991\\
13178.087888128	12.2680319999999\\
13178.188070912	12.4505599999993\\
13178.286713856	11.0937599999997\\
13178.387040768	11.4206720000002\\
13178.486051072	10.4307200000003\\
13178.586188544	10.568448\\
13178.69010816	14.4878079999999\\
13178.889060096	13.4400000000005\\
13178.989159424	13.5390719999996\\
13179.088272128	14.6519040000003\\
13179.188133632	12.5132799999992\\
13179.28707456	11.4544640000004\\
13179.38715904	11.5389439999999\\
13179.48613888	10.5185280000005\\
13179.586102016	10.4819200000002\\
13179.680337152	4.71680000000015\\
13179.789621504	14.0014080000001\\
13179.889277696	13.6576000000005\\
13179.988878592	13.2582399999992\\
13180.082984448	12.3642880000007\\
13180.188086016	12.4656639999994\\
13180.287087872	11.4677759999995\\
13180.386696704	11.0766079999994\\
13180.485964544	10.3441920000005\\
13180.585939456	10.3193599999995\\
13180.68988416	14.2638079999997\\
13180.789426688	13.8065920000008\\
13180.889100032	13.4799359999997\\
13180.98866304	13.0426879999995\\
13181.088102656	12.4825600000004\\
13181.187845632	12.2252800000006\\
13181.287478016	11.8579200000004\\
13181.387177728	11.557632\\
13181.491329536	14.7095040000004\\
13181.586028032	10.4079359999996\\
13181.6851584	16.5383679999995\\
13181.789448192	13.8280959999993\\
13181.888939264	13.319168\\
13181.98832	11.6999680000008\\
13182.087985408	12.3653119999999\\
13182.187774208	11.1539200000007\\
13182.286865664	11.2455680000003\\
13182.387044352	11.4242560000002\\
13182.485616384	9.9960319999991\\
13182.589757184	14.1370879999995\\
13182.690370816	14.7504640000006\\
13182.78939776	13.7776639999993\\
13182.888989952	13.3698559999993\\
13182.98890624	13.2858880000003\\
13183.088310528	11.6904959999993\\
13183.187845376	12.2250239999994\\
13183.2870144	11.3943039999995\\
13183.382018304	13.3982720000004\\
13183.485924864	10.3045120000006\\
13183.586038784	14.4186879999997\\
13183.690001408	13.38112\\
13183.784950016	11.3300479999998\\
13183.8892736	13.6535039999999\\
13183.989144064	13.5237120000002\\
13184.0832256	13.6056320000007\\
13184.186914304	11.293952\\
13184.28686464	11.2445439999992\\
13184.38602112	10.4010240000007\\
13184.485971712	10.3513600000006\\
13184.58954752	13.9274239999995\\
13184.7890432	13.4231039999995\\
13184.888956928	13.3368320000009\\
13185.08710912	11.4890240000004\\
13185.187032064	11.4117119999992\\
13185.286960896	10.3408639999998\\
13185.48592896	10.3086079999994\\
13185.590011392	14.3912959999998\\
13185.68994944	14.3290880000004\\
13185.788991488	13.3713919999991\\
13185.889117184	13.4970880000001\\
13186.087498752	11.8786560000008\\
13186.187233024	11.6126719999993\\
13186.282274048	10.6536959999994\\
13186.391156736	14.5364480000007\\
13186.486028288	10.4079359999996\\
13186.590005504	13.3854719999999\\
13186.68974848	14.1281280000003\\
13186.889072896	12.4526079999996\\
13186.982946304	13.3260800000007\\
13187.08761216	12.9920000000002\\
13187.187152896	11.5325439999997\\
13187.282271744	10.6513919999998\\
13187.385986048	10.3659520000001\\
13187.48624128	10.6209280000003\\
13187.580242688	11.6224000000002\\
13187.67961216	10.9921279999999\\
13187.77905792	10.4376319999992\\
13187.878800128	10.180096\\
13187.983127552	14.5072639999999\\
13188.083083776	14.4637440000006\\
13188.181982464	11.3623040000002\\
13188.282033408	11.4132480000007\\
13188.386143744	14.5236480000003\\
13188.486095104	14.4747520000001\\
13188.585068288	14.448128\\
13188.68550656	13.8864639999993\\
13188.783753984	12.1336319999991\\
13188.883717632	12.0975359999993\\
13188.988052736	14.4325119999994\\
13189.082957824	11.3377280000004\\
13189.187086336	13.4661120000001\\
13189.292056832	13.4366719999998\\
13189.39597696	12.3568639999994\\
13189.495612416	13.9921919999997\\
13189.595226368	13.6061439999994\\
13189.69519616	13.5761920000004\\
13189.794081792	11.4616320000005\\
13189.893469952	11.8497279999992\\
13189.99288064	12.2606080000005\\
13190.092343296	11.7230080000008\\
13190.192075264	12.4551680000004\\
13190.311879168	13.2590080000009\\
13190.391130624	10.5103359999994\\
13190.491068416	10.4483839999994\\
13190.594952448	14.3321599999999\\
13190.690173696	10.5535999999993\\
13190.79409792	14.4778239999996\\
13190.893004544	12.3842559999994\\
13190.992779264	15.1592959999998\\
13191.097870848	14.2504960000006\\
13191.197195264	15.5752960000009\\
13191.296229376	13.6092160000007\\
13191.396028672	13.408512\\
13191.495784448	13.1642879999999\\
13191.595060224	11.4398720000008\\
13191.69024128	11.6211199999998\\
13191.7939904	12.3701760000004\\
13191.893519872	12.8995840000007\\
13191.988433408	12.8130560000009\\
13192.092354048	11.7337599999992\\
13192.196989184	14.3690239999996\\
13192.29651072	12.8906239999997\\
13192.396160256	15.5399679999991\\
13192.495590912	14.9708800000008\\
13192.594946048	14.3257599999997\\
13192.685065728	12.4454399999995\\
13192.798738432	14.118144\\
13192.903030272	15.4101759999994\\
13192.997656832	11.0366720000002\\
13193.101731328	15.1111679999995\\
13193.19718912	10.5689600000005\\
13193.301207552	14.5873919999995\\
13193.415752192	13.1320319999995\\
13193.495583488	11.9633919999997\\
13193.600221952	14.6017279999996\\
13193.700149504	15.5294720000002\\
13193.794035968	13.4159359999994\\
13193.898779136	14.1591040000003\\
13193.992956672	13.3365759999997\\
13194.097344256	11.7240320000001\\
13194.197176832	12.5568000000003\\
13194.296018176	10.3979519999993\\
13194.39590528	11.2852480000001\\
13194.500093696	14.4734719999997\\
13194.594504448	9.88415999999961\\
13194.798953728	14.3334400000003\\
13194.8982848	13.6647680000005\\
13194.998138368	13.5183359999992\\
13195.092005376	11.3850880000009\\
13195.196929024	12.3089920000002\\
13195.296135168	10.5149440000005\\
13195.396010496	10.3905279999999\\
13195.500037888	15.417856\\
13195.599415552	13.7953280000002\\
13195.694151424	13.5313920000008\\
13195.898405888	12.7859200000003\\
13195.998008064	12.3878399999994\\
13196.09714944	12.5291519999992\\
13196.197061632	12.4416000000001\\
13196.29595776	10.3375360000009\\
13196.39597696	10.3569920000009\\
13196.495326464	10.7064320000009\\
13196.595094272	15.4741759999997\\
13196.698980864	13.3606400000008\\
13196.7989312	14.3109120000008\\
13196.893190912	12.570624\\
13196.998029312	13.4092799999999\\
13197.091972864	15.3528320000005\\
13197.196569088	14.9491199999993\\
13197.296041728	13.4215679999998\\
13197.396028928	13.4087679999993\\
13197.4950976	12.4774400000006\\
13197.595084544	13.4643199999991\\
13197.694284288	11.6641280000003\\
13197.793603328	10.9831680000007\\
13197.888090112	13.4699519999995\\
13197.992975104	11.3548800000008\\
13198.097161728	15.5415040000007\\
13198.191693056	11.0730239999994\\
13198.296064256	13.4440959999993\\
13198.396012544	13.3923840000007\\
13198.49514112	12.5209599999998\\
13198.599720448	19.10016\\
13198.713773568	14.153472\\
13198.798796032	18.1759999999995\\
13198.89316992	10.5497599999999\\
13198.992762112	11.1418880000001\\
13199.097152512	14.5323520000002\\
13199.196999424	14.3792639999992\\
13199.295853056	13.2328959999995\\
13199.395956224	13.3360639999992\\
13199.495020288	13.4000639999995\\
13199.594289408	11.6692480000002\\
13199.699173376	17.5534079999998\\
13199.793440768	12.8207359999997\\
13199.892940544	12.3202560000009\\
13199.992124416	10.5041920000003\\
13200.092056064	11.4357760000003\\
13200.197136128	10.5159679999997\\
13200.4010816	13.4615040000008\\
13200.50035328	11.7329919999993\\
13200.605090048	14.4698879999996\\
13200.698928384	13.3081600000005\\
13200.803304448	10.6844160000001\\
13200.907966976	11.3466879999996\\
13201.018137856	15.5176960000008\\
13201.137100288	13.4799359999997\\
13201.216230144	10.6099200000008\\
13201.316298752	15.6784640000005\\
13201.420782592	20.1623039999995\\
13201.509831168	13.2111359999999\\
13201.599507712	10.8876799999998\\
13201.699201536	4.58137600000009\\
13201.803536896	12.9167359999992\\
13201.8979968	11.3766400000004\\
13201.997970688	12.3504639999992\\
13202.097161472	11.5412479999995\\
13202.19711232	11.4920959999999\\
13202.296027648	10.4074240000009\\
13202.420206336	12.5862400000005\\
13202.510224896	13.6048640000008\\
13202.59916416	9.54419199999938\\
13202.699039744	17.4197760000006\\
13202.793466368	13.8462720000007\\
13202.898173184	13.5531520000004\\
13202.98823936	13.6191999999992\\
13203.087211776	10.5917439999994\\
13203.181990912	13.3708800000004\\
13203.28135552	11.7352960000007\\
13203.381100032	11.479808\\
13203.479626752	10.0065279999999\\
13203.579674368	11.0540799999999\\
13203.684108032	14.4878079999999\\
13203.783317504	13.6972800000003\\
13203.883132672	13.5124479999995\\
13203.982223104	10.6027520000007\\
13204.087228416	14.6083839999992\\
13204.186349568	12.7293439999994\\
13204.286137344	14.5169920000008\\
13204.380231936	9.61177599999974\\
13204.485127168	12.5068800000008\\
13204.584603392	11.9833600000002\\
13204.68413312	10.5128960000002\\
13204.789076224	14.456064\\
13204.888357376	13.7372159999995\\
13204.98810112	13.4809600000008\\
13205.08707968	11.4595840000002\\
13205.186981376	11.3610239999998\\
13205.28622464	10.6045439999998\\
13205.39099904	14.3787520000005\\
13205.490230528	13.6104959999993\\
13205.588825344	12.205312\\
13205.689147136	12.5268479999995\\
13205.7878272	11.2071680000008\\
13205.887938304	11.3180159999993\\
13205.986959104	10.3390720000007\\
13206.086880256	10.2602239999997\\
13206.191302144	14.6818559999992\\
13206.290972672	14.3526399999992\\
13206.390108672	13.4883840000002\\
13206.489965824	13.3457920000001\\
13206.58891904	12.299008\\
13206.689030656	12.4103680000007\\
13206.788006912	11.38688\\
13206.887393536	10.7732479999995\\
13206.987065088	10.4450560000005\\
13207.087131392	10.5113600000004\\
13207.191065856	14.4455679999992\\
13207.290985728	14.3656960000008\\
13207.389884672	13.2643840000001\\
13207.490036736	13.4167039999993\\
13207.589039104	12.4190720000006\\
13207.688661504	12.0412159999996\\
13207.787816192	11.1961599999995\\
13207.887744512	11.1242239999992\\
13207.987166208	10.5461759999998\\
13208.08702336	10.4033280000003\\
13208.190963712	14.3434240000006\\
13208.291155968	14.5359360000002\\
13208.390080256	13.4599679999992\\
13208.489969152	13.3491200000008\\
13208.589101056	12.4810240000006\\
13208.689262336	12.6420479999997\\
13208.78811648	11.4964479999999\\
13208.887558144	10.9378560000005\\
13208.986852608	10.2325760000003\\
13209.08707968	10.459648\\
13209.191033088	14.4128000000001\\
13209.2908928	14.2727680000007\\
13209.38989056	13.2702719999997\\
13209.490090496	13.470464\\
13209.5892416	12.6215680000005\\
13209.689099264	12.4789760000003\\
13209.78752256	10.9025280000005\\
13209.88743552	10.8152320000008\\
13209.987039488	10.4194559999996\\
13210.08732672	10.7066880000002\\
13210.191075328	14.4550400000007\\
13210.29100416	14.3841279999997\\
13210.490021376	13.4013439999999\\
13210.589012736	12.3927039999999\\
13210.689090816	12.4705279999998\\
13210.788205312	11.5852799999993\\
13210.887648512	11.0282239999997\\
13210.986966784	10.3467519999995\\
13211.08731648	10.6964480000006\\
13211.191134976	14.5146879999993\\
13211.291411712	14.7916800000003\\
13211.390007296	13.3870079999997\\
13211.479703808	10.083584\\
13211.58418688	11.5668480000004\\
13211.689202176	12.5818880000006\\
13211.788153856	11.5338240000001\\
13211.887248128	10.6278399999992\\
13211.986956544	10.3365119999999\\
13212.091994624	11.3743360000008\\
13212.190953216	14.3329279999998\\
13212.390234112	13.613824\\
13212.48998656	13.3665280000005\\
13212.58914304	12.5230080000001\\
13212.689162496	12.5422080000008\\
13212.788252928	11.6328959999992\\
13212.88752384	10.9035519999998\\
13212.986967552	10.3475199999993\\
13213.08712192	10.5018880000007\\
13213.191301632	14.6813440000005\\
13213.291208192	14.5881599999993\\
13213.39012736	13.5070720000003\\
13213.490377472	13.7574399999994\\
13213.579298816	10.6785280000004\\
13213.683317248	12.6970880000008\\
13213.787701248	11.0812160000005\\
13213.887651072	11.0307840000005\\
13213.987095296	10.4752640000006\\
13214.086733824	10.1137920000001\\
13214.190834688	14.2144000000008\\
13214.291083776	14.4637440000006\\
13214.39005056	13.4302719999996\\
13214.49006208	13.4420480000008\\
13214.58886912	13.2490240000006\\
13214.683402752	11.7826559999994\\
13214.787448576	10.828544\\
13214.887527424	10.9071359999998\\
13214.986927872	11.3075200000003\\
13215.082318848	13.6988160000001\\
13215.19108352	14.4632320000001\\
13215.290968832	14.3487999999998\\
13215.389969152	13.3488639999996\\
13215.490081024	13.4609920000003\\
13215.579089152	10.4688640000004\\
13215.689119488	12.4992000000002\\
13215.823205376	13.5851519999997\\
13215.907115008	11.4949120000001\\
13216.007225088	11.6049920000005\\
13216.111218944	12.5987839999998\\
13216.210601216	12.9809920000007\\
13216.31025152	11.6313599999994\\
13216.410151936	11.5317759999998\\
13216.509175552	12.5555199999999\\
13216.614391552	13.7712640000009\\
13216.708167424	12.5470719999994\\
13216.82818432	10.5640960000001\\
13216.907231744	12.6115840000002\\
13217.007347968	14.72768\\
13217.10639232	13.7722880000001\\
13217.2111104	13.4901759999993\\
13217.310162944	12.5427199999995\\
13217.410209536	12.5893120000001\\
13217.499312128	12.6919679999992\\
13217.609348096	13.7279999999992\\
13217.708172032	11.5517440000003\\
13217.803386624	10.7665919999999\\
13217.902150656	10.5305599999992\\
13218.022104832	11.4846720000005\\
13218.106089728	14.4696320000003\\
13218.201323008	13.7029120000007\\
13218.304733696	13.1136000000006\\
13218.399279616	11.6595199999992\\
13218.498979072	10.358784\\
13218.598640128	10.0200960000002\\
13218.69804416	15.4240000000009\\
13218.79311232	11.4920959999999\\
13218.891986176	11.3658880000003\\
13218.99711872	14.49856\\
13219.096276736	13.6565759999994\\
13219.195795712	13.1755520000006\\
13219.294973184	14.3531519999997\\
13219.389907712	11.2875519999998\\
13219.483903232	11.2829440000005\\
13219.583387392	10.7673599999998\\
13219.683075584	10.4552960000001\\
13219.787939072	13.3189120000006\\
13219.887116544	12.496384\\
13219.986300416	11.6802559999996\\
13220.106153984	14.5338879999999\\
13220.196129792	12.5096959999992\\
13220.294977536	11.3574399999998\\
13220.394454016	9.83398400000078\\
13220.499136256	14.5162240000009\\
13220.593670656	12.050432\\
13220.687918592	10.2983679999998\\
13220.788170752	11.5507199999993\\
13220.887063296	10.4430080000002\\
13220.986885888	10.265856\\
13221.090937856	14.3178239999997\\
13221.190797056	14.1767679999994\\
13221.29008512	13.4650880000008\\
13221.389414656	12.7943680000008\\
13221.488956672	12.3366399999995\\
13221.589269504	12.6494719999992\\
13221.688023296	11.4030079999993\\
13221.787869696	11.2496640000008\\
13221.886968576	10.3482879999992\\
13221.986918912	10.2988800000003\\
13222.0910272	14.4071679999997\\
13222.191041024	14.420736\\
13222.289949952	13.3299200000001\\
13222.38943616	12.8158719999992\\
13222.488630528	12.0104960000008\\
13222.588127488	11.5074559999994\\
13222.688009472	11.3891839999997\\
13222.787938304	11.3182720000004\\
13222.887055104	10.4348160000009\\
13222.986466816	9.84678399999939\\
13223.090796032	13.175808\\
13223.190914048	14.2937600000005\\
13223.290167552	13.5475200000001\\
13223.38940672	12.7864320000008\\
13223.488929024	12.3089920000002\\
13223.5886656	12.0455679999995\\
13223.688079872	11.4595840000002\\
13223.78789632	11.2762879999991\\
13223.88715904	10.5387520000004\\
13223.991509504	14.8894720000008\\
13224.091132416	14.5123839999997\\
13224.191049984	14.4296959999992\\
13224.289988352	13.3683199999996\\
13224.389191424	12.5711360000005\\
13224.48914688	12.5268479999995\\
13224.587906048	11.286016\\
13224.687855616	11.2353280000007\\
13224.788225024	11.6049920000005\\
13224.887051776	10.4314880000002\\
13224.991462656	13.8426880000006\\
13225.090960896	14.3408639999998\\
13225.190974208	14.3539199999996\\
13225.29020672	13.5866879999994\\
13225.389511936	12.8916480000007\\
13225.488950272	11.3303039999992\\
13225.589119488	12.4994559999996\\
13225.688131584	11.5112960000006\\
13225.787826944	10.2067200000001\\
13225.887044608	10.4243200000001\\
13225.991396608	14.7765760000002\\
13226.091153664	14.5336320000006\\
13226.191071232	14.4509440000002\\
13226.290059776	13.4397439999993\\
13226.38945024	12.829952\\
13226.489156352	12.5363199999993\\
13226.589087488	12.4674560000003\\
13226.687949568	10.3293439999998\\
13226.792164096	14.5438720000002\\
13226.892237312	13.6171520000007\\
13226.996182528	10.5623039999991\\
13227.095882752	12.2623999999996\\
13227.194924032	12.3038720000004\\
13227.295132928	12.5127680000005\\
13227.389323264	12.7029760000005\\
13227.489037568	12.4175360000008\\
13227.588286208	11.6661760000006\\
13227.688086016	10.4657920000009\\
13227.787022336	10.4023039999993\\
13227.891922176	14.3019519999998\\
13227.99111168	14.4916479999993\\
13228.091177472	14.5574400000005\\
13228.19008896	12.4687360000007\\
13228.289992448	13.3724160000002\\
13228.383963904	10.3436799999999\\
13228.489124864	12.5048320000005\\
13228.588050176	11.4301439999999\\
13228.687676928	10.0567040000005\\
13228.7872	10.579968\\
13228.886780672	10.1603840000007\\
13228.990981376	13.3614080000007\\
13229.09097984	14.3598079999992\\
13229.190342656	13.7223680000006\\
13229.290180352	13.5603200000005\\
13229.389089792	12.4695040000006\\
13229.488939776	12.3197440000004\\
13229.5883776	10.7573759999996\\
13229.687509504	10.8892159999996\\
13229.787128832	10.5087999999996\\
13229.887002368	10.3820799999994\\
13229.991343616	14.7235839999994\\
13230.090866432	13.2462080000005\\
13230.190023168	13.4028799999996\\
13230.289999616	13.3795840000002\\
13230.38922112	12.6008320000001\\
13230.489225472	11.6055039999992\\
13230.588157184	10.5369599999995\\
13230.687608832	10.9885439999998\\
13230.792196096	14.5758719999994\\
13230.891940352	14.3201279999994\\
13230.990692608	14.0725760000005\\
13231.091236608	14.6165760000004\\
13231.190044928	13.4246399999993\\
13231.290083584	13.4635519999993\\
13231.389288448	11.6682239999991\\
13231.4890432	12.4231679999994\\
13231.588256512	10.6362879999997\\
13231.687427584	10.8072960000009\\
13231.792264192	14.6439680000003\\
13231.892180736	14.560512\\
13231.991219456	14.599424\\
13232.090912512	12.2923520000004\\
13232.190074112	13.4538240000002\\
13232.290011392	13.3913599999996\\
13232.388939008	11.3187839999991\\
13232.489214208	12.5941760000005\\
13232.588030464	10.4102399999992\\
13232.68765824	10.0380160000004\\
13232.7870912	10.471168\\
13232.891963648	14.3434240000006\\
13232.991064576	13.4446079999998\\
13233.090727424	14.1073919999999\\
13233.189900288	12.2800640000005\\
13233.289908992	13.2889599999999\\
13233.38927616	11.6559359999992\\
13233.478971392	10.3511039999994\\
13233.583036928	13.4169600000005\\
13233.682667008	13.0467840000001\\
13233.782089728	12.4695040000006\\
13233.882016512	12.3962879999999\\
13233.981004032	11.3838080000005\\
13234.080895744	11.2757760000004\\
13234.180082176	10.4619519999997\\
13234.285245696	13.625344\\
13234.3839296	11.3095680000006\\
13234.483314176	9.69395199999963\\
13234.583090176	11.4700799999991\\
13234.682273024	10.6529279999995\\
13234.787083264	14.4632320000001\\
13234.887045888	14.4258559999998\\
13234.986046208	11.4260479999994\\
13235.08617984	11.5596800000003\\
13235.18460416	9.98400000000038\\
13235.289995776	14.3756799999992\\
13235.38921856	13.5984640000006\\
13235.489139712	13.5193600000002\\
13235.588210944	11.5909119999997\\
13235.687434496	10.8142079999998\\
13235.787115776	10.4957439999998\\
13235.892119296	14.4990720000005\\
13235.991042816	13.4228480000002\\
13236.090883584	13.2633600000008\\
13236.190167808	12.5475839999999\\
13236.29013376	12.5135360000004\\
13236.388671488	11.0512639999997\\
13236.489011456	11.3914879999993\\
13236.588268032	10.6478079999997\\
13236.692169728	14.5495040000005\\
13236.79156992	13.9496959999997\\
13236.892011776	14.3915519999991\\
13236.991050496	13.4305280000008\\
13237.090966272	13.3460479999994\\
13237.189912832	12.2926079999997\\
13237.289583104	11.9628799999991\\
13237.389234944	11.6147199999996\\
13237.489262848	11.6428799999994\\
13237.60317056	14.5505279999998\\
13237.707081216	11.4608640000006\\
13237.90123264	12.6126079999995\\
13237.996027648	11.4076160000004\\
13238.0998912	15.270912\\
13238.195323904	10.703872\\
13238.29414528	10.5251840000001\\
13238.394057472	10.4373759999999\\
13238.49292416	10.3040000000001\\
13238.592956416	11.3361920000007\\
13238.69211264	10.4926720000003\\
13238.797038336	15.4181119999994\\
13238.89647744	14.8572160000003\\
13238.996276224	13.6560640000007\\
13239.095119872	11.4995199999994\\
13239.220105984	13.4858239999994\\
13239.294155776	10.5356800000009\\
13239.398761472	14.1414399999994\\
13239.497883136	14.2630399999998\\
13239.597955584	14.3352319999995\\
13239.697015552	14.3953920000004\\
13239.797241344	14.6211839999996\\
13239.896099584	13.4794239999992\\
13239.996043008	13.4228480000002\\
13240.094967808	13.3475839999992\\
13240.19511296	14.4929279999997\\
13240.294180096	13.5600639999993\\
13240.3937088	13.0885120000003\\
13240.592904192	12.2839039999999\\
13240.692320512	11.7004799999995\\
13240.79161856	10.9985280000001\\
13240.891327488	10.7072000000007\\
13240.991169536	10.5495040000005\\
13241.095042048	14.4217599999993\\
13241.19501952	15.3994239999993\\
13241.293983232	14.3631359999999\\
13241.393375232	12.7549440000003\\
13241.492721664	12.1016319999999\\
13241.592179968	11.5596800000003\\
13241.69196288	12.3427840000004\\
13241.791346432	11.7263359999997\\
13241.891057152	11.4367999999995\\
13241.991007744	10.3877119999997\\
13242.194601984	13.9819520000001\\
13242.294124288	13.5042560000002\\
13242.39353984	12.9195519999994\\
13242.493316352	12.6963199999991\\
13242.592403712	11.7834239999993\\
13242.69211008	12.4899839999998\\
13242.79120768	10.5876480000006\\
13242.890982144	10.3618559999995\\
13242.99136128	10.7412480000003\\
13243.09494912	14.3288319999992\\
13243.194374656	13.7546239999992\\
13243.29401088	13.3908479999991\\
13243.393355776	12.7354880000003\\
13243.493046784	12.4267519999994\\
13243.591865088	11.2448000000004\\
13243.69212032	11.5002879999993\\
13243.791618048	10.9980159999996\\
13243.890836992	11.2166400000006\\
13243.991332864	11.7127679999994\\
13244.11516672	11.5463679999993\\
13244.194310656	13.6906240000008\\
13244.299136256	15.5161599999992\\
13244.39337728	9.75718400000005\\
13244.49817856	15.5583999999999\\
13244.692312576	12.6924799999997\\
13244.791629056	12.0089599999992\\
13244.891128576	11.5082239999992\\
13244.990765568	11.1454720000002\\
13245.094905344	15.2852480000001\\
13245.194115328	14.4952319999993\\
13245.294068736	14.4486400000005\\
13245.39365504	14.0346879999997\\
13245.49319424	13.5741440000002\\
13245.592399104	12.7790079999995\\
13245.6916672	12.0471039999993\\
13245.791346944	11.7268480000002\\
13245.890930944	13.3107199999995\\
13245.991060736	13.4407680000004\\
13246.090010112	12.3898879999997\\
13246.189371648	11.751424\\
13246.294127104	11.5069440000007\\
13246.399035392	13.4154240000007\\
13246.497988608	14.3685119999991\\
13246.59792128	14.3009280000006\\
13246.697082112	13.4620159999995\\
13246.797126912	13.5068159999992\\
13246.901025536	15.4055680000001\\
13247.000939776	15.3195520000008\\
13247.094915328	12.2951680000006\\
13247.194366976	12.7470080000003\\
13247.293997312	12.3770879999993\\
13247.398189056	14.5689600000005\\
13247.498020608	12.4003840000005\\
13247.592309248	11.6889599999995\\
13247.697005568	13.3854719999999\\
13247.796631296	15.0110719999993\\
13247.89603712	13.4169600000005\\
13248.000173568	19.5535359999994\\
13248.08997248	11.35232\\
13248.189406976	10.7868159999998\\
13248.299222528	11.6021760000003\\
13248.428153856	14.5336320000006\\
13248.498085888	11.4657279999992\\
13248.611913728	13.2935679999991\\
13248.715253248	12.6330880000005\\
13248.81607552	11.4552320000003\\
13248.921058048	14.4378880000004\\
13249.024942592	13.3222399999995\\
13249.11941632	11.7962239999997\\
13249.219051264	13.4310399999995\\
13249.333633536	12.0133119999991\\
13249.407653376	12.0332799999996\\
13249.507890944	12.2708480000001\\
13249.692083712	12.4636159999991\\
13249.790937856	11.3177599999999\\
13249.890795776	10.1754880000008\\
13249.98468736	10.0671999999995\\
13250.090251264	11.6311040000001\\
13250.194164736	13.5447039999999\\
13250.294127616	14.5075199999992\\
13250.393179392	12.5591039999999\\
13250.493068032	10.4478720000006\\
13250.5970112	14.3910400000004\\
13250.69221504	10.5950720000001\\
13250.796282624	14.6623999999993\\
13250.895856384	14.2361600000004\\
13251.094883584	14.2632959999992\\
13251.189214976	10.5948160000007\\
13251.298937344	14.3170559999999\\
13251.413213696	11.5934720000005\\
13251.493032448	13.4123519999994\\
13251.592170752	14.5505279999998\\
13251.692039424	14.4192000000003\\
13251.790988544	13.3683199999996\\
13251.890874624	13.2543999999998\\
13251.990148864	12.5288959999998\\
13252.089735936	12.1157120000007\\
13252.188935424	11.3151999999991\\
13252.28888576	11.2655360000008\\
13252.388102912	10.4826880000001\\
13252.487537664	9.91769600000043\\
13252.692020736	14.4005120000002\\
13252.791132928	13.5127040000007\\
13252.891114496	13.4942719999999\\
13252.990079232	12.4592639999992\\
13253.089949952	12.3297280000006\\
13253.189336832	11.7166080000006\\
13253.289091328	11.4711040000002\\
13253.387952128	10.3319040000006\\
13253.487405568	9.78559999999925\\
13253.5921472	14.5269759999992\\
13253.692063232	14.4430080000002\\
13253.791036416	13.4161920000006\\
13253.890932992	13.3127679999998\\
13253.990095104	12.4751359999991\\
13254.090056192	12.4359679999998\\
13254.188622848	11.0026240000007\\
13254.289346816	11.7265920000009\\
13254.388327424	10.7072000000007\\
13254.487427072	9.80710399999953\\
13254.592002304	14.3820799999994\\
13254.69189504	14.2748159999992\\
13254.791123968	13.5037439999996\\
13254.891026176	13.4059519999992\\
13254.990228224	12.6082559999995\\
13255.090195712	12.5754880000004\\
13255.189231104	11.6108800000002\\
13255.289159168	11.5389439999999\\
13255.388023552	10.4033280000003\\
13255.487521792	9.90182400000049\\
13255.592318464	14.6982399999997\\
13255.692252928	14.6327039999996\\
13255.791076096	13.4558720000005\\
13255.891029504	13.4092799999999\\
13255.989966848	12.3468799999991\\
13256.090182144	12.5619200000001\\
13256.189058304	11.4380799999999\\
13256.288795904	11.1756800000003\\
13256.387904512	10.2842880000007\\
13256.48731904	9.69907199999943\\
13256.592192512	14.5722879999994\\
13256.69190016	14.2799360000008\\
13256.790932992	13.3127679999998\\
13256.890828032	13.2078079999992\\
13256.990011392	12.3914239999995\\
13257.089965568	12.3453439999994\\
13257.189226752	11.6065280000003\\
13257.28888832	11.2680959999998\\
13257.38805504	10.4348160000009\\
13257.48697728	9.35731200000009\\
13257.592156416	14.5361919999996\\
13257.692133632	14.5134080000007\\
13257.791003904	13.3836800000008\\
13257.89097856	13.3583359999993\\
13257.989902848	12.2828800000007\\
13258.189110528	11.4903040000008\\
13258.289006592	11.3863679999995\\
13258.387211776	9.59155199999987\\
13258.492212736	14.5927680000004\\
13258.592106752	14.4865279999995\\
13258.691981056	14.3608320000003\\
13258.79098624	13.3660159999999\\
13258.891110656	13.4904320000005\\
13258.990057728	12.4377600000007\\
13259.090003968	12.3837440000007\\
13259.188956672	11.336448\\
13259.28906624	11.4460159999999\\
13259.387775744	10.1555200000003\\
13259.492156672	14.5367040000001\\
13259.591982592	14.3623680000001\\
13259.692066304	14.4460799999997\\
13259.791133696	13.5134720000005\\
13259.890114048	12.4938239999992\\
13259.98994176	12.3217920000006\\
13260.08888576	11.2655360000008\\
13260.189022464	11.4022399999994\\
13260.2879936	10.3733759999996\\
13260.38797568	10.3554559999993\\
13260.491910912	14.2909440000003\\
13260.591557632	13.9374079999998\\
13260.691016704	13.3964799999994\\
13260.790864384	13.2441600000002\\
13260.890372608	12.7523839999994\\
13260.990032384	12.4124159999992\\
13261.089065984	11.4457600000005\\
13261.188928768	11.3085439999995\\
13261.288338176	10.7179520000009\\
13261.387884032	10.2638079999997\\
13261.491969792	14.3498240000008\\
13261.591467264	13.8470400000006\\
13261.690771712	13.1514879999995\\
13261.791029248	13.4090240000005\\
13261.890083072	12.4628479999992\\
13261.989933056	12.3130880000008\\
13262.18851328	10.8930560000008\\
13262.288063744	10.4435200000007\\
13262.388023296	10.4030719999992\\
13262.492073728	14.4537600000003\\
13262.591200256	13.5800319999998\\
13262.690961664	13.3414400000001\\
13262.790973696	13.3534720000007\\
13262.890055936	12.4357120000004\\
13262.989448192	11.8282240000008\\
13263.089127936	11.5077120000005\\
13263.188762624	11.1424000000006\\
13263.288168192	10.5479680000008\\
13263.387842816	10.2225920000001\\
13263.49205632	14.4363520000006\\
13263.59175552	14.1352960000004\\
13263.69101056	13.3903360000004\\
13263.791239424	13.6191999999992\\
13263.890213888	12.593664\\
13263.989380096	11.7601279999999\\
13264.088978432	11.3582079999996\\
13264.2881792	10.5589760000003\\
13264.383040256	14.4202239999995\\
13264.481929728	13.3094400000009\\
13264.582084352	12.4643840000008\\
13264.680707072	12.0870400000003\\
13264.781203456	12.5831679999992\\
13264.880112896	11.4928639999998\\
13264.984550144	13.9299840000003\\
13265.084035072	13.4149120000002\\
13265.183469568	11.8494719999999\\
13265.283049728	11.429376\\
13265.382312192	9.69216000000051\\
13265.482159872	10.5395200000003\\
13265.581920512	10.300416\\
13265.68614656	14.5264640000005\\
13265.78616192	11.5417600000001\\
13265.885039104	11.4188799999993\\
13265.984923136	10.3029760000009\\
13266.089103104	14.4829439999994\\
13266.189083648	14.4634879999994\\
13266.298031104	22.4110079999991\\
13266.3879872	12.3671040000008\\
13266.487002624	11.3822720000007\\
13266.586368256	9.74822400000085\\
13266.69103232	14.4120320000002\\
13266.790625792	14.00576\\
13266.89038592	12.7656960000004\\
13266.989591808	11.9718400000002\\
13267.114260992	36.6407679999993\\
13267.188593408	10.9731840000004\\
13267.2878208	10.2005759999993\\
13267.388078848	10.4586240000008\\
13267.492129536	14.5095679999995\\
13267.591357696	13.7374720000007\\
13267.691282176	13.6619520000004\\
13267.791030784	13.4105600000003\\
13267.890515968	12.8957439999995\\
13267.989340928	11.7209600000006\\
13268.089222656	10.6024959999995\\
13268.189133824	11.5136000000002\\
13268.288059392	10.4391680000008\\
13268.392189696	13.5695360000009\\
13268.492217088	13.5969280000008\\
13268.591346176	13.7259520000007\\
13268.691020544	12.4003840000005\\
13268.790961664	13.3414400000001\\
13268.899972352	20.3520000000008\\
13268.989468416	10.8482559999993\\
13269.089005056	11.3848319999997\\
13269.193125888	14.5057280000001\\
13269.287958016	10.3377920000003\\
13269.492034048	14.4140800000005\\
13269.59153792	13.9176960000004\\
13269.691030016	13.4097920000004\\
13269.79114624	12.5260799999996\\
13269.890048256	12.4280319999998\\
13269.989200384	10.5802239999994\\
13270.08887808	10.25792\\
13270.188891904	11.2716799999998\\
13270.2929024	14.2822400000005\\
13270.392012032	14.3918080000003\\
13270.491895296	13.2751360000002\\
13270.691086592	13.4663679999994\\
13270.789979904	13.3598720000009\\
13270.88995584	11.3356800000001\\
13270.98851584	9.89567999999963\\
13271.079166976	10.5469439999997\\
13271.183505664	10.8853760000002\\
13271.288029696	10.4094719999994\\
13271.39188608	14.265856\\
13271.491981824	14.3618559999995\\
13271.590976768	12.3566080000001\\
13271.690951936	13.3317119999992\\
13271.789944832	12.3246080000008\\
13271.89005952	11.4393600000003\\
13271.99392256	15.3024000000005\\
13272.088945408	10.3252479999992\\
13272.182928896	14.3088640000005\\
13272.29309056	14.4704000000002\\
13272.391980544	13.3603839999996\\
13272.491945472	14.3255040000004\\
13272.590881792	13.2615679999999\\
13272.691090688	12.4705279999998\\
13272.790084352	11.4641919999995\\
13272.889921024	11.3008640000007\\
13272.988863744	10.2435839999998\\
13273.08874496	11.1247359999998\\
13273.19290752	14.2873600000003\\
13273.292946432	14.3262720000002\\
13273.39180416	13.1839999999993\\
13273.492103424	13.4832640000004\\
13273.59106432	13.4440959999993\\
13273.691027968	12.4078079999999\\
13273.789882368	11.2622080000001\\
13273.989083648	10.4634879999994\\
13274.088927488	10.3073280000008\\
13274.193065984	14.4458240000004\\
13274.293160704	14.5405439999995\\
13274.392079616	13.4594560000005\\
13274.491981568	13.3614080000007\\
13274.590847488	12.2273280000009\\
13274.691038208	12.4180479999995\\
13274.790064128	11.4439679999996\\
13274.889916416	11.2962559999996\\
13274.978907136	10.2868479999997\\
13275.089185536	10.5653760000005\\
13275.192388352	13.7681919999995\\
13275.292190464	13.5703040000008\\
13275.391852288	13.2321279999996\\
13275.492070912	13.4507520000006\\
13275.591083008	12.4628479999992\\
13275.690988288	12.3681280000001\\
13275.790211328	11.5911680000008\\
13275.89036288	11.7427200000002\\
13275.989087232	10.4670719999995\\
13276.08900096	10.3808000000008\\
13276.192785408	14.1652479999993\\
13276.29237888	13.7587199999998\\
13276.391967232	13.3470720000005\\
13276.491919104	13.2989440000001\\
13276.590918912	12.2987520000006\\
13276.691030528	12.4103680000007\\
13276.790144512	11.5243520000004\\
13276.890229504	11.6093440000004\\
13276.9891648	10.5446400000001\\
13277.08908928	10.4691199999997\\
13277.192906496	14.2863359999992\\
13277.29190016	13.2800000000007\\
13277.391975936	13.3557760000003\\
13277.492190976	13.5708159999995\\
13277.59107072	12.4505599999993\\
13277.691010816	12.3906559999996\\
13277.79003136	11.4112000000005\\
13277.890146304	11.5261439999995\\
13277.98908288	10.4627199999995\\
13278.08915328	10.5331200000001\\
13278.19282176	14.2016000000003\\
13278.292448768	13.8286079999998\\
13278.392063488	13.4433279999994\\
13278.49199744	13.3772800000006\\
13278.590950912	12.3307519999998\\
13278.69117568	12.5555199999999\\
13278.790010112	11.3899519999995\\
13278.889963264	11.3431039999996\\
13278.989456384	10.8362240000006\\
13279.089366272	10.7461120000007\\
13279.192894976	14.2748159999992\\
13279.292268544	13.6483840000001\\
13279.391615488	12.9953280000009\\
13279.492115456	13.4952959999991\\
13279.591236608	12.6164480000007\\
13279.681031424	12.411392\\
13279.779978752	11.3584640000008\\
13279.879563008	10.9429760000003\\
13279.97925888	10.6385919999993\\
13280.078815744	10.1957120000006\\
13280.183059712	14.4396799999995\\
13280.282428416	11.8082560000003\\
13280.392253696	21.6335359999994\\
13280.48104832	9.42796799999996\\
13280.586153728	14.5336320000006\\
13280.680060672	9.44051199999922\\
13280.784942592	14.3224320000008\\
13280.885083392	13.4632959999999\\
13280.983951872	10.3316479999994\\
13281.089179136	14.5589760000003\\
13281.188061696	14.4414720000004\\
13281.287520256	12.9000959999994\\
13281.386866176	13.2459519999993\\
13281.486533632	12.9134080000003\\
13281.58572672	11.1065600000002\\
13281.680987904	11.3676799999994\\
13281.79487744	19.2573439999996\\
13281.888783872	12.1635839999999\\
13281.989078016	12.4579840000006\\
13282.088036608	11.4165759999996\\
13282.187681024	10.0607999999993\\
13282.291860224	14.2399999999998\\
13282.391625216	14.0049920000001\\
13282.491058432	12.4382719999994\\
13282.59106176	12.4416000000001\\
13282.689928192	11.3080320000008\\
13282.790043648	11.4234880000004\\
13282.889051136	10.4309759999996\\
13282.988603392	9.9832320000005\\
13283.093025536	14.4053760000006\\
13283.192983296	14.3631359999999\\
13283.292121856	13.5016959999994\\
13283.391123712	12.5035520000001\\
13283.490804736	12.1845759999997\\
13283.590452992	11.8328320000001\\
13283.689918976	11.2988160000004\\
13283.795240192	16.6200320000007\\
13283.889209088	10.5889279999992\\
13283.98814976	9.52959999999985\\
13284.093077504	14.4573440000004\\
13284.19268224	14.0620799999997\\
13284.291899648	13.2794880000001\\
13284.391421184	12.8010240000003\\
13284.491012352	12.3921919999993\\
13284.590884096	12.2639359999994\\
13284.689913344	11.2931840000001\\
13284.790039296	11.4191360000004\\
13284.888694016	10.0738560000009\\
13284.979167744	10.5474560000002\\
13285.092907264	14.2871040000009\\
13285.192892928	14.2727680000007\\
13285.29211264	13.4924800000008\\
13285.391515904	12.8957439999995\\
13285.490891008	12.2708480000001\\
13285.5910016	12.3814399999992\\
13285.689712896	11.0927360000005\\
13285.78933504	10.7148799999995\\
13285.888999936	10.3797759999998\\
13285.988499712	9.87955200000033\\
13286.09326976	14.6496000000006\\
13286.192396032	13.7758720000002\\
13286.291986688	13.3665280000005\\
13286.391607296	12.9871359999997\\
13286.490986752	12.3665920000003\\
13286.689950976	11.3308159999997\\
13286.794367488	15.7473279999995\\
13286.894058496	14.4381439999997\\
13286.98863104	10.0108799999998\\
13287.092990464	14.370304\\
13287.192143104	13.5229440000003\\
13287.29207936	13.4591999999993\\
13287.391548928	12.9287679999998\\
13287.49090816	12.2880000000005\\
13287.590811392	12.1912319999992\\
13287.690043392	11.4232319999992\\
13287.79405312	15.4329600000001\\
13287.888844544	10.2243839999992\\
13287.988580608	9.96044799999981\\
13288.093115392	14.4952319999993\\
13288.192253184	13.6330240000007\\
13288.29186816	13.2479999999996\\
13288.391298304	12.6781439999995\\
13288.491203584	12.5834240000004\\
13288.591190528	12.5703680000006\\
13288.690193408	11.5732480000006\\
13288.78950656	10.8863999999994\\
13288.889198592	10.5784320000002\\
13288.988733184	10.1130240000002\\
13289.093050368	14.4302079999998\\
13289.192162304	13.5421439999991\\
13289.29197952	13.3593600000004\\
13289.39168768	13.0675200000005\\
13289.49116288	12.5427199999995\\
13289.591262976	12.6428159999996\\
13289.69009664	11.4764799999994\\
13289.789641984	11.0218239999995\\
13289.888610304	9.99014399999942\\
13289.988498176	9.87801600000057\\
13290.093241088	14.6209280000003\\
13290.192486912	13.8667519999999\\
13290.292174848	13.5546880000002\\
13290.391484928	12.8647679999995\\
13290.491238656	12.6184959999991\\
13290.591071488	12.4513279999992\\
13290.689964032	11.3438719999995\\
13290.789539584	10.9194239999997\\
13290.889037056	10.4168960000006\\
13290.988215296	9.59513599999991\\
13291.093082624	14.4624640000002\\
13291.192228352	13.6081919999997\\
13291.29220864	13.5884800000003\\
13291.391632128	13.0119680000007\\
13291.491033856	12.4136959999996\\
13291.59086848	12.2483200000006\\
13291.690084864	11.464704\\
13291.789496832	10.8766720000003\\
13291.889113344	10.4931840000008\\
13291.992786688	14.1665279999997\\
13292.092776192	14.1560320000008\\
13292.192014592	13.3944319999991\\
13292.29192576	13.3055999999997\\
13292.390880256	12.260096\\
13292.491071488	12.4513279999992\\
13292.590245376	10.6252800000002\\
13292.719423488	11.8033919999998\\
13292.79917568	14.5553920000002\\
13292.903803136	19.1831039999997\\
13293.003152384	18.5323520000002\\
13293.102919424	19.2990719999998\\
13293.196944128	12.3240960000003\\
13293.297058816	12.4385280000006\\
13293.396021248	11.4012160000002\\
13293.495545088	11.9249920000002\\
13293.590237184	11.6170239999992\\
13293.690079488	11.4593280000008\\
13293.789074688	10.4545280000002\\
13293.889029376	10.409216\\
13293.99291776	14.2975999999999\\
13294.092499968	13.8798079999997\\
13294.191657472	13.0373120000004\\
13294.29719552	18.5753600000007\\
13294.395977472	12.3573759999999\\
13294.501152768	15.5325439999997\\
13294.695014144	11.3940480000001\\
13294.798932224	14.3119360000001\\
13294.898870528	10.2504960000006\\
13294.998143488	10.5233919999991\\
13295.098204416	13.5841280000004\\
13295.187168768	13.5485439999993\\
13295.28696704	13.3470720000005\\
13295.396018176	22.3979519999993\\
13295.486127616	11.5074559999994\\
13295.580072448	10.4524799999999\\
13295.690013184	12.3929599999992\\
13295.79429632	14.6762240000007\\
13295.889086208	12.4659200000006\\
13295.992894208	15.2742400000006\\
13296.092870912	13.2508159999998\\
13296.191730432	12.1103359999997\\
13296.291803392	12.1832959999992\\
13296.386191104	10.5710080000008\\
13296.48621696	11.5967999999993\\
13296.600102656	14.4824320000007\\
13296.695084544	10.4645120000005\\
13296.804124672	19.5043839999998\\
13296.898907904	14.2878720000008\\
13296.992796672	10.176512\\
13297.092312576	10.692352\\
13297.192063744	10.4437760000001\\
13297.291922944	10.3027199999997\\
13297.396200192	15.5799040000002\\
13297.525096704	10.4765439999992\\
13297.59505024	14.4299520000004\\
13297.69490688	14.2868479999997\\
13297.799146752	15.526656\\
13297.899030016	14.4099839999999\\
13297.99821568	12.5954559999991\\
13298.098129408	12.5091840000005\\
13298.197176576	11.5563519999996\\
13298.295955968	11.3356800000001\\
13298.40083456	15.2145920000003\\
13298.495470336	9.85011200000008\\
13298.600235264	15.6149760000008\\
13298.700063232	14.4430080000002\\
13298.799050752	13.4305280000008\\
13298.898858752	14.2387199999994\\
13298.998220032	13.6000000000004\\
13299.098150656	13.5303679999997\\
13299.197023232	11.4030079999993\\
13299.296372224	10.7520000000004\\
13299.39607424	10.4542720000009\\
13299.495493376	9.87315200000012\\
13299.599986432	14.3662079999995\\
13299.69994368	14.3234560000001\\
13299.799134464	14.5141760000006\\
13299.898077184	12.4572160000007\\
13299.988119296	12.4989440000008\\
13300.087489536	11.8694400000004\\
13300.197232896	11.6126719999993\\
13300.296414464	11.7941759999994\\
13300.42061312	10.9928959999997\\
13300.495247616	10.6275839999998\\
13300.600075008	14.4547839999996\\
13300.700042752	15.4227200000005\\
13300.7987456	14.1253120000001\\
13300.899053312	14.4332799999993\\
13300.9980032	13.3831680000003\\
13301.098063616	13.4433279999994\\
13301.197018624	12.3985919999996\\
13301.296365312	11.7450239999998\\
13301.396296704	11.6766719999996\\
13301.495553792	10.9337599999999\\
13301.595005184	10.3848959999996\\
13301.703584768	18.9647359999999\\
13301.79918208	14.5617920000004\\
13301.899083264	14.4632320000001\\
13301.998205952	13.5859199999995\\
13302.09798016	13.3598720000009\\
13302.197274624	12.6545920000008\\
13302.296342272	12.7221759999993\\
13302.396076288	14.456064\\
13302.490581504	11.9613439999994\\
13302.595116544	10.4962560000004\\
13302.699127296	14.5072639999999\\
13302.7990208	14.4005120000002\\
13302.898286336	13.6663040000003\\
13302.998179328	13.5592959999994\\
13303.097104896	13.4845440000008\\
13303.197015808	14.3956479999997\\
13303.295991296	13.3711359999998\\
13303.396143616	13.5234560000008\\
13303.495301376	12.6812160000009\\
13303.595190272	12.5701119999994\\
13303.69415424	12.5342720000008\\
13303.819184128	11.5637760000009\\
13303.89307648	11.4562559999995\\
13303.992731904	11.11168\\
13304.0920832	13.4630400000005\\
13304.19146112	12.8409599999995\\
13304.3911808	12.5606399999997\\
13304.489993728	11.3735680000009\\
13304.590162944	11.5427839999993\\
13304.688802304	10.1821440000003\\
13304.789147136	10.5269759999992\\
13304.8929984	14.37824\\
13304.992863488	14.2433280000005\\
13305.092138752	13.5185920000004\\
13305.191493632	12.8734719999993\\
13305.291142912	12.5227520000008\\
13305.391070976	12.4508160000005\\
13305.49021056	11.5903999999991\\
13305.590008064	11.3879039999993\\
13305.689076992	10.4568319999998\\
13305.789176576	10.5564159999994\\
13305.893246208	14.6260480000001\\
13305.99281152	14.1913600000007\\
13306.09203456	13.4143999999997\\
13306.191578368	12.958208\\
13306.29125248	12.6323200000006\\
13306.391082496	12.4623360000005\\
13306.489993216	11.3730560000004\\
13306.589460992	10.8408319999999\\
13306.689250304	10.6301440000007\\
13306.788678912	10.0587520000008\\
13306.893160192	14.5400320000008\\
13306.992865536	14.2453760000008\\
13307.09224192	13.62176\\
13307.19160192	12.9817600000006\\
13307.291040256	12.4200959999998\\
13307.391204352	12.5841920000003\\
13307.489876224	10.2561280000009\\
13307.589515008	10.8948479999999\\
13307.689257728	10.6375680000001\\
13307.78843904	9.81888000000072\\
13307.892845824	14.2256639999996\\
13307.992310784	13.6906240000008\\
13308.092100096	13.4799359999997\\
13308.19141888	12.7987200000007\\
13308.290847488	12.2273280000009\\
13308.391207168	11.5868160000009\\
13308.49037824	10.7581439999994\\
13308.58956416	10.9439999999995\\
13308.689060096	10.4399360000007\\
13308.78920064	10.5804800000005\\
13308.892595456	13.9752960000005\\
13308.992269568	13.6494079999993\\
13309.091835136	13.2149759999993\\
13309.1916928	13.0726400000003\\
13309.291122944	12.5027840000002\\
13309.390966528	12.3463680000004\\
13309.490039808	10.4197120000008\\
13309.589332992	10.7128319999993\\
13309.689064448	10.4442880000006\\
13309.788570112	9.94995200000085\\
13309.893306112	14.6859519999998\\
13309.99251328	12.8931840000005\\
13310.091963392	13.3432319999993\\
13310.191684096	13.0639360000005\\
13310.291074816	12.4546559999999\\
13310.39102336	12.4032000000007\\
13310.49018496	11.5648000000001\\
13310.589568	10.9478400000007\\
13310.688981248	10.3610879999997\\
13310.783449344	10.8293119999998\\
13310.882957568	13.3373439999996\\
13310.991871744	13.2515839999996\\
13311.0817472	13.1271680000009\\
13311.186778368	10.1580799999992\\
13311.291030016	12.4098560000002\\
13311.381025024	12.4049919999998\\
13311.479895808	10.2755840000009\\
13311.585094144	14.4739840000002\\
13311.684040448	13.4202879999993\\
13311.78318336	11.5630079999992\\
13311.883046912	12.4267519999994\\
13311.98247552	11.8553599999996\\
13312.082240512	11.6203519999999\\
13312.186585856	13.9655679999996\\
13312.285972224	13.3521920000003\\
13312.385656832	12.0366080000003\\
13312.485065216	11.4449920000006\\
13312.58449664	11.8766080000005\\
13312.68387968	10.2594559999998\\
13312.78317312	9.55315200000041\\
13312.888118016	13.497856\\
13313.086510592	10.890496\\
13313.187115264	11.4949120000001\\
13313.29116032	14.5402880000001\\
13313.396169216	19.5489280000002\\
13313.490108416	12.4884480000001\\
13313.589356032	11.7358079999995\\
13313.788762112	11.1418880000001\\
13313.893323776	14.7036160000007\\
13313.982359296	13.7390080000005\\
13314.091971584	13.3514240000004\\
13314.191094016	12.4738560000005\\
13314.29101952	11.3994239999993\\
13314.390110208	11.4900479999997\\
13314.489982208	11.3620480000009\\
13314.589020416	10.4002560000008\\
13314.688922368	10.3022079999992\\
13314.793264896	14.6447360000002\\
13314.883144448	12.5242880000005\\
13314.991987456	12.3673600000002\\
13315.092029184	13.4090240000005\\
13315.190757888	12.1377279999997\\
13315.290690816	11.0707199999997\\
13315.38990464	11.2844800000003\\
13315.48994816	11.3279999999995\\
13315.594216192	14.5960959999993\\
13315.68911872	10.49856\\
13315.893012992	13.39264\\
13315.992028416	12.4083200000005\\
13316.190936064	11.3159680000008\\
13316.291437568	11.8174720000006\\
13316.390038016	10.4176640000005\\
13316.489967872	11.3477120000007\\
13316.593899264	14.2791679999991\\
13316.693887744	14.2676479999991\\
13316.793069056	13.4489599999997\\
13316.893057792	13.4374399999997\\
13316.992147456	12.52736\\
13317.092121856	12.5017599999992\\
13317.191091968	11.4718720000001\\
13317.290691072	11.0709760000009\\
13317.389797632	11.1774719999994\\
13317.489877504	10.2574079999995\\
13317.594224896	14.6047999999992\\
13317.694097408	14.4773120000009\\
13317.792766976	13.1468800000002\\
13317.892985088	13.3647359999995\\
13317.99225984	12.6397440000001\\
13318.09220864	12.5885440000002\\
13318.190993408	11.3733119999997\\
13318.291002624	11.3825280000001\\
13318.390139904	10.5195519999997\\
13318.593998336	14.37824\\
13318.69315072	13.5306240000009\\
13318.792822528	13.202432\\
13318.892397312	12.7769599999992\\
13318.992106752	12.4866559999991\\
13319.09200128	12.3811839999998\\
13319.191204352	11.5842560000001\\
13319.29103104	11.4109439999993\\
13319.389661696	10.0413439999993\\
13319.489862656	10.2425600000006\\
13319.594147328	14.5272320000004\\
13319.69347584	13.8557440000004\\
13319.793216	13.5959039999998\\
13319.89259392	12.9735679999994\\
13319.991930368	12.3102720000006\\
13320.091876352	12.2562560000006\\
13320.191069952	11.4498559999993\\
13320.291008	11.3879039999993\\
13320.389908992	10.2886400000007\\
13320.489999872	10.3797759999998\\
13320.593997312	14.3772160000008\\
13320.693272576	13.6524800000007\\
13320.792927232	13.3071359999994\\
13320.892359168	12.7388159999991\\
13320.992052224	12.4321280000004\\
13321.091988224	12.3681280000001\\
13321.191214592	11.5944959999997\\
13321.291186688	11.5665919999992\\
13321.390220288	10.5999360000005\\
13321.489635328	10.0152319999997\\
13321.593918208	14.2981120000004\\
13321.693351168	13.7310720000005\\
13321.79289088	13.2707840000003\\
13321.891954944	12.3345919999992\\
13321.991841024	12.2209280000006\\
13322.29114368	11.5235840000005\\
13322.389999104	10.3787520000005\\
13322.489157632	9.53753599999982\\
13322.59371008	14.0899840000002\\
13322.693258752	13.6386559999992\\
13322.793013504	13.3934079999999\\
13322.89226752	12.6471679999995\\
13322.992192	12.5719040000004\\
13323.092049408	12.4293120000002\\
13323.190896896	11.2767999999996\\
13323.291189248	11.569152\\
13323.390087168	10.4668160000001\\
13323.494268928	14.6488320000008\\
13323.593569792	13.9496959999997\\
13323.693508608	13.8885119999995\\
13323.792932864	13.3127679999998\\
13323.892222464	12.6021120000005\\
13323.991936768	12.3166720000008\\
13324.100799744	21.1796479999994\\
13324.191045376	11.4252799999995\\
13324.290911744	11.2916480000004\\
13324.390121216	10.5008639999996\\
13324.494354688	14.7345920000007\\
13324.594180352	14.5602560000007\\
13324.693173504	13.5534079999998\\
13324.792954112	13.3340160000007\\
13324.892079104	12.4587520000005\\
13325.090957568	11.3374719999993\\
13325.191014144	11.3940480000001\\
13325.286068992	13.4489599999997\\
13325.39005568	10.4353279999996\\
13325.49401344	14.3933440000001\\
13325.593455616	13.8355200000005\\
13325.692808192	13.1880959999999\\
13325.7927872	13.1671040000001\\
13325.90220416	22.5838079999994\\
13325.991558912	11.9388159999999\\
13326.091115008	11.4949120000001\\
13326.191185664	11.565568\\
13326.289976064	10.3559679999998\\
13326.389968384	10.3480319999999\\
13326.479062016	10.4417279999998\\
13326.593658624	14.0385279999991\\
13326.692929792	13.3096960000003\\
13326.782896384	14.2760959999996\\
13326.882194688	13.5746560000007\\
13326.982168064	11.5479039999991\\
13327.081200128	10.579968\\
13327.181060864	10.4407040000006\\
13327.285044992	14.4248320000006\\
13327.385122816	14.5026560000006\\
13327.483978752	13.3585920000005\\
13327.58340352	11.7834239999993\\
13327.682965248	10.3449600000004\\
13327.787252736	13.6327679999995\\
13327.886926592	13.3063679999996\\
13327.986658816	14.0385279999991\\
13328.086201344	13.5813120000003\\
13328.285063168	11.4431999999997\\
13328.384800512	11.1802879999996\\
13328.489106432	13.4860800000006\\
13328.589238784	13.6186880000005\\
13328.688195072	12.5747200000005\\
13328.78791936	11.2993279999992\\
13328.887289856	10.6695679999993\\
13329.090976256	13.3560319999997\\
13329.19086976	13.2495359999994\\
13329.290138368	11.5182079999995\\
13329.389245952	10.6257920000007\\
13329.489162496	10.5423360000004\\
13329.589024256	10.4040960000002\\
13329.692904192	13.2840959999994\\
13329.792310272	12.6901760000001\\
13329.891608576	11.9882240000006\\
13329.991391744	11.7716479999999\\
13330.091315712	11.6956160000009\\
13330.191254272	11.6341759999996\\
13330.290128128	10.5080319999997\\
13330.389172992	9.55263999999988\\
13330.47910272	10.4824320000007\\
13330.578798592	10.1783039999991\\
13330.693024512	13.4044159999994\\
13330.7920512	12.4311039999993\\
13330.89225856	12.6382080000003\\
13330.991764736	12.1446400000004\\
13331.081233152	10.6129920000003\\
13331.190996992	11.3768959999998\\
13331.2899776	10.3575039999996\\
13331.389352192	9.73184000000037\\
13331.494239232	14.6191359999993\\
13331.59328384	13.6637439999995\\
13331.692901632	13.2815360000004\\
13331.79232512	12.7050240000008\\
13331.882048512	13.4284800000005\\
13331.991161856	11.5417600000001\\
13332.090970368	11.3502719999997\\
13332.191126016	11.5059199999996\\
13332.289811712	10.1916160000001\\
13332.389238016	9.61766399999942\\
13332.494198784	14.5786879999996\\
13332.59342592	13.8058239999991\\
13332.693072384	13.4522880000004\\
13332.792313088	12.6929920000002\\
13332.89220736	12.5870080000004\\
13332.991611392	11.9912960000001\\
13333.091168256	11.5481600000003\\
13333.191049472	11.429376\\
13333.290022144	10.4020479999999\\
13333.3892416	9.62124799999947\\
13333.49403392	14.4138239999993\\
13333.593222656	13.6025599999994\\
13333.692869376	13.24928\\
13333.792346624	12.7265279999992\\
13333.892143616	12.5232639999995\\
13333.99144192	11.8218240000006\\
13334.09060352	10.983424\\
13334.190766848	11.1467520000006\\
13334.28989056	10.2704639999993\\
13334.394048256	14.4279040000001\\
13334.493920768	14.3006719999994\\
13334.593423104	13.8030080000008\\
13334.693084928	13.4648319999997\\
13334.792225792	12.6056960000005\\
13334.89197696	12.3566080000001\\
13334.991250944	11.6308480000007\\
13335.091063808	11.4437120000002\\
13335.19101824	11.3981440000007\\
13335.289986048	10.3659520000001\\
13335.393739776	14.1194240000004\\
13335.494287104	14.6670080000004\\
13335.593002496	13.3824000000004\\
13335.692875776	13.2556800000002\\
13335.791850752	12.2306559999997\\
13335.892230656	12.6103039999998\\
13335.991103744	11.4836479999994\\
13336.090963456	11.3433600000008\\
13336.189871872	10.2517759999992\\
13336.289704448	10.0843519999999\\
13336.394108928	14.4885759999997\\
13336.493980416	14.3603199999998\\
13336.592861952	13.2418560000006\\
13336.693032448	13.4123519999994\\
13336.792077056	12.4569599999995\\
13336.891986432	12.3660799999998\\
13336.990859008	11.2389120000007\\
13337.090978816	11.3587200000002\\
13337.18996096	10.3408639999998\\
13337.28989568	10.2755840000009\\
13337.393856512	14.2361600000004\\
13337.494097664	14.4775680000002\\
13337.59305344	13.4333439999991\\
13337.693042688	13.4225920000008\\
13337.791877888	12.2577920000003\\
13337.892062976	12.4426239999993\\
13337.991122432	11.5023359999996\\
13338.09093504	11.3149439999997\\
13338.189902848	10.2827519999992\\
13338.28951296	9.89286399999946\\
13338.393677568	14.0572159999992\\
13338.494042624	14.4225279999991\\
13338.592924416	13.3043199999993\\
13338.693281792	13.6616959999992\\
13338.791990784	12.3706880000009\\
13338.990871808	11.2517119999993\\
13339.091022336	11.4022399999994\\
13339.19016576	10.5456639999993\\
13339.290016512	10.3964159999996\\
13339.39387008	14.2497280000007\\
13339.493458944	13.8388479999994\\
13339.592864256	13.2441600000002\\
13339.692949248	13.3291520000002\\
13339.7919488	12.3287039999996\\
13339.892056832	12.4364800000003\\
13339.991150848	11.5307520000006\\
13340.091050752	11.4306560000005\\
13340.189910528	10.2904319999998\\
13340.295123456	15.5033600000006\\
13340.39368576	14.0654080000004\\
13340.492880384	13.2602879999995\\
13340.592629248	13.0091520000005\\
13340.692340224	12.7201280000008\\
13340.792039168	12.4190720000006\\
13340.89206912	12.4487680000002\\
13340.99087104	11.2509439999994\\
13341.091065088	11.4449920000006\\
13341.18998272	10.3626239999994\\
13341.290098432	10.4783360000001\\
13341.394014976	14.3946240000005\\
13341.493270784	13.6506879999997\\
13341.59281408	13.1939839999995\\
13341.69233792	12.7178239999994\\
13341.782019328	13.3990400000002\\
13341.882095872	13.4758399999992\\
13341.981044736	12.4244479999998\\
13342.080985088	12.3650560000005\\
13342.179933696	11.3136639999993\\
13342.279396864	10.7765760000002\\
13342.38403456	13.4143999999997\\
13342.483319552	12.6993920000004\\
13342.582628608	12.0084480000005\\
13342.692477696	11.8576639999992\\
13342.80229376	10.6736639999999\\
13342.907031552	14.4115199999997\\
13343.001315328	11.6951040000004\\
13343.1101632	14.5431040000003\\
13343.205216	12.5957120000003\\
13343.309336576	11.7163519999995\\
13343.403954432	11.3343999999997\\
13343.50839424	12.7741440000009\\
13343.603373312	11.7532159999992\\
13343.708178176	12.5578239999995\\
13343.802038272	13.4179839999997\\
13343.911438592	13.8183680000002\\
13344.006062336	14.4419839999991\\
13344.110303488	14.6833920000008\\
13344.204928512	12.3082240000003\\
13344.3141376	14.5175039999995\\
13344.408929536	11.3093119999994\\
13344.508388608	10.7686400000002\\
13344.607663104	12.0430080000006\\
13344.726594048	9.97376000000077\\
13344.8070592	11.4391039999991\\
13345.010998016	13.3780480000005\\
13345.115066368	14.4460799999997\\
13345.209943552	12.3233280000004\\
13345.309055232	12.4351999999999\\
13345.399111936	11.4918400000006\\
13345.508235008	14.6147839999994\\
13345.60764032	14.0200960000002\\
13345.722281472	19.6613120000002\\
13345.806924544	12.3043839999991\\
13345.910963456	11.3431039999996\\
13346.021105664	11.4854400000004\\
13346.100027136	15.4068480000005\\
13346.195108096	10.4880639999992\\
13346.298902784	12.2826239999995\\
13346.398870528	13.2505600000004\\
13346.503162624	11.5422720000006\\
13346.602916608	15.2965120000008\\
13346.706504448	11.8842879999993\\
13346.801638912	10.0188159999998\\
13346.906014208	13.3941759999998\\
13347.000883968	14.2638079999997\\
13347.104834816	12.2147839999998\\
13347.19942912	10.809088\\
13347.304192512	11.5724800000007\\
13347.399077632	11.4575359999999\\
13347.50295552	11.3351679999996\\
13347.59792768	10.3075840000001\\
13347.70212992	12.5096959999992\\
13347.797069824	11.4495999999999\\
13347.901086464	12.4664319999993\\
13348.001289216	15.6689920000008\\
13348.100176896	13.5567360000005\\
13348.200056832	15.4367999999995\\
13348.29413376	10.5136640000001\\
13348.39333376	13.7134079999996\\
13348.493309952	13.6898560000009\\
13348.59308928	13.4691839999996\\
13348.691934464	12.3143679999994\\
13348.791484928	11.8648319999993\\
13348.89072256	11.1022080000002\\
13348.990606592	10.9864959999995\\
13349.089969408	10.3493120000003\\
13349.189907712	10.2876159999996\\
13349.294104832	14.4847360000003\\
13349.389020928	10.4007679999995\\
13349.49309568	13.4755839999998\\
13349.592840192	13.2200959999991\\
13349.692151808	12.531712\\
13349.791662336	12.0422400000007\\
13349.891056384	11.4360319999996\\
13349.9911936	11.573504\\
13350.089991168	10.3710719999999\\
13350.189255424	9.6353280000003\\
13350.293976832	14.3567359999997\\
13350.39344896	13.8286079999998\\
13350.493149952	13.5298559999992\\
13350.592311552	11.6912639999991\\
13350.691900416	12.2803199999998\\
13350.791393792	11.7736960000002\\
13350.891008256	11.3879039999993\\
13350.990573824	10.9537280000004\\
13351.090151168	10.5310719999998\\
13351.189585152	9.96505599999909\\
13351.294179584	14.5594880000008\\
13351.399107328	19.4869760000001\\
13351.493143552	13.5234560000008\\
13351.59218432	12.5642239999997\\
13351.70214144	22.5213440000007\\
13351.79161984	11.9997440000006\\
13351.891000576	11.3802240000005\\
13351.990829568	21.2093440000008\\
13352.09006976	10.4496639999998\\
13352.20525184	31.6316160000006\\
13352.2939712	14.3511039999994\\
13352.393050368	13.4300160000003\\
13352.493089536	13.4694400000008\\
13352.602412288	21.7919999999995\\
13352.691896576	12.2764800000004\\
13352.791342848	11.7227519999997\\
13352.891087616	11.4672640000008\\
13352.990981632	11.3615360000003\\
13353.089642496	10.0223999999998\\
13353.189545216	9.92511999999988\\
13353.294120448	14.5003519999991\\
13353.393247488	13.6271359999992\\
13353.493090816	13.4707199999993\\
13353.592258816	12.6387200000008\\
13353.692197376	12.5772799999995\\
13353.791487488	11.8673920000001\\
13353.890903296	11.2829440000005\\
13353.991043584	11.4234880000004\\
13354.100067072	20.4469759999993\\
13354.18924672	9.62662400000045\\
13354.293884672	14.2645759999996\\
13354.393067776	12.4474879999998\\
13354.493011968	13.3918720000001\\
13354.691942144	12.322048\\
13354.791362816	10.742784\\
13354.891164928	10.5446400000001\\
13355.000993536	20.3735039999992\\
13355.095073792	14.4535039999992\\
13355.18853888	8.9187839999995\\
13355.294085376	14.4652800000003\\
13355.39333632	12.7160320000003\\
13355.493235712	13.6156159999991\\
13355.602350848	21.73056\\
13355.692067072	11.4470399999991\\
13355.791299584	11.6794879999998\\
13355.891056896	10.436608\\
13355.994899968	14.2799360000008\\
13356.089851136	10.2310400000006\\
13356.1943424	13.7223680000006\\
13356.293946624	14.3265279999996\\
13356.393619712	12.9994239999996\\
13356.493256192	12.63616\\
13356.592407296	11.7870079999993\\
13356.692059392	12.4392960000005\\
13356.791320064	10.7000320000006\\
13356.8909056	10.285312\\
13356.995053312	14.4332799999993\\
13357.094823936	14.2036480000006\\
13357.19385216	13.2321279999996\\
13357.293392384	12.772352\\
13357.392780544	12.1602559999992\\
13357.482839808	13.2195840000004\\
13357.58228864	12.6686719999998\\
13357.681719552	11.0993920000001\\
13357.781709568	11.0894079999998\\
13357.881014272	11.3940480000001\\
13357.984978432	14.3582719999995\\
13358.085257728	14.6375680000001\\
13358.183947776	13.3276160000005\\
13358.28388992	11.2698880000007\\
13358.38283392	10.2138880000002\\
13358.487315456	13.695232\\
13358.68685696	14.2366720000009\\
13358.885800448	12.1802239999997\\
13358.98487808	11.2578560000002\\
13359.084880896	11.2606720000003\\
13359.188861184	13.2408319999995\\
13359.288720896	13.1008000000002\\
13359.387303424	10.6831359999996\\
13359.487337728	10.7176959999997\\
13359.586718208	10.0981759999995\\
13359.691720448	14.1002239999998\\
13359.79082752	13.2072960000005\\
13359.890883328	13.2631039999997\\
13359.990040832	11.4206720000002\\
13360.089719552	11.0993920000001\\
13360.188743424	10.1232639999998\\
13360.293922048	14.3019519999998\\
13360.39290368	13.2833279999995\\
13360.49280512	13.1850240000003\\
13360.59212928	11.5089919999991\\
13360.691821568	11.2015360000005\\
13360.790901504	11.2814080000007\\
13360.890800128	10.1798400000007\\
13360.994906112	14.2860799999999\\
13361.089847552	12.2273280000009\\
13361.19395456	13.3345279999994\\
13361.293249792	12.6297599999998\\
13361.392919808	12.2995200000005\\
13361.491795712	11.1756800000003\\
13361.591838464	11.2181760000003\\
13361.691814912	11.1948799999991\\
13361.790748672	11.1285759999992\\
13361.89086208	10.2417920000007\\
13361.9948736	14.2535680000001\\
13362.094798848	14.1785600000003\\
13362.193801728	13.1816959999996\\
13362.293169152	12.5491199999997\\
13362.39266432	12.0440319999998\\
13362.492014592	11.3945600000006\\
13362.592003584	11.383296\\
13362.69190272	11.2826879999993\\
13362.791037952	10.4179199999999\\
13362.89074176	10.1214720000007\\
13362.994923776	14.3037440000007\\
13363.089928192	11.3080320000008\\
13363.188746496	10.1263359999994\\
13363.288805376	10.1852159999999\\
13363.39275904	12.1387520000007\\
13363.492118272	11.4982400000008\\
13363.5914816	10.8613120000009\\
13363.691679488	11.0594560000009\\
13363.79062912	10.0090880000007\\
13363.891138048	10.5177600000006\\
13363.994830848	14.2108160000007\\
13364.094715648	14.0953599999993\\
13364.194043648	13.423616\\
13364.293115392	12.4953600000008\\
13364.392550912	11.9306240000005\\
13364.49197824	11.3582079999996\\
13364.591894528	11.2742400000006\\
13364.691867136	11.247104\\
13364.79083648	10.2164479999992\\
13364.99492864	14.3086079999994\\
13365.094887424	14.2671360000004\\
13365.193946368	13.3263360000001\\
13365.293160448	12.5404159999998\\
13365.392431616	11.8113279999998\\
13365.492230144	11.6101120000003\\
13365.591868672	11.2483840000004\\
13365.691372544	10.7525119999991\\
13365.790952704	10.3326720000005\\
13365.890868736	10.2484480000003\\
13365.994760704	14.1406719999995\\
13366.094706944	14.0866559999995\\
13366.193676032	13.0560000000005\\
13366.293135616	12.5155840000007\\
13366.392506112	11.8858240000009\\
13366.491998464	11.3784319999995\\
13366.591908352	11.2880640000003\\
13366.691830272	11.2102400000003\\
13366.790760192	10.1401600000008\\
13366.895263744	14.6434559999998\\
13367.094877184	14.2568960000008\\
13367.193850368	13.2303360000005\\
13367.293044736	12.4247039999991\\
13367.392456704	11.8364160000001\\
13367.492151552	11.5315200000005\\
13367.591750912	11.1306239999994\\
13367.691724032	11.1039999999994\\
13367.790482176	9.86214400000063\\
13367.894511104	13.8908159999992\\
13367.994696704	14.0766719999992\\
13368.093737728	13.11744\\
13368.293029376	12.4093439999997\\
13368.392506624	11.8863359999996\\
13368.491710208	11.0901759999997\\
13368.592138752	11.5184640000007\\
13368.690891776	10.2717439999997\\
13368.7907648	10.1447680000001\\
13368.894718208	14.0979200000002\\
13368.994911744	14.2917120000002\\
13369.093573632	12.9533439999996\\
13369.193442048	12.8220160000001\\
13369.292824576	12.2045440000002\\
13369.392709888	12.0895999999993\\
13369.491972352	11.35232\\
13369.591280128	10.6598400000003\\
13369.680891648	11.2714240000005\\
13369.7906496	10.0295679999999\\
13369.894543616	13.9233280000008\\
13369.99465088	14.0308480000003\\
13370.093673216	13.0529279999992\\
13370.193377536	12.7575039999992\\
13370.292636416	12.0163840000005\\
13370.392612608	11.9923199999994\\
13370.491823872	11.2038400000001\\
13370.591189504	10.5692159999999\\
13370.69076096	10.1409280000007\\
13370.790928384	10.308352\\
13370.894923264	14.3029760000009\\
13370.994851072	14.2310400000006\\
13371.09369344	13.0731520000008\\
13371.19336192	12.7418880000005\\
13371.292714752	12.0947199999991\\
13371.39225728	11.6369919999997\\
13371.491631616	11.0115839999999\\
13371.59144704	10.8267520000009\\
13371.69083648	10.2164479999992\\
13371.790807552	10.1875199999995\\
13371.89465984	14.0395520000002\\
13371.994083072	13.4630400000005\\
13372.093389056	12.7687679999999\\
13372.19319808	12.5780479999994\\
13372.292623616	12.003584\\
13372.392159488	11.5391999999993\\
13372.481801728	13.1814400000003\\
13372.586423808	13.8037760000007\\
13372.690341376	9.72134399999959\\
13372.790597376	9.97734400000081\\
13372.894738176	14.1178880000007\\
13372.979854848	10.2346240000006\\
13373.083515392	13.8954240000003\\
13373.183306496	12.6863360000007\\
13373.28274944	13.1292159999994\\
13373.382613504	12.9932800000006\\
13373.481593088	11.9728639999994\\
13373.581822464	11.2023040000004\\
13373.68577152	14.1514239999997\\
13373.785705472	13.0854400000007\\
13373.88458624	11.9662079999998\\
13373.98397056	12.3502079999998\\
13374.083725056	11.1050240000004\\
13374.18257536	9.95507200000065\\
13374.28772352	13.1033599999992\\
13374.387355648	11.7355520000001\\
13374.486783232	10.1632000000009\\
13374.58625536	10.6352640000005\\
13374.685683712	11.0635519999996\\
13374.78505088	10.4307200000003\\
13374.884639232	10.0190719999991\\
13374.984333824	11.7135359999993\\
13375.089036288	12.4162560000004\\
13375.188897024	12.2767359999998\\
13375.287777792	10.1575680000005\\
13375.387265792	9.64556799999991\\
13375.491392	13.7720320000008\\
13375.591196928	12.5767680000008\\
13375.690681856	12.0616960000007\\
13375.790733824	11.1137280000003\\
13375.89962752	20.0071680000001\\
13375.98909056	9.47046399999999\\
13376.093367296	12.7470080000003\\
13376.292239104	11.6190719999995\\
13376.391870976	11.2506880000001\\
13376.491853824	11.2337920000009\\
13376.690631936	10.0119040000009\\
13376.78980608	9.18604799999957\\
13376.894728704	14.1084159999991\\
13376.994016768	13.3967360000006\\
13377.09351936	12.8990720000002\\
13377.19300864	12.3886079999993\\
13377.292825088	12.2050560000007\\
13377.392231936	11.6116480000001\\
13377.491717376	11.0973439999998\\
13377.59126784	10.6475520000004\\
13377.69087488	10.2548480000005\\
13377.794936064	14.3160320000006\\
13377.89440896	13.7886720000006\\
13377.994164736	13.5447039999999\\
13378.093657344	13.0370559999992\\
13378.19291904	12.299008\\
13378.292692736	12.0727040000002\\
13378.391624192	11.0039039999992\\
13378.491440128	10.8200959999995\\
13378.59114752	10.5272320000004\\
13378.69053952	9.91948799999955\\
13378.79475712	14.1370879999995\\
13378.89463808	14.0177920000006\\
13378.993715712	13.0956800000004\\
13379.093582592	12.9623040000006\\
13379.192822528	12.2024959999999\\
13379.2928384	12.2183679999998\\
13379.391672576	11.0522880000008\\
13379.491534848	10.9148160000004\\
13379.590853888	10.2335999999996\\
13379.690715136	10.095104\\
13379.794686976	14.0669440000001\\
13379.899819264	19.1989759999997\\
13379.993700096	13.0800639999998\\
13380.19259904	11.9790080000002\\
13380.292559616	11.9395839999997\\
13380.3917184	11.0981119999997\\
13380.481332224	9.71187199999986\\
13380.590353408	9.73312000000078\\
13380.690754304	10.1342719999993\\
13380.794909696	14.2896639999999\\
13380.894756608	14.1363199999996\\
13380.9936256	13.0055680000005\\
13381.09348608	12.8657920000005\\
13381.19265664	12.0366080000003\\
13381.391770624	11.1503360000006\\
13381.491698432	11.0784000000003\\
13381.590656256	10.0359680000001\\
13381.690443264	9.82323200000064\\
13381.794569216	13.9491839999991\\
13381.879111424	10.4913919999999\\
13381.993512192	12.8921599999994\\
13382.093734144	13.1138559999999\\
13382.19267328	12.0532480000002\\
13382.292760064	12.1400319999993\\
13382.391512064	10.8917760000004\\
13382.491673856	11.0538240000005\\
13382.590228736	9.60844800000086\\
13382.690204928	9.5848960000003\\
13382.894731008	14.1107200000006\\
13382.993670656	13.0506239999995\\
13383.092662528	12.0422400000007\\
13383.192524032	11.9040000000005\\
13383.291881728	11.2616959999996\\
13383.391606272	10.9859840000008\\
13383.491582464	10.9624320000003\\
13383.590513664	9.89337599999999\\
13383.705417984	14.7978239999993\\
13383.794749184	14.1291519999995\\
13383.894535424	13.9151359999996\\
13383.993497344	12.8773120000005\\
13384.093014016	12.3937279999991\\
13384.19240448	11.7844480000003\\
13384.291737856	11.1178240000008\\
13384.39168128	11.0609920000006\\
13384.491830272	11.2102400000003\\
13384.590714368	10.0940800000008\\
13384.690200064	9.58003199999985\\
13384.794108928	13.4888960000008\\
13384.899346944	18.7266560000007\\
13384.993573888	12.9538560000001\\
13385.09284224	12.2219519999999\\
13385.19245184	11.8318080000008\\
13385.29195392	11.3338879999992\\
13385.391547392	10.9271040000003\\
13385.491449344	10.8293119999998\\
13385.590533376	9.91308799999933\\
13385.690455552	9.83552000000054\\
13385.794524672	13.9046400000007\\
13385.894639616	14.0193280000003\\
13385.993608704	12.9886719999995\\
13386.093009152	12.3888640000005\\
13386.192365568	11.7455360000004\\
13386.291794176	11.1741440000005\\
13386.391405568	10.7852800000001\\
13386.491323392	10.7033599999995\\
13386.590534656	9.91436799999974\\
13386.69050496	9.88492799999949\\
13386.794077696	13.4576639999996\\
13386.89435264	13.7323520000009\\
13386.993606656	12.9866239999992\\
13387.092657408	12.0371200000009\\
13387.192454144	11.8341120000005\\
13387.291879168	11.2591360000006\\
13387.391569664	10.9493760000005\\
13387.491508224	10.8881920000003\\
13387.590694144	10.0738560000009\\
13387.68971904	9.09900799999923\\
13387.794758912	14.1388800000004\\
13387.894498048	13.8777599999994\\
13387.993454336	12.834304\\
13388.078558208	9.93817599999966\\
13388.182573056	13.9530240000004\\
13388.281905664	13.2853759999998\\
13388.381582336	12.9623040000006\\
13388.481676032	13.0557439999993\\
13388.580632576	12.0122879999999\\
13388.680689664	12.0696320000006\\
13388.784397824	13.7776639999993\\
13388.884070144	13.4499840000008\\
13388.983526656	11.9063040000001\\
13389.082763264	11.1431680000005\\
13389.182498816	11.8786560000008\\
13389.281674496	10.0541439999997\\
13389.48580608	14.1857280000004\\
13389.585671936	12.0517120000004\\
13389.685345024	11.7248\\
13389.784056064	9.43590399999994\\
13389.884590336	10.9701120000009\\
13389.983432704	9.81248000000051\\
13390.088384	13.7638399999996\\
13390.187256832	12.6366720000005\\
13390.286632448	12.0122879999999\\
13390.386458624	11.8384640000004\\
13390.490449408	13.8293759999997\\
13390.590628096	14.0080639999996\\
13390.689558016	11.9377920000006\\
13390.789620992	12.0007679999999\\
13390.888620032	10.9998080000005\\
13390.988190976	9.57081599999947\\
13391.092268032	13.6478719999996\\
13391.192213248	13.5930879999996\\
13391.291558912	11.9388159999999\\
13391.390850816	11.2304640000002\\
13391.490505728	10.8856319999995\\
13391.590486784	9.86649600000055\\
13391.694595584	13.9755519999999\\
13391.794697216	14.0771839999998\\
13391.89354624	12.9259519999996\\
13391.99305856	12.4385280000006\\
13392.092677632	12.0573440000007\\
13392.18268928	14.0692479999998\\
13392.291556864	10.9368319999994\\
13392.39108736	10.4670719999995\\
13392.490829824	10.2097919999997\\
13392.59037696	9.75667199999953\\
13392.694492928	13.8728960000008\\
13392.7943168	13.6967679999998\\
13392.893503232	12.8829440000009\\
13392.98298368	13.3634559999991\\
13393.092072448	11.4521600000007\\
13393.191907328	11.2872960000004\\
13393.291443712	10.8236799999995\\
13393.391166208	10.5459200000005\\
13393.49056256	9.94252799999958\\
13393.59042944	9.80915199999981\\
13393.694448896	13.8288639999992\\
13393.794025472	13.4054400000005\\
13393.893531392	12.9111040000007\\
13393.992934656	12.3146240000005\\
13394.09271936	12.0990720000009\\
13394.191874304	10.254336\\
13394.291500288	10.8802560000004\\
13394.390937344	10.3170559999999\\
13394.490622464	10.0024319999993\\
13394.590573312	9.95302400000037\\
13394.793695744	13.0757119999998\\
13394.893334784	12.7144960000005\\
13394.992749568	12.1295360000004\\
13395.092434944	11.8146560000005\\
13395.191267584	10.6475520000004\\
13395.286268928	13.6488960000006\\
13395.390792704	10.1724159999994\\
13395.490536448	9.91641600000003\\
13395.590515968	9.89567999999963\\
13395.694537472	13.9174399999993\\
13395.793892864	12.2726399999992\\
13395.893362432	12.7421439999998\\
13395.992736256	12.1162239999994\\
13396.092376576	11.7562880000005\\
13396.191813376	11.1933439999993\\
};
\addplot [color=blue, draw=none, mark size=0.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
13396.191813376	11.1933439999993\\
13396.291216896	10.5968639999992\\
13396.390938368	10.3180799999991\\
13396.490399232	9.77920000000086\\
13396.590282752	9.66246400000091\\
13396.694213376	13.5933440000008\\
13396.793974784	13.3547519999993\\
13396.893337344	12.7170559999995\\
13396.992785664	12.1656320000002\\
13397.092531712	11.9114239999999\\
13397.191782144	11.162112\\
13397.290966784	10.3467519999995\\
13397.390883072	10.2627840000005\\
13397.490362624	9.74259200000051\\
13397.59048448	9.86419199999909\\
13397.694364672	12.7447040000006\\
13397.793786112	13.1660800000009\\
13397.893491968	12.8716800000002\\
13397.992623616	11.0033920000005\\
13398.082381568	13.761536\\
13398.191947776	11.3277440000002\\
13398.291236096	9.61587200000031\\
13398.390434304	8.8140800000001\\
13398.49535104	13.7308159999993\\
13398.589417728	8.79744000000028\\
13398.69423616	13.6161279999997\\
13398.793805824	12.1856000000007\\
13398.89342848	12.8081920000004\\
13398.993014272	11.3940480000001\\
13399.092440832	11.8205440000002\\
13399.191708672	11.0886399999999\\
13399.291454464	9.83424000000014\\
13399.395362304	13.74208\\
13399.49009792	9.47788799999944\\
13399.614470144	32.8499200000006\\
13399.694500352	12.880384\\
13399.793770752	13.1507199999996\\
13399.887119872	5.49964800000089\\
13399.977591296	8.97100800000044\\
13400.092398336	10.778112\\
13400.191538688	9.91871999999967\\
13400.291261952	10.64192\\
13400.395424256	13.804032\\
13400.495275776	13.6555520000002\\
13400.594539264	13.9189760000008\\
13400.694254336	12.6343680000009\\
13400.793520896	11.9006719999998\\
13400.992288256	11.6682239999991\\
13401.082543616	11.9234560000004\\
13401.186462976	11.8428160000003\\
13401.286396928	9.7768959999994\\
13401.390376704	12.75648\\
13401.490661632	11.0415360000006\\
13401.584061952	12.4418559999995\\
13401.694438912	13.8188800000007\\
13401.783365376	10.7453440000008\\
13401.887154176	6.53388799999993\\
13401.99251072	10.890496\\
13402.082336512	11.7163519999995\\
13402.191610112	10.9900799999996\\
13402.291686656	10.0664319999996\\
13402.395443712	13.823488\\
13402.494830848	13.2106239999994\\
13402.594407424	12.7872000000007\\
13402.694180096	12.5601279999992\\
13402.793508096	11.8878719999993\\
13402.887316224	5.69599999999991\\
13403.092626688	11.0064640000001\\
13403.191569152	9.94918399999915\\
13403.291427328	9.80710399999953\\
13403.380315648	11.6956160000009\\
13403.480241152	11.6208640000004\\
13403.579520768	10.9004800000002\\
13403.67851264	9.89260800000011\\
13403.778248192	9.62790400000085\\
13403.877949696	9.32966400000078\\
13403.982338048	13.7177599999995\\
13404.082267648	11.6474880000005\\
13404.181265408	10.6452480000007\\
13404.281193472	9.57311999999911\\
13404.380438016	9.81785599999967\\
13404.480279296	9.65913600000022\\
13404.584233472	12.6133759999993\\
13404.68413056	12.5104640000009\\
13404.783569664	10.9496319999998\\
13404.986866944	13.2467199999992\\
13405.086966784	12.3466239999998\\
13405.18637696	12.7567359999994\\
13405.286428416	12.8084479999998\\
13405.38531584	11.6956160000009\\
13405.4906304	14.0103679999993\\
13405.589467648	11.8474239999996\\
13405.689366272	12.7459839999992\\
13405.78808832	11.468288\\
13405.8877376	12.1175039999998\\
13405.98740736	11.7870079999993\\
13406.086956544	10.3365119999999\\
13406.191460352	13.8401279999998\\
13406.291419392	13.7991679999996\\
13406.390420224	11.8000639999991\\
13406.490544896	11.9247360000008\\
13406.589235968	10.6158080000005\\
13406.689413632	9.79353599999922\\
13406.793561088	13.9409919999998\\
13406.888024064	8.40371199999936\\
13406.992215552	11.5955200000008\\
13407.091874048	11.2537599999996\\
13407.191195648	10.5756160000001\\
13407.291408896	9.78867200000059\\
13407.395287552	13.6673279999995\\
13407.494704896	13.0846720000009\\
13407.594155008	12.5347839999995\\
13407.694270208	12.6502400000008\\
13407.7934592	11.8389759999991\\
13407.887889408	6.26918400000068\\
13407.991985408	10.3651840000002\\
13408.091520256	9.90003199999956\\
13408.191438848	9.81888000000072\\
13408.29111936	9.49913600000036\\
13408.395221248	13.6010239999996\\
13408.495000064	13.3798399999996\\
13408.594411776	12.7915520000006\\
13408.694250496	12.6305279999997\\
13408.793220096	11.5998720000007\\
13408.888366592	6.74636800000007\\
13408.992050432	10.4302079999998\\
13409.091427328	9.80710399999953\\
13409.191182592	9.56262400000014\\
13409.29043072	8.81049600000006\\
13409.395361792	13.7415679999995\\
13409.495060992	13.4407680000004\\
13409.594095616	12.4753920000003\\
13409.694207488	12.5875199999991\\
13409.793267968	11.6477439999999\\
13409.892602112	10.9818880000003\\
13409.991726848	10.106624\\
13410.091558912	9.93868800000018\\
13410.191289088	9.66912000000048\\
13410.295341056	13.7208320000009\\
13410.395105792	13.4855680000001\\
13410.494787584	13.1673599999995\\
13410.594217216	12.5969920000007\\
13410.793061888	11.4416639999999\\
13410.892611328	10.9911040000006\\
13410.991881216	10.2609919999995\\
13411.086692608	13.0723839999991\\
13411.191089664	13.4694400000008\\
13411.291207936	12.5877760000003\\
13411.390159872	11.5397119999998\\
13411.494085632	12.465408\\
13411.594121984	12.5017599999992\\
13411.693450752	11.8307839999998\\
13411.79326208	11.6418560000002\\
13411.882586112	11.9659520000005\\
13411.992088576	10.4683519999999\\
13412.090939904	9.31968000000052\\
13412.19073792	9.11795200000051\\
13412.295414528	13.7943039999991\\
13412.395132928	13.5127040000007\\
13412.494279936	12.6597120000006\\
13412.59418368	12.5634559999999\\
13412.693280256	11.6602879999991\\
13412.792694784	11.0745599999991\\
13412.892298752	10.6785280000004\\
13412.98233728	10.7169279999998\\
13413.091120384	9.5001599999996\\
13413.190693632	9.07366399999955\\
13413.295396096	13.7758720000002\\
13413.395399424	13.7792000000009\\
13413.494318592	12.6983679999994\\
13413.594084352	12.4641279999996\\
13413.693345024	11.7250559999993\\
13413.79275136	11.131136\\
13413.892117248	10.4970240000002\\
13413.992100864	10.4806399999998\\
13414.09125248	9.63225600000078\\
13414.190309888	8.68992000000071\\
13414.280320256	10.7000320000006\\
13414.3951296	13.509376\\
13414.494255616	12.6353920000001\\
13414.584072448	11.4524160000001\\
13414.693426944	11.8069759999998\\
13414.792767744	11.1475200000004\\
13414.892305408	10.6851839999999\\
13415.091115008	9.49478400000044\\
13415.19055616	8.93619199999921\\
13415.295270656	13.6504320000004\\
13415.395159552	13.5393280000008\\
13415.519223552	37.6033279999992\\
13415.593568512	11.9482879999996\\
13415.693249024	11.6290559999998\\
13415.792902144	11.2819199999994\\
13415.892075776	10.4555519999994\\
13415.991434752	9.81452800000079\\
13416.091392768	9.77254399999947\\
13416.1904512	8.83123200000045\\
13416.29476096	13.1407359999994\\
13416.39486208	13.2418560000006\\
13416.494417664	12.7974400000003\\
13416.593526016	11.9057919999996\\
13416.693274112	11.6541440000001\\
13416.792452864	10.8326400000005\\
13416.892274944	10.6547200000005\\
13416.991498752	9.87852799999928\\
13417.081307648	12.6876159999993\\
13417.190821376	9.20140800000081\\
13417.295460864	13.8406400000003\\
13417.395382272	13.7620480000005\\
13417.494217216	12.5969920000007\\
13417.5934144	11.7941759999994\\
13417.683488768	11.8686720000005\\
13417.79248512	10.8648959999991\\
13417.892201216	10.5809919999992\\
13417.981444608	9.82425599999988\\
13418.101361408	19.7411840000004\\
13418.190515968	8.89600000000064\\
13418.29517312	13.5528959999992\\
13418.394702336	13.0821120000001\\
13418.4938368	12.2165760000007\\
13418.579192832	10.5725440000006\\
13418.67829632	9.67628800000057\\
13418.782351616	12.7313919999997\\
13418.882325504	12.7052800000001\\
13418.981614848	12.9945599999992\\
13419.0811648	11.5448319999996\\
13419.181150976	11.5307520000006\\
13419.280479232	10.8590079999994\\
13419.380251648	10.6314239999992\\
13419.48422272	12.6023679999998\\
13419.58382336	12.2032639999998\\
13419.683295232	10.6749440000003\\
13419.782505216	9.88518400000066\\
13419.882138624	10.5185280000005\\
13419.98157184	8.95155200000045\\
13420.086260992	13.6409600000006\\
13420.185448448	12.8281599999991\\
13420.285153024	13.5326719999994\\
13420.384402176	8.78208000000086\\
13420.488649216	13.0288639999999\\
13420.588416	11.7959680000004\\
13420.6881472	10.5269759999992\\
13420.787606272	10.9862400000002\\
13420.88708352	10.4632320000001\\
13420.986711552	10.0915199999999\\
13421.0861504	9.53036799999973\\
13421.19003136	13.4110720000008\\
13421.289988864	13.3688320000001\\
13421.38995584	11.3356800000001\\
13421.489114112	10.4939520000007\\
13421.588290048	9.66988800000036\\
13421.683060736	11.4406400000007\\
13421.79243776	12.8176640000001\\
13421.882090496	10.4704000000002\\
13421.991515904	10.8958719999991\\
13422.091123456	10.5031679999993\\
13422.19021184	9.59180799999922\\
13422.294596608	12.9763839999996\\
13422.394169344	12.5491199999997\\
13422.494034944	12.4147200000007\\
13422.59308544	11.4652160000005\\
13422.693036032	11.4160639999991\\
13422.792199424	10.5792000000001\\
13422.891984384	10.3641599999992\\
13423.09133824	9.71801600000072\\
13423.199972096	12.3520000000008\\
13423.305150208	12.5301760000002\\
13423.399175424	9.5552000000007\\
13423.499131648	10.5113600000004\\
13423.598093056	11.4728959999993\\
13423.697937664	10.3175680000004\\
13423.7970048	11.3845760000004\\
13423.902132992	14.5128960000002\\
13423.996084736	9.46457600000031\\
13424.096063488	10.4432639999995\\
13424.195257088	13.6371199999994\\
13424.29467136	13.051136\\
13424.394017536	12.3973119999991\\
13424.593243392	11.6231680000001\\
13424.687714816	11.0945279999996\\
13424.792113408	10.4931840000008\\
13424.892076544	10.4563199999993\\
13425.091076864	9.45664000000033\\
13425.195091968	13.4719999999998\\
13425.300140544	12.520192\\
13425.399103232	9.48300799999924\\
13425.524474368	10.8544000000002\\
13425.597866496	11.2463360000002\\
13425.698098176	10.4780800000008\\
13425.796882176	10.2620160000006\\
13425.897089024	9.46892800000023\\
13425.995983104	11.3630720000001\\
13426.091005696	9.38547199999994\\
13426.195120896	13.5009279999995\\
13426.294596352	12.9761280000002\\
13426.39417856	12.5583360000001\\
13426.494015744	12.39552\\
13426.59825536	14.6350079999993\\
13426.702768384	10.1480960000008\\
13426.796762368	10.1422079999993\\
13426.900921856	13.3017600000003\\
13426.986327296	9.70726400000058\\
13427.101213696	12.593664\\
13427.200169728	12.5496320000002\\
13427.300026112	12.4057599999996\\
13427.398950912	13.3309439999994\\
13427.499145216	12.5250560000004\\
13427.59313792	21.5178240000005\\
13427.69328896	11.6689920000008\\
13427.796954368	11.3341440000004\\
13427.91001856	7.39840000000004\\
13428.006254336	10.6342399999994\\
13428.110648576	11.0284800000009\\
13428.204992	11.371776\\
13428.310244096	12.6238720000001\\
13428.404158208	11.538176\\
13428.529201152	10.5809919999992\\
13428.59824768	9.62764799999968\\
13428.717671168	13.051136\\
13428.807190016	10.5699839999997\\
13428.90669952	17.0792959999999\\
13429.000871424	14.2512640000004\\
13429.105696768	12.0765439999996\\
13429.200022784	10.4025600000004\\
13429.300031232	10.4110079999991\\
13429.39895808	11.3379839999998\\
13429.499092736	10.4724480000004\\
13429.598073856	10.4537600000003\\
13429.69801216	9.3921279999995\\
13429.797167104	9.5467520000002\\
13429.891344896	11.7245440000006\\
13430.001033728	12.4134400000003\\
13430.095437312	10.8170239999999\\
13430.200242688	12.6225919999997\\
13430.300140544	10.5203199999996\\
13430.399065088	11.4449920000006\\
13430.508415488	13.7953280000002\\
13430.598117632	10.4975360000008\\
13430.697894912	10.2748159999992\\
13430.816723968	9.10361600000033\\
13430.89659776	11.9777279999998\\
13430.995885824	19.2657920000001\\
13431.090888448	14.2684160000008\\
13431.20010752	14.4872959999993\\
13431.300141312	13.5211519999993\\
13431.399184896	13.5649279999998\\
13431.499073024	11.4529280000006\\
13431.597868288	11.2481279999993\\
13431.698195968	11.5758079999996\\
13431.797005312	11.3850880000009\\
13431.896538624	9.91846400000031\\
13431.99613568	10.5154559999992\\
13432.100264704	11.6446720000004\\
13432.205019392	18.3992319999998\\
13432.29889024	10.2699520000006\\
13432.399182848	12.562688\\
13432.588466944	13.8467839999994\\
13432.68834944	10.7292159999997\\
13432.787124992	13.505024\\
13432.886651136	12.030976\\
13432.986086656	12.4664319999993\\
13433.09113088	13.5106560000004\\
13433.184709888	10.0897280000008\\
13433.288954624	12.3345919999992\\
13433.389357056	11.7368320000005\\
13433.488024064	9.40390400000069\\
13433.593183744	13.5636479999994\\
13433.697037824	14.4176640000005\\
13433.791739392	12.1192960000008\\
13433.996310784	13.6906240000008\\
13434.095049472	9.42924800000037\\
13434.189917696	12.2974720000002\\
13434.294028032	11.4078719999998\\
13434.39393792	13.3176320000002\\
13434.492616448	9.99628800000028\\
13434.597815552	14.1952000000001\\
13434.697015552	10.3953920000004\\
13434.79694848	11.3282560000007\\
13434.900954112	13.3340160000007\\
13434.99607424	18.4542720000009\\
13435.09488512	13.2648960000006\\
13435.195015936	20.3957759999994\\
13435.293722368	18.1022720000001\\
13435.38872448	13.1043840000002\\
13435.487775232	11.1551999999992\\
13435.587708928	10.0887039999998\\
13435.687099136	9.47891200000049\\
13435.786806784	9.1865600000001\\
13435.891005184	13.3849599999994\\
13435.9903104	11.6902399999999\\
13436.090177536	11.5573760000007\\
13436.18974592	11.1257600000008\\
13436.288854016	9.23392000000058\\
13436.388984576	9.36422400000083\\
13436.492907008	13.2869119999996\\
13436.59260288	11.9825920000003\\
13436.69204608	11.4260479999994\\
13436.791414272	10.7942399999993\\
13436.8911616	9.54137599999922\\
13436.990370048	8.74982400000044\\
13437.09484672	13.2264959999993\\
13437.194994944	13.3749759999992\\
13437.298953216	11.332864\\
13437.398060544	10.4404479999994\\
13437.497503232	9.88313600000038\\
13437.597613056	9.99295999999958\\
13437.696924416	9.30431999999928\\
13437.796557568	9.93740799999978\\
13437.900932352	13.3122559999993\\
13438.001254912	13.6348159999998\\
13438.09998208	12.3619839999992\\
13438.194917376	13.2974080000004\\
13438.293874176	12.2539519999991\\
13438.393270528	11.6503040000007\\
13438.49299328	11.3730560000004\\
13438.597830912	11.2107520000009\\
13438.701789184	11.1690240000007\\
13438.806564352	13.9443200000005\\
13438.92059008	8.96998399999939\\
13439.000745472	11.1252480000003\\
13439.099517184	10.8971519999996\\
13439.199600896	11.9807999999994\\
13439.298610688	10.9903360000008\\
13439.403687424	14.0671999999995\\
13439.5025152	12.8949759999996\\
13439.597658368	10.0382719999998\\
13439.701601024	13.9809280000009\\
13439.800824832	13.2044800000003\\
13439.90049152	12.8714240000008\\
13440.005622016	12.0017919999991\\
13440.104563456	12.9433599999993\\
13440.19953536	12.9151999999995\\
13440.29852672	12.9064959999996\\
13440.398184448	11.5642879999996\\
13440.597205248	10.5850879999998\\
13440.696417024	10.7968000000001\\
13440.796695552	10.0753920000006\\
13440.900537856	13.9176960000004\\
13440.995515904	9.89567999999963\\
13441.099473664	13.8534400000008\\
13441.199595776	12.9756159999997\\
13441.298893056	12.2728960000004\\
13441.398459648	10.8395519999995\\
13441.49789312	13.2730879999999\\
13441.5976192	12.9989119999991\\
13441.69662592	13.0058239999998\\
13441.796742144	12.1218559999998\\
13441.895803904	11.1838719999996\\
13441.995890176	10.2699520000006\\
13442.094710016	10.0897280000008\\
13442.194858752	10.2387199999994\\
13442.293872384	9.25209600000017\\
13442.517616896	11.9966719999993\\
13442.596832512	13.2121599999991\\
13442.796906496	12.2862079999995\\
13442.895833088	11.2130560000005\\
13443.094838528	10.2182400000002\\
13443.194930432	10.3104000000003\\
13443.2989056	13.2853759999998\\
13443.39799424	12.3742719999991\\
13443.497946112	13.3260800000007\\
13443.596990208	13.3698559999993\\
13443.69649152	11.8714880000007\\
13443.795537408	10.9171200000001\\
13443.8957312	11.1111679999995\\
13443.994966016	10.3459839999996\\
13444.094490624	10.8702720000001\\
13444.193819648	10.199552\\
13444.298768384	14.1480960000008\\
13444.397963008	13.3429759999999\\
13444.49783552	13.2154879999998\\
13444.596516352	12.8960000000006\\
13444.696720384	12.1003519999995\\
13444.795954432	12.3343359999999\\
13444.895853056	11.2330239999992\\
13444.999907584	13.2874240000001\\
13445.099802368	13.1822080000002\\
13445.198927616	12.3074560000005\\
13445.298710272	12.0901119999999\\
13445.39774848	11.1283199999998\\
13445.497803008	11.1828480000004\\
13445.597065216	10.4450560000005\\
13445.697046528	10.4263680000004\\
13445.795440896	8.82073599999967\\
13445.900506624	13.8864639999993\\
13445.999737088	12.1169919999993\\
13446.0996864	12.0663039999999\\
13446.203696896	13.0767360000009\\
13446.298801152	12.1809919999996\\
13446.403151872	12.531712\\
13446.517930496	14.3104000000003\\
13446.636837376	10.2172159999991\\
13446.721280256	12.6599679999999\\
13446.820900608	10.2804479999995\\
13446.920745728	9.12563199999931\\
13447.020024576	12.4044799999992\\
13447.11990528	12.2851840000003\\
13447.21879552	13.1752959999994\\
13447.3241728	13.5526399999999\\
13447.417947648	9.32761600000049\\
13447.547990272	13.3701120000005\\
13447.616719616	12.0993280000002\\
13447.716595456	8.97536000000036\\
13447.8208192	13.198848\\
13447.920419328	12.7992319999994\\
13448.01971072	12.0906240000004\\
13448.119638016	14.0177920000006\\
13448.218852096	13.2318720000003\\
13448.31828224	13.6619520000004\\
13448.412740352	12.1200640000006\\
13448.507949568	13.3294079999996\\
13448.621842176	10.2220799999996\\
13448.701106688	11.4864639999996\\
13448.80069504	11.0748160000003\\
13448.900774144	11.1539200000007\\
13448.99985024	10.2300159999995\\
13449.10445312	18.8328959999999\\
13449.193831168	11.2110080000002\\
13449.293317376	10.6972160000005\\
13449.392431104	9.81094400000075\\
13449.507028992	13.4087679999993\\
13449.616803328	10.1831679999996\\
13449.720516352	15.8963199999998\\
13449.815385856	11.7657600000002\\
13449.915343104	11.7230080000008\\
13450.019378688	13.7584640000005\\
13450.114185728	10.5653760000005\\
13450.21871744	13.0972160000001\\
13450.397883136	10.2630399999998\\
13450.517975552	12.3553279999996\\
13450.616922624	11.3024000000005\\
13450.716845312	14.2251520000009\\
13450.801057024	12.4367359999997\\
13450.885679104	10.0590080000002\\
13450.990009856	12.3898879999997\\
13451.089888768	12.2685440000005\\
13451.188927488	11.3072639999991\\
13451.28386816	10.2481919999991\\
13451.387814144	13.1939839999995\\
13451.487814912	12.1945599999999\\
13451.59665024	21.0301440000003\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	12.2683395555559\\
0.403120896000473	12.2683395555559\\
0.497278208000353	11.259704727272\\
0.736866560000635	11.3916073846158\\
0.816676095999355	11.4860320000007\\
0.995425536000766	11.3246307368427\\
1.09475660799944	11.5256876190469\\
1.27353241600031	11.6412904347835\\
1.34344192000026	11.8748652800004\\
1.48769023999921	11.9279259259256\\
1.69133209599931	12.1398229677416\\
1.77678182400086	12.0474477575754\\
1.81083443200077	12.098610742858\\
2.11947033599972	12.0220106666675\\
2.13914137599932	11.9888721951211\\
2.31380889600041	12.1818221395351\\
2.48920575999909	12.0722883404251\\
2.70165631999953	12.0821515102034\\
2.77116032000049	12.0248567843137\\
2.85576243200012	12.0950076981135\\
3.00988620799944	12.0713224727278\\
3.10482585600039	12.00557277193\\
3.1196042240008	11.9626128813561\\
3.31844479999927	11.9452708196714\\
3.4325680639995	11.9625820952388\\
3.4424035840002	11.9043832615389\\
3.61673292799969	12.0576723582089\\
3.7418931200009	12.0478110144923\\
3.75142374399911	11.9238857464788\\
3.91083622400038	11.8615138630139\\
4.23378559999946	11.8735155443046\\
4.3336399359996	11.9297400493833\\
4.37721292800052	11.9050299759037\\
4.52780185600022	12.0252493176467\\
4.68118015999971	12.0115999999998\\
4.68133145600041	12.1459137078655\\
4.99510374400052	12.1175206881726\\
5.17445939199933	12.0724498526324\\
5.30390860800071	12.084797525773\\
5.41746534400045	12.0221416237619\\
5.60169139199934	12.0321520776706\\
5.65181670399943	12.0020670476188\\
5.81099801600067	12.0847059439257\\
5.95526758400047	12.0820553513513\\
6.25376486399909	12.1093875478255\\
6.26345190400025	12.0396330940166\\
6.47772134399929	12.0450521008406\\
6.49788646399975	12.017009851239\\
6.74660863999998	11.9851029593501\\
6.86520140799985	12.0283387716536\\
7.01968128000044	12.0306333023254\\
7.12968960000035	12.0891191450373\\
7.14912972800084	12.1721196992476\\
7.41776204800044	12.16762359124\\
7.41845836799985	12.1426627913661\\
7.90997887999947	12.1471319727898\\
8.02457216000039	12.0760967417227\\
8.27365478399952	12.1436508235292\\
8.43276390400024	12.140014165605\\
9.14880255999924	12.0936440736205\\
9.16874624000047	12.1588822303038\\
9.60191001599924	12.1363447100593\\
10.5870671360008	12.1200904858761\\
10.9951137280004	12.1636539888277\\
11.4280171520004	12.1734669613252\\
12.2730106880008	12.3007360864867\\
12.3529372159992	12.2688827089951\\
13.1340464639998	12.2790661743584\\
15.0993976320005	12.2818371720932\\
15.9398830080008	12.3086346188338\\
17.3973783040001	12.2362306609448\\
17.7556185600006	12.2401640836815\\
17.9448189440009	12.2382088630711\\
18.09905024	12.2703222386826\\
18.4866608640004	12.2483825220879\\
19.5562268159993	12.1932285405401\\
19.7861777920007	12.2075908745246\\
20.4321955840005	12.2170226520138\\
21.392782592	12.1984148692572\\
22.5870819840002	12.2239882593858\\
22.9996234240007	12.2092847308977\\
23.3873594880006	12.2479064655745\\
23.6956912639998	12.2344442475569\\
23.7211258879997	12.204053177993\\
24.5312834560009	12.2152818940813\\
24.8997775360003	12.208616173375\\
24.9197585919992	12.2558822892315\\
25.5420677120001	12.2723025585583\\
27.7158064640007	12.2016294453788\\
28.5707822080003	12.2092034005454\\
29.865027328	12.1939834511868\\
30.6506769919997	12.2166321860459\\
31.5606387200005	12.1997463206098\\
31.58061696	12.2401866126584\\
32.0537896959995	12.2373536957602\\
35.6205949440009	12.1773156152121\\
38.1428917760004	12.1370961548382\\
38.5457896959997	12.1475278123671\\
41.2669268480004	12.1105119348267\\
42.0874314240009	12.0871001510932\\
42.4807129599994	12.0947787928999\\
43.5653025280008	12.0965399155466\\
43.5899540480004	12.1126211242827\\
45.6946677760006	12.1143390018224\\
46.2217699840003	12.1201421615806\\
46.3467409919995	12.1237740891265\\
46.4506478080002	12.1496640284186\\
47.2665523199994	12.1448132918831\\
48.2262809599997	12.1566630691395\\
49.7291650560001	12.1397558625213\\
50.5356615679993	12.1418664863122\\
51.9030146559999	12.1479466416276\\
52.2364620799999	12.1804738728679\\
52.6946434559995	12.1845905298615\\
53.1519411200006	12.1724330650522\\
53.4646236160006	12.1541992705534\\
53.9325273600007	12.1626222274735\\
54.6898695679993	12.155944011678\\
57.4306762239994	12.174447332407\\
57.8530222080008	12.1941896231092\\
60.4548682240002	12.1756405945234\\
61.4648975359996	12.1618585608194\\
62.3207741440001	12.1661443843241\\
62.8125598719998	12.1846105031291\\
69.8426273280002	12.1600277609923\\
69.8627619840008	12.1756159460074\\
70.7726172160001	12.1669479691282\\
73.4448655359993	12.1567879107333\\
73.982193152	12.149258672287\\
75.0815782400005	12.1487981889932\\
75.6984138240005	12.155431218911\\
76.7077204479992	12.1495891560935\\
78.1704353280002	12.1494015455464\\
78.4897011199992	12.1559404364361\\
83.7321425919999	12.182203627628\\
85.6574379520007	12.176182118119\\
86.1413470719999	12.1816030933223\\
88.3390156799996	12.1719036636641\\
89.5025996799995	12.1761636676674\\
90.9355192319999	12.2086536296301\\
91.6676554240003	12.2143035675672\\
93.0909736960002	12.2175587907914\\
96.0304555519997	12.1978160400395\\
96.8909580799991	12.2300341141145\\
97.2047326720003	12.2216450530523\\
98.1595868160002	12.2276668188188\\
99.3183930880004	12.2301507107113\\
99.9455093760007	12.2259540020023\\
100.204699648	12.2170972732729\\
100.458585087999	12.2036212692692\\
100.76165248	12.2017236916909\\
101.144282112	12.2030485365358\\
101.885625088	12.1999783303309\\
101.929209856	12.2098908348344\\
103.133266944	12.2001648500391\\
116.114621184	12.2095328448449\\
116.860080640001	12.2083950670676\\
119.429345536	12.2049184384377\\
120.039536640001	12.1891253653648\\
121.656363008	12.188112384385\\
121.839969024	12.1856474554552\\
124.740540672001	12.1975951471468\\
125.034071552	12.1919039519526\\
125.362520320001	12.1924277397393\\
127.213059328	12.1925233233233\\
128.063532032	12.2056013613619\\
129.227440639999	12.1936710950959\\
129.397390848	12.1833180860867\\
130.257762304	12.2010815135127\\
132.361328128	12.2315323554994\\
133.217409024001	12.2413032392396\\
133.78962688	12.2408875915917\\
137.968393728001	12.2722138938934\\
138.69559936	12.2789457457457\\
139.028759295999	12.2882252972977\\
140.271190527999	12.2536401841844\\
141.033585151999	12.2416742982987\\
141.661276672001	12.2370676697847\\
142.306478336001	12.2202827947949\\
148.291643648001	12.2070412652647\\
148.406445568	12.1961162922926\\
151.052739072	12.1875399079072\\
152.440308224001	12.1718982822822\\
152.530600704	12.1892127487481\\
153.261865728	12.1989543303298\\
154.455347456	12.2112620620628\\
155.241338624	12.2274784704696\\
155.649436672	12.2393459539544\\
156.042389759999	12.2341252452461\\
163.658965248	12.170805605605\\
164.04240896	12.1910029549545\\
164.534370560001	12.2126248328332\\
165.475301119999	12.2150902742742\\
168.166382592	12.2203614654663\\
168.857453568	12.2259017257256\\
169.002539519999	12.2273593113114\\
172.449624319999	12.2338574574569\\
172.738278655999	12.2482752032029\\
174.957383168001	12.2259619459455\\
175.250505216	12.2275258778773\\
175.95254144	12.2146938458463\\
176.225327616001	12.2071155795802\\
182.877372928	12.2289188868872\\
183.041446144	12.2176871751744\\
183.702306304	12.2095940900908\\
184.648506367999	12.2266456376383\\
187.996468992	12.2696769569575\\
188.234891775999	12.2803710430435\\
194.209643008	12.2833935855851\\
195.632641792001	12.2763060500492\\
204.597349375999	12.2745145625631\\
204.98537472	12.2666836276276\\
206.080210431999	12.2629791871877\\
206.308317952	12.2521005965973\\
207.691089664	12.2601106546554\\
207.715983104001	12.2629274234241\\
209.273672703999	12.2419310670666\\
209.776657152001	12.262920504505\\
210.801510144	12.2559157397391\\
215.109405952	12.2739479799802\\
215.646319616	12.2616879119123\\
218.37233152	12.2621076596588\\
218.447303936	12.2497025505509\\
219.397442304	12.2436249209204\\
219.72637312	12.2470777177168\\
220.542480640001	12.2495482842842\\
223.834971136001	12.224434402402\\
224.362462976	12.2157947227224\\
224.437391104	12.2038952072071\\
226.18805504	12.2407405004997\\
226.247696384	12.2538369889899\\
226.834723328	12.2760274994998\\
228.023685632001	12.2885535615624\\
228.427099392	12.2895939619611\\
231.238615296001	12.3036801121125\\
239.152406528001	12.2947908388396\\
239.451395583999	12.2764246966963\\
239.844327424	12.2711494054056\\
240.874476032001	12.2646681721726\\
242.132347904	12.242290594595\\
243.04333568	12.2510581461465\\
243.356146943999	12.2595635475482\\
243.859026688	12.2371675195191\\
244.157446144	12.2173599359357\\
244.933311999999	12.1975505585579\\
245.247470079999	12.2042239839848\\
249.754525696	12.1979638999001\\
249.95817856	12.1898267387387\\
250.366214656	12.1824875595594\\
250.555526912	12.1755171331333\\
250.778863359999	12.185768920921\\
250.963186432	12.1712017777772\\
252.1675392	12.1851072672671\\
252.4554752	12.1957093573565\\
253.137314816	12.2017318918915\\
254.046865664001	12.1972866146152\\
255.828309504001	12.216637549549\\
256.56026496	12.2164986586595\\
257.430340352001	12.198395179179\\
257.654435328001	12.2013808208212\\
257.853517312	12.2121082202211\\
258.848393984001	12.2071691371366\\
259.962380032001	12.1654741941948\\
260.226229760001	12.1623396676678\\
260.977254400001	12.1489884604598\\
262.057338111999	12.1265424624617\\
262.231220735999	12.1310451411409\\
262.634368000001	12.1230284204212\\
263.554406656	12.123334646647\\
263.758390272	12.1320191711711\\
264.047428608001	12.1238840600599\\
264.962286591999	12.1062190350349\\
266.166326528	12.1047788748747\\
266.633559039999	12.1080807367362\\
267.260667136001	12.1116093853852\\
267.738033152	12.1004609569572\\
270.325250816	12.0880878798798\\
273.24614272	12.0592413693685\\
274.400530432	12.0475606966975\\
275.250851328001	12.0245860420418\\
276.529676288001	12.0123954194187\\
279.360499455999	12.0077661501509\\
279.663094272	11.9971945545549\\
280.544530432	11.9997281601609\\
280.902319104	12.0043784424433\\
281.946910975999	12.0116174254254\\
282.4294464	12.0200354434437\\
283.887333119999	12.0401884604598\\
284.215128575999	12.0398238078069\\
284.300241663999	12.0295015495503\\
287.050809087999	12.0309593913917\\
287.245292543999	12.0273049209209\\
289.652820736001	12.0216021941942\\
289.856806656	12.0217213533542\\
290.165327616	12.0202076476471\\
292.90637952	11.9974397917922\\
293.006437376	11.9871687847844\\
294.463409919999	11.9962464064065\\
294.832100352	12.0076467347353\\
295.871155712	12.0007265345339\\
296.184217856	11.9853967727722\\
296.632574720001	11.9769715795792\\
298.37810048	11.9683203683689\\
298.871398144	11.9618801361357\\
299.299427328	11.9362258365836\\
300.557221376001	11.9017765397548\\
300.980360448	11.8943832632631\\
304.791146240001	11.8362894574566\\
306.268731648001	11.7904290690694\\
307.055182591999	11.7853272632638\\
308.924812288	11.7755364804798\\
311.189343231999	11.7573117917909\\
315.383752192	11.7345303543552\\
318.920480768	11.7542661861862\\
321.845460992001	11.7728978098094\\
322.437027071999	11.7749852732741\\
324.696130304001	11.760907579579\\
325.253443072001	11.7720736896899\\
325.512291839999	11.7603502222228\\
326.779871744	11.754533205205\\
328.437331456	11.7133617937943\\
329.557693952	11.713234690691\\
329.805165824	11.7234939099108\\
330.422378496	11.7106457337341\\
332.412514559999	11.6976937737745\\
334.054209024	11.7052671711717\\
342.470908671999	11.6803459939947\\
344.357317376	11.6127320120122\\
347.579202815999	11.5912098178178\\
348.361414143999	11.5966050370371\\
354.446222592	11.5256025785784\\
355.147300864	11.5335098778778\\
355.212368384	11.5235971171169\\
364.724248064	11.5107948108107\\
365.231044096001	11.5204105705707\\
368.196009216001	11.5358551351346\\
369.155972608	11.5328143983988\\
372.872154111999	11.5158064144143\\
373.563860480001	11.5315110790798\\
374.097413375999	11.5254985385382\\
374.738382592001	11.5433619059058\\
376.569048832	11.5097987427434\\
377.002112255999	11.5008108108104\\
377.459431167999	11.4932233193194\\
381.952364287999	11.482254014014\\
383.041003775999	11.4838228148146\\
387.297216768	11.4926902343013\\
388.045935104001	11.4948938538546\\
389.4740736	11.497054606607\\
391.055596288001	11.5133627547548\\
392.025989375999	11.534336816816\\
394.31509504	11.5366905305309\\
394.807122176	11.5473961481475\\
398.050448896	11.543431607608\\
398.343959808	11.547524788788\\
401.049976064	11.5465730530523\\
401.637889023999	11.5656100740744\\
402.533226496	11.5732990430424\\
402.921444352	11.5870684604597\\
405.97608704	11.6040380060058\\
407.821419776001	11.5813370330325\\
408.288913408	11.5550817857857\\
413.502499328	11.5295668628623\\
413.527254016	11.5354220620629\\
414.41837824	11.5459770010002\\
415.746079744	11.5489890370372\\
418.895377663999	11.5395234434436\\
419.81595136	11.5699659179172\\
422.706057472	11.565084492493\\
423.507276288001	11.5691423103108\\
427.328233984001	11.5697193994001\\
427.969193471999	11.5743204804803\\
431.352041216	11.5737162282276\\
431.377220607999	11.5812821941945\\
433.013706752001	11.5864675395387\\
434.58121344	11.6023467147152\\
435.85979776	11.6011402602599\\
437.326975488	11.5908687407409\\
440.988799999999	11.5974268508508\\
444.362121728	11.6364377657665\\
445.888651007999	11.6386917957952\\
446.624910848001	11.6408233353359\\
447.973714688	11.6466101141141\\
450.138140159999	11.6733199599603\\
452.884001024	11.6203881801794\\
453.182295295999	11.6050253613612\\
453.619790848001	11.6023848968962\\
455.027636479999	11.602517637637\\
456.02796032	11.567075859859\\
456.733776896001	11.5446380620615\\
458.947531776001	11.5144346746747\\
459.171959808	11.5048816976978\\
459.350746624001	11.5167519999995\\
459.569901568	11.5080895135143\\
460.221490688	11.5061893733728\\
464.570108416001	11.4759905985993\\
464.76352896	11.4679807967968\\
465.942957312	11.4728189149155\\
466.132006399999	11.4828954234235\\
466.842440704	11.4771076196193\\
467.376028160001	11.4794669709718\\
467.549993983999	11.4689251011005\\
467.629132544	11.4832049809811\\
471.151650559999	11.4996697017014\\
472.902884352001	11.5016182742747\\
473.166554112	11.4841631231229\\
473.494788096001	11.4911883883888\\
475.315477247999	11.4895004284281\\
476.405306623999	11.5021215615616\\
482.24090112	11.5003523683681\\
482.544077824001	11.5081458898894\\
484.120641023999	11.5051220660662\\
484.449334784	11.5107397157153\\
485.190929664001	11.5374534054063\\
485.936598016	11.5317627227232\\
487.130962175999	11.5234215815817\\
487.707817472001	11.5475411891894\\
494.348687616	11.5330529729727\\
494.742169343999	11.5085958758755\\
498.239817727999	11.5162648568567\\
498.757012223999	11.5289979739737\\
499.547893504001	11.5126508748745\\
500.031030528	11.5174118598607\\
501.234925056	11.5151921681681\\
501.627825408001	11.5319679839831\\
502.444122624	11.539617233233\\
502.826010111999	11.5376417537536\\
512.065000959999	11.4729906066059\\
518.64203648	11.4341060260267\\
524.134250752	11.4104079599601\\
525.129112064	11.393438926927\\
528.536783871999	11.3554850690689\\
530.899385344001	11.3726488568573\\
531.690943744001	11.3671157717727\\
533.288083456	11.3758502662658\\
533.935058944	11.3815253173179\\
534.899765504	11.3961931691683\\
536.416875520001	11.382777129129\\
536.466866176001	11.3765467707708\\
537.7459712	11.3598568008001\\
552.411082496001	11.2795773533526\\
553.316697344	11.2881414374369\\
555.182503168	11.2948353633637\\
555.948433664	11.2899559879879\\
556.007748352	11.2823423583577\\
560.893819392	11.2656787827837\\
562.728849663999	11.2678930930924\\
563.152020736001	11.2650896496489\\
566.649630976	11.2601105905906\\
567.564864512	11.2478438598591\\
568.141777408	11.2524531411418\\
568.639645695999	11.2633358318326\\
569.415848704	11.2817785945954\\
571.270807552	11.2739699539543\\
571.952722944001	11.2485539459467\\
572.564777728001	11.2826537097098\\
576.0167552	11.3184247767767\\
576.330199552	11.3266808408407\\
581.140776960001	11.3165292492486\\
581.523755775999	11.3235299139142\\
585.84243712	11.2875769049042\\
586.767809536001	11.274573693694\\
588.02138496	11.2703856976968\\
588.399374336001	11.2829568608613\\
589.584250368	11.2843585825831\\
590.732947967999	11.2984967527536\\
591.916790272	11.2933759839834\\
595.234708735999	11.2807102622628\\
596.314079744001	11.2917228748756\\
597.588626176001	11.3042258738733\\
599.577836544	11.2988808808805\\
603.274403584001	11.2953173813821\\
603.766731776001	11.2669088128132\\
606.040516096	11.285271623623\\
606.453561344	11.2728203883889\\
607.07073152	11.3021873553553\\
608.144759807999	11.305671671671\\
608.373202176001	11.3007620580574\\
612.079986176001	11.2641504704698\\
612.239906303999	11.2631725965966\\
613.433241344001	11.277948332332\\
613.855722496	11.2741836716723\\
616.174339072	11.2707831511507\\
616.363510784	11.259492756757\\
616.770870016	11.2469482442448\\
622.099301376	11.2493081081084\\
622.129816064	11.2601628668672\\
626.631962112	11.2750700620618\\
628.476990208001	11.2802382382379\\
628.760513536001	11.2789748948944\\
629.392689664	11.2721372092092\\
630.795307775999	11.2669885085088\\
634.232599296	11.2735832632625\\
634.431670528	11.284588444445\\
637.650634240001	11.3067197597593\\
638.028357376001	11.3002700460456\\
638.640426239999	11.3074039639632\\
638.978926592001	11.2959457217221\\
639.536594432	11.2951569649649\\
650.908502272001	11.2858428188192\\
651.041190911999	11.2751103022201\\
652.589921536	11.2942633993989\\
653.291639552001	11.298242546547\\
653.948293888001	11.2975427107103\\
654.22181632	11.2914901941949\\
654.828801535999	11.2872819539534\\
656.386029056001	11.284205597598\\
656.615412992	11.2775431911905\\
657.460540415999	11.2746946466468\\
657.853320192	11.2965048728729\\
663.719738112	11.2782309829836\\
664.560728576	11.272719423423\\
666.430669056001	11.2596096096095\\
666.897901568	11.247747763764\\
667.589910016	11.2499792432427\\
670.629718528	11.2408634394396\\
671.38045312	11.2464349629627\\
672.271526656001	11.2451216496502\\
673.012392192	11.2346235995992\\
673.538968320001	11.2102520920926\\
674.609469184001	11.2075901021017\\
676.210862080001	11.2198857897893\\
677.519625216	11.2485962282281\\
678.131662848	11.2548837317318\\
679.315506688001	11.2413190630632\\
679.415071232001	11.2502067987989\\
679.961210112	11.2351235555561\\
687.479724032	11.1494778458455\\
688.185680896	11.1597111831834\\
688.732574464	11.1748856536542\\
688.912335872001	11.187355851851\\
690.165609215999	11.205022414415\\
690.250109184	11.2215514554555\\
691.334667008001	11.1937830150146\\
692.782323200001	11.1901751831829\\
692.812800256001	11.1994859979986\\
694.966634752	11.1789578218213\\
695.339681023999	11.1828616296298\\
695.364502271999	11.1914357077076\\
699.105357568	11.171803915915\\
705.428644864	11.1706535815811\\
705.473376512	11.1660648008001\\
706.209505792	11.1733898858856\\
707.508209152	11.1647755755748\\
709.622908928	11.1642317997994\\
709.926600448	11.1726654494487\\
710.9216512	11.1683231871866\\
712.990337792	11.1651386906906\\
713.71650432	11.1621712432425\\
714.318504192001	11.1652886006013\\
714.408364032	11.1675508308308\\
716.258895616	11.1664776296293\\
721.910394368	11.1526666986992\\
723.005542143999	11.1510089769763\\
723.825445120001	11.1392498898895\\
725.139096064	11.1258571691687\\
725.397272832	11.1186297177173\\
725.517130752	11.1284586826823\\
725.815347711999	11.1173064104096\\
725.900464896	11.1321972052046\\
727.113985536	11.1350521561562\\
727.521798911999	11.1377536096097\\
732.959591680001	11.1015228188189\\
733.571467264001	11.1050058538531\\
735.760856831999	11.1192439639635\\
736.989539071999	11.1017516556549\\
737.054395392001	11.0887330690693\\
739.128510975999	11.0471841921917\\
740.699972607999	11.0518926446439\\
744.596302592001	11.0492319359364\\
758.859265792	11.0023672792795\\
759.276693760001	10.986875819819\\
759.555272703999	11.0072220540533\\
760.431144960001	11.0058613333331\\
761.296411904001	11.006079407407\\
762.659249664001	10.9994562082084\\
763.072308736	10.998985977978\\
763.778991360001	10.9971639959967\\
763.953389824001	11.0038984104103\\
764.555058944001	11.0033912792787\\
765.634122496	11.0070429309308\\
768.440223744001	10.9615428388388\\
769.067048704001	10.9536029949941\\
769.345661952	10.9501076596589\\
772.032081408001	10.9711106786781\\
772.425265919999	10.9788562802805\\
778.812863232	10.9252085205208\\
780.43533824	10.945286198199\\
780.628560384001	10.9411781541548\\
784.464265728	10.9441520080072\\
785.19588352	10.9310514194185\\
785.837409536	10.9140898178175\\
786.648262656001	10.8909280960961\\
788.494264576	10.883810578578\\
788.862057216	10.8912045965972\\
790.976762624001	10.9059667507499\\
796.195329024	10.8798898578571\\
796.911790336	10.867129833834\\
798.389539072001	10.8728697177175\\
799.08620288	10.8663818218211\\
800.086662144	10.8702833233237\\
800.871717376	10.8628165285281\\
804.169119488	10.8765213693696\\
805.040180223999	10.8709347267268\\
805.06990592	10.8611529129121\\
811.100117760001	10.8544320800793\\
811.129565952	10.8505626106107\\
811.911388160001	10.8359908548555\\
812.936274432001	10.8148151191199\\
813.692248064001	10.8218542222221\\
815.706834944	10.8222988268262\\
816.507332352001	10.82536852052\\
817.945260288001	10.827183071071\\
818.035247616001	10.8231411411416\\
819.711360768	10.8248162882883\\
821.233957632001	10.796673713714\\
822.801584896	10.7821634594602\\
826.611587328	10.7842463103098\\
826.965208064001	10.7702700940936\\
827.796617984	10.7454678198192\\
830.905310464001	10.7462537577576\\
831.169220096001	10.7443851371372\\
834.198506752	10.717732180181\\
843.73036928	10.6684597397398\\
846.795418879999	10.628796908908\\
849.934254336	10.6400701341336\\
854.64027392	10.6353880760762\\
859.629990656	10.6039236516517\\
859.87931776	10.6090951591596\\
861.496244223999	10.6100417697689\\
862.734257407999	10.6005113433439\\
872.149444096	10.550844524525\\
872.290775040001	10.5389047767767\\
873.34046592	10.5429390190184\\
874.515076864	10.5178886886879\\
877.738633984	10.5259458978981\\
879.445071104001	10.5354924684689\\
880.991786496001	10.5266101141133\\
881.155805184	10.5383056496503\\
884.240505088001	10.5140825145154\\
884.689089535999	10.500669805806\\
887.465059071999	10.4793984864864\\
888.255116544	10.4737628988987\\
892.76290688	10.4467619459465\\
892.90156672	10.4343189109113\\
893.683244288	10.4358646486489\\
899.433943552	10.3682875675677\\
900.040875008001	10.3640134694688\\
900.673049344001	10.354142478478\\
902.199976448001	10.338876268268\\
903.315171328	10.3637413253255\\
907.940722432	10.3746501541536\\
908.746767872	10.3593237237237\\
909.191987712	10.3640813773782\\
909.219919104	10.3584719279279\\
911.831430912	10.3362012092093\\
912.334205696001	10.3164336016016\\
912.925955328001	10.3291600560569\\
914.165022464	10.3204824504501\\
914.522957312	10.3316106346338\\
916.891401728	10.3270280040033\\
916.926101503999	10.3349481161167\\
923.651901952	10.3005882522521\\
924.322440960001	10.283379107108\\
925.29316992	10.2667291131129\\
926.30300032	10.2656792312318\\
926.705940735999	10.2688193953945\\
930.517021184	10.2464210610615\\
932.730191616	10.255704712712\\
935.516729856001	10.2407378098105\\
936.781090304001	10.2167576056054\\
937.42690176	10.2247499819823\\
939.277788416	10.2217958598594\\
939.650977024001	10.2275098618611\\
941.023562752	10.2167860500504\\
942.366576640001	10.2089343583575\\
942.961306368001	10.2041136948301\\
943.929308928	10.2112170890887\\
945.192705792	10.2141389229237\\
947.5553344	10.2140384704708\\
950.202995968	10.2042133493487\\
950.714890495999	10.1769333333341\\
956.346617088	10.1801824064059\\
956.983460351999	10.1641674154162\\
960.22624256	10.1456352192199\\
961.664743424	10.185222198199\\
961.833733888001	10.2102453653661\\
968.251715840001	10.2201407007014\\
968.445956096	10.2281861221218\\
969.778638592001	10.2278027627635\\
970.25739008	10.2269322602606\\
976.520877568	10.1903798678686\\
978.051749120001	10.2245580460458\\
979.683707648001	10.2365856896904\\
980.13675904	10.2437016696695\\
980.90819968	10.2173692892884\\
982.061631232	10.2004791831823\\
982.429877504001	10.1922725765762\\
984.006784511999	10.1845500380387\\
985.614319872	10.1776262502499\\
987.195988736001	10.1811605365365\\
989.742474496001	10.1811315795803\\
990.085921792001	10.1744781421421\\
990.568790527999	10.1816935495499\\
993.265346048	10.1694501381389\\
995.274813952001	10.1800658098091\\
995.757739264	10.1940809769767\\
996.333215744	10.1884523279605\\
996.861816320001	10.1721810610616\\
999.060628992	10.1574355635639\\
1000.015946496	10.1628587147152\\
1000.652605696	10.1594658818813\\
1002.338474752	10.1526597157153\\
1003.428727296	10.1376771811811\\
1006.741603072	10.136108636636\\
1007.423736832	10.1373117597595\\
1007.82656	10.1568443803808\\
1012.149482752	10.1493806606613\\
1012.418410752	10.1620502262267\\
1013.736395264	10.170949493493\\
1014.811522048	10.1743866586585\\
1016.751741696	10.1930021381377\\
1016.82083712	10.2110313033027\\
1018.781589504	10.2480154874884\\
1019.26814208	10.249999423424\\
1019.597647872	10.2405763683691\\
1021.084774144	10.2496609089085\\
1024.325233664	10.2763832877172\\
1024.855461888	10.2698349389393\\
1029.815116288	10.2252061181189\\
1045.79951744	10.2523544184187\\
1046.267375872	10.2731808768767\\
1046.740000768	10.2587923443443\\
1048.630052864	10.2819889169168\\
1048.953399296	10.2738996756761\\
1049.152489216	10.2860764604611\\
1049.344358656	10.2881954434433\\
1049.630535424	10.2809070030034\\
1061.749598464	10.2833147867859\\
1062.046821888	10.2755312592599\\
1062.475419392	10.2882823143136\\
1064.197509376	10.2982655455453\\
1064.625189632	10.3011363843852\\
1066.345702656	10.3141050010017\\
1066.545142528	10.3277985665663\\
1067.435657728	10.3353676076076\\
1068.06780928	10.339584048048\\
1068.545288192	10.3309897257259\\
1069.127512832	10.3380585545547\\
1071.022593792	10.3683882762762\\
1076.953237504	10.3954076796799\\
1079.763798784	10.4018637997997\\
1080.379880704	10.4044196997002\\
1081.3406784	10.4120897057055\\
1081.753769728	10.4233324364359\\
1082.445361152	10.4195541941936\\
1082.733691392	10.4357390830828\\
1083.887580672	10.4545880120113\\
1085.504929024	10.445076036036\\
1086.17607296	10.4348675555557\\
1087.345533952	10.4447864664671\\
1088.977437184	10.443182558558\\
1089.778032896	10.4807364004009\\
1090.45969536	10.4799212492489\\
1090.644080128	10.4828564084091\\
1091.947228672	10.505196828828\\
1093.922783232	10.5361794914916\\
1094.45971456	10.5191515195202\\
1101.578411776	10.6316621101105\\
1103.052050688	10.6379416696691\\
1104.0558208	10.671428212212\\
1104.39009664	10.687098282282\\
1108.986303232	10.7350399839834\\
1109.18552704	10.748988524525\\
1109.841583616	10.7573242842846\\
1110.877375744	10.7646475755755\\
1112.160587008	10.7998177217214\\
1114.126188288	10.8119217297299\\
1116.732174592	10.8303770490493\\
1117.98120064	10.8360034114121\\
1118.617619456	10.8682391671664\\
1119.667831552	10.9116049009008\\
1121.415108096	10.9639047527526\\
1123.74227456	10.9813973173168\\
1124.130432	11.0055909829825\\
1130.950911744	11.046536376376\\
1130.995712768	11.0577506626632\\
1143.537216512	11.1722503143137\\
1143.860900096	11.1794626466472\\
1144.15449088	11.1837569889885\\
1162.153729536	11.4010830510506\\
1162.397527552	11.3780999399405\\
1163.13863936	11.4130333053054\\
1163.74573568	11.4103723403405\\
1164.402296064	11.4081951871867\\
1165.228355328	11.4063780740744\\
1165.452243712	11.419668292292\\
1165.93737344	11.4316266259993\\
1167.03958528	11.4308003203205\\
1168.3475328	11.4564743783776\\
1168.536599808	11.4627183183184\\
1168.944651776	11.4792583783783\\
1171.780593664	11.5005163723727\\
1171.834607104	11.5120732732739\\
1173.168943616	11.5240071271273\\
1173.232989184	11.5357067627629\\
1174.212819968	11.5602832752757\\
1174.347683072	11.5768005285281\\
1175.66086784	11.5983749989991\\
1177.183208704	11.6189149629627\\
1178.749667072	11.6534977697702\\
1180.549360128	11.6838523484021\\
1181.145164032	11.6711114617083\\
1183.635916288	11.698822326327\\
1184.600797696	11.7027986546545\\
1185.640326912	11.7092368368376\\
1186.809825024	11.721261405406\\
1188.610476288	11.7219476596601\\
1190.177964032	11.7107784744749\\
1192.021133568	11.7070660900899\\
1192.431082496	11.7232945425421\\
1192.764879872	11.7212414174173\\
1193.80467072	11.7364935335336\\
1194.082521856	11.7269413253252\\
1194.455944192	11.7471604564562\\
1195.630141696	11.7496699739731\\
1196.675062272	11.762547619619\\
1197.784009216	11.7599891571572\\
1198.346310144	11.776589437437\\
1198.948322304	11.7756666586592\\
1199.227122176	11.7737619059062\\
1200.191979008	11.7810810970968\\
1203.506387712	11.8101390190186\\
1212.8041664	11.8977799399399\\
1214.610403328	11.9045850810817\\
1214.962487808	11.8999965565563\\
1222.385363712	12.0055649089081\\
1224.345123584	12.023083355356\\
1224.728488704	12.0273484844838\\
1226.758231808	12.0139934334329\\
1227.768024064	12.0173316836845\\
1229.161532416	12.0492209809818\\
1230.12692608	12.0628407447439\\
1241.11641216	12.1388199559551\\
1242.732840704	12.1473350950946\\
1243.524790784	12.1511625385392\\
1244.36452096	12.1383035996005\\
1244.941332736	12.1415401161157\\
1246.523500288	12.1642938778787\\
1250.439780608	12.177591271271\\
1254.304909568	12.1701647087084\\
1257.916937216	12.1814066706702\\
1259.712615168	12.1867329569577\\
1264.264094208	12.2095536016022\\
1264.427948288	12.2166472872868\\
1264.911208448	12.2068539419415\\
1265.736141568	12.2266679319328\\
1267.033101824	12.2485842842216\\
1267.581967872	12.2697653653649\\
1267.905147648	12.2843340460458\\
1269.053060864	12.2840334446901\\
1269.617698304	12.2839340300307\\
1272.209694464	12.3153028708712\\
1272.831618048	12.322624624625\\
1273.42798336	12.3545664544545\\
1275.432875776	12.3919322042038\\
1275.75647616	12.408907643643\\
1276.850560768	12.4161348388388\\
1277.025138688	12.4154316716722\\
1277.457659136	12.4284074634634\\
1278.537840896	12.4480800000001\\
1279.059963904	12.4612436276275\\
1279.392992256	12.4743216656661\\
1281.154559232	12.4911536016025\\
1281.641868544	12.5045076276274\\
1281.980535552	12.4949910390387\\
1283.442835712	12.5044820020012\\
1283.974815744	12.4958412972974\\
1284.0297728	12.5046970010007\\
1285.119851776	12.5017326286288\\
1287.36520448	12.5150386693622\\
1288.044840704	12.5060121081078\\
1289.055058432	12.5193333333336\\
1289.716074752	12.5084665305312\\
1290.561713152	12.5255475475478\\
1290.85088896	12.5272193633627\\
1291.760868864	12.5479897017012\\
1292.044990464	12.568516596597\\
1292.775894016	12.6100103783792\\
1293.044531968	12.6143559719712\\
1294.035111936	12.608384432433\\
1295.502053888	12.6541166926927\\
1296.158813952	12.6563960920921\\
1299.67619968	12.6730755555564\\
1300.262864128	12.6989553873882\\
1301.481453312	12.705501197197\\
1302.427138048	12.7384057817817\\
1302.925046272	12.7415077637634\\
1308.82025216	12.7602449649658\\
1309.98400896	12.7676720400395\\
1314.596545792	12.8003367687688\\
1319.914320128	12.8516769409416\\
1320.735296512	12.8515572692686\\
1328.878977792	12.9391515515508\\
1329.426149632	12.9609953473482\\
1336.784241152	13.0371316436431\\
1337.03327744	13.046241553553\\
1342.873190656	13.0760315995994\\
1343.638753536	13.0864666106099\\
1343.968300288	13.0831401481482\\
1345.739066112	13.0897769289295\\
1346.1223168	13.0821707307314\\
1347.4456256	13.0765810130124\\
1347.873156864	13.0928599479485\\
1348.375337984	13.1029103183191\\
1349.430155008	13.1094448528529\\
1349.773279488	13.1124927647652\\
1349.982309632	13.1225374974983\\
1350.206145024	13.1247607767764\\
1350.256375808	13.1155158198198\\
1353.09773184	13.1187920560569\\
1353.41027584	13.1037608328334\\
1353.803459072	13.1070660260266\\
1355.007254528	13.0951434474482\\
1360.50934016	13.0851917357359\\
1360.942648576	13.0960744264266\\
1361.941276672	13.0903349364617\\
1362.514594304	13.1067121361357\\
1362.798740992	13.115399735736\\
1363.583530496	13.1378226706711\\
1363.76358144	13.1266463103111\\
1364.046662656	13.1341223303298\\
1364.603668224	13.1438631431429\\
1365.002541568	13.1483440400407\\
1365.937619456	13.1508504824833\\
1368.852538624	13.1665520720726\\
1369.643503104	13.1559694574571\\
1370.648499968	13.1688765725721\\
1372.469531648	13.1850445485488\\
1372.792337152	13.1894152552559\\
1374.14522112	13.1947066906905\\
1374.379534848	13.2019712992987\\
1374.638603264	13.1992911151156\\
1375.573810432	13.2227498378379\\
1376.036444416	13.2306494494496\\
1378.200463872	13.2576869852055\\
1381.234907392	13.2808480000003\\
1381.319479552	13.2846728808818\\
1382.189993216	13.2916207567559\\
1383.095597056	13.2931134494502\\
1384.827454976	13.3100791511515\\
1385.545212672	13.3179599285741\\
1386.768171264	13.3468701181173\\
1387.404162816	13.3603071711714\\
1388.433854208	13.3783952752747\\
1397.528005888	13.3978510190191\\
1397.921127168	13.4062403363369\\
1398.597210368	13.3908785425429\\
1399.711832064	13.4122080320321\\
1400.000328448	13.4207595595599\\
1402.298701568	13.4644589389391\\
1403.65156864	13.512066226227\\
1404.815780352	13.5331953233235\\
1405.099942912	13.5482247527525\\
1406.796118528	13.5839653253261\\
1406.825983744	13.5954366366368\\
1413.561601792	13.6196889849853\\
1413.835626752	13.6362859339333\\
1416.064364544	13.6607655815824\\
1419.124067328	13.7337240440447\\
1419.62150656	13.7341273913917\\
1423.287887872	13.7860085205211\\
1423.57676544	13.7987436876883\\
1424.138662656	13.7979039359361\\
1426.04426496	13.802968584585\\
1426.655776256	13.7947589029027\\
1427.696235264	13.8055344784789\\
1429.367238912	13.8038426746753\\
1429.814815232	13.7911600400403\\
1430.969851904	13.81140454054\\
1431.710198784	13.8002522682691\\
1436.659899648	13.8725793153153\\
1437.283000576	13.8869727167166\\
1439.318190592	13.89851987988\\
1440.432025088	13.920992272273\\
1442.05280896	13.9343855055049\\
1442.401943808	13.9358015775779\\
1446.471147264	13.9420621741738\\
1446.82418688	13.9343052972981\\
1448.883944448	13.9783921361359\\
1448.998941184	13.9657807407402\\
1449.5806656	13.981853645646\\
1451.804144128	14.0115770650646\\
1453.669490176	14.0249346786786\\
1454.778767104	14.0326426106112\\
1456.252011776	14.0478749949943\\
1457.077984	14.0780740260252\\
1457.490922752	14.0849573253254\\
1458.231932672	14.0914780220228\\
1459.029227776	14.0863190451691\\
1460.196989952	14.1046378058054\\
1463.764118784	14.0959491811809\\
1464.276473088	14.0905626746753\\
1465.225342208	14.0863026561437\\
1466.062457856	14.1045406846843\\
1466.845101824	14.1430629918214\\
1473.370940416	14.1986182502496\\
1473.79921024	14.1975158358364\\
1474.2814528	14.1977900300299\\
1474.769330432	14.1951890290293\\
1475.96733184	14.1981918398396\\
1476.521340928	14.1840044646633\\
1477.032411648	14.1729357357362\\
1482.334930688	14.2591339339342\\
1482.733245184	14.2496962722726\\
1484.052356096	14.2681093093088\\
1484.464589312	14.2901199279277\\
1484.936750592	14.2890536456453\\
1485.858129152	14.2874141181182\\
1486.285219328	14.2868024344352\\
1486.474469632	14.2678174334342\\
1486.841246976	14.2955799722549\\
1487.748288768	14.3193362162165\\
1488.559077888	14.3205726526521\\
1489.403993344	14.3185354154157\\
1490.742989056	14.3283741181185\\
1492.25008256	14.3516908748752\\
1492.767544576	14.3553481641648\\
1500.489053184	14.3390694854861\\
1501.280281088	14.3330044124123\\
1501.935762176	14.3323120080076\\
1503.224944896	14.3412712392401\\
1504.533230848	14.3950578911008\\
1507.98616064	14.4194145345336\\
1508.16015616	14.4363284724732\\
1509.538244096	14.4360932292293\\
1511.831420928	14.4821501661663\\
1511.896221952	14.4663045605612\\
1513.24937856	14.4547279279286\\
1515.29942656	14.4472911151151\\
1515.637194752	14.435162762762\\
1516.523270656	14.4290769329327\\
1517.826706432	14.4190198999004\\
1518.996863488	14.4044732572565\\
1520.040142848	14.4107143783785\\
1520.920673536	14.4101624024024\\
1521.716956928	14.4224260580577\\
1527.62739328	14.4493908788791\\
1528.3987904	14.4482864144138\\
1534.950102784	14.4375618338345\\
1535.238531584	14.4389553553556\\
1535.790270464	14.4433393873878\\
1538.562828544	14.448502182182\\
1539.318483968	14.440341701702\\
1540.572510464	14.432421333333\\
1541.099390976	14.4144103623621\\
1541.840794624	14.4185952832831\\
1542.457624576	14.4325056416419\\
1550.426912768	14.4969161641638\\
1550.91971456	14.501787339339\\
1552.158536192	14.5399643963956\\
1553.47645824	14.5456233033037\\
1553.889476608	14.5629267507502\\
1554.983810816	14.5629290570578\\
1555.91435392	14.5542294134139\\
1556.34195584	14.5363163323327\\
1557.262593792	14.5317052572573\\
1557.884666624	14.5304206446453\\
1558.416577792	14.5206929009\\
1558.964224256	14.5211275115107\\
1559.585684992	14.4999551071069\\
1559.999413504	14.5189498458458\\
1562.695689472	14.5196384064056\\
1564.013400832	14.509600336336\\
1566.789677056	14.5195100220226\\
1568.824608	14.5336164164164\\
1569.674647552	14.5223188468462\\
1571.073392896	14.5408049169164\\
1571.27150976	14.5301697697705\\
1576.6744896	14.5275682562569\\
1578.097746432	14.5677476996989\\
1583.147110912	14.5633382982978\\
1583.759849728	14.5596377017009\\
1584.281667072	14.5532400080083\\
1585.305844992	14.5929420460452\\
1588.370134272	14.582848368369\\
1588.74863232	14.5914309029031\\
1590.848495104	14.607677805805\\
1591.381265152	14.6314566116689\\
1591.90245504	14.6126304704703\\
1597.370593792	14.6321090210204\\
1597.619550976	14.6363700500497\\
1607.076516608	14.6334666666662\\
1607.514665472	14.6266202682691\\
1608.509196288	14.6495221461464\\
1608.533935104	14.6530028748748\\
1609.58852224	14.6515950030025\\
1612.75761792	14.6934039799798\\
1613.543951104	14.6862964564571\\
1614.275085824	14.7179661421414\\
1616.379827456	14.732504328329\\
1617.229941504	14.6972414174179\\
1618.135803392	14.7151411731738\\
1619.926719488	14.7303043683678\\
1621.37412864	14.6811134174168\\
1621.802395904	14.6788160800807\\
1626.14072192	14.6833338778779\\
1628.458279936	14.7033854174169\\
1629.528823552	14.6977106226223\\
1631.27500032	14.7139994666304\\
1633.2596736	14.7140843723719\\
1647.079803648	14.7066180900893\\
1647.104250624	14.717463111112\\
1647.557295616	14.7219117197201\\
1650.041060864	14.7292081041032\\
1651.00493184	14.7303184624616\\
1652.124023296	14.7218568808803\\
1652.935131136	14.7449181501506\\
1653.720566784	14.7446654814812\\
1657.363933696	14.7438844124117\\
1668.655995904	14.7415025105111\\
1669.257805056	14.7575679839847\\
1670.037202176	14.7642536461062\\
1671.272875776	14.7823764084078\\
1671.70061056	14.769747843844\\
1673.197919232	14.7918396956957\\
1673.800025344	14.7785112952952\\
1677.999078656	14.8057354474477\\
1678.835004672	14.7956730330334\\
1681.122465024	14.7748299179184\\
1681.854364672	14.7777894214214\\
1684.45120896	14.7572476636633\\
1684.923993856	14.7512466546541\\
1685.266345728	14.7650091531523\\
1685.71001088	14.7722599239241\\
1689.022764288	14.7796234474481\\
1690.297107712	14.8007548508504\\
1691.271908096	14.8236856856856\\
1691.669567232	14.8516686126131\\
1693.033007616	14.8433177337338\\
1693.460926208	14.8365166926924\\
1693.929163776	14.8280943183181\\
1694.64016128	14.8222327127132\\
1695.151836672	14.8262187787786\\
1696.539932672	14.8724574014013\\
1697.63507328	14.8767942822815\\
1702.231052544	14.9147927287286\\
1702.5152384	14.9090238878871\\
1702.819145472	14.913394082083\\
1703.356230656	14.9022692292292\\
1705.679576832	14.9331962842843\\
1710.454906112	14.9626093773768\\
1717.129214208	14.9177089446694\\
1718.623847168	14.8996136456462\\
1719.58416128	14.8919672152151\\
1723.156221184	14.9340086166158\\
1723.842757376	14.9533193193201\\
1725.359560192	14.9678441801807\\
1725.877029376	14.9559956596604\\
1725.967064064	14.9619269669674\\
1730.579112704	15.0050905145144\\
1730.643198208	15.0147342062064\\
1737.175009536	15.0669920320324\\
1737.955625728	15.0804395915911\\
1738.66261248	15.0994904504496\\
1739.229940992	15.1115470510504\\
1739.469289728	15.1087992152152\\
1745.769312768	15.1336658942928\\
1746.578098176	15.0999432552544\\
1746.836891904	15.0982173693701\\
1746.866034432	15.090638590591\\
1747.732582912	15.0849227947947\\
1750.51825024	15.1040361801806\\
1751.333705472	15.0902852132131\\
1752.299369984	15.1012809129134\\
1753.513350144	15.1106757797806\\
1754.607356928	15.1298263223216\\
1755.398380544	15.1431780420426\\
1757.597256448	15.1781006446454\\
1758.130380288	15.1719917517512\\
1759.493323264	15.180275235236\\
1760.428242432	15.1997396916922\\
1764.33331072	15.212008472472\\
1765.706442496	15.2028450050057\\
1766.467178752	15.2123918318321\\
1768.572355072	15.2401741101094\\
1769.586430208	15.2457066826828\\
1771.756420096	15.2328792632634\\
1771.781484032	15.2238903063062\\
1777.139041536	15.2347468588596\\
1777.482233856	15.2394189229235\\
1781.323247104	15.2934887367373\\
1781.69536512	15.2866192752754\\
1782.656346368	15.300499651652\\
1782.790527744	15.3098914434431\\
1784.178391552	15.2838542702702\\
1784.32282752	15.2929813493502\\
1784.900150784	15.2839867547555\\
1785.25335168	15.291630878879\\
1785.635959296	15.2944950550554\\
1796.989103616	15.3197509029033\\
1800.69556352	15.3405942742738\\
1802.451084544	15.3285128168172\\
1809.704281088	15.3117569889891\\
1818.823821056	15.3324322562567\\
1824.7684352	15.3373454574576\\
1824.823304448	15.3427673273272\\
1832.340325888	15.337715235235\\
1833.14683648	15.345236612613\\
1834.464253696	15.3346281161157\\
1835.90739584	15.3443925045049\\
1838.469301504	15.354127935936\\
1841.155186688	15.3467961881888\\
1847.026092544	15.3326956876881\\
1847.842177024	15.3408008168171\\
1847.956286464	15.3402022022019\\
1848.414230016	15.3391946026022\\
1848.672534016	15.3350863023024\\
1848.861640448	15.3295457857857\\
1851.13517696	15.3270416496489\\
1852.57329152	15.3303768248243\\
1855.568204288	15.3145604324327\\
1856.005159168	15.3078747067066\\
1860.164991232	15.3409005004996\\
1861.33945088	15.3496485765772\\
1862.263956992	15.3500426986993\\
1864.209574912	15.3527341581575\\
1865.105271296	15.3501080440437\\
1867.830982144	15.3621062182174\\
1868.229441792	15.3703786826827\\
1869.597239552	15.3685797637645\\
1869.796134656	15.3568429709703\\
1870.428415232	15.3573790590599\\
1871.652303616	15.350959071071\\
1872.12918016	15.3356813293285\\
1872.726510848	15.3348438838839\\
1874.661977088	15.3321267987994\\
1874.865574656	15.3326977377383\\
1876.253805824	15.3191053933933\\
1876.612303872	15.3205086526523\\
1876.875421952	15.3316519559557\\
1876.999917312	15.3125457457463\\
1877.681406208	15.3033991911907\\
1877.910189568	15.3068035555552\\
1878.905373696	15.3026068468462\\
1879.348634368	15.2942065105108\\
1881.323316992	15.3067661421428\\
1881.785587456	15.3089181821815\\
1882.9859328	15.3050579379378\\
1885.477230848	15.2930049249244\\
1887.228380928	15.3092520840837\\
1889.601211904	15.2899731571579\\
1889.925608704	15.300468937161\\
1892.063753984	15.2907808768778\\
1892.546529536	15.2851693773773\\
1894.312307712	15.2938076590199\\
1899.12125696	15.3302255401904\\
1899.625583872	15.3293743503509\\
1899.909312768	15.340277285286\\
1900.49140096	15.347707435436\\
1901.715049984	15.3567430310304\\
1902.456018944	15.3383658698694\\
1904.158699008	15.3663846726722\\
1904.505989376	15.3637800840843\\
1905.525882368	15.3470045245249\\
1906.123069952	15.3438559039041\\
1906.451657216	15.3513434554552\\
1908.451387904	15.3277665985988\\
1909.14332672	15.335406622622\\
1909.630496768	15.3296787827821\\
1911.97339008	15.331806990991\\
1912.60557184	15.3285125605598\\
1914.724871168	15.3182297657659\\
1915.088224	15.3067315475473\\
1918.252351232	15.3146629349358\\
1918.874281728	15.30794158959\\
1920.226648064	15.321196188188\\
1920.600510208	15.333260732732\\
1922.06265216	15.3498330810817\\
1922.739670272	15.3570956396397\\
1923.137543424	15.3580343063059\\
1925.8885312	15.3687253173175\\
1926.013447424	15.3759768568561\\
1926.525595904	15.3669494614624\\
1927.13278336	15.3938450930928\\
1940.002456064	15.354851347347\\
1951.648862464	15.3771338538536\\
1953.961392384	15.3770131571564\\
1954.225549568	15.3846021861864\\
1956.17524864	15.3706895215219\\
1960.110581504	15.3927631791794\\
1960.439556096	15.3844781581574\\
1961.175486464	15.3838964564566\\
1963.373550592	15.4189753753762\\
1963.648539648	15.420218730731\\
1973.667563008	15.4058291731726\\
1974.006048256	15.3910098738743\\
1976.109412352	15.4127557797801\\
1977.5774336	15.4296945745737\\
1980.139284224	15.4658062062063\\
1980.393308672	15.4658408007999\\
1981.652676864	15.4602126446443\\
1984.249669632	15.4783197117122\\
1984.672291328	15.4714302622615\\
1985.885668608	15.4970292372363\\
1987.337321728	15.4884705345339\\
1987.577466112	15.498440696696\\
1987.841634304	15.4945425265269\\
1990.9354368	15.5165254694693\\
1993.02959872	15.5349720760769\\
1993.432436736	15.5436343063066\\
1994.03467264	15.5392003043034\\
1997.37736704	15.6104064864867\\
1997.61167872	15.6018170330335\\
1998.268527872	15.6046671151144\\
1998.621394176	15.6110335455451\\
1998.711417856	15.601542326327\\
1999.059502848	15.614104776776\\
1999.60653824	15.6106376296302\\
2000.163469824	15.6067392032037\\
2000.875283456	15.6204507067068\\
2001.114601728	15.6299316756758\\
2001.665885184	15.6392050770773\\
2002.044628224	15.6354240160163\\
2003.377485056	15.6281647887881\\
2003.875443712	15.6207440746384\\
2019.247512064	15.6331292412415\\
2021.177710848	15.6168544064058\\
2021.232810496	15.6088046286295\\
2023.465977344	15.6091421181172\\
2023.864652032	15.6221394354361\\
2026.057982976	15.6188806246246\\
2026.50572032	15.5969368888891\\
2032.903730432	15.5978407047041\\
2036.077930752	15.5819123283291\\
2036.157304832	15.5878782302298\\
2037.316590848	15.5748147987997\\
2038.768284672	15.5866581941937\\
2039.644627712	15.5911621541545\\
2041.664598272	15.5873690490498\\
2041.700592384	15.5931958038036\\
2043.370522624	15.5852710790787\\
2044.042528512	15.6065280480489\\
2045.136754432	15.6295393473465\\
2046.30051584	15.6366929969972\\
2046.96277504	15.633370634634\\
2047.251591424	15.6357399799799\\
2050.29565952	15.6389780340342\\
2050.867588096	15.6250622942935\\
2053.370409472	15.6152789429434\\
2053.813367808	15.6254136216212\\
2053.997004032	15.6159254774775\\
2054.395592448	15.6204712072067\\
2054.643526656	15.6083013413408\\
2055.106479872	15.5872650090096\\
2058.653501184	15.6189203443446\\
2058.688585984	15.6145081241248\\
2065.568607744	15.6159787787783\\
2066.230167552	15.6216666426426\\
2067.464579072	15.6354998678671\\
2067.633440768	15.6447345745746\\
2068.071621376	15.6507668468475\\
2069.071646464	15.6402447087094\\
2069.235589376	15.6454959119128\\
2071.459672064	15.6370481681679\\
2072.361188864	15.6541462033474\\
2072.996593408	15.6708168488494\\
2073.304429568	15.6502069269263\\
2076.069344256	15.644820029207\\
2076.677713408	15.6452065985977\\
2078.050440192	15.6677807247252\\
2080.179702272	15.6696178258262\\
2080.995547392	15.6804861661658\\
2083.816605952	15.7034500580576\\
2084.508057344	15.6977004364362\\
2084.557528832	15.7045194154161\\
2088.85599488	15.7099789549557\\
2090.069780992	15.7255242282281\\
2092.542627584	15.708381197197\\
2093.75135488	15.7151081801803\\
2093.85159296	15.7252787347352\\
2095.049780736	15.7017239159159\\
2095.625215744	15.7066620095211\\
2098.225165056	15.6832194853705\\
2100.82614144	15.66993583984\\
2102.024956928	15.6753589909913\\
2102.65129472	15.6674145345351\\
2103.29875584	15.6668635835831\\
2103.920864512	15.6842090570572\\
2107.48281856	15.6914449649648\\
2107.835683072	15.7116856216217\\
2108.377697792	15.7326404644646\\
2108.561405952	15.7287684324328\\
2108.646304768	15.7174257617626\\
2117.173495808	15.7157444644636\\
2117.377178368	15.7182104184176\\
2117.586077952	15.7260164964973\\
2118.87969664	15.7200790390398\\
2119.357385728	15.7474472072081\\
2120.3921024	15.7262655775776\\
2121.297638144	15.7238585625619\\
2121.899823616	15.7396998118111\\
2123.311994624	15.7263155475484\\
2124.486297344	15.7296117717724\\
2125.108020992	15.7294054854847\\
2125.620640768	15.7257861221224\\
2126.312113408	15.7252602842836\\
2128.078671872	15.7414436356357\\
2128.963377408	15.7480217337343\\
2129.749668608	15.753562250251\\
2130.058087168	15.7779555395391\\
2132.874515712	15.780015583583\\
2133.371614976	15.7830542702704\\
2133.595476224	15.7739100220224\\
2134.05376256	15.785548924925\\
2137.73994368	15.7662951111106\\
2138.6849088	15.7894473513516\\
2139.107748864	15.7790379659655\\
2145.888881152	15.7741052892889\\
2145.947970304	15.7631521281273\\
2146.937410304	15.8098671311309\\
2147.07769088	15.8063515515514\\
2150.062227968	15.8102028268277\\
2150.843558656	15.8174479599602\\
2152.062230784	15.8063451451453\\
2153.557165824	15.8063957751128\\
2154.654029312	15.8275121681691\\
2155.395170816	15.8317147707712\\
2156.833028864	15.8326672752755\\
2164.998015232	15.8026212292298\\
2165.031804416	15.8086842522516\\
2174.48972416	15.7908554794794\\
2176.27003648	15.805285269269\\
2178.031604992	15.7888758998997\\
2179.115679232	15.7803438478477\\
2180.045610496	15.7803010530533\\
2184.737558272	15.8248988668674\\
2186.985562112	15.8083659819822\\
2187.39902464	15.81066126927\\
2187.441323264	15.7994416016008\\
2190.96166912	15.7802300700696\\
2191.453986304	15.7848593393392\\
2192.4586816	15.7461554194197\\
2193.341224192	15.7540405625496\\
2198.582801664	15.7931048968967\\
2199.621669888	15.7688748428427\\
2201.045024512	15.7275855535536\\
2202.034871552	15.7469879959954\\
2202.950843392	15.750707555555\\
2203.089501184	15.7637281921925\\
2206.676589568	15.7871302822823\\
2207.184693248	15.7793252292286\\
2207.686723072	15.7959475475473\\
2208.034211328	15.7984696216208\\
2211.85054464	15.8074350030038\\
2213.90502784	15.7906286926918\\
2216.466829312	15.805662222223\\
2219.253512704	15.8151626666659\\
2219.695865344	15.8129955075074\\
2220.4274176	15.8059051531527\\
2221.189312	15.8171069694799\\
2221.472065792	15.8185631871875\\
2221.875634688	15.8090658178171\\
2223.33268224	15.8319243883889\\
2223.536663808	15.840126638639\\
2223.760709888	15.8323423423426\\
2223.97394688	15.8456843243239\\
2226.153807872	15.8270913953947\\
2226.69074048	15.8063664144138\\
2230.770157312	15.7962904184187\\
2231.26251776	15.793018282282\\
2233.093780736	15.8030109949941\\
2234.436775424	15.8019142182184\\
2235.063331072	15.8221200240241\\
2235.70074496	15.81390162963\\
2236.021164032	15.815375720842\\
2237.735372288	15.8228224224222\\
2238.058641408	15.8229584944947\\
2238.526013952	15.8149430550548\\
2239.39666944	15.8235578778786\\
2240.774766848	15.7831262782784\\
2241.550784512	15.7801585745747\\
2242.50596864	15.8007403083084\\
2249.217514752	15.7555305545538\\
2249.346394624	15.7490649529536\\
2251.065220864	15.7410291393426\\
2253.997448704	15.7068098338332\\
2255.047865344	15.7188877037042\\
2256.326409472	15.7157544584588\\
2256.360950016	15.720715323323\\
2258.370575872	15.7035592232223\\
2258.653769984	15.697871871871\\
2261.229242624	15.7199856819225\\
2266.460282112	15.6717370650658\\
2270.604182272	15.6547072992998\\
2271.678627584	15.6554489049049\\
2271.852770304	15.6449990310302\\
2275.414693888	15.6722972412408\\
2278.8427904	15.6686888968961\\
2280.732630272	15.726236364364\\
2281.0314304	15.7103323323317\\
2281.379549696	15.7178434594589\\
2282.44473088	15.7069730690691\\
2282.857759232	15.6938437797799\\
2283.25025024	15.6822848288284\\
2283.971360768	15.6822412652655\\
2284.573636096	15.6837234514514\\
2284.862035968	15.7043615615621\\
2286.319943936	15.703511559559\\
2287.109216768	15.7115400680686\\
2287.817790464	15.7133994634642\\
2291.38966528	15.7354495455456\\
2291.453589248	15.7433658138143\\
2291.92676224	15.7279294494492\\
2294.269589504	15.7276854934935\\
2295.100484864	15.7212447487491\\
2296.88664832	15.7068610850856\\
2298.458822912	15.6991485405397\\
2299.8517504	15.7006947907903\\
2300.1897536	15.7021485325331\\
2304.97517824	15.7193643403407\\
2305.040537088	15.7272972652645\\
2305.472793344	15.7172925085088\\
2308.045518848	15.7234718718719\\
2309.099654912	15.722382782782\\
2309.438194944	15.7287061621628\\
2314.238399488	15.7039997277279\\
2316.468236032	15.6982631751744\\
2319.343142912	15.6858883043042\\
2319.925832192	15.6902323603608\\
2320.237348352	15.6963386058251\\
2321.019649792	15.6981158278286\\
2321.576593152	15.6921855455457\\
2322.531796224	15.675883291291\\
2323.611665152	15.6783769209214\\
2323.875316736	15.6680856696694\\
2324.571446784	15.6621574374367\\
2326.293838848	15.6852030750742\\
2326.5865344	15.6811337257259\\
2326.875742464	15.6920745865864\\
2331.213614848	15.7128331371368\\
2331.815040768	15.7193569089086\\
2334.173663488	15.7009933293302\\
2334.561591808	15.6907648608612\\
2335.27278208	15.6708829629624\\
2337.800591104	15.6417922402397\\
2340.511496448	15.6440847087088\\
2342.128899072	15.6095977417426\\
2342.963970048	15.6167360160161\\
2343.615645184	15.6225171571568\\
2344.650774016	15.627293261261\\
2345.501870592	15.6210111391392\\
2351.386701056	15.6446615415407\\
2351.869195264	15.6569241721718\\
2352.296296192	15.6450103063071\\
2354.013615104	15.6524138058066\\
2354.145163264	15.641260144741\\
2354.61498752	15.6323338218226\\
2355.480239616	15.6329388428421\\
2358.574797056	15.6711784264262\\
2358.843654656	15.6852256256261\\
2361.226912512	15.7255977737732\\
2361.619955456	15.7040084404398\\
2362.509882624	15.7214213093084\\
2365.233351936	15.6932977476372\\
2371.430229504	15.7107982062062\\
2371.827681024	15.720355539539\\
2372.753850368	15.7240174414419\\
2372.827993088	15.7070004884881\\
2373.519708928	15.7010386866859\\
2375.151737344	15.706545121122\\
2375.3207808	15.7124100580586\\
2376.14660864	15.7273687607612\\
2378.022271744	15.7450788868864\\
2379.031656448	15.7360112592596\\
2379.34996224	15.7330117797792\\
2382.2455808	15.7214697417421\\
2383.315797504	15.7353273113113\\
2384.802752256	15.705473201202\\
2385.862815744	15.6939480760757\\
2385.897945088	15.6850992912914\\
2390.022164224	15.6959261181182\\
2391.1018304	15.6983577337342\\
2392.171186688	15.7108984024017\\
2392.941970432	15.7044809769777\\
2401.936485376	15.686846958959\\
2402.325081088	15.667323307307\\
2404.468845312	15.6524858138146\\
2410.48881024	15.6662157677674\\
2411.467965696	15.6422219819815\\
2412.189780224	15.6498855815807\\
2412.214466048	15.6465693693699\\
2415.020793088	15.6217391631635\\
2418.5822016	15.598890074074\\
2420.261250816	15.6261366057879\\
2430.465194752	15.6526520062744\\
2431.054914816	15.6441285285291\\
2436.487982336	15.6500444604608\\
2436.586833152	15.6617669029038\\
2438.064438016	15.652546802803\\
2438.571906048	15.6459415415411\\
2438.78561152	15.6552077677679\\
2439.098977792	15.6432075435441\\
2443.46192512	15.6354598918915\\
2446.043780608	15.5755820300292\\
2453.212711168	15.5722919559557\\
2454.247479808	15.5671647807812\\
2454.302919168	15.5815243563557\\
2455.615620608	15.5533438558559\\
2455.879256832	15.5443338858859\\
2458.063126528	15.5331798198204\\
2458.525636864	15.5333937937939\\
2460.525778944	15.5312233033037\\
2465.893631744	15.5612901061068\\
2466.191917056	15.5434690210204\\
2468.003932416	15.5430190350344\\
2470.24169472	15.5660580100102\\
2470.594374912	15.5688491531528\\
2473.256541696	15.5703451771769\\
2473.704767488	15.56967762963\\
2474.838695168	15.5928004003999\\
2476.10209024	15.5578859979978\\
2488.997644288	15.5458724484488\\
2489.046677248	15.5386324404408\\
2491.390075392	15.5326370690691\\
2491.812654592	15.5218748188181\\
2493.777678336	15.517746274274\\
2493.80294144	15.5201799399401\\
2496.539889152	15.5104319519523\\
2496.837394176	15.5103368808814\\
2497.369778176	15.5225413413409\\
2498.369647872	15.5100347547541\\
2499.61356672	15.5176635035041\\
2501.031161344	15.5165477637638\\
2502.603621376	15.5360042762768\\
2503.0264128	15.5252087127119\\
2510.741960192	15.5144631191197\\
2514.697842176	15.5536262502501\\
2515.259491072	15.5470640400399\\
2522.582711808	15.562803811812\\
2524.72919168	15.5556464273614\\
2525.90078848	15.5694349549558\\
2531.149568256	15.5453701861861\\
2533.517798912	15.5584802562571\\
2536.855676928	15.5673882362371\\
2538.616615424	15.5791401481474\\
2539.09430656	15.5767246766773\\
2540.248615168	15.5965617297297\\
2540.367838464	15.594515523524\\
2542.248793856	15.6301125925929\\
2543.521701632	15.650550822822\\
2545.183275008	15.6729191751747\\
2545.426855168	15.6805171731739\\
2546.34742656	15.6854472872874\\
2549.446619904	15.6902359479482\\
2556.247618048	15.6505833673673\\
2556.690759168	15.6631827187193\\
2557.645234176	15.6591359199192\\
2557.8546368	15.6743027027023\\
2558.715578624	15.6622886406403\\
2559.91473664	15.6854798318327\\
2560.04343168	15.6745346146145\\
2560.94853888	15.6916315195194\\
2561.625772544	15.7080178258257\\
2563.570822912	15.6856533173177\\
2563.98307456	15.6945231151149\\
2564.098431744	15.7063893173181\\
2565.451872512	15.6749997197203\\
2567.097184512	15.6952345136106\\
2568.525251328	15.7105287089107\\
2572.694766848	15.7342815295287\\
2573.266417152	15.7374206686691\\
2575.241508352	15.7301276156159\\
2575.7213696	15.7365009649657\\
2578.187457792	15.7396280600606\\
2578.712043008	15.7337451851854\\
2587.386322944	15.7383552352348\\
2588.24180096	15.7204411291295\\
2588.544573184	15.7247075395389\\
2590.653955584	15.6892321921914\\
2593.564482304	15.70255187988\\
2594.459595776	15.7015770810813\\
2595.41080704	15.7133805004996\\
2596.201708032	15.7083407087084\\
2599.882766848	15.6871823983984\\
2600.04152064	15.6772089049045\\
2601.04185728	15.6878366206201\\
2604.603460864	15.6677033353353\\
2604.645223168	15.6772434995\\
2605.543709696	15.672125293293\\
2607.732711424	15.663020764765\\
2608.046307584	15.6516071111109\\
2608.97665536	15.6596468948956\\
2612.921648384	15.6559757677678\\
2615.837586432	15.6477022782783\\
2616.175718656	15.6417286886881\\
2619.155454208	15.649962714715\\
2619.981744896	15.6446541101104\\
2620.368893696	15.6452058298291\\
2621.861583104	15.6202310950957\\
2622.473805056	15.6208391911914\\
2625.538584064	15.5985782102107\\
2626.11538304	15.5950803123123\\
2627.244498176	15.5756576256263\\
2630.50276736	15.5685316516519\\
2630.871442176	15.5516748588598\\
2637.134708992	15.5193424944937\\
2637.249703424	15.5261637797794\\
2640.775902976	15.516746874875\\
2654.27259776	15.4517705385388\\
2655.621393408	15.4098385585585\\
2655.666084608	15.3990565765762\\
2659.35767552	15.371477253253\\
2660.058607104	15.3874097297303\\
2660.784571392	15.3470052932935\\
2661.446357248	15.3437454574578\\
2665.426668288	15.3733492052052\\
2669.06839936	15.3713101741741\\
2670.058670848	15.3620672672678\\
2670.461143808	15.3521411811817\\
2671.635836672	15.3293746066065\\
2673.157913856	15.3110143583581\\
2673.430847488	15.2943092692694\\
2674.35138816	15.2844405845844\\
2679.641211648	15.2441616728265\\
2680.0778112	15.2453007727727\\
2680.440745472	15.2391378098091\\
2685.037678336	15.2225280480488\\
2685.86855936	15.2300117557552\\
2686.052269568	15.2219870910903\\
2687.25682048	15.1762817377385\\
2692.858541568	15.1410844284292\\
2693.9972224	15.1723389789786\\
2694.449084416	15.1880956878085\\
2697.952328448	15.1852609569578\\
2698.46500352	15.1945784344352\\
2699.783391488	15.1712529649649\\
2700.48456704	15.1661811411414\\
2701.395543552	15.177219635636\\
2701.663628544	15.1662165045036\\
2701.987621888	15.1860087127134\\
2704.47950976	15.1703711871869\\
2708.549574144	15.2158723043049\\
2709.98658176	15.1994893293286\\
2711.897518336	15.2008705505505\\
2712.334628864	15.1803008608604\\
2714.772494848	15.1719750950942\\
2715.071345664	15.1676758838839\\
2715.165458688	15.180073305306\\
2715.454101504	15.1734816256248\\
2716.245601024	15.1701264624626\\
2727.145577472	15.1301917437431\\
2727.856399616	15.1392916596596\\
2728.254020864	15.1415577337339\\
2729.394383872	15.1213296336336\\
2729.83153152	15.1292799839848\\
2730.359145216	15.1295265025019\\
2730.99037056	15.1355159799805\\
2754.278775552	15.1572941741742\\
2754.974214656	15.1491070430438\\
2755.168499456	15.1629177177183\\
2755.850623232	15.1621558678671\\
2756.68176896	15.1646346346351\\
2757.954761216	15.1674109149153\\
2758.009724928	15.1573100620626\\
2758.76082816	15.1493584304299\\
2760.939436544	15.1447460740746\\
2760.974381824	15.1394174814814\\
2763.19381632	15.1335297377373\\
2771.436380672	15.1598905625633\\
2776.545670144	15.1477414534529\\
2777.555663104	15.1406872312309\\
2778.098288384	15.1574463903908\\
2779.75926528	15.1319781061065\\
2781.271835392	15.1456047887896\\
2783.0581632	15.1364223583587\\
2785.29658624	15.1551762162162\\
2786.082375936	15.1585426546553\\
2787.64550528	15.1655507507512\\
2788.237151232	15.1750399199191\\
2792.863572992	15.2261271671669\\
2793.052461312	15.2212826426421\\
2793.444976384	15.2189689049046\\
2794.500448	15.2135406286288\\
2795.137447168	15.2158789669666\\
2796.157425152	15.2190345065064\\
2796.898512128	15.212396188188\\
2797.862865408	15.2055031511518\\
2798.510460672	15.2150284524523\\
2801.574622208	15.2335811491484\\
2803.29592064	15.2373460660656\\
2804.73355648	15.2386747547553\\
2806.639644928	15.2698603723729\\
2808.271382016	15.2988491051055\\
2809.440444416	15.2926125965969\\
2810.758621696	15.2926261781777\\
2811.051362048	15.2762165525528\\
2811.6383872	15.2685265585587\\
2815.250419968	15.2581161481485\\
2815.847277568	15.2508066946939\\
2816.573761792	15.2547891731738\\
2817.076403456	15.2466179299299\\
2817.87736704	15.2353703303306\\
2818.380436224	15.2328454374383\\
2818.633732864	15.2408398638636\\
2819.19539712	15.2336395755756\\
2819.658579456	15.2277431191196\\
2823.732723712	15.1897474914913\\
2827.822027008	15.1903735255255\\
2832.473196544	15.1965662062648\\
2834.508882432	15.176658434435\\
2835.298209792	15.1769610730735\\
2837.21441536	15.1524112112111\\
2839.493150208	15.1648475835827\\
2843.861629184	15.1832321761758\\
2845.801422592	15.1742137497495\\
2845.9905856	15.1860461261258\\
2846.801371904	15.1885884444437\\
2846.950306048	15.182515683684\\
2848.467450624	15.1980207247252\\
2848.642559488	15.2097142102102\\
2855.756589568	15.1994560160165\\
2856.283440128	15.2031273993998\\
2856.701561856	15.1887916556552\\
2860.43760768	15.1809778898896\\
2863.143956736	15.1894620220228\\
2865.322100736	15.1883890770769\\
2865.984227328	15.169216496497\\
2869.969302272	15.1581897897904\\
2870.258635776	15.1669191591591\\
2871.914707712	15.1651297217213\\
2872.56143872	15.156858794795\\
2874.247629824	15.1242627427418\\
2875.168416256	15.1297048568576\\
2876.4424384	15.134078126126\\
2876.765328896	15.136452852852\\
2877.665476352	15.1305397397391\\
2877.97348352	15.1219597677682\\
2878.453205248	15.1166548748406\\
2879.068341248	15.1184224064073\\
2883.531796736	15.1609886206206\\
2883.977200384	15.1697318278275\\
2886.351222528	15.1186258738744\\
2886.864480768	15.1316626546541\\
2898.097492992	15.1290631911907\\
2899.754724352	15.1311040160163\\
2900.948481792	15.1239631791796\\
2902.779292672	15.1339689609613\\
2903.027459584	15.1216860860859\\
2905.211339264	15.1187109509501\\
2905.520544	15.107093196546\\
2906.88333568	15.1051775455453\\
2908.645246208	15.0911041319778\\
2911.82316544	15.1006863983985\\
2912.634292736	15.1097227627633\\
2913.718523648	15.107319335335\\
2913.82262912	15.0970457657659\\
2914.116242944	15.1110742582587\\
2914.619294208	15.1078162162157\\
2915.604439552	15.125253941942\\
2916.82782336	15.1321661981983\\
2923.743398144	15.1211159159157\\
2924.19587072	15.1173079479486\\
2925.788098048	15.1021127207205\\
2927.051578624	15.0968676676675\\
2929.34019072	15.103715347348\\
2930.786974464	15.1129774734727\\
2939.632871936	15.1299175495496\\
2940.419972096	15.1500751791791\\
2942.60336384	15.1642218058059\\
2942.856566528	15.1779914794788\\
2944.165404672	15.1774397597601\\
2944.458564608	15.1849388428436\\
2947.214648064	15.1760454694686\\
2947.249424896	15.1720517157155\\
2950.7326784	15.1635926966974\\
2952.299616	15.1472612292291\\
2952.940522496	15.1414078238231\\
2959.393425408	15.120344584584\\
2959.432888832	15.1257510790783\\
2960.602564864	15.1472107467471\\
2962.502670848	15.1327163803799\\
2963.72664064	15.1507803963959\\
2964.358377984	15.1607856656665\\
2965.298106112	15.1763944904906\\
2968.009527296	15.1631678238246\\
2977.114114304	15.1310499459451\\
2978.069289216	15.1322205245251\\
2978.28852608	15.1200381021026\\
2978.775441408	15.1219446486484\\
2979.889692672	15.1374007447448\\
2980.492609536	15.140962706706\\
2981.526430208	15.1143494694697\\
2983.969220096	15.1330423383388\\
2985.515878912	15.1185392592597\\
2995.008416	15.0782370690686\\
2996.889268736	15.0654829389387\\
2997.665013504	15.0713760640647\\
2997.694436608	15.0656348988996\\
3007.833864192	15.1025516876871\\
3009.162429184	15.0908769089092\\
3010.261238528	15.0797289929924\\
3011.415358208	15.0666281481481\\
3013.1175808	15.0778306466473\\
3013.157570816	15.0840758678678\\
3013.853555712	15.0802750750754\\
3013.913305856	15.078556876877\\
3014.913288448	15.088609809809\\
3014.97287936	15.0795608888893\\
3017.70374784	15.0852231271274\\
3017.93864448	15.100254350351\\
3020.291387648	15.0590001681685\\
3022.752999936	15.0702070230236\\
3022.858480384	15.0622251531531\\
3029.822228736	15.0782980580589\\
3030.75349504	15.0887320440434\\
3031.265331712	15.0742061581586\\
3032.92216192	15.067313377378\\
3039.234917888	15.0178905145149\\
3043.261124608	15.066000002138\\
3051.324686848	15.053073985986\\
3055.80139136	15.0340774534543\\
3085.064295168	15.005176104105\\
3085.312073216	14.9983535375377\\
3085.994411008	15.0088477437439\\
3086.645101568	15.0046059339347\\
3090.829224192	15.0045767207212\\
3091.529316096	15.0238487607403\\
3107.580088064	15.1208417217222\\
3107.61504512	15.1113763843841\\
3115.640598528	15.2013576936934\\
3120.823346944	15.1913055295299\\
3121.087560448	15.181657481482\\
3121.217210624	15.1743944572718\\
3121.83323776	15.185575593885\\
3126.594420992	15.2217846486492\\
3126.947531008	15.2392180180177\\
3127.165830912	15.219194154155\\
3128.071610368	15.2181760480489\\
3129.141400576	15.2404124284276\\
3129.559328768	15.2707777697706\\
3129.773544704	15.2657930730729\\
3134.265828352	15.3074552152157\\
3134.862727936	15.3119381621618\\
3135.61434496	15.3165899819815\\
3143.718250496	15.409188436437\\
3144.32126464	15.4253506670175\\
3153.837516032	15.4989047767776\\
3164.349961984	15.6445029189181\\
3165.25484032	15.6671677597606\\
3166.423779072	15.6828465425424\\
3167.961816832	15.6958223343336\\
3168.299794176	15.6905037357355\\
3169.484069376	15.6650134134143\\
3170.010843392	15.6774151911904\\
3170.37385472	15.6727264704714\\
3171.215021056	15.6800605245244\\
3171.404110848	15.6912081841838\\
3172.189989632	15.6970146946951\\
3180.642798848	15.7712462382387\\
3181.245032192	15.7810744344351\\
3200.31839616	15.9766289649651\\
3201.000397312	16.0173560280273\\
3203.114426624	16.0497024864871\\
3204.602198784	16.0650627427422\\
3206.880143872	16.1251983983984\\
3209.55707008	16.1414606766775\\
3209.999543552	16.1535413653655\\
3214.258451456	16.204607855856\\
3215.492376576	16.2183977737732\\
3216.90596224	16.221434666666\\
3219.393241856	16.2717266348063\\
3219.870331648	16.288873881882\\
3220.60637056	16.2934093613621\\
3221.4669568	16.3163161081084\\
3222.248393472	16.3210911871865\\
3222.705655552	16.3268574654649\\
3223.238745088	16.322832448448\\
3223.984384	16.3203990390393\\
3227.979547648	16.3493170450456\\
3228.24765952	16.3372466066066\\
3229.859422208	16.3519044644636\\
3230.516565248	16.3564514754762\\
3235.66064384	16.4099070430439\\
3236.073037568	16.4343928408416\\
3236.55094016	16.4350501381377\\
3237.073052928	16.4737922402401\\
3237.376650752	16.4723251731739\\
3237.585421824	16.4864997317309\\
3238.620672	16.4956403923916\\
3239.321555456	16.5136180500504\\
3239.77475072	16.5377589269265\\
3241.182689536	16.5517128488482\\
3244.062659328	16.6072558798805\\
3246.825056	16.6191613367573\\
3249.202718208	16.6468033953952\\
3249.353390336	16.6596283031085\\
3258.107183104	16.7151618018015\\
3258.415849472	16.7199758318311\\
3259.75877504	16.7211451291296\\
3260.047395584	16.7339884364355\\
3263.460812288	16.7557579179174\\
3264.002729472	16.7666967287296\\
3267.241959168	16.8154553753757\\
3270.708806656	16.8447500780785\\
3271.341011968	16.8642809049052\\
3272.017315328	16.8687707707704\\
3272.986934784	16.8754418898898\\
3273.681188864	16.8798187893281\\
3274.052053504	16.8813304024025\\
3274.580228608	16.8996752752755\\
3274.644266752	16.9091008928935\\
3277.01198976	16.9373938898898\\
3277.689018112	16.9350230070067\\
3278.052014336	16.9273883643637\\
3278.33324672	16.9382038568601\\
3279.2060992	16.9390516116109\\
3279.637186304	16.9444467055964\\
3283.678534656	16.9951842882874\\
3283.703250688	17.0020160800796\\
3284.802410752	17.0128044684679\\
3289.519279872	17.0422221741737\\
3289.832280832	17.0545627067058\\
3290.78340224	17.0794833713717\\
3296.116492288	17.1495640760768\\
3298.967312896	17.1563143783787\\
3300.126132736	17.1698160080086\\
3300.98140288	17.1828256256249\\
3301.956198656	17.1861877077081\\
3303.757634048	17.1700943023025\\
3303.79161344	17.1618338818826\\
3316.737259264	17.3226626146152\\
3317.573389568	17.3304653613613\\
3319.085185024	17.3795958358351\\
3319.781423616	17.3993152672665\\
3321.045345792	17.4024692692692\\
3321.353877248	17.4136366606599\\
3323.985334784	17.4565249889893\\
3324.273761536	17.4924972172175\\
3324.870950144	17.4837104464459\\
3325.325363712	17.4640887032328\\
3326.642353664	17.4590091371374\\
3330.66252416	17.457993337337\\
3331.980471296	17.4610912192184\\
3332.995482112	17.4564624624618\\
3334.064452352	17.4615478678679\\
3334.273525504	17.4667698578578\\
3335.179355648	17.4677595195189\\
3336.666597632	17.4879227867859\\
3337.049716992	17.5053428308311\\
3337.367667456	17.5150290610618\\
3337.786333696	17.5177704904909\\
3337.959777536	17.5278792872869\\
3338.492552448	17.5228571771768\\
3339.397985024	17.5038888328327\\
3339.910469376	17.5131027827829\\
3341.701504	17.5049453773772\\
3342.7905408	17.5253426066065\\
3345.243395584	17.5605522162168\\
3345.586714112	17.5815611291291\\
3346.880130048	17.5900188668675\\
3346.954517248	17.6016339379385\\
3347.392497664	17.6107858738742\\
3348.517192704	17.6158300919778\\
3350.322380288	17.6281080280278\\
3350.596758528	17.6254911391388\\
3350.959827712	17.6359594634632\\
3351.641835008	17.6358369729733\\
3353.31243648	17.6536060380386\\
3357.262598144	17.7046745785792\\
3358.183809536	17.7393063303298\\
3362.178141184	17.7403139299295\\
3362.934596096	17.7519451451444\\
3366.20748544	17.7666601481487\\
3367.262609152	17.7673891971972\\
3373.037700608	17.8150154474479\\
3374.03796992	17.8540027867875\\
3376.2126272	17.8325039119118\\
3376.341638656	17.8477060580572\\
3377.664493312	17.8574453333331\\
3377.864123392	17.84798588989\\
3378.067490816	17.8599233313307\\
3381.725000192	17.8963801401405\\
3382.261814272	17.8974433473468\\
3382.585024256	17.8975012612609\\
3384.485889024	17.9215447607603\\
3384.510933248	17.9283865465459\\
3385.266791424	17.922164644644\\
3392.32037888	18.000304352352\\
3392.758979328	18.0107027187187\\
3395.56517248	18.00833157958\\
3398.341002496	17.9944368528522\\
3399.037640704	18.0049305465473\\
3403.633240576	18.0328666453424\\
3405.429970176	18.057335719719\\
3405.694043648	18.0434281801809\\
3407.281266944	18.0506325685692\\
3407.69420032	18.0586262262259\\
3409.484873728	18.0777398678674\\
3410.001996032	18.079088544544\\
3410.225822464	18.091447271272\\
3411.03193984	18.1079922002009\\
3411.46465792	18.1179831191184\\
3411.837920768	18.1107664304309\\
3412.38498304	18.1223658698691\\
3412.574045696	18.1121901901897\\
3419.882296064	18.1059390750743\\
3420.499096832	18.1166083043045\\
3423.027260672	18.1547715235229\\
3423.344576768	18.156814142143\\
3424.045877248	18.1624520360365\\
3428.479083264	18.1884423143147\\
3428.929231872	18.1866894634768\\
3433.85208704	18.1674936216223\\
3434.180014336	18.1752041161162\\
3434.642795264	18.1652073033038\\
3435.055967232	18.1812453573566\\
3435.76223744	18.185445653653\\
3435.986194688	18.1827213933939\\
3436.035639552	18.1948028508505\\
3437.195450112	18.1997029829836\\
3437.364132864	18.1891618818827\\
3437.672586752	18.2004240880888\\
3440.070543104	18.2086427387385\\
3440.667592192	18.2037882202203\\
3441.74239104	18.1692922842849\\
3442.18464512	18.147466938939\\
3447.34123008	18.1902507673967\\
3452.449232896	18.2832037296903\\
3454.055112704	18.2898352272277\\
3456.796265984	18.2785830150151\\
3456.970201856	18.2691368968972\\
3457.647282176	18.2620493613613\\
3463.95044864	18.3136114514509\\
3464.547171328	18.2888819539548\\
3465.532311296	18.2836494574567\\
3466.352353792	18.2967751591586\\
3466.870298112	18.2894954314306\\
3467.845358848	18.3028261381387\\
3469.741482752	18.3217145305298\\
3470.343124736	18.3347195355364\\
3471.154330368	18.340555515515\\
3471.352567808	18.3328632152152\\
3471.562321408	18.3185484844853\\
3472.437485568	18.2947517597604\\
3474.705858304	18.2855221781774\\
3475.273207552	18.2988508348353\\
3475.964267264	18.2957831911917\\
3476.273054976	18.2880114514519\\
3477.765518336	18.3031444084081\\
3478.442501888	18.3009011411414\\
3479.138357504	18.3225599199195\\
3484.35240704	18.3585954434438\\
3484.630824192	18.3531069469464\\
3485.566424064	18.3828434354346\\
3486.425128448	18.4119151951945\\
3488.36737536	18.4474797197199\\
3488.551220224	18.4455367847841\\
3489.54124288	18.4610302942947\\
3489.839744512	18.4613624024023\\
3490.257776128	18.4682313513513\\
3491.242465536	18.4729697857856\\
3491.760216832	18.488347467468\\
3492.262761216	18.4937601121128\\
3492.844451072	18.4871894454463\\
3495.347469312	18.4940741115861\\
3496.660423424	18.5388217497493\\
3505.351678464	18.5608244244249\\
3505.634842368	18.5466608848856\\
3506.923713024	18.5756721681682\\
3508.545538816	18.6017362482489\\
3509.256385536	18.5963430790798\\
3512.928718336	18.6238878078075\\
3513.649467136	18.6143768568563\\
3514.554943744	18.6071396676671\\
3515.45045504	18.6138000240244\\
3520.549499392	18.6577497657654\\
3520.942612992	18.6756446526524\\
3522.370653952	18.6745801641646\\
3525.862749184	18.6847781381384\\
3527.639144192	18.694888728729\\
3528.0478656	18.6890658178181\\
3528.375785728	18.6975171491486\\
3528.857927168	18.7000784304309\\
3532.495170304	18.6995994874869\\
3532.862565888	18.7035299459458\\
3533.429592832	18.7237290890898\\
3537.181799168	18.7311587267268\\
3537.429745408	18.7273720280282\\
3539.161741568	18.7444820020028\\
3539.822620416	18.7526025065072\\
3540.6539264	18.7222079519524\\
3541.892780032	18.7351470990998\\
3543.05334016	18.7943559473188\\
3553.911683584	18.9053724924925\\
3555.065748736	18.8777203923928\\
3555.265005824	18.8679134654649\\
3559.264930304	18.8991006206197\\
3559.652905728	18.9058473353361\\
3562.587912448	18.9198630150149\\
3562.871911168	18.9430590750744\\
3565.448581376	18.9547810050044\\
3566.055690752	18.9393915355358\\
3567.482594304	18.9524621421424\\
3568.060626176	18.9585669349344\\
3568.423778816	18.9421396276284\\
3572.070459136	19.0058077757749\\
3572.34921728	19.0164238221423\\
3573.880388864	19.0286043323322\\
3574.855794432	19.0522283403407\\
3576.39310208	19.0241142102095\\
3576.598006784	19.0147260060057\\
3579.875686912	19.0267354554562\\
3581.518074112	19.037241705706\\
3582.49290752	19.0580266506513\\
3582.840954112	19.0677092932929\\
3583.62706432	19.0636045805804\\
3583.662037504	19.0579502862856\\
3586.168865536	19.0655129209208\\
3586.392923392	19.0755128088094\\
3587.054998528	19.0999214734729\\
3587.263666688	19.0998202522514\\
3588.646394368	19.078765213213\\
3590.646907904	19.0912510430426\\
3591.442811392	19.0878615415422\\
3592.243411968	19.0782252812805\\
3592.646143744	19.0864705825825\\
3596.517144832	19.1050829869873\\
3596.840077824	19.112290962963\\
3597.44274944	19.1033391631627\\
3598.5221568	19.0717496856851\\
3599.451782144	19.0659990390395\\
3600.074352896	19.0711992472479\\
3600.649260288	19.1079471461981\\
3601.666217984	19.0948691251251\\
3602.51691904	19.0896976176173\\
3603.12907136	19.0968817617613\\
3604.058922496	19.1112808008002\\
3605.18797824	19.1469957477475\\
3605.6511616	19.1539556676671\\
3606.043974656	19.1615805725723\\
3609.293342208	19.1472886486481\\
3610.705867264	19.1520985785792\\
3611.058644736	19.1598659619613\\
3611.72458112	19.1733242842838\\
3612.531231744	19.1790590430428\\
3612.979154688	19.1660435315316\\
3613.759939584	19.1855497577581\\
3614.123523328	19.1974151911909\\
3614.789733632	19.2008162242237\\
3614.83945216	19.2103663823818\\
3619.879182336	19.2963347187178\\
3620.43120384	19.2773625305308\\
3621.043251712	19.2887454334341\\
3621.172743424	19.2701924804805\\
3623.306893824	19.2943856336333\\
3624.25718912	19.2845115675682\\
3625.819154688	19.3169254214208\\
3626.445811712	19.3147521121118\\
3627.650287872	19.320888424425\\
3632.94828032	19.3752490890893\\
3637.510189312	19.4012683243236\\
3637.530166016	19.4129938418428\\
3638.043106048	19.3932385345342\\
3638.137204736	19.3928121241242\\
3638.4604224	19.4022538858862\\
3639.037560576	19.4214910430437\\
3639.247253504	19.4334541101107\\
3641.09657216	19.4549786106109\\
3641.510316288	19.4575206726731\\
3642.624496128	19.4485560600606\\
3643.112297472	19.4679069949943\\
3643.927902464	19.4672735295298\\
3644.520171776	19.4545073553545\\
3648.554946304	19.4951352472472\\
3649.067205376	19.5127218578582\\
3650.355665408	19.5339549949949\\
3651.236359424	19.5256904744747\\
3653.067112192	19.5332751471469\\
3653.09252864	19.5424324644646\\
3657.728393216	19.5745582862855\\
3658.191767296	19.5599509109106\\
3660.3202176	19.5678033713721\\
3660.345427968	19.5764835395403\\
3662.086313472	19.5282356116113\\
3663.833645312	19.5013192232236\\
3665.80833024	19.505536176177\\
3666.12103296	19.4966338338345\\
3667.519497216	19.4860214934943\\
3671.961894144	19.502104648649\\
3676.24975488	19.5223929689691\\
3676.916713728	19.5169239479474\\
3677.703666688	19.5236132482351\\
3678.847139072	19.5372399439439\\
3681.478412544	19.5572632952953\\
3681.87174272	19.5461812372378\\
3682.34936832	19.5385107187194\\
3684.16994688	19.5383907907908\\
3685.508386048	19.5369701061063\\
3685.836394752	19.5466255855863\\
3686.936741632	19.5502521241233\\
3688.204785664	19.5405210490499\\
3690.428671488	19.6096300300305\\
3691.373852416	19.6183537617617\\
3693.254402048	19.6225648208201\\
3693.761275392	19.6401191431432\\
3695.53805056	19.623266194194\\
3697.348482304	19.6503368488484\\
3697.831673856	19.6500721361353\\
3698.024977408	19.632814302302\\
3698.572736512	19.6524235435427\\
3700.587470592	19.7018036116115\\
3700.62919808	19.6856548548549\\
3701.159449088	19.6984205165172\\
3701.532423936	19.7184059419415\\
3705.09443968	19.7502047807811\\
3705.631531264	19.7413713713722\\
3706.303384064	19.7624180292933\\
3708.26847104	19.7699852012011\\
3708.462191872	19.7677196396398\\
3709.044553728	19.7811295295287\\
3710.144442112	19.8345481961969\\
3710.935501824	19.8280246806808\\
3711.442362624	19.8260246006012\\
3712.149030144	19.8157917757762\\
3712.54246784	19.8273066506499\\
3712.865289216	19.8335910790793\\
3713.153764608	19.8268648648645\\
3715.054672384	19.8514780220212\\
3715.989434112	19.8702926126134\\
3716.367414784	19.8733451371372\\
3716.651717888	19.8645191591586\\
3716.830401792	19.8549871951946\\
3721.427180544	19.9029657977972\\
3722.158605824	19.8657304824828\\
3723.601246976	19.8705791071079\\
3725.193505536	19.8574777497506\\
3725.526151168	19.8467326686696\\
3727.298318336	19.8523418618624\\
3729.905016576	19.8684890810819\\
3735.362489088	19.9090880160165\\
3735.600520704	19.9007443123119\\
3738.416766464	19.8668592912909\\
3739.96351744	19.8407993113105\\
3740.152492032	19.8309201201209\\
3740.983518208	19.8250808088087\\
3742.365997056	19.8501444644644\\
3742.749669888	19.843129705705\\
3743.063562496	19.8587902942945\\
3745.441345024	19.8600323683677\\
3745.744774144	19.8542794154146\\
3746.172605184	19.8513452812822\\
3746.998641664	19.8376960480473\\
3747.17263104	19.8236375735742\\
3751.132635648	19.8037818138146\\
3753.32617088	19.8075890130131\\
3755.20653696	19.7976708708702\\
3755.889033472	19.802859035035\\
3758.37175808	19.8022171131124\\
3758.833851136	19.7978238558553\\
3759.878641408	19.7970207487488\\
3760.3159808	19.7900441721722\\
3764.883471616	19.7866344264257\\
3765.6496512	19.7940776456453\\
3767.972624128	19.8045985025019\\
3768.29574656	19.8038563843838\\
3769.635099648	19.8098878878882\\
3770.818289408	19.8323648928927\\
3772.349213952	19.8265064206498\\
3775.181945856	19.8295586306303\\
3776.085110016	19.8287570438915\\
3778.862579456	19.8632406966972\\
3779.333330688	19.8639498689045\\
3780.748758016	19.8727434474476\\
3785.742479104	19.9217860260269\\
3786.235635712	19.9220445885894\\
3791.364628992	19.9456939659667\\
3791.558616832	19.9313569409405\\
3798.871853568	19.9061485005004\\
3799.234786048	19.8869246686681\\
3799.986250752	19.9175644604602\\
3800.140009984	19.904453877878\\
3802.548388352	19.8936501141143\\
3802.861651456	19.8990366206199\\
3804.637821952	19.9220943023029\\
3805.63265664	19.9045991751755\\
3806.383781888	19.8973097097096\\
3806.43391104	19.8881095975976\\
3807.43835392	19.8819948108103\\
3807.841351168	19.879896328328\\
3808.358654208	19.9016783663665\\
3809.479087872	19.8818384944952\\
3809.761724416	19.8951802202209\\
3810.060120064	19.9071289369367\\
3810.448819456	19.8966859819811\\
3811.14973952	19.8730811931928\\
3811.648067584	19.8687794194193\\
3812.046249728	19.8568483843846\\
3814.63730048	19.8521640200197\\
3815.319140608	19.8830167607612\\
3815.418162944	19.8858981061057\\
3816.020080896	19.8746348748755\\
3817.369063168	19.8763238598603\\
3817.950861824	19.8806750910917\\
3818.681881856	19.8533007727729\\
3819.24900992	19.8205689049046\\
3820.727072768	19.7939182542541\\
3821.82105344	19.8181636836835\\
3822.06495232	19.8296137257257\\
3824.244078592	19.8212987227234\\
3824.795901952	19.8142296376373\\
3824.955584768	19.8160326566558\\
3825.164129792	19.8324017937939\\
3828.765604096	19.7965428308307\\
3831.840878336	19.8316099619624\\
3832.352886528	19.8584294854863\\
3833.368251904	19.8471329409404\\
3835.1583488	19.8609595035032\\
3835.979857152	19.8533105105107\\
3836.258360832	19.8368301581577\\
3837.965139712	19.8180209489492\\
3838.368096256	19.8117265265264\\
3838.850078976	19.8117439519519\\
3839.241339392	19.8081352366644\\
3845.794920192	19.7895816296295\\
3845.974176	19.7987135775784\\
3847.452064768	19.7992640160155\\
3847.77503744	19.8107594154153\\
3847.968813056	19.8094343143148\\
3849.770006016	19.812647767767\\
3850.44923008	19.8059704502703\\
3853.058505984	19.8166968728729\\
3853.27208704	19.7974338338336\\
3856.391869952	19.7889463703705\\
3859.04425088	19.8076425705713\\
3860.147851008	19.8129952512518\\
3860.894076928	19.8144925565557\\
3861.27205376	19.8150032752746\\
3862.241919232	19.8220303343351\\
3866.818701312	19.8576676356352\\
3870.635031808	19.8465760960953\\
3870.745207552	19.8566666855113\\
3873.435874048	19.8705442562568\\
3873.81901952	19.8858368608617\\
3875.0331648	19.8863416856857\\
3877.032484352	19.8660554154158\\
3877.439085312	19.8626418258264\\
3878.844051456	19.843731651652\\
3881.161483776	19.8144684684685\\
3881.679183616	19.8226330490488\\
3883.30106496	19.8342381261264\\
3883.351276544	19.8444847887895\\
3888.211348224	19.8523738938948\\
3888.465291776	19.8487647807815\\
3898.190972416	19.8783500780773\\
3898.359730432	19.8666911871878\\
3901.866910208	19.8709865545552\\
3902.4639232	19.883879319319\\
3903.484129536	19.9090083203209\\
3903.88217216	19.9396324804802\\
3904.29506176	19.9528114834829\\
3907.489213952	19.9578251371368\\
3907.837224704	19.9709600640635\\
3911.787164672	19.9936664184188\\
3912.170558208	19.9973183263264\\
3914.409216256	20.0146066546549\\
3914.862374144	20.0096829469476\\
3915.12611456	20.0148103783777\\
3917.34367488	20.048682842842\\
3917.851651072	20.0654197077074\\
3920.829196288	20.0723283763764\\
3921.757090048	20.0689381061056\\
3922.806766592	20.0934841241233\\
3923.341316608	20.098247940572\\
3924.6825344	20.1209804204209\\
3925.258892288	20.1235417017015\\
3925.845753856	20.1297692412409\\
3926.18529664	20.1179168768776\\
3927.065139712	20.1233892292294\\
3927.278921984	20.1069091331337\\
3928.74646016	20.1126292852859\\
3928.96612608	20.1247199679674\\
3931.165071616	20.1616623823829\\
3931.552385536	20.1874737937942\\
3934.125237248	20.1850808728723\\
3934.592046336	20.2025701061066\\
3936.005234432	20.2124877357364\\
3937.258703616	20.2084970570577\\
3938.36521216	20.2014917952529\\
3943.189394432	20.2094262422415\\
3945.750740736	20.1831599759753\\
3946.552473856	20.156472680681\\
3947.099203072	20.1519881961958\\
3947.800645888	20.148413165165\\
3949.189275648	20.1554081921913\\
3949.83531392	20.1609264144136\\
3950.288329984	20.1529991271273\\
3951.368384512	20.1711987027029\\
3951.773198592	20.1716925085093\\
3952.825345792	20.1930645365373\\
3957.580775936	20.222092476477\\
3958.502228992	20.2234734414415\\
3960.24827136	20.2373809809815\\
3960.999111168	20.232186154155\\
3961.242114048	20.2396521801802\\
3963.779868672	20.2576206126123\\
3964.248265728	20.2566511951954\\
3964.457342976	20.2623669909917\\
3965.447376128	20.253159191192\\
3966.073465856	20.2656534774778\\
3966.6803008	20.2658513073075\\
3970.407133952	20.3013799559558\\
3970.44620672	20.3104914034029\\
3971.616206336	20.3140408088093\\
3971.70029696	20.323472576576\\
3972.441342208	20.3123226106109\\
3973.053406976	20.305089009009\\
3973.342157312	20.2971914474474\\
3974.833361664	20.302619640408\\
3977.665402624	20.2962468868864\\
3978.247362816	20.3170782142133\\
3979.79918592	20.3150486646646\\
3979.968320256	20.3034261621615\\
3981.23735808	20.3022837717726\\
3984.84955136	20.3294448848847\\
3986.152416256	20.3342163763773\\
3988.978329856	20.3375379699701\\
3989.87350528	20.3384330730732\\
3992.192413952	20.3555012772777\\
3995.75450368	20.3644502582574\\
3996.520653312	20.353107075076\\
3996.918398976	20.360014718719\\
3999.356253184	20.3592579939941\\
4002.907932416	20.3487578938948\\
4002.938574848	20.3464526126118\\
4004.355762944	20.3569152992986\\
4011.649379328	20.3930822822822\\
4015.468992512	20.3713325325334\\
4015.877368064	20.3788213653661\\
4018.116506112	20.3382882882888\\
4021.554724352	20.3148633913916\\
4023.643574016	20.3184945425419\\
4029.01682688	20.3020887607599\\
4029.682472192	20.3112414654661\\
4030.419223808	20.3172698938943\\
4032.135365376	20.3122244644637\\
4035.284482816	20.2960388068077\\
4036.195166976	20.2825433273265\\
4037.523624704	20.2608855735743\\
4037.547977216	20.2513195275278\\
4042.960569856	20.2396073353357\\
4043.383350784	20.2298898418412\\
4045.97048832	20.2439232032029\\
4046.15439104	20.252080352353\\
4046.572340992	20.2356276756764\\
4046.771708416	20.2219725485484\\
4047.0602176	20.2257103023021\\
4048.37337216	20.2280150710703\\
4048.562305792	20.2285906226225\\
4051.836098304	20.1958051971978\\
4052.458816256	20.2084376056064\\
4053.189339136	20.2186852932937\\
4053.761481216	20.1966018978983\\
4054.159331072	20.1840163843844\\
4054.476895232	20.1767292252243\\
4055.178646272	20.1861625305301\\
4055.458523136	20.1808224064062\\
4056.40818688	20.1920715435444\\
4056.452583424	20.185112136136\\
4056.846529536	20.1943973253256\\
4060.587040256	20.2405498458465\\
4061.66623104	20.2531212652648\\
4064.198467072	20.2732125245238\\
4064.666637312	20.2787381781782\\
4065.268396288	20.2716245045049\\
4066.357032448	20.272496544545\\
4067.26339968	20.2573459059058\\
4067.651469568	20.2800025465458\\
4070.60654336	20.2839675996001\\
4070.745411328	20.2912309269268\\
4072.248440576	20.282711687687\\
4072.676389632	20.2850251691689\\
4074.959250944	20.3108214614622\\
4110.360678912	20.3239256376382\\
4113.753885952	20.3081430710718\\
4114.1363072	20.3179243723716\\
4115.316721408	20.3191428708706\\
4116.097361664	20.3195231551545\\
4116.584643584	20.3283352952949\\
4117.509692416	20.3366010970967\\
4118.081691136	20.3521937777787\\
4125.519804928	20.3766785505504\\
4128.57408384	20.3631236196197\\
4129.30056064	20.3768835555547\\
4130.126420992	20.3936176016014\\
4131.862419968	20.393305737738\\
4134.051181056	20.3915647327321\\
4134.951644928	20.3955566926925\\
4139.58324736	20.4272950550549\\
4140.255670528	20.4395128408414\\
4143.85202048	20.4322090250243\\
4144.966180352	20.4269432152159\\
4149.87647104	20.4490986186192\\
4150.055758336	20.4578182502501\\
4150.836697344	20.4401921761764\\
4151.76173952	20.4510876796794\\
4153.717180416	20.4425807407406\\
4155.095721216	20.4664822742743\\
4155.308955648	20.4729107187195\\
4157.189513216	20.4612859099107\\
4157.353266944	20.4679347347355\\
4158.9752448	20.4628285725721\\
4161.393718528	20.4724140940943\\
4161.761212928	20.4763314834836\\
4163.861075968	20.4824151315806\\
4165.338572032	20.4821333813816\\
4165.70680832	20.4938709429425\\
4167.616493568	20.4828068228235\\
4167.880481536	20.4947901341347\\
4169.676680704	20.4939070750752\\
4169.870529024	20.4808380060058\\
4171.46224128	20.4880718638633\\
4171.805495808	20.4807352472471\\
4172.104890112	20.4842733773767\\
4175.064572672	20.4529768008015\\
4175.626566144	20.4774044284277\\
4176.661776128	20.4901547147147\\
4178.402388224	20.51400064064\\
4178.641268992	20.5244351391393\\
4179.924626432	20.5347312592585\\
4181.261362688	20.5406376168357\\
4181.995007488	20.534030654655\\
4182.7156032	20.5364038438438\\
4183.094891008	20.5464124444443\\
4184.939106816	20.5485047767761\\
4185.949871616	20.5378522042047\\
4187.08829952	20.5580385345347\\
4188.730926336	20.5632172172172\\
4189.307504896	20.5421747347355\\
4189.864731648	20.5556525325319\\
4190.580755712	20.5719414614614\\
4193.053541632	20.5912103943938\\
4193.510770176	20.6060220060062\\
4195.257813248	20.5942987947947\\
4195.481362688	20.6011395555561\\
4197.710151424	20.6044204044047\\
4198.844460032	20.588769553553\\
4201.3919104	20.5732581061056\\
4202.854729728	20.5675294974972\\
4205.117700864	20.5751093013005\\
4206.02350976	20.5802949029021\\
4206.207657216	20.5765574054058\\
4207.62009856	20.554087575576\\
4212.167439872	20.5533900460468\\
4213.86860416	20.5779739899899\\
4216.032596992	20.5565404604604\\
4219.719923968	20.5703098778777\\
4220.62476672	20.5772859419412\\
4224.679808256	20.5933091331335\\
4226.042474752	20.5792076076068\\
4226.301165312	20.5728088888882\\
4227.365903872	20.5759282962972\\
4228.54467968	20.5667043523517\\
4231.798179072	20.5573233233226\\
4233.658906112	20.5749570850858\\
4233.978013952	20.5708464784784\\
4234.763335168	20.5821563483478\\
4237.4047104	20.5992909229226\\
4238.021826816	20.5935264384389\\
4239.439901184	20.5656375575581\\
4239.9427776	20.5402971451458\\
4240.484641792	20.5600719279282\\
4240.91709056	20.5612245685679\\
4242.046757376	20.5673083483489\\
4242.658812416	20.5908234474482\\
4243.568809728	20.5964436596605\\
4244.399857152	20.645852428428\\
4244.613792512	20.6287462982982\\
4246.703734016	20.6588084884879\\
4247.41933696	20.6629306266259\\
4251.449030144	20.7325762082073\\
4251.65899776	20.7245459059068\\
4253.23524864	20.7435465385388\\
4253.648708096	20.7399389629627\\
4254.891771136	20.7331827667676\\
4257.727880192	20.7418524284276\\
4258.697634816	20.7391578938932\\
4259.115485952	20.7474459899895\\
4260.289885184	20.7517854334328\\
4260.32965248	20.7589990470478\\
4261.275149056	20.7607989909902\\
4261.723019008	20.7532799199198\\
4262.130322432	20.7569346466462\\
4262.747263488	20.7460163363357\\
4262.816693504	20.7390648728724\\
4266.155075072	20.729984688689\\
4266.51814528	20.7236815535543\\
4272.701948672	20.757561961962\\
4272.9011648	20.7592768288287\\
4273.632944896	20.7540825145152\\
4273.751417344	20.7669424784781\\
4274.392687872	20.7643817097105\\
4275.492800256	20.7768916276273\\
4275.751437568	20.7807411091089\\
4276.189160448	20.7784660660654\\
4276.646997248	20.7777185665673\\
4277.26394496	20.7815713793789\\
4280.6921152	20.7665340060066\\
4281.258861056	20.7818409609608\\
4282.243897856	20.7980130370379\\
4282.642116352	20.7827391391384\\
4283.064871936	20.7732064064057\\
4283.343657216	20.7669980860865\\
4285.060012544	20.7627721641638\\
4285.35811968	20.7500882482491\\
4285.755583232	20.7437641000997\\
4286.259220736	20.7277903663671\\
4287.343635712	20.7287315955964\\
4287.667122944	20.7148773573572\\
4291.898530304	20.7004949749753\\
4291.944740352	20.7104835875871\\
4292.924879872	20.7134751231224\\
4292.964859392	20.7056403443439\\
4294.810820864	20.7093099339345\\
4294.935008256	20.6990953033037\\
4304.834355712	20.6824829789784\\
4305.233031424	20.6983962362356\\
4306.332833792	20.6976313113119\\
4306.910020096	20.7007619939941\\
4309.715321856	20.7121759039037\\
4311.381663488	20.7218557277283\\
4312.30295552	20.7290675475469\\
4312.326655488	20.7343510390383\\
4318.356699904	20.7348412572574\\
4320.853526784	20.7414652252246\\
4320.953900544	20.7401739499492\\
4322.062890752	20.7621033353353\\
4322.425701632	20.7571555395389\\
4323.057719808	20.7615367527524\\
4323.4410624	20.7626342982985\\
4323.878742784	20.7586679639644\\
4324.655226112	20.7774635915921\\
4326.276987648	20.7984238158151\\
4327.12924672	20.7979920591642\\
4331.804001536	20.7987618178176\\
4332.405344	20.8093828708716\\
4334.629938688	20.81229752953\\
4335.058114048	20.8229137137132\\
4335.514811648	20.8144488008002\\
4338.251283968	20.8060927967963\\
4339.291140864	20.8081759039032\\
4348.585019904	20.7964798558551\\
4348.873075456	20.7990659939933\\
4350.211122944	20.78168566967\\
4351.305951232	20.7664417537544\\
4352.086930432	20.7570766126119\\
4352.525161984	20.7553174134136\\
4354.963899648	20.7413532412411\\
4355.270260992	20.7377154274272\\
4355.778073856	20.7319078918918\\
4360.294871296	20.7103357277283\\
4360.82312448	20.7194548628631\\
4364.866887936	20.7179132252259\\
4365.309918976	20.7315048008004\\
4367.096233472	20.7388078478471\\
4369.796952064	20.7110945025033\\
4372.174980608	20.7164359079088\\
4372.458857472	20.7106214534542\\
4374.373929728	20.7793434874875\\
4374.438639872	20.7907017897905\\
4374.945165056	20.7762635435429\\
4375.931100672	20.7800579299292\\
4376.22986368	20.8002050530522\\
4378.3692032	20.8087040480477\\
4384.508269056	20.7690737617613\\
4385.975875328	20.7434112352348\\
4387.52281088	20.7606442122124\\
4388.378455808	20.7708844684694\\
4390.174148864	20.7918264984983\\
4390.393357056	20.802737633634\\
4391.029933824	20.8030940860863\\
4391.895985408	20.824023303303\\
4394.840999168	20.824208576576\\
4397.193882112	20.8666968888883\\
4402.353010176	20.8953209689698\\
4403.148952064	20.894613701701\\
4405.56691328	20.8880737857853\\
4406.38753152	20.8680002082074\\
4407.059035904	20.8813616656662\\
4408.651332352	20.8931871231234\\
4410.875072	20.8969443523529\\
4411.253225216	20.8917259499503\\
4413.999039488	20.917349781781\\
4414.84489216	20.9163334694695\\
4417.481887744	20.9201550190191\\
4418.357117952	20.9342470630636\\
4420.36682368	20.9524410010017\\
4420.427314944	20.9632826906909\\
4421.43184896	20.9750994354363\\
4421.830034688	20.9702830990991\\
4422.749938432	20.9720223103104\\
4423.35213952	20.9758694854863\\
4423.749840384	20.9805215615615\\
4428.15278592	21.023898570571\\
4428.446913024	21.0302767887897\\
4429.664863744	21.0303874914916\\
4430.261808128	21.0281157797799\\
4431.28216576	21.0253541061065\\
4432.695087616	21.054751567568\\
4433.051197184	21.0511245165162\\
4433.879143168	21.0606921000999\\
4439.853540352	21.0623300900897\\
4440.053122048	21.0736199719722\\
4443.585104384	21.1052284124125\\
4443.958147584	21.1175948268265\\
4444.430454784	21.1103535375369\\
4445.595160064	21.1449540260255\\
4448.072548608	21.1310992752751\\
4448.29053696	21.1410725125133\\
4448.858365952	21.1393286886887\\
4449.141977344	21.1478125645644\\
4451.371261184	21.1453824864857\\
4452.246108416	21.1495220500492\\
4454.973055488	21.1398345385387\\
4456.073270272	21.1382001361362\\
4456.40502144	21.1505391311312\\
4457.564953344	21.1519562282283\\
4458.20605056	21.16919023023\\
4458.470231552	21.1743355996005\\
4459.812809472	21.177671287287\\
4460.047107072	21.2044728728724\\
4463.767948032	21.1900684524517\\
4464.130916608	21.1993685045054\\
4465.88315648	21.1978760680686\\
4466.087065856	21.1854863343342\\
4467.469516544	21.1679791631632\\
4469.180768768	21.1694188108104\\
4469.678522112	21.1830214054062\\
4470.325199872	21.1713614894888\\
4470.885357056	21.1825061225318\\
4472.061221888	21.1909873873865\\
4473.707592704	21.1934161841837\\
4475.141020416	21.1810566886888\\
4476.270045184	21.1810438758766\\
4477.32035584	21.2085868108115\\
4478.444084224	21.2184621581582\\
4482.628265472	21.2116944304307\\
4483.44433024	21.1736926526519\\
4487.046245888	21.1989187747749\\
4491.647574272	21.2411034234228\\
4492.000679424	21.2372565045043\\
4492.413988864	21.2433915355359\\
4493.210076416	21.2331833113112\\
4493.36888192	21.2272953113115\\
4494.841433088	21.2439563243242\\
4495.433425664	21.227079799799\\
4498.224279296	21.2152522922916\\
4499.055126528	21.2277732292296\\
4503.631808768	21.2332427627625\\
4503.657376768	21.2414744824819\\
4504.293884416	21.2461339899892\\
4506.264040192	21.2316542302306\\
4513.313285632	21.2695727247246\\
4514.1887936	21.2656015215216\\
4514.855728896	21.2549205045052\\
4515.283129856	21.2559588548556\\
4521.064404992	21.2245492692691\\
4521.28306432	21.2156131011016\\
4521.83732992	21.2142156901955\\
4526.805010176	21.2300669789784\\
4527.054241024	21.2323363843843\\
4528.163075072	21.2334687807815\\
4529.556100352	21.2425579339342\\
4532.835236864	21.2533204404408\\
4533.835241472	21.2628039719712\\
4534.94889856	21.2086201241236\\
4536.356914432	21.2124232232236\\
4542.849294848	21.2161671271278\\
4545.286760704	21.2141337337343\\
4553.634714624	21.1608191071064\\
4554.953060352	21.1715439439431\\
4555.340956416	21.1603747587596\\
4557.84774144	21.1649110070066\\
4558.371126528	21.1574603563568\\
4564.176715776	21.1437265585591\\
4564.370982656	21.1375946026019\\
4566.027332608	21.1093882202204\\
4566.38049536	21.1019237317323\\
4568.550129152	21.0912460460459\\
4570.26635008	21.0880202922926\\
4570.9921472	21.0810380780786\\
4571.260992256	21.0939518558553\\
4574.256386304	21.1478735535529\\
4575.658514432	21.151014998999\\
4576.350140928	21.1254982822829\\
4577.435095552	21.1388884404405\\
4578.275702272	21.1442826346338\\
4578.633354752	21.1512130850842\\
4579.95215104	21.15301431031\\
4583.290319616	21.1422069589589\\
4587.931401472	21.1787675515516\\
4589.1804416	21.1811584224215\\
4589.244921344	21.1692335375374\\
4590.588024832	21.153042754755\\
4590.643532544	21.1415394114119\\
4591.90732544	21.115455087087\\
4592.52425856	21.115011507507\\
4602.8272512	21.134776296296\\
4603.44440576	21.1362474634643\\
4604.15472128	21.1239453693688\\
4608.26532736	21.1092620932777\\
4609.140038656	21.0925439839848\\
4614.9699392	21.1231386746749\\
4615.149347584	21.1370623583589\\
4616.358367744	21.1326673073072\\
4616.830733568	21.1301854654648\\
4618.95988736	21.1542966166162\\
4619.353113856	21.1776579619618\\
4620.085228288	21.1908743783788\\
4621.45355392	21.1879487007009\\
4622.35829888	21.1914278918921\\
4624.965275392	21.2166545265263\\
4625.159227904	21.2061405885888\\
4625.76611072	21.2077731971967\\
4626.26807168	21.2037012852852\\
4626.701224704	21.1976016176177\\
4628.601478144	21.1725110550542\\
4628.83532416	21.162242866867\\
4637.487332352	21.1861659259266\\
4637.840518656	21.189590790791\\
4647.158233344	21.1405259179173\\
4647.546293248	21.1509809169165\\
4648.635698688	21.1643997757765\\
4652.839212288	21.2019718118117\\
4653.461104128	21.1947125845854\\
4655.675256576	21.1736408888883\\
4656.475879168	21.1767585025027\\
4660.759137792	21.1456646246243\\
4663.675290368	21.186421925926\\
4665.281607168	21.1848751631624\\
4665.625312256	21.1889778258264\\
4666.008438016	21.1984006246239\\
4669.455497984	21.2250338498507\\
4673.236263936	21.2143218258261\\
4674.147091712	21.2447643002997\\
4679.729329664	21.233742974975\\
4683.714509056	21.2505700420425\\
4687.867704064	21.2585736936944\\
4688.390283264	21.2666767727733\\
4688.664134656	21.2556890170163\\
4691.768080128	21.2504326886883\\
4692.449410048	21.2599574774777\\
4692.84258432	21.2485502302297\\
4693.375037952	21.2378446126131\\
4694.370074368	21.2372067907909\\
4695.056218624	21.2486563203202\\
4695.469441024	21.2350744824817\\
4696.360550912	21.2399064504498\\
4698.444240128	21.2620987547543\\
4698.837166336	21.2638594914915\\
4699.030938112	21.2698335935929\\
4703.369308416	21.2501044244236\\
4703.847017216	21.249104256256\\
4704.374252288	21.2438604844847\\
4706.796982272	21.2598918758758\\
4706.966385152	21.2610224784785\\
4707.359345152	21.288629477478\\
4707.841651712	21.317475219219\\
4712.468590592	21.3379275435436\\
4713.17982464	21.3353821501496\\
4713.850779648	21.3268826426429\\
4715.07518976	21.3090251691683\\
4715.53349248	21.3094692612613\\
4716.835949824	21.3221472832829\\
4717.254312192	21.3210999639632\\
4719.254334976	21.300394970971\\
4723.045205504	21.2810020100096\\
4723.358212608	21.2718726246239\\
4726.437969408	21.2598196116123\\
4726.667446016	21.2721639879874\\
4731.646642176	21.2757769449454\\
4737.8302656	21.2733694174167\\
4739.124026368	21.2703371371372\\
4739.74118912	21.2691422142143\\
4740.48220416	21.2672420740746\\
4740.651418624	21.2572995875871\\
4741.2383232	21.2601235315324\\
4742.129176832	21.2414301501503\\
4743.049618688	21.2459917677679\\
4749.26354176	21.270312024024\\
4754.461718784	21.2257024224218\\
4754.666427392	21.2144735295296\\
4755.03848704	21.2388481121125\\
4755.337290752	21.2336991551547\\
4759.04831872	21.2449567487492\\
4760.252316928	21.2507412212217\\
4761.048337664	21.241987763764\\
4761.550925824	21.2580373493493\\
4762.749480448	21.260658082083\\
4765.515834368	21.2767958198201\\
4766.172533504	21.2973693533531\\
4766.894479872	21.2825664544544\\
4767.918986496	21.2632083443441\\
4770.649971456	21.248238622622\\
4771.077271808	21.2364972172163\\
4773.241517568	21.2286947267276\\
4774.092615936	21.2327210250241\\
4779.64052352	21.2373300500494\\
4780.420440832	21.2053477317313\\
4782.435501312	21.1992070630622\\
4784.36137216	21.2176300940937\\
4787.13727488	21.1931255895888\\
4787.445038336	21.1778406726735\\
4790.917910784	21.192420372372\\
4791.206386688	21.1831326206211\\
4791.923444736	21.1942948868873\\
4792.525507584	21.1946062382376\\
4804.678560512	21.1963918318324\\
4805.484551168	21.1856503383387\\
4805.862220288	21.1879041121119\\
4807.837191168	21.172790374374\\
4808.295733248	21.1703649089086\\
4808.867411712	21.1631295135139\\
4809.245105152	21.1673746546549\\
4810.787176448	21.1494333853861\\
4811.146553344	21.1318501061069\\
4815.762578432	21.0922236636634\\
4818.443921408	21.0917457457454\\
4820.648578816	21.1249557877873\\
4821.827335424	21.1167804444449\\
4826.22013312	21.1304840040048\\
4826.622473216	21.144146562563\\
4827.71187712	21.1428086486485\\
4828.020410368	21.1522627107115\\
4828.517842944	21.1468400720714\\
4829.323865088	21.1507182542537\\
4834.438337536	21.1120594354361\\
4835.63243904	21.1257150750753\\
4835.950091008	21.1154661061064\\
4840.726494464	21.1080205805811\\
4841.52752256	21.0963212012011\\
4844.134493696	21.1065732452462\\
4844.631600896	21.1118557117115\\
4844.851590144	21.110305105105\\
4845.338380544	21.1141820060056\\
4845.731250688	21.1282622622621\\
4846.049216512	21.1374913313321\\
4846.640925184	21.1404439294183\\
4850.43224704	21.1310803123124\\
4850.726306304	21.119921377378\\
4851.12929664	21.0978156876881\\
4851.731521792	21.1080428748755\\
4852.527561472	21.1168086326325\\
4853.815467008	21.1099786346349\\
4858.317302784	21.1576120600603\\
4858.924338944	21.1292688368376\\
4860.332467968	21.1139662382375\\
4861.162948096	21.1222566406414\\
4865.1379776	21.135747763763\\
4865.45132032	21.1283619459464\\
4868.735128064	21.1382985385389\\
4869.55077376	21.1254941821826\\
4875.675408128	21.1670971291296\\
4875.964238848	21.1633852572577\\
4887.20729984	21.0734592992994\\
4887.908264448	21.0675987187187\\
4889.7192256	21.066316156157\\
4891.32128128	21.0572618538536\\
4892.022557696	21.0497315075081\\
4893.520333824	21.0417819259255\\
4893.912899072	21.0211440720723\\
4895.614420992	21.0083138338341\\
4896.21664	21.0045796676677\\
4897.808581376	20.9856382302296\\
4898.037170688	20.976994194194\\
4898.2114368	20.9627640280287\\
4906.31024256	20.9214739699692\\
4906.71335296	20.9299212012011\\
4907.211500032	20.9266500900903\\
4907.922259456	20.9309016376374\\
4909.41560448	20.9232206126126\\
4909.932491264	20.9236539419417\\
4910.537334272	20.9433567548967\\
4911.598853376	20.9602970490487\\
4913.30051328	20.9655023823816\\
4924.349225728	20.9120668028027\\
4924.762285568	20.9134616056053\\
4925.140653824	20.9019062422431\\
4925.936250368	20.9068002242238\\
4927.353848064	20.9075254294294\\
4929.498668288	20.8851721961964\\
4930.150622976	20.876024360361\\
4932.55291136	20.8974171451446\\
4933.015890176	20.8961514954954\\
4944.81147392	20.9554999319316\\
4945.11022336	20.9653429909904\\
4946.503013376	20.956823495495\\
4950.607622144	20.9661440480486\\
4951.199433984	20.9670983463457\\
4952.701018624	20.9509588148139\\
4954.298226432	20.9434628068066\\
4959.203404544	20.9342442442448\\
4959.810375424	20.9304708708714\\
4962.930226944	20.9156092892899\\
4963.158621952	20.9348830910913\\
4964.81065728	20.9429497817819\\
4965.1133888	20.9326559679685\\
4966.527307776	20.9334167927937\\
4967.531338496	20.9380862942944\\
4967.711468544	20.9488457257266\\
4968.21357568	20.943513033033\\
4968.536619264	20.9392617417416\\
4969.22346112	20.9452140620615\\
4969.641512704	20.94656812012\\
4970.317375488	20.9346545105109\\
4970.60150784	20.9259889489495\\
4972.432012544	20.9205327407399\\
4972.81529088	20.9277986306315\\
4975.835624192	20.9188347867876\\
4976.22360832	20.9221574054063\\
4979.068528384	20.918444764764\\
4979.824637696	20.9291475635637\\
4980.730416896	20.9212728088096\\
4988.51584896	20.9598719199203\\
4988.730465024	20.9654224304304\\
4990.441482496	20.9688193633629\\
4991.938467584	20.9833388428433\\
4993.008421376	20.9780325445445\\
4998.301370624	20.9977030310311\\
4999.301278976	20.9910624064069\\
5000.798576896	21.0008385825822\\
5002.003533824	21.0015076676682\\
5002.898555904	20.9983190710718\\
5003.530458112	21.0089137297291\\
5003.798814208	21.0210295255256\\
5004.39534208	21.0275858418427\\
5009.196570112	21.0452839239242\\
5009.49987584	21.0428459019022\\
5010.21126912	21.0445266866864\\
5012.604378112	21.0490944544545\\
5013.305829632	21.0450509869861\\
5014.400474624	21.00527975976\\
5016.206563072	21.0150761801797\\
5016.698542336	21.0137808048039\\
5021.723025664	21.0697891971977\\
5022.6095808	21.0592547587585\\
5023.40484736	21.0624600120118\\
5024.519581184	21.0538767087091\\
5026.115938304	21.0408022582578\\
5027.628668672	21.0538213573582\\
5028.7078528	21.0305945465461\\
5029.80245632	21.0487672152158\\
5030.5094656	21.0514497057065\\
5033.399490304	21.0072221821829\\
5033.698194688	21.0182816896904\\
5034.09672064	21.0316111151151\\
5034.996623872	21.0174924204202\\
5049.55804672	20.9483280880886\\
5050.16056832	20.9425361841841\\
5050.324342272	20.9345307387393\\
5051.726257152	20.9427716836835\\
5054.15447808	20.9648081841842\\
5055.059951616	20.9673597277269\\
5059.204253696	21.0010264184184\\
5060.0992704	21.0008075755759\\
5060.701372928	21.0051857137132\\
5062.099140608	21.0113753273272\\
5062.403314688	21.0050463103107\\
5063.402998016	21.0110142622616\\
5063.795538944	20.9912282042042\\
5065.497531904	20.9845458098098\\
5065.905086976	20.986226594594\\
5068.696528384	20.9745433593598\\
5068.895359232	20.9853412292287\\
5070.298609408	20.9761157477478\\
5070.795513088	20.9781383783793\\
5072.397615104	20.9703056496492\\
5074.104416	20.974719407408\\
5074.894574848	20.9723310990994\\
5075.298805504	20.9804910670664\\
5081.59585408	20.9980131011016\\
5081.894715392	21.0024317277275\\
5083.392044288	20.9948419299308\\
5093.496406272	20.9782075675685\\
5093.894395648	20.9784015535533\\
5095.098637824	20.9935639799805\\
5096.19734272	20.9790360440438\\
5098.192544512	20.9618115235244\\
5099.99350144	20.9682925005\\
5101.496493824	20.9621526006013\\
5102.097507584	20.9695819819826\\
5102.600692992	20.9617971731732\\
5103.197257984	20.9938430430429\\
5104.41145344	20.9878261461454\\
5107.301374976	20.9772719759767\\
5107.71438592	20.9750179459461\\
5108.013000192	20.9876439479485\\
5119.410623232	21.0163039039035\\
5121.196304896	20.9926611891897\\
5127.25638272	21.0015999199204\\
5127.534327296	21.009626378378\\
5128.514578688	21.0050452852847\\
5130.91265024	20.9944601081079\\
5133.713497344	20.9972107627636\\
5133.902619392	20.9994189229237\\
5134.429522688	20.9835825425434\\
5135.225615616	20.9916074634639\\
5136.215372288	20.9916061821823\\
5136.728481792	20.9962787587592\\
5138.13154688	21.0076139979974\\
5147.135359488	20.9894851491499\\
5148.702589952	20.9959748388392\\
5151.866490112	20.97719714915\\
5152.060655872	20.9878540780774\\
5153.692571136	20.9698026186179\\
5168.05079424	20.9491265825818\\
5168.333774336	20.9662393753752\\
5169.184737024	20.9612951671679\\
5177.214812928	20.959195403404\\
5178.218540032	20.9538514354354\\
5178.82070016	20.9481402522524\\
5179.10947968	20.9424262502507\\
5182.417572608	20.9546427547539\\
5182.721475584	20.9627606966969\\
5183.825564672	20.936288656656\\
5184.124181248	20.9294858218218\\
5190.805596416	20.9568990910902\\
5191.606526208	20.9637249889893\\
5192.20889984	20.9733138418414\\
5195.521632	20.9886341221227\\
5195.820129024	21.0020222302301\\
5197.750285824	21.0279635635634\\
5198.024772864	21.0287702582591\\
5198.421906432	21.0519965565563\\
5201.07391232	21.0546195955958\\
5205.013668352	21.0946042842843\\
5205.521604096	21.0704352192188\\
5207.18773504	21.068247815816\\
5207.337284608	21.0677053213221\\
5207.536704512	21.0815039519512\\
5207.730866432	21.0762061101104\\
5208.924273664	21.081345585586\\
5209.530629376	21.0981475395402\\
5210.247805696	21.1160060380389\\
5217.127925504	21.1069230350349\\
5217.829120256	21.0948628468468\\
5220.112697088	21.0821256296294\\
5222.530640896	21.0935208328319\\
5222.818512128	21.1107548348355\\
5229.515864832	21.1758800560565\\
5229.947859712	21.1917725565563\\
5231.276235776	21.1899731251251\\
5231.451040512	21.184809305305\\
5233.306975232	21.1861195435431\\
5233.8439104	21.1860367727732\\
5235.146712576	21.2058371811818\\
5237.738738944	21.2373328688682\\
5238.470088192	21.246663945285\\
5240.83348224	21.26061784985\\
5242.056852224	21.259853693693\\
5243.396309248	21.2621277117123\\
5244.410218752	21.2700583303304\\
5246.738255872	21.3082323123126\\
5247.176499456	21.3092827067067\\
5247.370363648	21.3206420340339\\
5247.653685248	21.3117081721721\\
5255.315251456	21.3567921041049\\
5256.414807808	21.3645658938931\\
5256.812549888	21.3740363563556\\
5257.131097088	21.3825394514515\\
5257.827770624	21.3886655135138\\
5258.822314752	21.4066923723731\\
5260.32488064	21.4247725325331\\
5263.627796224	21.4250416016021\\
5264.055841536	21.4397986306303\\
5265.215899136	21.4088192992986\\
5266.413881856	21.4004909709711\\
5266.703023616	21.3964528848846\\
5268.60781568	21.4056025145146\\
5270.249919488	21.4291178698695\\
5270.543474688	21.420939963964\\
5271.423930624	21.421524740741\\
5271.82201984	21.4018347787787\\
5273.945816576	21.4366746106098\\
5276.751787776	21.446097921922\\
5277.955787264	21.4540044524529\\
5280.274243328	21.4288136936939\\
5280.533128448	21.4359345425419\\
5283.517768448	21.4612442042035\\
5283.91608064	21.4658983303307\\
5284.328915712	21.4723975015022\\
5289.04514432	21.4584914994994\\
5292.62695296	21.4823130810819\\
5292.830985728	21.4888693973971\\
5293.716025088	21.4894513553554\\
5294.129319168	21.4944711591597\\
5295.238958336	21.5112738818825\\
5295.447841792	21.5178922122122\\
5296.532078336	21.508930674674\\
5297.228352512	21.5149619219228\\
5299.203531264	21.5017103983992\\
5299.607042048	21.5040059419425\\
5301.209123328	21.4944706466467\\
5301.412435968	21.4916474714719\\
5301.716157952	21.4736229189184\\
5302.820678144	21.4907662062069\\
5304.761168128	21.5241151391383\\
5305.547019264	21.5250289489486\\
5306.257944064	21.5253159559561\\
5310.914828544	21.5295623783786\\
5311.551473152	21.5325672392391\\
5312.342262528	21.5318917477471\\
5312.7102016	21.5160722802812\\
5314.918998016	21.4879842882874\\
5315.322388992	21.4944319519527\\
5315.914296832	21.4830892812806\\
5320.123240448	21.4818044124131\\
5320.322106112	21.4739096696703\\
5326.436575232	21.492360632632\\
5327.138253568	21.4732715915907\\
5329.332158464	21.4779828628634\\
5329.505893376	21.4724195395393\\
5342.42606208	21.4027798518509\\
5343.818998784	21.3915412212209\\
5344.018296064	21.4021146106097\\
5344.799103232	21.4088995075072\\
5345.600064256	21.4024882322319\\
5345.8930944	21.3962268668674\\
5346.519588864	21.4058103383377\\
5347.401011968	21.4042387187183\\
5350.018147328	21.3980368048051\\
5350.520080128	21.3958909149151\\
5351.620290048	21.3853862022024\\
5352.52002432	21.3872614854863\\
5353.027308288	21.3828274834832\\
5353.331241728	21.3954501541539\\
5353.644408064	21.3920176016018\\
5354.31605248	21.3949263663671\\
5358.634304256	21.353225273273\\
5359.932260864	21.3399404364372\\
5360.132078336	21.3348722002011\\
5367.310415616	21.3537229229223\\
5370.906993664	21.3724419299306\\
5376.827244032	21.3668250490482\\
5377.32005376	21.3634947427436\\
5378.906889472	21.3754857417425\\
5383.10622848	21.4023226906902\\
5383.707836928	21.4045797957951\\
5385.10617088	21.4173562202195\\
5385.722212096	21.4253606406401\\
5387.433928704	21.4427386586594\\
5388.711885056	21.4528323363356\\
5390.120374528	21.4370569449457\\
5390.543397376	21.4305921121122\\
5392.827001344	21.4284859419422\\
5393.204665856	21.4286027947946\\
5394.812253696	21.4250890090098\\
5395.098917632	21.4161418218209\\
5396.513096704	21.416300188188\\
5396.901134592	21.4095919119118\\
5397.538195968	21.4209845525529\\
5399.115220224	21.4132325445444\\
5399.63238016	21.4099747587588\\
5402.01508992	21.3945245565574\\
5403.512085248	21.4093787067068\\
5404.11001728	21.4041667107103\\
5406.692272384	21.396091819819\\
5411.198458112	21.4038525405413\\
5411.900138752	21.3955944264271\\
5412.198731008	21.4043186706713\\
5413.010293248	21.4110461661658\\
5416.138821632	21.4085000040031\\
5426.511772416	21.4399985105101\\
5427.208535296	21.451433177177\\
5427.80542976	21.47026134935\\
5428.094417152	21.4717335415407\\
5428.9099328	21.4687817257254\\
5429.218219264	21.4726122442444\\
5432.436774912	21.4761824064062\\
5432.899122944	21.4802404804814\\
5438.218464512	21.5305325645641\\
5439.501137152	21.5529826626625\\
5441.585928192	21.5794090890886\\
5445.41128192	21.5792883923932\\
5446.55566336	21.5655456256263\\
5449.779342848	21.58082387988\\
5450.525399808	21.5861445285282\\
5452.137070592	21.5796187067062\\
5453.426550016	21.5724117557565\\
5453.629964288	21.5719743263271\\
5453.894105344	21.5768034754747\\
5454.79427712	21.5765221061065\\
5456.196828672	21.5960747147146\\
5456.500246528	21.6032744904896\\
5457.196764928	21.6103610010014\\
5457.495363072	21.6027058578584\\
5458.396101376	21.599342238238\\
5459.20648064	21.6029262382381\\
5461.002763264	21.6059756876875\\
5461.604783616	21.5995313553558\\
5462.58509056	21.6067129369367\\
5462.912801536	21.6146940380386\\
5465.699464448	21.6268877357361\\
5466.495349248	21.6220698618617\\
5467.211311616	21.6354615575583\\
5467.704193024	21.6310206366361\\
5471.490299648	21.6445466106106\\
5471.7882624	21.6344275635638\\
5473.90828288	21.6400987707711\\
5474.599297536	21.6422338978973\\
5475.09710336	21.6483973733739\\
5475.405338368	21.659226762762\\
5477.420516864	21.6827385305314\\
5478.131245056	21.706019411411\\
5481.818314496	21.6782894094085\\
5483.10124416	21.6598756036037\\
5483.698307584	21.6706519479485\\
5486.200810752	21.6661836076073\\
5486.797580032	21.6675568848841\\
5487.593532416	21.6546377257255\\
5492.205634304	21.6495633393388\\
5493.011704064	21.6359566446445\\
5494.110337792	21.6321304824833\\
5494.414214912	21.6381560920927\\
5496.612793856	21.6662151271266\\
5497.30920064	21.6833963403406\\
5502.190429952	21.6826355155154\\
5502.891195136	21.6848470070072\\
5503.294213632	21.6665408288281\\
5507.408793088	21.6603258458454\\
5508.100393472	21.6642642482475\\
5508.408606464	21.6769379139132\\
5508.68737152	21.6713958598593\\
5510.294254848	21.6807761201198\\
5511.214674432	21.6895347027021\\
5511.71186688	21.6899962202206\\
5512.811754496	21.6873027107104\\
5513.711828224	21.6950795755747\\
5514.413562112	21.6915716836829\\
5514.697465856	21.695258698699\\
5518.59229824	21.698570554554\\
5522.706403584	21.7318005845846\\
5523.612507392	21.7378054374367\\
5524.413062656	21.732755139139\\
5525.109385728	21.7393291371372\\
5525.6176832	21.7548175215215\\
5528.228577024	21.7229561561562\\
5528.41849472	21.7168426506505\\
5528.915327232	21.7010754594594\\
5529.616672256	21.7030073753758\\
5529.905471232	21.6881419499496\\
5531.104137472	21.6884914834827\\
5531.442460416	21.6958324564566\\
5536.104506624	21.7216679559551\\
5536.60154496	21.7080617737738\\
5537.004396032	21.7105735975983\\
5537.292564736	21.7023098458467\\
5540.009381632	21.704086726726\\
5540.412679424	21.6890344904914\\
5543.412525824	21.6754377897905\\
5547.894326272	21.7145050810814\\
5550.899533568	21.7023495655649\\
5556.62587008	21.7103742302297\\
5556.929343232	21.6995650850859\\
5569.122249472	21.7320378778786\\
5569.426561536	21.7241052092086\\
5573.296165888	21.6840479999992\\
5573.624820992	21.6848365005008\\
5573.903562752	21.6920201321318\\
5575.818824704	21.699661181181\\
5576.29680768	21.6967139779772\\
5577.29684736	21.6905617777775\\
5577.709054464	21.6907088688695\\
5579.097405696	21.6688742982988\\
5583.952413952	21.7085040720722\\
5585.241675008	21.7055391871872\\
5585.49955712	21.7181234194195\\
5586.410658048	21.7247791631635\\
5590.902421504	21.7796028828834\\
5596.101661952	21.7823417497493\\
5596.996572672	21.7785973333339\\
5605.832272128	21.7676854294295\\
5606.225840896	21.7796905225223\\
5607.921399296	21.7905850010011\\
5608.697471232	21.8055739419415\\
5609.115671552	21.8243475315321\\
5610.200660992	21.8156325125128\\
5610.70256128	21.8159300260268\\
5612.304504576	21.8268811371363\\
5612.901620992	21.8278100660664\\
5616.528610304	21.8293463223217\\
5616.821842432	21.8332516676674\\
5617.697454336	21.8279197437441\\
5618.5131136	21.8260001281287\\
5620.115126528	21.8444067587589\\
5620.503500032	21.8497092132129\\
5621.214697472	21.8611705305302\\
5621.911619072	21.8615123763757\\
5623.901112576	21.8737926886879\\
5625.036087552	21.8733980540546\\
5625.30907136	21.8797380900905\\
5631.104422912	21.905804476477\\
5631.408881152	21.9140800160167\\
5631.895520512	21.9120996676684\\
5633.303260928	21.8958035635642\\
5643.696398592	21.9358625665664\\
5644.099456	21.9335647167172\\
5644.711641088	21.9252243443443\\
5645.432815104	21.9294853733736\\
5646.308634624	21.9253693853861\\
5646.810756096	21.9142765645647\\
5651.312819712	21.9448707427418\\
5651.700571392	21.9488045325324\\
5655.213303296	21.9693826786788\\
5655.830740992	21.9682133813822\\
5656.816055552	21.9742336096097\\
5659.39728384	21.9775162522528\\
5661.307685632	21.9796746986995\\
5662.202879232	21.9711598158156\\
5662.610980352	21.9844331211207\\
5663.60571648	21.9921892292296\\
5664.90904064	22.0304511071063\\
5666.207851264	22.0353904464464\\
5666.90931712	22.0416054294292\\
5667.192800256	22.0420356836839\\
5667.501229824	22.0547864824821\\
5668.416932352	22.0559132412418\\
5669.491733504	22.0518661861861\\
5670.719887616	22.0566658658663\\
5671.297730816	22.0612044204208\\
5672.311672064	22.0666701101109\\
5677.20777216	22.1027597037046\\
5677.694798592	22.1228468628633\\
5679.043152128	22.1467714594601\\
5679.833267968	22.1348997987789\\
5680.336697856	22.1332908428431\\
5682.237060608	22.1196098338332\\
5686.037591296	22.1453538498499\\
5687.053184768	22.1441712272281\\
5687.311963392	22.1460237037045\\
5688.232288	22.1290505705711\\
5689.113097984	22.1356056056047\\
5689.426232576	22.1231266946943\\
5690.023198208	22.133934814814\\
5690.495864064	22.1322178978971\\
5694.9376832	22.1701479239237\\
5695.330761728	22.1522212612617\\
5696.106861312	22.1705440960959\\
5697.096676608	22.1650397117119\\
5697.927699968	22.1817829829833\\
5702.11207936	22.2096357317314\\
5702.792924416	22.2165069869861\\
5703.494779136	22.2194800720717\\
5705.788993792	22.2288577697691\\
5708.593917696	22.2277817497506\\
5709.096403968	22.2572689009012\\
5709.400036096	22.2385762882877\\
5709.68860288	22.2396815215216\\
5711.50491776	22.262669757758\\
5712.10134912	22.2565685525533\\
5712.509241088	22.2642395835828\\
5714.827691008	22.2596320960965\\
5716.02160384	22.2462040120117\\
5717.409775872	22.2576673793792\\
5718.299636736	22.2630915555565\\
5720.986882304	22.2507479479482\\
5721.289901312	22.2485864264272\\
5724.394260224	22.2431804444441\\
5724.896692992	22.2360734334343\\
5725.195269888	22.2343929049057\\
5728.045714688	22.2171576216224\\
5728.947011584	22.2101966766768\\
5731.847031808	22.1933509029022\\
5734.319210752	22.1842376616623\\
5736.608047872	22.1801513993996\\
5738.22942976	22.1943462022027\\
5742.633285888	22.2176214454448\\
5743.224954368	22.2126731371372\\
5744.418972672	22.2105218658653\\
5745.020889088	22.2312086646652\\
5746.01551488	22.2491030390393\\
5746.69188096	22.242185401401\\
5747.105038592	22.2339003803809\\
5748.900900864	22.2369413733741\\
5751.397965056	22.2275992952946\\
5751.697030912	22.237062838838\\
5754.407980032	22.2342570890887\\
5754.706917888	22.2202939419421\\
5762.208945664	22.2185854814816\\
5762.501897472	22.2317921601607\\
5763.418011904	22.2222040760753\\
5763.611966464	22.2267551871864\\
5763.899478784	22.2144243923922\\
5764.8307136	22.2046653853849\\
5769.392509184	22.1680781421419\\
5773.093699072	22.2033935855852\\
5773.700930304	22.207901389389\\
5774.30800896	22.2024969449449\\
5774.695844608	22.2040155195191\\
5777.108731904	22.2198124364368\\
5777.297232128	22.222914674674\\
5778.710427392	22.197583231231\\
5778.895049728	22.1920988348356\\
5782.2871936	22.2101146746754\\
5783.092759552	22.2017104944953\\
5783.291906816	22.1978548628631\\
5783.691018496	22.1969718038035\\
5784.903592704	22.2076443643637\\
5787.809807872	22.2048219579574\\
5789.212772352	22.2182461981974\\
5789.898741248	22.2187125845849\\
5791.212608768	22.2174436036039\\
5800.002957056	22.2424298698697\\
5801.99841024	22.2338962802805\\
5802.60038656	22.2238894734728\\
5805.008152832	22.197740572572\\
5805.509991424	22.1933496216225\\
5809.207122688	22.1624697177176\\
5810.902847744	22.1102810810808\\
5811.300946944	22.1254865585579\\
5812.01703424	22.1168596916923\\
5812.610024704	22.1268298538544\\
5812.892911616	22.1274656256264\\
5816.404946432	22.1773494934932\\
5817.540067328	22.1667187027033\\
5824.633860352	22.1733503583582\\
5838.434265344	22.2180245365362\\
5838.653186048	22.2092090650658\\
5839.1158016	22.2144187547547\\
5840.335033088	22.208064624625\\
5842.11074304	22.2180862942951\\
5842.319561728	22.2056793913907\\
5842.817307648	22.2018012092085\\
5843.6233728	22.2030468708708\\
5844.717421568	22.2085656056061\\
5845.11536768	22.2026537737729\\
5852.094857472	22.1861982782775\\
5852.408844032	22.1806295735732\\
5870.343274496	22.2775036636631\\
5870.577164032	22.2688186266259\\
5871.621671936	22.2872900900893\\
5873.607222784	22.3008509149149\\
5874.089202944	22.2948491371371\\
5875.193981696	22.2846829389382\\
5876.501976832	22.2812250170173\\
5880.098994688	22.2727208968972\\
5881.621472256	22.283243803804\\
5883.904881152	22.3139307467463\\
5884.213297408	22.3122374054055\\
5884.930071552	22.3080102022013\\
5885.308132096	22.3118968408417\\
5886.014381824	22.3053915195196\\
5887.815449344	22.3067232832836\\
5893.093274624	22.2997144184192\\
5895.81480448	22.2675388828829\\
5896.412215296	22.2625213853862\\
5898.914011136	22.274042666666\\
5901.60630656	22.2937221221218\\
5902.202397696	22.3051836956965\\
5908.093064448	22.3853849849856\\
5908.396265472	22.3786075195203\\
5909.490964736	22.394976400401\\
5909.893391104	22.4014563523524\\
5910.80455168	22.412280616616\\
5912.003367424	22.4082074234229\\
5912.605325568	22.4135452412411\\
5913.406207488	22.4064892252245\\
5916.00318336	22.3579819659662\\
5916.699062016	22.3616067107105\\
5917.331190528	22.3632462382375\\
5930.718957568	22.4183866906915\\
5932.032438016	22.4304120280285\\
5933.703342592	22.4364412252253\\
5934.335273984	22.4318150310319\\
5937.534347008	22.4081200400396\\
5938.235749376	22.4115310670677\\
5939.404999168	22.4148606046037\\
5940.190907136	22.4205817817819\\
5940.455463936	22.4271404044048\\
5941.40963584	22.4075283443435\\
5941.997408256	22.4039205125118\\
5942.195718144	22.4108778698701\\
5943.603605248	22.4180827707714\\
5944.49920512	22.4154979139148\\
5945.90223872	22.4325743183181\\
5947.026381312	22.4270837717722\\
5948.171239936	22.4280114194189\\
5948.733150208	22.4312645925929\\
5950.51364864	22.4259980140141\\
5950.93224192	22.4239932097316\\
5956.608540928	22.4641348388395\\
5957.210479104	22.4583780420417\\
5958.498074112	22.4854914914922\\
5959.603521536	22.4892005445454\\
5959.905915904	22.5031175655658\\
5960.707168512	22.5077704104096\\
5960.896170752	22.5144763803801\\
5962.20509696	22.5196965765772\\
5963.403809792	22.5214342502495\\
5963.60343168	22.5130018818818\\
5964.000612864	22.5106089609617\\
5964.205306368	22.4963885325324\\
5964.503195392	22.5014800880872\\
5964.901133056	22.4981085245254\\
5965.802445824	22.4896805125118\\
5967.40373248	22.4960764124116\\
5975.945261568	22.5030486326323\\
5976.348196864	22.4933498458468\\
5976.91553408	22.4955006046039\\
5978.60768384	22.4742841241241\\
5980.06975744	22.462634202202\\
5980.77116544	22.4528480320314\\
5991.601366272	22.3999590470467\\
5992.900126976	22.4084462542542\\
5994.402463232	22.4032670590586\\
5994.999308544	22.4081697537531\\
5997.004292864	22.4161539299294\\
5997.89930624	22.400777273273\\
5998.701278464	22.4009051451449\\
6003.302565632	22.3688536376376\\
6003.71021056	22.3752069989987\\
6004.70008704	22.3720286526532\\
6005.695313152	22.3609960520516\\
6007.203307008	22.3506117797806\\
6008.496233984	22.3530321201197\\
6009.013800704	22.3667315795792\\
6010.50603904	22.3685061541546\\
6010.913840384	22.3563662702709\\
6013.52585216	22.3673363443449\\
6014.10816	22.3773380260263\\
6015.317182464	22.3713331731724\\
6029.092086016	22.3722531331332\\
6029.599725824	22.3676774214218\\
6032.799273984	22.3581334134142\\
6033.286303488	22.3607436396396\\
6033.789102592	22.3387004764772\\
6035.19232384	22.344049825826\\
6036.798343936	22.3537624504497\\
6037.296237824	22.3567383543541\\
6038.00205184	22.3723991991992\\
6038.49009664	22.3739416056051\\
6039.291106304	22.3688754194191\\
6040.301351424	22.3797501661666\\
6041.002523904	22.3775853133138\\
6048.385511168	22.395761569569\\
6049.091283712	22.4012188028028\\
6059.419464448	22.3634740500493\\
6059.817629184	22.3510886726726\\
6068.707305984	22.3003663343352\\
6069.21041152	22.3000396076077\\
6069.518006016	22.2824883603607\\
6072.189842944	22.2682192432439\\
6073.090347008	22.2712748428421\\
6079.199500288	22.2624967847842\\
6081.289158144	22.2671652612607\\
6083.189513728	22.2687040800793\\
6083.48836608	22.2549656696701\\
6084.189461248	22.2587482682684\\
6085.92067072	22.26158605005\\
6086.886299136	22.2662757957951\\
6088.687374848	22.24917350951\\
6090.502525184	22.2758167287284\\
6094.721225216	22.3112531251245\\
6095.532757248	22.3262038838839\\
6097.114506752	22.3235165245242\\
6097.826565376	22.3231598158163\\
6100.407452416	22.3546939419412\\
6100.914889216	22.3483977257256\\
6103.397261824	22.3768852212215\\
6103.701469952	22.3892477917925\\
6104.188637184	22.3881387147139\\
6105.19377792	22.396452692692\\
6109.487584	22.3807129209217\\
6109.685985792	22.369295423423\\
6111.88781696	22.3620331211205\\
6112.288393728	22.3625276956955\\
6112.586460672	22.3543643963967\\
6114.690481408	22.3430560640645\\
6115.58655872	22.350226626626\\
6118.586459904	22.3699991031026\\
6119.287354368	22.3708373173176\\
6120.287484672	22.3696493133139\\
6122.088429824	22.3788993953949\\
6123.988368128	22.4053073713712\\
6124.889572864	22.4004889849857\\
6125.287454976	22.4332006086079\\
6127.287480832	22.4494180420425\\
6127.590611712	22.4547338218217\\
6128.485963264	22.453770298298\\
6128.789485312	22.4603061141133\\
6135.087440896	22.4581953313318\\
6135.888354816	22.4589120800792\\
6136.187670016	22.457012196197\\
6137.590042624	22.4644428588581\\
6138.187466752	22.4529546346348\\
6138.998363136	22.4570475595592\\
6140.187384576	22.4604752432424\\
6140.58972928	22.4432548228233\\
6142.216724224	22.4409972052053\\
6144.589692416	22.4437906546555\\
6145.192623104	22.4513112632631\\
6147.002670592	22.4431858898897\\
6147.51944448	22.4428768448452\\
6148.704293376	22.4285977337331\\
6152.534450944	22.4454114754753\\
6152.803718656	22.4553754874869\\
6153.693478656	22.46655441041\\
6154.693616384	22.4594568808807\\
6163.788713984	22.4538745945938\\
6164.389424896	22.448285133134\\
6165.290249472	22.4469308188181\\
6166.08625792	22.4524749229222\\
6167.29034624	22.4584182742747\\
6167.688334592	22.473878726727\\
6168.892374016	22.4824843243241\\
6173.792565248	22.5015479959966\\
6174.89206528	22.4970202042041\\
6176.493891072	22.5071438638643\\
6176.9908608	22.5055865945942\\
6178.4894464	22.5075372172178\\
6178.981647872	22.5048921401394\\
6179.488365568	22.5095050090094\\
6180.085518336	22.5032777257256\\
6181.1901248	22.5067989429426\\
6181.89138048	22.5079336456456\\
6182.588426496	22.517159895895\\
6183.389235456	22.5275646686678\\
6184.090469888	22.5269055775771\\
6186.19003264	22.5268599639639\\
6187.886424576	22.5399556836837\\
6188.488493312	22.5445859779775\\
6188.991707392	22.5443189589587\\
6189.79169664	22.5455274634642\\
6190.090503424	22.5430284524518\\
6192.687620864	22.5430184584584\\
6192.9907008	22.5356915795801\\
6197.099501824	22.505371339339\\
6199.806724864	22.4830439879879\\
6200.701479936	22.4758639439442\\
6201.696349952	22.4704036356361\\
6203.49749376	22.4668437237233\\
6203.796115968	22.4539038078074\\
6204.39776	22.4669149629626\\
6205.094607104	22.4636036196189\\
6208.293638144	22.4764474394397\\
6209.99021824	22.4718248328336\\
6210.288389376	22.4762634474482\\
6211.691611648	22.4595332452445\\
6213.890438656	22.4584428748749\\
6216.621721088	22.4709763683677\\
6216.835853568	22.4644264584585\\
6217.258861824	22.4915024944949\\
6220.526542848	22.4783455295292\\
6222.30243968	22.4769432952944\\
6222.491310848	22.485522242243\\
6223.088474112	22.4850371491484\\
6224.690438912	22.4745931691687\\
6225.188586496	22.4708054454459\\
6225.496140544	22.454433489489\\
6226.690480384	22.4476936936935\\
6227.387841792	22.4578978178179\\
6227.591317504	22.444513809809\\
6228.49139968	22.4484962882889\\
6229.49136896	22.4530614934938\\
6230.889581056	22.449596652652\\
6231.392498176	22.4440586986984\\
6232.790193152	22.4519780420414\\
6234.386891008	22.4655127287278\\
6235.590631424	22.4681631871863\\
6235.88954752	22.4699700500496\\
6237.192737024	22.465353593594\\
6237.685539328	22.4724836676669\\
6237.988993792	22.4863350870874\\
6238.645986048	22.493121009009\\
6247.490394624	22.5086214374369\\
6255.20161024	22.5286237757755\\
6255.50066816	22.5399280080073\\
6256.893344	22.5450902902903\\
6257.505609728	22.5473256136138\\
6257.992836352	22.5519195195193\\
6260.400819456	22.5492055095092\\
6262.400788736	22.5409743023029\\
6267.6981888	22.535842002002\\
6268.096492288	22.5289341021016\\
6281.085972224	22.5256304464456\\
6281.588846848	22.5336315355362\\
6282.111203328	22.5400692052044\\
6282.961682432	22.5346996116114\\
6283.140520704	22.5216046606602\\
6283.41977088	22.5354717117116\\
6283.822859776	22.536139003003\\
6284.40472704	22.5411729009011\\
6284.70781824	22.5491291451453\\
6287.017021184	22.5576266026019\\
6287.414462976	22.5434315435432\\
6288.00673536	22.5468315515518\\
6288.92145792	22.543508932933\\
6290.807753216	22.5282104344351\\
6296.588237312	22.5469783863864\\
6298.088785408	22.5591561961955\\
6299.990377216	22.566356228228\\
6301.189860608	22.5816670270269\\
6303.587460608	22.5579661421416\\
6304.28950912	22.5587041601593\\
6304.990753792	22.5593509509508\\
6306.587844096	22.5565736456465\\
6307.289544192	22.5588166566558\\
6308.48784896	22.5419713953961\\
6309.289589248	22.5500516676675\\
6310.691736576	22.5531518558564\\
6311.989848064	22.5745190150155\\
6330.796047872	22.5411518878882\\
6331.99501312	22.5427844964961\\
6333.194692352	22.5325957477471\\
6334.496556032	22.5208243603611\\
6335.192987392	22.5235985905911\\
6335.690810112	22.5214140060052\\
6336.69046144	22.5208179539532\\
6336.989074432	22.5122333693689\\
6337.889496832	22.5099703703709\\
6338.188935424	22.499186594594\\
6338.989067008	22.5019764564568\\
6340.5867904	22.4963500940939\\
6344.590994432	22.4691374734739\\
6345.789466624	22.4758852132127\\
6345.988720128	22.4837343423424\\
6346.834874624	22.4825186626622\\
6347.799687424	22.4888850930929\\
6349.003902208	22.475075187187\\
6353.386665472	22.4586504424424\\
6353.6895296	22.4527437357356\\
6353.988895488	22.4626754594592\\
6356.68984064	22.4640779499496\\
6357.888749312	22.4813534654659\\
6358.485633536	22.4859637717709\\
6362.98877952	22.4990459099099\\
6365.788822016	22.5255966206205\\
6367.285959168	22.5242651131139\\
6367.689807616	22.5427014694687\\
6368.286557184	22.5402216776783\\
6369.186913024	22.5499245645642\\
6371.485620736	22.5498538378379\\
6371.888586496	22.5434115555563\\
6375.888634112	22.5684044844838\\
6376.5949184	22.5728197797798\\
6378.489840128	22.5925761121125\\
6379.609453824	22.6080078638643\\
6380.39037952	22.6103551711712\\
6380.892548096	22.6122184104097\\
6381.290646016	22.6117727807814\\
6381.987781376	22.6273472672674\\
6382.793586944	22.6236599959957\\
6384.091588352	22.6281883003012\\
6384.390292736	22.6177512392387\\
6386.091638272	22.6396088728725\\
6386.290774272	22.6475089969972\\
6386.593719808	22.6464314394398\\
6387.693782528	22.6767199039041\\
6388.106540032	22.6901202390945\\
6389.001821952	22.70219485085\\
6396.394950912	22.6982695175175\\
6396.792734208	22.6955762642647\\
6397.091548928	22.7049875315315\\
6397.692709376	22.7017233393399\\
6398.090671616	22.7193809329328\\
6398.792452096	22.7185529689687\\
6399.69273856	22.7092375415414\\
6409.597874688	22.8156551271277\\
6410.393875456	22.8237320680673\\
6411.493732352	22.8257744304301\\
6414.9960064	22.8173751191189\\
6416.19409152	22.8153604324325\\
6420.706573568	22.8403723243246\\
6421.408407296	22.8388117237246\\
6424.507728896	22.8586710710715\\
6425.00599424	22.8525442402406\\
6425.398340096	22.8523610170178\\
6427.01511552	22.8399111528452\\
6427.502794496	22.8238458458454\\
6430.114761216	22.8069229389384\\
6430.39307008	22.8058461501496\\
6431.094160128	22.7995993913919\\
6431.612074496	22.8046330330326\\
6432.497836544	22.8051750150153\\
6434.30294144	22.8082805845843\\
6439.089456384	22.8094047807808\\
6439.288540416	22.7999227867876\\
6439.791176448	22.7979150190185\\
6440.189023744	22.7961204564563\\
6441.393150464	22.8060078478484\\
6448.392424448	22.83662432032\\
6448.796026624	22.8636116916914\\
6450.088726016	22.8768222142135\\
6451.397210624	22.9054685885894\\
6451.595909888	22.9135278478479\\
6453.198142208	22.9068836356364\\
6454.52620544	22.9309489169173\\
6454.899911936	22.9396636796791\\
6456.208080384	22.9537344544551\\
6467.401290496	22.9464070630638\\
6468.208306688	22.9342669229227\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6468.208306688	22.9342669229227\\
6468.9188672	22.9302026986988\\
6470.296748032	22.9192449249258\\
6475.992920064	22.9429101901897\\
6476.595275776	22.9717859139146\\
6477.396271104	22.9751674714717\\
6478.694148864	22.9614323923925\\
6479.197040384	22.9571567567564\\
6479.48580736	22.9505635395399\\
6484.794034176	22.9095023183181\\
6486.390569984	22.905121361362\\
6486.789001728	22.8930158158164\\
6488.793531904	22.8563824464472\\
6489.793462016	22.8656417537532\\
6490.227150848	22.8694158958951\\
6492.499801344	22.8816203563565\\
6492.814108416	22.8748990110107\\
6493.434897664	22.8742063503505\\
6494.564281344	22.8724540700696\\
6508.797964544	22.8651730610618\\
6509.196124928	22.8664036036043\\
6509.787868672	22.8643876356364\\
6509.996486656	22.8606070870865\\
6512.195419904	22.8502889289284\\
6513.196001536	22.8575988948942\\
6513.68777344	22.8621233553549\\
6515.886892288	22.8635186706706\\
6516.98621696	22.8667011171165\\
6519.88642304	22.8460563443441\\
6520.190015232	22.854716268268\\
6520.786483968	22.8594462462461\\
6521.085716992	22.8795200800796\\
6522.18992896	22.877278862863\\
6522.986176768	22.8894000400396\\
6526.308744192	22.8799757037032\\
6527.224950784	22.8876656976972\\
6528.298784768	22.9087171491483\\
6528.7970368	22.9164084244239\\
6529.298948352	22.9368894494492\\
6529.791804928	22.9511716356355\\
6530.199868672	22.9593459539537\\
6537.686784768	22.9880876556563\\
6537.985999872	22.9981462262258\\
6538.786347264	23.0045703143151\\
6538.985356544	23.0121467867866\\
6540.28894464	23.0135559399405\\
6540.886006272	23.009084524525\\
6543.089967104	23.0074350030027\\
6544.089882624	22.990397549549\\
6545.990080768	22.9870295735727\\
6547.188780544	22.9836577537535\\
6547.686860032	22.9829020540546\\
6549.288849152	22.9547917677683\\
6549.686317312	22.956741877877\\
6551.00506112	22.9443483002997\\
6551.288903168	22.9330053733738\\
6553.388034304	22.9244466706714\\
6553.695950848	22.91244414014\\
6554.710822144	22.8826138618624\\
6554.999776	22.8678230070072\\
6555.994554368	22.8720189469477\\
6556.99438464	22.8754340740743\\
6568.387021056	22.893044516517\\
6573.387008512	22.9472042762754\\
6574.59051264	22.9350444044048\\
6576.38710912	22.9296930050041\\
6576.689743872	22.9199345105098\\
6577.286911488	22.9136039559562\\
6578.286817792	22.9299113353354\\
6578.989037312	22.9302721441436\\
6579.491023872	22.9350103223223\\
6580.087979264	22.9313007567562\\
6583.087957248	22.9680317597595\\
6584.18810496	22.9700938538535\\
6587.186886912	22.972598246246\\
6589.122854656	22.9747100540535\\
6589.789061632	22.979434906907\\
6593.490934016	22.9891221621619\\
6594.987886848	22.9937409249251\\
6595.39037568	22.9932155995994\\
6600.789174272	23.0344810570568\\
6601.688835584	23.0079657097103\\
6603.789222656	23.0082711671675\\
6605.221373696	22.9868607007011\\
6605.525022976	22.9807889649655\\
6605.823286528	22.9589871951957\\
6606.325739008	22.9618211331326\\
6610.106980352	22.982769825825\\
6610.505131008	22.9774806966961\\
6610.897869056	22.9880720240235\\
6611.296167936	22.9760600120117\\
6612.509173504	22.976023879879\\
6613.017182976	22.978680488488\\
6613.300955136	22.9639857297298\\
6621.106233088	22.935540516517\\
6621.39938048	22.9220260740749\\
6622.011236864	22.9191339659665\\
6623.011185664	22.9175815655653\\
6623.494071296	22.933310830831\\
6624.798071296	22.9550785185183\\
6625.195648768	22.9644444284277\\
6628.09598208	22.9744919799796\\
6628.394159616	22.9687761841833\\
6630.797149184	22.966223871872\\
6632.597978368	22.9758193873877\\
6633.190120448	22.9758931891884\\
6633.59325696	22.9656180820821\\
6634.225225216	22.9701712432434\\
6634.996097536	22.9757381541549\\
6637.289274624	22.9759229149149\\
6637.48881536	22.9862349229224\\
6638.190056448	22.9784542142133\\
6642.59300224	23.0001537377375\\
6643.394103808	22.9952356676677\\
6652.901271808	23.0499978858861\\
6653.697067264	23.0565272952954\\
6661.889724672	23.1064831711719\\
6662.287754752	23.1148066306305\\
6663.287895296	23.1112310870867\\
6666.989424384	23.1358570570574\\
6669.49174912	23.1295139459453\\
6669.910035456	23.1345430165784\\
6675.392184832	23.0950618298302\\
6676.09401344	23.0974970330335\\
6678.063689472	23.0655867227233\\
6678.601101312	23.0575989589597\\
6680.168255232	23.05691577978\\
6680.845433088	23.0550046206208\\
6682.630680576	23.0518114114111\\
6683.21308544	23.0244104424419\\
6685.029421568	23.0352508508513\\
6686.248306432	23.0281553713721\\
6686.51605248	23.04369885085\\
6688.009341696	23.0453447847849\\
6688.40190336	23.0323331171167\\
6688.998927104	23.0280262182187\\
6691.431360768	23.0091660140133\\
6691.605263616	23.0180734814821\\
6691.899046656	23.0339872512504\\
6692.610190336	23.0375046246245\\
6695.018038784	23.0381916476472\\
6697.247306752	23.0479616736739\\
6697.81872384	23.052816192192\\
6698.610164992	23.0365531451444\\
6699.008189696	23.0388991711716\\
6700.798957312	23.0416895455455\\
6701.430751744	23.0486089769765\\
6702.09779968	23.0411050250259\\
6702.297162752	23.0331490370372\\
6705.097120256	23.0625295855862\\
6706.495106304	23.0677008368366\\
6706.819155968	23.0765673033038\\
6707.892924672	23.0807550430436\\
6709.003209984	23.081023343344\\
6709.892950272	23.0879855695694\\
6710.79864704	23.1085386026025\\
6712.49029376	23.1246166326328\\
6712.893122816	23.1122089609617\\
6714.693941248	23.1483762002008\\
6715.599184384	23.1529168048055\\
6718.2858944	23.2015624424421\\
6719.599239936	23.1996869029026\\
6724.813486592	23.1848050770768\\
6725.086675456	23.1792299659664\\
6726.091085824	23.185795763764\\
6727.594439936	23.1934808888891\\
6729.294944256	23.1918705745738\\
6729.891905536	23.1923871871877\\
6730.190712832	23.2009630590583\\
6731.891848704	23.2061735175175\\
6732.593688576	23.2187574934942\\
6733.99163392	23.2172484004004\\
6735.593548544	23.2123428868872\\
6750.608335104	23.2602497377375\\
6754.7966848	23.2913802602598\\
6755.498120704	23.2794597317315\\
6756.39849856	23.2731153393397\\
6756.800863232	23.2863461061061\\
6760.094597376	23.3113610730725\\
6760.607232768	23.3094140380381\\
6761.697111552	23.3066879839844\\
6767.293783296	23.2335773053055\\
6781.313249792	23.2816461101102\\
6781.805372416	23.2779232192188\\
6782.407482624	23.2828271951948\\
6783.009144832	23.2772894974969\\
6784.118521344	23.2782765965967\\
6784.80530048	23.2795427587589\\
6786.004429056	23.2677677837837\\
6786.626437632	23.2627805245247\\
6787.302572288	23.2650455735729\\
6788.09832448	23.2609339419414\\
6793.093243392	23.222288448449\\
6793.495945984	23.218502518519\\
6794.292443904	23.2225421421426\\
6795.49628928	23.2305199119128\\
6797.193212416	23.2144418818825\\
6797.596381184	23.2017564284288\\
6798.193294336	23.2051569489486\\
6798.795282176	23.2039738138137\\
6800.203503616	23.2098538698701\\
6800.595840256	23.2083445205208\\
6801.496027904	23.2110915875874\\
6802.202386944	23.2128200360366\\
6802.993334784	23.2285062502506\\
6804.49617152	23.2188051571575\\
6805.690218752	23.2197351111117\\
6805.993481216	23.2161290730728\\
6807.395666688	23.2100501621626\\
6810.291513856	23.2192277237245\\
6810.794303744	23.2008123803807\\
6820.595001344	23.1523761041044\\
6821.5896704	23.1570297177186\\
6821.88798592	23.1533421901895\\
6828.29611776	23.1152819859853\\
6830.89786368	23.1020022742741\\
6831.594397952	23.0940375735736\\
6833.89724288	23.0998635595588\\
6834.694107904	23.0920954074081\\
6838.891989504	23.1012381181172\\
6839.49428736	23.1246737777783\\
6841.897232384	23.126572892892\\
6843.39527296	23.1162209089089\\
6847.200225536	23.1084673633632\\
6847.593386496	23.1103610970968\\
6848.096155648	23.1136709029033\\
6850.414396416	23.115997965966\\
6850.702737408	23.104169177177\\
6851.603003904	23.0891879239243\\
6852.434402816	23.0784738498496\\
6855.725715712	23.0564927006999\\
6857.423837952	23.0407439599603\\
6858.031173632	23.0356149909912\\
6858.54844672	23.0196755955949\\
6859.095119616	23.0252581381374\\
6859.603410688	23.0100670110114\\
6860.304216832	23.0148812972966\\
6860.891233024	23.0276182582584\\
6861.996028928	23.037353433434\\
6863.398708224	23.0318229109107\\
6880.995000064	23.0488631831831\\
6881.69136256	23.0437803403402\\
6882.59683584	23.0410422422428\\
6902.297154304	23.1844191551554\\
6903.491241728	23.1811178058051\\
6905.595743232	23.2172258498504\\
6906.396295424	23.2197471551553\\
6906.695168256	23.2336864704703\\
6907.198368256	23.2406246086084\\
6918.894262272	23.2708408088092\\
6919.302329344	23.2792813773776\\
6921.620731648	23.2817824384383\\
6922.292278272	23.281167167168\\
6928.0973504	23.3158647767759\\
6928.699251968	23.317888688689\\
6929.3957696	23.321870654654\\
6932.396347392	23.3101223303311\\
6932.898066176	23.3088869189196\\
6934.430444032	23.3100239279283\\
6934.813428224	23.3076902022021\\
6935.12171776	23.3020510270271\\
6936.500169728	23.3330080640644\\
6939.694133248	23.3137070990997\\
6941.126360832	23.3102965845846\\
6941.694242816	23.3172752112114\\
6964.792500992	23.4151207687682\\
6965.195194112	23.4136134694691\\
6967.200078336	23.4335730130133\\
6967.896390656	23.4371042242237\\
6968.797475072	23.4288558478474\\
6969.497972224	23.4246104504509\\
6970.100122112	23.4152799039039\\
6970.3989312	23.4054504264259\\
6972.697341184	23.4464527087093\\
6972.996483072	23.464915971972\\
6974.518276352	23.4679282642646\\
6976.199691264	23.4709085245249\\
6976.801491712	23.4705643723719\\
6981.50821248	23.4695967487496\\
6984.607515904	23.4696800320326\\
6985.005527296	23.4538662022023\\
6986.099636224	23.4482147267263\\
6988.62749312	23.4514453493503\\
6990.234567936	23.4234847167172\\
6993.313238528	23.4295100700692\\
6993.925449728	23.4266092492489\\
6994.408643328	23.4233868268275\\
6994.860447744	23.4164912272281\\
6995.009814272	23.4067627147142\\
6995.930295808	23.4136093693687\\
6996.22864384	23.4246327447454\\
7001.128264448	23.4139312272273\\
7001.452571904	23.4064042122118\\
7003.532327936	23.3880444764764\\
7009.05876608	23.3295050410416\\
7009.510884608	23.3300336976972\\
7010.601491712	23.3119258618626\\
7011.805487104	23.3181234194199\\
7012.705224704	23.3260696696689\\
7013.10826496	23.3223080840835\\
7016.143512064	23.3143928408408\\
7016.705269248	23.3175394114114\\
7018.501321728	23.3164285405401\\
7018.7999872	23.3102327767774\\
7024.202187008	23.332167287288\\
7024.699602688	23.3112011691683\\
7026.386327808	23.3350383823818\\
7026.993790976	23.3426563683679\\
7028.898414336	23.3534496256252\\
7029.600347392	23.3449060420426\\
7030.998467584	23.3351798358362\\
7032.102292224	23.3532361641646\\
7032.699139584	23.3568073513507\\
7033.40085376	23.3552139499498\\
7033.689352192	23.3636009609618\\
7046.102392064	23.3262446926929\\
7047.898308608	23.3205996236229\\
7049.107181824	23.3181590390395\\
7049.798540032	23.3109733573565\\
7050.400142848	23.3124212052044\\
7051.499291136	23.3024771811815\\
7052.00267904	23.3155062742735\\
7052.30127744	23.3223406286288\\
7059.593769728	23.3125237077074\\
7060.399933952	23.3053195755747\\
7061.703442688	23.2850837877886\\
7068.60345984	23.2606979299308\\
7069.200519424	23.2652928608604\\
7072.20067072	23.2453920000007\\
7072.603197696	23.2260264584584\\
7073.693437696	23.205717893894\\
7076.200470272	23.1880292932929\\
7077.006409728	23.1928676676671\\
7077.80248192	23.1913662622628\\
7079.692423424	23.2187559559552\\
7080.50325888	23.223720152153\\
7082.503389696	23.2281538978987\\
7083.29889152	23.2265161641644\\
7085.801867264	23.2174808248255\\
7086.8016512	23.2216152632627\\
7088.199661568	23.2162190190193\\
7088.60272256	23.2070778458456\\
7089.806983424	23.2166943743741\\
7091.10947584	23.230533237238\\
7091.617668352	23.2260628468466\\
7092.205010432	23.2278594594591\\
7094.099589376	23.2386012092084\\
7096.294527232	23.2381312352354\\
7096.900646656	23.2118982822831\\
7102.094350336	23.2296519719712\\
7102.607095808	23.2366756996998\\
7103.41851648	23.2302016416415\\
7105.786679552	23.2285352072067\\
7106.189065216	23.2389845685684\\
7124.799808512	23.2042492892888\\
7125.302320896	23.1979863863871\\
7125.700406528	23.203179931932\\
7126.999026432	23.1892424104099\\
7128.004824832	23.1790705745752\\
7128.302476032	23.1776750030022\\
7129.013584384	23.1842364444437\\
7129.302423808	23.1854551991983\\
7129.506285568	23.1981624344353\\
7132.013833216	23.1974631111116\\
7132.31210368	23.1969680240236\\
7133.2176448	23.2040673473475\\
7133.515789056	23.222904488488\\
7134.511076608	23.2199126966971\\
7142.301116928	23.2261745745745\\
7158.49962624	23.2646294134138\\
7158.803637248	23.2741229389394\\
7160.405656576	23.2800696216218\\
7161.688461056	23.2904866946956\\
7164.10164608	23.3325770410411\\
7164.688377088	23.3441529049051\\
7165.703645952	23.3584112592598\\
7167.902319872	23.4002081921917\\
7168.703396096	23.394510846847\\
7170.186640896	23.4058155915918\\
7170.992159488	23.4118911711703\\
7174.688429824	23.4269682642644\\
7175.409938176	23.4418685405399\\
7176.802583552	23.4481129929936\\
7177.494477056	23.4540117557553\\
7178.305389312	23.4494157997997\\
7179.802592256	23.4419343983991\\
7183.120623872	23.4503987987991\\
7184.70755072	23.4689930090099\\
7185.389458432	23.469813541542\\
7185.991559168	23.4623595595604\\
7186.508408832	23.4532217177184\\
7187.200557312	23.4412460940948\\
7192.214870784	23.4881907027029\\
7192.4388672	23.4948559279273\\
7192.62862848	23.4733142582591\\
7193.542829568	23.492094766767\\
7197.408680704	23.4905267347349\\
7197.707560192	23.5058593153153\\
7206.806614272	23.4796671071072\\
7208.104411648	23.4838141021028\\
7208.413658624	23.4875364804811\\
7210.204705536	23.5055853773774\\
7210.602806016	23.5292219419425\\
7211.104414464	23.5369947067065\\
7211.303408128	23.5460815535534\\
7211.811698176	23.5377850010009\\
7212.5023488	23.5518478318318\\
7222.402534912	23.5669997517525\\
7223.5022528	23.582832288288\\
7225.004393984	23.5733128808806\\
7225.302546688	23.5862020580589\\
7225.70626304	23.5711669909906\\
7229.10348416	23.5287863063058\\
7229.506066432	23.5234782142143\\
7229.805475584	23.5334358198197\\
7238.805235456	23.5129809329337\\
7240.102562304	23.4849941621615\\
7240.705190656	23.4836616296288\\
7241.50108288	23.4767516796801\\
7242.804238336	23.4690024904903\\
7245.003075328	23.4394361561554\\
7249.590256896	23.4246314634638\\
7250.097436928	23.4095423263261\\
7250.301103104	23.4023984144151\\
7251.097169152	23.3931603763758\\
7251.60004224	23.3918952392396\\
7253.00333696	23.3864641441451\\
7253.504796928	23.3849099499494\\
7254.20222976	23.3739778018025\\
7255.489796096	23.3686494654648\\
7257.917814016	23.3348354274276\\
7258.505130496	23.3079098138132\\
7259.708932608	23.2945698818821\\
7260.106949376	23.2753247807814\\
7261.121822208	23.2602633193201\\
7261.509796352	23.268911455456\\
7261.813183232	23.2563008288289\\
7262.594035456	23.2391642042039\\
7263.295936	23.2466025545546\\
7268.802528768	23.165126646647\\
7269.002218752	23.1496415935944\\
7284.811871488	22.974861757757\\
7285.11574272	22.9751902782791\\
7285.826841088	22.981608728729\\
7287.502891264	22.998716908909\\
7287.806465024	23.0059013093087\\
7288.404077568	23.0003420860867\\
7288.702028032	23.0064151031038\\
7289.29896064	23.0095281041049\\
7289.801844736	22.9989050010008\\
7290.298798592	22.9712285565565\\
7290.602978304	22.968740308308\\
7291.199650816	22.9575116716715\\
7292.000513792	22.9488750670662\\
7294.39889024	22.8689946106115\\
7294.786664448	22.8745866346344\\
7295.398350848	22.8669496856855\\
7296.189357312	22.8578902582576\\
7296.691580416	22.8592640480474\\
7297.597571584	22.8469809169164\\
7297.89552512	22.8350211811812\\
7298.701576192	22.8263394754758\\
7299.000087808	22.8305848728724\\
7302.502058752	22.7816063583577\\
7303.000074496	22.7854471271276\\
7304.298518784	22.7597312992984\\
7305.09946752	22.7615384184191\\
7305.701396736	22.7709804364367\\
7306.7011904	22.7767536336341\\
7307.502115328	22.7587580380386\\
7308.800279296	22.7482095055057\\
7310.198497536	22.7292954874883\\
7310.586492416	22.7111968768768\\
7311.188722432	22.6781979899897\\
7313.999417088	22.6308912912918\\
7314.701352704	22.6263232672682\\
7314.900396544	22.6122845245245\\
7317.387642368	22.5815711871874\\
7322.89939584	22.4781382182191\\
7323.700109568	22.469289945946\\
7324.098339328	22.4672662902904\\
7326.685441024	22.4721448968976\\
7326.834586112	22.4803484284294\\
7327.740147968	22.4662299899901\\
7332.898362368	22.3922826346352\\
7334.0980864	22.3590331291289\\
7334.50108416	22.3482511471466\\
7337.08845056	22.2826956716708\\
7337.89842944	22.27061652052\\
7338.50522496	22.2612557357352\\
7338.79914496	22.2595331811808\\
7344.39113472	22.269854414415\\
7344.992708608	22.2630356916925\\
7350.500120576	22.1934664744749\\
7350.698949632	22.1957973813805\\
7351.405408512	22.1967732052053\\
7352.758248192	22.1778566246248\\
7353.032187648	22.1735717637639\\
7354.022299392	22.1707657577572\\
7354.908048384	22.1570319599596\\
7355.405408512	22.175954434435\\
7355.917225728	22.1757335415423\\
7356.410123264	22.170285789789\\
7357.201113344	22.1552496976983\\
7357.986986496	22.1412834754756\\
7358.589221888	22.1401582542549\\
7358.992389632	22.1305307067068\\
7359.49478528	22.1305837517521\\
7360.196257536	22.1168194594593\\
7361.395117824	22.1060948788781\\
7363.498978304	22.0522477517516\\
7363.797488384	22.0391469069073\\
7365.195346176	22.0169223143148\\
7365.498917632	22.0266228948949\\
7365.99634816	22.0034498978985\\
7367.095899136	22.0021327407412\\
7367.399443712	21.9956297257249\\
7370.8967552	21.9918361081072\\
7371.299971328	21.9936278518526\\
7371.697782528	22.0035798198205\\
7372.399054848	21.994215191191\\
7373.195160064	22.0066205565563\\
7374.69308416	22.0172359719727\\
7375.095959808	22.0212051251256\\
7376.498048	22.0200048208208\\
7388.796423424	21.9029077557552\\
7390.801846272	21.8706925005008\\
7391.597574144	21.8658912832834\\
7391.995487488	21.8570168728729\\
7393.696523264	21.8604906826822\\
7394.094588416	21.8677314594588\\
7394.597193728	21.8723822542543\\
7398.99506048	21.831354602602\\
7399.292996864	21.8259847527534\\
7400.69585792	21.8214620860854\\
7401.521620736	21.8214698337779\\
7401.994859008	21.7993494774782\\
7404.690551808	21.7649252932933\\
7405.402671872	21.747785081081\\
7405.795328512	21.7443215215208\\
7405.995026176	21.7269765605597\\
7406.496542464	21.7269499099093\\
7407.994398464	21.7194023943939\\
7408.790815232	21.7182500100098\\
7409.093506304	21.7047609369365\\
7415.197371136	21.6551794514507\\
7415.595548672	21.6544627027033\\
7417.297595392	21.6271903743745\\
7417.794672128	21.6149395315315\\
7419.789984768	21.6153508228235\\
7420.391749632	21.6130901301294\\
7421.794734848	21.5926959759763\\
7422.396702464	21.5891591271265\\
7422.904615168	21.5803669749748\\
7423.292364544	21.5798349869874\\
7423.794754048	21.5704285885895\\
7423.993313792	21.5548146386391\\
7424.794270208	21.5528299339348\\
7425.99339648	21.5188211411405\\
7426.993343488	21.5046319759767\\
7427.386505472	21.4912802562558\\
7428.903126272	21.4843500620627\\
7429.401600768	21.4839695215214\\
7430.814555648	21.4834254894904\\
7431.401489152	21.480157453454\\
7432.605053952	21.4696150710715\\
7432.898540032	21.453365349349\\
7433.500791552	21.4565457457466\\
7434.196999936	21.4427015015008\\
7436.196955392	21.4341748308307\\
7437.699555072	21.4347480760753\\
7438.495554304	21.4314480080084\\
7439.117165568	21.4221743503513\\
7439.395537664	21.4188696696692\\
7446.494814464	21.32905057057\\
7448.191468544	21.3078328088086\\
7448.594320384	21.3020783183183\\
7451.086645504	21.2817489969966\\
7451.389989888	21.2771484284276\\
7452.693485056	21.2678837397398\\
7454.295370752	21.2353251011009\\
7455.394723328	21.2397588468466\\
7455.793376768	21.2152443483483\\
7456.395184896	21.2043988148143\\
7457.494503936	21.2002067187186\\
7458.996722688	21.1845697057051\\
7465.294759936	21.204130514514\\
7465.79222912	21.1916987547556\\
7466.9911744	21.1864168008015\\
7467.384228096	21.2064575775785\\
7470.692274688	21.1773853053055\\
7471.089778944	21.162736928929\\
7473.593364736	21.1491245965972\\
7473.991467008	21.1349115995999\\
7474.791966464	21.1250513713712\\
7475.293895424	21.1267885325324\\
7475.593211904	21.1104867907907\\
7476.294247168	21.1032009129121\\
7476.787357696	21.0900403603609\\
7477.189829632	21.0952964324333\\
7478.59325312	21.095319751752\\
7479.493206016	21.0763660140146\\
7483.388316416	21.0318563523524\\
7483.58714624	21.0374699019012\\
7484.89111168	21.0199865625618\\
7486.492813056	21.0005085245248\\
7486.891068928	20.9829964844848\\
7489.592155904	20.9594921481475\\
7490.088909824	20.957251443444\\
7491.98996224	20.926808712713\\
7493.492461568	20.9057249729722\\
7493.889906176	20.9027898138138\\
7494.49208448	20.8893043283279\\
7497.591641344	20.8815464264262\\
7498.188528896	20.8765399479471\\
7500.989734144	20.8645381861861\\
7505.988879104	20.850906122123\\
7508.58622976	20.857476532532\\
7509.292792832	20.8516057017023\\
7509.591037184	20.8671789069067\\
7510.391988224	20.8869395955953\\
7511.392059136	20.8839237157154\\
7511.79003904	20.8866479759763\\
7512.392028672	20.8876517317312\\
7513.789611264	20.8780882482479\\
7513.989189888	20.8759287767771\\
7517.521267712	20.8699692812806\\
7518.903912192	20.8827090610612\\
7520.401890048	20.8659721961958\\
7523.098093568	20.8796242482476\\
7524.491074304	20.8824917557558\\
7525.088003584	20.8770714234233\\
7528.490915584	20.8693768168159\\
7528.987843072	20.8755190230222\\
7529.888774144	20.8615889329321\\
7531.987937536	20.8499661741735\\
7532.390684416	20.8701771051055\\
7532.987881728	20.8609997997992\\
7536.39056384	20.8489408928926\\
7537.09168768	20.8358664424431\\
7540.191081728	20.8300443003009\\
7549.290684672	20.7814324884894\\
7550.19100928	20.7813786746756\\
7551.086423808	20.7833726046047\\
7552.787722496	20.7880961761766\\
7555.087044608	20.784560864864\\
7557.190731776	20.7907438158163\\
7558.190834944	20.8000592432436\\
7558.588283136	20.8105452492491\\
7559.190876928	20.813087567567\\
7560.797608704	20.8295553633634\\
7561.398982656	20.8299000280276\\
7561.796874496	20.8444943343347\\
7564.986616576	20.8355597037043\\
7570.985679616	20.7648083763761\\
7571.488639488	20.7710067027019\\
7573.687055616	20.759252996997\\
7574.29349248	20.7531113033037\\
7576.686944	20.7474083203197\\
7577.189326848	20.7412351071071\\
7577.786582272	20.7272465905899\\
7578.388783872	20.726866306306\\
7579.587610624	20.7256291011017\\
7580.189480192	20.7168026106101\\
7581.288527104	20.7118894094092\\
7581.88573824	20.6950154474471\\
7588.586953728	20.6424513953953\\
7589.0890048	20.6435025585579\\
7589.6865088	20.6343677917921\\
7592.089452288	20.6258664904908\\
7593.387133696	20.6282576176181\\
7594.28852736	20.6241362482488\\
7594.989482496	20.6173218818822\\
7596.586505984	20.613040352353\\
7597.089368064	20.6106115555558\\
7598.989145088	20.586113457457\\
7599.213600512	20.5777992232233\\
7600.636111872	20.5680402162161\\
7601.397279232	20.5664201641648\\
7607.053399552	20.5149211131138\\
7607.34251904	20.5062424824828\\
7610.34254464	20.4661486286295\\
7610.725631744	20.454249881881\\
7613.406505216	20.4304400880883\\
7614.8943488	20.4235719079079\\
7615.093200128	20.4117321000995\\
7615.993623552	20.4171877957961\\
7617.889307904	20.4178366366359\\
7618.291708672	20.4002100500493\\
7618.789670144	20.3968871751749\\
7621.386298624	20.3732383103106\\
7621.88854272	20.3602971131131\\
7623.585456896	20.3368822102093\\
7624.585487616	20.3280149749753\\
7626.087546624	20.3283145385394\\
7626.585293312	20.324911711712\\
7628.087405568	20.3152775015024\\
7628.485555968	20.3151703863859\\
7632.78347648	20.2623941541533\\
7632.987606784	20.2617604324332\\
7644.584094976	20.1668566966964\\
7644.987055104	20.1636678438445\\
7653.310234112	20.1009821821826\\
7653.986531584	20.0928542462461\\
7654.887292672	20.0910425145139\\
7657.29520896	20.0648223743738\\
7658.021491968	20.0570045085078\\
7658.429083392	20.055822398399\\
7658.817270016	20.0340183223216\\
7659.618276864	20.020852644644\\
7660.00629376	20.0038469669671\\
7661.42437632	19.9881538338341\\
7662.325143552	19.9643196956949\\
7663.02111232	19.953778594594\\
7665.01614848	19.9261838958955\\
7668.11011584	19.9157578538543\\
7668.414097408	19.9041399639646\\
7671.090087936	19.8663406286287\\
7671.493206528	19.856998550551\\
7672.29423232	19.8393788828835\\
7672.488082688	19.8269911991993\\
7672.8860352	19.8363296896896\\
7673.597542912	19.8242456696698\\
7674.403299072	19.8229213373379\\
7675.806356224	19.8058869589586\\
7676.408115712	19.8024126366363\\
7677.811147008	19.8000555915914\\
7678.413067776	19.7965500060054\\
7679.712056832	19.7909984704711\\
7680.413167104	19.7864563283292\\
7680.900211712	19.793323227228\\
7682.11000704	19.812458138138\\
7683.811019264	19.8017981341345\\
7684.213994752	19.799113337338\\
7684.786349312	19.797069437438\\
7686.188642304	19.788136856856\\
7689.904855296	19.777039935936\\
7690.402636032	19.7886347627627\\
7691.806040832	19.7899196316321\\
7692.511730688	19.7950045245252\\
7696.31292416	19.7985249729736\\
7697.014043904	19.8062034354352\\
7703.59609472	19.8085889249251\\
7704.297951744	19.8049078038039\\
7704.70029056	19.8259541301304\\
7705.805022208	19.8209517517516\\
7707.90991232	19.8334006806799\\
7709.611055872	19.8189867787787\\
7710.411159808	19.8219321881879\\
7716.088002304	19.7936445725718\\
7716.888943616	19.7982674354353\\
7717.18724608	19.7886775575571\\
7717.893908992	19.7907919279278\\
7719.297003008	19.8068863583576\\
7721.803925504	19.8333353353355\\
7722.107427072	19.8357185185178\\
7723.112317696	19.8394257777782\\
7724.212287232	19.8362953513515\\
7725.913143296	19.816272\\
7732.395059968	19.8026773493493\\
7733.107085056	19.8144128608601\\
7734.917867776	19.8092931171177\\
7736.002943232	19.8235445525534\\
7736.60989312	19.8288997957952\\
7736.987186176	19.8413897257251\\
7738.411028224	19.8411273193196\\
7739.415737856	19.8485800200197\\
7740.316003072	19.8379789549545\\
7741.11657856	19.8368521961966\\
7741.5149952	19.8277817497492\\
7742.016838912	19.8585678638647\\
7743.947294976	19.8645906546553\\
7746.026970624	19.8536828508513\\
7746.93268736	19.8491025265266\\
7747.922390528	19.8449247807803\\
7748.613799168	19.8577078678682\\
7748.882569728	19.8673325965974\\
7750.49448576	19.8639251571567\\
7751.40436864	19.8560012012003\\
7754.10069376	19.8734199639639\\
7754.613798144	19.8785776336335\\
7755.812540672	19.8690464384381\\
7757.712457472	19.864108636637\\
7758.21568128	19.8571169409406\\
7764.791682304	19.8869984704706\\
7765.493823744	19.8721251011011\\
7765.791707392	19.8767213133142\\
7766.592539904	19.8699261661659\\
7767.29458432	19.8749247006999\\
7767.5976576	19.8607086286283\\
7769.702634496	19.8788546466458\\
7770.712749056	19.876347179179\\
7774.51280256	19.8705429749753\\
7775.612797184	19.8737956356363\\
7776.114796288	19.8744918838838\\
7776.502687232	19.8863211851858\\
7780.612549632	19.8994771251255\\
7781.184575488	19.8842503783781\\
7790.731059456	19.8638288048041\\
7791.228472832	19.8736900580589\\
7792.317935616	19.8762316076081\\
7792.725963264	19.885536528529\\
7799.511699456	19.8629741901896\\
7800.198610432	19.8624478398397\\
7800.999418368	19.8494264344336\\
7801.506303488	19.8420811051055\\
7801.904079872	19.8429920960953\\
7803.740493824	19.8343342222215\\
7818.311611904	19.7146110430422\\
7818.7143872	19.705437325325\\
7819.212425216	19.692964564565\\
7820.013415168	19.6812810730735\\
7825.222368512	19.6194149189196\\
7827.490467328	19.6086096176168\\
7828.19231616	19.6069703463472\\
7829.09764864	19.6038045565565\\
7831.803325184	19.5871824944952\\
7832.116988672	19.5796598358356\\
7832.912639488	19.5701939859864\\
7833.609538048	19.5448489609607\\
7836.117110784	19.5331549629627\\
7836.42560384	19.5198849889894\\
7837.250996736	19.5121573253255\\
7837.529700352	19.4942732012005\\
7838.425521408	19.4853175575572\\
7839.126313472	19.478930370371\\
7842.201507584	19.4615872032027\\
7842.80320896	19.4462635915916\\
7852.513924864	19.3699253653649\\
7853.016379904	19.3750535655654\\
7856.31487872	19.3852179699697\\
7856.6824128	19.4058983623618\\
7857.68827904	19.4047800600601\\
7858.489182976	19.4002543183178\\
7858.991130624	19.4012619179175\\
7859.290313728	19.4129541221228\\
7860.294286336	19.4094139419412\\
7861.702302464	19.4079727567569\\
7862.001475072	19.4049076756764\\
7862.906208256	19.4180187707716\\
7864.210207488	19.4155692172171\\
7866.817381632	19.4071945065061\\
7867.01552	19.4175485405412\\
7867.21503104	19.4289739819815\\
7867.985533952	19.4158018978978\\
7868.513325056	19.4238870390382\\
7869.915929344	19.399179067068\\
7872.483293696	19.3795298498499\\
7872.786879488	19.3824199079081\\
7874.995179264	19.3740180340337\\
7876.498318336	19.3639556196194\\
7876.701993728	19.3536536056054\\
7878.408219136	19.3307278958964\\
7878.905628928	19.3059404844844\\
7882.114006528	19.2964902662661\\
7882.786190336	19.2782927407407\\
7883.885727232	19.2795171331327\\
7885.413338112	19.2735466186186\\
7886.088765696	19.2648031551544\\
7887.985528832	19.2720021621626\\
7891.397735168	19.220266074075\\
7891.801188608	19.1970374694702\\
7893.3035136	19.1557991751761\\
7894.108687104	19.1321879799798\\
7899.138822912	19.1183401481485\\
7901.954003456	19.0819814854858\\
7904.054340352	19.0755215215213\\
7904.825321728	19.0558141341335\\
7905.367318272	19.039313025025\\
7908.710102528	19.0142170810814\\
7910.212429824	19.0173436636633\\
7911.128231936	18.9999254134127\\
7917.525949696	18.9390755715722\\
7918.082965248	18.9437814614612\\
7920.391127552	18.9369704264263\\
7921.595247872	18.9222859179172\\
7923.705093632	18.9277874834843\\
7928.315578112	18.9425124804802\\
7928.814071808	18.9485755035039\\
7933.018055936	18.9177048248257\\
7933.217051136	18.9217257417422\\
7933.415288064	18.9237619539545\\
7933.7841408	18.9328024184179\\
7934.689015808	18.9192110990989\\
7935.489990912	18.9122158158152\\
7939.604276224	18.8839402442445\\
7940.016915968	18.8784092092101\\
7941.783128576	18.8731946506505\\
7942.912165376	18.8730234714712\\
7944.61414272	18.8598475435429\\
7945.713997056	18.9036481441435\\
7946.016951552	18.9129002762766\\
7947.017098752	18.9202163923928\\
7947.415117056	18.9328370130133\\
7949.087024128	18.9371877317317\\
7949.688949248	18.939887647648\\
7950.190648576	18.9547961241242\\
7950.992131072	18.951474274274\\
7951.692885248	18.9378944864857\\
7952.499013376	18.9401236596605\\
7956.682925312	18.8812736416421\\
7956.912123904	18.8721199119118\\
7957.314976256	18.8602109149142\\
7957.712937984	18.8502146146147\\
7958.011958528	18.8540238638634\\
7959.115785984	18.851649393393\\
7959.816904704	18.8276832832835\\
7962.916418816	18.7537272152149\\
7963.4839936	18.7493124324319\\
7963.781968384	18.7384200040033\\
7964.887143936	18.7276849169175\\
7965.990777856	18.7446857257255\\
7970.607940352	18.7541513193191\\
7970.811902208	18.7612122042046\\
7973.627488768	18.7622871991989\\
7974.61769728	18.7634318958953\\
7976.020921344	18.7691825425427\\
7979.314011136	18.7622528608608\\
7980.089863424	18.7802546066068\\
7980.691907072	18.7879018058065\\
7981.99012608	18.7722845245244\\
7982.586996224	18.7701342782784\\
7984.000002304	18.7764978898904\\
7984.502830336	18.7690469829831\\
7986.70643712	18.7668470230237\\
7987.010112768	18.7573291531535\\
7987.412873728	18.7576530610604\\
7988.214234624	18.7447428708711\\
7989.915292416	18.7403913833841\\
7990.123904256	18.7306710710709\\
7990.915143936	18.7321673513507\\
7991.715896064	18.7272746506515\\
7999.098778624	18.7790673713716\\
7999.80087296	18.7749062822822\\
8002.80978432	18.7705207127128\\
8004.013969408	18.7768123163169\\
8004.815068928	18.7978565925932\\
8005.317919744	18.8030350190184\\
8006.68581248	18.8087003323326\\
8008.013722112	18.7930858698692\\
8009.019031552	18.7982092012007\\
8010.386899968	18.8094216936934\\
8011.78998144	18.8247919439436\\
8013.794872832	18.857546362362\\
8014.804923392	18.8500582982979\\
8015.202269184	18.865690698698\\
8024.138007296	18.8956890810805\\
8024.720119296	18.8912771171163\\
8024.918481408	18.8985125125128\\
8029.395878144	18.8867288248257\\
8033.007844864	18.9371346866865\\
8033.206737664	18.926497745746\\
8033.893944576	18.9178836916908\\
8039.514812416	18.9261359119118\\
8039.713640448	18.9303351831841\\
8041.116858112	18.9451521761766\\
8042.116662016	18.9515872832835\\
8045.545010688	18.9111513273274\\
8046.215559424	18.8905390990985\\
8053.543808512	18.8815660300297\\
8054.135778304	18.8837870030038\\
8055.62884608	18.886989181181\\
8056.135782144	18.8622947907916\\
8057.523606784	18.8668251451454\\
8058.026208256	18.8688508508512\\
8064.498510848	18.8807970050057\\
8068.911492352	18.8317682642646\\
8069.21466752	18.8385903183189\\
8069.717624576	18.8287377777779\\
8070.612891136	18.8247025105102\\
8071.826763264	18.820010714715\\
8072.11498624	18.8069088448447\\
8077.49359616	18.7663301541543\\
8078.194748416	18.7727952432433\\
8078.701948416	18.7690090570577\\
8079.096125952	18.7675714594588\\
8081.313531648	18.7379446486484\\
8083.921017088	18.7408470070077\\
8085.518053632	18.7320210290291\\
8086.313680384	18.7364683563555\\
8094.497628416	18.779094022022\\
8103.223659776	18.6988768448446\\
8104.501577472	18.6802503463459\\
8106.118727168	18.6640877517511\\
8106.631525376	18.6790464544538\\
8107.909668352	18.6610285645638\\
8108.800606464	18.6776560080089\\
8115.714540032	18.6109855615614\\
8116.21246208	18.6005151871868\\
8116.715174912	18.592248872872\\
8117.416585984	18.5964417377381\\
8119.913620224	18.5957444644646\\
8120.81460992	18.5848574174179\\
8121.714894592	18.5829231951957\\
8123.690089216	18.5865105265257\\
8125.694450432	18.5843315795792\\
8127.301569792	18.5636955195187\\
8135.331630592	18.4341200560557\\
8137.694571264	18.4286733293302\\
8138.201718272	18.422857081081\\
8138.79823872	18.4239195195187\\
8146.450197248	18.3848616569594\\
8147.022679808	18.374894878878\\
8151.614444288	18.3575796436435\\
8152.211628544	18.3654672112116\\
8152.912261632	18.3546467907909\\
8153.78768128	18.3436685165161\\
8154.185386496	18.3321080280275\\
8159.205556992	18.3152609729732\\
8159.504643328	18.304205565566\\
8159.906882304	18.2984677317309\\
8162.812356352	18.2819819979977\\
8163.419500288	18.275161225225\\
8165.911476736	18.2920072552552\\
8168.88639744	18.2635835675683\\
8169.185433088	18.250598806806\\
8172.796673792	18.2270275875871\\
8174.100453888	18.228544112113\\
8191.408370944	18.1714268988981\\
8192.413409024	18.1840985145154\\
8192.811374592	18.1815792592588\\
8195.710925824	18.1650481681681\\
8196.413480448	18.1679577017021\\
8200.188511488	18.1535561001001\\
8203.830055936	18.148938362363\\
8204.705741312	18.1512362122121\\
8206.810528256	18.1601270230221\\
8207.108786176	18.1436492332341\\
8216.491142144	18.1577417897897\\
8217.088302592	18.1641505025018\\
8217.794706944	18.1710112512519\\
8223.610317824	18.1277408448441\\
8224.809505536	18.1237365845845\\
8225.107803392	18.1108179379371\\
8227.211890432	18.1291241161161\\
8228.411348736	18.1588987867872\\
8235.50057344	18.2218701741749\\
8236.311465216	18.2239719879872\\
8238.00844416	18.238439703704\\
8241.206417664	18.2359893813809\\
8244.614305536	18.2519008448453\\
8244.913611776	18.2657722522526\\
8245.89339008	18.2641701381381\\
8247.111688448	18.2625687927921\\
8249.305828864	18.255603235235\\
8251.510109184	18.2571033593595\\
8252.31564288	18.2615757997992\\
8253.51443712	18.2493723643638\\
8255.116509184	18.2512379099098\\
8261.131465728	18.2574636556565\\
8261.519599104	18.2605825505507\\
8262.195685376	18.265041153154\\
8268.344610816	18.3050414734735\\
8269.314582784	18.3136798718715\\
8270.70829184	18.3036792152161\\
8271.21028352	18.2985645965964\\
8272.210477824	18.3054189389386\\
8273.707762688	18.3103767287284\\
8274.110295808	18.318689425425\\
8274.409096704	18.3228787027019\\
8275.906157568	18.3293717237229\\
8276.518234624	18.3304943823823\\
8279.006324736	18.3543971971976\\
8279.722504704	18.3535743583579\\
8283.109998592	18.3708921561556\\
8290.732486656	18.3251665423977\\
8291.234294528	18.3154472712704\\
8292.114834432	18.3036720400396\\
8293.289238528	18.2846519319319\\
8294.294076416	18.2898667467471\\
8303.31341184	18.3086464864864\\
8304.009641472	18.3142438918912\\
8306.089153536	18.3160566486495\\
8306.811376128	18.3057031271273\\
8307.109156352	18.293286486487\\
8308.233184	18.2906708788796\\
8309.049347584	18.2983042402411\\
8310.49725184	18.2917043603611\\
8312.129551104	18.2660180020011\\
8312.705804288	18.2613613133126\\
8314.098529536	18.2532882162159\\
8315.402312192	18.2333209849858\\
8316.804907776	18.2309375455461\\
8317.30731136	18.2250072632633\\
8318.208090112	18.2153028388384\\
8326.088376832	18.2231094294293\\
8326.79010944	18.2284052212217\\
8327.088047104	18.2169959239236\\
8327.491008512	18.2187810050054\\
8328.188142336	18.2159455295296\\
8328.49619072	18.2065560440442\\
8328.794449664	18.2113154914914\\
8329.998401024	18.204743799799\\
8330.500804096	18.2098543183183\\
8332.505669632	18.2207257337341\\
8333.705313536	18.2012815215221\\
8339.40631296	18.1621283843851\\
8340.784245504	18.1698619419421\\
8342.28148736	18.1908670110115\\
8342.988333056	18.1831908548556\\
8343.28606336	18.1662863983984\\
8347.505241088	18.1465784984994\\
8348.201876992	18.1449030950953\\
8350.295995136	18.1217805805809\\
8351.80801024	18.1097885565559\\
8352.510092288	18.1033765125121\\
8352.808294656	18.094676356357\\
8354.604208128	18.0999706106104\\
8357.091913216	18.0938763243248\\
8357.405076736	18.1041273433439\\
8357.803104512	18.0963038398404\\
8362.291164672	18.1442360600595\\
8363.897085184	18.1698670670667\\
8364.19600896	18.1627149549549\\
8370.206044416	18.1210804884886\\
8370.503789056	18.1232545665662\\
8382.4092032	18.1149354634636\\
8383.110781696	18.1141295375382\\
8384.22036992	18.1095930330339\\
8384.916294144	18.104021509509\\
8385.706811136	18.105330722723\\
8388.508058112	18.1121186946948\\
8389.204540928	18.1156068548553\\
8389.50776704	18.1268137097104\\
8390.00614784	18.1399955315319\\
8390.806469376	18.141401353354\\
8403.503159552	18.0996359399396\\
8404.009871616	18.0885948828836\\
8406.382762496	18.0826858698692\\
8407.38814976	18.0851128728737\\
8409.308026624	18.1105222182177\\
8409.840852224	18.0986296216215\\
8411.074223616	18.0996935975982\\
8411.258113792	18.1100061181187\\
8420.705402368	18.0960383583588\\
8421.208067072	18.1017344224219\\
8422.198009088	18.1050016896897\\
8423.213072384	18.0870027627625\\
8424.625975552	18.0985145625618\\
8430.830351616	18.0714428828833\\
8431.222913536	18.0992561681687\\
8431.52055424	18.1065369209209\\
8432.90424192	18.0985035435442\\
8436.401563904	18.1084239919928\\
8437.580894976	18.1207942502497\\
8440.087874304	18.1218449009011\\
8441.395977216	18.1167156756765\\
8444.908378624	18.1177266066061\\
8446.003162624	18.1044448448447\\
8456.416065792	18.0917353033037\\
8456.892994816	18.0897359919927\\
8457.485095168	18.0732169449457\\
8458.013155072	18.058207247248\\
8463.006864384	17.9673234034035\\
8463.509161984	17.9422077277286\\
8464.300519168	17.936953449449\\
8466.598983168	17.9266452852844\\
8467.101582592	17.9373608968963\\
8469.081046016	17.9190811131139\\
8473.901656576	17.8902789349358\\
8474.399845632	17.8891680640645\\
8476.91197952	17.8763050250254\\
8478.105949696	17.8750729449457\\
8478.916854528	17.8737816696703\\
8479.812868352	17.861982606606\\
8482.015960576	17.843128552553\\
8485.902029568	17.8641807727727\\
8486.090994944	17.8639783303297\\
8486.902011904	17.8716795995988\\
8487.9017664	17.8776150070062\\
8489.50394624	17.8800394474474\\
8492.100856064	17.8406641361362\\
8493.617335808	17.8643529769779\\
8494.498027776	17.8729147547547\\
8495.000935936	17.8717974774772\\
8495.90087936	17.871907155155\\
8497.100006912	17.8647335175174\\
8497.9008064	17.8467269029024\\
8500.08507776	17.8435211371379\\
8503.796159744	17.8406446606605\\
8503.995405824	17.8530969209205\\
8504.697033216	17.8448054934943\\
8506.100012544	17.8469214014021\\
8513.298212864	17.8083484284289\\
8513.596556032	17.8128967207213\\
8516.584573952	17.842101221222\\
8516.890204928	17.8510045885887\\
8519.39287552	17.8697046326324\\
8525.596448768	17.8950934774766\\
8526.501764352	17.8987028468473\\
8531.182435328	17.9305042482483\\
8533.790063616	17.8760918198204\\
8536.208149504	17.8570937497498\\
8540.607565568	17.8052082642644\\
8541.406865152	17.8095313073081\\
8548.68992256	17.7898095695691\\
8548.988319488	17.8004731611618\\
8549.714610432	17.8037179863422\\
8551.395831296	17.8195304264264\\
8551.897979648	17.8358808568573\\
8552.181845504	17.8288566166175\\
8555.39596928	17.8308966726727\\
8555.997728	17.8348978578579\\
8557.385881856	17.837971139139\\
8558.997890816	17.8344937417423\\
8560.186401536	17.845812068068\\
8560.897664256	17.8394730570562\\
8561.4948864	17.8449077397399\\
8566.30093568	17.871801321322\\
8567.90289408	17.8658477197205\\
8568.300864256	17.8682132212216\\
8569.001923584	17.874491755756\\
8570.305395968	17.9049483243252\\
8572.504874496	17.9132971531526\\
8573.012053248	17.9120215095099\\
8574.086839808	17.917059763764\\
8575.127028224	17.9063684964967\\
8576.300859904	17.9100485925919\\
8578.097102848	17.8938657537547\\
8578.4941888	17.8878568008004\\
8579.902683904	17.886242130131\\
8580.589030144	17.8871505585594\\
8581.493785088	17.8880225985995\\
8581.792859648	17.8940799839838\\
8582.493916416	17.8926659619628\\
8584.79769728	17.8926331611619\\
8585.19529088	17.8847253493495\\
8586.797998848	17.8632751631631\\
8587.195006976	17.8531853293298\\
8588.493877248	17.8351643643637\\
8589.394127872	17.8354523963972\\
8589.896762112	17.8340130050055\\
8591.3093312	17.8335548188188\\
8592.005759488	17.827900524524\\
8592.597897216	17.8268929249243\\
8593.786437632	17.8310063503504\\
8594.209821952	17.8409096296291\\
8594.996093184	17.8411205285283\\
8595.995867648	17.8678562562563\\
8596.995969792	17.8664314714715\\
8600.383605504	17.8728570970979\\
8602.294197248	17.8883736696698\\
8602.996053248	17.886961185186\\
8603.293509632	17.8819175495501\\
8605.293761024	17.8567490850855\\
8606.721982208	17.8498463103097\\
8608.990724608	17.8676420260254\\
8610.094820864	17.8644019219228\\
8610.885931264	17.8890788868866\\
8612.298871296	17.8803369609614\\
8612.90059904	17.8779204644652\\
8621.591816704	17.8103126326332\\
8622.083872512	17.8015425185185\\
8622.293859328	17.789566894895\\
8622.984795648	17.7807937057059\\
8623.392910592	17.7804480160157\\
8624.2938624	17.7740749229233\\
8626.083645952	17.7742609649649\\
8628.093715712	17.7464548548542\\
8628.292516608	17.7359844804796\\
8629.183693824	17.7495232672682\\
8631.680377344	17.7386111071064\\
8632.083743488	17.7430338338345\\
8635.382634496	17.7658165525518\\
8636.192730624	17.7709022142135\\
8639.7849088	17.7827860980979\\
8640.481810176	17.7829749589582\\
8641.68048128	17.7905234994996\\
8648.585110272	17.8045117597594\\
8649.087772928	17.7837854974969\\
8649.689923072	17.7830592672672\\
8650.689304576	17.7680001121116\\
8652.485586432	17.7530506346338\\
8653.590529536	17.7487995995998\\
8653.988345088	17.727996716716\\
8655.182853888	17.7259256536545\\
8657.0023936	17.7226934934934\\
8657.39083008	17.7141540100092\\
8658.386530816	17.7175381301295\\
8662.982621696	17.7063353753747\\
8663.28168832	17.6964162082077\\
8670.08179584	17.6540152792786\\
8670.584716032	17.639338458459\\
8671.285718016	17.6452174894894\\
8673.181712896	17.6361652372379\\
8673.882223872	17.6441025185177\\
8682.981903616	17.6310206366361\\
8683.78782208	17.6345121281283\\
8684.887668224	17.6495543703695\\
8686.195917824	17.6380863903905\\
8688.08667776	17.6561322122125\\
8688.384731648	17.6592472632638\\
8688.98632576	17.6561668068061\\
8690.384382208	17.6459842082077\\
8691.185848064	17.6483146026021\\
8692.185123584	17.6456087927927\\
8693.185246208	17.6467596396396\\
8694.528810752	17.6157646766769\\
8695.00067584	17.6163983983988\\
8696.792782848	17.580677301301\\
8697.981734144	17.569382806807\\
8698.780253952	17.5708452612616\\
8700.284873728	17.5584442522522\\
8700.98559232	17.5585244604608\\
8702.085477632	17.5501054174183\\
8705.383667456	17.5416469109114\\
8705.88164736	17.5394231191185\\
8708.085746176	17.525892788788\\
8708.682774272	17.5156661141136\\
8709.1846272	17.5155848808809\\
8709.985567232	17.5147989429424\\
8710.682615296	17.4938476876869\\
8714.184481536	17.4759750950943\\
8714.3836224	17.468755075075\\
8714.686625792	17.4682341061052\\
8715.985334272	17.4594099219212\\
8716.582459904	17.4604193153154\\
8717.383590912	17.4626725765775\\
8722.208604416	17.4549259499508\\
8723.288690176	17.4559445685682\\
8724.885592832	17.4431012612604\\
8725.512942848	17.4379502542542\\
8726.094813952	17.4380763323315\\
8726.696831488	17.4330360280273\\
8729.193676544	17.4565234514521\\
8730.591655168	17.4375994394395\\
8733.586612992	17.4321273433434\\
8734.586811136	17.4321350310311\\
8736.680620032	17.418164708708\\
8740.282636544	17.4368511711709\\
8744.884622848	17.4021302422425\\
8745.183552512	17.4083354874874\\
8745.784723968	17.3919635315324\\
8746.282814208	17.3902814654648\\
8748.784633344	17.3841092772782\\
8749.083692032	17.3939923123125\\
8750.784674304	17.3895347347352\\
8751.486706944	17.3883779939933\\
8781.190880256	17.2934570890884\\
8782.295615744	17.2907689609601\\
8783.091808768	17.2921924644652\\
8785.295782656	17.2695729809802\\
8785.98752384	17.2753505345354\\
8786.892753664	17.2800946066072\\
8787.996772864	17.2656994114113\\
8791.384516864	17.2362952872882\\
8792.086489088	17.2401883323328\\
8793.285605376	17.2448117077074\\
8795.086595328	17.234636028028\\
8803.085687808	17.2718672432438\\
8803.488549632	17.2903228188188\\
8805.085574656	17.2884321601596\\
8813.687505664	17.2960111951943\\
8815.587762944	17.2892485925931\\
8815.98561152	17.2805415175171\\
8816.786628608	17.2831663503512\\
8819.383069952	17.2988694774776\\
8819.886655232	17.3020672992989\\
8821.085434112	17.3021728768763\\
8821.985661184	17.3033316676683\\
8822.587545088	17.3033908628622\\
8822.985192704	17.3132041961962\\
8823.487606784	17.3122288848845\\
8823.984848384	17.3254078878872\\
8824.686413312	17.3305417257252\\
8828.08443392	17.3128618378378\\
8828.487363328	17.3092219739738\\
8829.084492544	17.2926626946955\\
8830.383478784	17.2858380780781\\
8831.084525824	17.277614814815\\
8832.283464704	17.2766061901893\\
8832.78686848	17.2796202762765\\
8833.183654144	17.2533391471479\\
8833.885523968	17.2492221341345\\
8834.785520128	17.2422970650659\\
8839.093864704	17.2213483723717\\
8839.785423104	17.2040736256258\\
8841.193555712	17.1970470790784\\
8843.297423616	17.1895500460469\\
8843.989526272	17.1876032672681\\
8845.9893056	17.1756084244244\\
8854.083516416	17.1893109589582\\
8854.586484736	17.1897670950948\\
8856.486740224	17.2028172012015\\
8860.58047232	17.24658781982\\
8861.282451712	17.2466913473472\\
8863.983675648	17.2663828468467\\
8864.281470464	17.278496592593\\
8868.396607488	17.3177135375372\\
8870.789512704	17.3420873513514\\
8871.187430144	17.3393605285291\\
8871.585078272	17.3599122802807\\
8872.888086272	17.3604481121129\\
8873.585054208	17.3751884844842\\
8874.903448832	17.3824948628626\\
8875.410815744	17.3876033313318\\
8876.201234688	17.4039840000005\\
8876.495342336	17.416643827828\\
8877.975918336	17.467554258259\\
8878.280473088	17.4776663863868\\
8881.683843072	17.4717512232237\\
8882.281352704	17.4681948988982\\
8885.683763712	17.4691017897894\\
8886.584550144	17.4644445885879\\
8887.181628672	17.4777945145142\\
8887.485487616	17.4872529329332\\
8893.48446336	17.4688422022027\\
8893.982445056	17.4603870270275\\
8902.384491776	17.4214009689695\\
8903.78233728	17.3986177377374\\
8908.941693184	17.3855097177184\\
8910.996697344	17.3850305185188\\
8911.304425216	17.3778604922536\\
8913.0853696	17.3737337177172\\
8913.78741504	17.3668737377375\\
8922.51301632	17.3377632832835\\
8923.294532096	17.3298457337332\\
8926.194301184	17.3115103423424\\
8926.58249344	17.3061650930922\\
8927.095410432	17.3029793153146\\
8927.497707264	17.3196203403404\\
8929.289020416	17.3250268348347\\
8929.891464704	17.3237760480479\\
8930.3878336	17.3325015735736\\
8930.791484416	17.3361650130137\\
8932.08941056	17.3393820540532\\
8932.288523008	17.3485429589582\\
8932.691619328	17.3345234354347\\
8933.089581312	17.3340086166172\\
8933.48766208	17.3459332452458\\
8934.089393408	17.3424099779786\\
8934.387865344	17.3500428268271\\
8946.591358976	17.3861265265259\\
8947.188691712	17.3973766886884\\
8947.487332096	17.4056550470468\\
8949.288533504	17.401046278279\\
8957.481443072	17.4339288248248\\
8959.690039808	17.399147419419\\
8960.28753792	17.4184348028029\\
8966.083356416	17.3967816616623\\
8966.690227712	17.4046407847854\\
8973.093560832	17.3586343303305\\
8973.491684864	17.3526100020026\\
8974.88855552	17.3411740540541\\
8976.68924416	17.3019973413411\\
8977.202186752	17.2843018218227\\
8977.400602624	17.2735426466461\\
8977.799372032	17.2630720160159\\
8978.390864384	17.2379524964963\\
8979.789287168	17.2481340700706\\
8980.490509056	17.2459502542551\\
8981.988055808	17.2551255095095\\
8983.18745856	17.2363098938931\\
8983.997598976	17.2406652252248\\
8984.594454016	17.241864760761\\
8985.898113792	17.2447325245248\\
8987.395465728	17.2398467427429\\
8987.699606528	17.2353747578236\\
8992.081970432	17.2493897257264\\
8992.584413696	17.2574438598604\\
8996.78335488	17.3202576496496\\
8997.400289024	17.321463079079\\
8999.206483456	17.3360950550559\\
8999.70845312	17.337419899899\\
9000.82344192	17.3331288888894\\
9001.589304576	17.333713921922\\
9003.121558272	17.3369870830829\\
9003.489288704	17.3358162482491\\
9004.121438208	17.3348406806799\\
9004.693370624	17.3374516756758\\
9005.295539456	17.3322614614608\\
9005.683331072	17.3322061101098\\
9007.58370816	17.335741165165\\
9008.48440448	17.3237973173182\\
9009.080714752	17.3352678598603\\
9009.882623488	17.338144848849\\
9011.279894016	17.3490731531529\\
9011.583563008	17.3638576016019\\
9012.683346688	17.3620799519522\\
9019.582943744	17.3974105145153\\
9020.389466624	17.3988217177175\\
9026.085351936	17.4569590870869\\
9028.085321728	17.4591864664671\\
9028.284174848	17.4626267067069\\
9029.284381184	17.4450910910909\\
9031.184533248	17.4867478518518\\
9031.582413568	17.4839490210215\\
9034.880816384	17.4940824184177\\
9036.283545088	17.4857315395402\\
9037.985385728	17.4615483803809\\
9038.881139712	17.4461143223216\\
9042.88567168	17.4744437077079\\
9043.18443136	17.4848659059062\\
9044.482427392	17.4987055375368\\
9045.691376384	17.5044251771778\\
9045.984710144	17.4940998438433\\
9051.681230848	17.4735534734737\\
9052.084273664	17.4588728088092\\
9053.984175616	17.4406811771769\\
9054.28350464	17.4433518798796\\
9055.381824512	17.4469945625624\\
9056.084314624	17.4187302662667\\
9059.889416192	17.4134767567575\\
9060.382332416	17.4183305065071\\
9060.78531584	17.4062628868869\\
9061.984379648	17.3895162842837\\
9062.7903808	17.3917849209211\\
9063.282308096	17.396586906907\\
9063.88427904	17.3922923083082\\
9064.382174464	17.3870685245238\\
9066.093511936	17.3761366326326\\
9066.382385664	17.3772833793792\\
9066.8843328	17.3602976896891\\
9067.48129792	17.3681586066068\\
9067.784767744	17.3570939739748\\
9069.884275712	17.3419246286285\\
9070.282185216	17.3399022542544\\
9070.68529792	17.3312556556557\\
9071.884204288	17.3316400400399\\
9072.58556672	17.3326707027027\\
9073.884217344	17.3362611091088\\
9074.585412608	17.335825473474\\
9076.685313024	17.3304835555555\\
9077.784437504	17.330370546546\\
9078.486271232	17.3345857057066\\
9079.6851776	17.32858110911\\
9081.08329984	17.3507078118109\\
9084.78425728	17.335398038038\\
9085.38590848	17.34154255055\\
9086.386085376	17.3349221701701\\
9090.783195136	17.3394978818815\\
9091.783609088	17.3490564964959\\
9092.783770624	17.3619326046046\\
9093.082191616	17.3664616776769\\
9095.883252224	17.336672912912\\
9096.286364672	17.3302803443439\\
9097.883238144	17.3254227507514\\
9099.783199744	17.3456013933937\\
9100.2864384	17.3412447807805\\
9101.286515712	17.3497527447453\\
9102.783500544	17.364308100101\\
9103.48527232	17.3617983263266\\
9105.186128896	17.355438302302\\
9106.683342592	17.3573599679676\\
9107.186170112	17.3455242602595\\
9108.584244992	17.340210786786\\
9108.88210816	17.3398543343337\\
9109.385078784	17.3193620340335\\
9109.982190848	17.3147583903901\\
9110.683305472	17.3167710270263\\
9111.484317952	17.3108023063069\\
9112.08645248	17.2838631111117\\
9114.18588928	17.260067923924\\
9115.6831168	17.2653685845853\\
9117.185297152	17.252069653654\\
9118.682986496	17.2641493173178\\
9120.285457408	17.2541671111103\\
9121.185290752	17.2706715515524\\
9128.48326656	17.2059404524516\\
9129.284339712	17.2187829909908\\
9129.78728832	17.2280648488486\\
9130.085136128	17.2392540220226\\
9130.582905088	17.2330954154149\\
9134.787327232	17.205849481481\\
9135.512830976	17.2103116716717\\
9137.916248576	17.212612084084\\
9138.602434048	17.2168287807799\\
9139.596974848	17.2200696536529\\
9141.010340352	17.2212540700693\\
9141.20418304	17.2212830270273\\
9144.901284864	17.1718273633633\\
9145.19919488	17.1808957597605\\
9153.094105344	17.1942956556559\\
9153.586708224	17.2009365365357\\
9154.383288576	17.2082393273267\\
9156.785846272	17.2042460860866\\
9157.383346176	17.2002712952944\\
9158.59650944	17.1984808328325\\
9158.91463296	17.2059947787784\\
9160.3873088	17.2166447887885\\
9162.08430336	17.2098068468476\\
9162.58628608	17.2010113633642\\
9162.984174336	17.2105735655659\\
9163.486863872	17.2030642322316\\
9163.8852352	17.2128186266273\\
9165.283218944	17.2187909349341\\
9165.686047232	17.2204673633642\\
9166.283359232	17.2132460620614\\
9166.586221824	17.2069301141146\\
9169.182718464	17.2134246726728\\
9169.686419968	17.2084230630626\\
9170.282210048	17.2039959799804\\
9170.780350464	17.206512672672\\
9172.486481408	17.1966760200194\\
9173.386936832	17.1986238238242\\
9174.083159552	17.1990627907908\\
9175.083434752	17.1980651851845\\
9180.093428224	17.2218511471474\\
9181.287226112	17.2006272352355\\
9183.187314176	17.2077724284281\\
9183.884305152	17.2103693293302\\
9188.286994944	17.193650658659\\
9188.78429184	17.1982058698704\\
9190.883490816	17.2094460380376\\
9195.29644032	17.1804401361369\\
9199.192420608	17.1585983903897\\
9200.8931008	17.1450788228231\\
9202.291315712	17.1447769529532\\
9205.191145472	17.1432750350359\\
9205.997394688	17.1445260780783\\
9209.385272832	17.1668342102093\\
9210.286173952	17.1775505905898\\
9210.987330304	17.1751428068073\\
9213.484874496	17.1791222102111\\
9214.087220992	17.1774091371371\\
9215.583899392	17.1673705545545\\
9216.68825728	17.1579029109107\\
9217.09621504	17.1613259819824\\
9227.086087424	17.1713491891896\\
9227.48409216	17.1833330130139\\
9229.688287488	17.1606932852847\\
9230.08609152	17.1491368968964\\
9230.887477248	17.1365795715719\\
9231.185139712	17.1301936656655\\
9232.086115328	17.1263759599606\\
9238.085286912	17.1625004044035\\
9238.288739328	17.1712215735733\\
9238.70691584	17.1753267987988\\
9241.507873536	17.1780566966972\\
9241.906477312	17.1760176656662\\
9245.389001216	17.191870958959\\
9245.792134656	17.1861277437438\\
9247.284335872	17.1766334494496\\
9272.686199808	17.149723467468\\
9273.885298176	17.1499907427424\\
9274.387145216	17.1554495135133\\
9275.895324928	17.1640374294293\\
9276.382001152	17.1604044844844\\
9279.790131456	17.1669418378369\\
9280.391941632	17.1613690330323\\
9282.392352256	17.1565209209202\\
9282.690263808	17.1487458498505\\
9283.093332224	17.1422056776773\\
9283.491104512	17.145470894895\\
9287.585849344	17.1631205445447\\
9288.3972864	17.1590714394388\\
9289.789232384	17.1501352712712\\
9291.585012992	17.1178336576577\\
9292.585135616	17.113849385385\\
9294.28711168	17.1003954194202\\
9294.486227968	17.1112196836839\\
9295.589651712	17.1072389989986\\
9302.495096576	17.1016982262263\\
9302.793831424	17.0855599759761\\
9305.589668864	17.0899391391395\\
9306.599310336	17.1052455815825\\
9307.998164736	17.0963214574567\\
9308.8136896	17.090888824825\\
9309.694132224	17.0911817257256\\
9311.286158592	17.1050254574566\\
9313.082169344	17.0968127007\\
9313.986893056	17.0920565845845\\
9314.888089344	17.0845364884881\\
9316.087155712	17.0955713953954\\
9322.09224448	17.1216595635633\\
9322.295360768	17.1292093853863\\
9323.79318656	17.1326306626634\\
9324.09126656	17.142511391392\\
9335.4887104	17.1116079119111\\
9335.787277312	17.1054377737746\\
9337.688030976	17.1422669229232\\
9338.086231552	17.1385389069073\\
9338.787254528	17.1131480120112\\
9339.190423296	17.1037200880874\\
9339.986157056	17.0959219539545\\
9341.48862848	17.0859279599608\\
9342.190116096	17.0907094454451\\
9344.28933888	17.0559275275282\\
9345.289475072	17.0579424704702\\
9346.289205248	17.0508792792789\\
9346.697222912	17.0622155435431\\
9347.184924672	17.0604196996992\\
9348.288642048	17.0532734814824\\
9349.488334336	17.0578028108102\\
9364.288462848	17.0721726366373\\
9364.88605952	17.0675600240247\\
9369.099089408	17.0407922642644\\
9369.491824128	17.0551036636643\\
9370.298257664	17.0559311151155\\
9370.790337024	17.0549355595595\\
9376.69102464	17.0494255375379\\
9376.889887488	17.0386832752756\\
9377.591131648	17.0496274674679\\
9377.989420032	17.0355938498506\\
9387.491323904	17.1167440560566\\
9387.988923136	17.1240970730723\\
9388.491080192	17.1120819859862\\
9389.287956736	17.1136251611606\\
9394.387268864	17.1214332892887\\
9394.585987584	17.1118674994996\\
9395.387076864	17.1082801681678\\
9395.690272	17.1049221861867\\
9396.297179136	17.0943803163154\\
9397.088188416	17.0858444204205\\
9398.312345344	17.0816251611614\\
9398.804249344	17.079970258259\\
9401.312058368	17.1023609049043\\
9401.799083776	17.116316364365\\
9402.292133632	17.1138555355355\\
9402.689951232	17.1205199919914\\
9403.590082048	17.1185288808811\\
9404.690073088	17.1193017497499\\
9405.689432064	17.125531595595\\
9406.103132672	17.1169539299299\\
9407.088261888	17.1125919359365\\
9407.390627072	17.1208113553548\\
9407.988255232	17.129357245245\\
9409.987606528	17.152816736736\\
9410.391197952	17.1573832232225\\
9423.594048256	17.166832160161\\
9424.190848768	17.1576620300293\\
9425.19614592	17.1471721801809\\
9425.694377728	17.1418210370375\\
9426.495144704	17.1429695775769\\
9427.295999744	17.1358233593601\\
9427.59377664	17.1306984904913\\
9429.569190912	17.1111407567569\\
9431.22121856	17.0996704704703\\
9432.524296704	17.103306234234\\
9433.733188864	17.1032560080075\\
9434.240553472	17.0824977137145\\
9437.091165696	17.1169201041048\\
9437.688198144	17.0825874034035\\
9438.585366528	17.073634066066\\
9439.881910272	17.0780821621629\\
9441.1857536	17.0729329489495\\
9441.992077056	17.0686091371372\\
9442.489193984	17.073516444445\\
9443.688150528	17.0737165805804\\
9446.688020992	17.0726026346347\\
9447.399146752	17.0718861421428\\
9448.892098048	17.0692023703705\\
9458.816612352	17.0637077237243\\
9460.030714624	17.0780339859866\\
9461.995481344	17.0575883243237\\
9468.194073856	17.0749806926924\\
9468.994981888	17.0868550950945\\
9472.687208192	17.0736002402409\\
9473.791103232	17.0712449889888\\
9474.791214592	17.0792073833836\\
9475.592112128	17.0733854974969\\
9476.39311616	17.0709772012015\\
9477.292927488	17.0815992792795\\
9478.084037888	17.0750388628621\\
9487.68098176	17.0094500740743\\
9487.984048128	17.0189846006015\\
9488.78515584	17.0267483963962\\
9489.496382208	17.0389154434433\\
9491.59102848	17.056778810811\\
9492.988804864	17.094078702703\\
9494.69115264	17.1062470310317\\
9495.088158464	17.1187669429437\\
9497.790013952	17.1373437277271\\
9499.705162496	17.1269802121151\\
9500.093179392	17.1235133213213\\
9501.790107136	17.0973923523525\\
9503.282111232	17.1288560080084\\
9503.481023744	17.1322911231237\\
9503.690040576	17.1409210650654\\
9503.98335744	17.1543665745739\\
9504.2820288	17.1683630350344\\
9509.216923392	17.1415278798795\\
9509.992916736	17.1324538458466\\
9511.69012608	17.1128989309309\\
9515.307146752	17.0979743212501\\
9515.888358144	17.1060415135144\\
9517.09276928	17.096449585586\\
9518.296546304	17.0728078958964\\
9524.122074368	17.0552305105102\\
9524.43059072	17.0481762882882\\
9542.394160384	17.0795376976985\\
9543.494017792	17.0772088408412\\
9544.29503616	17.0780216856856\\
9545.698454784	17.0724942382385\\
9548.493831424	17.0765515435432\\
9549.090999296	17.0744515235237\\
9554.588179968	17.0953653653651\\
9555.096165632	17.0850126126134\\
9560.090687744	17.0878286126135\\
9560.792057344	17.07966146947\\
9561.393753856	17.0688515555557\\
9565.492983296	17.1013379299293\\
9569.68692352	17.0954747867872\\
9569.885789952	17.090343767768\\
9571.9901952	17.1103527687683\\
9572.89118976	17.1078084004002\\
9578.791002112	17.0797078518517\\
9579.392736512	17.0768634074066\\
9583.691964416	17.0616515235233\\
9584.4926272	17.0667738298307\\
9586.691164416	17.0544845485492\\
9587.292997888	17.054260836836\\
9588.591840768	17.0473967567559\\
9589.392439552	17.0419187667667\\
9599.491890432	16.9449921441446\\
9599.795043328	16.9584445725723\\
9603.192863744	16.9675209129127\\
9603.491578112	16.9613476997001\\
9606.5910144	16.8795650530537\\
9607.192907008	16.879628348348\\
9613.093266432	16.9226009849845\\
9614.301795328	16.9285171731735\\
9619.798987264	16.9641319239236\\
9620.694908928	16.9538183783789\\
9621.595072768	16.9519784584591\\
9625.898036224	16.9300939179175\\
9626.594908416	16.9404207887892\\
9636.39007488	16.9526572812811\\
9636.688900352	16.9601374014019\\
9638.7931712	16.9581895975971\\
9639.091610112	16.9522408648645\\
9639.593934336	16.9561152032038\\
9640.191089152	16.9595733813821\\
9640.892898304	16.9563550590592\\
9641.091766016	16.9443440720715\\
9641.693812736	16.9415434474467\\
9643.893021696	16.9606455575577\\
9645.991933952	16.9543762482481\\
9646.593550592	16.958648808808\\
9648.593672192	16.9614994034036\\
9649.092084224	16.9556554794799\\
9650.896826368	16.989862614615\\
9663.383835392	16.966264744744\\
9665.791948032	16.9184427147138\\
9666.592987904	16.9206388308303\\
9666.891769856	16.9026078718725\\
9669.209906432	16.9251802042036\\
9670.294976512	16.897086062063\\
9670.697279488	16.9005145145147\\
9673.194861312	16.8925290570569\\
9673.394063104	16.8989933773773\\
9674.692050944	16.9093932812812\\
9675.293828864	16.9090350350343\\
9675.592500224	16.8960177297304\\
9677.094752768	16.9185936496488\\
9677.293618944	16.9049682482491\\
9681.189266688	16.9393693693692\\
9684.895936768	16.9297182462469\\
9685.587216384	16.9247327807807\\
9686.602004736	16.9207462022023\\
9687.3978496	16.9322449329338\\
9688.50780288	16.9370674194197\\
9689.29903232	16.9424649449447\\
9691.40306176	16.9422061261266\\
9696.690870784	16.963316516516\\
9697.0941056	16.9639494694693\\
9700.839828224	16.9717993673676\\
9701.421971456	16.9631473873869\\
9705.79485312	16.9953070350348\\
9706.193076736	17.0126010010008\\
9709.595967488	17.0246496576583\\
9711.491801344	17.0078658978982\\
9711.885163008	17.0093106706699\\
9712.685952768	17.0145833993993\\
9713.496425472	17.0120280120118\\
9714.590958336	17.0220030430428\\
9715.590751744	17.0232069349349\\
9716.889726464	17.0261369689688\\
9717.595713024	17.026387587588\\
9717.993868288	17.0208598838835\\
9720.192508416	17.0204529489492\\
9720.890231808	17.0243301061055\\
9736.9930752	17.0810352592598\\
9738.295781632	17.0635660140142\\
9738.793683968	17.0586943263261\\
9739.096771584	17.0398179779786\\
9739.395844864	17.0501991751753\\
9739.793709312	17.0449807727728\\
9744.310785024	17.015710158159\\
9745.202089472	17.0173952992991\\
9745.99247616	17.0217390990983\\
9746.7087488	17.0170642162157\\
9749.822942208	17.0114819299306\\
9750.032173312	17.0195409329335\\
9750.394723328	17.0143840320325\\
9751.912457216	16.9803150190182\\
9753.017067776	16.966169673673\\
9758.901826304	16.9356013773777\\
9759.598433024	16.923708524524\\
9760.01208192	16.9190707987982\\
9760.499026176	16.9199356636636\\
9774.021018624	16.9095677917921\\
9774.20979456	16.9049480040048\\
9777.592978688	16.8963934014009\\
9779.09574656	16.8738364444453\\
9780.49817088	16.8677401081077\\
9781.199556352	16.8683702422422\\
9785.095109376	16.889479863863\\
9785.995411456	16.8879623143148\\
9787.597944064	16.895564156157\\
9787.995040512	16.8853567007009\\
9788.5976064	16.8809178298307\\
9789.995036416	16.8719009409415\\
9790.895748096	16.8789113433431\\
9792.781837568	16.8624681481488\\
9794.890963456	16.852478510511\\
9795.188886784	16.8472416576569\\
9796.393072384	16.8260674594603\\
9796.895767808	16.8219107267269\\
9799.994957824	16.823462614615\\
9800.397623296	16.8239848648645\\
9801.397387264	16.8233255175182\\
9802.193832192	16.8281726046043\\
9803.084746752	16.8335642362363\\
9804.6957888	16.8191672472476\\
9804.994203136	16.8198952712719\\
9805.695833856	16.8283166206202\\
9806.795365632	16.8122903543535\\
9807.894868224	16.8025936176182\\
9808.586713088	16.7969136976972\\
9811.597188096	16.7777908308308\\
9812.894875392	16.7695890930936\\
9814.4961216	16.7736005285278\\
9814.895119104	16.764750462462\\
9815.894787584	16.7525544584587\\
9817.894793216	16.7402200760753\\
9818.39685376	16.7391643003011\\
9821.595815424	16.7155069789787\\
9822.884675072	16.6987437197204\\
9824.889747712	16.6812186106108\\
9825.789936384	16.6789671431434\\
9826.092797696	16.6856139179181\\
9826.600246784	16.6874561441437\\
9828.301911808	16.6864831391395\\
9828.699797248	16.6691855855861\\
9832.50084736	16.6519000760763\\
9833.098082048	16.6529760960966\\
9834.397000192	16.6475698578579\\
9834.784229376	16.6420518918912\\
9835.89866112	16.6294051331333\\
9849.008098048	16.6499850730725\\
9849.789027328	16.6518900820829\\
9851.216304384	16.661787211211\\
9852.72895616	16.6818935895899\\
9853.22624512	16.6872516516523\\
9854.117017088	16.6953411491486\\
9855.92792704	16.7095374894889\\
9856.385478144	16.7153263183191\\
9862.59342976	16.7324360360362\\
9863.693044736	16.725546842843\\
9864.494978048	16.7225719639646\\
9865.593782016	16.7238194194197\\
9868.294692352	16.723799943944\\
9869.692823296	16.7218175455455\\
9870.294773248	16.7217783383385\\
9870.79241344	16.7124682922931\\
9871.294930432	16.7178581301305\\
9871.992022784	16.7143804764764\\
9873.195141888	16.7161568448446\\
9873.782927616	16.7121008208214\\
9874.086001152	16.7355408368367\\
9874.98703488	16.7391596876878\\
9875.38891392	16.7353752952949\\
9875.687824384	16.7257567167162\\
9876.190098944	16.7292740900903\\
9877.195259136	16.7248464944951\\
9880.791841536	16.7171982702694\\
9881.294732544	16.7291795315323\\
9883.2949952	16.7145211611605\\
9883.89163136	16.7103467467459\\
9887.29473408	16.7042022342339\\
9887.792021504	16.7087072192189\\
9893.204846848	16.7498673553546\\
9894.298415104	16.7589014134137\\
9897.000200704	16.7526772052061\\
9897.8018752	16.752984968969\\
9898.099917568	16.7428528528526\\
9898.701776128	16.7388906186188\\
9900.40772096	16.7383281361363\\
9900.901074688	16.7367636916915\\
9905.994875904	16.7119396356356\\
9906.38272384	16.7092912272274\\
9907.387841792	16.6939120080078\\
9907.696606208	16.6865256776782\\
9908.38779136	16.6938825385387\\
9910.790763264	16.6879689129128\\
9911.492715008	16.6945441921926\\
9912.093739008	16.6968110350354\\
9912.69101952	16.6880045325324\\
9915.09391104	16.6612864864874\\
9916.192909824	16.6693893093088\\
9916.989428736	16.6663503663658\\
9917.491660032	16.6591434154161\\
9918.591580928	16.6509096456448\\
9920.392283392	16.6690038999004\\
9921.09410176	16.6698551831832\\
9921.993994752	16.6755617537528\\
9923.3867328	16.6961522002002\\
9924.690905344	16.6884393993987\\
9925.19282432	16.692701453454\\
9928.491763456	16.672406726726\\
9929.690314752	16.6621577577571\\
9930.39171072	16.6640097217223\\
9931.292780032	16.6608159999996\\
9932.491758592	16.6512361161167\\
9932.998787328	16.6571863863865\\
9933.500724224	16.6478604524527\\
9933.99361152	16.6542827467474\\
9934.490605824	16.6453770730732\\
9934.993434112	16.6483240200196\\
9935.490715648	16.6367168928937\\
9935.998841344	16.6385870510512\\
9936.794160896	16.637096408409\\
9939.102763264	16.6505375615616\\
9942.699915776	16.6881521361356\\
9945.122768896	16.6745626106112\\
9945.605006848	16.6647021261269\\
9946.102898432	16.6668677477483\\
9947.39591552	16.6630810490497\\
9948.096938496	16.6565729089089\\
9949.395892224	16.6398232312313\\
9949.89316352	16.6311543383381\\
9951.191498496	16.6193714194196\\
9951.898606336	16.6041456976982\\
9958.992381184	16.5547653733738\\
9965.683698688	16.6176357957956\\
9966.489736192	16.6249086046046\\
9969.29083904	16.6518741941945\\
9969.68816896	16.656900404405\\
9972.384333568	16.6691532972982\\
9972.688448	16.6765621781778\\
9975.991765504	16.6555227707704\\
9976.588282112	16.6507694734737\\
9977.687588352	16.6474717117126\\
9979.185408256	16.658573757757\\
9980.389753088	16.6517083963972\\
9981.190138112	16.6437062822824\\
9981.588781824	16.6283701141147\\
9983.18997888	16.6462178498496\\
9984.090703616	16.6418356116119\\
9984.687896832	16.6434743703703\\
9986.0907456	16.6513916636632\\
9989.09065088	16.6324379259258\\
9989.597936128	16.6295140420425\\
9990.388710144	16.6310456856863\\
9991.886809856	16.6374305665668\\
9992.990377216	16.6234904824832\\
9993.68786944	16.6248012332326\\
9994.786626304	16.6377362802796\\
9995.388685824	16.6362074554563\\
9996.289751552	16.6405394674675\\
9997.179612672	16.6358238398407\\
9999.786653952	16.6410176416412\\
10000.58725632	16.6388128128128\\
10010.208652544	16.620902806806\\
10011.009971712	16.6242195315317\\
10012.218835712	16.6371330530528\\
10012.721829632	16.6343124404411\\
10013.427743232	16.6425107155083\\
10014.727019776	16.6517058338341\\
10016.322945024	16.6716164324316\\
10016.91999872	16.6706805845843\\
10017.616951296	16.6680329449446\\
10018.521846784	16.6696435155154\\
10019.337890304	16.6776417857855\\
10025.989088768	16.6498984584578\\
10026.486711296	16.6406576016016\\
10027.685750528	16.634853909909\\
10028.287664896	16.634574078078\\
10029.685637376	16.6298323123119\\
10030.586306048	16.6404267147154\\
10031.685959168	16.648014974975\\
10032.3866304	16.6458396156158\\
10032.889568256	16.6475652452446\\
10033.093685248	16.6549262062053\\
10033.680642048	16.6432483523531\\
10034.28772608	16.6436960320316\\
10035.685645568	16.6484483043041\\
10036.78469248	16.6641529689696\\
10039.789266688	16.6419893653656\\
10040.19259264	16.633372236236\\
10042.893895168	16.6070631751754\\
10044.092701184	16.6077317477484\\
10047.788827648	16.6188829949951\\
10048.087860992	16.621465033033\\
10048.7839872	16.619414726727\\
10049.291869952	16.615759231232\\
10051.689742848	16.6132115315322\\
10052.39620608	16.6192994114117\\
10053.007893248	16.6153738218218\\
10053.326962688	16.623547627627\\
10055.79395072	16.6252027867868\\
10056.28670592	16.6243366406397\\
10057.485685248	16.6245982782784\\
10058.385732352	16.6311625385388\\
10061.888095744	16.5912660020022\\
10062.584751104	16.5880807367375\\
10073.792791296	16.539180124124\\
10074.285830912	16.5392739139133\\
10076.08672768	16.521679359359\\
10076.683693312	16.5152288768768\\
10077.484721664	16.5214869109113\\
10078.68355584	16.5160137897892\\
10079.484547584	16.5192551751752\\
10080.58371968	16.5212737057063\\
10081.282239232	16.5219694414409\\
10082.583635456	16.5132762042049\\
10083.185920256	16.5178426906914\\
10083.58378752	16.5095912392389\\
10084.282700032	16.5141713073081\\
10085.28278656	16.5048717677673\\
10087.583524864	16.494841641641\\
10088.384130304	16.4988159199202\\
10089.08574592	16.5028988508511\\
10090.384047616	16.4994370850854\\
10090.782598912	16.5038818498506\\
10091.185294848	16.4927623783788\\
10094.598426112	16.4643343343341\\
10094.99181184	16.4601422382384\\
10102.085552128	16.460436164165\\
10102.383717888	16.465580764765\\
10103.786569728	16.4569200720725\\
10105.18441856	16.4605074034025\\
10111.383660032	16.4389980220221\\
10111.786864384	16.4313362162156\\
10112.2836032	16.4279984784789\\
10113.582390784	16.4181062182179\\
10114.681716992	16.4184498578579\\
10119.283675904	16.3974957837836\\
10120.482734592	16.3988890490491\\
10121.084638976	16.3999171491487\\
10124.88501888	16.4118028268276\\
10125.581811456	16.4112539259258\\
10126.079062784	16.4100359399399\\
10128.680851968	16.4300167527526\\
10129.183726848	16.4278511311313\\
10129.984653568	16.435553169169\\
10130.685616128	16.4356807847853\\
10136.182772992	16.4613304984978\\
10136.481605888	16.4537355755747\\
10137.083805952	16.4564606046042\\
10139.182930432	16.459143607608\\
10140.182964736	16.4654357237232\\
10140.784793344	16.4837226826821\\
10141.282754816	16.4766033713713\\
10142.282518272	16.4755501581585\\
10142.78470016	16.4914739219221\\
10143.381579264	16.4966226226225\\
10144.580732416	16.5052051571565\\
10157.082948864	16.5083758158162\\
10157.883358976	16.5048077037045\\
10158.38157696	16.5102254734738\\
10159.480748544	16.5308589709712\\
10159.98251776	16.5284030110106\\
10162.082235392	16.5361729569577\\
10165.380563712	16.5205674634635\\
10167.281563392	16.5461359439432\\
10168.08255616	16.5448159679672\\
10168.992610304	16.5334604844847\\
10174.583844864	16.5420250810803\\
10175.78853504	16.5546782462461\\
10178.98680832	16.5619533613608\\
10179.788569344	16.5617785945942\\
10182.385009152	16.5542859179186\\
10186.49972864	16.5658330810802\\
10186.9915776	16.5691382742734\\
10188.583411968	16.5701443363359\\
10189.081715712	16.5608483843844\\
10191.29983744	16.5480932292285\\
10192.280025344	16.5427630990998\\
10194.185685248	16.5419794674672\\
10194.593535488	16.5542431231224\\
10195.195645952	16.5519173413413\\
10195.99651968	16.5553757757752\\
10196.588227072	16.5855343183175\\
10198.001279232	16.6026834994991\\
10199.602978816	16.6039957877874\\
10200.19956096	16.6000837797801\\
10201.602908672	16.579569441441\\
10202.199591936	16.5736942542535\\
10202.404538624	16.5647191351345\\
10203.100588288	16.5638927087093\\
10204.403138304	16.5599496936939\\
10205.204440832	16.5524570170164\\
10207.582720256	16.5502544944939\\
10207.99084416	16.5526904664657\\
10208.582321152	16.5671310190191\\
10212.000770048	16.5918382222226\\
10212.602637824	16.5988598998993\\
10219.910674688	16.6183028308315\\
10220.60771968	16.6176934534542\\
10221.607782656	16.6189468028024\\
10229.492477184	16.63897656056\\
10230.30349824	16.6439415255263\\
10230.8056256	16.6359291611607\\
10231.103979264	16.6466978178178\\
10231.502433792	16.6418361241249\\
10232.502669568	16.6228026906902\\
10233.701573888	16.6264897057063\\
10235.402567168	16.6187371851847\\
10236.805642752	16.6133517037033\\
10237.780499712	16.6123371851845\\
10240.38727296	16.613427555556\\
10240.59161472	16.6163816776771\\
10240.894354432	16.6188043243237\\
10241.4916544	16.6197022462457\\
10244.40216064	16.6070219179182\\
10245.004699648	16.6055684324328\\
10247.40273792	16.58424944945\\
10247.710784768	16.5760274674667\\
10248.501731072	16.5777846166166\\
10249.00374272	16.5730264504509\\
10250.401608448	16.5942152552561\\
10253.501628928	16.6104244884882\\
10254.282632192	16.6028318718727\\
10256.794566656	16.6123187347348\\
10257.292525568	16.6211280560565\\
10260.510149888	16.5966709589593\\
10260.903231744	16.5996668508506\\
10261.401111552	16.5960897697696\\
10263.520526848	16.602026202203\\
10264.107198976	16.6123166846846\\
10264.406232832	16.6036518918918\\
10266.406232832	16.6057032232238\\
10266.80432512	16.6066075515519\\
10266.9983808	16.6128036294813\\
10269.589861632	16.5969074834829\\
10269.888504832	16.603120672673\\
10270.689536512	16.5995013093088\\
10271.097526272	16.5919742942951\\
10271.997590016	16.6039296736744\\
10272.699586816	16.6184855415413\\
10274.102644736	16.6167094294287\\
10275.703990272	16.5910563843845\\
10276.908100352	16.5905069709715\\
10279.912845056	16.5870951751749\\
10280.501281536	16.5840390630638\\
10281.808196608	16.5837938258264\\
10285.285586944	16.6045139379385\\
10286.688719104	16.6162166486483\\
10289.594286336	16.6637350150158\\
10290.09669248	16.6850583543546\\
10292.006853376	16.6774016736745\\
10292.50412544	16.6783987667659\\
10293.006738176	16.6800185625634\\
10294.60371328	16.6825967567565\\
10296.10669952	16.6758561921924\\
10297.802518272	16.6251740860862\\
10298.205582848	16.6196212692685\\
10300.404763648	16.6208110670668\\
10301.185151232	16.6236685805798\\
10304.896714496	16.6684373173175\\
10305.299432704	16.66624607007\\
10305.901579008	16.6670996596604\\
10307.404656384	16.6666348108101\\
10308.802618112	16.6682325685688\\
10309.702348544	16.6550030830822\\
10317.498582016	16.6096590510515\\
10317.985598208	16.611770346346\\
10322.308344576	16.5979694094094\\
10322.607676928	16.6080899939934\\
10325.303567872	16.6010070710709\\
10326.005423616	16.597622182182\\
10327.806530816	16.5833371771769\\
10329.005691136	16.5851914474479\\
10332.48263424	16.561177161162\\
10333.109661184	16.565378226227\\
10335.910757632	16.5422764684681\\
10336.412795904	16.5535153553556\\
10336.621619456	16.5649405405402\\
10338.124916992	16.5708152152147\\
10338.726614528	16.5725787707706\\
10341.104227584	16.5592813773783\\
10341.407144704	16.5475253653658\\
10342.004456448	16.5492430510512\\
10351.899261184	16.572942142142\\
10352.208139776	16.5600373333327\\
10353.810117888	16.5577048888881\\
10354.506596608	16.5538759079082\\
10357.20283776	16.5603932732738\\
10357.605740544	16.5494657377385\\
10358.506562048	16.5502386066073\\
10369.301460736	16.5520667387391\\
10370.580790016	16.5518386706699\\
10371.306501376	16.5569878838833\\
10372.1024512	16.5448003363363\\
10372.605640704	16.537179787787\\
10373.70468992	16.5245066346342\\
10374.306625792	16.5292255935929\\
10376.605339136	16.5229216896896\\
10377.605543936	16.5285011571577\\
10378.405509632	16.5271073793792\\
10381.793612544	16.5353355115112\\
10382.495570944	16.5294926126135\\
10387.20661888	16.5019945225231\\
10389.30567552	16.4786254894898\\
10389.803182848	16.4627229949947\\
10390.599664896	16.419618898899\\
10391.604403456	16.4427229629637\\
10395.086527488	16.4350737137138\\
10396.89258112	16.4227708508515\\
10398.39447424	16.4480671871879\\
10399.290700032	16.45030327928\\
10400.902885632	16.4643443283276\\
10404.305578752	16.4575891571567\\
10404.60305536	16.4535282642646\\
10406.305715712	16.4599162202194\\
10407.205332224	16.4644163363355\\
10409.30508544	16.4953116156157\\
10411.29053184	16.5043328608608\\
10412.49860992	16.4995431751759\\
10415.299551744	16.4702974174179\\
10418.404593408	16.4799239399399\\
10418.807628288	16.4717857537544\\
10419.707566848	16.4762920200192\\
10422.508401664	16.488691747747\\
10423.304006144	16.4899550910905\\
10424.408648704	16.4844909389394\\
10425.105457664	16.4878817217214\\
10426.483647744	16.4690812252247\\
10427.89125504	16.4777531931941\\
10428.592816128	16.46810207007\\
10429.49270528	16.474943087087\\
10430.617683968	16.479307387388\\
10431.602409472	16.4829539001275\\
10433.71157632	16.4832773093094\\
10443.383054592	16.4604694774771\\
10443.7866432	16.4462575055059\\
10444.786412544	16.4439412052052\\
10445.69156864	16.4469683603602\\
10446.696334592	16.4529450250247\\
10447.298527232	16.4544241361364\\
10457.611410944	16.4780747947952\\
10458.795417856	16.4848468788787\\
10458.989723648	16.4988023383376\\
10459.785082112	16.4964432432425\\
10460.785054464	16.5128592752753\\
10461.098482176	16.5025882682676\\
10468.506484224	16.4455422942938\\
10469.20752384	16.4485374174183\\
10471.615468288	16.4499857777773\\
10473.506090496	16.4761610730729\\
10474.00347008	16.4807224344349\\
10474.605559552	16.489613245245\\
10478.998444288	16.487507075075\\
10479.998610944	16.4937838158166\\
10480.804772608	16.4892621741747\\
10481.605581568	16.4844563443439\\
10483.709536256	16.4949879639644\\
10485.908454912	16.4721757757761\\
10486.70951168	16.4797150910908\\
10487.10695552	16.47631943944\\
10488.505641216	16.4673212572579\\
10489.206617344	16.4636073353358\\
10490.584561408	16.4573364884891\\
10493.792982784	16.4285120160166\\
10494.206596864	16.445074370371\\
10497.907637504	16.4568767647652\\
10498.405563648	16.4483477877875\\
10499.30541312	16.4445546826828\\
10500.708519168	16.4218173213212\\
10501.50912	16.4199153873869\\
10507.986951424	16.3697650130125\\
10508.389814528	16.3613113753745\\
10513.205598464	16.3391485405409\\
10514.106501632	16.351719447448\\
10516.314606592	16.3408703263267\\
10517.210338816	16.3202732172176\\
10519.424122368	16.3169329169177\\
10520.185709312	16.3125742542543\\
10523.603341056	16.2837018618611\\
10530.806452224	16.2964006406401\\
10532.408568576	16.292924012012\\
10534.209414656	16.3046326166168\\
10535.105246464	16.3093477317325\\
10535.40857728	16.3170946146147\\
10537.687497472	16.3133594234241\\
10538.487698432	16.3283235075069\\
10550.910290944	16.3414653533528\\
10551.482542848	16.3126280680681\\
10572.302797312	16.3479099419419\\
10573.41651584	16.3423227867861\\
10574.212554496	16.3503179819818\\
10575.217648128	16.3463816296298\\
10575.51664128	16.3473905105111\\
10576.292697344	16.3525079479477\\
10577.222543872	16.3576789429426\\
10577.526230016	16.3467890770771\\
10578.137787392	16.3513486446445\\
10590.908470528	16.4193270230226\\
10591.510516992	16.426258498499\\
10592.017654784	16.4265862502507\\
10592.709525248	16.4225251011012\\
10594.411388928	16.4254251531529\\
10594.809444352	16.4203858738747\\
10595.908452096	16.4145319559557\\
10598.385521408	16.4406967447449\\
10598.684608256	16.4549384424427\\
10599.002012928	16.4540840840837\\
10600.793595392	16.4710659299308\\
10601.295947008	16.4815339979978\\
10603.301529856	16.4786072952957\\
10604.609392384	16.4689500220229\\
10605.385470976	16.4773208888892\\
10606.211453184	16.4747157877882\\
10607.310615296	16.4876574974969\\
10608.912141056	16.4882855815813\\
10609.818051072	16.5110096176177\\
10611.315493632	16.5186529729726\\
10611.812730112	16.5126565765768\\
10614.902567168	16.519813813813\\
10618.031390976	16.5554659779773\\
10618.42441984	16.5568707747752\\
10625.41952768	16.6225361841844\\
10627.489545984	16.593673529529\\
10628.290526464	16.5962022662661\\
10634.602582272	16.5665821181174\\
10634.906431232	16.5510998838836\\
10637.30951936	16.5261430870869\\
10637.91144832	16.5185917277286\\
10638.911445248	16.4914085765759\\
10639.711749632	16.4843797237245\\
10640.711972352	16.4874401921916\\
10642.308845824	16.4653662782785\\
10642.612041984	16.4622489209214\\
10644.68700288	16.4878174014011\\
10646.085474048	16.4969670310311\\
10651.318641664	16.490035811812\\
10651.687201024	16.500335775776\\
10652.537602816	16.5080449889883\\
10653.512382976	16.5039302822825\\
10653.915176192	16.500279399399\\
10654.183803392	16.5012134534536\\
10654.915331328	16.5095323003006\\
10656.412749056	16.5190660580574\\
10658.905443584	16.5144349949951\\
10659.412752896	16.5161736936934\\
10660.791534336	16.5066230230223\\
10665.820378624	16.5139632272276\\
10667.119417856	16.5015183983978\\
10667.914982912	16.4975543703695\\
10671.297318912	16.5093713713723\\
10671.62670976	16.4971715235242\\
10673.21333248	16.4971430790793\\
10679.098468096	16.4770228628622\\
10679.799707904	16.4664958558551\\
10682.908937728	16.4740864224223\\
10684.00824064	16.4688677637641\\
10685.311780096	16.4474001521521\\
10685.80425216	16.4378845885894\\
10688.008590848	16.4382705105108\\
10688.511350016	16.4311483803813\\
10689.679930112	16.4324258178185\\
10690.4863936	16.4317329009009\\
10691.585440512	16.4295770170174\\
10692.391238656	16.4262415855865\\
10693.695469568	16.4243217137137\\
10696.306212864	16.421927511512\\
10699.814430208	16.4115650210206\\
10700.823688704	16.3996772932933\\
10701.819233792	16.3871530250253\\
10702.440535552	16.389558502502\\
10704.709591808	16.3943133373377\\
10706.704123136	16.3779590630638\\
10706.893266688	16.373399239239\\
10707.500406272	16.3785161641645\\
10712.11225216	16.348355571572\\
10713.738694656	16.3567487327327\\
10715.708510208	16.3351342862861\\
10716.807950336	16.3334804084079\\
10717.509511168	16.3230392472469\\
10721.584048896	16.2620046446445\\
10723.489342464	16.2357650290287\\
10724.683432704	16.2446286766772\\
10725.195390976	16.266003523524\\
10729.081591808	16.2749271351349\\
10729.981336064	16.2698027787792\\
10730.981545984	16.277791567567\\
10733.608220928	16.2978943583585\\
10733.90722304	16.2973674954956\\
10736.28029056	16.3163722282279\\
10738.185202432	16.3183610330325\\
10738.98142976	16.3285892452459\\
10740.483269376	16.3303499819813\\
10741.379456768	16.324838166167\\
10742.782363904	16.3377514314307\\
10743.583405312	16.3170794954949\\
10743.881009408	16.3120053653656\\
10749.617407232	16.3188353633632\\
10749.995334656	16.3186444524526\\
10751.179542784	16.3034177057052\\
10751.582401024	16.3112371091083\\
10751.980444672	16.2968029629628\\
10752.582502144	16.2957369369378\\
10753.881504768	16.2881161321329\\
10767.980319232	16.1860123643637\\
10769.178934272	16.1796490090092\\
10769.880384	16.1692652492493\\
10770.885269504	16.1720822742736\\
10772.2833408	16.1505608488496\\
10772.780291328	16.1662119559551\\
10773.581302784	16.1548926046053\\
10774.780600064	16.1579072032036\\
10786.491314432	16.1033223143149\\
10787.78033024	16.11673527928\\
10791.40749056	16.1036018898903\\
10792.680326144	16.1045920640645\\
10793.58147072	16.1077255655655\\
10794.68029952	16.1188391431424\\
10795.182250496	16.1123384344337\\
10795.680317696	16.1373685205199\\
10796.899397632	16.15101390991\\
10798.580468992	16.1447943143139\\
10799.087578112	16.1422868468471\\
10799.794042368	16.1327031191195\\
10800.690473728	16.1217835275274\\
10801.983309568	16.1294996596589\\
10803.092575744	16.1272674114116\\
10803.983314432	16.1269411971971\\
10805.081951488	16.125906946947\\
10805.883320576	16.1306558878878\\
10806.381277696	16.137747523524\\
10806.983366912	16.1325555155163\\
10808.98319488	16.1160869509513\\
10811.684320768	16.124547763764\\
10812.381371136	16.1376214454449\\
10812.982453504	16.1306707507501\\
10813.281272064	16.1230476396395\\
10813.783846912	16.1177318598602\\
10814.380467712	16.1206882882889\\
10815.58397568	16.1227403883877\\
10816.181241088	16.121868092092\\
10816.78288512	16.1307222582582\\
10818.883070208	16.1491434954951\\
10823.281393408	16.1618297177174\\
10824.082251776	16.1678386706699\\
10824.485420544	16.151214814814\\
10826.285143296	16.1359037597595\\
10834.081222144	16.1500521801809\\
10834.484270848	16.1608474874884\\
10836.18041984	16.1661099659668\\
10842.081270016	16.2289465625618\\
10842.702676992	16.2303513593597\\
10844.399127552	16.2470095535537\\
10845.111312896	16.2627190870862\\
10847.414386176	16.247693501502\\
10847.613498112	16.2376823383383\\
10852.682281216	16.1918793513505\\
10853.085516544	16.1940798238247\\
10858.383663872	16.16403224024\\
10859.483334912	16.1651356796792\\
10870.486920192	16.1520394474483\\
10870.990352128	16.1453849849859\\
10876.884918016	16.1644617257261\\
10878.894902272	16.1676790230231\\
10880.482308096	16.1728003043045\\
10883.591229696	16.2014876796802\\
10884.084437504	16.2011781221227\\
10887.282242304	16.2198084644642\\
10887.482301184	16.2250832432437\\
10889.999072	16.217491395395\\
10892.586573568	16.2280153273277\\
10895.486234624	16.2057300020024\\
10895.784571392	16.193289785786\\
10896.596456704	16.1809930730724\\
10900.287390976	16.1637900780788\\
10901.382588416	16.1591659339338\\
10901.68530688	16.1483006686685\\
10903.287259648	16.1680652012019\\
10904.282203904	16.1755245645654\\
10905.177631744	16.1931042562555\\
10906.281766912	16.2028901701706\\
10910.286581504	16.2164986586595\\
10910.58529536	16.2276140300291\\
10917.186627072	16.2020806566561\\
10917.485328128	16.1896755475482\\
10919.982425088	16.1670929649645\\
10920.684316416	16.1729796836844\\
10923.898467072	16.1858914114109\\
10924.684383232	16.1890461821822\\
10926.39040768	16.1829457457461\\
10927.092473088	16.1760129889899\\
10930.086734592	16.1672052052054\\
10930.485185792	16.1693785145144\\
10932.186213888	16.1695789069072\\
10932.684310528	16.1806678838839\\
10933.286237696	16.1733615055055\\
10933.584292352	16.1665696896889\\
10933.88265984	16.1500875435431\\
10934.684452864	16.1356095775773\\
10935.186470144	16.1260983703705\\
10936.285157888	16.122036708708\\
10936.887228672	16.1112570330333\\
10941.484458496	16.0423899579582\\
10952.185337856	16.0606494974982\\
10952.687378944	16.0656393193185\\
10953.180115968	16.0611571411409\\
10953.583093504	16.0595188948955\\
10961.08488576	16.0758967447455\\
10961.687164416	16.0801546986986\\
10964.985622272	16.0995958358362\\
10965.383494144	16.0960018418427\\
10965.886167552	16.1011103103101\\
10968.184936448	16.1078795755748\\
10968.682193664	16.104120296297\\
10971.388257536	16.1223595915908\\
10972.28413184	16.1353710030035\\
10975.388090112	16.162509821821\\
10976.58244352	16.1529704264267\\
10979.482511616	16.1865169329321\\
10982.18333312	16.1631999199199\\
10988.786360832	16.166127135135\\
10989.387884032	16.1592481921925\\
10991.188420352	16.1559440240235\\
10991.984361984	16.1433423663657\\
10999.1832256	16.1808672512507\\
11007.088020736	16.1142775255248\\
11008.088352	16.1063282001996\\
11010.386354944	16.1105784664669\\
11010.685215744	16.1022578258253\\
11023.286229248	16.0933518958955\\
11023.58505856	16.0870946306313\\
11031.584176128	16.0903911111109\\
11032.286067968	16.0787053133135\\
11033.495166976	16.0665177657665\\
11034.087245056	16.0715311631629\\
11035.987273472	16.070008744744\\
11036.286090752	16.0764797277279\\
11037.191274496	16.0747251411412\\
11037.380232448	16.0870597797802\\
11038.385475328	16.0771326686681\\
11039.086449664	16.0816284284283\\
11046.787909376	16.0540629429433\\
11047.290046976	16.0458278918923\\
11047.593869824	16.0467916716716\\
11048.783331328	16.0545890370377\\
11051.086223872	16.0495046566575\\
11053.290125568	16.0464136936935\\
11053.986504448	16.0565962922919\\
11055.086259968	16.0541979899899\\
11055.787324928	16.0595091571577\\
11056.290091264	16.0562598278284\\
11056.887126272	16.0567292892902\\
11062.189790464	16.0376589549542\\
11062.787172608	16.0419089649658\\
11063.986452992	16.0388707907914\\
11067.190052352	15.9903417497499\\
11068.4879232	15.9927103263271\\
11070.090335488	15.984974206207\\
11071.090290688	15.9897331411412\\
11073.289513728	15.9827619459465\\
11073.488106496	15.9737609449458\\
11074.1803584	15.9702712472481\\
11078.28921344	15.9522197877886\\
11078.687198464	15.9381866826825\\
11079.48773888	15.9253354314314\\
11079.79136	15.9191932252252\\
11080.687219712	15.9230965205206\\
11089.781407232	15.9358691011003\\
11091.597297664	15.9535958838842\\
11092.189170432	15.9484310390399\\
11092.884892928	15.9553422702702\\
11096.288068352	15.9374202202198\\
11096.885233664	15.9321026466459\\
11098.487062016	15.9325785145138\\
11099.880071424	15.923056032032\\
11100.581176064	15.9265054974967\\
11101.989331456	15.9288135975985\\
11102.487278336	15.9340417377371\\
11102.790279424	15.9272658098107\\
11104.591341056	15.9305302582579\\
11105.088836608	15.9310020260255\\
11114.888735232	15.9452790870873\\
11116.18262912	15.9497604964963\\
11116.993174784	15.9474636716714\\
11117.893961472	15.9430053253254\\
11119.396547584	15.93029604004\\
11119.998241024	15.9579983663662\\
11122.098354176	15.9920199719727\\
11122.799215616	15.9929407007003\\
11123.665183744	15.9997876116122\\
11125.705013248	16.003052828828\\
11126.411252992	15.9970167127121\\
11130.192165888	15.9743487967971\\
11131.191999744	15.9686601641642\\
11132.788946944	15.9770535815824\\
11133.525218048	15.9741589109108\\
11137.3961984	15.9588219739744\\
11137.693922304	15.9509759199191\\
11139.296324864	15.9485650610604\\
11139.893148672	15.9526405605611\\
11140.396174336	15.9542585625622\\
11140.89330816	15.9525421581584\\
11142.394797312	15.9367024464464\\
11142.992134144	15.9306640240247\\
11143.888022272	15.933497193193\\
11144.788112896	15.9398121161157\\
11148.190996992	15.9168669309311\\
11148.58945664	15.9345258058056\\
11152.891777024	15.9247298978971\\
11153.489534208	15.9260001601597\\
11154.290195712	15.9278767247251\\
11156.58922624	15.9337537057054\\
11157.787933696	15.9363208808809\\
11158.58869504	15.9315998718721\\
11175.592771072	15.9344868548542\\
11176.19017344	15.936390582583\\
11176.493207808	15.9472771171168\\
11177.09018112	15.9416230790794\\
11182.18971648	15.9484195075074\\
11182.692150528	15.9470423863859\\
11185.189478144	15.954783887888\\
11189.891046144	15.952605197197\\
11190.189063936	15.9436185465474\\
11190.780812288	15.9346411211209\\
11191.791077376	15.9427147307306\\
11192.790925568	15.9584191391386\\
11193.791140096	15.9760649449454\\
11202.089029376	16.0607209929931\\
11202.691058944	16.0543002362356\\
11205.690986496	16.0556681321323\\
11206.183163136	16.0584346746746\\
11213.988835072	16.0771454814821\\
11214.382119424	16.0777346146151\\
11214.790184704	16.0862615415408\\
11215.695818752	16.0795594154151\\
11216.889131776	16.0719288728724\\
11217.590931456	16.0643908388392\\
11218.989524992	16.0644818098099\\
11219.491020288	16.0796573053049\\
11221.690087936	16.118402226226\\
11221.999254784	16.1215941541541\\
11222.297010688	16.1291785705707\\
11222.591015168	16.1347700820825\\
11224.088427008	16.1250131251254\\
11224.983521792	16.1306405125124\\
11226.287011328	16.1240273073072\\
11228.983720704	16.1315599599602\\
11229.590226432	16.1368665145146\\
11230.19194752	16.1299078758766\\
11230.689735936	16.1381242202206\\
11231.31166848	16.1342260500496\\
11234.90901376	16.1449160360353\\
11235.202070528	16.146419235236\\
11235.714480128	16.1465143063069\\
11237.40632832	16.1360898018011\\
11239.20175744	16.1367719559566\\
11240.401395968	16.1314743703697\\
11241.793665792	16.1367586306314\\
11243.191750656	16.1258044444439\\
11244.818585088	16.137185297297\\
11246.53009792	16.142110286286\\
11249.206295808	16.1244552552544\\
11249.77823744	16.1165664064065\\
11253.996923392	16.1237187747756\\
11254.394984192	16.1232036996989\\
11254.9920064	16.117612188189\\
11258.808111872	16.1318797677686\\
11260.917302528	16.1074482962958\\
11264.488680704	16.1106704624617\\
11265.588528384	16.1101236116119\\
11266.389339392	16.1061521521515\\
11266.783070464	16.1000414654663\\
11267.28509184	16.1036077837834\\
11268.588440064	16.1077839919926\\
11269.982119424	16.1013519599601\\
11271.196123392	16.1071369449455\\
11272.095872256	16.0937132172166\\
11272.295390976	16.0863840320326\\
11272.68315008	16.0795865785785\\
11273.290118144	16.0761606886881\\
11273.58808704	16.0825870830831\\
11276.489024256	16.1401119999991\\
11279.290093568	16.1777391311316\\
11281.284655104	16.1809405405402\\
11281.58296704	16.1607511351358\\
11282.68747392	16.1578023943948\\
11286.184561152	16.1816316636632\\
11286.588045568	16.1831105185192\\
11287.184874496	16.182669757758\\
11288.488087296	16.1750891851843\\
11293.289091072	16.1564765245239\\
11293.68695936	16.1567532812805\\
11294.48800128	16.1250630950944\\
11294.78207744	16.1191025745738\\
11295.184043008	16.1082155275271\\
11296.711770112	16.1012594514523\\
11297.219098624	16.0978417617625\\
11298.393128448	16.0787145385384\\
11298.796068864	16.0868268428421\\
11299.791476736	16.085184752752\\
11301.786498304	16.0988893373378\\
11310.388223232	16.0611963483479\\
11315.183186944	16.0332300780774\\
11316.4871168	16.025312528529\\
11317.287820288	16.0284918999005\\
11319.983904512	16.0164135175182\\
11320.287584512	16.0027261021023\\
11320.78503296	15.9907297217214\\
11321.386864896	15.969892244244\\
11322.785031168	15.9040815375374\\
11323.213001472	15.9036187387392\\
11323.396793856	15.8924782542545\\
11323.99411712	15.8934779099091\\
11325.3924096	15.8998622782783\\
11326.19312384	15.9067540340347\\
11326.999190272	15.9181687127129\\
11334.41622272	15.9963025265261\\
11335.60135808	16.0022850850855\\
11336.29232256	16.0041619059066\\
11337.586322432	16.0028980500501\\
11338.386342912	16.0074371171177\\
11339.685085952	16.0073953473475\\
11340.38577408	16.0085023743741\\
11340.98306688	16.0148475355363\\
11342.083041792	16.028801457458\\
11343.585292544	16.0280847087088\\
11344.38598528	16.0283020140141\\
11346.684892416	16.0174682682682\\
11347.386148864	16.014416512513\\
11348.386007296	16.0140972172176\\
11354.883312896	16.026283995996\\
11355.783556096	16.0527424544543\\
11357.883237888	16.0513620020029\\
11358.286208	16.0518378698707\\
11358.78332672	16.0451449689681\\
11359.485187584	16.051793793793\\
11360.883071488	16.0645753433437\\
11361.28594944	16.0658853253244\\
11368.485240576	16.1023657097103\\
11375.285274624	16.1443279279283\\
11375.907025408	16.1220803109936\\
11376.782553088	16.1108526606604\\
11379.48415744	16.0594309989992\\
11380.384410368	16.0638529569569\\
11381.68315136	16.0844369969964\\
11383.484112896	16.079944568568\\
11383.782180864	16.0862041401397\\
11384.085948928	16.0776523563563\\
11385.484226304	16.0697332692689\\
11390.782134784	16.0925359759767\\
11391.782389248	16.0859988788798\\
11394.981004544	16.0733354634631\\
11395.482987264	16.0770850050048\\
11396.085174528	16.0684109869871\\
11397.78214656	16.0747151471478\\
11398.483279104	16.0634880480484\\
11399.682135296	16.0639006206202\\
11402.085246464	16.0421178138131\\
11402.483318784	16.0387987827835\\
11403.085158144	16.0451416376382\\
11408.482614528	16.1139697617618\\
11408.781292288	16.1275928568575\\
11410.284112384	16.1467136736737\\
11410.78109568	16.1502917797807\\
11415.990077696	16.1803747267259\\
11416.587256576	16.1848804804813\\
11421.382376192	16.2136060380381\\
11421.895134208	16.2134732972972\\
11422.895119104	16.2275217777769\\
11424.283276544	16.2459719719718\\
11424.994314752	16.2467130650657\\
11426.11356928	16.2463345745746\\
11426.402222848	16.2507952272281\\
11429.487399424	16.2168100100098\\
11430.591109632	16.2159805085084\\
11431.28770432	16.1888286206213\\
11432.695560448	16.1893995595601\\
11432.988676096	16.1793963403397\\
11434.084124416	16.1701306266259\\
11434.686140672	16.1632796156155\\
11436.983644672	16.1670906586587\\
11443.879195648	16.1926896336336\\
11444.978417664	16.1965147707706\\
11445.879016704	16.2010046366358\\
11447.182280192	16.2083210090095\\
11450.884181504	16.2404475995991\\
11451.491217408	16.2451465705708\\
11455.386217728	16.2599571571573\\
11455.784282368	16.2365996556564\\
11457.082537984	16.2426170650651\\
11459.599761408	16.2216240400394\\
11461.197161472	16.2398313033027\\
11461.883021568	16.2380774854846\\
11462.485174784	16.2359977097094\\
11463.600210688	16.2342313353347\\
11464.406333952	16.2325679759761\\
11465.689372672	16.2286690370365\\
11466.206149376	16.2279935455463\\
11469.818279936	16.2095992152153\\
11470.922428672	16.2078272032031\\
11472.106795008	16.1998473833828\\
11472.838265856	16.1880083443448\\
11479.892207616	16.1863690730734\\
11480.395090176	16.1807163163157\\
11487.797776896	16.1589870670668\\
11488.300463616	16.1543913673668\\
11489.006496	16.1605989189193\\
11490.30026368	16.1548185465472\\
11498.812392448	16.2159351511509\\
11499.807135232	16.2186752992984\\
11502.822500864	16.2314360920918\\
11503.22494592	16.2320744264271\\
11506.184941824	16.2456127007008\\
11508.895640576	16.2165101901901\\
11509.200335616	16.2120036676679\\
11509.80147328	16.2011284084092\\
11510.687216128	16.1975743903895\\
11512.299242752	16.1767343503507\\
11513.901406208	16.1737194954949\\
11514.10009472	16.1637050010013\\
11515.398460928	16.1751891251242\\
11516.298482688	16.1701370330338\\
11520.69222144	16.1657389069078\\
11521.294278912	16.1674501861853\\
11522.293188864	16.1681513033036\\
11523.999831552	16.1333112152151\\
11525.303260928	16.1366589469471\\
11525.985056	16.1300775175168\\
11527.507516672	16.1281207447446\\
11528.612228608	16.1314661701708\\
11529.705861376	16.1280274674682\\
11533.392259072	16.137293181182\\
11533.994064896	16.1325542342347\\
11536.596404736	16.1377511111114\\
11548.690468096	16.0707844324315\\
11550.29728512	16.0641120320324\\
11551.098261248	16.0560822422431\\
11551.924548608	16.0478582102096\\
11553.22222592	16.0409390350342\\
11553.909553408	16.0250867667673\\
11554.710388736	16.0271234914908\\
11556.40133888	16.0172988828836\\
11556.799062528	16.0163776416412\\
11563.391267072	16.0424627347347\\
11563.894114816	16.0493170770769\\
11564.396180992	16.0413621141142\\
11564.8843008	16.047016408409\\
11566.102364416	16.0464654574571\\
11566.883377408	16.0441378818814\\
11568.202241792	16.0424189149144\\
11569.40062592	16.0345938738737\\
11570.401131776	16.0406233273279\\
11570.99833856	16.0385520080072\\
11571.99846912	16.0300220060053\\
11573.99741568	16.0345159719727\\
11574.684262912	16.0289677677683\\
11578.59435904	16.0048901861865\\
11580.2014016	16.0250695975974\\
11580.798307584	16.0296132772764\\
11582.803411456	16.0171494854858\\
11592.693148416	15.9806237437442\\
11593.39469184	15.9815716356352\\
11595.294609152	15.9803533933937\\
11595.90223488	15.9761492532525\\
11597.300016128	15.9623290970976\\
11599.399463936	15.9636739299294\\
11600.603355904	15.9457710990991\\
11602.101318144	15.9534851811804\\
11603.583191296	15.9390820420413\\
11603.98617088	15.933126646647\\
11604.99135744	15.9132993313306\\
11611.603474944	15.8914970490496\\
11612.602469888	15.9000378138135\\
11613.29938688	15.8920164804804\\
11617.687288064	15.874865505506\\
11618.284208384	15.8689559799805\\
11618.891205632	15.8681685045049\\
11621.398295296	15.8507912552559\\
11622.100393216	15.8514234394388\\
11627.40352512	15.8663080840834\\
11628.00029696	15.8720920440446\\
11628.70224256	15.8721374014021\\
11644.502272768	15.8921371771776\\
11644.701368832	15.9010628388387\\
11645.6013248	15.9050496736745\\
11653.899348736	15.9227382742738\\
11654.700399872	15.9269501021026\\
11655.700453632	15.9336783663657\\
11656.904291072	15.935422446446\\
11658.402235392	15.9162191151154\\
11664.401189376	15.9284768768775\\
11667.087652096	15.9632072872864\\
11668.087720704	15.9706423063071\\
11668.789260544	15.9803984944938\\
11669.794023168	15.9723476916915\\
11670.595169792	15.971572516517\\
11671.196903936	15.9672991871867\\
11676.505274112	16.0054421621626\\
11677.003318272	16.0082302302308\\
11677.605346048	16.0047584704698\\
11678.704548096	16.0024278198198\\
11680.002627072	16.0099025585587\\
11682.381221632	15.9904473273273\\
11683.182266624	15.9903345745752\\
11686.69414144	15.9947788268273\\
11690.703981824	16.0040471031025\\
11700.484104448	16.0169424304313\\
11700.882167808	16.0312105225221\\
11703.091266816	16.0197343423424\\
11704.604420352	16.0379121361366\\
11704.901815552	16.0510688448448\\
11710.508690176	16.0642747547554\\
11711.409407232	16.0770009529533\\
11711.907142144	16.0739228028033\\
11712.409402112	16.0708397837843\\
11714.10606336	16.0696217977984\\
11714.62329728	16.0758442122115\\
11717.891510528	16.0859032952958\\
11718.68276352	16.0892151511507\\
11720.38377728	16.1064248088096\\
11723.697533184	16.1252499059065\\
11725.110378496	16.1078626626622\\
11727.204622592	16.1068086806808\\
11728.303961344	16.1035368008015\\
11739.099295488	16.0959972292294\\
11739.900424448	16.096942558559\\
11740.7013632	16.1039009409415\\
11742.910030592	16.1028359399406\\
11745.204165632	16.1156092892888\\
11746.904869376	16.1204889209203\\
11747.606450176	16.1227198878878\\
11748.1043136	16.1237828388385\\
11749.004248576	16.1289768968963\\
11749.606128384	16.122783695695\\
11751.705772288	16.1230286766768\\
11752.2033408	16.1248960160156\\
11752.780168192	16.116668140141\\
11754.19331712	16.1076363883876\\
11756.994226176	16.1026903863858\\
11757.492265984	16.1157089729732\\
11758.895335424	16.1312391271276\\
11759.098592256	16.1382420980972\\
11760.805237248	16.1194979779775\\
11764.203303168	16.1331531051055\\
11766.506403072	16.1129790750747\\
11772.889273088	16.124761481482\\
11773.690399232	16.1270923883876\\
11774.690163968	16.1243127767775\\
11776.998434048	16.1262836436435\\
11777.600669696	16.1250438758761\\
11779.307061248	16.1338383343336\\
11779.705216768	16.1232785265274\\
11780.306881792	16.1261265585581\\
11784.306416384	16.1417294894891\\
11785.589630976	16.1529752952956\\
11797.505141248	16.1949987587595\\
11798.51488768	16.1918716636628\\
11799.405444864	16.1938786626633\\
11800.007477248	16.1930735055048\\
11801.708235264	16.1863014214214\\
11802.306414592	16.191672296296\\
11803.807733504	16.1860162082085\\
11804.599291392	16.1634264504501\\
11805.98241408	16.1605074354356\\
11807.484443648	16.1415134654653\\
11808.698026752	16.1373736456462\\
11810.389421568	16.1475029429421\\
11810.69305344	16.1504826906912\\
11812.096064256	16.1402055335329\\
11812.78245504	16.143538146147\\
11813.400340224	16.1464553673668\\
11814.494514688	16.1496890650651\\
11816.424582144	16.1379791791787\\
11817.205238016	16.1308409049052\\
11818.494374144	16.1426758438447\\
11819.001435136	16.1463772092084\\
11821.4091584	16.1555619459468\\
11822.304812544	16.147587251251\\
11831.309501184	16.1904309909914\\
11831.817009152	16.1965849849857\\
11836.413304064	16.1911134014008\\
11837.214128896	16.195459251252\\
11837.617571072	16.1943968128126\\
11838.966031104	16.1874504744737\\
11839.527928576	16.1968545665659\\
11841.196938752	16.1898646646641\\
11842.68724352	16.2005889889897\\
11843.288627712	16.195378786786\\
11844.284328448	16.1925835435432\\
11845.906371584	16.1830697737732\\
11846.482678272	16.1866512112119\\
11848.000172032	16.1791944104098\\
11848.403426816	16.1781980860869\\
11857.407512064	16.165817833833\\
11857.80560896	16.1519028628627\\
11858.980478464	16.1462175615616\\
11859.382713088	16.1286314634635\\
11868.382423552	16.1115512152155\\
11869.785293568	16.1061021821824\\
11870.889116416	16.0904192992984\\
11872.491923712	16.0793169969966\\
11873.491327232	16.0809147547552\\
11875.988406016	16.1016845805807\\
11876.988553472	16.0994333693689\\
11877.586170368	16.1022165685681\\
11877.888943872	16.1114743383387\\
11878.382342144	16.1140261381388\\
11878.785010176	16.120718270271\\
11880.088584192	16.1044083283286\\
11880.685486592	16.109280528528\\
11882.62537472	16.1083462182178\\
11883.506505216	16.1029112792785\\
11883.799121664	16.1084874154149\\
11885.083328	16.0890870230232\\
11885.590431232	16.0899203683675\\
11891.983293696	16.0356834754748\\
11892.680025856	16.0359561321329\\
11893.381225984	16.0300709509502\\
11896.18226304	16.0199921361364\\
11896.679421696	16.027497625626\\
11897.381459968	16.0324433713722\\
11908.1814592	16.0804496496494\\
11909.678612992	16.0938103383378\\
11910.181096192	16.1002410890887\\
11911.281120512	16.1134518678682\\
11912.882291968	16.1007126006007\\
11913.882652672	16.1034660740734\\
11915.206496512	16.1027618818825\\
11916.399840512	16.1025837837842\\
11917.489367552	16.0908300780775\\
11919.788161024	16.0911609049053\\
11920.283533568	16.0980941741745\\
11923.081339648	16.1206073113117\\
11924.279869696	16.1200435475475\\
11925.181307136	16.1275836316308\\
11926.27991552	16.1081522322329\\
11932.981321472	16.0988034914917\\
11933.79228928	16.1039001721729\\
11949.189365504	16.1160925885888\\
11949.786244096	16.1280507867868\\
11950.38844416	16.139976696697\\
11950.78634624	16.1565805645641\\
11963.4821248	16.2553483883876\\
11967.283503104	16.2425947707707\\
11968.387531008	16.2429102222231\\
11968.890385408	16.2532478558551\\
11969.382363392	16.2727053933941\\
11972.780283392	16.3250654654657\\
11973.879912192	16.3239938018014\\
11975.084399616	16.3228678118121\\
11975.38222336	16.3172911631627\\
11977.581097984	16.3153167087094\\
11977.885489408	16.3122700780787\\
11979.58137088	16.3040350270276\\
11981.282243328	16.3250623903896\\
11982.382303744	16.3363120400409\\
11984.0832896	16.3563863863856\\
11984.983659776	16.3465676716714\\
11986.083369984	16.3552463023025\\
11996.784360704	16.430582054054\\
12000.584829184	16.4170655615617\\
12002.196940544	16.3989264624634\\
12004.480080128	16.3816942542544\\
12007.599794432	16.3680650090082\\
12009.082458624	16.3599462982984\\
12009.684193024	16.3551550750744\\
12012.684066304	16.323165325326\\
12013.385236736	16.3330737297292\\
12018.2811712	16.3437585905904\\
12019.599451136	16.3183136256248\\
12020.385191936	16.3137927527532\\
12027.93724928	16.2654963923924\\
12028.41051904	16.2677268468469\\
12030.841182208	16.2464828729499\\
12031.643690496	16.2541165645653\\
12034.2257344	16.2579650210209\\
12035.41946112	16.2650348748757\\
12037.006380032	16.2618470470479\\
12037.847345664	16.2600453093091\\
12038.449536768	16.2692807847852\\
12039.513956864	16.2791123123116\\
12040.603458304	16.282880816816\\
12042.284993536	16.2851750790796\\
12042.68263296	16.2883257497506\\
12044.68233216	16.2845477637638\\
12046.085245696	16.2749035595589\\
12046.583558912	16.2745524884886\\
12047.782187264	16.262296008008\\
12048.6826688	16.2655002362371\\
12049.782229248	16.2646961041046\\
12050.582569728	16.2667884364364\\
12053.483389184	16.1958490170164\\
12054.085501952	16.1851738938931\\
12054.483472384	16.1729253573576\\
12057.68240768	16.1309441761769\\
12058.085321216	16.1272033473469\\
12062.382865664	16.1027662382385\\
12063.886166784	16.0934828428435\\
12064.68196992	16.0929634114109\\
12065.984656896	16.0923276396388\\
12066.984742912	16.091264176177\\
12070.482303232	16.0771193433429\\
12070.681391104	16.0648720880872\\
12071.482369024	16.0606433473476\\
12072.382571264	16.0381860740745\\
12073.685896192	16.0297721561565\\
12074.984887296	16.0259103743738\\
12076.885239296	16.0085036556557\\
12080.382400512	16.0178503463467\\
12081.591456768	16.0010676116108\\
12082.68645504	15.9984112592592\\
12083.984503296	15.9774123403404\\
12084.58647296	15.9757123363361\\
12097.88439552	15.9831086606609\\
12100.58516736	15.9929132812813\\
12101.083425792	16.0004456776769\\
12101.477607424	15.9982026666676\\
12103.083448576	16.0120456296299\\
12103.884449792	16.0183490210202\\
12105.287318784	16.0289308668671\\
12106.58527104	16.0312715115124\\
12118.087198208	16.0776792632641\\
12118.286257152	16.0855993753758\\
12118.783909888	16.101064184184\\
12119.783851776	16.1049234034035\\
12122.385392128	16.1411154995003\\
12123.281446656	16.1489687287285\\
12125.882686208	16.1807291291298\\
12126.484817664	16.1800231431425\\
12129.783399936	16.2017787867862\\
12130.485284096	16.2018682202197\\
12131.7834112	16.1989297297296\\
12132.285402368	16.1962103383376\\
12132.782910464	16.1916986906908\\
12133.285527296	16.196194450451\\
12133.793272576	16.1918206686678\\
12134.2954304	16.1962651771773\\
12134.788131072	16.1906570090086\\
12135.384958976	16.1951927447444\\
12137.992013312	16.2218157197203\\
12145.344802304	16.2435693133139\\
12145.817632512	16.2610987787793\\
12147.185424384	16.2642022982982\\
12147.792453632	16.2654302782776\\
12148.892338944	16.2681555635627\\
12149.494261504	16.272187755756\\
12150.091140352	16.2721582862869\\
12150.79222272	16.2824636316309\\
12151.195238144	16.2851950670665\\
12151.394345216	16.2972191231238\\
12151.792155136	16.2916773253255\\
12154.095237632	16.3074112032027\\
12154.991539712	16.3106064624626\\
12156.493641728	16.3233352232237\\
12156.991260416	16.3278694214223\\
12161.404210176	16.388228276277\\
12162.0904512	16.389990294294\\
12163.184516864	16.3960438358354\\
12163.985383424	16.3923819339343\\
12164.985189632	16.3935673753749\\
12166.184244224	16.3969427827833\\
12166.786389504	16.3953801321313\\
12167.686837248	16.4013980540549\\
12179.387619072	16.391025057057\\
12179.885435136	16.3919693613607\\
12180.387462656	16.3829296656659\\
12181.01057152	16.3863714859599\\
12183.487356672	16.3879563883893\\
12184.686320384	16.3827333733734\\
12186.293480448	16.3854448208203\\
12186.790484224	16.3845902062058\\
12189.293069056	16.396466658658\\
12189.591291392	16.3848354434431\\
12191.88999808	16.3885288648653\\
12192.69134976	16.3799347987988\\
12192.890304512	16.3804319359351\\
12193.989390336	16.3680265705698\\
12196.108022272	16.3580389829822\\
12196.407404288	16.3402094414414\\
12214.287273216	16.2398138778772\\
12214.98774528	16.2400252892894\\
12220.296551424	16.2322530370366\\
12222.485240832	16.2074707507509\\
12228.08733696	16.1778849409402\\
12229.485188608	16.1660523083083\\
12230.982265344	16.162122618618\\
12232.385280512	16.1646651931933\\
12233.684401664	16.151003147148\\
12235.286333696	16.1553072272272\\
12236.186786048	16.1511963643643\\
12236.58931328	16.1454006166168\\
12236.887514624	16.1336540860866\\
12237.594423552	16.1241162282276\\
12238.689142016	16.1107944904907\\
12239.783533056	16.1092695095103\\
12241.285423616	16.107877781782\\
12242.384599808	16.1074372772764\\
12243.086437632	16.1072215095101\\
12244.086370048	16.1029520240245\\
12245.47935744	16.0884935335343\\
12245.887410432	16.0916805925917\\
12248.78750592	16.0767352152161\\
12249.484532224	16.071111671672\\
12250.588196608	16.0643503503507\\
12251.389138944	16.0766908828828\\
12251.687909888	16.0600747147146\\
12252.185354496	16.0764802402409\\
12260.986208768	16.0441301941937\\
12261.388827392	16.0309581101101\\
12262.488369152	16.029193017017\\
12263.289289472	16.0284565365364\\
12263.782441728	16.0365831911913\\
12264.289183488	16.0348526926919\\
12265.189583616	16.0373101901896\\
12267.986528768	16.0544124764765\\
12268.587768832	16.0516961601606\\
12270.389439744	16.0672017137131\\
12271.687427072	16.0621485965967\\
12272.284269568	16.0612099299306\\
12274.682297344	16.0627618178187\\
12277.990373888	16.0699400680678\\
12278.587335424	16.0687436076078\\
12279.990194432	16.0652011211205\\
12280.58754816	16.0669920960954\\
12281.88639744	16.0691774494499\\
12282.691588608	16.064837237238\\
12283.089255168	16.0513530330336\\
12283.68625408	16.0519946986988\\
12287.989703936	16.0302131731733\\
12289.28827136	16.0178798158158\\
12292.98929024	16.0144285565566\\
12293.188792832	16.0046493053051\\
12293.890370048	16.00567023023\\
12294.387392768	16.0091950350343\\
12294.890396672	16.0106592832835\\
12295.187969536	16.0043827987993\\
12295.790430208	16.0030648728734\\
12299.890522112	16.0272426506508\\
12300.7902336	16.027699043043\\
12306.99373056	16.0451195995993\\
12307.696174336	16.0580285085089\\
12308.292322048	16.066554666666\\
12315.49150592	16.0985784984987\\
12316.287300352	16.1088436116115\\
12319.491308288	16.0962575855847\\
12329.689359104	16.0812081681688\\
12329.98818048	16.0775329409407\\
12331.689521408	16.0646955275279\\
12333.291502592	16.0715396196192\\
12334.589549312	16.0715532012018\\
12335.18687104	16.0733900460455\\
12338.67929216	16.0657953793798\\
12339.38468992	16.0699621061067\\
12340.186455552	16.0718017697691\\
12341.689315328	16.0726763723724\\
12342.291271936	16.0680942542549\\
12342.887474176	16.0706122282281\\
12345.305547776	16.0479297057063\\
12347.589338112	16.0321971091089\\
12348.92749184	16.0407683683679\\
12352.090871552	16.0048955675684\\
12353.19133184	16.0036570810807\\
12355.887398656	15.9987495175174\\
12357.19625984	15.9993412132135\\
12357.991583488	15.9911994394388\\
12359.290541056	15.9866134774766\\
12360.5884544	15.9787371851853\\
12361.090748416	15.9773103503503\\
12362.587892736	15.9794949349343\\
12363.091234304	15.9767529929923\\
12364.489259776	15.9714472072064\\
12365.091231232	15.9685433113118\\
12367.09135744	15.9603572052056\\
12367.587953664	15.9522021061057\\
12368.290289152	15.9470974814813\\
12368.687754752	15.945953809809\\
12369.48823424	15.9433940660656\\
12373.588210176	15.9473240120114\\
12388.990209024	15.9688226306298\\
12389.692275712	15.9638481841848\\
12393.990454784	15.9438030510519\\
12394.586496	15.9376800640639\\
12395.691392	15.9374648088087\\
12396.487383296	15.9398213413406\\
12397.89011968	15.9314989069062\\
12411.691394304	15.9360612932942\\
12411.890593024	15.9332381181175\\
12413.889223936	15.9214700620614\\
12414.187999744	15.9205365205198\\
12417.381794816	15.8979923763764\\
12418.586230784	15.893691627627\\
12419.187804416	15.8953009169163\\
12420.083305472	15.8985453773766\\
12426.391148544	15.907041809809\\
12427.590207744	15.9250143423415\\
12428.391165184	15.9365202482477\\
12430.192319744	15.9804523083076\\
12431.39137024	15.9988053813813\\
12432.680013568	16.0072005925922\\
12434.087634176	16.0069509989989\\
12434.689241088	16.012922538539\\
12437.191727616	16.0089564604605\\
12438.689307136	16.0208546946942\\
12439.391219712	16.0220291171172\\
12439.883328768	16.0165672712719\\
12441.789145088	16.015159143144\\
12442.291402752	16.0189550670675\\
12443.490392064	16.0255949229231\\
12444.291283456	16.020656608609\\
12446.689371136	16.023841105105\\
12448.281467904	16.0148910990993\\
12449.78833792	16.0239169569577\\
12450.286480896	16.0303505265274\\
12451.588827392	16.0468616296293\\
12453.992200192	16.042179059059\\
12454.89268608	16.0469856576583\\
12456.693152256	16.0375328768769\\
12457.290315008	16.0405274874884\\
12458.091491328	16.0379310990993\\
12484.404662272	16.0348170730722\\
12485.697536512	16.029509237238\\
12486.697462528	16.031805037037\\
12490.289276416	16.0222907547541\\
12493.692073984	16.0543489249249\\
12494.289239552	16.0542753793798\\
12495.886208	16.0626931411407\\
12504.19392896	16.0520405685693\\
12504.696365568	16.0537521041042\\
12505.591785984	16.0587877957951\\
12507.686227456	16.03828627027\\
12508.188652544	16.0339242762766\\
12509.60628736	16.0434844284282\\
12510.532346368	16.0337997357365\\
12510.810388736	16.0247561961969\\
12511.596384512	16.0257186946947\\
12513.591081728	16.037763763763\\
12514.089104384	16.0346095055047\\
12514.691113728	16.0429601281285\\
12514.89029248	16.0331831831827\\
12515.591502336	16.0468167847848\\
12516.089019904	16.0529256776772\\
12516.989331456	16.0771260060064\\
12520.790149888	16.0602364124115\\
12522.28738048	16.0518099379387\\
12522.889555968	16.04719425025\\
12524.690496512	16.0504197477476\\
12526.382324992	16.0576943503511\\
12527.486275328	16.0397574374383\\
12531.590559232	15.9696313753757\\
12532.28740992	15.9667654054047\\
12535.88925056	15.9508180660669\\
12536.287342848	15.9490975615608\\
12552.38572416	15.9349763043047\\
12554.798463744	15.9370781181187\\
12559.699231488	15.9578338498504\\
12561.291202304	15.9463868828825\\
12563.793220352	15.9500321281284\\
12565.091067648	15.9437389869872\\
12566.420283136	15.939927943944\\
12566.807819776	15.9376687887889\\
12567.399693312	15.9434268668665\\
12568.4892992	15.9615080520525\\
12569.285279488	15.9696749389386\\
12569.887447808	15.9654984744739\\
12570.788008448	15.9721301301306\\
12587.38426112	15.9485627547547\\
12587.886202624	15.9417430070062\\
12589.08531456	15.9397293453458\\
12590.886330624	15.9510230710712\\
12596.184947712	15.9249920480488\\
12596.786437376	15.9226893293289\\
12598.184355584	15.9119621861864\\
12598.985603072	15.9151297697699\\
12600.383219968	15.9224484484475\\
12600.985373952	15.9176562001994\\
12602.483194368	15.9249461781783\\
12603.48264064	15.9315745025033\\
12604.284185856	15.9123458018021\\
12606.383347456	15.9034193713705\\
12608.085425152	15.8998768848851\\
12610.383109632	15.8754382382376\\
12611.183728128	15.8804631671665\\
12611.686277888	15.8765219459456\\
12620.283312896	15.8406681081087\\
12625.885116416	15.8898411211212\\
12626.88516736	15.8881523923919\\
12627.183323136	15.8916172332338\\
12628.182726912	15.9011179339341\\
12628.48216448	15.9062873913917\\
12630.084155392	15.9302896336339\\
12630.785005568	15.9289845205203\\
12631.486105856	15.9248129249245\\
12633.784912128	15.9287895095094\\
12634.48584704	15.9368741381386\\
12637.083184896	15.9395263903898\\
12638.282295296	15.9322136056053\\
12639.083480832	15.9353555635644\\
12640.883818752	15.9397841841837\\
12641.182624256	15.9494191631638\\
12641.685101056	15.952353297298\\
12642.883836928	15.9648360520514\\
12646.585360384	15.9796978898903\\
12647.182099456	15.9754578738739\\
12648.28648704	15.9758660900898\\
12649.082513408	15.9781465145152\\
12649.685421056	15.9866180900899\\
12650.884374016	15.9933376416411\\
12651.685084416	15.9870322002007\\
12652.381177856	15.9849262862863\\
12653.585057024	15.990305105106\\
12654.182238976	15.9913255175179\\
12657.182256128	15.9802631911916\\
12657.982464256	15.9790203483481\\
12658.883192064	15.9763786026033\\
12660.584898048	15.9791420700694\\
12661.380364544	15.9780916756754\\
12661.882957312	15.9816426186189\\
12662.585008896	15.9905298418416\\
12665.281293568	16.0190491131125\\
12665.987037952	16.022869125125\\
12666.788323584	16.0346740820823\\
12668.210861056	16.0483655975968\\
12668.385118976	16.0381253413416\\
12671.01263616	16.0259570130129\\
12671.390349312	16.0273246526522\\
12682.10639872	16.0437634914906\\
12683.48429056	16.0523637077076\\
12684.086175488	16.0526517397393\\
12684.384224512	16.064129457458\\
12686.98628224	16.0553426866863\\
12688.081596672	16.0508451331334\\
12689.290389248	16.0759772092097\\
12692.911695104	16.082732124125\\
12695.080215808	16.0798415535537\\
12695.881234944	16.0885814294288\\
12698.881369856	16.0827287927932\\
12699.781779968	16.0920898338336\\
12700.180180736	16.0983950190184\\
12700.981381632	16.098116468469\\
12702.379036928	16.1012796956966\\
12705.180129792	16.1269750230222\\
12707.388283904	16.1599229149142\\
12708.0851264	16.1591954034029\\
12709.383471104	16.1663282962963\\
12710.184466944	16.1629111191196\\
12711.587189504	16.1647582142141\\
12712.189407488	16.167071695696\\
12713.1840064	16.1616951831838\\
12722.482275072	16.1197767847843\\
12722.879840768	16.1249782742743\\
12725.482370304	16.1334952072066\\
12726.179120896	16.1510338978987\\
12727.497092608	16.1435619779786\\
12727.681224448	16.1429444004007\\
12728.07918976	16.1492285725726\\
12728.482146816	16.1364003843846\\
12729.596027648	16.1167270790793\\
12730.198195968	16.1218191471471\\
12730.397317376	16.1267625865858\\
12730.795280384	16.1317331891896\\
12731.591323904	16.1277117597601\\
12732.486955264	16.1489415655651\\
12733.287719936	16.1427183823816\\
12733.69119872	16.1551014534543\\
12734.392350208	16.1614758278283\\
12737.695148544	16.2073362162155\\
12739.19835136	16.1954028748751\\
12741.397333504	16.1992164804797\\
12742.202482944	16.1977348068067\\
12752.297492736	16.192100244245\\
12752.894178304	16.1941531131124\\
12753.998251776	16.198237837838\\
12754.396196096	16.2125574374368\\
12754.998065408	16.2092402001999\\
12756.1971456	16.2086841241235\\
12756.595304704	16.2231177577578\\
12759.195886336	16.2089660060064\\
12761.296172032	16.2265877237242\\
12763.182270464	16.2130197237238\\
12773.295781632	16.1114943263256\\
12773.898166016	16.1006979939939\\
12774.79821056	16.0941078518517\\
12782.793147648	16.0793815735742\\
12783.196323584	16.0692784144139\\
12792.597719552	16.0440469109108\\
12793.295030272	16.0509097097092\\
12797.30027648	16.0336997957966\\
12797.692579072	16.0457435835833\\
12798.702620416	16.0473244284276\\
12805.996167424	16.0062455255247\\
12806.304230912	15.9975084684684\\
12808.797072384	15.9914221261261\\
12809.393126656	15.9958100020012\\
12811.483255808	15.9995562122131\\
12813.691745792	16.0011542262255\\
12815.597448704	16.0036212052055\\
12821.597347072	16.0181593913912\\
12822.498224896	16.0059167487489\\
12823.696662784	15.9973160200207\\
12824.398295808	15.9852435315315\\
12824.696404736	15.995130154155\\
12833.398251008	16.005895223223\\
12833.795296512	15.9897628668677\\
12834.398220288	15.9739518558563\\
12835.800277504	15.9354898418424\\
12837.482318336	15.9323245645646\\
12838.098971648	15.9292095135133\\
12838.586242304	15.931576808809\\
12839.6956352	15.9325157317326\\
12843.884268544	15.9144017457456\\
12846.093278208	15.9128019379386\\
12846.879714304	15.914428396396\\
12848.08310784	15.9138687327322\\
12848.979319808	15.9115775455448\\
12853.004140032	15.893577849849\\
12853.207543296	15.8846929329338\\
12853.581237504	15.8905219939934\\
12856.182430976	15.8680688208206\\
12856.382120192	15.8477092612611\\
12866.982992384	15.8248232712722\\
12870.281393408	15.8528423303305\\
12870.480230656	15.8634052132129\\
12871.98313728	15.8572081681687\\
12873.679094016	15.8893544904913\\
12877.08722432	15.8836853333341\\
12877.495385088	15.8894272672678\\
12878.306432256	15.890692404404\\
12881.9819968	15.9113692092087\\
12882.480362752	15.9126484404405\\
12885.783134464	15.9117512872872\\
12887.380162048	15.9067184144151\\
12889.380224512	15.9009864744748\\
12889.684261376	15.9053856256251\\
12926.284090112	15.8225041521528\\
12926.682307328	15.7978466626628\\
12935.58216064	15.7694370690697\\
12936.383195648	15.7645822942941\\
12942.283120896	15.7405826146151\\
12942.985889536	15.7387936896903\\
12944.283035904	15.737650018018\\
12944.885188864	15.7388152152143\\
12945.785213184	15.7368243603596\\
12947.785173248	15.7327662862863\\
12949.283236864	15.7420181621619\\
12949.785234688	15.7412578498497\\
12951.183035904	15.7469057377384\\
12963.78462336	15.7490854534535\\
12966.585305856	15.7454338018015\\
12967.685014016	15.7457976856858\\
12968.281974272	15.7337825985978\\
12969.282061824	15.7402935575574\\
12969.983168768	15.7279727567566\\
13032.08517632	15.7211373773771\\
13033.184004864	15.7381576616608\\
13033.78602368	15.7365322282276\\
13037.88595584	15.7587004444449\\
13041.124316672	15.7476522122124\\
13041.84622976	15.7438939579588\\
13043.402784512	15.7463745185178\\
13045.09911808	15.752158478479\\
13045.691174912	15.7500656336342\\
13046.905258496	15.7504912752756\\
13047.586541056	15.7528800960954\\
13048.885337856	15.7473562362356\\
13051.88468736	15.7442949989982\\
13052.487127552	15.7399622182184\\
13053.686021632	15.732531811811\\
13054.387244288	15.7334223023026\\
13054.686199296	15.7393015895905\\
13055.38691584	15.7412757877883\\
13055.984184576	15.7439157397403\\
13057.08419072	15.7453315555558\\
13057.8852032	15.7436525645644\\
13058.48710272	15.7344629589588\\
13059.486896384	15.7345418858858\\
13066.187959808	15.7581125925917\\
13066.784908032	15.7605201201204\\
13068.386390784	15.7671402442447\\
13069.386661376	15.7566831951954\\
13070.18824192	15.7546044444443\\
13071.088067584	15.7519339979972\\
13071.585942016	15.7525169809815\\
13073.983150848	15.759066634635\\
13074.988073728	15.7530774134138\\
13075.988022528	15.7668055735739\\
13076.386231552	15.7744883923915\\
13078.306614784	15.7641968848857\\
13079.018400256	15.7627844004001\\
13079.511113984	15.7687128888883\\
13080.834338304	15.7716449729724\\
13082.25228032	15.7592941901894\\
13082.973311744	15.7581379619623\\
13084.948496896	15.756269341342\\
13086.287070208	15.7584669949956\\
13087.087355904	15.754173933934\\
13087.683631104	15.7482746586593\\
13088.186511872	15.755522354355\\
13089.087177472	15.756465377377\\
13090.484611328	15.7651499019012\\
13090.987867136	15.7647255415413\\
13091.4853696	15.780605229229\\
13092.6841664	15.7638301821826\\
13092.988029952	15.7738787587587\\
13095.3860416	15.7537277917909\\
13095.88805248	15.750703711712\\
13100.384819712	15.7439867227222\\
13121.086134272	15.7622155115114\\
13121.388722432	15.7584967207204\\
13121.887083264	15.7578427547542\\
13123.488810752	15.7588493293297\\
13125.081168128	15.7677550030021\\
13125.981237248	15.76462637037\\
13130.786615808	15.7482003443438\\
13131.687103744	15.7470784544548\\
13139.687140864	15.7022666666671\\
13142.482825984	15.7254396636636\\
13146.387941888	15.7429514474479\\
13146.990224896	15.7405185505504\\
13150.18911488	15.7801047607609\\
13150.786209536	15.7779329889891\\
13154.786045184	15.7774814654658\\
13155.28796544	15.783043763764\\
13156.38808064	15.7730753953947\\
13162.089031424	15.7666005685678\\
13162.685982208	15.7750201241233\\
13163.585746688	15.7747951311303\\
13165.790008832	15.7620881521525\\
13166.287505408	15.7511882922918\\
13170.487205888	15.7496873993987\\
13170.989503232	15.7498575535537\\
13171.487045632	15.7564377017025\\
13172.690312704	15.7578038038046\\
13173.784827136	15.7468534614618\\
13175.993512448	15.7552181781775\\
13182.187774208	15.7311034394388\\
13182.98890624	15.7275760720713\\
13198.992762112	15.765950702702\\
13199.892940544	15.7716398478478\\
13200.605090048	15.7617788508505\\
13201.316298752	15.7609219299302\\
13202.898173184	15.7680450850858\\
13204.789076224	15.7679336136134\\
13207.589039104	15.7600158078076\\
13208.291155968	15.7681027427425\\
13209.689099264	15.7869429589591\\
13210.191075328	15.7858038999002\\
13212.58914304	15.7810913473477\\
13213.191301632	15.7783573493489\\
13216.31025152	15.7735920080086\\
13216.614391552	15.7861747027018\\
13219.294973184	15.7894914274275\\
13220.106153984	15.7939044164159\\
13221.389414656	15.7931971491489\\
13222.688009472	15.8088218618614\\
13223.488929024	15.8025628028026\\
13224.191049984	15.8014578258262\\
13224.991462656	15.7982817857865\\
13226.091153664	15.796152808809\\
13226.687949568	15.8014609009006\\
13227.489037568	15.8036026906902\\
13228.588050176	15.8076968968962\\
13229.5883776	15.8051420220218\\
13229.887002368	15.8074813853855\\
13230.489225472	15.8146555355361\\
13230.891940352	15.8145456016009\\
13231.687427584	15.8125875475471\\
13232.090912512	15.8166745785784\\
13234.180082176	15.814992256257\\
13235.588210944	15.8219501261265\\
13236.388671488	15.8174961361365\\
13237.996027648	15.8278404324319\\
13241.393375232	15.8063264384382\\
13244.299136256	15.8071423583588\\
13247.094915328	15.820820548548\\
13247.592309248	15.8143257337342\\
13248.498085888	15.818170346347\\
13249.692083712	15.8029602562565\\
13251.189214976	15.811446950951\\
13251.790988544	15.8122769649653\\
13252.791132928	15.8207234274269\\
13262.690961664	15.8103716996993\\
13263.49205632	15.8148677157151\\
13265.283049728	15.8123989429423\\
13266.3879872	15.8122464704702\\
13267.989340928	15.8151903423422\\
13269.287958016	15.810116212213\\
13269.989200384	15.8128045965968\\
13272.491945472	15.8080097857855\\
13272.988863744	15.8146629669664\\
13273.989083648	15.8201048248247\\
13274.691038208	15.8225323403403\\
13275.591083008	15.821583679679\\
13276.890229504	15.8185657497506\\
13277.79003136	15.8206726886892\\
13278.49199744	15.8195572052045\\
13280.183059712	15.8190270110117\\
13281.58572672	15.799630462463\\
13282.187681024	15.795899883884\\
13282.790043648	15.7990356916926\\
13283.292121856	15.7923402282286\\
13283.795240192	15.7941957797793\\
13297.396200192	15.7806895375379\\
13298.495470336	15.773029525526\\
13299.296372224	15.7660462862859\\
13300.700042752	15.7655665745751\\
13303.595190272	15.780779227227\\
13304.19146112	15.7796601561568\\
13305.789176576	15.7965956196203\\
13306.391082496	15.7979117517516\\
13307.589515008	15.8034609809802\\
13308.290847488	15.8004463823818\\
13309.291122944	15.7962414734739\\
13311.291030016	15.7909828388383\\
13313.490108416	15.7810752032037\\
13314.091971584	15.7758870390389\\
13316.291437568	15.7718602282275\\
13316.593899264	15.7583247727725\\
13317.191091968	15.765109157157\\
13318.490128896	15.7599063863872\\
13319.594147328	15.7420753073075\\
13322.1911872	15.733932252253\\
13325.593455616	15.7081892612605\\
13325.90220416	15.7142665003466\\
13328.384800512	15.7067770330323\\
13329.090976256	15.7083645405401\\
13330.389172992	15.7074717437445\\
13330.578798592	15.6962664264265\\
13336.891986432	15.6614140380389\\
13338.28951296	15.6501546506515\\
13343.1101632	15.6239096536538\\
13343.50839424	15.6095536656649\\
13344.3141376	15.6084835395395\\
13344.726594048	15.5933290570574\\
13345.399111936	15.5874074874882\\
13345.60764032	15.5773050970965\\
13346.298902784	15.5676680680681\\
13348.29413376	15.5394306786784\\
13348.89072256	15.5320666426433\\
13350.493149952	15.5155862902902\\
13351.090151168	15.5021377057055\\
13353.089642496	15.4682570410405\\
13354.493011968	15.4358870070064\\
13358.085257728	15.4184828508514\\
13358.68685696	15.4121884284286\\
13359.990040832	15.4010546066074\\
13363.891138048	15.3781627227236\\
13380.794909696	15.2295305065072\\
13381.391770624	15.2434967287281\\
13383.705417984	15.2448128608612\\
13384.291737856	15.2394468548555\\
13385.09284224	15.2484440120115\\
13385.491449344	15.2560635355348\\
13386.291794176	15.2379749189186\\
13386.794077696	15.2325738058062\\
13387.291879168	15.2288616776768\\
13395.793892864	15.1694801841841\\
13396.092376576	15.1634253613611\\
13398.291236096	15.1583755755764\\
13399.49009792	15.1517972212205\\
13400.495275776	15.1577515915924\\
13401.286396928	15.1521810930935\\
13401.887154176	15.1447412044308\\
13403.291427328	15.1188648621755\\
13403.480241152	15.1076935691981\\
13405.589467648	15.0706791033735\\
13422.394169344	14.9471528752129\\
13423.09133824	14.9486279229423\\
13423.499131648	14.9481941882768\\
13424.494023936	14.9511150497237\\
13425.399103232	14.960254811429\\
13427.300026112	14.9756479014377\\
13427.59313792	14.999147675675\\
13429.200022784	15.0096194209345\\
13429.797167104	15.014167762014\\
13430.001033728	15.0388869099315\\
13433.791739392	15.0975035966385\\
13434.095049472	15.1074371737886\\
13436.288854016	15.1355279739419\\
13436.388984576	15.1491318032786\\
13436.59260288	15.1457663255806\\
13436.990370048	15.1689755631396\\
13437.298953216	15.1784716376314\\
13437.597613056	15.2045012384333\\
13437.900932352	15.2195238981822\\
13438.194917376	15.210639762081\\
13438.92059008	15.2849726117638\\
13439.199600896	15.2688915662657\\
13439.597658368	15.267210423237\\
13439.701601024	15.2289158828444\\
13439.90049152	15.2609175829784\\
13440.597205248	15.2733979366512\\
13440.900537856	15.3096432372095\\
13441.298893056	15.3397892173907\\
13441.398459648	15.2941568780479\\
13441.5976192	15.2700291343281\\
13441.995890176	15.2762645388593\\
13442.517616896	15.257842273224\\
13442.596832512	15.2737259668502\\
13442.696743936	15.2517490949722\\
13442.995864832	15.2729201387283\\
13443.2989056	15.2703497005987\\
13443.39799424	15.2238135272728\\
13443.497946112	15.1345471411041\\
13443.596990208	15.1315006211189\\
13443.795537408	15.1658118726118\\
13443.994966016	15.1923213594764\\
13444.596516352	15.2625676028365\\
13444.696720384	15.29658094964\\
13444.895853056	15.2887280592586\\
13445.099802368	15.2855234198469\\
13445.497803008	15.3342760325195\\
13445.597065216	15.3111882314042\\
13445.795440896	15.2953732649567\\
13446.0996864	15.2682636396403\\
13446.298801152	15.2934793271033\\
13446.636837376	15.2850694653462\\
13446.721280256	15.2655280808085\\
13446.820900608	15.2730056907221\\
13447.020024576	15.3616242580647\\
13447.3241728	15.345170206896\\
13447.417947648	15.389023058824\\
13447.616719616	15.3798868148151\\
13447.716595456	15.3674618734185\\
13448.01971072	15.4374972054793\\
13448.218852096	15.3968475362326\\
13448.31828224	15.4076883582093\\
13448.412740352	15.3745459692309\\
13448.507949568	15.3721892063495\\
13448.621842176	15.4038811803275\\
13448.701106688	15.46212420339\\
13448.80069504	15.4922478596491\\
13448.99985024	15.4833415849062\\
13449.10445312	15.4367645490202\\
13449.193831168	15.4673022040824\\
13449.293317376	15.5742920851062\\
13449.392431104	15.5733791999992\\
13449.507028992	15.5249797209308\\
13449.616803328	15.5701560975613\\
13449.720516352	15.6615823589746\\
13449.915343104	15.5912918857139\\
13450.019378688	15.524284606061\\
13450.114185728	15.4952232258056\\
13450.3378304	15.6820237037045\\
13450.397883136	15.5140691199995\\
13450.616922624	15.7011329523812\\
13450.716845312	15.6391738947368\\
13450.801057024	15.7150315294111\\
13450.990009856	15.8095569230773\\
13451.089888768	16.0368974545454\\
13451.59665024	16.0420355555561\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	19.2683395555559\\
0.403120896000473	19.2683395555559\\
0.497278208000353	18.259704727272\\
0.736866560000635	18.3916073846158\\
0.816676095999355	18.4860320000007\\
0.995425536000766	18.3246307368427\\
1.09475660799944	18.5256876190469\\
1.27353241600031	18.6412904347835\\
1.34344192000026	18.8748652800004\\
1.48769023999921	18.9279259259256\\
1.69133209599931	19.1398229677416\\
1.77678182400086	19.0474477575754\\
1.81083443200077	19.098610742858\\
2.11947033599972	19.0220106666675\\
2.13914137599932	18.9888721951211\\
2.31380889600041	19.1818221395351\\
2.48920575999909	19.0722883404251\\
2.70165631999953	19.0821515102034\\
2.77116032000049	19.0248567843137\\
2.85576243200012	19.0950076981135\\
3.00988620799944	19.0713224727278\\
3.10482585600039	19.00557277193\\
3.1196042240008	18.9626128813561\\
3.31844479999927	18.9452708196714\\
3.4325680639995	18.9625820952388\\
3.4424035840002	18.9043832615389\\
3.61673292799969	19.0576723582089\\
3.7418931200009	19.0478110144923\\
3.75142374399911	18.9238857464788\\
3.91083622400038	18.8615138630139\\
4.23378559999946	18.8735155443046\\
4.3336399359996	18.9297400493833\\
4.37721292800052	18.9050299759037\\
4.52780185600022	19.0252493176467\\
4.68118015999971	19.0115999999998\\
4.68133145600041	19.1459137078655\\
4.99510374400052	19.1175206881726\\
5.17445939199933	19.0724498526324\\
5.30390860800071	19.084797525773\\
5.41746534400045	19.0221416237619\\
5.60169139199934	19.0321520776706\\
5.65181670399943	19.0020670476188\\
5.81099801600067	19.0847059439257\\
5.95526758400047	19.0820553513513\\
6.25376486399909	19.1093875478255\\
6.26345190400025	19.0396330940166\\
6.47772134399929	19.0450521008406\\
6.49788646399975	19.017009851239\\
6.74660863999998	18.9851029593501\\
6.86520140799985	19.0283387716536\\
7.01968128000044	19.0306333023254\\
7.12968960000035	19.0891191450373\\
7.14912972800084	19.1721196992476\\
7.41776204800044	19.16762359124\\
7.41845836799985	19.1426627913661\\
7.90997887999947	19.1471319727898\\
8.02457216000039	19.0760967417227\\
8.27365478399952	19.1436508235292\\
8.43276390400024	19.140014165605\\
9.14880255999924	19.0936440736205\\
9.16874624000047	19.1588822303038\\
9.60191001599924	19.1363447100593\\
10.5870671360008	19.1200904858761\\
10.9951137280004	19.1636539888277\\
11.4280171520004	19.1734669613252\\
12.2730106880008	19.3007360864867\\
12.3529372159992	19.2688827089951\\
13.1340464639998	19.2790661743584\\
15.0993976320005	19.2818371720932\\
15.9398830080008	19.3086346188338\\
17.3973783040001	19.2362306609448\\
17.7556185600006	19.2401640836815\\
17.9448189440009	19.2382088630711\\
18.09905024	19.2703222386826\\
18.4866608640004	19.2483825220879\\
19.5562268159993	19.1932285405401\\
19.7861777920007	19.2075908745246\\
20.4321955840005	19.2170226520138\\
21.392782592	19.1984148692572\\
22.5870819840002	19.2239882593858\\
22.9996234240007	19.2092847308977\\
23.3873594880006	19.2479064655745\\
23.6956912639998	19.2344442475569\\
23.7211258879997	19.204053177993\\
24.5312834560009	19.2152818940813\\
24.8997775360003	19.208616173375\\
24.9197585919992	19.2558822892315\\
25.5420677120001	19.2723025585583\\
27.7158064640007	19.2016294453788\\
28.5707822080003	19.2092034005454\\
29.865027328	19.1939834511868\\
30.6506769919997	19.2166321860459\\
31.5606387200005	19.1997463206098\\
31.58061696	19.2401866126584\\
32.0537896959995	19.2373536957602\\
35.6205949440009	19.1773156152121\\
38.1428917760004	19.1370961548382\\
38.5457896959997	19.1475278123671\\
41.2669268480004	19.1105119348267\\
42.0874314240009	19.0871001510932\\
42.4807129599994	19.0947787928999\\
43.5653025280008	19.0965399155466\\
43.5899540480004	19.1126211242827\\
45.6946677760006	19.1143390018224\\
46.2217699840003	19.1201421615806\\
46.3467409919995	19.1237740891265\\
46.4506478080002	19.1496640284186\\
47.2665523199994	19.1448132918831\\
48.2262809599997	19.1566630691395\\
49.7291650560001	19.1397558625213\\
50.5356615679993	19.1418664863122\\
51.9030146559999	19.1479466416276\\
52.2364620799999	19.1804738728679\\
52.6946434559995	19.1845905298615\\
53.1519411200006	19.1724330650522\\
53.4646236160006	19.1541992705534\\
53.9325273600007	19.1626222274735\\
54.6898695679993	19.155944011678\\
57.4306762239994	19.174447332407\\
57.8530222080008	19.1941896231092\\
60.4548682240002	19.1756405945234\\
61.4648975359996	19.1618585608194\\
62.3207741440001	19.1661443843241\\
62.8125598719998	19.1846105031291\\
69.8426273280002	19.1600277609923\\
69.8627619840008	19.1756159460074\\
70.7726172160001	19.1669479691282\\
73.4448655359993	19.1567879107333\\
73.982193152	19.149258672287\\
75.0815782400005	19.1487981889932\\
75.6984138240005	19.155431218911\\
76.7077204479992	19.1495891560935\\
78.1704353280002	19.1494015455464\\
78.4897011199992	19.1559404364361\\
83.7321425919999	19.182203627628\\
85.6574379520007	19.176182118119\\
86.1413470719999	19.1816030933223\\
88.3390156799996	19.1719036636641\\
89.5025996799995	19.1761636676674\\
90.9355192319999	19.2086536296301\\
91.6676554240003	19.2143035675672\\
93.0909736960002	19.2175587907914\\
96.0304555519997	19.1978160400395\\
96.8909580799991	19.2300341141145\\
97.2047326720003	19.2216450530523\\
98.1595868160002	19.2276668188188\\
99.3183930880004	19.2301507107113\\
99.9455093760007	19.2259540020023\\
100.204699648	19.2170972732729\\
100.458585087999	19.2036212692692\\
100.76165248	19.2017236916909\\
101.144282112	19.2030485365358\\
101.885625088	19.1999783303309\\
101.929209856	19.2098908348344\\
103.133266944	19.2001648500391\\
116.114621184	19.2095328448449\\
116.860080640001	19.2083950670676\\
119.429345536	19.2049184384377\\
120.039536640001	19.1891253653648\\
121.656363008	19.188112384385\\
121.839969024	19.1856474554552\\
124.740540672001	19.1975951471468\\
125.034071552	19.1919039519526\\
125.362520320001	19.1924277397393\\
127.213059328	19.1925233233233\\
128.063532032	19.2056013613619\\
129.227440639999	19.1936710950959\\
129.397390848	19.1833180860867\\
130.257762304	19.2010815135127\\
132.361328128	19.2315323554994\\
133.217409024001	19.2413032392396\\
133.78962688	19.2408875915917\\
137.968393728001	19.2722138938934\\
138.69559936	19.2789457457457\\
139.028759295999	19.2882252972977\\
140.271190527999	19.2536401841844\\
141.033585151999	19.2416742982987\\
141.661276672001	19.2370676697847\\
142.306478336001	19.2202827947949\\
148.291643648001	19.2070412652647\\
148.406445568	19.1961162922926\\
151.052739072	19.1875399079072\\
152.440308224001	19.1718982822822\\
152.530600704	19.1892127487481\\
153.261865728	19.1989543303298\\
154.455347456	19.2112620620628\\
155.241338624	19.2274784704696\\
155.649436672	19.2393459539544\\
156.042389759999	19.2341252452461\\
163.658965248	19.170805605605\\
164.04240896	19.1910029549545\\
164.534370560001	19.2126248328332\\
165.475301119999	19.2150902742742\\
168.166382592	19.2203614654663\\
168.857453568	19.2259017257256\\
169.002539519999	19.2273593113114\\
172.449624319999	19.2338574574569\\
172.738278655999	19.2482752032029\\
174.957383168001	19.2259619459455\\
175.250505216	19.2275258778773\\
175.95254144	19.2146938458463\\
176.225327616001	19.2071155795802\\
182.877372928	19.2289188868872\\
183.041446144	19.2176871751744\\
183.702306304	19.2095940900908\\
184.648506367999	19.2266456376383\\
187.996468992	19.2696769569575\\
188.234891775999	19.2803710430435\\
194.209643008	19.2833935855851\\
195.632641792001	19.2763060500492\\
204.597349375999	19.2745145625631\\
204.98537472	19.2666836276276\\
206.080210431999	19.2629791871877\\
206.308317952	19.2521005965973\\
207.691089664	19.2601106546554\\
207.715983104001	19.2629274234241\\
209.273672703999	19.2419310670666\\
209.776657152001	19.262920504505\\
210.801510144	19.2559157397391\\
215.109405952	19.2739479799802\\
215.646319616	19.2616879119123\\
218.37233152	19.2621076596588\\
218.447303936	19.2497025505509\\
219.397442304	19.2436249209204\\
219.72637312	19.2470777177168\\
220.542480640001	19.2495482842842\\
223.834971136001	19.224434402402\\
224.362462976	19.2157947227224\\
224.437391104	19.2038952072071\\
226.18805504	19.2407405004997\\
226.247696384	19.2538369889899\\
226.834723328	19.2760274994998\\
228.023685632001	19.2885535615624\\
228.427099392	19.2895939619611\\
231.238615296001	19.3036801121125\\
239.152406528001	19.2947908388396\\
239.451395583999	19.2764246966963\\
239.844327424	19.2711494054056\\
240.874476032001	19.2646681721726\\
242.132347904	19.242290594595\\
243.04333568	19.2510581461465\\
243.356146943999	19.2595635475482\\
243.859026688	19.2371675195191\\
244.157446144	19.2173599359357\\
244.933311999999	19.1975505585579\\
245.247470079999	19.2042239839848\\
249.754525696	19.1979638999001\\
249.95817856	19.1898267387387\\
250.366214656	19.1824875595594\\
250.555526912	19.1755171331333\\
250.778863359999	19.185768920921\\
250.963186432	19.1712017777772\\
252.1675392	19.1851072672671\\
252.4554752	19.1957093573565\\
253.137314816	19.2017318918915\\
254.046865664001	19.1972866146152\\
255.828309504001	19.216637549549\\
256.56026496	19.2164986586595\\
257.430340352001	19.198395179179\\
257.654435328001	19.2013808208212\\
257.853517312	19.2121082202211\\
258.848393984001	19.2071691371366\\
259.962380032001	19.1654741941948\\
260.226229760001	19.1623396676678\\
260.977254400001	19.1489884604598\\
262.057338111999	19.1265424624617\\
262.231220735999	19.1310451411409\\
262.634368000001	19.1230284204212\\
263.554406656	19.123334646647\\
263.758390272	19.1320191711711\\
264.047428608001	19.1238840600599\\
264.962286591999	19.1062190350349\\
266.166326528	19.1047788748747\\
266.633559039999	19.1080807367362\\
267.260667136001	19.1116093853852\\
267.738033152	19.1004609569572\\
270.325250816	19.0880878798798\\
273.24614272	19.0592413693685\\
274.400530432	19.0475606966975\\
275.250851328001	19.0245860420418\\
276.529676288001	19.0123954194187\\
279.360499455999	19.0077661501509\\
279.663094272	18.9971945545549\\
280.544530432	18.9997281601609\\
280.902319104	19.0043784424433\\
281.946910975999	19.0116174254254\\
282.4294464	19.0200354434437\\
283.887333119999	19.0401884604598\\
284.215128575999	19.0398238078087\\
284.300241663999	19.0295015495503\\
287.050809087999	19.0309593913917\\
287.245292543999	19.0273049209209\\
289.652820736001	19.0216021941942\\
289.856806656	19.0217213533542\\
290.165327616	19.0202076476471\\
292.90637952	18.9974397917922\\
293.006437376	18.9871687847844\\
294.463409919999	18.9962464064065\\
294.832100352	19.0076467347353\\
295.871155712	19.0007265345339\\
296.184217856	18.9853967727722\\
296.632574720001	18.9769715795792\\
298.37810048	18.9683203683689\\
298.871398144	18.9618801361357\\
299.299427328	18.9362258365836\\
300.557221376001	18.9017765397548\\
300.980360448	18.8943832632631\\
304.791146240001	18.8362894574566\\
306.268731648001	18.7904290690694\\
307.055182591999	18.7853272632638\\
308.924812288	18.7755364804798\\
311.189343231999	18.7573117917909\\
315.383752192	18.7345303543552\\
318.920480768	18.7542661861862\\
321.845460992001	18.7728978098094\\
322.437027071999	18.7749852732741\\
324.696130304001	18.760907579579\\
325.253443072001	18.7720736896899\\
325.512291839999	18.7603502222228\\
326.779871744	18.754533205205\\
328.437331456	18.7133617937943\\
329.557693952	18.713234690691\\
329.805165824	18.7234939099108\\
330.422378496	18.7106457337341\\
332.412514559999	18.6976937737745\\
334.054209024	18.7052671711717\\
342.470908671999	18.6803459939947\\
344.357317376	18.6127320120122\\
347.579202815999	18.5912098178178\\
348.361414143999	18.5966050370371\\
354.446222592	18.5256025785784\\
355.147300864	18.5335098778778\\
355.212368384	18.5235971171169\\
364.724248064	18.5107948108107\\
365.231044096001	18.5204105705707\\
368.196009216001	18.5358551351346\\
369.155972608	18.5328143983988\\
372.872154111999	18.5158064144143\\
373.563860480001	18.5315110790798\\
374.097413375999	18.5254985385382\\
374.738382592001	18.5433619059058\\
376.569048832	18.5097987427434\\
377.002112255999	18.5008108108104\\
377.459431167999	18.4932233193194\\
381.952364287999	18.482254014014\\
383.041003775999	18.4838228148146\\
387.297216768	18.4926902343013\\
388.045935104001	18.4948938538546\\
389.4740736	18.497054606607\\
391.055596288001	18.5133627547548\\
392.025989375999	18.534336816816\\
394.31509504	18.5366905305309\\
394.807122176	18.5473961481475\\
398.050448896	18.543431607608\\
398.343959808	18.547524788788\\
401.049976064	18.5465730530523\\
401.637889023999	18.5656100740744\\
402.533226496	18.5732990430424\\
402.921444352	18.5870684604597\\
405.97608704	18.6040380060058\\
407.821419776001	18.5813370330325\\
408.288913408	18.5550817857857\\
413.502499328	18.5295668628623\\
413.527254016	18.5354220620629\\
414.41837824	18.5459770010002\\
415.746079744	18.5489890370372\\
418.895377663999	18.5395234434436\\
419.81595136	18.5699659179172\\
422.706057472	18.565084492493\\
423.507276288001	18.5691423103108\\
427.328233984001	18.5697193994001\\
427.969193471999	18.5743204804803\\
431.352041216	18.5737162282276\\
431.377220607999	18.5812821941945\\
433.013706752001	18.5864675395387\\
434.58121344	18.6023467147152\\
435.85979776	18.6011402602599\\
437.326975488	18.5908687407409\\
440.988799999999	18.5974268508508\\
444.362121728	18.6364377657665\\
445.888651007999	18.6386917957952\\
446.624910848001	18.6408233353359\\
447.973714688	18.6466101141141\\
450.138140159999	18.6733199599603\\
452.884001024	18.6203881801794\\
453.182295295999	18.6050253613612\\
453.619790848001	18.6023848968962\\
455.027636479999	18.602517637637\\
456.02796032	18.567075859859\\
456.733776896001	18.5446380620615\\
458.947531776001	18.5144346746747\\
459.171959808	18.5048816976978\\
459.350746624001	18.5167519999995\\
459.569901568	18.5080895135143\\
460.221490688	18.5061893733728\\
464.570108416001	18.4759905985993\\
464.76352896	18.4679807967968\\
465.942957312	18.4728189149155\\
466.132006399999	18.4828954234235\\
466.842440704	18.4771076196193\\
467.376028160001	18.4794669709718\\
467.549993983999	18.4689251011005\\
467.629132544	18.4832049809811\\
471.151650559999	18.4996697017014\\
472.902884352001	18.5016182742747\\
473.166554112	18.4841631231229\\
473.494788096001	18.4911883883888\\
475.315477247999	18.4895004284281\\
476.405306623999	18.5021215615616\\
482.24090112	18.5003523683681\\
482.544077824001	18.5081458898894\\
484.120641023999	18.5051220660662\\
484.449334784	18.5107397157153\\
485.190929664001	18.5374534054063\\
485.936598016	18.5317627227232\\
487.130962175999	18.5234215815817\\
487.707817472001	18.5475411891894\\
494.348687616	18.5330529729727\\
494.742169343999	18.5085958758755\\
498.239817727999	18.5162648568567\\
498.757012223999	18.5289979739737\\
499.547893504001	18.5126508748745\\
500.031030528	18.5174118598607\\
501.234925056	18.5151921681681\\
501.627825408001	18.5319679839831\\
502.444122624	18.539617233233\\
502.826010111999	18.5376417537536\\
512.065000959999	18.4729906066059\\
518.64203648	18.4341060260267\\
524.134250752	18.4104079599601\\
525.129112064	18.393438926927\\
528.536783871999	18.3554850690689\\
530.899385344001	18.3726488568573\\
531.690943744001	18.3671157717727\\
533.288083456	18.3758502662658\\
533.935058944	18.3815253173179\\
534.899765504	18.3961931691683\\
536.416875520001	18.382777129129\\
536.466866176001	18.3765467707708\\
537.7459712	18.3598568008001\\
552.411082496001	18.2795773533526\\
553.316697344	18.2881414374369\\
555.182503168	18.2948353633637\\
555.948433664	18.2899559879879\\
556.007748352	18.2823423583577\\
560.893819392	18.2656787827837\\
562.728849663999	18.2678930930924\\
563.152020736001	18.2650896496489\\
566.649630976	18.2601105905906\\
567.564864512	18.2478438598591\\
568.141777408	18.2524531411418\\
568.639645695999	18.2633358318326\\
569.415848704	18.2817785945954\\
571.270807552	18.2739699539543\\
571.952722944001	18.2485539459467\\
572.564777728001	18.2826537097098\\
576.0167552	18.3184247767767\\
576.330199552	18.3266808408407\\
581.140776960001	18.3165292492486\\
581.523755775999	18.3235299139142\\
585.84243712	18.2875769049042\\
586.767809536001	18.274573693694\\
588.02138496	18.2703856976968\\
588.399374336001	18.2829568608613\\
589.584250368	18.2843585825831\\
590.732947967999	18.2984967527536\\
591.916790272	18.2933759839834\\
595.234708735999	18.2807102622628\\
596.314079744001	18.2917228748756\\
597.588626176001	18.3042258738733\\
599.577836544	18.2988808808805\\
603.274403584001	18.2953173813821\\
603.766731776001	18.2669088128132\\
606.040516096	18.285271623623\\
606.453561344	18.2728203883889\\
607.07073152	18.3021873553553\\
608.144759807999	18.305671671671\\
608.373202176001	18.3007620580574\\
612.079986176001	18.2641504704698\\
612.239906303999	18.2631725965966\\
613.433241344001	18.277948332332\\
613.855722496	18.2741836716723\\
616.174339072	18.2707831511507\\
616.363510784	18.259492756757\\
616.770870016	18.2469482442448\\
622.099301376	18.2493081081084\\
622.129816064	18.2601628668672\\
626.631962112	18.2750700620618\\
628.476990208001	18.2802382382379\\
628.760513536001	18.2789748948944\\
629.392689664	18.2721372092092\\
630.795307775999	18.2669885085088\\
634.232599296	18.2735832632625\\
634.431670528	18.284588444445\\
637.650634240001	18.3067197597593\\
638.028357376001	18.3002700460456\\
638.640426239999	18.3074039639632\\
638.978926592001	18.2959457217221\\
639.536594432	18.2951569649649\\
650.908502272001	18.2858428188192\\
651.041190911999	18.2751103022201\\
652.589921536	18.2942633993989\\
653.291639552001	18.298242546547\\
653.948293888001	18.2975427107103\\
654.22181632	18.2914901941949\\
654.828801535999	18.2872819539534\\
656.386029056001	18.284205597598\\
656.615412992	18.2775431911905\\
657.460540415999	18.2746946466468\\
657.853320192	18.2965048728729\\
663.719738112	18.2782309829836\\
664.560728576	18.272719423423\\
666.430669056001	18.2596096096095\\
666.897901568	18.247747763764\\
667.589910016	18.2499792432427\\
670.629718528	18.2408634394396\\
671.38045312	18.2464349629627\\
672.271526656001	18.2451216496502\\
673.012392192	18.2346235995992\\
673.538968320001	18.2102520920926\\
674.609469184001	18.2075901021017\\
676.210862080001	18.2198857897893\\
677.519625216	18.2485962282281\\
678.131662848	18.2548837317318\\
679.315506688001	18.2413190630632\\
679.415071232001	18.2502067987989\\
679.961210112	18.2351235555561\\
687.479724032	18.1494778458455\\
688.185680896	18.1597111831834\\
688.732574464	18.1748856536542\\
688.912335872001	18.187355851851\\
690.165609215999	18.205022414415\\
690.250109184	18.2215514554555\\
691.334667008001	18.1937830150146\\
692.782323200001	18.1901751831829\\
692.812800256001	18.1994859979986\\
694.966634752	18.1789578218213\\
695.339681023999	18.1828616296298\\
695.364502271999	18.1914357077076\\
699.105357568	18.171803915915\\
705.428644864	18.1706535815811\\
705.473376512	18.1660648008001\\
706.209505792	18.1733898858856\\
707.508209152	18.1647755755748\\
709.622908928	18.1642317997994\\
709.926600448	18.1726654494487\\
710.9216512	18.1683231871866\\
712.990337792	18.1651386906906\\
713.71650432	18.1621712432425\\
714.318504192001	18.1652886006013\\
714.408364032	18.1675508308308\\
716.258895616	18.1664776296293\\
721.910394368	18.1526666986992\\
723.005542143999	18.1510089769763\\
723.825445120001	18.1392498898895\\
725.139096064	18.1258571691687\\
725.397272832	18.1186297177173\\
725.517130752	18.1284586826823\\
725.815347711999	18.1173064104096\\
725.900464896	18.1321972052046\\
727.113985536	18.1350521561562\\
727.521798911999	18.1377536096097\\
732.959591680001	18.1015228188189\\
733.571467264001	18.1050058538531\\
735.760856831999	18.1192439639635\\
736.989539071999	18.1017516556549\\
737.054395392001	18.0887330690693\\
739.128510975999	18.0471841921917\\
740.699972607999	18.0518926446439\\
744.596302592001	18.0492319359364\\
758.859265792	18.0023672792795\\
759.276693760001	17.986875819819\\
759.555272703999	18.0072220540533\\
760.431144960001	18.0058613333331\\
761.296411904001	18.006079407407\\
762.659249664001	17.9994562082084\\
763.072308736	17.998985977978\\
763.778991360001	17.9971639959967\\
763.953389824001	18.0038984104103\\
764.555058944001	18.0033912792787\\
765.634122496	18.0070429309308\\
768.440223744001	17.9615428388388\\
769.067048704001	17.9536029949959\\
769.345661952	17.9501076596589\\
772.032081408001	17.9711106786781\\
772.425265919999	17.9788562802805\\
778.812863232	17.9252085205208\\
780.43533824	17.945286198199\\
780.628560384001	17.9411781541548\\
784.464265728	17.9441520080072\\
785.19588352	17.9310514194185\\
785.837409536	17.9140898178175\\
786.648262656001	17.8909280960961\\
788.494264576	17.883810578578\\
788.862057216	17.8912045965972\\
790.976762624001	17.9059667507499\\
796.195329024	17.8798898578571\\
796.911790336	17.867129833834\\
798.389539072001	17.8728697177175\\
799.08620288	17.8663818218211\\
800.086662144	17.8702833233237\\
800.871717376	17.8628165285281\\
804.169119488	17.8765213693696\\
805.040180223999	17.8709347267268\\
805.06990592	17.8611529129121\\
811.100117760001	17.8544320800793\\
811.129565952	17.8505626106107\\
811.911388160001	17.8359908548555\\
812.936274432001	17.8148151191199\\
813.692248064001	17.8218542222221\\
815.706834944	17.8222988268262\\
816.507332352001	17.82536852052\\
817.945260288001	17.827183071071\\
818.035247616001	17.8231411411416\\
819.711360768	17.8248162882883\\
821.233957632001	17.796673713714\\
822.801584896	17.7821634594602\\
826.611587328	17.7842463103098\\
826.965208064001	17.7702700940936\\
827.796617984	17.7454678198192\\
830.905310464001	17.7462537577576\\
831.169220096001	17.7443851371372\\
834.198506752	17.717732180181\\
843.73036928	17.6684597397398\\
846.795418879999	17.628796908908\\
849.934254336	17.6400701341336\\
854.64027392	17.6353880760762\\
859.629990656	17.6039236516517\\
859.87931776	17.6090951591596\\
861.496244223999	17.6100417697689\\
862.734257407999	17.6005113433439\\
872.149444096	17.550844524525\\
872.290775040001	17.5389047767767\\
873.34046592	17.5429390190184\\
874.515076864	17.5178886886879\\
877.738633984	17.5259458978981\\
879.445071104001	17.5354924684689\\
880.991786496001	17.5266101141133\\
881.155805184	17.5383056496503\\
884.240505088001	17.5140825145154\\
884.689089535999	17.500669805806\\
887.465059071999	17.4793984864864\\
888.255116544	17.4737628988987\\
892.76290688	17.4467619459465\\
892.90156672	17.4343189109113\\
893.683244288	17.4358646486489\\
899.433943552	17.3682875675677\\
900.040875008001	17.3640134694688\\
900.673049344001	17.354142478478\\
902.199976448001	17.338876268268\\
903.315171328	17.3637413253255\\
907.940722432	17.3746501541536\\
908.746767872	17.3593237237237\\
909.191987712	17.3640813773782\\
909.219919104	17.3584719279279\\
911.831430912	17.3362012092093\\
912.334205696001	17.3164336016016\\
912.925955328001	17.3291600560569\\
914.165022464	17.3204824504501\\
914.522957312	17.3316106346338\\
916.891401728	17.3270280040033\\
916.926101503999	17.3349481161167\\
923.651901952	17.3005882522521\\
924.322440960001	17.283379107108\\
925.29316992	17.2667291131129\\
926.30300032	17.2656792312318\\
926.705940735999	17.2688193953945\\
930.517021184	17.2464210610615\\
932.730191616	17.255704712712\\
935.516729856001	17.2407378098105\\
936.781090304001	17.2167576056054\\
937.42690176	17.2247499819823\\
939.277788416	17.2217958598594\\
939.650977024001	17.2275098618611\\
941.023562752	17.2167860500504\\
942.366576640001	17.2089343583575\\
942.961306368001	17.2041136948301\\
943.929308928	17.2112170890887\\
945.192705792	17.2141389229237\\
947.5553344	17.2140384704708\\
950.202995968	17.2042133493487\\
950.714890495999	17.1769333333341\\
956.346617088	17.1801824064059\\
956.983460351999	17.1641674154162\\
960.22624256	17.1456352192199\\
961.664743424	17.185222198199\\
961.833733888001	17.2102453653661\\
968.251715840001	17.2201407007014\\
968.445956096	17.2281861221218\\
969.778638592001	17.2278027627635\\
970.25739008	17.2269322602606\\
976.520877568	17.1903798678686\\
978.051749120001	17.2245580460458\\
979.683707648001	17.2365856896904\\
980.13675904	17.2437016696695\\
980.90819968	17.2173692892884\\
982.061631232	17.2004791831823\\
982.429877504001	17.1922725765762\\
984.006784511999	17.1845500380387\\
985.614319872	17.1776262502499\\
987.195988736001	17.1811605365365\\
989.742474496001	17.1811315795803\\
990.085921792001	17.1744781421421\\
990.568790527999	17.1816935495499\\
993.265346048	17.1694501381389\\
995.274813952001	17.1800658098091\\
995.757739264	17.1940809769767\\
996.333215744	17.1884523279605\\
996.861816320001	17.1721810610616\\
999.060628992	17.1574355635639\\
1000.015946496	17.1628587147152\\
1000.652605696	17.1594658818813\\
1002.338474752	17.1526597157153\\
1003.428727296	17.1376771811811\\
1006.741603072	17.136108636636\\
1007.423736832	17.1373117597595\\
1007.82656	17.1568443803808\\
1012.149482752	17.1493806606613\\
1012.418410752	17.1620502262267\\
1013.736395264	17.170949493493\\
1014.811522048	17.1743866586585\\
1016.751741696	17.1930021381377\\
1016.82083712	17.2110313033027\\
1018.781589504	17.2480154874884\\
1019.26814208	17.249999423424\\
1019.597647872	17.2405763683691\\
1021.084774144	17.2496609089085\\
1024.325233664	17.2763832877172\\
1024.855461888	17.2698349389393\\
1029.815116288	17.2252061181189\\
1045.79951744	17.2523544184187\\
1046.267375872	17.2731808768767\\
1046.740000768	17.2587923443443\\
1048.630052864	17.2819889169168\\
1048.953399296	17.2738996756761\\
1049.152489216	17.2860764604611\\
1049.344358656	17.2881954434433\\
1049.630535424	17.2809070030034\\
1061.749598464	17.2833147867859\\
1062.046821888	17.2755312592599\\
1062.475419392	17.2882823143136\\
1064.197509376	17.2982655455453\\
1064.625189632	17.3011363843852\\
1066.345702656	17.3141050010017\\
1066.545142528	17.3277985665663\\
1067.435657728	17.3353676076076\\
1068.06780928	17.339584048048\\
1068.545288192	17.3309897257259\\
1069.127512832	17.3380585545547\\
1071.022593792	17.3683882762762\\
1076.953237504	17.3954076796799\\
1079.763798784	17.4018637997997\\
1080.379880704	17.4044196997002\\
1081.3406784	17.4120897057055\\
1081.753769728	17.4233324364359\\
1082.445361152	17.4195541941936\\
1082.733691392	17.4357390830828\\
1083.887580672	17.4545880120113\\
1085.504929024	17.445076036036\\
1086.17607296	17.4348675555557\\
1087.345533952	17.4447864664671\\
1088.977437184	17.443182558558\\
1089.778032896	17.4807364004009\\
1090.45969536	17.4799212492489\\
1090.644080128	17.4828564084091\\
1091.947228672	17.505196828828\\
1093.922783232	17.5361794914916\\
1094.45971456	17.5191515195202\\
1101.578411776	17.6316621101105\\
1103.052050688	17.6379416696691\\
1104.0558208	17.671428212212\\
1104.39009664	17.687098282282\\
1108.986303232	17.7350399839834\\
1109.18552704	17.748988524525\\
1109.841583616	17.7573242842846\\
1110.877375744	17.7646475755755\\
1112.160587008	17.7998177217214\\
1114.126188288	17.8119217297299\\
1116.732174592	17.8303770490493\\
1117.98120064	17.8360034114121\\
1118.617619456	17.8682391671664\\
1119.667831552	17.9116049009008\\
1121.415108096	17.9639047527526\\
1123.74227456	17.9813973173168\\
1124.130432	18.0055909829825\\
1130.950911744	18.046536376376\\
1130.995712768	18.0577506626632\\
1143.537216512	18.1722503143137\\
1143.860900096	18.1794626466472\\
1144.15449088	18.1837569889885\\
1162.153729536	18.4010830510506\\
1162.397527552	18.3780999399405\\
1163.13863936	18.4130333053054\\
1163.74573568	18.4103723403405\\
1164.402296064	18.4081951871867\\
1165.228355328	18.4063780740744\\
1165.452243712	18.419668292292\\
1165.93737344	18.4316266259993\\
1167.03958528	18.4308003203205\\
1168.3475328	18.4564743783776\\
1168.536599808	18.4627183183184\\
1168.944651776	18.4792583783783\\
1171.780593664	18.5005163723727\\
1171.834607104	18.5120732732739\\
1173.168943616	18.5240071271273\\
1173.232989184	18.5357067627629\\
1174.212819968	18.5602832752757\\
1174.347683072	18.5768005285281\\
1175.66086784	18.5983749989991\\
1177.183208704	18.6189149629627\\
1178.749667072	18.6534977697702\\
1180.549360128	18.6838523484021\\
1181.145164032	18.6711114617083\\
1183.635916288	18.698822326327\\
1184.600797696	18.7027986546545\\
1185.640326912	18.7092368368376\\
1186.809825024	18.721261405406\\
1188.610476288	18.7219476596601\\
1190.177964032	18.7107784744749\\
1192.021133568	18.7070660900899\\
1192.431082496	18.7232945425421\\
1192.764879872	18.7212414174173\\
1193.80467072	18.7364935335336\\
1194.082521856	18.7269413253252\\
1194.455944192	18.7471604564562\\
1195.630141696	18.7496699739731\\
1196.675062272	18.762547619619\\
1197.784009216	18.7599891571572\\
1198.346310144	18.776589437437\\
1198.948322304	18.7756666586592\\
1199.227122176	18.7737619059062\\
1200.191979008	18.7810810970968\\
1203.506387712	18.8101390190186\\
1212.8041664	18.8977799399399\\
1214.610403328	18.9045850810817\\
1214.962487808	18.8999965565563\\
1222.385363712	19.0055649089081\\
1224.345123584	19.023083355356\\
1224.728488704	19.0273484844838\\
1226.758231808	19.0139934334329\\
1227.768024064	19.0173316836845\\
1229.161532416	19.0492209809818\\
1230.12692608	19.0628407447439\\
1241.11641216	19.1388199559551\\
1242.732840704	19.1473350950946\\
1243.524790784	19.1511625385392\\
1244.36452096	19.1383035996005\\
1244.941332736	19.1415401161157\\
1246.523500288	19.1642938778787\\
1250.439780608	19.177591271271\\
1254.304909568	19.1701647087084\\
1257.916937216	19.1814066706702\\
1259.712615168	19.1867329569577\\
1264.264094208	19.2095536016022\\
1264.427948288	19.2166472872868\\
1264.911208448	19.2068539419415\\
1265.736141568	19.2266679319328\\
1267.033101824	19.2485842842216\\
1267.581967872	19.2697653653649\\
1267.905147648	19.2843340460458\\
1269.053060864	19.2840334446901\\
1269.617698304	19.2839340300307\\
1272.209694464	19.3153028708712\\
1272.831618048	19.322624624625\\
1273.42798336	19.3545664544545\\
1275.432875776	19.3919322042038\\
1275.75647616	19.408907643643\\
1276.850560768	19.4161348388388\\
1277.025138688	19.4154316716722\\
1277.457659136	19.4284074634634\\
1278.537840896	19.4480800000001\\
1279.059963904	19.4612436276275\\
1279.392992256	19.4743216656661\\
1281.154559232	19.4911536016025\\
1281.641868544	19.5045076276274\\
1281.980535552	19.4949910390387\\
1283.442835712	19.5044820020012\\
1283.974815744	19.4958412972974\\
1284.0297728	19.5046970010007\\
1285.119851776	19.5017326286288\\
1287.36520448	19.5150386693622\\
1288.044840704	19.5060121081078\\
1289.055058432	19.5193333333336\\
1289.716074752	19.5084665305312\\
1290.561713152	19.5255475475478\\
1290.85088896	19.5272193633627\\
1291.760868864	19.5479897017012\\
1292.044990464	19.568516596597\\
1292.775894016	19.6100103783792\\
1293.044531968	19.6143559719712\\
1294.035111936	19.608384432433\\
1295.502053888	19.6541166926927\\
1296.158813952	19.6563960920921\\
1299.67619968	19.6730755555564\\
1300.262864128	19.6989553873882\\
1301.481453312	19.705501197197\\
1302.427138048	19.7384057817817\\
1302.925046272	19.7415077637634\\
1308.82025216	19.7602449649658\\
1309.98400896	19.7676720400395\\
1314.596545792	19.8003367687688\\
1319.914320128	19.8516769409416\\
1320.735296512	19.8515572692686\\
1328.878977792	19.9391515515508\\
1329.426149632	19.9609953473482\\
1336.784241152	20.0371316436431\\
1337.03327744	20.046241553553\\
1342.873190656	20.0760315995994\\
1343.638753536	20.0864666106099\\
1343.968300288	20.0831401481482\\
1345.739066112	20.0897769289295\\
1346.1223168	20.0821707307314\\
1347.4456256	20.0765810130124\\
1347.873156864	20.0928599479485\\
1348.375337984	20.1029103183191\\
1349.430155008	20.1094448528529\\
1349.773279488	20.1124927647652\\
1349.982309632	20.1225374974983\\
1350.206145024	20.1247607767764\\
1350.256375808	20.1155158198198\\
1353.09773184	20.1187920560569\\
1353.41027584	20.1037608328334\\
1353.803459072	20.1070660260266\\
1355.007254528	20.0951434474482\\
1360.50934016	20.0851917357359\\
1360.942648576	20.0960744264266\\
1361.941276672	20.0903349364617\\
1362.514594304	20.1067121361357\\
1362.798740992	20.115399735736\\
1363.583530496	20.1378226706711\\
1363.76358144	20.1266463103111\\
1364.046662656	20.1341223303298\\
1364.603668224	20.1438631431429\\
1365.002541568	20.1483440400407\\
1365.937619456	20.1508504824833\\
1368.852538624	20.1665520720726\\
1369.643503104	20.1559694574571\\
1370.648499968	20.1688765725721\\
1372.469531648	20.1850445485488\\
1372.792337152	20.1894152552559\\
1374.14522112	20.1947066906905\\
1374.379534848	20.2019712992987\\
1374.638603264	20.1992911151156\\
1375.573810432	20.2227498378379\\
1376.036444416	20.2306494494496\\
1378.200463872	20.2576869852055\\
1381.234907392	20.2808480000003\\
1381.319479552	20.2846728808818\\
1382.189993216	20.2916207567559\\
1383.095597056	20.2931134494502\\
1384.827454976	20.3100791511515\\
1385.545212672	20.3179599285741\\
1386.768171264	20.3468701181173\\
1387.404162816	20.3603071711714\\
1388.433854208	20.3783952752747\\
1397.528005888	20.3978510190191\\
1397.921127168	20.4062403363369\\
1398.597210368	20.3908785425429\\
1399.711832064	20.4122080320321\\
1400.000328448	20.4207595595599\\
1402.298701568	20.4644589389391\\
1403.65156864	20.512066226227\\
1404.815780352	20.5331953233235\\
1405.099942912	20.5482247527525\\
1406.796118528	20.5839653253261\\
1406.825983744	20.5954366366368\\
1413.561601792	20.6196889849853\\
1413.835626752	20.6362859339333\\
1416.064364544	20.6607655815824\\
1419.124067328	20.7337240440447\\
1419.62150656	20.7341273913917\\
1423.287887872	20.7860085205211\\
1423.57676544	20.7987436876883\\
1424.138662656	20.7979039359361\\
1426.04426496	20.802968584585\\
1426.655776256	20.7947589029027\\
1427.696235264	20.8055344784789\\
1429.367238912	20.8038426746753\\
1429.814815232	20.7911600400403\\
1430.969851904	20.81140454054\\
1431.710198784	20.8002522682691\\
1436.659899648	20.8725793153153\\
1437.283000576	20.8869727167166\\
1439.318190592	20.89851987988\\
1440.432025088	20.920992272273\\
1442.05280896	20.9343855055049\\
1442.401943808	20.9358015775779\\
1446.471147264	20.9420621741738\\
1446.82418688	20.9343052972981\\
1448.883944448	20.9783921361359\\
1448.998941184	20.9657807407402\\
1449.5806656	20.981853645646\\
1451.804144128	21.0115770650646\\
1453.669490176	21.0249346786786\\
1454.778767104	21.0326426106112\\
1456.252011776	21.0478749949943\\
1457.077984	21.0780740260252\\
1457.490922752	21.0849573253254\\
1458.231932672	21.0914780220228\\
1459.029227776	21.0863190451691\\
1460.196989952	21.1046378058054\\
1463.764118784	21.0959491811809\\
1464.276473088	21.0905626746753\\
1465.225342208	21.0863026561437\\
1466.062457856	21.1045406846843\\
1466.845101824	21.1430629918214\\
1473.370940416	21.1986182502496\\
1473.79921024	21.1975158358364\\
1474.2814528	21.1977900300299\\
1474.769330432	21.1951890290293\\
1475.96733184	21.1981918398396\\
1476.521340928	21.1840044646633\\
1477.032411648	21.1729357357362\\
1482.334930688	21.2591339339342\\
1482.733245184	21.2496962722726\\
1484.052356096	21.2681093093088\\
1484.464589312	21.2901199279277\\
1484.936750592	21.2890536456453\\
1485.858129152	21.2874141181182\\
1486.285219328	21.2868024344352\\
1486.474469632	21.2678174334342\\
1486.841246976	21.2955799722549\\
1487.748288768	21.3193362162165\\
1488.559077888	21.3205726526521\\
1489.403993344	21.3185354154157\\
1490.742989056	21.3283741181185\\
1492.25008256	21.3516908748752\\
1492.767544576	21.3553481641648\\
1500.489053184	21.3390694854861\\
1501.280281088	21.3330044124123\\
1501.935762176	21.3323120080076\\
1503.224944896	21.3412712392401\\
1504.533230848	21.3950578911008\\
1507.98616064	21.4194145345336\\
1508.16015616	21.4363284724732\\
1509.538244096	21.4360932292293\\
1511.831420928	21.4821501661663\\
1511.896221952	21.4663045605612\\
1513.24937856	21.4547279279286\\
1515.29942656	21.4472911151151\\
1515.637194752	21.435162762762\\
1516.523270656	21.4290769329327\\
1517.826706432	21.4190198999004\\
1518.996863488	21.4044732572565\\
1520.040142848	21.4107143783785\\
1520.920673536	21.4101624024024\\
1521.716956928	21.4224260580577\\
1527.62739328	21.4493908788791\\
1528.3987904	21.4482864144138\\
1534.950102784	21.4375618338345\\
1535.238531584	21.4389553553556\\
1535.790270464	21.4433393873878\\
1538.562828544	21.448502182182\\
1539.318483968	21.440341701702\\
1540.572510464	21.432421333333\\
1541.099390976	21.4144103623621\\
1541.840794624	21.4185952832831\\
1542.457624576	21.4325056416419\\
1550.426912768	21.4969161641638\\
1550.91971456	21.501787339339\\
1552.158536192	21.5399643963956\\
1553.47645824	21.5456233033037\\
1553.889476608	21.5629267507502\\
1554.983810816	21.5629290570578\\
1555.91435392	21.5542294134139\\
1556.34195584	21.5363163323327\\
1557.262593792	21.5317052572573\\
1557.884666624	21.5304206446453\\
1558.416577792	21.5206929009\\
1558.964224256	21.5211275115107\\
1559.585684992	21.4999551071069\\
1559.999413504	21.5189498458458\\
1562.695689472	21.5196384064056\\
1564.013400832	21.509600336336\\
1566.789677056	21.5195100220226\\
1568.824608	21.5336164164164\\
1569.674647552	21.5223188468462\\
1571.073392896	21.5408049169164\\
1571.27150976	21.5301697697705\\
1576.6744896	21.5275682562569\\
1578.097746432	21.5677476996989\\
1583.147110912	21.5633382982978\\
1583.759849728	21.5596377017009\\
1584.281667072	21.5532400080083\\
1585.305844992	21.5929420460452\\
1588.370134272	21.582848368369\\
1588.74863232	21.5914309029031\\
1590.848495104	21.607677805805\\
1591.381265152	21.6314566116689\\
1591.90245504	21.6126304704703\\
1597.370593792	21.6321090210204\\
1597.619550976	21.6363700500497\\
1607.076516608	21.6334666666662\\
1607.514665472	21.6266202682691\\
1608.509196288	21.6495221461464\\
1608.533935104	21.6530028748748\\
1609.58852224	21.6515950030025\\
1612.75761792	21.6934039799798\\
1613.543951104	21.6862964564571\\
1614.275085824	21.7179661421414\\
1616.379827456	21.732504328329\\
1617.229941504	21.6972414174179\\
1618.135803392	21.7151411731738\\
1619.926719488	21.7303043683678\\
1621.37412864	21.6811134174168\\
1621.802395904	21.6788160800807\\
1626.14072192	21.6833338778779\\
1628.458279936	21.7033854174169\\
1629.528823552	21.6977106226223\\
1631.27500032	21.7139994666304\\
1633.2596736	21.7140843723719\\
1647.079803648	21.7066180900893\\
1647.104250624	21.717463111112\\
1647.557295616	21.7219117197201\\
1650.041060864	21.7292081041032\\
1651.00493184	21.7303184624616\\
1652.124023296	21.7218568808803\\
1652.935131136	21.7449181501506\\
1653.720566784	21.7446654814812\\
1657.363933696	21.7438844124117\\
1668.655995904	21.7415025105111\\
1669.257805056	21.7575679839847\\
1670.037202176	21.7642536461062\\
1671.272875776	21.7823764084078\\
1671.70061056	21.769747843844\\
1673.197919232	21.7918396956957\\
1673.800025344	21.7785112952952\\
1677.999078656	21.8057354474477\\
1678.835004672	21.7956730330334\\
1681.122465024	21.7748299179184\\
1681.854364672	21.7777894214214\\
1684.45120896	21.7572476636633\\
1684.923993856	21.7512466546541\\
1685.266345728	21.7650091531523\\
1685.71001088	21.7722599239241\\
1689.022764288	21.7796234474481\\
1690.297107712	21.8007548508504\\
1691.271908096	21.8236856856856\\
1691.669567232	21.8516686126131\\
1693.033007616	21.8433177337338\\
1693.460926208	21.8365166926924\\
1693.929163776	21.8280943183181\\
1694.64016128	21.8222327127132\\
1695.151836672	21.8262187787786\\
1696.539932672	21.8724574014013\\
1697.63507328	21.8767942822815\\
1702.231052544	21.9147927287286\\
1702.5152384	21.9090238878871\\
1702.819145472	21.913394082083\\
1703.356230656	21.9022692292292\\
1705.679576832	21.9331962842843\\
1710.454906112	21.9626093773768\\
1717.129214208	21.9177089446694\\
1718.623847168	21.8996136456462\\
1719.58416128	21.8919672152151\\
1723.156221184	21.9340086166158\\
1723.842757376	21.9533193193201\\
1725.359560192	21.9678441801807\\
1725.877029376	21.9559956596604\\
1725.967064064	21.9619269669674\\
1730.579112704	22.0050905145144\\
1730.643198208	22.0147342062064\\
1737.175009536	22.0669920320324\\
1737.955625728	22.0804395915911\\
1738.66261248	22.0994904504496\\
1739.229940992	22.1115470510504\\
1739.469289728	22.1087992152152\\
1745.769312768	22.1336658942928\\
1746.578098176	22.0999432552544\\
1746.836891904	22.0982173693701\\
1746.866034432	22.090638590591\\
1747.732582912	22.0849227947947\\
1750.51825024	22.1040361801806\\
1751.333705472	22.0902852132131\\
1752.299369984	22.1012809129134\\
1753.513350144	22.1106757797806\\
1754.607356928	22.1298263223216\\
1755.398380544	22.1431780420426\\
1757.597256448	22.1781006446454\\
1758.130380288	22.1719917517512\\
1759.493323264	22.180275235236\\
1760.428242432	22.1997396916922\\
1764.33331072	22.212008472472\\
1765.706442496	22.2028450050057\\
1766.467178752	22.2123918318321\\
1768.572355072	22.2401741101094\\
1769.586430208	22.2457066826828\\
1771.756420096	22.2328792632634\\
1771.781484032	22.2238903063062\\
1777.139041536	22.2347468588596\\
1777.482233856	22.2394189229235\\
1781.323247104	22.2934887367373\\
1781.69536512	22.2866192752754\\
1782.656346368	22.300499651652\\
1782.790527744	22.3098914434431\\
1784.178391552	22.2838542702702\\
1784.32282752	22.2929813493502\\
1784.900150784	22.2839867547555\\
1785.25335168	22.291630878879\\
1785.635959296	22.2944950550554\\
1796.989103616	22.3197509029033\\
1800.69556352	22.3405942742738\\
1802.451084544	22.3285128168172\\
1809.704281088	22.3117569889891\\
1818.823821056	22.3324322562567\\
1824.7684352	22.3373454574576\\
1824.823304448	22.3427673273272\\
1832.340325888	22.337715235235\\
1833.14683648	22.345236612613\\
1834.464253696	22.3346281161157\\
1835.90739584	22.3443925045049\\
1838.469301504	22.354127935936\\
1841.155186688	22.3467961881888\\
1847.026092544	22.3326956876881\\
1847.842177024	22.3408008168171\\
1847.956286464	22.3402022022019\\
1848.414230016	22.3391946026022\\
1848.672534016	22.3350863023024\\
1848.861640448	22.3295457857857\\
1851.13517696	22.3270416496489\\
1852.57329152	22.3303768248243\\
1855.568204288	22.3145604324327\\
1856.005159168	22.3078747067066\\
1860.164991232	22.3409005004996\\
1861.33945088	22.3496485765772\\
1862.263956992	22.3500426986993\\
1864.209574912	22.3527341581575\\
1865.105271296	22.3501080440437\\
1867.830982144	22.3621062182174\\
1868.229441792	22.3703786826827\\
1869.597239552	22.3685797637645\\
1869.796134656	22.3568429709703\\
1870.428415232	22.3573790590599\\
1871.652303616	22.350959071071\\
1872.12918016	22.3356813293285\\
1872.726510848	22.3348438838839\\
1874.661977088	22.3321267987994\\
1874.865574656	22.3326977377383\\
1876.253805824	22.3191053933933\\
1876.612303872	22.3205086526523\\
1876.875421952	22.3316519559557\\
1876.999917312	22.3125457457463\\
1877.681406208	22.3033991911907\\
1877.910189568	22.3068035555552\\
1878.905373696	22.3026068468462\\
1879.348634368	22.2942065105108\\
1881.323316992	22.3067661421428\\
1881.785587456	22.3089181821815\\
1882.9859328	22.3050579379378\\
1885.477230848	22.2930049249244\\
1887.228380928	22.3092520840837\\
1889.601211904	22.2899731571579\\
1889.925608704	22.300468937161\\
1892.063753984	22.2907808768778\\
1892.546529536	22.2851693773773\\
1894.312307712	22.2938076590199\\
1899.12125696	22.3302255401904\\
1899.625583872	22.3293743503509\\
1899.909312768	22.340277285286\\
1900.49140096	22.347707435436\\
1901.715049984	22.3567430310304\\
1902.456018944	22.3383658698694\\
1904.158699008	22.3663846726722\\
1904.505989376	22.3637800840843\\
1905.525882368	22.3470045245249\\
1906.123069952	22.3438559039041\\
1906.451657216	22.3513434554552\\
1908.451387904	22.3277665985988\\
1909.14332672	22.335406622622\\
1909.630496768	22.3296787827821\\
1911.97339008	22.331806990991\\
1912.60557184	22.3285125605598\\
1914.724871168	22.3182297657659\\
1915.088224	22.3067315475473\\
1918.252351232	22.3146629349358\\
1918.874281728	22.30794158959\\
1920.226648064	22.321196188188\\
1920.600510208	22.333260732732\\
1922.06265216	22.3498330810817\\
1922.739670272	22.3570956396397\\
1923.137543424	22.3580343063059\\
1925.8885312	22.3687253173175\\
1926.013447424	22.3759768568561\\
1926.525595904	22.3669494614624\\
1927.13278336	22.3938450930928\\
1940.002456064	22.354851347347\\
1951.648862464	22.3771338538536\\
1953.961392384	22.3770131571564\\
1954.225549568	22.3846021861864\\
1956.17524864	22.3706895215219\\
1960.110581504	22.3927631791794\\
1960.439556096	22.3844781581574\\
1961.175486464	22.3838964564566\\
1963.373550592	22.4189753753762\\
1963.648539648	22.420218730731\\
1973.667563008	22.4058291731726\\
1974.006048256	22.3910098738743\\
1976.109412352	22.4127557797801\\
1977.5774336	22.4296945745755\\
1980.139284224	22.4658062062063\\
1980.393308672	22.4658408007999\\
1981.652676864	22.4602126446443\\
1984.249669632	22.4783197117122\\
1984.672291328	22.4714302622615\\
1985.885668608	22.4970292372363\\
1987.337321728	22.4884705345339\\
1987.577466112	22.498440696696\\
1987.841634304	22.4945425265269\\
1990.9354368	22.5165254694693\\
1993.02959872	22.5349720760769\\
1993.432436736	22.5436343063066\\
1994.03467264	22.5392003043034\\
1997.37736704	22.6104064864867\\
1997.61167872	22.6018170330335\\
1998.268527872	22.6046671151144\\
1998.621394176	22.6110335455451\\
1998.711417856	22.601542326327\\
1999.059502848	22.614104776776\\
1999.60653824	22.6106376296302\\
2000.163469824	22.6067392032037\\
2000.875283456	22.6204507067068\\
2001.114601728	22.6299316756758\\
2001.665885184	22.6392050770773\\
2002.044628224	22.6354240160163\\
2003.377485056	22.6281647887881\\
2003.875443712	22.6207440746384\\
2019.247512064	22.6331292412415\\
2021.177710848	22.6168544064058\\
2021.232810496	22.6088046286295\\
2023.465977344	22.6091421181172\\
2023.864652032	22.6221394354361\\
2026.057982976	22.6188806246246\\
2026.50572032	22.5969368888891\\
2032.903730432	22.5978407047041\\
2036.077930752	22.5819123283291\\
2036.157304832	22.5878782302298\\
2037.316590848	22.5748147987997\\
2038.768284672	22.5866581941937\\
2039.644627712	22.5911621541545\\
2041.664598272	22.5873690490498\\
2041.700592384	22.5931958038036\\
2043.370522624	22.5852710790787\\
2044.042528512	22.6065280480489\\
2045.136754432	22.6295393473465\\
2046.30051584	22.6366929969972\\
2046.96277504	22.633370634634\\
2047.251591424	22.6357399799799\\
2050.29565952	22.6389780340342\\
2050.867588096	22.6250622942935\\
2053.370409472	22.6152789429434\\
2053.813367808	22.6254136216212\\
2053.997004032	22.6159254774775\\
2054.395592448	22.6204712072067\\
2054.643526656	22.6083013413408\\
2055.106479872	22.5872650090096\\
2058.653501184	22.6189203443446\\
2058.688585984	22.6145081241248\\
2065.568607744	22.6159787787783\\
2066.230167552	22.6216666426426\\
2067.464579072	22.6354998678671\\
2067.633440768	22.6447345745746\\
2068.071621376	22.6507668468475\\
2069.071646464	22.6402447087094\\
2069.235589376	22.6454959119128\\
2071.459672064	22.6370481681679\\
2072.361188864	22.6541462033474\\
2072.996593408	22.6708168488494\\
2073.304429568	22.6502069269263\\
2076.069344256	22.644820029207\\
2076.677713408	22.6452065985977\\
2078.050440192	22.6677807247252\\
2080.179702272	22.6696178258262\\
2080.995547392	22.6804861661658\\
2083.816605952	22.7034500580576\\
2084.508057344	22.6977004364362\\
2084.557528832	22.7045194154161\\
2088.85599488	22.7099789549557\\
2090.069780992	22.7255242282281\\
2092.542627584	22.708381197197\\
2093.75135488	22.7151081801803\\
2093.85159296	22.7252787347352\\
2095.049780736	22.7017239159159\\
2095.625215744	22.7066620095211\\
2098.225165056	22.6832194853705\\
2100.82614144	22.66993583984\\
2102.024956928	22.6753589909913\\
2102.65129472	22.6674145345351\\
2103.29875584	22.6668635835831\\
2103.920864512	22.6842090570572\\
2107.48281856	22.6914449649648\\
2107.835683072	22.7116856216217\\
2108.377697792	22.7326404644646\\
2108.561405952	22.7287684324328\\
2108.646304768	22.7174257617626\\
2117.173495808	22.7157444644636\\
2117.377178368	22.7182104184176\\
2117.586077952	22.7260164964973\\
2118.87969664	22.7200790390398\\
2119.357385728	22.7474472072081\\
2120.3921024	22.7262655775776\\
2121.297638144	22.7238585625619\\
2121.899823616	22.7396998118111\\
2123.311994624	22.7263155475484\\
2124.486297344	22.7296117717724\\
2125.108020992	22.7294054854847\\
2125.620640768	22.7257861221224\\
2126.312113408	22.7252602842836\\
2128.078671872	22.7414436356357\\
2128.963377408	22.7480217337343\\
2129.749668608	22.753562250251\\
2130.058087168	22.7779555395391\\
2132.874515712	22.780015583583\\
2133.371614976	22.7830542702704\\
2133.595476224	22.7739100220224\\
2134.05376256	22.785548924925\\
2137.73994368	22.7662951111106\\
2138.6849088	22.7894473513516\\
2139.107748864	22.7790379659655\\
2145.888881152	22.7741052892889\\
2145.947970304	22.7631521281273\\
2146.937410304	22.8098671311309\\
2147.07769088	22.8063515515514\\
2150.062227968	22.8102028268277\\
2150.843558656	22.8174479599602\\
2152.062230784	22.8063451451453\\
2153.557165824	22.8063957751128\\
2154.654029312	22.8275121681691\\
2155.395170816	22.8317147707712\\
2156.833028864	22.8326672752755\\
2164.998015232	22.8026212292298\\
2165.031804416	22.8086842522516\\
2174.48972416	22.7908554794794\\
2176.27003648	22.805285269269\\
2178.031604992	22.7888758998997\\
2179.115679232	22.7803438478477\\
2180.045610496	22.7803010530533\\
2184.737558272	22.8248988668674\\
2186.985562112	22.8083659819822\\
2187.39902464	22.81066126927\\
2187.441323264	22.7994416016008\\
2190.96166912	22.7802300700696\\
2191.453986304	22.7848593393392\\
2192.4586816	22.7461554194197\\
2193.341224192	22.7540405625496\\
2198.582801664	22.7931048968967\\
2199.621669888	22.7688748428427\\
2201.045024512	22.7275855535536\\
2202.034871552	22.7469879959954\\
2202.950843392	22.750707555555\\
2203.089501184	22.7637281921925\\
2206.676589568	22.7871302822823\\
2207.184693248	22.7793252292286\\
2207.686723072	22.7959475475473\\
2208.034211328	22.7984696216208\\
2211.85054464	22.8074350030038\\
2213.90502784	22.7906286926918\\
2216.466829312	22.805662222223\\
2219.253512704	22.8151626666659\\
2219.695865344	22.8129955075074\\
2220.4274176	22.8059051531527\\
2221.189312	22.8171069694799\\
2221.472065792	22.8185631871875\\
2221.875634688	22.8090658178171\\
2223.33268224	22.8319243883889\\
2223.536663808	22.840126638639\\
2223.760709888	22.8323423423426\\
2223.97394688	22.8456843243239\\
2226.153807872	22.8270913953947\\
2226.69074048	22.8063664144138\\
2230.770157312	22.7962904184187\\
2231.26251776	22.793018282282\\
2233.093780736	22.8030109949941\\
2234.436775424	22.8019142182184\\
2235.063331072	22.8221200240241\\
2235.70074496	22.81390162963\\
2236.021164032	22.815375720842\\
2237.735372288	22.8228224224222\\
2238.058641408	22.8229584944947\\
2238.526013952	22.8149430550548\\
2239.39666944	22.8235578778786\\
2240.774766848	22.7831262782784\\
2241.550784512	22.7801585745747\\
2242.50596864	22.8007403083084\\
2249.217514752	22.7555305545538\\
2249.346394624	22.7490649529536\\
2251.065220864	22.7410291393426\\
2253.997448704	22.7068098338332\\
2255.047865344	22.7188877037042\\
2256.326409472	22.7157544584588\\
2256.360950016	22.720715323323\\
2258.370575872	22.7035592232223\\
2258.653769984	22.697871871871\\
2261.229242624	22.7199856819225\\
2266.460282112	22.6717370650658\\
2270.604182272	22.6547072992998\\
2271.678627584	22.6554489049049\\
2271.852770304	22.6449990310302\\
2275.414693888	22.6722972412408\\
2278.8427904	22.6686888968961\\
2280.732630272	22.726236364364\\
2281.0314304	22.7103323323317\\
2281.379549696	22.7178434594589\\
2282.44473088	22.7069730690691\\
2282.857759232	22.6938437797799\\
2283.25025024	22.6822848288284\\
2283.971360768	22.6822412652655\\
2284.573636096	22.6837234514514\\
2284.862035968	22.7043615615621\\
2286.319943936	22.703511559559\\
2287.109216768	22.7115400680686\\
2287.817790464	22.7133994634642\\
2291.38966528	22.7354495455456\\
2291.453589248	22.7433658138143\\
2291.92676224	22.7279294494492\\
2294.269589504	22.7276854934935\\
2295.100484864	22.7212447487491\\
2296.88664832	22.7068610850856\\
2298.458822912	22.6991485405397\\
2299.8517504	22.7006947907903\\
2300.1897536	22.7021485325331\\
2304.97517824	22.7193643403407\\
2305.040537088	22.7272972652645\\
2305.472793344	22.7172925085088\\
2308.045518848	22.7234718718719\\
2309.099654912	22.722382782782\\
2309.438194944	22.7287061621628\\
2314.238399488	22.7039997277279\\
2316.468236032	22.6982631751744\\
2319.343142912	22.6858883043042\\
2319.925832192	22.6902323603608\\
2320.237348352	22.6963386058251\\
2321.019649792	22.6981158278286\\
2321.576593152	22.6921855455457\\
2322.531796224	22.675883291291\\
2323.611665152	22.6783769209214\\
2323.875316736	22.6680856696694\\
2324.571446784	22.6621574374367\\
2326.293838848	22.6852030750742\\
2326.5865344	22.6811337257259\\
2326.875742464	22.6920745865864\\
2331.213614848	22.7128331371368\\
2331.815040768	22.7193569089086\\
2334.173663488	22.7009933293302\\
2334.561591808	22.6907648608612\\
2335.27278208	22.6708829629624\\
2337.800591104	22.6417922402397\\
2340.511496448	22.6440847087088\\
2342.128899072	22.6095977417426\\
2342.963970048	22.6167360160161\\
2343.615645184	22.6225171571568\\
2344.650774016	22.627293261261\\
2345.501870592	22.6210111391392\\
2351.386701056	22.6446615415407\\
2351.869195264	22.6569241721718\\
2352.296296192	22.6450103063071\\
2354.013615104	22.6524138058066\\
2354.145163264	22.641260144741\\
2354.61498752	22.6323338218226\\
2355.480239616	22.6329388428421\\
2358.574797056	22.6711784264262\\
2358.843654656	22.6852256256261\\
2361.226912512	22.7255977737732\\
2361.619955456	22.7040084404398\\
2362.509882624	22.7214213093084\\
2365.233351936	22.6932977476372\\
2371.430229504	22.7107982062062\\
2371.827681024	22.720355539539\\
2372.753850368	22.7240174414419\\
2372.827993088	22.7070004884881\\
2373.519708928	22.7010386866859\\
2375.151737344	22.706545121122\\
2375.3207808	22.7124100580586\\
2376.14660864	22.7273687607612\\
2378.022271744	22.7450788868864\\
2379.031656448	22.7360112592596\\
2379.34996224	22.7330117797792\\
2382.2455808	22.7214697417421\\
2383.315797504	22.7353273113113\\
2384.802752256	22.705473201202\\
2385.862815744	22.6939480760757\\
2385.897945088	22.6850992912914\\
2390.022164224	22.6959261181182\\
2391.1018304	22.6983577337342\\
2392.171186688	22.7108984024017\\
2392.941970432	22.7044809769777\\
2401.936485376	22.686846958959\\
2402.325081088	22.667323307307\\
2404.468845312	22.6524858138146\\
2410.48881024	22.6662157677674\\
2411.467965696	22.6422219819815\\
2412.189780224	22.6498855815807\\
2412.214466048	22.6465693693699\\
2415.020793088	22.6217391631635\\
2418.5822016	22.598890074074\\
2420.261250816	22.6261366057879\\
2430.465194752	22.6526520062744\\
2431.054914816	22.6441285285291\\
2436.487982336	22.6500444604608\\
2436.586833152	22.6617669029038\\
2438.064438016	22.652546802803\\
2438.571906048	22.6459415415411\\
2438.78561152	22.6552077677679\\
2439.098977792	22.6432075435441\\
2443.46192512	22.6354598918915\\
2446.043780608	22.5755820300292\\
2453.212711168	22.5722919559557\\
2454.247479808	22.5671647807812\\
2454.302919168	22.5815243563557\\
2455.615620608	22.5533438558559\\
2455.879256832	22.5443338858859\\
2458.063126528	22.5331798198204\\
2458.525636864	22.5333937937939\\
2460.525778944	22.5312233033037\\
2465.893631744	22.5612901061068\\
2466.191917056	22.5434690210204\\
2468.003932416	22.5430190350344\\
2470.24169472	22.5660580100102\\
2470.594374912	22.5688491531528\\
2473.256541696	22.5703451771769\\
2473.704767488	22.56967762963\\
2474.838695168	22.5928004003999\\
2476.10209024	22.5578859979978\\
2488.997644288	22.5458724484488\\
2489.046677248	22.5386324404408\\
2491.390075392	22.5326370690691\\
2491.812654592	22.5218748188181\\
2493.777678336	22.517746274274\\
2493.80294144	22.5201799399401\\
2496.539889152	22.5104319519523\\
2496.837394176	22.5103368808814\\
2497.369778176	22.5225413413409\\
2498.369647872	22.5100347547541\\
2499.61356672	22.5176635035041\\
2501.031161344	22.5165477637638\\
2502.603621376	22.5360042762768\\
2503.0264128	22.5252087127119\\
2510.741960192	22.5144631191197\\
2514.697842176	22.5536262502501\\
2515.259491072	22.5470640400399\\
2522.582711808	22.562803811812\\
2524.72919168	22.5556464273614\\
2525.90078848	22.5694349549558\\
2531.149568256	22.5453701861861\\
2533.517798912	22.5584802562571\\
2536.855676928	22.5673882362371\\
2538.616615424	22.5791401481474\\
2539.09430656	22.5767246766773\\
2540.248615168	22.5965617297297\\
2540.367838464	22.594515523524\\
2542.248793856	22.6301125925929\\
2543.521701632	22.650550822822\\
2545.183275008	22.6729191751747\\
2545.426855168	22.6805171731739\\
2546.34742656	22.6854472872874\\
2549.446619904	22.6902359479482\\
2556.247618048	22.6505833673673\\
2556.690759168	22.6631827187193\\
2557.645234176	22.6591359199192\\
2557.8546368	22.6743027027023\\
2558.715578624	22.6622886406403\\
2559.91473664	22.6854798318327\\
2560.04343168	22.6745346146145\\
2560.94853888	22.6916315195194\\
2561.625772544	22.7080178258257\\
2563.570822912	22.6856533173177\\
2563.98307456	22.6945231151149\\
2564.098431744	22.7063893173181\\
2565.451872512	22.6749997197203\\
2567.097184512	22.6952345136106\\
2568.525251328	22.7105287089107\\
2572.694766848	22.7342815295287\\
2573.266417152	22.7374206686691\\
2575.241508352	22.7301276156159\\
2575.7213696	22.7365009649657\\
2578.187457792	22.7396280600606\\
2578.712043008	22.7337451851854\\
2587.386322944	22.7383552352348\\
2588.24180096	22.7204411291295\\
2588.544573184	22.7247075395389\\
2590.653955584	22.6892321921914\\
2593.564482304	22.70255187988\\
2594.459595776	22.7015770810813\\
2595.41080704	22.7133805004996\\
2596.201708032	22.7083407087084\\
2599.882766848	22.6871823983984\\
2600.04152064	22.6772089049045\\
2601.04185728	22.6878366206201\\
2604.603460864	22.6677033353353\\
2604.645223168	22.6772434995\\
2605.543709696	22.672125293293\\
2607.732711424	22.663020764765\\
2608.046307584	22.6516071111109\\
2608.97665536	22.6596468948956\\
2612.921648384	22.6559757677678\\
2615.837586432	22.6477022782783\\
2616.175718656	22.6417286886881\\
2619.155454208	22.649962714715\\
2619.981744896	22.6446541101104\\
2620.368893696	22.6452058298291\\
2621.861583104	22.6202310950957\\
2622.473805056	22.6208391911914\\
2625.538584064	22.5985782102107\\
2626.11538304	22.5950803123123\\
2627.244498176	22.5756576256263\\
2630.50276736	22.5685316516519\\
2630.871442176	22.5516748588598\\
2637.134708992	22.5193424944937\\
2637.249703424	22.5261637797794\\
2640.775902976	22.516746874875\\
2654.27259776	22.4517705385388\\
2655.621393408	22.4098385585585\\
2655.666084608	22.3990565765762\\
2659.35767552	22.371477253253\\
2660.058607104	22.3874097297303\\
2660.784571392	22.3470052932935\\
2661.446357248	22.3437454574578\\
2665.426668288	22.3733492052052\\
2669.06839936	22.3713101741741\\
2670.058670848	22.3620672672678\\
2670.461143808	22.3521411811817\\
2671.635836672	22.3293746066065\\
2673.157913856	22.3110143583581\\
2673.430847488	22.2943092692694\\
2674.35138816	22.2844405845844\\
2679.641211648	22.2441616728265\\
2680.0778112	22.2453007727727\\
2680.440745472	22.2391378098091\\
2685.037678336	22.2225280480488\\
2685.86855936	22.2300117557552\\
2686.052269568	22.2219870910903\\
2687.25682048	22.1762817377385\\
2692.858541568	22.1410844284292\\
2693.9972224	22.1723389789786\\
2694.449084416	22.1880956878085\\
2697.952328448	22.1852609569578\\
2698.46500352	22.1945784344352\\
2699.783391488	22.1712529649649\\
2700.48456704	22.1661811411414\\
2701.395543552	22.177219635636\\
2701.663628544	22.1662165045036\\
2701.987621888	22.1860087127134\\
2704.47950976	22.1703711871869\\
2708.549574144	22.2158723043049\\
2709.98658176	22.1994893293286\\
2711.897518336	22.2008705505505\\
2712.334628864	22.1803008608604\\
2714.772494848	22.1719750950942\\
2715.071345664	22.1676758838839\\
2715.165458688	22.180073305306\\
2715.454101504	22.1734816256248\\
2716.245601024	22.1701264624626\\
2727.145577472	22.1301917437431\\
2727.856399616	22.1392916596596\\
2728.254020864	22.1415577337339\\
2729.394383872	22.1213296336336\\
2729.83153152	22.1292799839848\\
2730.359145216	22.1295265025019\\
2730.99037056	22.1355159799805\\
2754.278775552	22.1572941741742\\
2754.974214656	22.1491070430438\\
2755.168499456	22.1629177177183\\
2755.850623232	22.1621558678671\\
2756.68176896	22.1646346346351\\
2757.954761216	22.1674109149153\\
2758.009724928	22.1573100620626\\
2758.76082816	22.1493584304299\\
2760.939436544	22.1447460740746\\
2760.974381824	22.1394174814814\\
2763.19381632	22.1335297377373\\
2771.436380672	22.1598905625633\\
2776.545670144	22.1477414534529\\
2777.555663104	22.1406872312309\\
2778.098288384	22.1574463903908\\
2779.75926528	22.1319781061065\\
2781.271835392	22.1456047887896\\
2783.0581632	22.1364223583587\\
2785.29658624	22.1551762162162\\
2786.082375936	22.1585426546553\\
2787.64550528	22.1655507507512\\
2788.237151232	22.1750399199191\\
2792.863572992	22.2261271671669\\
2793.052461312	22.2212826426421\\
2793.444976384	22.2189689049046\\
2794.500448	22.2135406286288\\
2795.137447168	22.2158789669666\\
2796.157425152	22.2190345065064\\
2796.898512128	22.212396188188\\
2797.862865408	22.2055031511518\\
2798.510460672	22.2150284524523\\
2801.574622208	22.2335811491484\\
2803.29592064	22.2373460660656\\
2804.73355648	22.2386747547553\\
2806.639644928	22.2698603723729\\
2808.271382016	22.2988491051055\\
2809.440444416	22.2926125965969\\
2810.758621696	22.2926261781777\\
2811.051362048	22.2762165525528\\
2811.6383872	22.2685265585587\\
2815.250419968	22.2581161481485\\
2815.847277568	22.2508066946939\\
2816.573761792	22.2547891731738\\
2817.076403456	22.2466179299299\\
2817.87736704	22.2353703303306\\
2818.380436224	22.2328454374383\\
2818.633732864	22.2408398638636\\
2819.19539712	22.2336395755756\\
2819.658579456	22.2277431191196\\
2823.732723712	22.1897474914913\\
2827.822027008	22.1903735255255\\
2832.473196544	22.1965662062648\\
2834.508882432	22.176658434435\\
2835.298209792	22.1769610730735\\
2837.21441536	22.1524112112111\\
2839.493150208	22.1648475835827\\
2843.861629184	22.1832321761758\\
2845.801422592	22.1742137497495\\
2845.9905856	22.1860461261258\\
2846.801371904	22.1885884444437\\
2846.950306048	22.182515683684\\
2848.467450624	22.1980207247252\\
2848.642559488	22.2097142102102\\
2855.756589568	22.1994560160165\\
2856.283440128	22.2031273993998\\
2856.701561856	22.1887916556552\\
2860.43760768	22.1809778898896\\
2863.143956736	22.1894620220228\\
2865.322100736	22.1883890770769\\
2865.984227328	22.169216496497\\
2869.969302272	22.1581897897904\\
2870.258635776	22.1669191591591\\
2871.914707712	22.1651297217213\\
2872.56143872	22.156858794795\\
2874.247629824	22.1242627427418\\
2875.168416256	22.1297048568576\\
2876.4424384	22.134078126126\\
2876.765328896	22.136452852852\\
2877.665476352	22.1305397397391\\
2877.97348352	22.1219597677682\\
2878.453205248	22.1166548748406\\
2879.068341248	22.1184224064073\\
2883.531796736	22.1609886206206\\
2883.977200384	22.1697318278275\\
2886.351222528	22.1186258738744\\
2886.864480768	22.1316626546541\\
2898.097492992	22.1290631911907\\
2899.754724352	22.1311040160163\\
2900.948481792	22.1239631791796\\
2902.779292672	22.1339689609613\\
2903.027459584	22.1216860860859\\
2905.211339264	22.1187109509501\\
2905.520544	22.107093196546\\
2906.88333568	22.1051775455453\\
2908.645246208	22.0911041319778\\
2911.82316544	22.1006863983985\\
2912.634292736	22.1097227627633\\
2913.718523648	22.107319335335\\
2913.82262912	22.0970457657659\\
2914.116242944	22.1110742582587\\
2914.619294208	22.1078162162157\\
2915.604439552	22.125253941942\\
2916.82782336	22.1321661981983\\
2923.743398144	22.1211159159157\\
2924.19587072	22.1173079479486\\
2925.788098048	22.1021127207205\\
2927.051578624	22.0968676676675\\
2929.34019072	22.103715347348\\
2930.786974464	22.1129774734727\\
2939.632871936	22.1299175495496\\
2940.419972096	22.1500751791791\\
2942.60336384	22.1642218058059\\
2942.856566528	22.1779914794788\\
2944.165404672	22.1774397597601\\
2944.458564608	22.1849388428436\\
2947.214648064	22.1760454694686\\
2947.249424896	22.1720517157155\\
2950.7326784	22.1635926966974\\
2952.299616	22.1472612292291\\
2952.940522496	22.1414078238231\\
2959.393425408	22.120344584584\\
2959.432888832	22.1257510790783\\
2960.602564864	22.1472107467471\\
2962.502670848	22.1327163803799\\
2963.72664064	22.1507803963959\\
2964.358377984	22.1607856656665\\
2965.298106112	22.1763944904906\\
2968.009527296	22.1631678238246\\
2977.114114304	22.1310499459451\\
2978.069289216	22.1322205245251\\
2978.28852608	22.1200381021026\\
2978.775441408	22.1219446486484\\
2979.889692672	22.1374007447448\\
2980.492609536	22.140962706706\\
2981.526430208	22.1143494694697\\
2983.969220096	22.1330423383388\\
2985.515878912	22.1185392592597\\
2995.008416	22.0782370690686\\
2996.889268736	22.0654829389387\\
2997.665013504	22.0713760640647\\
2997.694436608	22.0656348988996\\
3007.833864192	22.1025516876871\\
3009.162429184	22.0908769089092\\
3010.261238528	22.0797289929924\\
3011.415358208	22.0666281481481\\
3013.1175808	22.0778306466473\\
3013.157570816	22.0840758678678\\
3013.853555712	22.0802750750754\\
3013.913305856	22.078556876877\\
3014.913288448	22.088609809809\\
3014.97287936	22.0795608888893\\
3017.70374784	22.0852231271274\\
3017.93864448	22.100254350351\\
3020.291387648	22.0590001681685\\
3022.752999936	22.0702070230236\\
3022.858480384	22.0622251531531\\
3029.822228736	22.0782980580589\\
3030.75349504	22.0887320440434\\
3031.265331712	22.0742061581586\\
3032.92216192	22.067313377378\\
3039.234917888	22.0178905145149\\
3043.261124608	22.066000002138\\
3051.324686848	22.053073985986\\
3055.80139136	22.0340774534543\\
3085.064295168	22.005176104105\\
3085.312073216	21.9983535375377\\
3085.994411008	22.0088477437439\\
3086.645101568	22.0046059339347\\
3090.829224192	22.0045767207212\\
3091.529316096	22.0238487607403\\
3107.580088064	22.1208417217222\\
3107.61504512	22.1113763843841\\
3115.640598528	22.2013576936934\\
3120.823346944	22.1913055295299\\
3121.087560448	22.181657481482\\
3121.217210624	22.1743944572718\\
3121.83323776	22.185575593885\\
3126.594420992	22.2217846486492\\
3126.947531008	22.2392180180177\\
3127.165830912	22.219194154155\\
3128.071610368	22.2181760480489\\
3129.141400576	22.2404124284276\\
3129.559328768	22.2707777697706\\
3129.773544704	22.2657930730729\\
3134.265828352	22.3074552152157\\
3134.862727936	22.3119381621618\\
3135.61434496	22.3165899819815\\
3143.718250496	22.409188436437\\
3144.32126464	22.4253506670175\\
3153.837516032	22.4989047767776\\
3164.349961984	22.6445029189181\\
3165.25484032	22.6671677597606\\
3166.423779072	22.6828465425424\\
3167.961816832	22.6958223343336\\
3168.299794176	22.6905037357355\\
3169.484069376	22.6650134134143\\
3170.010843392	22.6774151911904\\
3170.37385472	22.6727264704714\\
3171.215021056	22.6800605245244\\
3171.404110848	22.6912081841838\\
3172.189989632	22.6970146946951\\
3180.642798848	22.7712462382387\\
3181.245032192	22.7810744344351\\
3200.31839616	22.9766289649651\\
3201.000397312	23.0173560280273\\
3203.114426624	23.0497024864871\\
3204.602198784	23.0650627427422\\
3206.880143872	23.1251983983984\\
3209.55707008	23.1414606766775\\
3209.999543552	23.1535413653655\\
3214.258451456	23.204607855856\\
3215.492376576	23.2183977737732\\
3216.90596224	23.221434666666\\
3219.393241856	23.2717266348063\\
3219.870331648	23.288873881882\\
3220.60637056	23.2934093613621\\
3221.4669568	23.3163161081084\\
3222.248393472	23.3210911871865\\
3222.705655552	23.3268574654649\\
3223.238745088	23.322832448448\\
3223.984384	23.3203990390393\\
3227.979547648	23.3493170450456\\
3228.24765952	23.3372466066066\\
3229.859422208	23.3519044644636\\
3230.516565248	23.3564514754762\\
3235.66064384	23.4099070430439\\
3236.073037568	23.4343928408416\\
3236.55094016	23.4350501381377\\
3237.073052928	23.4737922402401\\
3237.376650752	23.4723251731739\\
3237.585421824	23.4864997317309\\
3238.620672	23.4956403923916\\
3239.321555456	23.5136180500504\\
3239.77475072	23.5377589269265\\
3241.182689536	23.5517128488482\\
3244.062659328	23.6072558798805\\
3246.825056	23.6191613367573\\
3249.202718208	23.6468033953952\\
3249.353390336	23.6596283031085\\
3258.107183104	23.7151618018015\\
3258.415849472	23.7199758318311\\
3259.75877504	23.7211451291296\\
3260.047395584	23.7339884364355\\
3263.460812288	23.7557579179174\\
3264.002729472	23.7666967287296\\
3267.241959168	23.8154553753757\\
3270.708806656	23.8447500780785\\
3271.341011968	23.8642809049052\\
3272.017315328	23.8687707707704\\
3272.986934784	23.8754418898898\\
3273.681188864	23.8798187893281\\
3274.052053504	23.8813304024025\\
3274.580228608	23.8996752752755\\
3274.644266752	23.9091008928935\\
3277.01198976	23.9373938898898\\
3277.689018112	23.9350230070067\\
3278.052014336	23.9273883643637\\
3278.33324672	23.9382038568601\\
3279.2060992	23.9390516116109\\
3279.637186304	23.9444467055964\\
3283.678534656	23.9951842882874\\
3283.703250688	24.0020160800796\\
3284.802410752	24.0128044684679\\
3289.519279872	24.0422221741737\\
3289.832280832	24.0545627067058\\
3290.78340224	24.0794833713717\\
3296.116492288	24.1495640760768\\
3298.967312896	24.1563143783787\\
3300.126132736	24.1698160080086\\
3300.98140288	24.1828256256249\\
3301.956198656	24.1861877077081\\
3303.757634048	24.1700943023025\\
3303.79161344	24.1618338818826\\
3316.737259264	24.3226626146152\\
3317.573389568	24.3304653613613\\
3319.085185024	24.3795958358351\\
3319.781423616	24.3993152672665\\
3321.045345792	24.4024692692692\\
3321.353877248	24.4136366606599\\
3323.985334784	24.4565249889893\\
3324.273761536	24.4924972172175\\
3324.870950144	24.4837104464459\\
3325.325363712	24.4640887032328\\
3326.642353664	24.4590091371374\\
3330.66252416	24.457993337337\\
3331.980471296	24.4610912192184\\
3332.995482112	24.4564624624618\\
3334.064452352	24.4615478678679\\
3334.273525504	24.4667698578578\\
3335.179355648	24.4677595195189\\
3336.666597632	24.4879227867859\\
3337.049716992	24.5053428308311\\
3337.367667456	24.5150290610618\\
3337.786333696	24.5177704904909\\
3337.959777536	24.5278792872869\\
3338.492552448	24.5228571771768\\
3339.397985024	24.5038888328327\\
3339.910469376	24.5131027827829\\
3341.701504	24.5049453773772\\
3342.7905408	24.5253426066065\\
3345.243395584	24.5605522162168\\
3345.586714112	24.5815611291291\\
3346.880130048	24.5900188668675\\
3346.954517248	24.6016339379385\\
3347.392497664	24.6107858738742\\
3348.517192704	24.6158300919778\\
3350.322380288	24.6281080280278\\
3350.596758528	24.6254911391388\\
3350.959827712	24.6359594634632\\
3351.641835008	24.6358369729733\\
3353.31243648	24.6536060380386\\
3357.262598144	24.7046745785792\\
3358.183809536	24.7393063303298\\
3362.178141184	24.7403139299295\\
3362.934596096	24.7519451451444\\
3366.20748544	24.7666601481487\\
3367.262609152	24.7673891971972\\
3373.037700608	24.8150154474479\\
3374.03796992	24.8540027867875\\
3376.2126272	24.8325039119118\\
3376.341638656	24.8477060580572\\
3377.664493312	24.8574453333331\\
3377.864123392	24.84798588989\\
3378.067490816	24.8599233313307\\
3381.725000192	24.8963801401405\\
3382.261814272	24.8974433473468\\
3382.585024256	24.8975012612609\\
3384.485889024	24.9215447607603\\
3384.510933248	24.9283865465459\\
3385.266791424	24.922164644644\\
3392.32037888	25.000304352352\\
3392.758979328	25.0107027187187\\
3395.56517248	25.00833157958\\
3398.341002496	24.9944368528522\\
3399.037640704	25.0049305465473\\
3403.633240576	25.0328666453424\\
3405.429970176	25.057335719719\\
3405.694043648	25.0434281801809\\
3407.281266944	25.0506325685692\\
3407.69420032	25.0586262262259\\
3409.484873728	25.0777398678674\\
3410.001996032	25.079088544544\\
3410.225822464	25.091447271272\\
3411.03193984	25.1079922002009\\
3411.46465792	25.1179831191184\\
3411.837920768	25.1107664304309\\
3412.38498304	25.1223658698691\\
3412.574045696	25.1121901901897\\
3419.882296064	25.1059390750743\\
3420.499096832	25.1166083043045\\
3423.027260672	25.1547715235229\\
3423.344576768	25.156814142143\\
3424.045877248	25.1624520360365\\
3428.479083264	25.1884423143147\\
3428.929231872	25.1866894634768\\
3433.85208704	25.1674936216223\\
3434.180014336	25.1752041161162\\
3434.642795264	25.1652073033038\\
3435.055967232	25.1812453573566\\
3435.76223744	25.185445653653\\
3435.986194688	25.1827213933939\\
3436.035639552	25.1948028508505\\
3437.195450112	25.1997029829836\\
3437.364132864	25.1891618818827\\
3437.672586752	25.2004240880888\\
3440.070543104	25.2086427387385\\
3440.667592192	25.2037882202203\\
3441.74239104	25.1692922842849\\
3442.18464512	25.147466938939\\
3447.34123008	25.1902507673967\\
3452.449232896	25.2832037296903\\
3454.055112704	25.2898352272277\\
3456.796265984	25.2785830150151\\
3456.970201856	25.2691368968972\\
3457.647282176	25.2620493613613\\
3463.95044864	25.3136114514509\\
3464.547171328	25.2888819539548\\
3465.532311296	25.2836494574567\\
3466.352353792	25.2967751591586\\
3466.870298112	25.2894954314306\\
3467.845358848	25.3028261381387\\
3469.741482752	25.3217145305298\\
3470.343124736	25.3347195355364\\
3471.154330368	25.340555515515\\
3471.352567808	25.3328632152152\\
3471.562321408	25.3185484844853\\
3472.437485568	25.2947517597604\\
3474.705858304	25.2855221781774\\
3475.273207552	25.2988508348353\\
3475.964267264	25.2957831911917\\
3476.273054976	25.2880114514519\\
3477.765518336	25.3031444084081\\
3478.442501888	25.3009011411414\\
3479.138357504	25.3225599199195\\
3484.35240704	25.3585954434438\\
3484.630824192	25.3531069469464\\
3485.566424064	25.3828434354346\\
3486.425128448	25.4119151951945\\
3488.36737536	25.4474797197199\\
3488.551220224	25.4455367847841\\
3489.54124288	25.4610302942947\\
3489.839744512	25.4613624024023\\
3490.257776128	25.4682313513513\\
3491.242465536	25.4729697857856\\
3491.760216832	25.488347467468\\
3492.262761216	25.4937601121128\\
3492.844451072	25.4871894454463\\
3495.347469312	25.4940741115861\\
3496.660423424	25.5388217497493\\
3505.351678464	25.5608244244249\\
3505.634842368	25.5466608848856\\
3506.923713024	25.5756721681682\\
3508.545538816	25.6017362482489\\
3509.256385536	25.5963430790798\\
3512.928718336	25.6238878078075\\
3513.649467136	25.6143768568563\\
3514.554943744	25.6071396676671\\
3515.45045504	25.6138000240244\\
3520.549499392	25.6577497657654\\
3520.942612992	25.6756446526524\\
3522.370653952	25.6745801641646\\
3525.862749184	25.6847781381384\\
3527.639144192	25.694888728729\\
3528.0478656	25.6890658178181\\
3528.375785728	25.6975171491486\\
3528.857927168	25.7000784304309\\
3532.495170304	25.6995994874869\\
3532.862565888	25.7035299459458\\
3533.429592832	25.7237290890898\\
3537.181799168	25.7311587267268\\
3537.429745408	25.7273720280282\\
3539.161741568	25.7444820020028\\
3539.822620416	25.7526025065072\\
3540.6539264	25.7222079519524\\
3541.892780032	25.7351470990998\\
3543.05334016	25.7943559473188\\
3553.911683584	25.9053724924925\\
3555.065748736	25.8777203923928\\
3555.265005824	25.8679134654649\\
3559.264930304	25.8991006206197\\
3559.652905728	25.9058473353361\\
3562.587912448	25.9198630150149\\
3562.871911168	25.9430590750744\\
3565.448581376	25.9547810050044\\
3566.055690752	25.9393915355358\\
3567.482594304	25.9524621421424\\
3568.060626176	25.9585669349344\\
3568.423778816	25.9421396276284\\
3572.070459136	26.0058077757749\\
3572.34921728	26.0164238221423\\
3573.880388864	26.0286043323322\\
3574.855794432	26.0522283403407\\
3576.39310208	26.0241142102095\\
3576.598006784	26.0147260060057\\
3579.875686912	26.0267354554562\\
3581.518074112	26.037241705706\\
3582.49290752	26.0580266506513\\
3582.840954112	26.0677092932929\\
3583.62706432	26.0636045805804\\
3583.662037504	26.0579502862856\\
3586.168865536	26.0655129209208\\
3586.392923392	26.0755128088094\\
3587.054998528	26.0999214734729\\
3587.263666688	26.0998202522514\\
3588.646394368	26.078765213213\\
3590.646907904	26.0912510430426\\
3591.442811392	26.0878615415422\\
3592.243411968	26.0782252812805\\
3592.646143744	26.0864705825825\\
3596.517144832	26.1050829869873\\
3596.840077824	26.112290962963\\
3597.44274944	26.1033391631627\\
3598.5221568	26.0717496856851\\
3599.451782144	26.0659990390395\\
3600.074352896	26.0711992472479\\
3600.649260288	26.1079471461981\\
3601.666217984	26.0948691251251\\
3602.51691904	26.0896976176173\\
3603.12907136	26.0968817617613\\
3604.058922496	26.1112808008002\\
3605.18797824	26.1469957477475\\
3605.6511616	26.1539556676671\\
3606.043974656	26.1615805725723\\
3609.293342208	26.1472886486481\\
3610.705867264	26.1520985785792\\
3611.058644736	26.1598659619613\\
3611.72458112	26.1733242842838\\
3612.531231744	26.1790590430428\\
3612.979154688	26.1660435315316\\
3613.759939584	26.1855497577581\\
3614.123523328	26.1974151911909\\
3614.789733632	26.2008162242237\\
3614.83945216	26.2103663823818\\
3619.879182336	26.2963347187178\\
3620.43120384	26.2773625305308\\
3621.043251712	26.2887454334341\\
3621.172743424	26.2701924804805\\
3623.306893824	26.2943856336333\\
3624.25718912	26.2845115675682\\
3625.819154688	26.3169254214208\\
3626.445811712	26.3147521121118\\
3627.650287872	26.320888424425\\
3632.94828032	26.3752490890893\\
3637.510189312	26.4012683243236\\
3637.530166016	26.4129938418428\\
3638.043106048	26.3932385345342\\
3638.137204736	26.3928121241242\\
3638.4604224	26.4022538858862\\
3639.037560576	26.4214910430437\\
3639.247253504	26.4334541101107\\
3641.09657216	26.4549786106109\\
3641.510316288	26.4575206726731\\
3642.624496128	26.4485560600606\\
3643.112297472	26.4679069949943\\
3643.927902464	26.4672735295298\\
3644.520171776	26.4545073553545\\
3648.554946304	26.4951352472472\\
3649.067205376	26.5127218578582\\
3650.355665408	26.5339549949949\\
3651.236359424	26.5256904744747\\
3653.067112192	26.5332751471469\\
3653.09252864	26.5424324644646\\
3657.728393216	26.5745582862855\\
3658.191767296	26.5599509109106\\
3660.3202176	26.5678033713721\\
3660.345427968	26.5764835395403\\
3662.086313472	26.5282356116113\\
3663.833645312	26.5013192232236\\
3665.80833024	26.505536176177\\
3666.12103296	26.4966338338345\\
3667.519497216	26.4860214934943\\
3671.961894144	26.502104648649\\
3676.24975488	26.5223929689691\\
3676.916713728	26.5169239479474\\
3677.703666688	26.5236132482351\\
3678.847139072	26.5372399439439\\
3681.478412544	26.5572632952953\\
3681.87174272	26.5461812372378\\
3682.34936832	26.5385107187194\\
3684.16994688	26.5383907907908\\
3685.508386048	26.5369701061063\\
3685.836394752	26.5466255855863\\
3686.936741632	26.5502521241233\\
3688.204785664	26.5405210490499\\
3690.428671488	26.6096300300305\\
3691.373852416	26.6183537617617\\
3693.254402048	26.6225648208201\\
3693.761275392	26.6401191431432\\
3695.53805056	26.623266194194\\
3697.348482304	26.6503368488484\\
3697.831673856	26.6500721361353\\
3698.024977408	26.632814302302\\
3698.572736512	26.6524235435427\\
3700.587470592	26.7018036116115\\
3700.62919808	26.6856548548549\\
3701.159449088	26.6984205165172\\
3701.532423936	26.7184059419415\\
3705.09443968	26.7502047807811\\
3705.631531264	26.7413713713722\\
3706.303384064	26.7624180292933\\
3708.26847104	26.7699852012011\\
3708.462191872	26.7677196396398\\
3709.044553728	26.7811295295287\\
3710.144442112	26.8345481961969\\
3710.935501824	26.8280246806808\\
3711.442362624	26.8260246006012\\
3712.149030144	26.8157917757762\\
3712.54246784	26.8273066506499\\
3712.865289216	26.8335910790793\\
3713.153764608	26.8268648648645\\
3715.054672384	26.8514780220212\\
3715.989434112	26.8702926126134\\
3716.367414784	26.8733451371372\\
3716.651717888	26.8645191591586\\
3716.830401792	26.8549871951946\\
3721.427180544	26.9029657977972\\
3722.158605824	26.8657304824828\\
3723.601246976	26.8705791071079\\
3725.193505536	26.8574777497506\\
3725.526151168	26.8467326686696\\
3727.298318336	26.8523418618624\\
3729.905016576	26.8684890810819\\
3735.362489088	26.9090880160165\\
3735.600520704	26.9007443123119\\
3738.416766464	26.8668592912909\\
3739.96351744	26.8407993113105\\
3740.152492032	26.8309201201209\\
3740.983518208	26.8250808088087\\
3742.365997056	26.8501444644644\\
3742.749669888	26.843129705705\\
3743.063562496	26.8587902942945\\
3745.441345024	26.8600323683677\\
3745.744774144	26.8542794154146\\
3746.172605184	26.8513452812822\\
3746.998641664	26.8376960480473\\
3747.17263104	26.8236375735742\\
3751.132635648	26.8037818138146\\
3753.32617088	26.8075890130131\\
3755.20653696	26.7976708708702\\
3755.889033472	26.802859035035\\
3758.37175808	26.8022171131124\\
3758.833851136	26.7978238558553\\
3759.878641408	26.7970207487488\\
3760.3159808	26.7900441721722\\
3764.883471616	26.7866344264257\\
3765.6496512	26.7940776456453\\
3767.972624128	26.8045985025019\\
3768.29574656	26.8038563843838\\
3769.635099648	26.8098878878882\\
3770.818289408	26.8323648928927\\
3772.349213952	26.8265064206498\\
3775.181945856	26.8295586306303\\
3776.085110016	26.8287570438915\\
3778.862579456	26.8632406966972\\
3779.333330688	26.8639498689045\\
3780.748758016	26.8727434474476\\
3785.742479104	26.9217860260269\\
3786.235635712	26.9220445885894\\
3791.364628992	26.9456939659667\\
3791.558616832	26.9313569409405\\
3798.871853568	26.9061485005004\\
3799.234786048	26.8869246686681\\
3799.986250752	26.9175644604602\\
3800.140009984	26.904453877878\\
3802.548388352	26.8936501141143\\
3802.861651456	26.8990366206199\\
3804.637821952	26.9220943023029\\
3805.63265664	26.9045991751755\\
3806.383781888	26.8973097097096\\
3806.43391104	26.8881095975976\\
3807.43835392	26.8819948108103\\
3807.841351168	26.879896328328\\
3808.358654208	26.9016783663665\\
3809.479087872	26.8818384944952\\
3809.761724416	26.8951802202209\\
3810.060120064	26.9071289369367\\
3810.448819456	26.8966859819811\\
3811.14973952	26.8730811931928\\
3811.648067584	26.8687794194193\\
3812.046249728	26.8568483843846\\
3814.63730048	26.8521640200197\\
3815.319140608	26.8830167607612\\
3815.418162944	26.8858981061057\\
3816.020080896	26.8746348748755\\
3817.369063168	26.8763238598603\\
3817.950861824	26.8806750910917\\
3818.681881856	26.8533007727729\\
3819.24900992	26.8205689049046\\
3820.727072768	26.7939182542541\\
3821.82105344	26.8181636836835\\
3822.06495232	26.8296137257257\\
3824.244078592	26.8212987227234\\
3824.795901952	26.8142296376373\\
3824.955584768	26.8160326566558\\
3825.164129792	26.8324017937939\\
3828.765604096	26.7965428308307\\
3831.840878336	26.8316099619624\\
3832.352886528	26.8584294854863\\
3833.368251904	26.8471329409404\\
3835.1583488	26.8609595035032\\
3835.979857152	26.8533105105107\\
3836.258360832	26.8368301581577\\
3837.965139712	26.8180209489492\\
3838.368096256	26.8117265265264\\
3838.850078976	26.8117439519519\\
3839.241339392	26.8081352366644\\
3845.794920192	26.7895816296295\\
3845.974176	26.7987135775784\\
3847.452064768	26.7992640160155\\
3847.77503744	26.8107594154153\\
3847.968813056	26.8094343143148\\
3849.770006016	26.812647767767\\
3850.44923008	26.8059704502703\\
3853.058505984	26.8166968728729\\
3853.27208704	26.7974338338336\\
3856.391869952	26.7889463703705\\
3859.04425088	26.8076425705713\\
3860.147851008	26.8129952512518\\
3860.894076928	26.8144925565557\\
3861.27205376	26.8150032752746\\
3862.241919232	26.8220303343351\\
3866.818701312	26.8576676356352\\
3870.635031808	26.8465760960953\\
3870.745207552	26.8566666855113\\
3873.435874048	26.8705442562568\\
3873.81901952	26.8858368608617\\
3875.0331648	26.8863416856857\\
3877.032484352	26.8660554154158\\
3877.439085312	26.8626418258264\\
3878.844051456	26.843731651652\\
3881.161483776	26.8144684684685\\
3881.679183616	26.8226330490488\\
3883.30106496	26.8342381261264\\
3883.351276544	26.8444847887895\\
3888.211348224	26.8523738938948\\
3888.465291776	26.8487647807815\\
3898.190972416	26.8783500780773\\
3898.359730432	26.8666911871878\\
3901.866910208	26.8709865545552\\
3902.4639232	26.883879319319\\
3903.484129536	26.9090083203209\\
3903.88217216	26.9396324804802\\
3904.29506176	26.9528114834829\\
3907.489213952	26.9578251371368\\
3907.837224704	26.9709600640635\\
3911.787164672	26.9936664184188\\
3912.170558208	26.9973183263264\\
3914.409216256	27.0146066546549\\
3914.862374144	27.0096829469476\\
3915.12611456	27.0148103783777\\
3917.34367488	27.048682842842\\
3917.851651072	27.0654197077074\\
3920.829196288	27.0723283763764\\
3921.757090048	27.0689381061056\\
3922.806766592	27.0934841241233\\
3923.341316608	27.098247940572\\
3924.6825344	27.1209804204209\\
3925.258892288	27.1235417017015\\
3925.845753856	27.1297692412409\\
3926.18529664	27.1179168768776\\
3927.065139712	27.1233892292294\\
3927.278921984	27.1069091331337\\
3928.74646016	27.1126292852859\\
3928.96612608	27.1247199679674\\
3931.165071616	27.1616623823829\\
3931.552385536	27.1874737937942\\
3934.125237248	27.1850808728723\\
3934.592046336	27.2025701061066\\
3936.005234432	27.2124877357364\\
3937.258703616	27.2084970570577\\
3938.36521216	27.2014917952529\\
3943.189394432	27.2094262422415\\
3945.750740736	27.1831599759753\\
3946.552473856	27.156472680681\\
3947.099203072	27.1519881961958\\
3947.800645888	27.148413165165\\
3949.189275648	27.1554081921913\\
3949.83531392	27.1609264144136\\
3950.288329984	27.1529991271273\\
3951.368384512	27.1711987027029\\
3951.773198592	27.1716925085093\\
3952.825345792	27.1930645365373\\
3957.580775936	27.222092476477\\
3958.502228992	27.2234734414415\\
3960.24827136	27.2373809809815\\
3960.999111168	27.232186154155\\
3961.242114048	27.2396521801802\\
3963.779868672	27.2576206126123\\
3964.248265728	27.2566511951954\\
3964.457342976	27.2623669909917\\
3965.447376128	27.253159191192\\
3966.073465856	27.2656534774778\\
3966.6803008	27.2658513073075\\
3970.407133952	27.3013799559558\\
3970.44620672	27.3104914034029\\
3971.616206336	27.3140408088093\\
3971.70029696	27.323472576576\\
3972.441342208	27.3123226106109\\
3973.053406976	27.305089009009\\
3973.342157312	27.2971914474474\\
3974.833361664	27.302619640408\\
3977.665402624	27.2962468868864\\
3978.247362816	27.3170782142133\\
3979.79918592	27.3150486646646\\
3979.968320256	27.3034261621615\\
3981.23735808	27.3022837717726\\
3984.84955136	27.3294448848847\\
3986.152416256	27.3342163763773\\
3988.978329856	27.3375379699701\\
3989.87350528	27.3384330730732\\
3992.192413952	27.3555012772777\\
3995.75450368	27.3644502582574\\
3996.520653312	27.353107075076\\
3996.918398976	27.360014718719\\
3999.356253184	27.3592579939941\\
4002.907932416	27.3487578938948\\
4002.938574848	27.3464526126118\\
4004.355762944	27.3569152992986\\
4011.649379328	27.3930822822822\\
4015.468992512	27.3713325325334\\
4015.877368064	27.3788213653661\\
4018.116506112	27.3382882882888\\
4021.554724352	27.3148633913916\\
4023.643574016	27.3184945425419\\
4029.01682688	27.3020887607599\\
4029.682472192	27.3112414654661\\
4030.419223808	27.3172698938943\\
4032.135365376	27.3122244644637\\
4035.284482816	27.2960388068077\\
4036.195166976	27.2825433273265\\
4037.523624704	27.2608855735743\\
4037.547977216	27.2513195275278\\
4042.960569856	27.2396073353357\\
4043.383350784	27.2298898418412\\
4045.97048832	27.2439232032029\\
4046.15439104	27.252080352353\\
4046.572340992	27.2356276756764\\
4046.771708416	27.2219725485484\\
4047.0602176	27.2257103023021\\
4048.37337216	27.2280150710703\\
4048.562305792	27.2285906226225\\
4051.836098304	27.1958051971978\\
4052.458816256	27.2084376056064\\
4053.189339136	27.2186852932937\\
4053.761481216	27.1966018978983\\
4054.159331072	27.1840163843844\\
4054.476895232	27.1767292252243\\
4055.178646272	27.1861625305301\\
4055.458523136	27.1808224064062\\
4056.40818688	27.1920715435444\\
4056.452583424	27.185112136136\\
4056.846529536	27.1943973253256\\
4060.587040256	27.2405498458465\\
4061.66623104	27.2531212652648\\
4064.198467072	27.2732125245238\\
4064.666637312	27.2787381781782\\
4065.268396288	27.2716245045049\\
4066.357032448	27.272496544545\\
4067.26339968	27.2573459059058\\
4067.651469568	27.2800025465458\\
4070.60654336	27.2839675996001\\
4070.745411328	27.2912309269268\\
4072.248440576	27.282711687687\\
4072.676389632	27.2850251691689\\
4074.959250944	27.3108214614622\\
4110.360678912	27.3239256376382\\
4113.753885952	27.3081430710718\\
4114.1363072	27.3179243723716\\
4115.316721408	27.3191428708706\\
4116.097361664	27.3195231551545\\
4116.584643584	27.3283352952949\\
4117.509692416	27.3366010970967\\
4118.081691136	27.3521937777787\\
4125.519804928	27.3766785505504\\
4128.57408384	27.3631236196197\\
4129.30056064	27.3768835555547\\
4130.126420992	27.3936176016014\\
4131.862419968	27.393305737738\\
4134.051181056	27.3915647327321\\
4134.951644928	27.3955566926925\\
4139.58324736	27.4272950550549\\
4140.255670528	27.4395128408414\\
4143.85202048	27.4322090250243\\
4144.966180352	27.4269432152159\\
4149.87647104	27.4490986186192\\
4150.055758336	27.4578182502501\\
4150.836697344	27.4401921761764\\
4151.76173952	27.4510876796794\\
4153.717180416	27.4425807407406\\
4155.095721216	27.4664822742743\\
4155.308955648	27.4729107187195\\
4157.189513216	27.4612859099107\\
4157.353266944	27.4679347347355\\
4158.9752448	27.4628285725721\\
4161.393718528	27.4724140940943\\
4161.761212928	27.4763314834836\\
4163.861075968	27.4824151315806\\
4165.338572032	27.4821333813816\\
4165.70680832	27.4938709429425\\
4167.616493568	27.4828068228235\\
4167.880481536	27.4947901341347\\
4169.676680704	27.4939070750752\\
4169.870529024	27.4808380060058\\
4171.46224128	27.4880718638633\\
4171.805495808	27.4807352472471\\
4172.104890112	27.4842733773767\\
4175.064572672	27.4529768008015\\
4175.626566144	27.4774044284277\\
4176.661776128	27.4901547147147\\
4178.402388224	27.51400064064\\
4178.641268992	27.5244351391393\\
4179.924626432	27.5347312592585\\
4181.261362688	27.5406376168357\\
4181.995007488	27.534030654655\\
4182.7156032	27.5364038438438\\
4183.094891008	27.5464124444443\\
4184.939106816	27.5485047767761\\
4185.949871616	27.5378522042047\\
4187.08829952	27.5580385345347\\
4188.730926336	27.5632172172172\\
4189.307504896	27.5421747347355\\
4189.864731648	27.5556525325319\\
4190.580755712	27.5719414614614\\
4193.053541632	27.5912103943938\\
4193.510770176	27.6060220060062\\
4195.257813248	27.5942987947947\\
4195.481362688	27.6011395555561\\
4197.710151424	27.6044204044047\\
4198.844460032	27.588769553553\\
4201.3919104	27.5732581061056\\
4202.854729728	27.5675294974972\\
4205.117700864	27.5751093013005\\
4206.02350976	27.5802949029021\\
4206.207657216	27.5765574054058\\
4207.62009856	27.554087575576\\
4212.167439872	27.5533900460468\\
4213.86860416	27.5779739899899\\
4216.032596992	27.5565404604604\\
4219.719923968	27.5703098778777\\
4220.62476672	27.5772859419412\\
4224.679808256	27.5933091331335\\
4226.042474752	27.5792076076068\\
4226.301165312	27.5728088888882\\
4227.365903872	27.5759282962972\\
4228.54467968	27.5667043523517\\
4231.798179072	27.5573233233226\\
4233.658906112	27.5749570850858\\
4233.978013952	27.5708464784784\\
4234.763335168	27.5821563483478\\
4237.4047104	27.5992909229226\\
4238.021826816	27.5935264384389\\
4239.439901184	27.5656375575581\\
4239.9427776	27.5402971451458\\
4240.484641792	27.5600719279282\\
4240.91709056	27.5612245685679\\
4242.046757376	27.5673083483489\\
4242.658812416	27.5908234474482\\
4243.568809728	27.5964436596605\\
4244.399857152	27.645852428428\\
4244.613792512	27.6287462982982\\
4246.703734016	27.6588084884879\\
4247.41933696	27.6629306266259\\
4251.449030144	27.7325762082073\\
4251.65899776	27.7245459059068\\
4253.23524864	27.7435465385388\\
4253.648708096	27.7399389629627\\
4254.891771136	27.7331827667676\\
4257.727880192	27.7418524284276\\
4258.697634816	27.7391578938932\\
4259.115485952	27.7474459899895\\
4260.289885184	27.7517854334328\\
4260.32965248	27.7589990470478\\
4261.275149056	27.7607989909902\\
4261.723019008	27.7532799199198\\
4262.130322432	27.7569346466462\\
4262.747263488	27.7460163363357\\
4262.816693504	27.7390648728724\\
4266.155075072	27.729984688689\\
4266.51814528	27.7236815535543\\
4272.701948672	27.757561961962\\
4272.9011648	27.7592768288287\\
4273.632944896	27.7540825145152\\
4273.751417344	27.7669424784781\\
4274.392687872	27.7643817097105\\
4275.492800256	27.7768916276273\\
4275.751437568	27.7807411091089\\
4276.189160448	27.7784660660654\\
4276.646997248	27.7777185665673\\
4277.26394496	27.7815713793789\\
4280.6921152	27.7665340060066\\
4281.258861056	27.7818409609608\\
4282.243897856	27.7980130370379\\
4282.642116352	27.7827391391384\\
4283.064871936	27.7732064064057\\
4283.343657216	27.7669980860865\\
4285.060012544	27.7627721641638\\
4285.35811968	27.7500882482491\\
4285.755583232	27.7437641000997\\
4286.259220736	27.7277903663671\\
4287.343635712	27.7287315955964\\
4287.667122944	27.7148773573572\\
4291.898530304	27.7004949749753\\
4291.944740352	27.7104835875871\\
4292.924879872	27.7134751231224\\
4292.964859392	27.7056403443439\\
4294.810820864	27.7093099339345\\
4294.935008256	27.6990953033037\\
4304.834355712	27.6824829789784\\
4305.233031424	27.6983962362356\\
4306.332833792	27.6976313113119\\
4306.910020096	27.7007619939941\\
4309.715321856	27.7121759039037\\
4311.381663488	27.7218557277283\\
4312.30295552	27.7290675475469\\
4312.326655488	27.7343510390383\\
4318.356699904	27.7348412572574\\
4320.853526784	27.7414652252246\\
4320.953900544	27.7401739499492\\
4322.062890752	27.7621033353353\\
4322.425701632	27.7571555395389\\
4323.057719808	27.7615367527524\\
4323.4410624	27.7626342982985\\
4323.878742784	27.7586679639644\\
4324.655226112	27.7774635915921\\
4326.276987648	27.7984238158151\\
4327.12924672	27.7979920591642\\
4331.804001536	27.7987618178176\\
4332.405344	27.8093828708716\\
4334.629938688	27.81229752953\\
4335.058114048	27.8229137137132\\
4335.514811648	27.8144488008002\\
4338.251283968	27.8060927967963\\
4339.291140864	27.8081759039032\\
4348.585019904	27.7964798558551\\
4348.873075456	27.7990659939933\\
4350.211122944	27.78168566967\\
4351.305951232	27.7664417537544\\
4352.086930432	27.7570766126119\\
4352.525161984	27.7553174134136\\
4354.963899648	27.7413532412411\\
4355.270260992	27.7377154274272\\
4355.778073856	27.7319078918918\\
4360.294871296	27.7103357277283\\
4360.82312448	27.7194548628631\\
4364.866887936	27.7179132252259\\
4365.309918976	27.7315048008004\\
4367.096233472	27.7388078478471\\
4369.796952064	27.7110945025033\\
4372.174980608	27.7164359079088\\
4372.458857472	27.7106214534542\\
4374.373929728	27.7793434874875\\
4374.438639872	27.7907017897905\\
4374.945165056	27.7762635435429\\
4375.931100672	27.7800579299292\\
4376.22986368	27.8002050530522\\
4378.3692032	27.8087040480477\\
4384.508269056	27.7690737617613\\
4385.975875328	27.7434112352348\\
4387.52281088	27.7606442122124\\
4388.378455808	27.7708844684694\\
4390.174148864	27.7918264984983\\
4390.393357056	27.802737633634\\
4391.029933824	27.8030940860863\\
4391.895985408	27.824023303303\\
4394.840999168	27.824208576576\\
4397.193882112	27.8666968888883\\
4402.353010176	27.8953209689698\\
4403.148952064	27.894613701701\\
4405.56691328	27.8880737857853\\
4406.38753152	27.8680002082074\\
4407.059035904	27.8813616656662\\
4408.651332352	27.8931871231234\\
4410.875072	27.8969443523529\\
4411.253225216	27.8917259499503\\
4413.999039488	27.917349781781\\
4414.84489216	27.9163334694695\\
4417.481887744	27.9201550190191\\
4418.357117952	27.9342470630636\\
4420.36682368	27.9524410010017\\
4420.427314944	27.9632826906909\\
4421.43184896	27.9750994354363\\
4421.830034688	27.9702830990991\\
4422.749938432	27.9720223103104\\
4423.35213952	27.9758694854863\\
4423.749840384	27.9805215615615\\
4428.15278592	28.023898570571\\
4428.446913024	28.0302767887897\\
4429.664863744	28.0303874914916\\
4430.261808128	28.0281157797799\\
4431.28216576	28.0253541061065\\
4432.695087616	28.054751567568\\
4433.051197184	28.0511245165162\\
4433.879143168	28.0606921000999\\
4439.853540352	28.0623300900897\\
4440.053122048	28.0736199719722\\
4443.585104384	28.1052284124125\\
4443.958147584	28.1175948268265\\
4444.430454784	28.1103535375369\\
4445.595160064	28.1449540260255\\
4448.072548608	28.1310992752751\\
4448.29053696	28.1410725125133\\
4448.858365952	28.1393286886887\\
4449.141977344	28.1478125645644\\
4451.371261184	28.1453824864857\\
4452.246108416	28.1495220500492\\
4454.973055488	28.1398345385387\\
4456.073270272	28.1382001361362\\
4456.40502144	28.1505391311312\\
4457.564953344	28.1519562282283\\
4458.20605056	28.16919023023\\
4458.470231552	28.1743355996005\\
4459.812809472	28.177671287287\\
4460.047107072	28.2044728728724\\
4463.767948032	28.1900684524517\\
4464.130916608	28.1993685045054\\
4465.88315648	28.1978760680686\\
4466.087065856	28.1854863343342\\
4467.469516544	28.1679791631632\\
4469.180768768	28.1694188108104\\
4469.678522112	28.1830214054062\\
4470.325199872	28.1713614894888\\
4470.885357056	28.1825061225318\\
4472.061221888	28.1909873873865\\
4473.707592704	28.1934161841837\\
4475.141020416	28.1810566886888\\
4476.270045184	28.1810438758766\\
4477.32035584	28.2085868108115\\
4478.444084224	28.2184621581582\\
4482.628265472	28.2116944304307\\
4483.44433024	28.1736926526519\\
4487.046245888	28.1989187747749\\
4491.647574272	28.2411034234228\\
4492.000679424	28.2372565045043\\
4492.413988864	28.2433915355359\\
4493.210076416	28.2331833113112\\
4493.36888192	28.2272953113115\\
4494.841433088	28.2439563243242\\
4495.433425664	28.227079799799\\
4498.224279296	28.2152522922916\\
4499.055126528	28.2277732292296\\
4503.631808768	28.2332427627625\\
4503.657376768	28.2414744824819\\
4504.293884416	28.2461339899892\\
4506.264040192	28.2316542302306\\
4513.313285632	28.2695727247246\\
4514.1887936	28.2656015215216\\
4514.855728896	28.2549205045052\\
4515.283129856	28.2559588548556\\
4521.064404992	28.2245492692691\\
4521.28306432	28.2156131011016\\
4521.83732992	28.2142156901955\\
4526.805010176	28.2300669789784\\
4527.054241024	28.2323363843843\\
4528.163075072	28.2334687807815\\
4529.556100352	28.2425579339342\\
4532.835236864	28.2533204404408\\
4533.835241472	28.2628039719712\\
4534.94889856	28.2086201241236\\
4536.356914432	28.2124232232236\\
4542.849294848	28.2161671271278\\
4545.286760704	28.2141337337343\\
4553.634714624	28.1608191071064\\
4554.953060352	28.1715439439431\\
4555.340956416	28.1603747587596\\
4557.84774144	28.1649110070066\\
4558.371126528	28.1574603563568\\
4564.176715776	28.1437265585591\\
4564.370982656	28.1375946026019\\
4566.027332608	28.1093882202204\\
4566.38049536	28.1019237317323\\
4568.550129152	28.0912460460459\\
4570.26635008	28.0880202922926\\
4570.9921472	28.0810380780786\\
4571.260992256	28.0939518558553\\
4574.256386304	28.1478735535529\\
4575.658514432	28.151014998999\\
4576.350140928	28.1254982822829\\
4577.435095552	28.1388884404405\\
4578.275702272	28.1442826346338\\
4578.633354752	28.1512130850842\\
4579.95215104	28.15301431031\\
4583.290319616	28.1422069589589\\
4587.931401472	28.1787675515516\\
4589.1804416	28.1811584224215\\
4589.244921344	28.1692335375374\\
4590.588024832	28.153042754755\\
4590.643532544	28.1415394114119\\
4591.90732544	28.115455087087\\
4592.52425856	28.115011507507\\
4602.8272512	28.134776296296\\
4603.44440576	28.1362474634643\\
4604.15472128	28.1239453693688\\
4608.26532736	28.1092620932777\\
4609.140038656	28.0925439839848\\
4614.9699392	28.1231386746749\\
4615.149347584	28.1370623583589\\
4616.358367744	28.1326673073072\\
4616.830733568	28.1301854654648\\
4618.95988736	28.1542966166162\\
4619.353113856	28.1776579619618\\
4620.085228288	28.1908743783788\\
4621.45355392	28.1879487007009\\
4622.35829888	28.1914278918921\\
4624.965275392	28.2166545265263\\
4625.159227904	28.2061405885888\\
4625.76611072	28.2077731971967\\
4626.26807168	28.2037012852852\\
4626.701224704	28.1976016176177\\
4628.601478144	28.1725110550542\\
4628.83532416	28.162242866867\\
4637.487332352	28.1861659259266\\
4637.840518656	28.189590790791\\
4647.158233344	28.1405259179173\\
4647.546293248	28.1509809169165\\
4648.635698688	28.1643997757765\\
4652.839212288	28.2019718118117\\
4653.461104128	28.1947125845854\\
4655.675256576	28.1736408888883\\
4656.475879168	28.1767585025027\\
4660.759137792	28.1456646246243\\
4663.675290368	28.186421925926\\
4665.281607168	28.1848751631624\\
4665.625312256	28.1889778258264\\
4666.008438016	28.1984006246239\\
4669.455497984	28.2250338498507\\
4673.236263936	28.2143218258261\\
4674.147091712	28.2447643002997\\
4679.729329664	28.233742974975\\
4683.714509056	28.2505700420425\\
4687.867704064	28.2585736936944\\
4688.390283264	28.2666767727733\\
4688.664134656	28.2556890170163\\
4691.768080128	28.2504326886883\\
4692.449410048	28.2599574774777\\
4692.84258432	28.2485502302297\\
4693.375037952	28.2378446126131\\
4694.370074368	28.2372067907909\\
4695.056218624	28.2486563203202\\
4695.469441024	28.2350744824817\\
4696.360550912	28.2399064504498\\
4698.444240128	28.2620987547543\\
4698.837166336	28.2638594914915\\
4699.030938112	28.2698335935929\\
4703.369308416	28.2501044244236\\
4703.847017216	28.249104256256\\
4704.374252288	28.2438604844847\\
4706.796982272	28.2598918758758\\
4706.966385152	28.2610224784785\\
4707.359345152	28.288629477478\\
4707.841651712	28.317475219219\\
4712.468590592	28.3379275435436\\
4713.17982464	28.3353821501496\\
4713.850779648	28.3268826426429\\
4715.07518976	28.3090251691683\\
4715.53349248	28.3094692612613\\
4716.835949824	28.3221472832829\\
4717.254312192	28.3210999639632\\
4719.254334976	28.300394970971\\
4723.045205504	28.2810020100096\\
4723.358212608	28.2718726246239\\
4726.437969408	28.2598196116123\\
4726.667446016	28.2721639879874\\
4731.646642176	28.2757769449454\\
4737.8302656	28.2733694174167\\
4739.124026368	28.2703371371372\\
4739.74118912	28.2691422142143\\
4740.48220416	28.2672420740746\\
4740.651418624	28.2572995875871\\
4741.2383232	28.2601235315324\\
4742.129176832	28.2414301501503\\
4743.049618688	28.2459917677679\\
4749.26354176	28.270312024024\\
4754.461718784	28.2257024224218\\
4754.666427392	28.2144735295296\\
4755.03848704	28.2388481121125\\
4755.337290752	28.2336991551547\\
4759.04831872	28.2449567487492\\
4760.252316928	28.2507412212217\\
4761.048337664	28.241987763764\\
4761.550925824	28.2580373493493\\
4762.749480448	28.260658082083\\
4765.515834368	28.2767958198201\\
4766.172533504	28.2973693533531\\
4766.894479872	28.2825664544544\\
4767.918986496	28.2632083443441\\
4770.649971456	28.248238622622\\
4771.077271808	28.2364972172163\\
4773.241517568	28.2286947267276\\
4774.092615936	28.2327210250241\\
4779.64052352	28.2373300500494\\
4780.420440832	28.2053477317313\\
4782.435501312	28.1992070630622\\
4784.36137216	28.2176300940937\\
4787.13727488	28.1931255895888\\
4787.445038336	28.1778406726735\\
4790.917910784	28.192420372372\\
4791.206386688	28.1831326206211\\
4791.923444736	28.1942948868873\\
4792.525507584	28.1946062382376\\
4804.678560512	28.1963918318324\\
4805.484551168	28.1856503383387\\
4805.862220288	28.1879041121119\\
4807.837191168	28.172790374374\\
4808.295733248	28.1703649089086\\
4808.867411712	28.1631295135139\\
4809.245105152	28.1673746546549\\
4810.787176448	28.1494333853861\\
4811.146553344	28.1318501061069\\
4815.762578432	28.0922236636634\\
4818.443921408	28.0917457457454\\
4820.648578816	28.1249557877873\\
4821.827335424	28.1167804444449\\
4826.22013312	28.1304840040048\\
4826.622473216	28.144146562563\\
4827.71187712	28.1428086486485\\
4828.020410368	28.1522627107115\\
4828.517842944	28.1468400720714\\
4829.323865088	28.1507182542537\\
4834.438337536	28.1120594354361\\
4835.63243904	28.1257150750753\\
4835.950091008	28.1154661061064\\
4840.726494464	28.1080205805811\\
4841.52752256	28.0963212012011\\
4844.134493696	28.1065732452462\\
4844.631600896	28.1118557117115\\
4844.851590144	28.110305105105\\
4845.338380544	28.1141820060056\\
4845.731250688	28.1282622622621\\
4846.049216512	28.1374913313321\\
4846.640925184	28.1404439294183\\
4850.43224704	28.1310803123124\\
4850.726306304	28.119921377378\\
4851.12929664	28.0978156876881\\
4851.731521792	28.1080428748755\\
4852.527561472	28.1168086326325\\
4853.815467008	28.1099786346349\\
4858.317302784	28.1576120600603\\
4858.924338944	28.1292688368376\\
4860.332467968	28.1139662382375\\
4861.162948096	28.1222566406414\\
4865.1379776	28.135747763763\\
4865.45132032	28.1283619459464\\
4868.735128064	28.1382985385389\\
4869.55077376	28.1254941821826\\
4875.675408128	28.1670971291296\\
4875.964238848	28.1633852572577\\
4887.20729984	28.0734592992994\\
4887.908264448	28.0675987187187\\
4889.7192256	28.066316156157\\
4891.32128128	28.0572618538536\\
4892.022557696	28.0497315075081\\
4893.520333824	28.0417819259255\\
4893.912899072	28.0211440720723\\
4895.614420992	28.0083138338341\\
4896.21664	28.0045796676677\\
4897.808581376	27.9856382302296\\
4898.037170688	27.976994194194\\
4898.2114368	27.9627640280287\\
4906.31024256	27.9214739699692\\
4906.71335296	27.9299212012011\\
4907.211500032	27.9266500900903\\
4907.922259456	27.9309016376374\\
4909.41560448	27.9232206126126\\
4909.932491264	27.9236539419417\\
4910.537334272	27.9433567548967\\
4911.598853376	27.9602970490487\\
4913.30051328	27.9655023823816\\
4924.349225728	27.9120668028027\\
4924.762285568	27.9134616056053\\
4925.140653824	27.9019062422431\\
4925.936250368	27.9068002242238\\
4927.353848064	27.9075254294294\\
4929.498668288	27.8851721961964\\
4930.150622976	27.876024360361\\
4932.55291136	27.8974171451446\\
4933.015890176	27.8961514954954\\
4944.81147392	27.9554999319316\\
4945.11022336	27.9653429909904\\
4946.503013376	27.956823495495\\
4950.607622144	27.9661440480486\\
4951.199433984	27.9670983463457\\
4952.701018624	27.9509588148139\\
4954.298226432	27.9434628068066\\
4959.203404544	27.9342442442448\\
4959.810375424	27.9304708708714\\
4962.930226944	27.9156092892899\\
4963.158621952	27.9348830910913\\
4964.81065728	27.9429497817819\\
4965.1133888	27.9326559679685\\
4966.527307776	27.9334167927937\\
4967.531338496	27.9380862942944\\
4967.711468544	27.9488457257266\\
4968.21357568	27.943513033033\\
4968.536619264	27.9392617417416\\
4969.22346112	27.9452140620615\\
4969.641512704	27.94656812012\\
4970.317375488	27.9346545105109\\
4970.60150784	27.9259889489495\\
4972.432012544	27.9205327407399\\
4972.81529088	27.9277986306315\\
4975.835624192	27.9188347867876\\
4976.22360832	27.9221574054063\\
4979.068528384	27.918444764764\\
4979.824637696	27.9291475635637\\
4980.730416896	27.9212728088096\\
4988.51584896	27.9598719199203\\
4988.730465024	27.9654224304304\\
4990.441482496	27.9688193633629\\
4991.938467584	27.9833388428433\\
4993.008421376	27.9780325445445\\
4998.301370624	27.9977030310311\\
4999.301278976	27.9910624064069\\
5000.798576896	28.0008385825822\\
5002.003533824	28.0015076676682\\
5002.898555904	27.9983190710718\\
5003.530458112	28.0089137297291\\
5003.798814208	28.0210295255256\\
5004.39534208	28.0275858418427\\
5009.196570112	28.0452839239242\\
5009.49987584	28.0428459019022\\
5010.21126912	28.0445266866864\\
5012.604378112	28.0490944544545\\
5013.305829632	28.0450509869861\\
5014.400474624	28.00527975976\\
5016.206563072	28.0150761801797\\
5016.698542336	28.0137808048039\\
5021.723025664	28.0697891971977\\
5022.6095808	28.0592547587585\\
5023.40484736	28.0624600120118\\
5024.519581184	28.0538767087091\\
5026.115938304	28.0408022582578\\
5027.628668672	28.0538213573582\\
5028.7078528	28.0305945465461\\
5029.80245632	28.0487672152158\\
5030.5094656	28.0514497057065\\
5033.399490304	28.0072221821829\\
5033.698194688	28.0182816896904\\
5034.09672064	28.0316111151151\\
5034.996623872	28.0174924204202\\
5049.55804672	27.9483280880886\\
5050.16056832	27.9425361841841\\
5050.324342272	27.9345307387393\\
5051.726257152	27.9427716836835\\
5054.15447808	27.9648081841842\\
5055.059951616	27.9673597277269\\
5059.204253696	28.0010264184184\\
5060.0992704	28.0008075755759\\
5060.701372928	28.0051857137132\\
5062.099140608	28.0113753273272\\
5062.403314688	28.0050463103107\\
5063.402998016	28.0110142622616\\
5063.795538944	27.9912282042042\\
5065.497531904	27.9845458098098\\
5065.905086976	27.986226594594\\
5068.696528384	27.9745433593598\\
5068.895359232	27.9853412292287\\
5070.298609408	27.9761157477478\\
5070.795513088	27.9781383783793\\
5072.397615104	27.9703056496492\\
5074.104416	27.974719407408\\
5074.894574848	27.9723310990994\\
5075.298805504	27.9804910670664\\
5081.59585408	27.9980131011016\\
5081.894715392	28.0024317277275\\
5083.392044288	27.9948419299308\\
5093.496406272	27.9782075675685\\
5093.894395648	27.9784015535533\\
5095.098637824	27.9935639799805\\
5096.19734272	27.9790360440438\\
5098.192544512	27.9618115235244\\
5099.99350144	27.9682925005\\
5101.496493824	27.9621526006013\\
5102.097507584	27.9695819819826\\
5102.600692992	27.9617971731732\\
5103.197257984	27.9938430430429\\
5104.41145344	27.9878261461454\\
5107.301374976	27.9772719759767\\
5107.71438592	27.9750179459461\\
5108.013000192	27.9876439479485\\
5119.410623232	28.0163039039035\\
5121.196304896	27.9926611891897\\
5127.25638272	28.0015999199204\\
5127.534327296	28.009626378378\\
5128.514578688	28.0050452852847\\
5130.91265024	27.9944601081079\\
5133.713497344	27.9972107627636\\
5133.902619392	27.9994189229237\\
5134.429522688	27.9835825425434\\
5135.225615616	27.9916074634639\\
5136.215372288	27.9916061821823\\
5136.728481792	27.9962787587592\\
5138.13154688	28.0076139979974\\
5147.135359488	27.9894851491499\\
5148.702589952	27.9959748388392\\
5151.866490112	27.97719714915\\
5152.060655872	27.9878540780774\\
5153.692571136	27.9698026186179\\
5168.05079424	27.9491265825818\\
5168.333774336	27.9662393753752\\
5169.184737024	27.9612951671679\\
5177.214812928	27.959195403404\\
5178.218540032	27.9538514354354\\
5178.82070016	27.9481402522524\\
5179.10947968	27.9424262502507\\
5182.417572608	27.9546427547539\\
5182.721475584	27.9627606966969\\
5183.825564672	27.936288656656\\
5184.124181248	27.9294858218218\\
5190.805596416	27.9568990910902\\
5191.606526208	27.9637249889893\\
5192.20889984	27.9733138418414\\
5195.521632	27.9886341221227\\
5195.820129024	28.0020222302301\\
5197.750285824	28.0279635635634\\
5198.024772864	28.0287702582591\\
5198.421906432	28.0519965565563\\
5201.07391232	28.0546195955958\\
5205.013668352	28.0946042842843\\
5205.521604096	28.0704352192188\\
5207.18773504	28.068247815816\\
5207.337284608	28.0677053213221\\
5207.536704512	28.0815039519512\\
5207.730866432	28.0762061101104\\
5208.924273664	28.081345585586\\
5209.530629376	28.0981475395402\\
5210.247805696	28.1160060380389\\
5217.127925504	28.1069230350349\\
5217.829120256	28.0948628468468\\
5220.112697088	28.0821256296294\\
5222.530640896	28.0935208328319\\
5222.818512128	28.1107548348355\\
5229.515864832	28.1758800560565\\
5229.947859712	28.1917725565563\\
5231.276235776	28.1899731251251\\
5231.451040512	28.184809305305\\
5233.306975232	28.1861195435431\\
5233.8439104	28.1860367727732\\
5235.146712576	28.2058371811818\\
5237.738738944	28.2373328688682\\
5238.470088192	28.246663945285\\
5240.83348224	28.26061784985\\
5242.056852224	28.259853693693\\
5243.396309248	28.2621277117123\\
5244.410218752	28.2700583303304\\
5246.738255872	28.3082323123126\\
5247.176499456	28.3092827067067\\
5247.370363648	28.3206420340339\\
5247.653685248	28.3117081721721\\
5255.315251456	28.3567921041049\\
5256.414807808	28.3645658938931\\
5256.812549888	28.3740363563556\\
5257.131097088	28.3825394514515\\
5257.827770624	28.3886655135138\\
5258.822314752	28.4066923723731\\
5260.32488064	28.4247725325331\\
5263.627796224	28.4250416016021\\
5264.055841536	28.4397986306303\\
5265.215899136	28.4088192992986\\
5266.413881856	28.4004909709711\\
5266.703023616	28.3964528848846\\
5268.60781568	28.4056025145146\\
5270.249919488	28.4291178698695\\
5270.543474688	28.420939963964\\
5271.423930624	28.421524740741\\
5271.82201984	28.4018347787787\\
5273.945816576	28.4366746106098\\
5276.751787776	28.446097921922\\
5277.955787264	28.4540044524529\\
5280.274243328	28.4288136936939\\
5280.533128448	28.4359345425419\\
5283.517768448	28.4612442042035\\
5283.91608064	28.4658983303307\\
5284.328915712	28.4723975015022\\
5289.04514432	28.4584914994994\\
5292.62695296	28.4823130810819\\
5292.830985728	28.4888693973971\\
5293.716025088	28.4894513553554\\
5294.129319168	28.4944711591597\\
5295.238958336	28.5112738818825\\
5295.447841792	28.5178922122122\\
5296.532078336	28.508930674674\\
5297.228352512	28.5149619219228\\
5299.203531264	28.5017103983992\\
5299.607042048	28.5040059419425\\
5301.209123328	28.4944706466467\\
5301.412435968	28.4916474714719\\
5301.716157952	28.4736229189184\\
5302.820678144	28.4907662062069\\
5304.761168128	28.5241151391383\\
5305.547019264	28.5250289489486\\
5306.257944064	28.5253159559561\\
5310.914828544	28.5295623783786\\
5311.551473152	28.5325672392391\\
5312.342262528	28.5318917477471\\
5312.7102016	28.5160722802812\\
5314.918998016	28.4879842882874\\
5315.322388992	28.4944319519527\\
5315.914296832	28.4830892812806\\
5320.123240448	28.4818044124131\\
5320.322106112	28.4739096696703\\
5326.436575232	28.492360632632\\
5327.138253568	28.4732715915907\\
5329.332158464	28.4779828628634\\
5329.505893376	28.4724195395393\\
5342.42606208	28.4027798518509\\
5343.818998784	28.3915412212209\\
5344.018296064	28.4021146106097\\
5344.799103232	28.4088995075072\\
5345.600064256	28.4024882322319\\
5345.8930944	28.3962268668674\\
5346.519588864	28.4058103383377\\
5347.401011968	28.4042387187183\\
5350.018147328	28.3980368048051\\
5350.520080128	28.3958909149151\\
5351.620290048	28.3853862022024\\
5352.52002432	28.3872614854863\\
5353.027308288	28.3828274834832\\
5353.331241728	28.3954501541539\\
5353.644408064	28.3920176016018\\
5354.31605248	28.3949263663671\\
5358.634304256	28.353225273273\\
5359.932260864	28.3399404364372\\
5360.132078336	28.3348722002011\\
5367.310415616	28.3537229229223\\
5370.906993664	28.3724419299306\\
5376.827244032	28.3668250490482\\
5377.32005376	28.3634947427436\\
5378.906889472	28.3754857417425\\
5383.10622848	28.4023226906902\\
5383.707836928	28.4045797957951\\
5385.10617088	28.4173562202195\\
5385.722212096	28.4253606406401\\
5387.433928704	28.4427386586594\\
5388.711885056	28.4528323363356\\
5390.120374528	28.4370569449457\\
5390.543397376	28.4305921121122\\
5392.827001344	28.4284859419422\\
5393.204665856	28.4286027947946\\
5394.812253696	28.4250890090098\\
5395.098917632	28.4161418218209\\
5396.513096704	28.416300188188\\
5396.901134592	28.4095919119118\\
5397.538195968	28.4209845525529\\
5399.115220224	28.4132325445444\\
5399.63238016	28.4099747587588\\
5402.01508992	28.3945245565574\\
5403.512085248	28.4093787067068\\
5404.11001728	28.4041667107103\\
5406.692272384	28.396091819819\\
5411.198458112	28.4038525405413\\
5411.900138752	28.3955944264271\\
5412.198731008	28.4043186706713\\
5413.010293248	28.4110461661658\\
5416.138821632	28.4085000040031\\
5426.511772416	28.4399985105101\\
5427.208535296	28.451433177177\\
5427.80542976	28.47026134935\\
5428.094417152	28.4717335415407\\
5428.9099328	28.4687817257254\\
5429.218219264	28.4726122442444\\
5432.436774912	28.4761824064062\\
5432.899122944	28.4802404804814\\
5438.218464512	28.5305325645641\\
5439.501137152	28.5529826626625\\
5441.585928192	28.5794090890886\\
5445.41128192	28.5792883923932\\
5446.55566336	28.5655456256263\\
5449.779342848	28.58082387988\\
5450.525399808	28.5861445285282\\
5452.137070592	28.5796187067062\\
5453.426550016	28.5724117557565\\
5453.629964288	28.5719743263271\\
5453.894105344	28.5768034754747\\
5454.79427712	28.5765221061065\\
5456.196828672	28.5960747147146\\
5456.500246528	28.6032744904896\\
5457.196764928	28.6103610010014\\
5457.495363072	28.6027058578584\\
5458.396101376	28.599342238238\\
5459.20648064	28.6029262382381\\
5461.002763264	28.6059756876875\\
5461.604783616	28.5995313553558\\
5462.58509056	28.6067129369367\\
5462.912801536	28.6146940380386\\
5465.699464448	28.6268877357361\\
5466.495349248	28.6220698618617\\
5467.211311616	28.6354615575583\\
5467.704193024	28.6310206366361\\
5471.490299648	28.6445466106106\\
5471.7882624	28.6344275635638\\
5473.90828288	28.6400987707711\\
5474.599297536	28.6422338978973\\
5475.09710336	28.6483973733739\\
5475.405338368	28.659226762762\\
5477.420516864	28.6827385305314\\
5478.131245056	28.706019411411\\
5481.818314496	28.6782894094085\\
5483.10124416	28.6598756036037\\
5483.698307584	28.6706519479485\\
5486.200810752	28.6661836076073\\
5486.797580032	28.6675568848841\\
5487.593532416	28.6546377257255\\
5492.205634304	28.6495633393388\\
5493.011704064	28.6359566446445\\
5494.110337792	28.6321304824833\\
5494.414214912	28.6381560920927\\
5496.612793856	28.6662151271266\\
5497.30920064	28.6833963403406\\
5502.190429952	28.6826355155154\\
5502.891195136	28.6848470070072\\
5503.294213632	28.6665408288281\\
5507.408793088	28.6603258458454\\
5508.100393472	28.6642642482475\\
5508.408606464	28.6769379139132\\
5508.68737152	28.6713958598593\\
5510.294254848	28.6807761201198\\
5511.214674432	28.6895347027021\\
5511.71186688	28.6899962202206\\
5512.811754496	28.6873027107104\\
5513.711828224	28.6950795755747\\
5514.413562112	28.6915716836829\\
5514.697465856	28.695258698699\\
5518.59229824	28.698570554554\\
5522.706403584	28.7318005845846\\
5523.612507392	28.7378054374367\\
5524.413062656	28.732755139139\\
5525.109385728	28.7393291371372\\
5525.6176832	28.7548175215215\\
5528.228577024	28.7229561561562\\
5528.41849472	28.7168426506505\\
5528.915327232	28.7010754594594\\
5529.616672256	28.7030073753758\\
5529.905471232	28.6881419499496\\
5531.104137472	28.6884914834827\\
5531.442460416	28.6958324564566\\
5536.104506624	28.7216679559551\\
5536.60154496	28.7080617737738\\
5537.004396032	28.7105735975983\\
5537.292564736	28.7023098458467\\
5540.009381632	28.704086726726\\
5540.412679424	28.6890344904914\\
5543.412525824	28.6754377897905\\
5547.894326272	28.7145050810814\\
5550.899533568	28.7023495655649\\
5556.62587008	28.7103742302297\\
5556.929343232	28.6995650850859\\
5569.122249472	28.7320378778786\\
5569.426561536	28.7241052092086\\
5573.296165888	28.6840479999992\\
5573.624820992	28.6848365005008\\
5573.903562752	28.6920201321318\\
5575.818824704	28.699661181181\\
5576.29680768	28.6967139779772\\
5577.29684736	28.6905617777775\\
5577.709054464	28.6907088688695\\
5579.097405696	28.6688742982988\\
5583.952413952	28.7085040720722\\
5585.241675008	28.7055391871872\\
5585.49955712	28.7181234194195\\
5586.410658048	28.7247791631635\\
5590.902421504	28.7796028828834\\
5596.101661952	28.7823417497493\\
5596.996572672	28.7785973333339\\
5605.832272128	28.7676854294295\\
5606.225840896	28.7796905225223\\
5607.921399296	28.7905850010011\\
5608.697471232	28.8055739419415\\
5609.115671552	28.8243475315321\\
5610.200660992	28.8156325125128\\
5610.70256128	28.8159300260268\\
5612.304504576	28.8268811371363\\
5612.901620992	28.8278100660664\\
5616.528610304	28.8293463223217\\
5616.821842432	28.8332516676674\\
5617.697454336	28.8279197437441\\
5618.5131136	28.8260001281287\\
5620.115126528	28.8444067587589\\
5620.503500032	28.8497092132129\\
5621.214697472	28.8611705305302\\
5621.911619072	28.8615123763757\\
5623.901112576	28.8737926886879\\
5625.036087552	28.8733980540546\\
5625.30907136	28.8797380900905\\
5631.104422912	28.905804476477\\
5631.408881152	28.9140800160167\\
5631.895520512	28.9120996676684\\
5633.303260928	28.8958035635642\\
5643.696398592	28.9358625665664\\
5644.099456	28.9335647167172\\
5644.711641088	28.9252243443443\\
5645.432815104	28.9294853733736\\
5646.308634624	28.9253693853861\\
5646.810756096	28.9142765645647\\
5651.312819712	28.9448707427418\\
5651.700571392	28.9488045325324\\
5655.213303296	28.9693826786788\\
5655.830740992	28.9682133813822\\
5656.816055552	28.9742336096097\\
5659.39728384	28.9775162522528\\
5661.307685632	28.9796746986995\\
5662.202879232	28.9711598158156\\
5662.610980352	28.9844331211207\\
5663.60571648	28.9921892292296\\
5664.90904064	29.0304511071063\\
5666.207851264	29.0353904464464\\
5666.90931712	29.0416054294292\\
5667.192800256	29.0420356836839\\
5667.501229824	29.0547864824821\\
5668.416932352	29.0559132412418\\
5669.491733504	29.0518661861861\\
5670.719887616	29.0566658658663\\
5671.297730816	29.0612044204208\\
5672.311672064	29.0666701101109\\
5677.20777216	29.1027597037046\\
5677.694798592	29.1228468628633\\
5679.043152128	29.1467714594601\\
5679.833267968	29.1348997987789\\
5680.336697856	29.1332908428431\\
5682.237060608	29.1196098338332\\
5686.037591296	29.1453538498499\\
5687.053184768	29.1441712272281\\
5687.311963392	29.1460237037045\\
5688.232288	29.1290505705711\\
5689.113097984	29.1356056056047\\
5689.426232576	29.1231266946943\\
5690.023198208	29.133934814814\\
5690.495864064	29.1322178978971\\
5694.9376832	29.1701479239237\\
5695.330761728	29.1522212612617\\
5696.106861312	29.1705440960959\\
5697.096676608	29.1650397117119\\
5697.927699968	29.1817829829833\\
5702.11207936	29.2096357317314\\
5702.792924416	29.2165069869861\\
5703.494779136	29.2194800720717\\
5705.788993792	29.2288577697691\\
5708.593917696	29.2277817497506\\
5709.096403968	29.2572689009012\\
5709.400036096	29.2385762882877\\
5709.68860288	29.2396815215216\\
5711.50491776	29.262669757758\\
5712.10134912	29.2565685525533\\
5712.509241088	29.2642395835828\\
5714.827691008	29.2596320960965\\
5716.02160384	29.2462040120117\\
5717.409775872	29.2576673793792\\
5718.299636736	29.2630915555565\\
5720.986882304	29.2507479479482\\
5721.289901312	29.2485864264272\\
5724.394260224	29.2431804444441\\
5724.896692992	29.2360734334343\\
5725.195269888	29.2343929049057\\
5728.045714688	29.2171576216224\\
5728.947011584	29.2101966766768\\
5731.847031808	29.1933509029022\\
5734.319210752	29.1842376616623\\
5736.608047872	29.1801513993996\\
5738.22942976	29.1943462022027\\
5742.633285888	29.2176214454448\\
5743.224954368	29.2126731371372\\
5744.418972672	29.2105218658653\\
5745.020889088	29.2312086646652\\
5746.01551488	29.2491030390393\\
5746.69188096	29.242185401401\\
5747.105038592	29.2339003803809\\
5748.900900864	29.2369413733741\\
5751.397965056	29.2275992952946\\
5751.697030912	29.237062838838\\
5754.407980032	29.2342570890887\\
5754.706917888	29.2202939419421\\
5762.208945664	29.2185854814816\\
5762.501897472	29.2317921601607\\
5763.418011904	29.2222040760753\\
5763.611966464	29.2267551871864\\
5763.899478784	29.2144243923922\\
5764.8307136	29.2046653853849\\
5769.392509184	29.1680781421419\\
5773.093699072	29.2033935855852\\
5773.700930304	29.207901389389\\
5774.30800896	29.2024969449449\\
5774.695844608	29.2040155195191\\
5777.108731904	29.2198124364368\\
5777.297232128	29.222914674674\\
5778.710427392	29.197583231231\\
5778.895049728	29.1920988348356\\
5782.2871936	29.2101146746754\\
5783.092759552	29.2017104944953\\
5783.291906816	29.1978548628631\\
5783.691018496	29.1969718038035\\
5784.903592704	29.2076443643637\\
5787.809807872	29.2048219579574\\
5789.212772352	29.2182461981974\\
5789.898741248	29.2187125845849\\
5791.212608768	29.2174436036039\\
5800.002957056	29.2424298698697\\
5801.99841024	29.2338962802805\\
5802.60038656	29.2238894734728\\
5805.008152832	29.197740572572\\
5805.509991424	29.1933496216225\\
5809.207122688	29.1624697177176\\
5810.902847744	29.1102810810808\\
5811.300946944	29.1254865585579\\
5812.01703424	29.1168596916923\\
5812.610024704	29.1268298538544\\
5812.892911616	29.1274656256264\\
5816.404946432	29.1773494934932\\
5817.540067328	29.1667187027033\\
5824.633860352	29.1733503583582\\
5838.434265344	29.2180245365362\\
5838.653186048	29.2092090650658\\
5839.1158016	29.2144187547547\\
5840.335033088	29.208064624625\\
5842.11074304	29.2180862942951\\
5842.319561728	29.2056793913907\\
5842.817307648	29.2018012092085\\
5843.6233728	29.2030468708708\\
5844.717421568	29.2085656056061\\
5845.11536768	29.2026537737729\\
5852.094857472	29.1861982782775\\
5852.408844032	29.1806295735732\\
5870.343274496	29.2775036636631\\
5870.577164032	29.2688186266259\\
5871.621671936	29.2872900900893\\
5873.607222784	29.3008509149149\\
5874.089202944	29.2948491371371\\
5875.193981696	29.2846829389382\\
5876.501976832	29.2812250170173\\
5880.098994688	29.2727208968972\\
5881.621472256	29.283243803804\\
5883.904881152	29.3139307467463\\
5884.213297408	29.3122374054055\\
5884.930071552	29.3080102022013\\
5885.308132096	29.3118968408417\\
5886.014381824	29.3053915195196\\
5887.815449344	29.3067232832836\\
5893.093274624	29.2997144184192\\
5895.81480448	29.2675388828829\\
5896.412215296	29.2625213853862\\
5898.914011136	29.274042666666\\
5901.60630656	29.2937221221218\\
5902.202397696	29.3051836956965\\
5908.093064448	29.3853849849856\\
5908.396265472	29.3786075195203\\
5909.490964736	29.394976400401\\
5909.893391104	29.4014563523524\\
5910.80455168	29.412280616616\\
5912.003367424	29.4082074234229\\
5912.605325568	29.4135452412411\\
5913.406207488	29.4064892252245\\
5916.00318336	29.3579819659662\\
5916.699062016	29.3616067107105\\
5917.331190528	29.3632462382375\\
5930.718957568	29.4183866906915\\
5932.032438016	29.4304120280285\\
5933.703342592	29.4364412252253\\
5934.335273984	29.4318150310319\\
5937.534347008	29.4081200400396\\
5938.235749376	29.4115310670677\\
5939.404999168	29.4148606046037\\
5940.190907136	29.4205817817819\\
5940.455463936	29.4271404044048\\
5941.40963584	29.4075283443435\\
5941.997408256	29.4039205125118\\
5942.195718144	29.4108778698701\\
5943.603605248	29.4180827707714\\
5944.49920512	29.4154979139148\\
5945.90223872	29.4325743183181\\
5947.026381312	29.4270837717722\\
5948.171239936	29.4280114194189\\
5948.733150208	29.4312645925929\\
5950.51364864	29.4259980140141\\
5950.93224192	29.4239932097316\\
5956.608540928	29.4641348388395\\
5957.210479104	29.4583780420417\\
5958.498074112	29.4854914914922\\
5959.603521536	29.4892005445454\\
5959.905915904	29.5031175655658\\
5960.707168512	29.5077704104096\\
5960.896170752	29.5144763803801\\
5962.20509696	29.5196965765772\\
5963.403809792	29.5214342502495\\
5963.60343168	29.5130018818818\\
5964.000612864	29.5106089609617\\
5964.205306368	29.4963885325324\\
5964.503195392	29.5014800880872\\
5964.901133056	29.4981085245254\\
5965.802445824	29.4896805125118\\
5967.40373248	29.4960764124116\\
5975.945261568	29.5030486326323\\
5976.348196864	29.4933498458468\\
5976.91553408	29.4955006046039\\
5978.60768384	29.4742841241241\\
5980.06975744	29.462634202202\\
5980.77116544	29.4528480320314\\
5991.601366272	29.3999590470467\\
5992.900126976	29.4084462542542\\
5994.402463232	29.4032670590586\\
5994.999308544	29.4081697537531\\
5997.004292864	29.4161539299294\\
5997.89930624	29.400777273273\\
5998.701278464	29.4009051451449\\
6003.302565632	29.3688536376376\\
6003.71021056	29.3752069989987\\
6004.70008704	29.3720286526532\\
6005.695313152	29.3609960520516\\
6007.203307008	29.3506117797806\\
6008.496233984	29.3530321201197\\
6009.013800704	29.3667315795792\\
6010.50603904	29.3685061541546\\
6010.913840384	29.3563662702709\\
6013.52585216	29.3673363443449\\
6014.10816	29.3773380260263\\
6015.317182464	29.3713331731724\\
6029.092086016	29.3722531331332\\
6029.599725824	29.3676774214218\\
6032.799273984	29.3581334134142\\
6033.286303488	29.3607436396396\\
6033.789102592	29.3387004764772\\
6035.19232384	29.344049825826\\
6036.798343936	29.3537624504497\\
6037.296237824	29.3567383543541\\
6038.00205184	29.3723991991992\\
6038.49009664	29.3739416056051\\
6039.291106304	29.3688754194191\\
6040.301351424	29.3797501661666\\
6041.002523904	29.3775853133138\\
6048.385511168	29.395761569569\\
6049.091283712	29.4012188028028\\
6059.419464448	29.3634740500493\\
6059.817629184	29.3510886726726\\
6068.707305984	29.3003663343352\\
6069.21041152	29.3000396076077\\
6069.518006016	29.2824883603607\\
6072.189842944	29.2682192432439\\
6073.090347008	29.2712748428421\\
6079.199500288	29.2624967847842\\
6081.289158144	29.2671652612607\\
6083.189513728	29.2687040800793\\
6083.48836608	29.2549656696701\\
6084.189461248	29.2587482682684\\
6085.92067072	29.26158605005\\
6086.886299136	29.2662757957951\\
6088.687374848	29.24917350951\\
6090.502525184	29.2758167287284\\
6094.721225216	29.3112531251245\\
6095.532757248	29.3262038838839\\
6097.114506752	29.3235165245242\\
6097.826565376	29.3231598158163\\
6100.407452416	29.3546939419412\\
6100.914889216	29.3483977257256\\
6103.397261824	29.3768852212215\\
6103.701469952	29.3892477917925\\
6104.188637184	29.3881387147139\\
6105.19377792	29.396452692692\\
6109.487584	29.3807129209217\\
6109.685985792	29.369295423423\\
6111.88781696	29.3620331211205\\
6112.288393728	29.3625276956955\\
6112.586460672	29.3543643963967\\
6114.690481408	29.3430560640645\\
6115.58655872	29.350226626626\\
6118.586459904	29.3699991031026\\
6119.287354368	29.3708373173176\\
6120.287484672	29.3696493133139\\
6122.088429824	29.3788993953949\\
6123.988368128	29.4053073713712\\
6124.889572864	29.4004889849857\\
6125.287454976	29.4332006086079\\
6127.287480832	29.4494180420425\\
6127.590611712	29.4547338218217\\
6128.485963264	29.453770298298\\
6128.789485312	29.4603061141133\\
6135.087440896	29.4581953313318\\
6135.888354816	29.4589120800792\\
6136.187670016	29.457012196197\\
6137.590042624	29.4644428588581\\
6138.187466752	29.4529546346348\\
6138.998363136	29.4570475595592\\
6140.187384576	29.4604752432424\\
6140.58972928	29.4432548228233\\
6142.216724224	29.4409972052053\\
6144.589692416	29.4437906546555\\
6145.192623104	29.4513112632631\\
6147.002670592	29.4431858898897\\
6147.51944448	29.4428768448452\\
6148.704293376	29.4285977337331\\
6152.534450944	29.4454114754753\\
6152.803718656	29.4553754874869\\
6153.693478656	29.46655441041\\
6154.693616384	29.4594568808807\\
6163.788713984	29.4538745945938\\
6164.389424896	29.448285133134\\
6165.290249472	29.4469308188181\\
6166.08625792	29.4524749229222\\
6167.29034624	29.4584182742747\\
6167.688334592	29.473878726727\\
6168.892374016	29.4824843243241\\
6173.792565248	29.5015479959966\\
6174.89206528	29.4970202042041\\
6176.493891072	29.5071438638643\\
6176.9908608	29.5055865945942\\
6178.4894464	29.5075372172178\\
6178.981647872	29.5048921401394\\
6179.488365568	29.5095050090094\\
6180.085518336	29.5032777257256\\
6181.1901248	29.5067989429426\\
6181.89138048	29.5079336456456\\
6182.588426496	29.517159895895\\
6183.389235456	29.5275646686678\\
6184.090469888	29.5269055775771\\
6186.19003264	29.5268599639639\\
6187.886424576	29.5399556836837\\
6188.488493312	29.5445859779775\\
6188.991707392	29.5443189589587\\
6189.79169664	29.5455274634642\\
6190.090503424	29.5430284524518\\
6192.687620864	29.5430184584584\\
6192.9907008	29.5356915795801\\
6197.099501824	29.505371339339\\
6199.806724864	29.4830439879879\\
6200.701479936	29.4758639439442\\
6201.696349952	29.4704036356361\\
6203.49749376	29.4668437237233\\
6203.796115968	29.4539038078074\\
6204.39776	29.4669149629626\\
6205.094607104	29.4636036196189\\
6208.293638144	29.4764474394397\\
6209.99021824	29.4718248328336\\
6210.288389376	29.4762634474482\\
6211.691611648	29.4595332452445\\
6213.890438656	29.4584428748749\\
6216.621721088	29.4709763683677\\
6216.835853568	29.4644264584585\\
6217.258861824	29.4915024944949\\
6220.526542848	29.4783455295292\\
6222.30243968	29.4769432952944\\
6222.491310848	29.485522242243\\
6223.088474112	29.4850371491484\\
6224.690438912	29.4745931691687\\
6225.188586496	29.4708054454459\\
6225.496140544	29.454433489489\\
6226.690480384	29.4476936936935\\
6227.387841792	29.4578978178179\\
6227.591317504	29.444513809809\\
6228.49139968	29.4484962882889\\
6229.49136896	29.4530614934938\\
6230.889581056	29.449596652652\\
6231.392498176	29.4440586986984\\
6232.790193152	29.4519780420414\\
6234.386891008	29.4655127287278\\
6235.590631424	29.4681631871863\\
6235.88954752	29.4699700500496\\
6237.192737024	29.465353593594\\
6237.685539328	29.4724836676669\\
6237.988993792	29.4863350870874\\
6238.645986048	29.493121009009\\
6247.490394624	29.5086214374369\\
6255.20161024	29.5286237757755\\
6255.50066816	29.5399280080073\\
6256.893344	29.5450902902903\\
6257.505609728	29.5473256136138\\
6257.992836352	29.5519195195193\\
6260.400819456	29.5492055095092\\
6262.400788736	29.5409743023029\\
6267.6981888	29.535842002002\\
6268.096492288	29.5289341021016\\
6281.085972224	29.5256304464456\\
6281.588846848	29.5336315355362\\
6282.111203328	29.5400692052044\\
6282.961682432	29.5346996116114\\
6283.140520704	29.5216046606602\\
6283.41977088	29.5354717117116\\
6283.822859776	29.536139003003\\
6284.40472704	29.5411729009011\\
6284.70781824	29.5491291451453\\
6287.017021184	29.5576266026019\\
6287.414462976	29.5434315435432\\
6288.00673536	29.5468315515518\\
6288.92145792	29.543508932933\\
6290.807753216	29.5282104344351\\
6296.588237312	29.5469783863864\\
6298.088785408	29.5591561961955\\
6299.990377216	29.566356228228\\
6301.189860608	29.5816670270269\\
6303.587460608	29.5579661421416\\
6304.28950912	29.5587041601593\\
6304.990753792	29.5593509509508\\
6306.587844096	29.5565736456465\\
6307.289544192	29.5588166566558\\
6308.48784896	29.5419713953961\\
6309.289589248	29.5500516676675\\
6310.691736576	29.5531518558564\\
6311.989848064	29.5745190150155\\
6330.796047872	29.5411518878882\\
6331.99501312	29.5427844964961\\
6333.194692352	29.5325957477471\\
6334.496556032	29.5208243603611\\
6335.192987392	29.5235985905911\\
6335.690810112	29.5214140060052\\
6336.69046144	29.5208179539532\\
6336.989074432	29.5122333693689\\
6337.889496832	29.5099703703709\\
6338.188935424	29.499186594594\\
6338.989067008	29.5019764564568\\
6340.5867904	29.4963500940939\\
6344.590994432	29.4691374734739\\
6345.789466624	29.4758852132127\\
6345.988720128	29.4837343423424\\
6346.834874624	29.4825186626622\\
6347.799687424	29.4888850930929\\
6349.003902208	29.475075187187\\
6353.386665472	29.4586504424424\\
6353.6895296	29.4527437357356\\
6353.988895488	29.4626754594592\\
6356.68984064	29.4640779499496\\
6357.888749312	29.4813534654659\\
6358.485633536	29.4859637717709\\
6362.98877952	29.4990459099099\\
6365.788822016	29.5255966206205\\
6367.285959168	29.5242651131139\\
6367.689807616	29.5427014694687\\
6368.286557184	29.5402216776783\\
6369.186913024	29.5499245645642\\
6371.485620736	29.5498538378379\\
6371.888586496	29.5434115555563\\
6375.888634112	29.5684044844838\\
6376.5949184	29.5728197797798\\
6378.489840128	29.5925761121125\\
6379.609453824	29.6080078638643\\
6380.39037952	29.6103551711712\\
6380.892548096	29.6122184104097\\
6381.290646016	29.6117727807814\\
6381.987781376	29.6273472672674\\
6382.793586944	29.6236599959957\\
6384.091588352	29.6281883003012\\
6384.390292736	29.6177512392387\\
6386.091638272	29.6396088728725\\
6386.290774272	29.6475089969972\\
6386.593719808	29.6464314394398\\
6387.693782528	29.6767199039041\\
6388.106540032	29.6901202390945\\
6389.001821952	29.70219485085\\
6396.394950912	29.6982695175175\\
6396.792734208	29.6955762642647\\
6397.091548928	29.7049875315315\\
6397.692709376	29.7017233393399\\
6398.090671616	29.7193809329328\\
6398.792452096	29.7185529689687\\
6399.69273856	29.7092375415414\\
6409.597874688	29.8156551271277\\
6410.393875456	29.8237320680673\\
6411.493732352	29.8257744304301\\
6414.9960064	29.8173751191189\\
6416.19409152	29.8153604324325\\
6420.706573568	29.8403723243246\\
6421.408407296	29.8388117237246\\
6424.507728896	29.8586710710715\\
6425.00599424	29.8525442402406\\
6425.398340096	29.8523610170178\\
6427.01511552	29.8399111528452\\
6427.502794496	29.8238458458454\\
6430.114761216	29.8069229389384\\
6430.39307008	29.8058461501496\\
6431.094160128	29.7995993913919\\
6431.612074496	29.8046330330326\\
6432.497836544	29.8051750150153\\
6434.30294144	29.8082805845843\\
6439.089456384	29.8094047807808\\
6439.288540416	29.7999227867876\\
6439.791176448	29.7979150190185\\
6440.189023744	29.7961204564563\\
6441.393150464	29.8060078478484\\
6448.392424448	29.83662432032\\
6448.796026624	29.8636116916914\\
6450.088726016	29.8768222142135\\
6451.397210624	29.9054685885894\\
6451.595909888	29.9135278478479\\
6453.198142208	29.9068836356364\\
6454.52620544	29.9309489169173\\
6454.899911936	29.9396636796791\\
6456.208080384	29.9537344544551\\
6467.401290496	29.9464070630638\\
6468.208306688	29.9342669229227\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6468.208306688	29.9342669229227\\
6468.9188672	29.9302026986988\\
6470.296748032	29.9192449249258\\
6475.992920064	29.9429101901897\\
6476.595275776	29.9717859139146\\
6477.396271104	29.9751674714717\\
6478.694148864	29.9614323923925\\
6479.197040384	29.9571567567564\\
6479.48580736	29.9505635395399\\
6484.794034176	29.9095023183181\\
6486.390569984	29.905121361362\\
6486.789001728	29.8930158158164\\
6488.793531904	29.8563824464472\\
6489.793462016	29.8656417537532\\
6490.227150848	29.8694158958951\\
6492.499801344	29.8816203563565\\
6492.814108416	29.8748990110107\\
6493.434897664	29.8742063503505\\
6494.564281344	29.8724540700696\\
6508.797964544	29.8651730610618\\
6509.196124928	29.8664036036043\\
6509.787868672	29.8643876356364\\
6509.996486656	29.8606070870865\\
6512.195419904	29.8502889289284\\
6513.196001536	29.8575988948942\\
6513.68777344	29.8621233553549\\
6515.886892288	29.8635186706706\\
6516.98621696	29.8667011171165\\
6519.88642304	29.8460563443441\\
6520.190015232	29.854716268268\\
6520.786483968	29.8594462462461\\
6521.085716992	29.8795200800796\\
6522.18992896	29.877278862863\\
6522.986176768	29.8894000400396\\
6526.308744192	29.8799757037032\\
6527.224950784	29.8876656976972\\
6528.298784768	29.9087171491483\\
6528.7970368	29.9164084244239\\
6529.298948352	29.9368894494492\\
6529.791804928	29.9511716356355\\
6530.199868672	29.9593459539537\\
6537.686784768	29.9880876556563\\
6537.985999872	29.9981462262258\\
6538.786347264	30.0045703143151\\
6538.985356544	30.0121467867866\\
6540.28894464	30.0135559399405\\
6540.886006272	30.009084524525\\
6543.089967104	30.0074350030027\\
6544.089882624	29.990397549549\\
6545.990080768	29.9870295735727\\
6547.188780544	29.9836577537535\\
6547.686860032	29.9829020540546\\
6549.288849152	29.9547917677683\\
6549.686317312	29.956741877877\\
6551.00506112	29.9443483002997\\
6551.288903168	29.9330053733738\\
6553.388034304	29.9244466706714\\
6553.695950848	29.91244414014\\
6554.710822144	29.8826138618624\\
6554.999776	29.8678230070072\\
6555.994554368	29.8720189469477\\
6556.99438464	29.8754340740743\\
6568.387021056	29.893044516517\\
6573.387008512	29.9472042762754\\
6574.59051264	29.9350444044048\\
6576.38710912	29.9296930050041\\
6576.689743872	29.9199345105098\\
6577.286911488	29.9136039559562\\
6578.286817792	29.9299113353354\\
6578.989037312	29.9302721441436\\
6579.491023872	29.9350103223223\\
6580.087979264	29.9313007567562\\
6583.087957248	29.9680317597595\\
6584.18810496	29.9700938538535\\
6587.186886912	29.972598246246\\
6589.122854656	29.9747100540535\\
6589.789061632	29.979434906907\\
6593.490934016	29.9891221621619\\
6594.987886848	29.9937409249251\\
6595.39037568	29.9932155995994\\
6600.789174272	30.0344810570568\\
6601.688835584	30.0079657097103\\
6603.789222656	30.0082711671675\\
6605.221373696	29.9868607007011\\
6605.525022976	29.9807889649655\\
6605.823286528	29.9589871951957\\
6606.325739008	29.9618211331326\\
6610.106980352	29.982769825825\\
6610.505131008	29.9774806966961\\
6610.897869056	29.9880720240235\\
6611.296167936	29.9760600120117\\
6612.509173504	29.976023879879\\
6613.017182976	29.978680488488\\
6613.300955136	29.9639857297298\\
6621.106233088	29.935540516517\\
6621.39938048	29.9220260740749\\
6622.011236864	29.9191339659665\\
6623.011185664	29.9175815655653\\
6623.494071296	29.933310830831\\
6624.798071296	29.9550785185183\\
6625.195648768	29.9644444284277\\
6628.09598208	29.9744919799796\\
6628.394159616	29.9687761841833\\
6630.797149184	29.966223871872\\
6632.597978368	29.9758193873877\\
6633.190120448	29.9758931891884\\
6633.59325696	29.9656180820821\\
6634.225225216	29.9701712432434\\
6634.996097536	29.9757381541549\\
6637.289274624	29.9759229149149\\
6637.48881536	29.9862349229224\\
6638.190056448	29.9784542142133\\
6642.59300224	30.0001537377375\\
6643.394103808	29.9952356676677\\
6652.901271808	30.0499978858861\\
6653.697067264	30.0565272952954\\
6661.889724672	30.1064831711719\\
6662.287754752	30.1148066306305\\
6663.287895296	30.1112310870867\\
6666.989424384	30.1358570570574\\
6669.49174912	30.1295139459453\\
6669.910035456	30.1345430165784\\
6675.392184832	30.0950618298302\\
6676.09401344	30.0974970330335\\
6678.063689472	30.0655867227233\\
6678.601101312	30.0575989589597\\
6680.168255232	30.05691577978\\
6680.845433088	30.0550046206208\\
6682.630680576	30.0518114114111\\
6683.21308544	30.0244104424419\\
6685.029421568	30.0352508508513\\
6686.248306432	30.0281553713721\\
6686.51605248	30.04369885085\\
6688.009341696	30.0453447847849\\
6688.40190336	30.0323331171167\\
6688.998927104	30.0280262182187\\
6691.431360768	30.0091660140133\\
6691.605263616	30.0180734814821\\
6691.899046656	30.0339872512504\\
6692.610190336	30.0375046246245\\
6695.018038784	30.0381916476472\\
6697.247306752	30.0479616736739\\
6697.81872384	30.052816192192\\
6698.610164992	30.0365531451444\\
6699.008189696	30.0388991711716\\
6700.798957312	30.0416895455455\\
6701.430751744	30.0486089769765\\
6702.09779968	30.0411050250259\\
6702.297162752	30.0331490370372\\
6705.097120256	30.0625295855862\\
6706.495106304	30.0677008368366\\
6706.819155968	30.0765673033038\\
6707.892924672	30.0807550430436\\
6709.003209984	30.081023343344\\
6709.892950272	30.0879855695694\\
6710.79864704	30.1085386026025\\
6712.49029376	30.1246166326328\\
6712.893122816	30.1122089609617\\
6714.693941248	30.1483762002008\\
6715.599184384	30.1529168048055\\
6718.2858944	30.2015624424421\\
6719.599239936	30.1996869029026\\
6724.813486592	30.1848050770768\\
6725.086675456	30.1792299659664\\
6726.091085824	30.185795763764\\
6727.594439936	30.1934808888891\\
6729.294944256	30.1918705745738\\
6729.891905536	30.1923871871877\\
6730.190712832	30.2009630590583\\
6731.891848704	30.2061735175175\\
6732.593688576	30.2187574934942\\
6733.99163392	30.2172484004004\\
6735.593548544	30.2123428868872\\
6750.608335104	30.2602497377375\\
6754.7966848	30.2913802602598\\
6755.498120704	30.2794597317315\\
6756.39849856	30.2731153393397\\
6756.800863232	30.2863461061061\\
6760.094597376	30.3113610730725\\
6760.607232768	30.3094140380381\\
6761.697111552	30.3066879839844\\
6767.293783296	30.2335773053055\\
6781.313249792	30.2816461101102\\
6781.805372416	30.2779232192188\\
6782.407482624	30.2828271951948\\
6783.009144832	30.2772894974969\\
6784.118521344	30.2782765965967\\
6784.80530048	30.2795427587589\\
6786.004429056	30.2677677837837\\
6786.626437632	30.2627805245247\\
6787.302572288	30.2650455735729\\
6788.09832448	30.2609339419414\\
6793.093243392	30.222288448449\\
6793.495945984	30.218502518519\\
6794.292443904	30.2225421421426\\
6795.49628928	30.2305199119128\\
6797.193212416	30.2144418818825\\
6797.596381184	30.2017564284288\\
6798.193294336	30.2051569489486\\
6798.795282176	30.2039738138137\\
6800.203503616	30.2098538698701\\
6800.595840256	30.2083445205208\\
6801.496027904	30.2110915875874\\
6802.202386944	30.2128200360366\\
6802.993334784	30.2285062502506\\
6804.49617152	30.2188051571575\\
6805.690218752	30.2197351111117\\
6805.993481216	30.2161290730728\\
6807.395666688	30.2100501621626\\
6810.291513856	30.2192277237245\\
6810.794303744	30.2008123803807\\
6820.595001344	30.1523761041044\\
6821.5896704	30.1570297177186\\
6821.88798592	30.1533421901895\\
6828.29611776	30.1152819859853\\
6830.89786368	30.1020022742741\\
6831.594397952	30.0940375735736\\
6833.89724288	30.0998635595588\\
6834.694107904	30.0920954074081\\
6838.891989504	30.1012381181172\\
6839.49428736	30.1246737777783\\
6841.897232384	30.126572892892\\
6843.39527296	30.1162209089089\\
6847.200225536	30.1084673633632\\
6847.593386496	30.1103610970968\\
6848.096155648	30.1136709029033\\
6850.414396416	30.115997965966\\
6850.702737408	30.104169177177\\
6851.603003904	30.0891879239243\\
6852.434402816	30.0784738498496\\
6855.725715712	30.0564927006999\\
6857.423837952	30.0407439599603\\
6858.031173632	30.0356149909912\\
6858.54844672	30.0196755955949\\
6859.095119616	30.0252581381374\\
6859.603410688	30.0100670110114\\
6860.304216832	30.0148812972966\\
6860.891233024	30.0276182582584\\
6861.996028928	30.037353433434\\
6863.398708224	30.0318229109107\\
6880.995000064	30.0488631831831\\
6881.69136256	30.0437803403402\\
6882.59683584	30.0410422422428\\
6902.297154304	30.1844191551554\\
6903.491241728	30.1811178058051\\
6905.595743232	30.2172258498504\\
6906.396295424	30.2197471551553\\
6906.695168256	30.2336864704703\\
6907.198368256	30.2406246086084\\
6918.894262272	30.2708408088092\\
6919.302329344	30.2792813773776\\
6921.620731648	30.2817824384383\\
6922.292278272	30.281167167168\\
6928.0973504	30.3158647767759\\
6928.699251968	30.317888688689\\
6929.3957696	30.321870654654\\
6932.396347392	30.3101223303311\\
6932.898066176	30.3088869189196\\
6934.430444032	30.3100239279283\\
6934.813428224	30.3076902022021\\
6935.12171776	30.3020510270271\\
6936.500169728	30.3330080640644\\
6939.694133248	30.3137070990997\\
6941.126360832	30.3102965845846\\
6941.694242816	30.3172752112114\\
6964.792500992	30.4151207687682\\
6965.195194112	30.4136134694691\\
6967.200078336	30.4335730130133\\
6967.896390656	30.4371042242237\\
6968.797475072	30.4288558478474\\
6969.497972224	30.4246104504509\\
6970.100122112	30.4152799039039\\
6970.3989312	30.4054504264259\\
6972.697341184	30.4464527087093\\
6972.996483072	30.464915971972\\
6974.518276352	30.4679282642646\\
6976.199691264	30.4709085245249\\
6976.801491712	30.4705643723719\\
6981.50821248	30.4695967487496\\
6984.607515904	30.4696800320326\\
6985.005527296	30.4538662022023\\
6986.099636224	30.4482147267263\\
6988.62749312	30.4514453493503\\
6990.234567936	30.4234847167172\\
6993.313238528	30.4295100700692\\
6993.925449728	30.4266092492489\\
6994.408643328	30.4233868268275\\
6994.860447744	30.4164912272281\\
6995.009814272	30.4067627147142\\
6995.930295808	30.4136093693687\\
6996.22864384	30.4246327447454\\
7001.128264448	30.4139312272273\\
7001.452571904	30.4064042122118\\
7003.532327936	30.3880444764764\\
7009.05876608	30.3295050410416\\
7009.510884608	30.3300336976972\\
7010.601491712	30.3119258618626\\
7011.805487104	30.3181234194199\\
7012.705224704	30.3260696696689\\
7013.10826496	30.3223080840835\\
7016.143512064	30.3143928408408\\
7016.705269248	30.3175394114114\\
7018.501321728	30.3164285405401\\
7018.7999872	30.3102327767774\\
7024.202187008	30.332167287288\\
7024.699602688	30.3112011691683\\
7026.386327808	30.3350383823818\\
7026.993790976	30.3426563683679\\
7028.898414336	30.3534496256252\\
7029.600347392	30.3449060420426\\
7030.998467584	30.3351798358362\\
7032.102292224	30.3532361641646\\
7032.699139584	30.3568073513507\\
7033.40085376	30.3552139499498\\
7033.689352192	30.3636009609618\\
7046.102392064	30.3262446926929\\
7047.898308608	30.3205996236229\\
7049.107181824	30.3181590390395\\
7049.798540032	30.3109733573565\\
7050.400142848	30.3124212052044\\
7051.499291136	30.3024771811815\\
7052.00267904	30.3155062742735\\
7052.30127744	30.3223406286288\\
7059.593769728	30.3125237077074\\
7060.399933952	30.3053195755747\\
7061.703442688	30.2850837877886\\
7068.60345984	30.2606979299308\\
7069.200519424	30.2652928608604\\
7072.20067072	30.2453920000007\\
7072.603197696	30.2260264584584\\
7073.693437696	30.205717893894\\
7076.200470272	30.1880292932929\\
7077.006409728	30.1928676676671\\
7077.80248192	30.1913662622628\\
7079.692423424	30.2187559559552\\
7080.50325888	30.223720152153\\
7082.503389696	30.2281538978987\\
7083.29889152	30.2265161641644\\
7085.801867264	30.2174808248255\\
7086.8016512	30.2216152632627\\
7088.199661568	30.2162190190193\\
7088.60272256	30.2070778458456\\
7089.806983424	30.2166943743741\\
7091.10947584	30.230533237238\\
7091.617668352	30.2260628468466\\
7092.205010432	30.2278594594591\\
7094.099589376	30.2386012092084\\
7096.294527232	30.2381312352354\\
7096.900646656	30.2118982822831\\
7102.094350336	30.2296519719712\\
7102.607095808	30.2366756996998\\
7103.41851648	30.2302016416415\\
7105.786679552	30.2285352072067\\
7106.189065216	30.2389845685684\\
7124.799808512	30.2042492892888\\
7125.302320896	30.1979863863871\\
7125.700406528	30.203179931932\\
7126.999026432	30.1892424104099\\
7128.004824832	30.1790705745752\\
7128.302476032	30.1776750030022\\
7129.013584384	30.1842364444437\\
7129.302423808	30.1854551991983\\
7129.506285568	30.1981624344353\\
7132.013833216	30.1974631111116\\
7132.31210368	30.1969680240236\\
7133.2176448	30.2040673473475\\
7133.515789056	30.222904488488\\
7134.511076608	30.2199126966971\\
7142.301116928	30.2261745745745\\
7158.49962624	30.2646294134138\\
7158.803637248	30.2741229389394\\
7160.405656576	30.2800696216218\\
7161.688461056	30.2904866946956\\
7164.10164608	30.3325770410411\\
7164.688377088	30.3441529049051\\
7165.703645952	30.3584112592598\\
7167.902319872	30.4002081921917\\
7168.703396096	30.394510846847\\
7170.186640896	30.4058155915918\\
7170.992159488	30.4118911711703\\
7174.688429824	30.4269682642644\\
7175.409938176	30.4418685405399\\
7176.802583552	30.4481129929936\\
7177.494477056	30.4540117557553\\
7178.305389312	30.4494157997997\\
7179.802592256	30.4419343983991\\
7183.120623872	30.4503987987991\\
7184.70755072	30.4689930090099\\
7185.389458432	30.469813541542\\
7185.991559168	30.4623595595604\\
7186.508408832	30.4532217177184\\
7187.200557312	30.4412460940948\\
7192.214870784	30.4881907027029\\
7192.4388672	30.4948559279273\\
7192.62862848	30.4733142582591\\
7193.542829568	30.492094766767\\
7197.408680704	30.4905267347349\\
7197.707560192	30.5058593153153\\
7206.806614272	30.4796671071072\\
7208.104411648	30.4838141021028\\
7208.413658624	30.4875364804811\\
7210.204705536	30.5055853773774\\
7210.602806016	30.5292219419425\\
7211.104414464	30.5369947067065\\
7211.303408128	30.5460815535534\\
7211.811698176	30.5377850010009\\
7212.5023488	30.5518478318318\\
7222.402534912	30.5669997517525\\
7223.5022528	30.582832288288\\
7225.004393984	30.5733128808806\\
7225.302546688	30.5862020580589\\
7225.70626304	30.5711669909906\\
7229.10348416	30.5287863063058\\
7229.506066432	30.5234782142143\\
7229.805475584	30.5334358198197\\
7238.805235456	30.5129809329337\\
7240.102562304	30.4849941621615\\
7240.705190656	30.4836616296288\\
7241.50108288	30.4767516796801\\
7242.804238336	30.4690024904903\\
7245.003075328	30.4394361561554\\
7249.590256896	30.4246314634638\\
7250.097436928	30.4095423263261\\
7250.301103104	30.4023984144151\\
7251.097169152	30.3931603763758\\
7251.60004224	30.3918952392396\\
7253.00333696	30.3864641441451\\
7253.504796928	30.3849099499494\\
7254.20222976	30.3739778018025\\
7255.489796096	30.3686494654648\\
7257.917814016	30.3348354274276\\
7258.505130496	30.3079098138132\\
7259.708932608	30.2945698818821\\
7260.106949376	30.2753247807814\\
7261.121822208	30.2602633193201\\
7261.509796352	30.268911455456\\
7261.813183232	30.2563008288289\\
7262.594035456	30.2391642042039\\
7263.295936	30.2466025545546\\
7268.802528768	30.165126646647\\
7269.002218752	30.1496415935944\\
7284.811871488	29.974861757757\\
7285.11574272	29.9751902782791\\
7285.826841088	29.981608728729\\
7287.502891264	29.998716908909\\
7287.806465024	30.0059013093087\\
7288.404077568	30.0003420860867\\
7288.702028032	30.0064151031038\\
7289.29896064	30.0095281041049\\
7289.801844736	29.9989050010008\\
7290.298798592	29.9712285565565\\
7290.602978304	29.968740308308\\
7291.199650816	29.9575116716715\\
7292.000513792	29.9488750670662\\
7294.39889024	29.8689946106115\\
7294.786664448	29.8745866346344\\
7295.398350848	29.8669496856855\\
7296.189357312	29.8578902582576\\
7296.691580416	29.8592640480474\\
7297.597571584	29.8469809169164\\
7297.89552512	29.8350211811812\\
7298.701576192	29.8263394754758\\
7299.000087808	29.8305848728724\\
7302.502058752	29.7816063583577\\
7303.000074496	29.7854471271276\\
7304.298518784	29.7597312992984\\
7305.09946752	29.7615384184191\\
7305.701396736	29.7709804364367\\
7306.7011904	29.7767536336341\\
7307.502115328	29.7587580380386\\
7308.800279296	29.7482095055057\\
7310.198497536	29.7292954874883\\
7310.586492416	29.7111968768768\\
7311.188722432	29.6781979899897\\
7313.999417088	29.6308912912918\\
7314.701352704	29.6263232672682\\
7314.900396544	29.6122845245245\\
7317.387642368	29.5815711871874\\
7322.89939584	29.4781382182191\\
7323.700109568	29.469289945946\\
7324.098339328	29.4672662902904\\
7326.685441024	29.4721448968976\\
7326.834586112	29.4803484284294\\
7327.740147968	29.4662299899901\\
7332.898362368	29.3922826346352\\
7334.0980864	29.3590331291289\\
7334.50108416	29.3482511471466\\
7337.08845056	29.2826956716708\\
7337.89842944	29.27061652052\\
7338.50522496	29.2612557357352\\
7338.79914496	29.2595331811808\\
7344.39113472	29.269854414415\\
7344.992708608	29.2630356916925\\
7350.500120576	29.1934664744749\\
7350.698949632	29.1957973813805\\
7351.405408512	29.1967732052053\\
7352.758248192	29.1778566246248\\
7353.032187648	29.1735717637639\\
7354.022299392	29.1707657577572\\
7354.908048384	29.1570319599596\\
7355.405408512	29.175954434435\\
7355.917225728	29.1757335415423\\
7356.410123264	29.170285789789\\
7357.201113344	29.1552496976983\\
7357.986986496	29.1412834754756\\
7358.589221888	29.1401582542549\\
7358.992389632	29.1305307067068\\
7359.49478528	29.1305837517521\\
7360.196257536	29.1168194594593\\
7361.395117824	29.1060948788781\\
7363.498978304	29.0522477517516\\
7363.797488384	29.0391469069073\\
7365.195346176	29.0169223143148\\
7365.498917632	29.0266228948949\\
7365.99634816	29.0034498978985\\
7367.095899136	29.0021327407412\\
7367.399443712	28.9956297257249\\
7370.8967552	28.9918361081072\\
7371.299971328	28.9936278518526\\
7371.697782528	29.0035798198205\\
7372.399054848	28.994215191191\\
7373.195160064	29.0066205565563\\
7374.69308416	29.0172359719727\\
7375.095959808	29.0212051251256\\
7376.498048	29.0200048208208\\
7388.796423424	28.9029077557552\\
7390.801846272	28.8706925005008\\
7391.597574144	28.8658912832834\\
7391.995487488	28.8570168728729\\
7393.696523264	28.8604906826822\\
7394.094588416	28.8677314594588\\
7394.597193728	28.8723822542543\\
7398.99506048	28.831354602602\\
7399.292996864	28.8259847527534\\
7400.69585792	28.8214620860854\\
7401.521620736	28.8214698337779\\
7401.994859008	28.7993494774782\\
7404.690551808	28.7649252932933\\
7405.402671872	28.747785081081\\
7405.795328512	28.7443215215208\\
7405.995026176	28.7269765605597\\
7406.496542464	28.7269499099093\\
7407.994398464	28.7194023943939\\
7408.790815232	28.7182500100098\\
7409.093506304	28.7047609369365\\
7415.197371136	28.6551794514507\\
7415.595548672	28.6544627027033\\
7417.297595392	28.6271903743745\\
7417.794672128	28.6149395315315\\
7419.789984768	28.6153508228235\\
7420.391749632	28.6130901301294\\
7421.794734848	28.5926959759763\\
7422.396702464	28.5891591271265\\
7422.904615168	28.5803669749748\\
7423.292364544	28.5798349869874\\
7423.794754048	28.5704285885895\\
7423.993313792	28.5548146386391\\
7424.794270208	28.5528299339348\\
7425.99339648	28.5188211411405\\
7426.993343488	28.5046319759767\\
7427.386505472	28.4912802562558\\
7428.903126272	28.4843500620627\\
7429.401600768	28.4839695215214\\
7430.814555648	28.4834254894904\\
7431.401489152	28.480157453454\\
7432.605053952	28.4696150710715\\
7432.898540032	28.453365349349\\
7433.500791552	28.4565457457466\\
7434.196999936	28.4427015015008\\
7436.196955392	28.4341748308307\\
7437.699555072	28.4347480760753\\
7438.495554304	28.4314480080084\\
7439.117165568	28.4221743503513\\
7439.395537664	28.4188696696692\\
7446.494814464	28.32905057057\\
7448.191468544	28.3078328088086\\
7448.594320384	28.3020783183183\\
7451.086645504	28.2817489969966\\
7451.389989888	28.2771484284276\\
7452.693485056	28.2678837397398\\
7454.295370752	28.2353251011009\\
7455.394723328	28.2397588468466\\
7455.793376768	28.2152443483483\\
7456.395184896	28.2043988148143\\
7457.494503936	28.2002067187186\\
7458.996722688	28.1845697057051\\
7465.294759936	28.204130514514\\
7465.79222912	28.1916987547556\\
7466.9911744	28.1864168008015\\
7467.384228096	28.2064575775785\\
7470.692274688	28.1773853053055\\
7471.089778944	28.162736928929\\
7473.593364736	28.1491245965972\\
7473.991467008	28.1349115995999\\
7474.791966464	28.1250513713712\\
7475.293895424	28.1267885325324\\
7475.593211904	28.1104867907907\\
7476.294247168	28.1032009129121\\
7476.787357696	28.0900403603609\\
7477.189829632	28.0952964324333\\
7478.59325312	28.095319751752\\
7479.493206016	28.0763660140146\\
7483.388316416	28.0318563523524\\
7483.58714624	28.0374699019012\\
7484.89111168	28.0199865625618\\
7486.492813056	28.0005085245248\\
7486.891068928	27.9829964844848\\
7489.592155904	27.9594921481475\\
7490.088909824	27.957251443444\\
7491.98996224	27.926808712713\\
7493.492461568	27.9057249729722\\
7493.889906176	27.9027898138138\\
7494.49208448	27.8893043283279\\
7497.591641344	27.8815464264262\\
7498.188528896	27.8765399479471\\
7500.989734144	27.8645381861861\\
7505.988879104	27.850906122123\\
7508.58622976	27.857476532532\\
7509.292792832	27.8516057017023\\
7509.591037184	27.8671789069067\\
7510.391988224	27.8869395955953\\
7511.392059136	27.8839237157154\\
7511.79003904	27.8866479759763\\
7512.392028672	27.8876517317312\\
7513.789611264	27.8780882482479\\
7513.989189888	27.8759287767771\\
7517.521267712	27.8699692812806\\
7518.903912192	27.8827090610612\\
7520.401890048	27.8659721961958\\
7523.098093568	27.8796242482476\\
7524.491074304	27.8824917557558\\
7525.088003584	27.8770714234233\\
7528.490915584	27.8693768168159\\
7528.987843072	27.8755190230222\\
7529.888774144	27.8615889329321\\
7531.987937536	27.8499661741735\\
7532.390684416	27.8701771051055\\
7532.987881728	27.8609997997992\\
7536.39056384	27.8489408928926\\
7537.09168768	27.8358664424431\\
7540.191081728	27.8300443003009\\
7549.290684672	27.7814324884894\\
7550.19100928	27.7813786746756\\
7551.086423808	27.7833726046047\\
7552.787722496	27.7880961761766\\
7555.087044608	27.784560864864\\
7557.190731776	27.7907438158163\\
7558.190834944	27.8000592432436\\
7558.588283136	27.8105452492491\\
7559.190876928	27.813087567567\\
7560.797608704	27.8295553633634\\
7561.398982656	27.8299000280276\\
7561.796874496	27.8444943343347\\
7564.986616576	27.8355597037043\\
7570.985679616	27.7648083763761\\
7571.488639488	27.7710067027019\\
7573.687055616	27.759252996997\\
7574.29349248	27.7531113033037\\
7576.686944	27.7474083203197\\
7577.189326848	27.7412351071071\\
7577.786582272	27.7272465905899\\
7578.388783872	27.726866306306\\
7579.587610624	27.7256291011017\\
7580.189480192	27.7168026106101\\
7581.288527104	27.7118894094092\\
7581.88573824	27.6950154474471\\
7588.586953728	27.6424513953953\\
7589.0890048	27.6435025585579\\
7589.6865088	27.6343677917921\\
7592.089452288	27.6258664904908\\
7593.387133696	27.6282576176181\\
7594.28852736	27.6241362482488\\
7594.989482496	27.6173218818822\\
7596.586505984	27.613040352353\\
7597.089368064	27.6106115555558\\
7598.989145088	27.586113457457\\
7599.213600512	27.5777992232233\\
7600.636111872	27.5680402162161\\
7601.397279232	27.5664201641648\\
7607.053399552	27.5149211131138\\
7607.34251904	27.5062424824828\\
7610.34254464	27.4661486286295\\
7610.725631744	27.454249881881\\
7613.406505216	27.4304400880883\\
7614.8943488	27.4235719079079\\
7615.093200128	27.4117321000995\\
7615.993623552	27.4171877957961\\
7617.889307904	27.4178366366359\\
7618.291708672	27.4002100500493\\
7618.789670144	27.3968871751749\\
7621.386298624	27.3732383103106\\
7621.88854272	27.3602971131131\\
7623.585456896	27.3368822102093\\
7624.585487616	27.3280149749753\\
7626.087546624	27.3283145385394\\
7626.585293312	27.324911711712\\
7628.087405568	27.3152775015024\\
7628.485555968	27.3151703863859\\
7632.78347648	27.2623941541533\\
7632.987606784	27.2617604324332\\
7644.584094976	27.1668566966964\\
7644.987055104	27.1636678438445\\
7653.310234112	27.1009821821826\\
7653.986531584	27.0928542462461\\
7654.887292672	27.0910425145139\\
7657.29520896	27.0648223743738\\
7658.021491968	27.0570045085078\\
7658.429083392	27.055822398399\\
7658.817270016	27.0340183223216\\
7659.618276864	27.020852644644\\
7660.00629376	27.0038469669671\\
7661.42437632	26.9881538338341\\
7662.325143552	26.9643196956949\\
7663.02111232	26.953778594594\\
7665.01614848	26.9261838958955\\
7668.11011584	26.9157578538543\\
7668.414097408	26.9041399639646\\
7671.090087936	26.8663406286287\\
7671.493206528	26.856998550551\\
7672.29423232	26.8393788828835\\
7672.488082688	26.8269911991993\\
7672.8860352	26.8363296896896\\
7673.597542912	26.8242456696698\\
7674.403299072	26.8229213373379\\
7675.806356224	26.8058869589586\\
7676.408115712	26.8024126366363\\
7677.811147008	26.8000555915914\\
7678.413067776	26.7965500060054\\
7679.712056832	26.7909984704711\\
7680.413167104	26.7864563283292\\
7680.900211712	26.793323227228\\
7682.11000704	26.812458138138\\
7683.811019264	26.8017981341345\\
7684.213994752	26.799113337338\\
7684.786349312	26.797069437438\\
7686.188642304	26.788136856856\\
7689.904855296	26.777039935936\\
7690.402636032	26.7886347627627\\
7691.806040832	26.7899196316321\\
7692.511730688	26.7950045245252\\
7696.31292416	26.7985249729736\\
7697.014043904	26.8062034354352\\
7703.59609472	26.8085889249251\\
7704.297951744	26.8049078038039\\
7704.70029056	26.8259541301304\\
7705.805022208	26.8209517517516\\
7707.90991232	26.8334006806799\\
7709.611055872	26.8189867787787\\
7710.411159808	26.8219321881879\\
7716.088002304	26.7936445725718\\
7716.888943616	26.7982674354353\\
7717.18724608	26.7886775575571\\
7717.893908992	26.7907919279278\\
7719.297003008	26.8068863583576\\
7721.803925504	26.8333353353355\\
7722.107427072	26.8357185185178\\
7723.112317696	26.8394257777782\\
7724.212287232	26.8362953513515\\
7725.913143296	26.816272\\
7732.395059968	26.8026773493493\\
7733.107085056	26.8144128608601\\
7734.917867776	26.8092931171177\\
7736.002943232	26.8235445525534\\
7736.60989312	26.8288997957952\\
7736.987186176	26.8413897257251\\
7738.411028224	26.8411273193196\\
7739.415737856	26.8485800200197\\
7740.316003072	26.8379789549545\\
7741.11657856	26.8368521961966\\
7741.5149952	26.8277817497492\\
7742.016838912	26.8585678638647\\
7743.947294976	26.8645906546553\\
7746.026970624	26.8536828508513\\
7746.93268736	26.8491025265266\\
7747.922390528	26.8449247807803\\
7748.613799168	26.8577078678682\\
7748.882569728	26.8673325965974\\
7750.49448576	26.8639251571567\\
7751.40436864	26.8560012012003\\
7754.10069376	26.8734199639639\\
7754.613798144	26.8785776336335\\
7755.812540672	26.8690464384381\\
7757.712457472	26.864108636637\\
7758.21568128	26.8571169409406\\
7764.791682304	26.8869984704706\\
7765.493823744	26.8721251011011\\
7765.791707392	26.8767213133142\\
7766.592539904	26.8699261661659\\
7767.29458432	26.8749247006999\\
7767.5976576	26.8607086286283\\
7769.702634496	26.8788546466458\\
7770.712749056	26.876347179179\\
7774.51280256	26.8705429749753\\
7775.612797184	26.8737956356363\\
7776.114796288	26.8744918838838\\
7776.502687232	26.8863211851858\\
7780.612549632	26.8994771251255\\
7781.184575488	26.8842503783781\\
7790.731059456	26.8638288048041\\
7791.228472832	26.8736900580589\\
7792.317935616	26.8762316076081\\
7792.725963264	26.885536528529\\
7799.511699456	26.8629741901896\\
7800.198610432	26.8624478398397\\
7800.999418368	26.8494264344336\\
7801.506303488	26.8420811051055\\
7801.904079872	26.8429920960953\\
7803.740493824	26.8343342222215\\
7818.311611904	26.7146110430422\\
7818.7143872	26.705437325325\\
7819.212425216	26.692964564565\\
7820.013415168	26.6812810730735\\
7825.222368512	26.6194149189196\\
7827.490467328	26.6086096176168\\
7828.19231616	26.6069703463472\\
7829.09764864	26.6038045565565\\
7831.803325184	26.5871824944952\\
7832.116988672	26.5796598358356\\
7832.912639488	26.5701939859864\\
7833.609538048	26.5448489609607\\
7836.117110784	26.5331549629627\\
7836.42560384	26.5198849889894\\
7837.250996736	26.5121573253255\\
7837.529700352	26.4942732012005\\
7838.425521408	26.4853175575572\\
7839.126313472	26.478930370371\\
7842.201507584	26.4615872032027\\
7842.80320896	26.4462635915916\\
7852.513924864	26.3699253653649\\
7853.016379904	26.3750535655654\\
7856.31487872	26.3852179699697\\
7856.6824128	26.4058983623618\\
7857.68827904	26.4047800600601\\
7858.489182976	26.4002543183178\\
7858.991130624	26.4012619179175\\
7859.290313728	26.4129541221228\\
7860.294286336	26.4094139419412\\
7861.702302464	26.4079727567569\\
7862.001475072	26.4049076756764\\
7862.906208256	26.4180187707716\\
7864.210207488	26.4155692172171\\
7866.817381632	26.4071945065061\\
7867.01552	26.4175485405412\\
7867.21503104	26.4289739819815\\
7867.985533952	26.4158018978978\\
7868.513325056	26.4238870390382\\
7869.915929344	26.399179067068\\
7872.483293696	26.3795298498499\\
7872.786879488	26.3824199079081\\
7874.995179264	26.3740180340337\\
7876.498318336	26.3639556196194\\
7876.701993728	26.3536536056054\\
7878.408219136	26.3307278958964\\
7878.905628928	26.3059404844844\\
7882.114006528	26.2964902662661\\
7882.786190336	26.2782927407407\\
7883.885727232	26.2795171331327\\
7885.413338112	26.2735466186186\\
7886.088765696	26.2648031551544\\
7887.985528832	26.2720021621626\\
7891.397735168	26.220266074075\\
7891.801188608	26.1970374694702\\
7893.3035136	26.1557991751761\\
7894.108687104	26.1321879799798\\
7899.138822912	26.1183401481485\\
7901.954003456	26.0819814854858\\
7904.054340352	26.0755215215213\\
7904.825321728	26.0558141341335\\
7905.367318272	26.039313025025\\
7908.710102528	26.0142170810814\\
7910.212429824	26.0173436636633\\
7911.128231936	25.9999254134127\\
7917.525949696	25.9390755715722\\
7918.082965248	25.9437814614612\\
7920.391127552	25.9369704264263\\
7921.595247872	25.9222859179172\\
7923.705093632	25.9277874834843\\
7928.315578112	25.9425124804802\\
7928.814071808	25.9485755035039\\
7933.018055936	25.9177048248257\\
7933.217051136	25.9217257417422\\
7933.415288064	25.9237619539545\\
7933.7841408	25.9328024184179\\
7934.689015808	25.9192110990989\\
7935.489990912	25.9122158158152\\
7939.604276224	25.8839402442445\\
7940.016915968	25.8784092092101\\
7941.783128576	25.8731946506505\\
7942.912165376	25.8730234714712\\
7944.61414272	25.8598475435429\\
7945.713997056	25.9036481441435\\
7946.016951552	25.9129002762766\\
7947.017098752	25.9202163923928\\
7947.415117056	25.9328370130133\\
7949.087024128	25.9371877317317\\
7949.688949248	25.939887647648\\
7950.190648576	25.9547961241242\\
7950.992131072	25.951474274274\\
7951.692885248	25.9378944864857\\
7952.499013376	25.9401236596605\\
7956.682925312	25.8812736416421\\
7956.912123904	25.8721199119118\\
7957.314976256	25.8602109149142\\
7957.712937984	25.8502146146147\\
7958.011958528	25.8540238638634\\
7959.115785984	25.851649393393\\
7959.816904704	25.8276832832835\\
7962.916418816	25.7537272152149\\
7963.4839936	25.7493124324319\\
7963.781968384	25.7384200040033\\
7964.887143936	25.7276849169175\\
7965.990777856	25.7446857257255\\
7970.607940352	25.7541513193191\\
7970.811902208	25.7612122042046\\
7973.627488768	25.7622871991989\\
7974.61769728	25.7634318958953\\
7976.020921344	25.7691825425427\\
7979.314011136	25.7622528608608\\
7980.089863424	25.7802546066068\\
7980.691907072	25.7879018058065\\
7981.99012608	25.7722845245244\\
7982.586996224	25.7701342782784\\
7984.000002304	25.7764978898904\\
7984.502830336	25.7690469829831\\
7986.70643712	25.7668470230237\\
7987.010112768	25.7573291531535\\
7987.412873728	25.7576530610604\\
7988.214234624	25.7447428708711\\
7989.915292416	25.7403913833841\\
7990.123904256	25.7306710710709\\
7990.915143936	25.7321673513507\\
7991.715896064	25.7272746506515\\
7999.098778624	25.7790673713716\\
7999.80087296	25.7749062822822\\
8002.80978432	25.7705207127128\\
8004.013969408	25.7768123163169\\
8004.815068928	25.7978565925932\\
8005.317919744	25.8030350190184\\
8006.68581248	25.8087003323326\\
8008.013722112	25.7930858698692\\
8009.019031552	25.7982092012007\\
8010.386899968	25.8094216936934\\
8011.78998144	25.8247919439436\\
8013.794872832	25.857546362362\\
8014.804923392	25.8500582982979\\
8015.202269184	25.865690698698\\
8024.138007296	25.8956890810805\\
8024.720119296	25.8912771171163\\
8024.918481408	25.8985125125128\\
8029.395878144	25.8867288248257\\
8033.007844864	25.9371346866865\\
8033.206737664	25.926497745746\\
8033.893944576	25.9178836916908\\
8039.514812416	25.9261359119118\\
8039.713640448	25.9303351831841\\
8041.116858112	25.9451521761766\\
8042.116662016	25.9515872832835\\
8045.545010688	25.9111513273274\\
8046.215559424	25.8905390990985\\
8053.543808512	25.8815660300297\\
8054.135778304	25.8837870030038\\
8055.62884608	25.886989181181\\
8056.135782144	25.8622947907916\\
8057.523606784	25.8668251451454\\
8058.026208256	25.8688508508512\\
8064.498510848	25.8807970050057\\
8068.911492352	25.8317682642646\\
8069.21466752	25.8385903183189\\
8069.717624576	25.8287377777779\\
8070.612891136	25.8247025105102\\
8071.826763264	25.820010714715\\
8072.11498624	25.8069088448447\\
8077.49359616	25.7663301541543\\
8078.194748416	25.7727952432433\\
8078.701948416	25.7690090570577\\
8079.096125952	25.7675714594588\\
8081.313531648	25.7379446486484\\
8083.921017088	25.7408470070077\\
8085.518053632	25.7320210290291\\
8086.313680384	25.7364683563555\\
8094.497628416	25.779094022022\\
8103.223659776	25.6988768448446\\
8104.501577472	25.6802503463459\\
8106.118727168	25.6640877517511\\
8106.631525376	25.6790464544538\\
8107.909668352	25.6610285645638\\
8108.800606464	25.6776560080089\\
8115.714540032	25.6109855615614\\
8116.21246208	25.6005151871868\\
8116.715174912	25.592248872872\\
8117.416585984	25.5964417377381\\
8119.913620224	25.5957444644646\\
8120.81460992	25.5848574174179\\
8121.714894592	25.5829231951957\\
8123.690089216	25.5865105265257\\
8125.694450432	25.5843315795792\\
8127.301569792	25.5636955195187\\
8135.331630592	25.4341200560557\\
8137.694571264	25.4286733293302\\
8138.201718272	25.422857081081\\
8138.79823872	25.4239195195187\\
8146.450197248	25.3848616569594\\
8147.022679808	25.374894878878\\
8151.614444288	25.3575796436435\\
8152.211628544	25.3654672112116\\
8152.912261632	25.3546467907909\\
8153.78768128	25.3436685165161\\
8154.185386496	25.3321080280275\\
8159.205556992	25.3152609729732\\
8159.504643328	25.304205565566\\
8159.906882304	25.2984677317309\\
8162.812356352	25.2819819979977\\
8163.419500288	25.275161225225\\
8165.911476736	25.2920072552552\\
8168.88639744	25.2635835675683\\
8169.185433088	25.250598806806\\
8172.796673792	25.2270275875871\\
8174.100453888	25.228544112113\\
8191.408370944	25.1714268988981\\
8192.413409024	25.1840985145154\\
8192.811374592	25.1815792592588\\
8195.710925824	25.1650481681681\\
8196.413480448	25.1679577017021\\
8200.188511488	25.1535561001001\\
8203.830055936	25.148938362363\\
8204.705741312	25.1512362122121\\
8206.810528256	25.1601270230221\\
8207.108786176	25.1436492332341\\
8216.491142144	25.1577417897897\\
8217.088302592	25.1641505025018\\
8217.794706944	25.1710112512519\\
8223.610317824	25.1277408448441\\
8224.809505536	25.1237365845845\\
8225.107803392	25.1108179379371\\
8227.211890432	25.1291241161161\\
8228.411348736	25.1588987867872\\
8235.50057344	25.2218701741749\\
8236.311465216	25.2239719879872\\
8238.00844416	25.238439703704\\
8241.206417664	25.2359893813809\\
8244.614305536	25.2519008448453\\
8244.913611776	25.2657722522526\\
8245.89339008	25.2641701381381\\
8247.111688448	25.2625687927921\\
8249.305828864	25.255603235235\\
8251.510109184	25.2571033593595\\
8252.31564288	25.2615757997992\\
8253.51443712	25.2493723643638\\
8255.116509184	25.2512379099098\\
8261.131465728	25.2574636556565\\
8261.519599104	25.2605825505507\\
8262.195685376	25.265041153154\\
8268.344610816	25.3050414734735\\
8269.314582784	25.3136798718715\\
8270.70829184	25.3036792152161\\
8271.21028352	25.2985645965964\\
8272.210477824	25.3054189389386\\
8273.707762688	25.3103767287284\\
8274.110295808	25.318689425425\\
8274.409096704	25.3228787027019\\
8275.906157568	25.3293717237229\\
8276.518234624	25.3304943823823\\
8279.006324736	25.3543971971976\\
8279.722504704	25.3535743583579\\
8283.109998592	25.3708921561556\\
8290.732486656	25.3251665423977\\
8291.234294528	25.3154472712704\\
8292.114834432	25.3036720400396\\
8293.289238528	25.2846519319319\\
8294.294076416	25.2898667467471\\
8303.31341184	25.3086464864864\\
8304.009641472	25.3142438918912\\
8306.089153536	25.3160566486495\\
8306.811376128	25.3057031271273\\
8307.109156352	25.293286486487\\
8308.233184	25.2906708788796\\
8309.049347584	25.2983042402411\\
8310.49725184	25.2917043603611\\
8312.129551104	25.2660180020011\\
8312.705804288	25.2613613133126\\
8314.098529536	25.2532882162159\\
8315.402312192	25.2333209849858\\
8316.804907776	25.2309375455461\\
8317.30731136	25.2250072632633\\
8318.208090112	25.2153028388384\\
8326.088376832	25.2231094294293\\
8326.79010944	25.2284052212217\\
8327.088047104	25.2169959239236\\
8327.491008512	25.2187810050054\\
8328.188142336	25.2159455295296\\
8328.49619072	25.2065560440442\\
8328.794449664	25.2113154914914\\
8329.998401024	25.204743799799\\
8330.500804096	25.2098543183183\\
8332.505669632	25.2207257337341\\
8333.705313536	25.2012815215221\\
8339.40631296	25.1621283843851\\
8340.784245504	25.1698619419421\\
8342.28148736	25.1908670110115\\
8342.988333056	25.1831908548556\\
8343.28606336	25.1662863983984\\
8347.505241088	25.1465784984994\\
8348.201876992	25.1449030950953\\
8350.295995136	25.1217805805809\\
8351.80801024	25.1097885565559\\
8352.510092288	25.1033765125121\\
8352.808294656	25.094676356357\\
8354.604208128	25.0999706106104\\
8357.091913216	25.0938763243248\\
8357.405076736	25.1041273433439\\
8357.803104512	25.0963038398404\\
8362.291164672	25.1442360600595\\
8363.897085184	25.1698670670667\\
8364.19600896	25.1627149549549\\
8370.206044416	25.1210804884886\\
8370.503789056	25.1232545665662\\
8382.4092032	25.1149354634636\\
8383.110781696	25.1141295375382\\
8384.22036992	25.1095930330339\\
8384.916294144	25.104021509509\\
8385.706811136	25.105330722723\\
8388.508058112	25.1121186946948\\
8389.204540928	25.1156068548553\\
8389.50776704	25.1268137097104\\
8390.00614784	25.1399955315319\\
8390.806469376	25.141401353354\\
8403.503159552	25.0996359399396\\
8404.009871616	25.0885948828836\\
8406.382762496	25.0826858698692\\
8407.38814976	25.0851128728737\\
8409.308026624	25.1105222182177\\
8409.840852224	25.0986296216215\\
8411.074223616	25.0996935975982\\
8411.258113792	25.1100061181187\\
8420.705402368	25.0960383583588\\
8421.208067072	25.1017344224219\\
8422.198009088	25.1050016896897\\
8423.213072384	25.0870027627625\\
8424.625975552	25.0985145625618\\
8430.830351616	25.0714428828833\\
8431.222913536	25.0992561681687\\
8431.52055424	25.1065369209209\\
8432.90424192	25.0985035435442\\
8436.401563904	25.1084239919928\\
8437.580894976	25.1207942502497\\
8440.087874304	25.1218449009011\\
8441.395977216	25.1167156756765\\
8444.908378624	25.1177266066061\\
8446.003162624	25.1044448448447\\
8456.416065792	25.0917353033037\\
8456.892994816	25.0897359919927\\
8457.485095168	25.0732169449457\\
8458.013155072	25.058207247248\\
8463.006864384	24.9673234034035\\
8463.509161984	24.9422077277286\\
8464.300519168	24.936953449449\\
8466.598983168	24.9266452852844\\
8467.101582592	24.9373608968963\\
8469.081046016	24.9190811131139\\
8473.901656576	24.8902789349358\\
8474.399845632	24.8891680640645\\
8476.91197952	24.8763050250254\\
8478.105949696	24.8750729449457\\
8478.916854528	24.8737816696703\\
8479.812868352	24.861982606606\\
8482.015960576	24.843128552553\\
8485.902029568	24.8641807727727\\
8486.090994944	24.8639783303297\\
8486.902011904	24.8716795995988\\
8487.9017664	24.8776150070062\\
8489.50394624	24.8800394474474\\
8492.100856064	24.8406641361362\\
8493.617335808	24.8643529769779\\
8494.498027776	24.8729147547547\\
8495.000935936	24.8717974774772\\
8495.90087936	24.871907155155\\
8497.100006912	24.8647335175174\\
8497.9008064	24.8467269029024\\
8500.08507776	24.8435211371379\\
8503.796159744	24.8406446606605\\
8503.995405824	24.8530969209205\\
8504.697033216	24.8448054934943\\
8506.100012544	24.8469214014021\\
8513.298212864	24.8083484284289\\
8513.596556032	24.8128967207213\\
8516.584573952	24.842101221222\\
8516.890204928	24.8510045885887\\
8519.39287552	24.8697046326324\\
8525.596448768	24.8950934774766\\
8526.501764352	24.8987028468473\\
8531.182435328	24.9305042482483\\
8533.790063616	24.8760918198204\\
8536.208149504	24.8570937497498\\
8540.607565568	24.8052082642644\\
8541.406865152	24.8095313073081\\
8548.68992256	24.7898095695691\\
8548.988319488	24.8004731611618\\
8549.714610432	24.8037179863422\\
8551.395831296	24.8195304264264\\
8551.897979648	24.8358808568573\\
8552.181845504	24.8288566166175\\
8555.39596928	24.8308966726727\\
8555.997728	24.8348978578579\\
8557.385881856	24.837971139139\\
8558.997890816	24.8344937417423\\
8560.186401536	24.845812068068\\
8560.897664256	24.8394730570562\\
8561.4948864	24.8449077397399\\
8566.30093568	24.871801321322\\
8567.90289408	24.8658477197205\\
8568.300864256	24.8682132212216\\
8569.001923584	24.874491755756\\
8570.305395968	24.9049483243252\\
8572.504874496	24.9132971531526\\
8573.012053248	24.9120215095099\\
8574.086839808	24.917059763764\\
8575.127028224	24.9063684964967\\
8576.300859904	24.9100485925919\\
8578.097102848	24.8938657537547\\
8578.4941888	24.8878568008004\\
8579.902683904	24.886242130131\\
8580.589030144	24.8871505585594\\
8581.493785088	24.8880225985995\\
8581.792859648	24.8940799839838\\
8582.493916416	24.8926659619628\\
8584.79769728	24.8926331611619\\
8585.19529088	24.8847253493495\\
8586.797998848	24.8632751631631\\
8587.195006976	24.8531853293298\\
8588.493877248	24.8351643643637\\
8589.394127872	24.8354523963972\\
8589.896762112	24.8340130050055\\
8591.3093312	24.8335548188188\\
8592.005759488	24.827900524524\\
8592.597897216	24.8268929249243\\
8593.786437632	24.8310063503504\\
8594.209821952	24.8409096296291\\
8594.996093184	24.8411205285283\\
8595.995867648	24.8678562562563\\
8596.995969792	24.8664314714715\\
8600.383605504	24.8728570970979\\
8602.294197248	24.8883736696698\\
8602.996053248	24.886961185186\\
8603.293509632	24.8819175495501\\
8605.293761024	24.8567490850855\\
8606.721982208	24.8498463103097\\
8608.990724608	24.8676420260254\\
8610.094820864	24.8644019219228\\
8610.885931264	24.8890788868866\\
8612.298871296	24.8803369609614\\
8612.90059904	24.8779204644652\\
8621.591816704	24.8103126326332\\
8622.083872512	24.8015425185185\\
8622.293859328	24.789566894895\\
8622.984795648	24.7807937057059\\
8623.392910592	24.7804480160157\\
8624.2938624	24.7740749229233\\
8626.083645952	24.7742609649649\\
8628.093715712	24.7464548548542\\
8628.292516608	24.7359844804796\\
8629.183693824	24.7495232672682\\
8631.680377344	24.7386111071064\\
8632.083743488	24.7430338338345\\
8635.382634496	24.7658165525518\\
8636.192730624	24.7709022142135\\
8639.7849088	24.7827860980979\\
8640.481810176	24.7829749589582\\
8641.68048128	24.7905234994996\\
8648.585110272	24.8045117597594\\
8649.087772928	24.7837854974969\\
8649.689923072	24.7830592672672\\
8650.689304576	24.7680001121116\\
8652.485586432	24.7530506346338\\
8653.590529536	24.7487995995998\\
8653.988345088	24.727996716716\\
8655.182853888	24.7259256536545\\
8657.0023936	24.7226934934934\\
8657.39083008	24.7141540100092\\
8658.386530816	24.7175381301295\\
8662.982621696	24.7063353753747\\
8663.28168832	24.6964162082077\\
8670.08179584	24.6540152792786\\
8670.584716032	24.639338458459\\
8671.285718016	24.6452174894894\\
8673.181712896	24.6361652372379\\
8673.882223872	24.6441025185177\\
8682.981903616	24.6310206366361\\
8683.78782208	24.6345121281283\\
8684.887668224	24.6495543703695\\
8686.195917824	24.6380863903905\\
8688.08667776	24.6561322122125\\
8688.384731648	24.6592472632638\\
8688.98632576	24.6561668068061\\
8690.384382208	24.6459842082077\\
8691.185848064	24.6483146026021\\
8692.185123584	24.6456087927927\\
8693.185246208	24.6467596396396\\
8694.528810752	24.6157646766769\\
8695.00067584	24.6163983983988\\
8696.792782848	24.580677301301\\
8697.981734144	24.569382806807\\
8698.780253952	24.5708452612616\\
8700.284873728	24.5584442522522\\
8700.98559232	24.5585244604608\\
8702.085477632	24.5501054174183\\
8705.383667456	24.5416469109114\\
8705.88164736	24.5394231191185\\
8708.085746176	24.525892788788\\
8708.682774272	24.5156661141136\\
8709.1846272	24.5155848808809\\
8709.985567232	24.5147989429424\\
8710.682615296	24.4938476876869\\
8714.184481536	24.4759750950943\\
8714.3836224	24.468755075075\\
8714.686625792	24.4682341061052\\
8715.985334272	24.4594099219212\\
8716.582459904	24.4604193153154\\
8717.383590912	24.4626725765775\\
8722.208604416	24.4549259499508\\
8723.288690176	24.4559445685682\\
8724.885592832	24.4431012612604\\
8725.512942848	24.4379502542542\\
8726.094813952	24.4380763323315\\
8726.696831488	24.4330360280273\\
8729.193676544	24.4565234514521\\
8730.591655168	24.4375994394395\\
8733.586612992	24.4321273433434\\
8734.586811136	24.4321350310311\\
8736.680620032	24.418164708708\\
8740.282636544	24.4368511711709\\
8744.884622848	24.4021302422425\\
8745.183552512	24.4083354874874\\
8745.784723968	24.3919635315324\\
8746.282814208	24.3902814654648\\
8748.784633344	24.3841092772782\\
8749.083692032	24.3939923123125\\
8750.784674304	24.3895347347352\\
8751.486706944	24.3883779939933\\
8781.190880256	24.2934570890884\\
8782.295615744	24.2907689609601\\
8783.091808768	24.2921924644652\\
8785.295782656	24.2695729809802\\
8785.98752384	24.2753505345354\\
8786.892753664	24.2800946066072\\
8787.996772864	24.2656994114113\\
8791.384516864	24.2362952872882\\
8792.086489088	24.2401883323328\\
8793.285605376	24.2448117077074\\
8795.086595328	24.234636028028\\
8803.085687808	24.2718672432438\\
8803.488549632	24.2903228188188\\
8805.085574656	24.2884321601596\\
8813.687505664	24.2960111951943\\
8815.587762944	24.2892485925931\\
8815.98561152	24.2805415175171\\
8816.786628608	24.2831663503512\\
8819.383069952	24.2988694774776\\
8819.886655232	24.3020672992989\\
8821.085434112	24.3021728768763\\
8821.985661184	24.3033316676683\\
8822.587545088	24.3033908628622\\
8822.985192704	24.3132041961962\\
8823.487606784	24.3122288848845\\
8823.984848384	24.3254078878872\\
8824.686413312	24.3305417257252\\
8828.08443392	24.3128618378378\\
8828.487363328	24.3092219739738\\
8829.084492544	24.2926626946955\\
8830.383478784	24.2858380780781\\
8831.084525824	24.277614814815\\
8832.283464704	24.2766061901893\\
8832.78686848	24.2796202762765\\
8833.183654144	24.2533391471479\\
8833.885523968	24.2492221341345\\
8834.785520128	24.2422970650659\\
8839.093864704	24.2213483723717\\
8839.785423104	24.2040736256258\\
8841.193555712	24.1970470790784\\
8843.297423616	24.1895500460469\\
8843.989526272	24.1876032672681\\
8845.9893056	24.1756084244244\\
8854.083516416	24.1893109589582\\
8854.586484736	24.1897670950948\\
8856.486740224	24.2028172012015\\
8860.58047232	24.24658781982\\
8861.282451712	24.2466913473472\\
8863.983675648	24.2663828468467\\
8864.281470464	24.278496592593\\
8868.396607488	24.3177135375372\\
8870.789512704	24.3420873513514\\
8871.187430144	24.3393605285291\\
8871.585078272	24.3599122802807\\
8872.888086272	24.3604481121129\\
8873.585054208	24.3751884844842\\
8874.903448832	24.3824948628626\\
8875.410815744	24.3876033313318\\
8876.201234688	24.4039840000005\\
8876.495342336	24.416643827828\\
8877.975918336	24.467554258259\\
8878.280473088	24.4776663863868\\
8881.683843072	24.4717512232237\\
8882.281352704	24.4681948988982\\
8885.683763712	24.4691017897894\\
8886.584550144	24.4644445885879\\
8887.181628672	24.4777945145142\\
8887.485487616	24.4872529329332\\
8893.48446336	24.4688422022027\\
8893.982445056	24.4603870270275\\
8902.384491776	24.4214009689695\\
8903.78233728	24.3986177377374\\
8908.941693184	24.3855097177184\\
8910.996697344	24.3850305185188\\
8911.304425216	24.3778604922536\\
8913.0853696	24.3737337177172\\
8913.78741504	24.3668737377375\\
8922.51301632	24.3377632832835\\
8923.294532096	24.3298457337332\\
8926.194301184	24.3115103423424\\
8926.58249344	24.3061650930922\\
8927.095410432	24.3029793153146\\
8927.497707264	24.3196203403404\\
8929.289020416	24.3250268348347\\
8929.891464704	24.3237760480479\\
8930.3878336	24.3325015735736\\
8930.791484416	24.3361650130137\\
8932.08941056	24.3393820540532\\
8932.288523008	24.3485429589582\\
8932.691619328	24.3345234354347\\
8933.089581312	24.3340086166172\\
8933.48766208	24.3459332452458\\
8934.089393408	24.3424099779786\\
8934.387865344	24.3500428268271\\
8946.591358976	24.3861265265259\\
8947.188691712	24.3973766886884\\
8947.487332096	24.4056550470468\\
8949.288533504	24.401046278279\\
8957.481443072	24.4339288248248\\
8959.690039808	24.399147419419\\
8960.28753792	24.4184348028029\\
8966.083356416	24.3967816616623\\
8966.690227712	24.4046407847854\\
8973.093560832	24.3586343303305\\
8973.491684864	24.3526100020026\\
8974.88855552	24.3411740540541\\
8976.68924416	24.3019973413411\\
8977.202186752	24.2843018218227\\
8977.400602624	24.2735426466461\\
8977.799372032	24.2630720160159\\
8978.390864384	24.2379524964963\\
8979.789287168	24.2481340700706\\
8980.490509056	24.2459502542551\\
8981.988055808	24.2551255095095\\
8983.18745856	24.2363098938931\\
8983.997598976	24.2406652252248\\
8984.594454016	24.241864760761\\
8985.898113792	24.2447325245248\\
8987.395465728	24.2398467427429\\
8987.699606528	24.2353747578236\\
8992.081970432	24.2493897257264\\
8992.584413696	24.2574438598604\\
8996.78335488	24.3202576496496\\
8997.400289024	24.321463079079\\
8999.206483456	24.3360950550559\\
8999.70845312	24.337419899899\\
9000.82344192	24.3331288888894\\
9001.589304576	24.333713921922\\
9003.121558272	24.3369870830829\\
9003.489288704	24.3358162482491\\
9004.121438208	24.3348406806799\\
9004.693370624	24.3374516756758\\
9005.295539456	24.3322614614608\\
9005.683331072	24.3322061101098\\
9007.58370816	24.335741165165\\
9008.48440448	24.3237973173182\\
9009.080714752	24.3352678598603\\
9009.882623488	24.338144848849\\
9011.279894016	24.3490731531529\\
9011.583563008	24.3638576016019\\
9012.683346688	24.3620799519522\\
9019.582943744	24.3974105145153\\
9020.389466624	24.3988217177175\\
9026.085351936	24.4569590870869\\
9028.085321728	24.4591864664671\\
9028.284174848	24.4626267067069\\
9029.284381184	24.4450910910909\\
9031.184533248	24.4867478518518\\
9031.582413568	24.4839490210215\\
9034.880816384	24.4940824184177\\
9036.283545088	24.4857315395402\\
9037.985385728	24.4615483803809\\
9038.881139712	24.4461143223216\\
9042.88567168	24.4744437077079\\
9043.18443136	24.4848659059062\\
9044.482427392	24.4987055375368\\
9045.691376384	24.5044251771778\\
9045.984710144	24.4940998438433\\
9051.681230848	24.4735534734737\\
9052.084273664	24.4588728088092\\
9053.984175616	24.4406811771769\\
9054.28350464	24.4433518798796\\
9055.381824512	24.4469945625624\\
9056.084314624	24.4187302662667\\
9059.889416192	24.4134767567575\\
9060.382332416	24.4183305065071\\
9060.78531584	24.4062628868869\\
9061.984379648	24.3895162842837\\
9062.7903808	24.3917849209211\\
9063.282308096	24.396586906907\\
9063.88427904	24.3922923083082\\
9064.382174464	24.3870685245238\\
9066.093511936	24.3761366326326\\
9066.382385664	24.3772833793792\\
9066.8843328	24.3602976896891\\
9067.48129792	24.3681586066068\\
9067.784767744	24.3570939739748\\
9069.884275712	24.3419246286285\\
9070.282185216	24.3399022542544\\
9070.68529792	24.3312556556557\\
9071.884204288	24.3316400400399\\
9072.58556672	24.3326707027027\\
9073.884217344	24.3362611091088\\
9074.585412608	24.335825473474\\
9076.685313024	24.3304835555555\\
9077.784437504	24.330370546546\\
9078.486271232	24.3345857057066\\
9079.6851776	24.32858110911\\
9081.08329984	24.3507078118109\\
9084.78425728	24.335398038038\\
9085.38590848	24.34154255055\\
9086.386085376	24.3349221701701\\
9090.783195136	24.3394978818815\\
9091.783609088	24.3490564964959\\
9092.783770624	24.3619326046046\\
9093.082191616	24.3664616776769\\
9095.883252224	24.336672912912\\
9096.286364672	24.3302803443439\\
9097.883238144	24.3254227507514\\
9099.783199744	24.3456013933937\\
9100.2864384	24.3412447807805\\
9101.286515712	24.3497527447453\\
9102.783500544	24.364308100101\\
9103.48527232	24.3617983263266\\
9105.186128896	24.355438302302\\
9106.683342592	24.3573599679676\\
9107.186170112	24.3455242602595\\
9108.584244992	24.340210786786\\
9108.88210816	24.3398543343337\\
9109.385078784	24.3193620340335\\
9109.982190848	24.3147583903901\\
9110.683305472	24.3167710270263\\
9111.484317952	24.3108023063069\\
9112.08645248	24.2838631111117\\
9114.18588928	24.260067923924\\
9115.6831168	24.2653685845853\\
9117.185297152	24.252069653654\\
9118.682986496	24.2641493173178\\
9120.285457408	24.2541671111103\\
9121.185290752	24.2706715515524\\
9128.48326656	24.2059404524516\\
9129.284339712	24.2187829909908\\
9129.78728832	24.2280648488486\\
9130.085136128	24.2392540220226\\
9130.582905088	24.2330954154149\\
9134.787327232	24.205849481481\\
9135.512830976	24.2103116716717\\
9137.916248576	24.212612084084\\
9138.602434048	24.2168287807799\\
9139.596974848	24.2200696536529\\
9141.010340352	24.2212540700693\\
9141.20418304	24.2212830270273\\
9144.901284864	24.1718273633633\\
9145.19919488	24.1808957597605\\
9153.094105344	24.1942956556559\\
9153.586708224	24.2009365365357\\
9154.383288576	24.2082393273267\\
9156.785846272	24.2042460860866\\
9157.383346176	24.2002712952944\\
9158.59650944	24.1984808328325\\
9158.91463296	24.2059947787784\\
9160.3873088	24.2166447887885\\
9162.08430336	24.2098068468476\\
9162.58628608	24.2010113633642\\
9162.984174336	24.2105735655659\\
9163.486863872	24.2030642322316\\
9163.8852352	24.2128186266273\\
9165.283218944	24.2187909349341\\
9165.686047232	24.2204673633642\\
9166.283359232	24.2132460620614\\
9166.586221824	24.2069301141146\\
9169.182718464	24.2134246726728\\
9169.686419968	24.2084230630626\\
9170.282210048	24.2039959799804\\
9170.780350464	24.206512672672\\
9172.486481408	24.1966760200194\\
9173.386936832	24.1986238238242\\
9174.083159552	24.1990627907908\\
9175.083434752	24.1980651851845\\
9180.093428224	24.2218511471474\\
9181.287226112	24.2006272352355\\
9183.187314176	24.2077724284281\\
9183.884305152	24.2103693293302\\
9188.286994944	24.193650658659\\
9188.78429184	24.1982058698704\\
9190.883490816	24.2094460380376\\
9195.29644032	24.1804401361369\\
9199.192420608	24.1585983903897\\
9200.8931008	24.1450788228231\\
9202.291315712	24.1447769529532\\
9205.191145472	24.1432750350359\\
9205.997394688	24.1445260780783\\
9209.385272832	24.1668342102093\\
9210.286173952	24.1775505905898\\
9210.987330304	24.1751428068073\\
9213.484874496	24.1791222102111\\
9214.087220992	24.1774091371371\\
9215.583899392	24.1673705545545\\
9216.68825728	24.1579029109107\\
9217.09621504	24.1613259819824\\
9227.086087424	24.1713491891896\\
9227.48409216	24.1833330130139\\
9229.688287488	24.1606932852847\\
9230.08609152	24.1491368968964\\
9230.887477248	24.1365795715719\\
9231.185139712	24.1301936656655\\
9232.086115328	24.1263759599606\\
9238.085286912	24.1625004044035\\
9238.288739328	24.1712215735733\\
9238.70691584	24.1753267987988\\
9241.507873536	24.1780566966972\\
9241.906477312	24.1760176656662\\
9245.389001216	24.191870958959\\
9245.792134656	24.1861277437438\\
9247.284335872	24.1766334494496\\
9272.686199808	24.149723467468\\
9273.885298176	24.1499907427424\\
9274.387145216	24.1554495135133\\
9275.895324928	24.1640374294293\\
9276.382001152	24.1604044844844\\
9279.790131456	24.1669418378369\\
9280.391941632	24.1613690330323\\
9282.392352256	24.1565209209202\\
9282.690263808	24.1487458498505\\
9283.093332224	24.1422056776773\\
9283.491104512	24.145470894895\\
9287.585849344	24.1631205445447\\
9288.3972864	24.1590714394388\\
9289.789232384	24.1501352712712\\
9291.585012992	24.1178336576577\\
9292.585135616	24.113849385385\\
9294.28711168	24.1003954194202\\
9294.486227968	24.1112196836839\\
9295.589651712	24.1072389989986\\
9302.495096576	24.1016982262263\\
9302.793831424	24.0855599759761\\
9305.589668864	24.0899391391395\\
9306.599310336	24.1052455815825\\
9307.998164736	24.0963214574567\\
9308.8136896	24.090888824825\\
9309.694132224	24.0911817257256\\
9311.286158592	24.1050254574566\\
9313.082169344	24.0968127007\\
9313.986893056	24.0920565845845\\
9314.888089344	24.0845364884881\\
9316.087155712	24.0955713953954\\
9322.09224448	24.1216595635633\\
9322.295360768	24.1292093853863\\
9323.79318656	24.1326306626634\\
9324.09126656	24.142511391392\\
9335.4887104	24.1116079119111\\
9335.787277312	24.1054377737746\\
9337.688030976	24.1422669229232\\
9338.086231552	24.1385389069073\\
9338.787254528	24.1131480120112\\
9339.190423296	24.1037200880874\\
9339.986157056	24.0959219539545\\
9341.48862848	24.0859279599608\\
9342.190116096	24.0907094454451\\
9344.28933888	24.0559275275282\\
9345.289475072	24.0579424704702\\
9346.289205248	24.0508792792789\\
9346.697222912	24.0622155435431\\
9347.184924672	24.0604196996992\\
9348.288642048	24.0532734814824\\
9349.488334336	24.0578028108102\\
9364.288462848	24.0721726366373\\
9364.88605952	24.0675600240247\\
9369.099089408	24.0407922642644\\
9369.491824128	24.0551036636643\\
9370.298257664	24.0559311151155\\
9370.790337024	24.0549355595595\\
9376.69102464	24.0494255375379\\
9376.889887488	24.0386832752756\\
9377.591131648	24.0496274674679\\
9377.989420032	24.0355938498506\\
9387.491323904	24.1167440560566\\
9387.988923136	24.1240970730723\\
9388.491080192	24.1120819859862\\
9389.287956736	24.1136251611606\\
9394.387268864	24.1214332892887\\
9394.585987584	24.1118674994996\\
9395.387076864	24.1082801681678\\
9395.690272	24.1049221861867\\
9396.297179136	24.0943803163154\\
9397.088188416	24.0858444204205\\
9398.312345344	24.0816251611614\\
9398.804249344	24.079970258259\\
9401.312058368	24.1023609049043\\
9401.799083776	24.116316364365\\
9402.292133632	24.1138555355355\\
9402.689951232	24.1205199919914\\
9403.590082048	24.1185288808811\\
9404.690073088	24.1193017497499\\
9405.689432064	24.125531595595\\
9406.103132672	24.1169539299299\\
9407.088261888	24.1125919359365\\
9407.390627072	24.1208113553548\\
9407.988255232	24.129357245245\\
9409.987606528	24.152816736736\\
9410.391197952	24.1573832232225\\
9423.594048256	24.166832160161\\
9424.190848768	24.1576620300293\\
9425.19614592	24.1471721801809\\
9425.694377728	24.1418210370375\\
9426.495144704	24.1429695775769\\
9427.295999744	24.1358233593601\\
9427.59377664	24.1306984904913\\
9429.569190912	24.1111407567569\\
9431.22121856	24.0996704704703\\
9432.524296704	24.103306234234\\
9433.733188864	24.1032560080075\\
9434.240553472	24.0824977137145\\
9437.091165696	24.1169201041048\\
9437.688198144	24.0825874034035\\
9438.585366528	24.073634066066\\
9439.881910272	24.0780821621629\\
9441.1857536	24.0729329489495\\
9441.992077056	24.0686091371372\\
9442.489193984	24.073516444445\\
9443.688150528	24.0737165805804\\
9446.688020992	24.0726026346347\\
9447.399146752	24.0718861421428\\
9448.892098048	24.0692023703705\\
9458.816612352	24.0637077237243\\
9460.030714624	24.0780339859866\\
9461.995481344	24.0575883243237\\
9468.194073856	24.0749806926924\\
9468.994981888	24.0868550950945\\
9472.687208192	24.0736002402409\\
9473.791103232	24.0712449889888\\
9474.791214592	24.0792073833836\\
9475.592112128	24.0733854974969\\
9476.39311616	24.0709772012015\\
9477.292927488	24.0815992792795\\
9478.084037888	24.0750388628621\\
9487.68098176	24.0094500740743\\
9487.984048128	24.0189846006015\\
9488.78515584	24.0267483963962\\
9489.496382208	24.0389154434433\\
9491.59102848	24.056778810811\\
9492.988804864	24.094078702703\\
9494.69115264	24.1062470310317\\
9495.088158464	24.1187669429437\\
9497.790013952	24.1373437277271\\
9499.705162496	24.1269802121151\\
9500.093179392	24.1235133213213\\
9501.790107136	24.0973923523525\\
9503.282111232	24.1288560080084\\
9503.481023744	24.1322911231237\\
9503.690040576	24.1409210650654\\
9503.98335744	24.1543665745739\\
9504.2820288	24.1683630350344\\
9509.216923392	24.1415278798795\\
9509.992916736	24.1324538458466\\
9511.69012608	24.1128989309309\\
9515.307146752	24.0979743212501\\
9515.888358144	24.1060415135144\\
9517.09276928	24.096449585586\\
9518.296546304	24.0728078958964\\
9524.122074368	24.0552305105102\\
9524.43059072	24.0481762882882\\
9542.394160384	24.0795376976985\\
9543.494017792	24.0772088408412\\
9544.29503616	24.0780216856856\\
9545.698454784	24.0724942382385\\
9548.493831424	24.0765515435432\\
9549.090999296	24.0744515235237\\
9554.588179968	24.0953653653651\\
9555.096165632	24.0850126126134\\
9560.090687744	24.0878286126135\\
9560.792057344	24.07966146947\\
9561.393753856	24.0688515555557\\
9565.492983296	24.1013379299293\\
9569.68692352	24.0954747867872\\
9569.885789952	24.090343767768\\
9571.9901952	24.1103527687683\\
9572.89118976	24.1078084004002\\
9578.791002112	24.0797078518517\\
9579.392736512	24.0768634074066\\
9583.691964416	24.0616515235233\\
9584.4926272	24.0667738298307\\
9586.691164416	24.0544845485492\\
9587.292997888	24.054260836836\\
9588.591840768	24.0473967567559\\
9589.392439552	24.0419187667667\\
9599.491890432	23.9449921441446\\
9599.795043328	23.9584445725723\\
9603.192863744	23.9675209129127\\
9603.491578112	23.9613476997001\\
9606.5910144	23.8795650530537\\
9607.192907008	23.879628348348\\
9613.093266432	23.9226009849845\\
9614.301795328	23.9285171731735\\
9619.798987264	23.9641319239236\\
9620.694908928	23.9538183783789\\
9621.595072768	23.9519784584591\\
9625.898036224	23.9300939179175\\
9626.594908416	23.9404207887892\\
9636.39007488	23.9526572812811\\
9636.688900352	23.9601374014019\\
9638.7931712	23.9581895975971\\
9639.091610112	23.9522408648645\\
9639.593934336	23.9561152032038\\
9640.191089152	23.9595733813821\\
9640.892898304	23.9563550590592\\
9641.091766016	23.9443440720715\\
9641.693812736	23.9415434474467\\
9643.893021696	23.9606455575577\\
9645.991933952	23.9543762482481\\
9646.593550592	23.958648808808\\
9648.593672192	23.9614994034036\\
9649.092084224	23.9556554794799\\
9650.896826368	23.989862614615\\
9663.383835392	23.966264744744\\
9665.791948032	23.9184427147138\\
9666.592987904	23.9206388308303\\
9666.891769856	23.9026078718725\\
9669.209906432	23.9251802042036\\
9670.294976512	23.897086062063\\
9670.697279488	23.9005145145147\\
9673.194861312	23.8925290570569\\
9673.394063104	23.8989933773773\\
9674.692050944	23.9093932812812\\
9675.293828864	23.9090350350343\\
9675.592500224	23.8960177297304\\
9677.094752768	23.9185936496488\\
9677.293618944	23.9049682482491\\
9681.189266688	23.9393693693692\\
9684.895936768	23.9297182462469\\
9685.587216384	23.9247327807807\\
9686.602004736	23.9207462022023\\
9687.3978496	23.9322449329338\\
9688.50780288	23.9370674194197\\
9689.29903232	23.9424649449447\\
9691.40306176	23.9422061261266\\
9696.690870784	23.963316516516\\
9697.0941056	23.9639494694693\\
9700.839828224	23.9717993673676\\
9701.421971456	23.9631473873869\\
9705.79485312	23.9953070350348\\
9706.193076736	24.0126010010008\\
9709.595967488	24.0246496576583\\
9711.491801344	24.0078658978982\\
9711.885163008	24.0093106706699\\
9712.685952768	24.0145833993993\\
9713.496425472	24.0120280120118\\
9714.590958336	24.0220030430428\\
9715.590751744	24.0232069349349\\
9716.889726464	24.0261369689688\\
9717.595713024	24.026387587588\\
9717.993868288	24.0208598838835\\
9720.192508416	24.0204529489492\\
9720.890231808	24.0243301061055\\
9736.9930752	24.0810352592598\\
9738.295781632	24.0635660140142\\
9738.793683968	24.0586943263261\\
9739.096771584	24.0398179779786\\
9739.395844864	24.0501991751753\\
9739.793709312	24.0449807727728\\
9744.310785024	24.015710158159\\
9745.202089472	24.0173952992991\\
9745.99247616	24.0217390990983\\
9746.7087488	24.0170642162157\\
9749.822942208	24.0114819299306\\
9750.032173312	24.0195409329335\\
9750.394723328	24.0143840320325\\
9751.912457216	23.9803150190182\\
9753.017067776	23.966169673673\\
9758.901826304	23.9356013773777\\
9759.598433024	23.923708524524\\
9760.01208192	23.9190707987982\\
9760.499026176	23.9199356636636\\
9774.021018624	23.9095677917921\\
9774.20979456	23.9049480040048\\
9777.592978688	23.8963934014009\\
9779.09574656	23.8738364444453\\
9780.49817088	23.8677401081077\\
9781.199556352	23.8683702422422\\
9785.095109376	23.889479863863\\
9785.995411456	23.8879623143148\\
9787.597944064	23.895564156157\\
9787.995040512	23.8853567007009\\
9788.5976064	23.8809178298307\\
9789.995036416	23.8719009409415\\
9790.895748096	23.8789113433431\\
9792.781837568	23.8624681481488\\
9794.890963456	23.852478510511\\
9795.188886784	23.8472416576569\\
9796.393072384	23.8260674594603\\
9796.895767808	23.8219107267269\\
9799.994957824	23.823462614615\\
9800.397623296	23.8239848648645\\
9801.397387264	23.8233255175182\\
9802.193832192	23.8281726046043\\
9803.084746752	23.8335642362363\\
9804.6957888	23.8191672472476\\
9804.994203136	23.8198952712719\\
9805.695833856	23.8283166206202\\
9806.795365632	23.8122903543535\\
9807.894868224	23.8025936176182\\
9808.586713088	23.7969136976972\\
9811.597188096	23.7777908308308\\
9812.894875392	23.7695890930936\\
9814.4961216	23.7736005285278\\
9814.895119104	23.764750462462\\
9815.894787584	23.7525544584587\\
9817.894793216	23.7402200760753\\
9818.39685376	23.7391643003011\\
9821.595815424	23.7155069789787\\
9822.884675072	23.6987437197204\\
9824.889747712	23.6812186106108\\
9825.789936384	23.6789671431434\\
9826.092797696	23.6856139179181\\
9826.600246784	23.6874561441437\\
9828.301911808	23.6864831391395\\
9828.699797248	23.6691855855861\\
9832.50084736	23.6519000760763\\
9833.098082048	23.6529760960966\\
9834.397000192	23.6475698578579\\
9834.784229376	23.6420518918912\\
9835.89866112	23.6294051331333\\
9849.008098048	23.6499850730725\\
9849.789027328	23.6518900820829\\
9851.216304384	23.661787211211\\
9852.72895616	23.6818935895899\\
9853.22624512	23.6872516516523\\
9854.117017088	23.6953411491486\\
9855.92792704	23.7095374894889\\
9856.385478144	23.7153263183191\\
9862.59342976	23.7324360360362\\
9863.693044736	23.725546842843\\
9864.494978048	23.7225719639646\\
9865.593782016	23.7238194194197\\
9868.294692352	23.723799943944\\
9869.692823296	23.7218175455455\\
9870.294773248	23.7217783383385\\
9870.79241344	23.7124682922931\\
9871.294930432	23.7178581301305\\
9871.992022784	23.7143804764764\\
9873.195141888	23.7161568448446\\
9873.782927616	23.7121008208214\\
9874.086001152	23.7355408368367\\
9874.98703488	23.7391596876878\\
9875.38891392	23.7353752952949\\
9875.687824384	23.7257567167162\\
9876.190098944	23.7292740900903\\
9877.195259136	23.7248464944951\\
9880.791841536	23.7171982702694\\
9881.294732544	23.7291795315323\\
9883.2949952	23.7145211611605\\
9883.89163136	23.7103467467459\\
9887.29473408	23.7042022342339\\
9887.792021504	23.7087072192189\\
9893.204846848	23.7498673553546\\
9894.298415104	23.7589014134137\\
9897.000200704	23.7526772052061\\
9897.8018752	23.752984968969\\
9898.099917568	23.7428528528526\\
9898.701776128	23.7388906186188\\
9900.40772096	23.7383281361363\\
9900.901074688	23.7367636916915\\
9905.994875904	23.7119396356356\\
9906.38272384	23.7092912272274\\
9907.387841792	23.6939120080078\\
9907.696606208	23.6865256776782\\
9908.38779136	23.6938825385387\\
9910.790763264	23.6879689129128\\
9911.492715008	23.6945441921926\\
9912.093739008	23.6968110350354\\
9912.69101952	23.6880045325324\\
9915.09391104	23.6612864864874\\
9916.192909824	23.6693893093088\\
9916.989428736	23.6663503663658\\
9917.491660032	23.6591434154161\\
9918.591580928	23.6509096456448\\
9920.392283392	23.6690038999004\\
9921.09410176	23.6698551831832\\
9921.993994752	23.6755617537528\\
9923.3867328	23.6961522002002\\
9924.690905344	23.6884393993987\\
9925.19282432	23.692701453454\\
9928.491763456	23.672406726726\\
9929.690314752	23.6621577577571\\
9930.39171072	23.6640097217223\\
9931.292780032	23.6608159999996\\
9932.491758592	23.6512361161167\\
9932.998787328	23.6571863863865\\
9933.500724224	23.6478604524527\\
9933.99361152	23.6542827467474\\
9934.490605824	23.6453770730732\\
9934.993434112	23.6483240200196\\
9935.490715648	23.6367168928937\\
9935.998841344	23.6385870510512\\
9936.794160896	23.637096408409\\
9939.102763264	23.6505375615616\\
9942.699915776	23.6881521361356\\
9945.122768896	23.6745626106112\\
9945.605006848	23.6647021261269\\
9946.102898432	23.6668677477483\\
9947.39591552	23.6630810490497\\
9948.096938496	23.6565729089089\\
9949.395892224	23.6398232312313\\
9949.89316352	23.6311543383381\\
9951.191498496	23.6193714194196\\
9951.898606336	23.6041456976982\\
9958.992381184	23.5547653733738\\
9965.683698688	23.6176357957956\\
9966.489736192	23.6249086046046\\
9969.29083904	23.6518741941945\\
9969.68816896	23.656900404405\\
9972.384333568	23.6691532972982\\
9972.688448	23.6765621781778\\
9975.991765504	23.6555227707704\\
9976.588282112	23.6507694734737\\
9977.687588352	23.6474717117126\\
9979.185408256	23.658573757757\\
9980.389753088	23.6517083963972\\
9981.190138112	23.6437062822824\\
9981.588781824	23.6283701141147\\
9983.18997888	23.6462178498496\\
9984.090703616	23.6418356116119\\
9984.687896832	23.6434743703703\\
9986.0907456	23.6513916636632\\
9989.09065088	23.6324379259258\\
9989.597936128	23.6295140420425\\
9990.388710144	23.6310456856863\\
9991.886809856	23.6374305665668\\
9992.990377216	23.6234904824832\\
9993.68786944	23.6248012332326\\
9994.786626304	23.6377362802796\\
9995.388685824	23.6362074554563\\
9996.289751552	23.6405394674675\\
9997.179612672	23.6358238398407\\
9999.786653952	23.6410176416412\\
10000.58725632	23.6388128128128\\
10010.208652544	23.620902806806\\
10011.009971712	23.6242195315317\\
10012.218835712	23.6371330530528\\
10012.721829632	23.6343124404411\\
10013.427743232	23.6425107155083\\
10014.727019776	23.6517058338341\\
10016.322945024	23.6716164324316\\
10016.91999872	23.6706805845843\\
10017.616951296	23.6680329449446\\
10018.521846784	23.6696435155154\\
10019.337890304	23.6776417857855\\
10025.989088768	23.6498984584578\\
10026.486711296	23.6406576016016\\
10027.685750528	23.634853909909\\
10028.287664896	23.634574078078\\
10029.685637376	23.6298323123119\\
10030.586306048	23.6404267147154\\
10031.685959168	23.648014974975\\
10032.3866304	23.6458396156158\\
10032.889568256	23.6475652452446\\
10033.093685248	23.6549262062053\\
10033.680642048	23.6432483523531\\
10034.28772608	23.6436960320316\\
10035.685645568	23.6484483043041\\
10036.78469248	23.6641529689696\\
10039.789266688	23.6419893653656\\
10040.19259264	23.633372236236\\
10042.893895168	23.6070631751754\\
10044.092701184	23.6077317477484\\
10047.788827648	23.6188829949951\\
10048.087860992	23.621465033033\\
10048.7839872	23.619414726727\\
10049.291869952	23.615759231232\\
10051.689742848	23.6132115315322\\
10052.39620608	23.6192994114117\\
10053.007893248	23.6153738218218\\
10053.326962688	23.623547627627\\
10055.79395072	23.6252027867868\\
10056.28670592	23.6243366406397\\
10057.485685248	23.6245982782784\\
10058.385732352	23.6311625385388\\
10061.888095744	23.5912660020022\\
10062.584751104	23.5880807367375\\
10073.792791296	23.539180124124\\
10074.285830912	23.5392739139133\\
10076.08672768	23.521679359359\\
10076.683693312	23.5152288768768\\
10077.484721664	23.5214869109113\\
10078.68355584	23.5160137897892\\
10079.484547584	23.5192551751752\\
10080.58371968	23.5212737057063\\
10081.282239232	23.5219694414409\\
10082.583635456	23.5132762042049\\
10083.185920256	23.5178426906914\\
10083.58378752	23.5095912392389\\
10084.282700032	23.5141713073081\\
10085.28278656	23.5048717677673\\
10087.583524864	23.494841641641\\
10088.384130304	23.4988159199202\\
10089.08574592	23.5028988508511\\
10090.384047616	23.4994370850854\\
10090.782598912	23.5038818498506\\
10091.185294848	23.4927623783788\\
10094.598426112	23.4643343343341\\
10094.99181184	23.4601422382384\\
10102.085552128	23.460436164165\\
10102.383717888	23.465580764765\\
10103.786569728	23.4569200720725\\
10105.18441856	23.4605074034025\\
10111.383660032	23.4389980220221\\
10111.786864384	23.4313362162156\\
10112.2836032	23.4279984784789\\
10113.582390784	23.4181062182179\\
10114.681716992	23.4184498578579\\
10119.283675904	23.3974957837836\\
10120.482734592	23.3988890490491\\
10121.084638976	23.3999171491487\\
10124.88501888	23.4118028268276\\
10125.581811456	23.4112539259258\\
10126.079062784	23.4100359399399\\
10128.680851968	23.4300167527526\\
10129.183726848	23.4278511311313\\
10129.984653568	23.435553169169\\
10130.685616128	23.4356807847853\\
10136.182772992	23.4613304984978\\
10136.481605888	23.4537355755747\\
10137.083805952	23.4564606046042\\
10139.182930432	23.459143607608\\
10140.182964736	23.4654357237232\\
10140.784793344	23.4837226826821\\
10141.282754816	23.4766033713713\\
10142.282518272	23.4755501581585\\
10142.78470016	23.4914739219221\\
10143.381579264	23.4966226226225\\
10144.580732416	23.5052051571565\\
10157.082948864	23.5083758158162\\
10157.883358976	23.5048077037045\\
10158.38157696	23.5102254734738\\
10159.480748544	23.5308589709712\\
10159.98251776	23.5284030110106\\
10162.082235392	23.5361729569577\\
10165.380563712	23.5205674634635\\
10167.281563392	23.5461359439432\\
10168.08255616	23.5448159679672\\
10168.992610304	23.5334604844847\\
10174.583844864	23.5420250810803\\
10175.78853504	23.5546782462461\\
10178.98680832	23.5619533613608\\
10179.788569344	23.5617785945942\\
10182.385009152	23.5542859179186\\
10186.49972864	23.5658330810802\\
10186.9915776	23.5691382742734\\
10188.583411968	23.5701443363359\\
10189.081715712	23.5608483843844\\
10191.29983744	23.5480932292285\\
10192.280025344	23.5427630990998\\
10194.185685248	23.5419794674672\\
10194.593535488	23.5542431231224\\
10195.195645952	23.5519173413413\\
10195.99651968	23.5553757757752\\
10196.588227072	23.5855343183175\\
10198.001279232	23.6026834994991\\
10199.602978816	23.6039957877874\\
10200.19956096	23.6000837797801\\
10201.602908672	23.579569441441\\
10202.199591936	23.5736942542535\\
10202.404538624	23.5647191351345\\
10203.100588288	23.5638927087093\\
10204.403138304	23.5599496936939\\
10205.204440832	23.5524570170164\\
10207.582720256	23.5502544944939\\
10207.99084416	23.5526904664657\\
10208.582321152	23.5671310190191\\
10212.000770048	23.5918382222226\\
10212.602637824	23.5988598998993\\
10219.910674688	23.6183028308315\\
10220.60771968	23.6176934534542\\
10221.607782656	23.6189468028024\\
10229.492477184	23.63897656056\\
10230.30349824	23.6439415255263\\
10230.8056256	23.6359291611607\\
10231.103979264	23.6466978178178\\
10231.502433792	23.6418361241249\\
10232.502669568	23.6228026906902\\
10233.701573888	23.6264897057063\\
10235.402567168	23.6187371851847\\
10236.805642752	23.6133517037033\\
10237.780499712	23.6123371851845\\
10240.38727296	23.613427555556\\
10240.59161472	23.6163816776771\\
10240.894354432	23.6188043243237\\
10241.4916544	23.6197022462457\\
10244.40216064	23.6070219179182\\
10245.004699648	23.6055684324328\\
10247.40273792	23.58424944945\\
10247.710784768	23.5760274674667\\
10248.501731072	23.5777846166166\\
10249.00374272	23.5730264504509\\
10250.401608448	23.5942152552561\\
10253.501628928	23.6104244884882\\
10254.282632192	23.6028318718727\\
10256.794566656	23.6123187347348\\
10257.292525568	23.6211280560565\\
10260.510149888	23.5966709589593\\
10260.903231744	23.5996668508506\\
10261.401111552	23.5960897697696\\
10263.520526848	23.602026202203\\
10264.107198976	23.6123166846846\\
10264.406232832	23.6036518918918\\
10266.406232832	23.6057032232238\\
10266.80432512	23.6066075515519\\
10266.9983808	23.6128036294813\\
10269.589861632	23.5969074834829\\
10269.888504832	23.603120672673\\
10270.689536512	23.5995013093088\\
10271.097526272	23.5919742942951\\
10271.997590016	23.6039296736744\\
10272.699586816	23.6184855415413\\
10274.102644736	23.6167094294287\\
10275.703990272	23.5910563843845\\
10276.908100352	23.5905069709715\\
10279.912845056	23.5870951751749\\
10280.501281536	23.5840390630638\\
10281.808196608	23.5837938258264\\
10285.285586944	23.6045139379385\\
10286.688719104	23.6162166486483\\
10289.594286336	23.6637350150158\\
10290.09669248	23.6850583543546\\
10292.006853376	23.6774016736745\\
10292.50412544	23.6783987667659\\
10293.006738176	23.6800185625634\\
10294.60371328	23.6825967567565\\
10296.10669952	23.6758561921924\\
10297.802518272	23.6251740860862\\
10298.205582848	23.6196212692685\\
10300.404763648	23.6208110670668\\
10301.185151232	23.6236685805798\\
10304.896714496	23.6684373173175\\
10305.299432704	23.66624607007\\
10305.901579008	23.6670996596604\\
10307.404656384	23.6666348108101\\
10308.802618112	23.6682325685688\\
10309.702348544	23.6550030830822\\
10317.498582016	23.6096590510515\\
10317.985598208	23.611770346346\\
10322.308344576	23.5979694094094\\
10322.607676928	23.6080899939934\\
10325.303567872	23.6010070710709\\
10326.005423616	23.597622182182\\
10327.806530816	23.5833371771769\\
10329.005691136	23.5851914474479\\
10332.48263424	23.561177161162\\
10333.109661184	23.565378226227\\
10335.910757632	23.5422764684681\\
10336.412795904	23.5535153553556\\
10336.621619456	23.5649405405402\\
10338.124916992	23.5708152152147\\
10338.726614528	23.5725787707706\\
10341.104227584	23.5592813773783\\
10341.407144704	23.5475253653658\\
10342.004456448	23.5492430510512\\
10351.899261184	23.572942142142\\
10352.208139776	23.5600373333327\\
10353.810117888	23.5577048888881\\
10354.506596608	23.5538759079082\\
10357.20283776	23.5603932732738\\
10357.605740544	23.5494657377385\\
10358.506562048	23.5502386066073\\
10369.301460736	23.5520667387391\\
10370.580790016	23.5518386706699\\
10371.306501376	23.5569878838833\\
10372.1024512	23.5448003363363\\
10372.605640704	23.537179787787\\
10373.70468992	23.5245066346342\\
10374.306625792	23.5292255935929\\
10376.605339136	23.5229216896896\\
10377.605543936	23.5285011571577\\
10378.405509632	23.5271073793792\\
10381.793612544	23.5353355115112\\
10382.495570944	23.5294926126135\\
10387.20661888	23.5019945225231\\
10389.30567552	23.4786254894898\\
10389.803182848	23.4627229949947\\
10390.599664896	23.419618898899\\
10391.604403456	23.4427229629637\\
10395.086527488	23.4350737137138\\
10396.89258112	23.4227708508515\\
10398.39447424	23.4480671871879\\
10399.290700032	23.45030327928\\
10400.902885632	23.4643443283276\\
10404.305578752	23.4575891571567\\
10404.60305536	23.4535282642646\\
10406.305715712	23.4599162202194\\
10407.205332224	23.4644163363355\\
10409.30508544	23.4953116156157\\
10411.29053184	23.5043328608608\\
10412.49860992	23.4995431751759\\
10415.299551744	23.4702974174179\\
10418.404593408	23.4799239399399\\
10418.807628288	23.4717857537544\\
10419.707566848	23.4762920200192\\
10422.508401664	23.488691747747\\
10423.304006144	23.4899550910905\\
10424.408648704	23.4844909389394\\
10425.105457664	23.4878817217214\\
10426.483647744	23.4690812252247\\
10427.89125504	23.4777531931941\\
10428.592816128	23.46810207007\\
10429.49270528	23.474943087087\\
10430.617683968	23.479307387388\\
10431.602409472	23.4829539001275\\
10433.71157632	23.4832773093094\\
10443.383054592	23.4604694774771\\
10443.7866432	23.4462575055059\\
10444.786412544	23.4439412052052\\
10445.69156864	23.4469683603602\\
10446.696334592	23.4529450250247\\
10447.298527232	23.4544241361364\\
10457.611410944	23.4780747947952\\
10458.795417856	23.4848468788787\\
10458.989723648	23.4988023383376\\
10459.785082112	23.4964432432425\\
10460.785054464	23.5128592752753\\
10461.098482176	23.5025882682676\\
10468.506484224	23.4455422942938\\
10469.20752384	23.4485374174183\\
10471.615468288	23.4499857777773\\
10473.506090496	23.4761610730729\\
10474.00347008	23.4807224344349\\
10474.605559552	23.489613245245\\
10478.998444288	23.487507075075\\
10479.998610944	23.4937838158166\\
10480.804772608	23.4892621741747\\
10481.605581568	23.4844563443439\\
10483.709536256	23.4949879639644\\
10485.908454912	23.4721757757761\\
10486.70951168	23.4797150910908\\
10487.10695552	23.47631943944\\
10488.505641216	23.4673212572579\\
10489.206617344	23.4636073353358\\
10490.584561408	23.4573364884891\\
10493.792982784	23.4285120160166\\
10494.206596864	23.445074370371\\
10497.907637504	23.4568767647652\\
10498.405563648	23.4483477877875\\
10499.30541312	23.4445546826828\\
10500.708519168	23.4218173213212\\
10501.50912	23.4199153873869\\
10507.986951424	23.3697650130125\\
10508.389814528	23.3613113753745\\
10513.205598464	23.3391485405409\\
10514.106501632	23.351719447448\\
10516.314606592	23.3408703263267\\
10517.210338816	23.3202732172176\\
10519.424122368	23.3169329169177\\
10520.185709312	23.3125742542543\\
10523.603341056	23.2837018618611\\
10530.806452224	23.2964006406401\\
10532.408568576	23.292924012012\\
10534.209414656	23.3046326166168\\
10535.105246464	23.3093477317325\\
10535.40857728	23.3170946146147\\
10537.687497472	23.3133594234241\\
10538.487698432	23.3283235075069\\
10550.910290944	23.3414653533528\\
10551.482542848	23.3126280680681\\
10572.302797312	23.3479099419419\\
10573.41651584	23.3423227867861\\
10574.212554496	23.3503179819818\\
10575.217648128	23.3463816296298\\
10575.51664128	23.3473905105111\\
10576.292697344	23.3525079479477\\
10577.222543872	23.3576789429426\\
10577.526230016	23.3467890770771\\
10578.137787392	23.3513486446445\\
10590.908470528	23.4193270230226\\
10591.510516992	23.426258498499\\
10592.017654784	23.4265862502507\\
10592.709525248	23.4225251011012\\
10594.411388928	23.4254251531529\\
10594.809444352	23.4203858738747\\
10595.908452096	23.4145319559557\\
10598.385521408	23.4406967447449\\
10598.684608256	23.4549384424427\\
10599.002012928	23.4540840840837\\
10600.793595392	23.4710659299308\\
10601.295947008	23.4815339979978\\
10603.301529856	23.4786072952957\\
10604.609392384	23.4689500220229\\
10605.385470976	23.4773208888892\\
10606.211453184	23.4747157877882\\
10607.310615296	23.4876574974969\\
10608.912141056	23.4882855815813\\
10609.818051072	23.5110096176177\\
10611.315493632	23.5186529729726\\
10611.812730112	23.5126565765768\\
10614.902567168	23.519813813813\\
10618.031390976	23.5554659779773\\
10618.42441984	23.5568707747752\\
10625.41952768	23.6225361841844\\
10627.489545984	23.593673529529\\
10628.290526464	23.5962022662661\\
10634.602582272	23.5665821181174\\
10634.906431232	23.5510998838836\\
10637.30951936	23.5261430870869\\
10637.91144832	23.5185917277286\\
10638.911445248	23.4914085765759\\
10639.711749632	23.4843797237245\\
10640.711972352	23.4874401921916\\
10642.308845824	23.4653662782785\\
10642.612041984	23.4622489209214\\
10644.68700288	23.4878174014011\\
10646.085474048	23.4969670310311\\
10651.318641664	23.490035811812\\
10651.687201024	23.500335775776\\
10652.537602816	23.5080449889883\\
10653.512382976	23.5039302822825\\
10653.915176192	23.500279399399\\
10654.183803392	23.5012134534536\\
10654.915331328	23.5095323003006\\
10656.412749056	23.5190660580574\\
10658.905443584	23.5144349949951\\
10659.412752896	23.5161736936934\\
10660.791534336	23.5066230230223\\
10665.820378624	23.5139632272276\\
10667.119417856	23.5015183983978\\
10667.914982912	23.4975543703695\\
10671.297318912	23.5093713713723\\
10671.62670976	23.4971715235242\\
10673.21333248	23.4971430790793\\
10679.098468096	23.4770228628622\\
10679.799707904	23.4664958558551\\
10682.908937728	23.4740864224223\\
10684.00824064	23.4688677637641\\
10685.311780096	23.4474001521521\\
10685.80425216	23.4378845885894\\
10688.008590848	23.4382705105108\\
10688.511350016	23.4311483803813\\
10689.679930112	23.4324258178185\\
10690.4863936	23.4317329009009\\
10691.585440512	23.4295770170174\\
10692.391238656	23.4262415855865\\
10693.695469568	23.4243217137137\\
10696.306212864	23.421927511512\\
10699.814430208	23.4115650210206\\
10700.823688704	23.3996772932933\\
10701.819233792	23.3871530250253\\
10702.440535552	23.389558502502\\
10704.709591808	23.3943133373377\\
10706.704123136	23.3779590630638\\
10706.893266688	23.373399239239\\
10707.500406272	23.3785161641645\\
10712.11225216	23.348355571572\\
10713.738694656	23.3567487327327\\
10715.708510208	23.3351342862861\\
10716.807950336	23.3334804084079\\
10717.509511168	23.3230392472469\\
10721.584048896	23.2620046446445\\
10723.489342464	23.2357650290287\\
10724.683432704	23.2446286766772\\
10725.195390976	23.266003523524\\
10729.081591808	23.2749271351349\\
10729.981336064	23.2698027787792\\
10730.981545984	23.277791567567\\
10733.608220928	23.2978943583585\\
10733.90722304	23.2973674954956\\
10736.28029056	23.3163722282279\\
10738.185202432	23.3183610330325\\
10738.98142976	23.3285892452459\\
10740.483269376	23.3303499819813\\
10741.379456768	23.324838166167\\
10742.782363904	23.3377514314307\\
10743.583405312	23.3170794954949\\
10743.881009408	23.3120053653656\\
10749.617407232	23.3188353633632\\
10749.995334656	23.3186444524526\\
10751.179542784	23.3034177057052\\
10751.582401024	23.3112371091083\\
10751.980444672	23.2968029629628\\
10752.582502144	23.2957369369378\\
10753.881504768	23.2881161321329\\
10767.980319232	23.1860123643637\\
10769.178934272	23.1796490090092\\
10769.880384	23.1692652492493\\
10770.885269504	23.1720822742736\\
10772.2833408	23.1505608488496\\
10772.780291328	23.1662119559551\\
10773.581302784	23.1548926046053\\
10774.780600064	23.1579072032036\\
10786.491314432	23.1033223143149\\
10787.78033024	23.11673527928\\
10791.40749056	23.1036018898903\\
10792.680326144	23.1045920640645\\
10793.58147072	23.1077255655655\\
10794.68029952	23.1188391431424\\
10795.182250496	23.1123384344337\\
10795.680317696	23.1373685205199\\
10796.899397632	23.15101390991\\
10798.580468992	23.1447943143139\\
10799.087578112	23.1422868468471\\
10799.794042368	23.1327031191195\\
10800.690473728	23.1217835275274\\
10801.983309568	23.1294996596589\\
10803.092575744	23.1272674114116\\
10803.983314432	23.1269411971971\\
10805.081951488	23.125906946947\\
10805.883320576	23.1306558878878\\
10806.381277696	23.137747523524\\
10806.983366912	23.1325555155163\\
10808.98319488	23.1160869509513\\
10811.684320768	23.124547763764\\
10812.381371136	23.1376214454449\\
10812.982453504	23.1306707507501\\
10813.281272064	23.1230476396395\\
10813.783846912	23.1177318598602\\
10814.380467712	23.1206882882889\\
10815.58397568	23.1227403883877\\
10816.181241088	23.121868092092\\
10816.78288512	23.1307222582582\\
10818.883070208	23.1491434954951\\
10823.281393408	23.1618297177174\\
10824.082251776	23.1678386706699\\
10824.485420544	23.151214814814\\
10826.285143296	23.1359037597595\\
10834.081222144	23.1500521801809\\
10834.484270848	23.1608474874884\\
10836.18041984	23.1661099659668\\
10842.081270016	23.2289465625618\\
10842.702676992	23.2303513593597\\
10844.399127552	23.2470095535537\\
10845.111312896	23.2627190870862\\
10847.414386176	23.247693501502\\
10847.613498112	23.2376823383383\\
10852.682281216	23.1918793513505\\
10853.085516544	23.1940798238247\\
10858.383663872	23.16403224024\\
10859.483334912	23.1651356796792\\
10870.486920192	23.1520394474483\\
10870.990352128	23.1453849849859\\
10876.884918016	23.1644617257261\\
10878.894902272	23.1676790230231\\
10880.482308096	23.1728003043045\\
10883.591229696	23.2014876796802\\
10884.084437504	23.2011781221227\\
10887.282242304	23.2198084644642\\
10887.482301184	23.2250832432437\\
10889.999072	23.217491395395\\
10892.586573568	23.2280153273277\\
10895.486234624	23.2057300020024\\
10895.784571392	23.193289785786\\
10896.596456704	23.1809930730724\\
10900.287390976	23.1637900780788\\
10901.382588416	23.1591659339338\\
10901.68530688	23.1483006686685\\
10903.287259648	23.1680652012019\\
10904.282203904	23.1755245645654\\
10905.177631744	23.1931042562555\\
10906.281766912	23.2028901701706\\
10910.286581504	23.2164986586595\\
10910.58529536	23.2276140300291\\
10917.186627072	23.2020806566561\\
10917.485328128	23.1896755475482\\
10919.982425088	23.1670929649645\\
10920.684316416	23.1729796836844\\
10923.898467072	23.1858914114109\\
10924.684383232	23.1890461821822\\
10926.39040768	23.1829457457461\\
10927.092473088	23.1760129889899\\
10930.086734592	23.1672052052054\\
10930.485185792	23.1693785145144\\
10932.186213888	23.1695789069072\\
10932.684310528	23.1806678838839\\
10933.286237696	23.1733615055055\\
10933.584292352	23.1665696896889\\
10933.88265984	23.1500875435431\\
10934.684452864	23.1356095775773\\
10935.186470144	23.1260983703705\\
10936.285157888	23.122036708708\\
10936.887228672	23.1112570330333\\
10941.484458496	23.0423899579582\\
10952.185337856	23.0606494974982\\
10952.687378944	23.0656393193185\\
10953.180115968	23.0611571411409\\
10953.583093504	23.0595188948955\\
10961.08488576	23.0758967447455\\
10961.687164416	23.0801546986986\\
10964.985622272	23.0995958358362\\
10965.383494144	23.0960018418427\\
10965.886167552	23.1011103103101\\
10968.184936448	23.1078795755748\\
10968.682193664	23.104120296297\\
10971.388257536	23.1223595915908\\
10972.28413184	23.1353710030035\\
10975.388090112	23.162509821821\\
10976.58244352	23.1529704264267\\
10979.482511616	23.1865169329321\\
10982.18333312	23.1631999199199\\
10988.786360832	23.166127135135\\
10989.387884032	23.1592481921925\\
10991.188420352	23.1559440240235\\
10991.984361984	23.1433423663657\\
10999.1832256	23.1808672512507\\
11007.088020736	23.1142775255248\\
11008.088352	23.1063282001996\\
11010.386354944	23.1105784664669\\
11010.685215744	23.1022578258253\\
11023.286229248	23.0933518958955\\
11023.58505856	23.0870946306313\\
11031.584176128	23.0903911111109\\
11032.286067968	23.0787053133135\\
11033.495166976	23.0665177657665\\
11034.087245056	23.0715311631629\\
11035.987273472	23.070008744744\\
11036.286090752	23.0764797277279\\
11037.191274496	23.0747251411412\\
11037.380232448	23.0870597797802\\
11038.385475328	23.0771326686681\\
11039.086449664	23.0816284284283\\
11046.787909376	23.0540629429433\\
11047.290046976	23.0458278918923\\
11047.593869824	23.0467916716716\\
11048.783331328	23.0545890370377\\
11051.086223872	23.0495046566575\\
11053.290125568	23.0464136936935\\
11053.986504448	23.0565962922919\\
11055.086259968	23.0541979899899\\
11055.787324928	23.0595091571577\\
11056.290091264	23.0562598278284\\
11056.887126272	23.0567292892902\\
11062.189790464	23.0376589549542\\
11062.787172608	23.0419089649658\\
11063.986452992	23.0388707907914\\
11067.190052352	22.9903417497499\\
11068.4879232	22.9927103263271\\
11070.090335488	22.984974206207\\
11071.090290688	22.9897331411412\\
11073.289513728	22.9827619459465\\
11073.488106496	22.9737609449458\\
11074.1803584	22.9702712472481\\
11078.28921344	22.9522197877886\\
11078.687198464	22.9381866826825\\
11079.48773888	22.9253354314314\\
11079.79136	22.9191932252252\\
11080.687219712	22.9230965205206\\
11089.781407232	22.9358691011003\\
11091.597297664	22.9535958838842\\
11092.189170432	22.9484310390399\\
11092.884892928	22.9553422702702\\
11096.288068352	22.9374202202198\\
11096.885233664	22.9321026466459\\
11098.487062016	22.9325785145138\\
11099.880071424	22.923056032032\\
11100.581176064	22.9265054974967\\
11101.989331456	22.9288135975985\\
11102.487278336	22.9340417377371\\
11102.790279424	22.9272658098107\\
11104.591341056	22.9305302582579\\
11105.088836608	22.9310020260255\\
11114.888735232	22.9452790870873\\
11116.18262912	22.9497604964963\\
11116.993174784	22.9474636716714\\
11117.893961472	22.9430053253254\\
11119.396547584	22.93029604004\\
11119.998241024	22.9579983663662\\
11122.098354176	22.9920199719727\\
11122.799215616	22.9929407007003\\
11123.665183744	22.9997876116122\\
11125.705013248	23.003052828828\\
11126.411252992	22.9970167127121\\
11130.192165888	22.9743487967971\\
11131.191999744	22.9686601641642\\
11132.788946944	22.9770535815824\\
11133.525218048	22.9741589109108\\
11137.3961984	22.9588219739744\\
11137.693922304	22.9509759199191\\
11139.296324864	22.9485650610604\\
11139.893148672	22.9526405605611\\
11140.396174336	22.9542585625622\\
11140.89330816	22.9525421581584\\
11142.394797312	22.9367024464464\\
11142.992134144	22.9306640240247\\
11143.888022272	22.933497193193\\
11144.788112896	22.9398121161157\\
11148.190996992	22.9168669309311\\
11148.58945664	22.9345258058056\\
11152.891777024	22.9247298978971\\
11153.489534208	22.9260001601597\\
11154.290195712	22.9278767247251\\
11156.58922624	22.9337537057054\\
11157.787933696	22.9363208808809\\
11158.58869504	22.9315998718721\\
11175.592771072	22.9344868548542\\
11176.19017344	22.936390582583\\
11176.493207808	22.9472771171168\\
11177.09018112	22.9416230790794\\
11182.18971648	22.9484195075074\\
11182.692150528	22.9470423863859\\
11185.189478144	22.954783887888\\
11189.891046144	22.952605197197\\
11190.189063936	22.9436185465474\\
11190.780812288	22.9346411211209\\
11191.791077376	22.9427147307306\\
11192.790925568	22.9584191391386\\
11193.791140096	22.9760649449454\\
11202.089029376	23.0607209929931\\
11202.691058944	23.0543002362356\\
11205.690986496	23.0556681321323\\
11206.183163136	23.0584346746746\\
11213.988835072	23.0771454814821\\
11214.382119424	23.0777346146151\\
11214.790184704	23.0862615415408\\
11215.695818752	23.0795594154151\\
11216.889131776	23.0719288728724\\
11217.590931456	23.0643908388392\\
11218.989524992	23.0644818098099\\
11219.491020288	23.0796573053049\\
11221.690087936	23.118402226226\\
11221.999254784	23.1215941541541\\
11222.297010688	23.1291785705707\\
11222.591015168	23.1347700820825\\
11224.088427008	23.1250131251254\\
11224.983521792	23.1306405125124\\
11226.287011328	23.1240273073072\\
11228.983720704	23.1315599599602\\
11229.590226432	23.1368665145146\\
11230.19194752	23.1299078758766\\
11230.689735936	23.1381242202206\\
11231.31166848	23.1342260500496\\
11234.90901376	23.1449160360353\\
11235.202070528	23.146419235236\\
11235.714480128	23.1465143063069\\
11237.40632832	23.1360898018011\\
11239.20175744	23.1367719559566\\
11240.401395968	23.1314743703697\\
11241.793665792	23.1367586306314\\
11243.191750656	23.1258044444439\\
11244.818585088	23.137185297297\\
11246.53009792	23.142110286286\\
11249.206295808	23.1244552552544\\
11249.77823744	23.1165664064065\\
11253.996923392	23.1237187747756\\
11254.394984192	23.1232036996989\\
11254.9920064	23.117612188189\\
11258.808111872	23.1318797677686\\
11260.917302528	23.1074482962958\\
11264.488680704	23.1106704624617\\
11265.588528384	23.1101236116119\\
11266.389339392	23.1061521521515\\
11266.783070464	23.1000414654663\\
11267.28509184	23.1036077837834\\
11268.588440064	23.1077839919926\\
11269.982119424	23.1013519599601\\
11271.196123392	23.1071369449455\\
11272.095872256	23.0937132172166\\
11272.295390976	23.0863840320326\\
11272.68315008	23.0795865785785\\
11273.290118144	23.0761606886881\\
11273.58808704	23.0825870830831\\
11276.489024256	23.1401119999991\\
11279.290093568	23.1777391311316\\
11281.284655104	23.1809405405402\\
11281.58296704	23.1607511351358\\
11282.68747392	23.1578023943948\\
11286.184561152	23.1816316636632\\
11286.588045568	23.1831105185192\\
11287.184874496	23.182669757758\\
11288.488087296	23.1750891851843\\
11293.289091072	23.1564765245239\\
11293.68695936	23.1567532812805\\
11294.48800128	23.1250630950944\\
11294.78207744	23.1191025745738\\
11295.184043008	23.1082155275271\\
11296.711770112	23.1012594514523\\
11297.219098624	23.0978417617625\\
11298.393128448	23.0787145385384\\
11298.796068864	23.0868268428421\\
11299.791476736	23.085184752752\\
11301.786498304	23.0988893373378\\
11310.388223232	23.0611963483479\\
11315.183186944	23.0332300780774\\
11316.4871168	23.025312528529\\
11317.287820288	23.0284918999005\\
11319.983904512	23.0164135175182\\
11320.287584512	23.0027261021023\\
11320.78503296	22.9907297217214\\
11321.386864896	22.969892244244\\
11322.785031168	22.9040815375374\\
11323.213001472	22.9036187387392\\
11323.396793856	22.8924782542545\\
11323.99411712	22.8934779099091\\
11325.3924096	22.8998622782783\\
11326.19312384	22.9067540340347\\
11326.999190272	22.9181687127129\\
11334.41622272	22.9963025265261\\
11335.60135808	23.0022850850855\\
11336.29232256	23.0041619059066\\
11337.586322432	23.0028980500501\\
11338.386342912	23.0074371171177\\
11339.685085952	23.0073953473475\\
11340.38577408	23.0085023743741\\
11340.98306688	23.0148475355363\\
11342.083041792	23.028801457458\\
11343.585292544	23.0280847087088\\
11344.38598528	23.0283020140141\\
11346.684892416	23.0174682682682\\
11347.386148864	23.014416512513\\
11348.386007296	23.0140972172176\\
11354.883312896	23.026283995996\\
11355.783556096	23.0527424544543\\
11357.883237888	23.0513620020029\\
11358.286208	23.0518378698707\\
11358.78332672	23.0451449689681\\
11359.485187584	23.051793793793\\
11360.883071488	23.0645753433437\\
11361.28594944	23.0658853253244\\
11368.485240576	23.1023657097103\\
11375.285274624	23.1443279279283\\
11375.907025408	23.1220803109936\\
11376.782553088	23.1108526606604\\
11379.48415744	23.0594309989992\\
11380.384410368	23.0638529569569\\
11381.68315136	23.0844369969964\\
11383.484112896	23.079944568568\\
11383.782180864	23.0862041401397\\
11384.085948928	23.0776523563563\\
11385.484226304	23.0697332692689\\
11390.782134784	23.0925359759767\\
11391.782389248	23.0859988788798\\
11394.981004544	23.0733354634631\\
11395.482987264	23.0770850050048\\
11396.085174528	23.0684109869871\\
11397.78214656	23.0747151471478\\
11398.483279104	23.0634880480484\\
11399.682135296	23.0639006206202\\
11402.085246464	23.0421178138131\\
11402.483318784	23.0387987827835\\
11403.085158144	23.0451416376382\\
11408.482614528	23.1139697617618\\
11408.781292288	23.1275928568575\\
11410.284112384	23.1467136736737\\
11410.78109568	23.1502917797807\\
11415.990077696	23.1803747267259\\
11416.587256576	23.1848804804813\\
11421.382376192	23.2136060380381\\
11421.895134208	23.2134732972972\\
11422.895119104	23.2275217777769\\
11424.283276544	23.2459719719718\\
11424.994314752	23.2467130650657\\
11426.11356928	23.2463345745746\\
11426.402222848	23.2507952272281\\
11429.487399424	23.2168100100098\\
11430.591109632	23.2159805085084\\
11431.28770432	23.1888286206213\\
11432.695560448	23.1893995595601\\
11432.988676096	23.1793963403397\\
11434.084124416	23.1701306266259\\
11434.686140672	23.1632796156155\\
11436.983644672	23.1670906586587\\
11443.879195648	23.1926896336336\\
11444.978417664	23.1965147707706\\
11445.879016704	23.2010046366358\\
11447.182280192	23.2083210090095\\
11450.884181504	23.2404475995991\\
11451.491217408	23.2451465705708\\
11455.386217728	23.2599571571573\\
11455.784282368	23.2365996556564\\
11457.082537984	23.2426170650651\\
11459.599761408	23.2216240400394\\
11461.197161472	23.2398313033027\\
11461.883021568	23.2380774854846\\
11462.485174784	23.2359977097094\\
11463.600210688	23.2342313353347\\
11464.406333952	23.2325679759761\\
11465.689372672	23.2286690370365\\
11466.206149376	23.2279935455463\\
11469.818279936	23.2095992152153\\
11470.922428672	23.2078272032031\\
11472.106795008	23.1998473833828\\
11472.838265856	23.1880083443448\\
11479.892207616	23.1863690730734\\
11480.395090176	23.1807163163157\\
11487.797776896	23.1589870670668\\
11488.300463616	23.1543913673668\\
11489.006496	23.1605989189193\\
11490.30026368	23.1548185465472\\
11498.812392448	23.2159351511509\\
11499.807135232	23.2186752992984\\
11502.822500864	23.2314360920918\\
11503.22494592	23.2320744264271\\
11506.184941824	23.2456127007008\\
11508.895640576	23.2165101901901\\
11509.200335616	23.2120036676679\\
11509.80147328	23.2011284084092\\
11510.687216128	23.1975743903895\\
11512.299242752	23.1767343503507\\
11513.901406208	23.1737194954949\\
11514.10009472	23.1637050010013\\
11515.398460928	23.1751891251242\\
11516.298482688	23.1701370330338\\
11520.69222144	23.1657389069078\\
11521.294278912	23.1674501861853\\
11522.293188864	23.1681513033036\\
11523.999831552	23.1333112152151\\
11525.303260928	23.1366589469471\\
11525.985056	23.1300775175168\\
11527.507516672	23.1281207447446\\
11528.612228608	23.1314661701708\\
11529.705861376	23.1280274674682\\
11533.392259072	23.137293181182\\
11533.994064896	23.1325542342347\\
11536.596404736	23.1377511111114\\
11548.690468096	23.0707844324315\\
11550.29728512	23.0641120320324\\
11551.098261248	23.0560822422431\\
11551.924548608	23.0478582102096\\
11553.22222592	23.0409390350342\\
11553.909553408	23.0250867667673\\
11554.710388736	23.0271234914908\\
11556.40133888	23.0172988828836\\
11556.799062528	23.0163776416412\\
11563.391267072	23.0424627347347\\
11563.894114816	23.0493170770769\\
11564.396180992	23.0413621141142\\
11564.8843008	23.047016408409\\
11566.102364416	23.0464654574571\\
11566.883377408	23.0441378818814\\
11568.202241792	23.0424189149144\\
11569.40062592	23.0345938738737\\
11570.401131776	23.0406233273279\\
11570.99833856	23.0385520080072\\
11571.99846912	23.0300220060053\\
11573.99741568	23.0345159719727\\
11574.684262912	23.0289677677683\\
11578.59435904	23.0048901861865\\
11580.2014016	23.0250695975974\\
11580.798307584	23.0296132772764\\
11582.803411456	23.0171494854858\\
11592.693148416	22.9806237437442\\
11593.39469184	22.9815716356352\\
11595.294609152	22.9803533933937\\
11595.90223488	22.9761492532525\\
11597.300016128	22.9623290970976\\
11599.399463936	22.9636739299294\\
11600.603355904	22.9457710990991\\
11602.101318144	22.9534851811804\\
11603.583191296	22.9390820420413\\
11603.98617088	22.933126646647\\
11604.99135744	22.9132993313306\\
11611.603474944	22.8914970490496\\
11612.602469888	22.9000378138135\\
11613.29938688	22.8920164804804\\
11617.687288064	22.874865505506\\
11618.284208384	22.8689559799805\\
11618.891205632	22.8681685045049\\
11621.398295296	22.8507912552559\\
11622.100393216	22.8514234394388\\
11627.40352512	22.8663080840834\\
11628.00029696	22.8720920440446\\
11628.70224256	22.8721374014021\\
11644.502272768	22.8921371771776\\
11644.701368832	22.9010628388387\\
11645.6013248	22.9050496736745\\
11653.899348736	22.9227382742738\\
11654.700399872	22.9269501021026\\
11655.700453632	22.9336783663657\\
11656.904291072	22.935422446446\\
11658.402235392	22.9162191151154\\
11664.401189376	22.9284768768775\\
11667.087652096	22.9632072872864\\
11668.087720704	22.9706423063071\\
11668.789260544	22.9803984944938\\
11669.794023168	22.9723476916915\\
11670.595169792	22.971572516517\\
11671.196903936	22.9672991871867\\
11676.505274112	23.0054421621626\\
11677.003318272	23.0082302302308\\
11677.605346048	23.0047584704698\\
11678.704548096	23.0024278198198\\
11680.002627072	23.0099025585587\\
11682.381221632	22.9904473273273\\
11683.182266624	22.9903345745752\\
11686.69414144	22.9947788268273\\
11690.703981824	23.0040471031025\\
11700.484104448	23.0169424304313\\
11700.882167808	23.0312105225221\\
11703.091266816	23.0197343423424\\
11704.604420352	23.0379121361366\\
11704.901815552	23.0510688448448\\
11710.508690176	23.0642747547554\\
11711.409407232	23.0770009529533\\
11711.907142144	23.0739228028033\\
11712.409402112	23.0708397837843\\
11714.10606336	23.0696217977984\\
11714.62329728	23.0758442122115\\
11717.891510528	23.0859032952958\\
11718.68276352	23.0892151511507\\
11720.38377728	23.1064248088096\\
11723.697533184	23.1252499059065\\
11725.110378496	23.1078626626622\\
11727.204622592	23.1068086806808\\
11728.303961344	23.1035368008015\\
11739.099295488	23.0959972292294\\
11739.900424448	23.096942558559\\
11740.7013632	23.1039009409415\\
11742.910030592	23.1028359399406\\
11745.204165632	23.1156092892888\\
11746.904869376	23.1204889209203\\
11747.606450176	23.1227198878878\\
11748.1043136	23.1237828388385\\
11749.004248576	23.1289768968963\\
11749.606128384	23.122783695695\\
11751.705772288	23.1230286766768\\
11752.2033408	23.1248960160156\\
11752.780168192	23.116668140141\\
11754.19331712	23.1076363883876\\
11756.994226176	23.1026903863858\\
11757.492265984	23.1157089729732\\
11758.895335424	23.1312391271276\\
11759.098592256	23.1382420980972\\
11760.805237248	23.1194979779775\\
11764.203303168	23.1331531051055\\
11766.506403072	23.1129790750747\\
11772.889273088	23.124761481482\\
11773.690399232	23.1270923883876\\
11774.690163968	23.1243127767775\\
11776.998434048	23.1262836436435\\
11777.600669696	23.1250438758761\\
11779.307061248	23.1338383343336\\
11779.705216768	23.1232785265274\\
11780.306881792	23.1261265585581\\
11784.306416384	23.1417294894891\\
11785.589630976	23.1529752952956\\
11797.505141248	23.1949987587595\\
11798.51488768	23.1918716636628\\
11799.405444864	23.1938786626633\\
11800.007477248	23.1930735055048\\
11801.708235264	23.1863014214214\\
11802.306414592	23.191672296296\\
11803.807733504	23.1860162082085\\
11804.599291392	23.1634264504501\\
11805.98241408	23.1605074354356\\
11807.484443648	23.1415134654653\\
11808.698026752	23.1373736456462\\
11810.389421568	23.1475029429421\\
11810.69305344	23.1504826906912\\
11812.096064256	23.1402055335329\\
11812.78245504	23.143538146147\\
11813.400340224	23.1464553673668\\
11814.494514688	23.1496890650651\\
11816.424582144	23.1379791791787\\
11817.205238016	23.1308409049052\\
11818.494374144	23.1426758438447\\
11819.001435136	23.1463772092084\\
11821.4091584	23.1555619459468\\
11822.304812544	23.147587251251\\
11831.309501184	23.1904309909914\\
11831.817009152	23.1965849849857\\
11836.413304064	23.1911134014008\\
11837.214128896	23.195459251252\\
11837.617571072	23.1943968128126\\
11838.966031104	23.1874504744737\\
11839.527928576	23.1968545665659\\
11841.196938752	23.1898646646641\\
11842.68724352	23.2005889889897\\
11843.288627712	23.195378786786\\
11844.284328448	23.1925835435432\\
11845.906371584	23.1830697737732\\
11846.482678272	23.1866512112119\\
11848.000172032	23.1791944104098\\
11848.403426816	23.1781980860869\\
11857.407512064	23.165817833833\\
11857.80560896	23.1519028628627\\
11858.980478464	23.1462175615616\\
11859.382713088	23.1286314634635\\
11868.382423552	23.1115512152155\\
11869.785293568	23.1061021821824\\
11870.889116416	23.0904192992984\\
11872.491923712	23.0793169969966\\
11873.491327232	23.0809147547552\\
11875.988406016	23.1016845805807\\
11876.988553472	23.0994333693689\\
11877.586170368	23.1022165685681\\
11877.888943872	23.1114743383387\\
11878.382342144	23.1140261381388\\
11878.785010176	23.120718270271\\
11880.088584192	23.1044083283286\\
11880.685486592	23.109280528528\\
11882.62537472	23.1083462182178\\
11883.506505216	23.1029112792785\\
11883.799121664	23.1084874154149\\
11885.083328	23.0890870230232\\
11885.590431232	23.0899203683675\\
11891.983293696	23.0356834754748\\
11892.680025856	23.0359561321329\\
11893.381225984	23.0300709509502\\
11896.18226304	23.0199921361364\\
11896.679421696	23.027497625626\\
11897.381459968	23.0324433713722\\
11908.1814592	23.0804496496494\\
11909.678612992	23.0938103383378\\
11910.181096192	23.1002410890887\\
11911.281120512	23.1134518678682\\
11912.882291968	23.1007126006007\\
11913.882652672	23.1034660740734\\
11915.206496512	23.1027618818825\\
11916.399840512	23.1025837837842\\
11917.489367552	23.0908300780775\\
11919.788161024	23.0911609049053\\
11920.283533568	23.0980941741745\\
11923.081339648	23.1206073113117\\
11924.279869696	23.1200435475475\\
11925.181307136	23.1275836316308\\
11926.27991552	23.1081522322329\\
11932.981321472	23.0988034914917\\
11933.79228928	23.1039001721729\\
11949.189365504	23.1160925885888\\
11949.786244096	23.1280507867868\\
11950.38844416	23.139976696697\\
11950.78634624	23.1565805645641\\
11963.4821248	23.2553483883876\\
11967.283503104	23.2425947707707\\
11968.387531008	23.2429102222231\\
11968.890385408	23.2532478558551\\
11969.382363392	23.2727053933941\\
11972.780283392	23.3250654654657\\
11973.879912192	23.3239938018014\\
11975.084399616	23.3228678118121\\
11975.38222336	23.3172911631627\\
11977.581097984	23.3153167087094\\
11977.885489408	23.3122700780787\\
11979.58137088	23.3040350270276\\
11981.282243328	23.3250623903896\\
11982.382303744	23.3363120400409\\
11984.0832896	23.3563863863856\\
11984.983659776	23.3465676716714\\
11986.083369984	23.3552463023025\\
11996.784360704	23.430582054054\\
12000.584829184	23.4170655615617\\
12002.196940544	23.3989264624634\\
12004.480080128	23.3816942542544\\
12007.599794432	23.3680650090082\\
12009.082458624	23.3599462982984\\
12009.684193024	23.3551550750744\\
12012.684066304	23.323165325326\\
12013.385236736	23.3330737297292\\
12018.2811712	23.3437585905904\\
12019.599451136	23.3183136256248\\
12020.385191936	23.3137927527532\\
12027.93724928	23.2654963923924\\
12028.41051904	23.2677268468469\\
12030.841182208	23.2464828729499\\
12031.643690496	23.2541165645653\\
12034.2257344	23.2579650210209\\
12035.41946112	23.2650348748757\\
12037.006380032	23.2618470470479\\
12037.847345664	23.2600453093091\\
12038.449536768	23.2692807847852\\
12039.513956864	23.2791123123116\\
12040.603458304	23.282880816816\\
12042.284993536	23.2851750790796\\
12042.68263296	23.2883257497506\\
12044.68233216	23.2845477637638\\
12046.085245696	23.2749035595589\\
12046.583558912	23.2745524884886\\
12047.782187264	23.262296008008\\
12048.6826688	23.2655002362371\\
12049.782229248	23.2646961041046\\
12050.582569728	23.2667884364364\\
12053.483389184	23.1958490170164\\
12054.085501952	23.1851738938931\\
12054.483472384	23.1729253573576\\
12057.68240768	23.1309441761769\\
12058.085321216	23.1272033473469\\
12062.382865664	23.1027662382385\\
12063.886166784	23.0934828428435\\
12064.68196992	23.0929634114109\\
12065.984656896	23.0923276396388\\
12066.984742912	23.091264176177\\
12070.482303232	23.0771193433429\\
12070.681391104	23.0648720880872\\
12071.482369024	23.0606433473476\\
12072.382571264	23.0381860740745\\
12073.685896192	23.0297721561565\\
12074.984887296	23.0259103743738\\
12076.885239296	23.0085036556557\\
12080.382400512	23.0178503463467\\
12081.591456768	23.0010676116108\\
12082.68645504	22.9984112592592\\
12083.984503296	22.9774123403404\\
12084.58647296	22.9757123363361\\
12097.88439552	22.9831086606609\\
12100.58516736	22.9929132812813\\
12101.083425792	23.0004456776769\\
12101.477607424	22.9982026666676\\
12103.083448576	23.0120456296299\\
12103.884449792	23.0183490210202\\
12105.287318784	23.0289308668671\\
12106.58527104	23.0312715115124\\
12118.087198208	23.0776792632641\\
12118.286257152	23.0855993753758\\
12118.783909888	23.101064184184\\
12119.783851776	23.1049234034035\\
12122.385392128	23.1411154995003\\
12123.281446656	23.1489687287285\\
12125.882686208	23.1807291291298\\
12126.484817664	23.1800231431425\\
12129.783399936	23.2017787867862\\
12130.485284096	23.2018682202197\\
12131.7834112	23.1989297297296\\
12132.285402368	23.1962103383376\\
12132.782910464	23.1916986906908\\
12133.285527296	23.196194450451\\
12133.793272576	23.1918206686678\\
12134.2954304	23.1962651771773\\
12134.788131072	23.1906570090086\\
12135.384958976	23.1951927447444\\
12137.992013312	23.2218157197203\\
12145.344802304	23.2435693133139\\
12145.817632512	23.2610987787793\\
12147.185424384	23.2642022982982\\
12147.792453632	23.2654302782776\\
12148.892338944	23.2681555635627\\
12149.494261504	23.272187755756\\
12150.091140352	23.2721582862869\\
12150.79222272	23.2824636316309\\
12151.195238144	23.2851950670665\\
12151.394345216	23.2972191231238\\
12151.792155136	23.2916773253255\\
12154.095237632	23.3074112032027\\
12154.991539712	23.3106064624626\\
12156.493641728	23.3233352232237\\
12156.991260416	23.3278694214223\\
12161.404210176	23.388228276277\\
12162.0904512	23.389990294294\\
12163.184516864	23.3960438358354\\
12163.985383424	23.3923819339343\\
12164.985189632	23.3935673753749\\
12166.184244224	23.3969427827833\\
12166.786389504	23.3953801321313\\
12167.686837248	23.4013980540549\\
12179.387619072	23.391025057057\\
12179.885435136	23.3919693613607\\
12180.387462656	23.3829296656659\\
12181.01057152	23.3863714859599\\
12183.487356672	23.3879563883893\\
12184.686320384	23.3827333733734\\
12186.293480448	23.3854448208203\\
12186.790484224	23.3845902062058\\
12189.293069056	23.396466658658\\
12189.591291392	23.3848354434431\\
12191.88999808	23.3885288648653\\
12192.69134976	23.3799347987988\\
12192.890304512	23.3804319359351\\
12193.989390336	23.3680265705698\\
12196.108022272	23.3580389829822\\
12196.407404288	23.3402094414414\\
12214.287273216	23.2398138778772\\
12214.98774528	23.2400252892894\\
12220.296551424	23.2322530370366\\
12222.485240832	23.2074707507509\\
12228.08733696	23.1778849409402\\
12229.485188608	23.1660523083083\\
12230.982265344	23.162122618618\\
12232.385280512	23.1646651931933\\
12233.684401664	23.151003147148\\
12235.286333696	23.1553072272272\\
12236.186786048	23.1511963643643\\
12236.58931328	23.1454006166168\\
12236.887514624	23.1336540860866\\
12237.594423552	23.1241162282276\\
12238.689142016	23.1107944904907\\
12239.783533056	23.1092695095103\\
12241.285423616	23.107877781782\\
12242.384599808	23.1074372772764\\
12243.086437632	23.1072215095101\\
12244.086370048	23.1029520240245\\
12245.47935744	23.0884935335343\\
12245.887410432	23.0916805925917\\
12248.78750592	23.0767352152161\\
12249.484532224	23.071111671672\\
12250.588196608	23.0643503503507\\
12251.389138944	23.0766908828828\\
12251.687909888	23.0600747147146\\
12252.185354496	23.0764802402409\\
12260.986208768	23.0441301941937\\
12261.388827392	23.0309581101101\\
12262.488369152	23.029193017017\\
12263.289289472	23.0284565365364\\
12263.782441728	23.0365831911913\\
12264.289183488	23.0348526926919\\
12265.189583616	23.0373101901896\\
12267.986528768	23.0544124764765\\
12268.587768832	23.0516961601606\\
12270.389439744	23.0672017137131\\
12271.687427072	23.0621485965967\\
12272.284269568	23.0612099299306\\
12274.682297344	23.0627618178187\\
12277.990373888	23.0699400680678\\
12278.587335424	23.0687436076078\\
12279.990194432	23.0652011211205\\
12280.58754816	23.0669920960954\\
12281.88639744	23.0691774494499\\
12282.691588608	23.064837237238\\
12283.089255168	23.0513530330336\\
12283.68625408	23.0519946986988\\
12287.989703936	23.0302131731733\\
12289.28827136	23.0178798158158\\
12292.98929024	23.0144285565566\\
12293.188792832	23.0046493053051\\
12293.890370048	23.00567023023\\
12294.387392768	23.0091950350343\\
12294.890396672	23.0106592832835\\
12295.187969536	23.0043827987993\\
12295.790430208	23.0030648728734\\
12299.890522112	23.0272426506508\\
12300.7902336	23.027699043043\\
12306.99373056	23.0451195995993\\
12307.696174336	23.0580285085089\\
12308.292322048	23.066554666666\\
12315.49150592	23.0985784984987\\
12316.287300352	23.1088436116115\\
12319.491308288	23.0962575855847\\
12329.689359104	23.0812081681688\\
12329.98818048	23.0775329409407\\
12331.689521408	23.0646955275279\\
12333.291502592	23.0715396196192\\
12334.589549312	23.0715532012018\\
12335.18687104	23.0733900460455\\
12338.67929216	23.0657953793798\\
12339.38468992	23.0699621061067\\
12340.186455552	23.0718017697691\\
12341.689315328	23.0726763723724\\
12342.291271936	23.0680942542549\\
12342.887474176	23.0706122282281\\
12345.305547776	23.0479297057063\\
12347.589338112	23.0321971091089\\
12348.92749184	23.0407683683679\\
12352.090871552	23.0048955675684\\
12353.19133184	23.0036570810807\\
12355.887398656	22.9987495175174\\
12357.19625984	22.9993412132135\\
12357.991583488	22.9911994394388\\
12359.290541056	22.9866134774784\\
12360.5884544	22.9787371851853\\
12361.090748416	22.9773103503503\\
12362.587892736	22.9794949349343\\
12363.091234304	22.9767529929923\\
12364.489259776	22.9714472072064\\
12365.091231232	22.9685433113118\\
12367.09135744	22.9603572052056\\
12367.587953664	22.9522021061057\\
12368.290289152	22.9470974814813\\
12368.687754752	22.945953809809\\
12369.48823424	22.9433940660656\\
12373.588210176	22.9473240120114\\
12388.990209024	22.9688226306298\\
12389.692275712	22.9638481841848\\
12393.990454784	22.9438030510519\\
12394.586496	22.9376800640639\\
12395.691392	22.9374648088087\\
12396.487383296	22.9398213413406\\
12397.89011968	22.9314989069062\\
12411.691394304	22.9360612932942\\
12411.890593024	22.9332381181175\\
12413.889223936	22.9214700620614\\
12414.187999744	22.9205365205198\\
12417.381794816	22.8979923763764\\
12418.586230784	22.893691627627\\
12419.187804416	22.8953009169163\\
12420.083305472	22.8985453773766\\
12426.391148544	22.907041809809\\
12427.590207744	22.9250143423415\\
12428.391165184	22.9365202482477\\
12430.192319744	22.9804523083076\\
12431.39137024	22.9988053813813\\
12432.680013568	23.0072005925922\\
12434.087634176	23.0069509989989\\
12434.689241088	23.012922538539\\
12437.191727616	23.0089564604605\\
12438.689307136	23.0208546946942\\
12439.391219712	23.0220291171172\\
12439.883328768	23.0165672712719\\
12441.789145088	23.015159143144\\
12442.291402752	23.0189550670675\\
12443.490392064	23.0255949229231\\
12444.291283456	23.020656608609\\
12446.689371136	23.023841105105\\
12448.281467904	23.0148910990993\\
12449.78833792	23.0239169569577\\
12450.286480896	23.0303505265274\\
12451.588827392	23.0468616296293\\
12453.992200192	23.042179059059\\
12454.89268608	23.0469856576583\\
12456.693152256	23.0375328768769\\
12457.290315008	23.0405274874884\\
12458.091491328	23.0379310990993\\
12484.404662272	23.0348170730722\\
12485.697536512	23.029509237238\\
12486.697462528	23.031805037037\\
12490.289276416	23.0222907547541\\
12493.692073984	23.0543489249249\\
12494.289239552	23.0542753793798\\
12495.886208	23.0626931411407\\
12504.19392896	23.0520405685693\\
12504.696365568	23.0537521041042\\
12505.591785984	23.0587877957951\\
12507.686227456	23.03828627027\\
12508.188652544	23.0339242762766\\
12509.60628736	23.0434844284282\\
12510.532346368	23.0337997357365\\
12510.810388736	23.0247561961969\\
12511.596384512	23.0257186946947\\
12513.591081728	23.037763763763\\
12514.089104384	23.0346095055047\\
12514.691113728	23.0429601281285\\
12514.89029248	23.0331831831827\\
12515.591502336	23.0468167847848\\
12516.089019904	23.0529256776772\\
12516.989331456	23.0771260060064\\
12520.790149888	23.0602364124115\\
12522.28738048	23.0518099379387\\
12522.889555968	23.04719425025\\
12524.690496512	23.0504197477476\\
12526.382324992	23.0576943503511\\
12527.486275328	23.0397574374383\\
12531.590559232	22.9696313753757\\
12532.28740992	22.9667654054047\\
12535.88925056	22.9508180660669\\
12536.287342848	22.9490975615608\\
12552.38572416	22.9349763043047\\
12554.798463744	22.9370781181187\\
12559.699231488	22.9578338498504\\
12561.291202304	22.9463868828825\\
12563.793220352	22.9500321281284\\
12565.091067648	22.9437389869872\\
12566.420283136	22.939927943944\\
12566.807819776	22.9376687887889\\
12567.399693312	22.9434268668665\\
12568.4892992	22.9615080520525\\
12569.285279488	22.9696749389386\\
12569.887447808	22.9654984744739\\
12570.788008448	22.9721301301306\\
12587.38426112	22.9485627547547\\
12587.886202624	22.9417430070062\\
12589.08531456	22.9397293453458\\
12590.886330624	22.9510230710712\\
12596.184947712	22.9249920480488\\
12596.786437376	22.9226893293289\\
12598.184355584	22.9119621861864\\
12598.985603072	22.9151297697699\\
12600.383219968	22.9224484484475\\
12600.985373952	22.9176562001994\\
12602.483194368	22.9249461781783\\
12603.48264064	22.9315745025033\\
12604.284185856	22.9123458018021\\
12606.383347456	22.9034193713705\\
12608.085425152	22.8998768848851\\
12610.383109632	22.8754382382376\\
12611.183728128	22.8804631671665\\
12611.686277888	22.8765219459456\\
12620.283312896	22.8406681081087\\
12625.885116416	22.8898411211212\\
12626.88516736	22.8881523923919\\
12627.183323136	22.8916172332338\\
12628.182726912	22.9011179339341\\
12628.48216448	22.9062873913917\\
12630.084155392	22.9302896336339\\
12630.785005568	22.9289845205203\\
12631.486105856	22.9248129249245\\
12633.784912128	22.9287895095094\\
12634.48584704	22.9368741381386\\
12637.083184896	22.9395263903898\\
12638.282295296	22.9322136056053\\
12639.083480832	22.9353555635644\\
12640.883818752	22.9397841841837\\
12641.182624256	22.9494191631638\\
12641.685101056	22.952353297298\\
12642.883836928	22.9648360520514\\
12646.585360384	22.9796978898903\\
12647.182099456	22.9754578738739\\
12648.28648704	22.9758660900898\\
12649.082513408	22.9781465145152\\
12649.685421056	22.9866180900899\\
12650.884374016	22.9933376416411\\
12651.685084416	22.9870322002007\\
12652.381177856	22.9849262862863\\
12653.585057024	22.990305105106\\
12654.182238976	22.9913255175179\\
12657.182256128	22.9802631911916\\
12657.982464256	22.9790203483481\\
12658.883192064	22.9763786026033\\
12660.584898048	22.9791420700694\\
12661.380364544	22.9780916756754\\
12661.882957312	22.9816426186189\\
12662.585008896	22.9905298418416\\
12665.281293568	23.0190491131125\\
12665.987037952	23.022869125125\\
12666.788323584	23.0346740820823\\
12668.210861056	23.0483655975968\\
12668.385118976	23.0381253413416\\
12671.01263616	23.0259570130129\\
12671.390349312	23.0273246526522\\
12682.10639872	23.0437634914906\\
12683.48429056	23.0523637077076\\
12684.086175488	23.0526517397393\\
12684.384224512	23.064129457458\\
12686.98628224	23.0553426866863\\
12688.081596672	23.0508451331334\\
12689.290389248	23.0759772092097\\
12692.911695104	23.082732124125\\
12695.080215808	23.0798415535537\\
12695.881234944	23.0885814294288\\
12698.881369856	23.0827287927932\\
12699.781779968	23.0920898338336\\
12700.180180736	23.0983950190184\\
12700.981381632	23.098116468469\\
12702.379036928	23.1012796956966\\
12705.180129792	23.1269750230222\\
12707.388283904	23.1599229149142\\
12708.0851264	23.1591954034029\\
12709.383471104	23.1663282962963\\
12710.184466944	23.1629111191196\\
12711.587189504	23.1647582142141\\
12712.189407488	23.167071695696\\
12713.1840064	23.1616951831838\\
12722.482275072	23.1197767847843\\
12722.879840768	23.1249782742743\\
12725.482370304	23.1334952072066\\
12726.179120896	23.1510338978987\\
12727.497092608	23.1435619779786\\
12727.681224448	23.1429444004007\\
12728.07918976	23.1492285725726\\
12728.482146816	23.1364003843846\\
12729.596027648	23.1167270790793\\
12730.198195968	23.1218191471471\\
12730.397317376	23.1267625865858\\
12730.795280384	23.1317331891896\\
12731.591323904	23.1277117597601\\
12732.486955264	23.1489415655651\\
12733.287719936	23.1427183823816\\
12733.69119872	23.1551014534543\\
12734.392350208	23.1614758278283\\
12737.695148544	23.2073362162155\\
12739.19835136	23.1954028748751\\
12741.397333504	23.1992164804797\\
12742.202482944	23.1977348068067\\
12752.297492736	23.192100244245\\
12752.894178304	23.1941531131124\\
12753.998251776	23.198237837838\\
12754.396196096	23.2125574374368\\
12754.998065408	23.2092402001999\\
12756.1971456	23.2086841241235\\
12756.595304704	23.2231177577578\\
12759.195886336	23.2089660060064\\
12761.296172032	23.2265877237242\\
12763.182270464	23.2130197237238\\
12773.295781632	23.1114943263256\\
12773.898166016	23.1006979939939\\
12774.79821056	23.0941078518517\\
12782.793147648	23.0793815735742\\
12783.196323584	23.0692784144139\\
12792.597719552	23.0440469109108\\
12793.295030272	23.0509097097092\\
12797.30027648	23.0336997957966\\
12797.692579072	23.0457435835833\\
12798.702620416	23.0473244284276\\
12805.996167424	23.0062455255247\\
12806.304230912	22.9975084684684\\
12808.797072384	22.9914221261261\\
12809.393126656	22.9958100020012\\
12811.483255808	22.9995562122131\\
12813.691745792	23.0011542262255\\
12815.597448704	23.0036212052055\\
12821.597347072	23.0181593913912\\
12822.498224896	23.0059167487489\\
12823.696662784	22.9973160200207\\
12824.398295808	22.9852435315315\\
12824.696404736	22.995130154155\\
12833.398251008	23.005895223223\\
12833.795296512	22.9897628668677\\
12834.398220288	22.9739518558563\\
12835.800277504	22.9354898418424\\
12837.482318336	22.9323245645646\\
12838.098971648	22.9292095135133\\
12838.586242304	22.931576808809\\
12839.6956352	22.9325157317326\\
12843.884268544	22.9144017457456\\
12846.093278208	22.9128019379386\\
12846.879714304	22.914428396396\\
12848.08310784	22.9138687327322\\
12848.979319808	22.9115775455448\\
12853.004140032	22.893577849849\\
12853.207543296	22.8846929329338\\
12853.581237504	22.8905219939934\\
12856.182430976	22.8680688208206\\
12856.382120192	22.8477092612611\\
12866.982992384	22.8248232712722\\
12870.281393408	22.8528423303305\\
12870.480230656	22.8634052132129\\
12871.98313728	22.8572081681687\\
12873.679094016	22.8893544904913\\
12877.08722432	22.8836853333341\\
12877.495385088	22.8894272672678\\
12878.306432256	22.890692404404\\
12881.9819968	22.9113692092087\\
12882.480362752	22.9126484404405\\
12885.783134464	22.9117512872872\\
12887.380162048	22.9067184144151\\
12889.380224512	22.9009864744748\\
12889.684261376	22.9053856256251\\
12926.284090112	22.8225041521528\\
12926.682307328	22.7978466626628\\
12935.58216064	22.7694370690697\\
12936.383195648	22.7645822942941\\
12942.283120896	22.7405826146151\\
12942.985889536	22.7387936896903\\
12944.283035904	22.737650018018\\
12944.885188864	22.7388152152143\\
12945.785213184	22.7368243603596\\
12947.785173248	22.7327662862863\\
12949.283236864	22.7420181621619\\
12949.785234688	22.7412578498497\\
12951.183035904	22.7469057377384\\
12963.78462336	22.7490854534535\\
12966.585305856	22.7454338018015\\
12967.685014016	22.7457976856858\\
12968.281974272	22.7337825985978\\
12969.282061824	22.7402935575574\\
12969.983168768	22.7279727567566\\
13032.08517632	22.7211373773771\\
13033.184004864	22.7381576616608\\
13033.78602368	22.7365322282276\\
13037.88595584	22.7587004444449\\
13041.124316672	22.7476522122124\\
13041.84622976	22.7438939579588\\
13043.402784512	22.7463745185178\\
13045.09911808	22.752158478479\\
13045.691174912	22.7500656336342\\
13046.905258496	22.7504912752756\\
13047.586541056	22.7528800960954\\
13048.885337856	22.7473562362356\\
13051.88468736	22.7442949989982\\
13052.487127552	22.7399622182184\\
13053.686021632	22.732531811811\\
13054.387244288	22.7334223023026\\
13054.686199296	22.7393015895905\\
13055.38691584	22.7412757877883\\
13055.984184576	22.7439157397403\\
13057.08419072	22.7453315555558\\
13057.8852032	22.7436525645644\\
13058.48710272	22.7344629589588\\
13059.486896384	22.7345418858858\\
13066.187959808	22.7581125925917\\
13066.784908032	22.7605201201204\\
13068.386390784	22.7671402442447\\
13069.386661376	22.7566831951954\\
13070.18824192	22.7546044444443\\
13071.088067584	22.7519339979972\\
13071.585942016	22.7525169809815\\
13073.983150848	22.759066634635\\
13074.988073728	22.7530774134138\\
13075.988022528	22.7668055735739\\
13076.386231552	22.7744883923915\\
13078.306614784	22.7641968848857\\
13079.018400256	22.7627844004001\\
13079.511113984	22.7687128888883\\
13080.834338304	22.7716449729724\\
13082.25228032	22.7592941901894\\
13082.973311744	22.7581379619623\\
13084.948496896	22.756269341342\\
13086.287070208	22.7584669949956\\
13087.087355904	22.754173933934\\
13087.683631104	22.7482746586593\\
13088.186511872	22.755522354355\\
13089.087177472	22.756465377377\\
13090.484611328	22.7651499019012\\
13090.987867136	22.7647255415413\\
13091.4853696	22.780605229229\\
13092.6841664	22.7638301821826\\
13092.988029952	22.7738787587587\\
13095.3860416	22.7537277917909\\
13095.88805248	22.750703711712\\
13100.384819712	22.7439867227222\\
13121.086134272	22.7622155115114\\
13121.388722432	22.7584967207204\\
13121.887083264	22.7578427547542\\
13123.488810752	22.7588493293297\\
13125.081168128	22.7677550030021\\
13125.981237248	22.76462637037\\
13130.786615808	22.7482003443438\\
13131.687103744	22.7470784544548\\
13139.687140864	22.7022666666671\\
13142.482825984	22.7254396636636\\
13146.387941888	22.7429514474479\\
13146.990224896	22.7405185505504\\
13150.18911488	22.7801047607609\\
13150.786209536	22.7779329889891\\
13154.786045184	22.7774814654658\\
13155.28796544	22.783043763764\\
13156.38808064	22.7730753953947\\
13162.089031424	22.7666005685678\\
13162.685982208	22.7750201241233\\
13163.585746688	22.7747951311303\\
13165.790008832	22.7620881521525\\
13166.287505408	22.7511882922918\\
13170.487205888	22.7496873993987\\
13170.989503232	22.7498575535537\\
13171.487045632	22.7564377017025\\
13172.690312704	22.7578038038046\\
13173.784827136	22.7468534614618\\
13175.993512448	22.7552181781775\\
13182.187774208	22.7311034394388\\
13182.98890624	22.7275760720713\\
13198.992762112	22.765950702702\\
13199.892940544	22.7716398478478\\
13200.605090048	22.7617788508505\\
13201.316298752	22.7609219299302\\
13202.898173184	22.7680450850858\\
13204.789076224	22.7679336136134\\
13207.589039104	22.7600158078076\\
13208.291155968	22.7681027427425\\
13209.689099264	22.7869429589591\\
13210.191075328	22.7858038999002\\
13212.58914304	22.7810913473477\\
13213.191301632	22.7783573493489\\
13216.31025152	22.7735920080086\\
13216.614391552	22.7861747027018\\
13219.294973184	22.7894914274275\\
13220.106153984	22.7939044164159\\
13221.389414656	22.7931971491489\\
13222.688009472	22.8088218618614\\
13223.488929024	22.8025628028026\\
13224.191049984	22.8014578258262\\
13224.991462656	22.7982817857865\\
13226.091153664	22.796152808809\\
13226.687949568	22.8014609009006\\
13227.489037568	22.8036026906902\\
13228.588050176	22.8076968968962\\
13229.5883776	22.8051420220218\\
13229.887002368	22.8074813853855\\
13230.489225472	22.8146555355361\\
13230.891940352	22.8145456016009\\
13231.687427584	22.8125875475471\\
13232.090912512	22.8166745785784\\
13234.180082176	22.814992256257\\
13235.588210944	22.8219501261265\\
13236.388671488	22.8174961361365\\
13237.996027648	22.8278404324319\\
13241.393375232	22.8063264384382\\
13244.299136256	22.8071423583588\\
13247.094915328	22.820820548548\\
13247.592309248	22.8143257337342\\
13248.498085888	22.818170346347\\
13249.692083712	22.8029602562565\\
13251.189214976	22.811446950951\\
13251.790988544	22.8122769649653\\
13252.791132928	22.8207234274269\\
13262.690961664	22.8103716996993\\
13263.49205632	22.8148677157151\\
13265.283049728	22.8123989429423\\
13266.3879872	22.8122464704702\\
13267.989340928	22.8151903423422\\
13269.287958016	22.810116212213\\
13269.989200384	22.8128045965968\\
13272.491945472	22.8080097857855\\
13272.988863744	22.8146629669664\\
13273.989083648	22.8201048248247\\
13274.691038208	22.8225323403403\\
13275.591083008	22.821583679679\\
13276.890229504	22.8185657497506\\
13277.79003136	22.8206726886892\\
13278.49199744	22.8195572052045\\
13280.183059712	22.8190270110117\\
13281.58572672	22.799630462463\\
13282.187681024	22.795899883884\\
13282.790043648	22.7990356916926\\
13283.292121856	22.7923402282286\\
13283.795240192	22.7941957797793\\
13297.396200192	22.7806895375379\\
13298.495470336	22.773029525526\\
13299.296372224	22.7660462862859\\
13300.700042752	22.7655665745751\\
13303.595190272	22.780779227227\\
13304.19146112	22.7796601561568\\
13305.789176576	22.7965956196203\\
13306.391082496	22.7979117517516\\
13307.589515008	22.8034609809802\\
13308.290847488	22.8004463823818\\
13309.291122944	22.7962414734739\\
13311.291030016	22.7909828388383\\
13313.490108416	22.7810752032037\\
13314.091971584	22.7758870390389\\
13316.291437568	22.7718602282275\\
13316.593899264	22.7583247727725\\
13317.191091968	22.765109157157\\
13318.490128896	22.7599063863872\\
13319.594147328	22.7420753073075\\
13322.1911872	22.733932252253\\
13325.593455616	22.7081892612605\\
13325.90220416	22.7142665003466\\
13328.384800512	22.7067770330323\\
13329.090976256	22.7083645405401\\
13330.389172992	22.7074717437445\\
13330.578798592	22.6962664264265\\
13336.891986432	22.6614140380389\\
13338.28951296	22.6501546506515\\
13343.1101632	22.6239096536538\\
13343.50839424	22.6095536656649\\
13344.3141376	22.6084835395395\\
13344.726594048	22.5933290570574\\
13345.399111936	22.5874074874882\\
13345.60764032	22.5773050970965\\
13346.298902784	22.5676680680681\\
13348.29413376	22.5394306786784\\
13348.89072256	22.5320666426433\\
13350.493149952	22.5155862902902\\
13351.090151168	22.5021377057055\\
13353.089642496	22.4682570410405\\
13354.493011968	22.4358870070064\\
13358.085257728	22.4184828508514\\
13358.68685696	22.4121884284286\\
13359.990040832	22.4010546066074\\
13363.891138048	22.3781627227236\\
13380.794909696	22.2295305065072\\
13381.391770624	22.2434967287281\\
13383.705417984	22.2448128608612\\
13384.291737856	22.2394468548555\\
13385.09284224	22.2484440120115\\
13385.491449344	22.2560635355348\\
13386.291794176	22.2379749189186\\
13386.794077696	22.2325738058062\\
13387.291879168	22.2288616776768\\
13395.793892864	22.1694801841841\\
13396.092376576	22.1634253613611\\
13398.291236096	22.1583755755764\\
13399.49009792	22.1517972212205\\
13400.495275776	22.1577515915924\\
13401.286396928	22.1521810930935\\
13401.887154176	22.1447412044308\\
13403.291427328	22.1188648621755\\
13403.480241152	22.1076935691981\\
13405.589467648	22.0706791033735\\
13422.394169344	21.9471528752129\\
13423.09133824	21.9486279229423\\
13423.499131648	21.9481941882768\\
13424.494023936	21.9511150497237\\
13425.399103232	21.960254811429\\
13427.300026112	21.9756479014377\\
13427.59313792	21.999147675675\\
13429.200022784	22.0096194209345\\
13429.797167104	22.014167762014\\
13430.001033728	22.0388869099315\\
13433.791739392	22.0975035966385\\
13434.095049472	22.1074371737886\\
13436.288854016	22.1355279739419\\
13436.388984576	22.1491318032786\\
13436.59260288	22.1457663255806\\
13436.990370048	22.1689755631396\\
13437.298953216	22.1784716376314\\
13437.597613056	22.2045012384333\\
13437.900932352	22.2195238981822\\
13438.194917376	22.210639762081\\
13438.92059008	22.2849726117638\\
13439.199600896	22.2688915662657\\
13439.597658368	22.267210423237\\
13439.701601024	22.2289158828444\\
13439.90049152	22.2609175829784\\
13440.597205248	22.2733979366512\\
13440.900537856	22.3096432372095\\
13441.298893056	22.3397892173907\\
13441.398459648	22.2941568780479\\
13441.5976192	22.2700291343281\\
13441.995890176	22.2762645388593\\
13442.517616896	22.257842273224\\
13442.596832512	22.2737259668502\\
13442.696743936	22.2517490949722\\
13442.995864832	22.2729201387283\\
13443.2989056	22.2703497005987\\
13443.39799424	22.2238135272728\\
13443.497946112	22.1345471411041\\
13443.596990208	22.1315006211189\\
13443.795537408	22.1658118726118\\
13443.994966016	22.1923213594764\\
13444.596516352	22.2625676028365\\
13444.696720384	22.29658094964\\
13444.895853056	22.2887280592586\\
13445.099802368	22.2855234198469\\
13445.497803008	22.3342760325195\\
13445.597065216	22.3111882314042\\
13445.795440896	22.2953732649567\\
13446.0996864	22.2682636396403\\
13446.298801152	22.2934793271033\\
13446.636837376	22.2850694653462\\
13446.721280256	22.2655280808085\\
13446.820900608	22.2730056907221\\
13447.020024576	22.3616242580647\\
13447.3241728	22.345170206896\\
13447.417947648	22.389023058824\\
13447.616719616	22.3798868148151\\
13447.716595456	22.3674618734185\\
13448.01971072	22.4374972054793\\
13448.218852096	22.3968475362326\\
13448.31828224	22.4076883582093\\
13448.412740352	22.3745459692309\\
13448.507949568	22.3721892063495\\
13448.621842176	22.4038811803275\\
13448.701106688	22.46212420339\\
13448.80069504	22.4922478596491\\
13448.99985024	22.4833415849062\\
13449.10445312	22.4367645490202\\
13449.193831168	22.4673022040824\\
13449.293317376	22.5742920851062\\
13449.392431104	22.5733791999992\\
13449.507028992	22.5249797209308\\
13449.616803328	22.5701560975613\\
13449.720516352	22.6615823589746\\
13449.915343104	22.5912918857139\\
13450.019378688	22.524284606061\\
13450.114185728	22.4952232258056\\
13450.3378304	22.6820237037045\\
13450.397883136	22.5140691199995\\
13450.616922624	22.7011329523812\\
13450.716845312	22.6391738947368\\
13450.801057024	22.7150315294111\\
13450.990009856	22.8095569230773\\
13451.089888768	23.0368974545454\\
13451.59665024	23.0420355555561\\
};
\end{axis}
\end{tikzpicture}%
